HATS-71b: A giant planet transiting an M3 dwarf star in TESS Sector 1

We report the discovery of HATS-71b, a transiting gas giant planet on a P = 3.7955 day orbit around a G = 15.35 mag M3 dwarf star. HATS-71 is the coolest M dwarf star known to host a hot Jupiter. The loss of light during transits is 4.7%, more than any other confirmed transiting planet system. The planet was identified as a candidate by the ground-based HATSouth transit survey. It was confirmed using ground-based photometry, spectroscopy, and imaging, as well as space-based photometry from the NASA TESS mission (TIC 234523599). Combining all of these data, and utilizing Gaia DR2, we find that the planet has a radius of $1.080 \pm 0.016 R_J$ and mass of $0.45 \pm 0.24 M_J$ (95% confidence upper limit of $0.81 M_J$ ), while the star has a mass of $0.569 \pm^{0.042}_{0.069}\,M_\odot$ and a radius of $0.5161\pm^{0.0053}_{0.0099}\,R_\odot$. The Gaia DR2 data show that HATS-71 lies near the binary main sequence in the Hertzsprung-Russell diagram, suggesting that there may be an unresolved stellar binary companion. All of the available data is well fitted by a model in which there is a secondary star of mass $0.24 M_\odot$, although we caution that at present there is no direct spectroscopic or imaging evidence for such a companion. Even if there does exist such a stellar companion, the radius and mass of the planet would be only marginally different from the values we have calculated under the assumption that the star is single.

==> phfu_tab.tex <==
$ 56194.46534 $ & $  14.46785 $ & $   0.02515 $ & $  -0.05133 $ & $ r$ &  HS/G755.4\\
$ 56183.07906 $ & $  14.53916 $ & $   0.02462 $ & $   0.01998 $ & $ r$ &  HS/G755.4\\
$ 56202.05668 $ & $  14.48734 $ & $   0.03641 $ & $  -0.03184 $ & $ r$ &  HS/G755.4\\
$ 56167.89733 $ & $  14.49451 $ & $   0.02565 $ & $  -0.02467 $ & $ r$ &  HS/G755.4\\
$ 56141.32989 $ & $  14.51297 $ & $   0.03681 $ & $  -0.00621 $ & $ r$ &  HS/G755.4\\
$ 56213.44497 $ & $  14.51480 $ & $   0.02061 $ & $  -0.00438 $ & $ r$ &  HS/G755.4\\
$ 56114.76192 $ & $  14.58036 $ & $   0.04107 $ & $   0.06118 $ & $ r$ &  HS/G755.4\\
$ 56186.87727 $ & $  14.53484 $ & $   0.02796 $ & $   0.01566 $ & $ r$ &  HS/G755.4\\
$ 56145.12690 $ & $  14.46642 $ & $   0.02888 $ & $  -0.05276 $ & $ r$ &  HS/G755.4\\
$ 56167.90064 $ & $  14.51266 $ & $   0.02463 $ & $  -0.00652 $ & $ r$ &  HS/G755.4\\
$ 56183.08283 $ & $  14.50789 $ & $   0.02210 $ & $  -0.01129 $ & $ r$ &  HS/G755.4\\
$ 56194.46999 $ & $  14.49331 $ & $   0.02463 $ & $  -0.02587 $ & $ r$ &  HS/G755.4\\
$ 56129.94656 $ & $  14.54512 $ & $   0.05683 $ & $   0.02594 $ & $ r$ &  HS/G755.4\\
$ 56202.06174 $ & $  14.56501 $ & $   0.04180 $ & $   0.04583 $ & $ r$ &  HS/G755.4\\
$ 56213.44943 $ & $  14.51290 $ & $   0.02115 $ & $  -0.00628 $ & $ r$ &  HS/G755.4\\
$ 56145.13015 $ & $  14.46116 $ & $   0.02840 $ & $  -0.05802 $ & $ r$ &  HS/G755.4\\
$ 56141.33466 $ & $  14.46247 $ & $   0.03616 $ & $  -0.05671 $ & $ r$ &  HS/G755.4\\
$ 56186.88102 $ & $  14.52427 $ & $   0.02619 $ & $   0.00509 $ & $ r$ &  HS/G755.4\\
$ 56167.90402 $ & $  14.46216 $ & $   0.02475 $ & $  -0.05702 $ & $ r$ &  HS/G755.4\\
$ 56114.76684 $ & $  14.52134 $ & $   0.04020 $ & $   0.00216 $ & $ r$ &  HS/G755.4\\
$ 56183.08625 $ & $  14.51436 $ & $   0.02155 $ & $  -0.00482 $ & $ r$ &  HS/G755.4\\
$ 56194.47372 $ & $  14.45320 $ & $   0.02379 $ & $  -0.06598 $ & $ r$ &  HS/G755.4\\
$ 56202.06510 $ & $  14.46272 $ & $   0.03703 $ & $  -0.05646 $ & $ r$ &  HS/G755.4\\
$ 56213.45261 $ & $  14.52241 $ & $   0.02019 $ & $   0.00323 $ & $ r$ &  HS/G755.4\\
$ 56145.13347 $ & $  14.52240 $ & $   0.02882 $ & $   0.00322 $ & $ r$ &  HS/G755.4\\
$ 56179.29331 $ & $  14.56736 $ & $   0.03071 $ & $   0.04818 $ & $ r$ &  HS/G755.4\\
$ 56186.88591 $ & $  14.51720 $ & $   0.02430 $ & $  -0.00198 $ & $ r$ &  HS/G755.4\\
$ 56114.77104 $ & $  14.49512 $ & $   0.04127 $ & $  -0.02406 $ & $ r$ &  HS/G755.4\\
$ 56194.47704 $ & $  14.53064 $ & $   0.02690 $ & $   0.01146 $ & $ r$ &  HS/G755.4\\
$ 56167.90878 $ & $  14.54428 $ & $   0.02577 $ & $   0.02510 $ & $ r$ &  HS/G755.4\\
$ 56202.06848 $ & $  14.56073 $ & $   0.03722 $ & $   0.04155 $ & $ r$ &  HS/G755.4\\
$ 56183.09099 $ & $  14.46997 $ & $   0.02130 $ & $  -0.04921 $ & $ r$ &  HS/G755.4\\
$ 56160.31814 $ & $  14.55140 $ & $   0.02318 $ & $   0.03222 $ & $ r$ &  HS/G755.4\\
$ 56213.45585 $ & $  14.50922 $ & $   0.02020 $ & $  -0.00996 $ & $ r$ &  HS/G755.4\\
$ 56148.93309 $ & $  14.59898 $ & $   0.05145 $ & $   0.07980 $ & $ r$ &  HS/G755.4\\
$ 56145.13811 $ & $  14.46415 $ & $   0.03415 $ & $  -0.05503 $ & $ r$ &  HS/G755.4\\
$ 56186.88930 $ & $  14.56710 $ & $   0.02741 $ & $   0.04792 $ & $ r$ &  HS/G755.4\\
$ 56183.09441 $ & $  14.48574 $ & $   0.02240 $ & $  -0.03344 $ & $ r$ &  HS/G755.4\\
$ 56167.91253 $ & $  14.53821 $ & $   0.02525 $ & $   0.01903 $ & $ r$ &  HS/G755.4\\
$ 56160.32150 $ & $  14.55488 $ & $   0.02627 $ & $   0.03570 $ & $ r$ &  HS/G755.4\\
$ 56194.48168 $ & $  14.44358 $ & $   0.02504 $ & $  -0.07560 $ & $ r$ &  HS/G755.4\\
$ 56213.46045 $ & $  14.49900 $ & $   0.02165 $ & $  -0.02018 $ & $ r$ &  HS/G755.4\\
$ 56145.14140 $ & $  14.47965 $ & $   0.03253 $ & $  -0.03953 $ & $ r$ &  HS/G755.4\\
$ 56114.77741 $ & $  14.60693 $ & $   0.04589 $ & $   0.08775 $ & $ r$ &  HS/G755.4\\
$ 56186.89266 $ & $  14.49832 $ & $   0.02680 $ & $  -0.02086 $ & $ r$ &  HS/G755.4\\
$ 56183.09781 $ & $  14.51922 $ & $   0.02227 $ & $   0.00004 $ & $ r$ &  HS/G755.4\\
$ 56160.32473 $ & $  14.52863 $ & $   0.03034 $ & $   0.00945 $ & $ r$ &  HS/G755.4\\
$ 56167.91589 $ & $  14.53850 $ & $   0.02530 $ & $   0.01932 $ & $ r$ &  HS/G755.4\\
$ 56194.48496 $ & $  14.51245 $ & $   0.02443 $ & $  -0.00673 $ & $ r$ &  HS/G755.4\\
$ 56202.07664 $ & $  14.51127 $ & $   0.03497 $ & $  -0.00791 $ & $ r$ &  HS/G755.4\\
$ 56213.46399 $ & $  14.51003 $ & $   0.02044 $ & $  -0.00915 $ & $ r$ &  HS/G755.4\\
$ 56145.14506 $ & $  14.48787 $ & $   0.02925 $ & $  -0.03131 $ & $ r$ &  HS/G755.4\\
$ 56175.50983 $ & $  14.48706 $ & $   0.02724 $ & $  -0.03212 $ & $ r$ &  HS/G755.4\\
$ 56114.78157 $ & $  14.54180 $ & $   0.04643 $ & $   0.02262 $ & $ r$ &  HS/G755.4\\
$ 56148.94142 $ & $  14.55069 $ & $   0.07910 $ & $   0.03151 $ & $ r$ &  HS/G755.4\\
$ 56194.48829 $ & $  14.51682 $ & $   0.02507 $ & $  -0.00236 $ & $ r$ &  HS/G755.4\\
$ 56186.89743 $ & $  14.47420 $ & $   0.03404 $ & $  -0.04498 $ & $ r$ &  HS/G755.4\\
$ 56202.08003 $ & $  14.56276 $ & $   0.03700 $ & $   0.04358 $ & $ r$ &  HS/G755.4\\
$ 56183.10254 $ & $  14.51276 $ & $   0.02158 $ & $  -0.00642 $ & $ r$ &  HS/G755.4\\
$ 56167.92058 $ & $  14.56116 $ & $   0.02924 $ & $   0.04198 $ & $ r$ &  HS/G755.4\\
$ 56213.46718 $ & $  14.49858 $ & $   0.02056 $ & $  -0.02060 $ & $ r$ &  HS/G755.4\\
$ 56221.05918 $ & $  14.48399 $ & $   0.02266 $ & $  -0.03519 $ & $ r$ &  HS/G755.4\\
$ 56175.51353 $ & $  14.48084 $ & $   0.02514 $ & $  -0.03834 $ & $ r$ &  HS/G755.4\\
$ 56145.14968 $ & $  14.51780 $ & $   0.03175 $ & $  -0.00138 $ & $ r$ &  HS/G755.4\\
$ 56114.78575 $ & $  14.46801 $ & $   0.03806 $ & $  -0.05117 $ & $ r$ &  HS/G755.4\\
$ 56186.90079 $ & $  14.42957 $ & $   0.03999 $ & $  -0.08961 $ & $ r$ &  HS/G755.4\\
$ 56167.92396 $ & $  14.57798 $ & $   0.03109 $ & $   0.05880 $ & $ r$ &  HS/G755.4\\
$ 56194.49286 $ & $  14.52996 $ & $   0.02625 $ & $   0.01078 $ & $ r$ &  HS/G755.4\\
$ 56183.10633 $ & $  14.55338 $ & $   0.02271 $ & $   0.03420 $ & $ r$ &  HS/G755.4\\
$ 56221.06243 $ & $  14.55034 $ & $   0.02358 $ & $   0.03116 $ & $ r$ &  HS/G755.4\\
$ 56213.47166 $ & $  14.51057 $ & $   0.02110 $ & $  -0.00861 $ & $ r$ &  HS/G755.4\\
$ 56202.08511 $ & $  14.52565 $ & $   0.03448 $ & $   0.00647 $ & $ r$ &  HS/G755.4\\
$ 56175.51688 $ & $  14.43848 $ & $   0.02524 $ & $  -0.08070 $ & $ r$ &  HS/G755.4\\
$ 56145.15293 $ & $  14.47717 $ & $   0.02976 $ & $  -0.04201 $ & $ r$ &  HS/G755.4\\
$ 56186.90447 $ & $  14.59778 $ & $   0.03804 $ & $   0.07860 $ & $ r$ &  HS/G755.4\\
$ 56167.92733 $ & $  14.56486 $ & $   0.04624 $ & $   0.04568 $ & $ r$ &  HS/G755.4\\
$ 56183.10975 $ & $  14.51976 $ & $   0.02207 $ & $   0.00058 $ & $ r$ &  HS/G755.4\\
$ 56194.49649 $ & $  14.51299 $ & $   0.02655 $ & $  -0.00619 $ & $ r$ &  HS/G755.4\\
$ 56221.06577 $ & $  14.48932 $ & $   0.02143 $ & $  -0.02986 $ & $ r$ &  HS/G755.4\\
$ 56213.47490 $ & $  14.53103 $ & $   0.02161 $ & $   0.01185 $ & $ r$ &  HS/G755.4\\
$ 56145.15628 $ & $  14.58338 $ & $   0.03347 $ & $   0.06420 $ & $ r$ &  HS/G755.4\\
$ 56175.52146 $ & $  14.61810 $ & $   0.02752 $ & $   0.09892 $ & $ r$ &  HS/G755.4\\
$ 56114.79337 $ & $  14.52450 $ & $   0.03877 $ & $   0.00532 $ & $ r$ &  HS/G755.4\\
$ 56194.49983 $ & $  14.57146 $ & $   0.02627 $ & $   0.05228 $ & $ r$ &  HS/G755.4\\
$ 56186.90914 $ & $  14.54342 $ & $   0.04055 $ & $   0.02424 $ & $ r$ &  HS/G755.4\\
$ 56213.47847 $ & $  14.52740 $ & $   0.02091 $ & $   0.00822 $ & $ r$ &  HS/G755.4\\
$ 56183.11468 $ & $  14.54865 $ & $   0.02237 $ & $   0.02947 $ & $ r$ &  HS/G755.4\\
$ 56221.07027 $ & $  14.44883 $ & $   0.02288 $ & $  -0.07035 $ & $ r$ &  HS/G755.4\\
$ 56175.52478 $ & $  14.52459 $ & $   0.02613 $ & $   0.00541 $ & $ r$ &  HS/G755.4\\
$ 56145.16080 $ & $  14.46575 $ & $   0.02749 $ & $  -0.05343 $ & $ r$ &  HS/G755.4\\
$ 56186.91251 $ & $  14.62119 $ & $   0.03987 $ & $   0.10201 $ & $ r$ &  HS/G755.4\\
$ 56194.50451 $ & $  14.49719 $ & $   0.02544 $ & $  -0.02199 $ & $ r$ &  HS/G755.4\\
$ 56183.11807 $ & $  14.50606 $ & $   0.02314 $ & $  -0.01312 $ & $ r$ &  HS/G755.4\\
$ 56190.70927 $ & $  14.53479 $ & $   0.02076 $ & $   0.01561 $ & $ r$ &  HS/G755.4\\
$ 56221.07358 $ & $  14.53151 $ & $   0.02276 $ & $   0.01233 $ & $ r$ &  HS/G755.4\\
$ 55868.09042 $ & $  14.48375 $ & $   0.02518 $ & $  -0.03543 $ & $ r$ &  HS/G755.4\\
$ 56213.48309 $ & $  14.56707 $ & $   0.02075 $ & $   0.04789 $ & $ r$ &  HS/G755.4\\
$ 56175.52812 $ & $  14.51612 $ & $   0.02510 $ & $  -0.00306 $ & $ r$ &  HS/G755.4\\
$ 56145.16409 $ & $  14.53254 $ & $   0.03171 $ & $   0.01336 $ & $ r$ &  HS/G755.4\\
$ 56114.80174 $ & $  14.44525 $ & $   0.03762 $ & $  -0.07393 $ & $ r$ &  HS/G755.4\\
$ 56194.50783 $ & $  14.49267 $ & $   0.02240 $ & $  -0.02651 $ & $ r$ &  HS/G755.4\\
$ 56183.12149 $ & $  14.49428 $ & $   0.02312 $ & $  -0.02490 $ & $ r$ &  HS/G755.4\\
$ 56190.71258 $ & $  14.53540 $ & $   0.02198 $ & $   0.01622 $ & $ r$ &  HS/G755.4\\
$ 56221.07725 $ & $  14.47946 $ & $   0.02312 $ & $  -0.03972 $ & $ r$ &  HS/G755.4\\
$ 55868.09385 $ & $  14.55292 $ & $   0.02787 $ & $   0.03374 $ & $ r$ &  HS/G755.4\\
$ 56213.48664 $ & $  14.55751 $ & $   0.02173 $ & $   0.03833 $ & $ r$ &  HS/G755.4\\
$ 56145.16778 $ & $  14.48777 $ & $   0.02746 $ & $  -0.03141 $ & $ r$ &  HS/G755.4\\
$ 56175.53281 $ & $  14.52000 $ & $   0.02825 $ & $   0.00082 $ & $ r$ &  HS/G755.4\\
$ 56194.51116 $ & $  14.47843 $ & $   0.02312 $ & $  -0.04075 $ & $ r$ &  HS/G755.4\\
$ 56190.71630 $ & $  14.54105 $ & $   0.02207 $ & $   0.02187 $ & $ r$ &  HS/G755.4\\
$ 55875.68823 $ & $  14.46345 $ & $   0.04071 $ & $  -0.05573 $ & $ r$ &  HS/G755.4\\
$ 56213.48989 $ & $  14.53437 $ & $   0.02124 $ & $   0.01519 $ & $ r$ &  HS/G755.4\\
$ 56202.10382 $ & $  14.47350 $ & $   0.03870 $ & $  -0.04568 $ & $ r$ &  HS/G755.4\\
$ 56183.12637 $ & $  14.53537 $ & $   0.02143 $ & $   0.01619 $ & $ r$ &  HS/G755.4\\
$ 56221.08198 $ & $  14.52233 $ & $   0.02344 $ & $   0.00315 $ & $ r$ &  HS/G755.4\\
$ 56114.80801 $ & $  14.50608 $ & $   0.04105 $ & $  -0.01310 $ & $ r$ &  HS/G755.4\\
$ 56175.53652 $ & $  14.54898 $ & $   0.02599 $ & $   0.02980 $ & $ r$ &  HS/G755.4\\
$ 56145.17249 $ & $  14.53923 $ & $   0.03174 $ & $   0.02005 $ & $ r$ &  HS/G755.4\\
$ 56156.56075 $ & $  14.51389 $ & $   0.02305 $ & $  -0.00529 $ & $ r$ &  HS/G755.4\\
$ 56194.51600 $ & $  14.45607 $ & $   0.02302 $ & $  -0.06311 $ & $ r$ &  HS/G755.4\\
$ 56202.10712 $ & $  14.56751 $ & $   0.03624 $ & $   0.04833 $ & $ r$ &  HS/G755.4\\
$ 56190.72103 $ & $  14.49669 $ & $   0.02127 $ & $  -0.02249 $ & $ r$ &  HS/G755.4\\
$ 56221.08523 $ & $  14.51288 $ & $   0.02237 $ & $  -0.00630 $ & $ r$ &  HS/G755.4\\
$ 56213.49426 $ & $  14.51109 $ & $   0.02106 $ & $  -0.00809 $ & $ r$ &  HS/G755.4\\
$ 56183.13018 $ & $  14.51603 $ & $   0.02228 $ & $  -0.00315 $ & $ r$ &  HS/G755.4\\
$ 56175.53985 $ & $  14.48440 $ & $   0.02505 $ & $  -0.03478 $ & $ r$ &  HS/G755.4\\
$ 56145.17581 $ & $  14.52495 $ & $   0.02980 $ & $   0.00577 $ & $ r$ &  HS/G755.4\\
$ 56114.81284 $ & $  14.55419 $ & $   0.03991 $ & $   0.03501 $ & $ r$ &  HS/G755.4\\
$ 56156.56409 $ & $  14.54735 $ & $   0.02407 $ & $   0.02817 $ & $ r$ &  HS/G755.4\\
$ 56202.11035 $ & $  14.49310 $ & $   0.03694 $ & $  -0.02608 $ & $ r$ &  HS/G755.4\\
$ 56194.51971 $ & $  14.44273 $ & $   0.02066 $ & $  -0.07645 $ & $ r$ &  HS/G755.4\\
$ 56213.49749 $ & $  14.51604 $ & $   0.02155 $ & $  -0.00314 $ & $ r$ &  HS/G755.4\\
$ 56221.08858 $ & $  14.53035 $ & $   0.02401 $ & $   0.01117 $ & $ r$ &  HS/G755.4\\
$ 56190.72442 $ & $  14.52292 $ & $   0.02202 $ & $   0.00374 $ & $ r$ &  HS/G755.4\\
$ 56183.13361 $ & $  14.50834 $ & $   0.02308 $ & $  -0.01084 $ & $ r$ &  HS/G755.4\\
$ 56145.17905 $ & $  14.51252 $ & $   0.02844 $ & $  -0.00666 $ & $ r$ &  HS/G755.4\\
$ 56175.54437 $ & $  14.57144 $ & $   0.02607 $ & $   0.05226 $ & $ r$ &  HS/G755.4\\
$ 56156.56749 $ & $  14.52624 $ & $   0.02263 $ & $   0.00706 $ & $ r$ &  HS/G755.4\\
$ 55845.33498 $ & $  14.44807 $ & $   0.04428 $ & $  -0.07111 $ & $ r$ &  HS/G755.4\\
$ 56194.52298 $ & $  14.56066 $ & $   0.02307 $ & $   0.04148 $ & $ r$ &  HS/G755.4\\
$ 56114.81706 $ & $  14.56912 $ & $   0.04106 $ & $   0.04994 $ & $ r$ &  HS/G755.4\\
$ 56213.50075 $ & $  14.52959 $ & $   0.02087 $ & $   0.01041 $ & $ r$ &  HS/G755.4\\
$ 56190.72774 $ & $  14.49668 $ & $   0.02211 $ & $  -0.02250 $ & $ r$ &  HS/G755.4\\
$ 56202.11482 $ & $  14.59222 $ & $   0.03702 $ & $   0.07304 $ & $ r$ &  HS/G755.4\\
$ 56221.09314 $ & $  14.55644 $ & $   0.02267 $ & $   0.03726 $ & $ r$ &  HS/G755.4\\
$ 56175.54768 $ & $  14.44391 $ & $   0.02347 $ & $  -0.07527 $ & $ r$ &  HS/G755.4\\
$ 56183.13874 $ & $  14.51537 $ & $   0.02175 $ & $  -0.00381 $ & $ r$ &  HS/G755.4\\
$ 56145.18358 $ & $  14.60975 $ & $   0.03088 $ & $   0.09057 $ & $ r$ &  HS/G755.4\\
$ 55845.33834 $ & $  14.61337 $ & $   0.05378 $ & $   0.09419 $ & $ r$ &  HS/G755.4\\
$ 56202.11813 $ & $  14.58961 $ & $   0.03569 $ & $   0.07043 $ & $ r$ &  HS/G755.4\\
$ 55837.74824 $ & $  14.52272 $ & $   0.02245 $ & $   0.00354 $ & $ r$ &  HS/G755.4\\
$ 56156.57225 $ & $  14.55233 $ & $   0.02105 $ & $   0.03315 $ & $ r$ &  HS/G755.4\\
$ 56194.52748 $ & $  14.45075 $ & $   0.02136 $ & $  -0.06843 $ & $ r$ &  HS/G755.4\\
$ 56213.50514 $ & $  14.56410 $ & $   0.02254 $ & $   0.04492 $ & $ r$ &  HS/G755.4\\
$ 56221.09639 $ & $  14.52078 $ & $   0.02332 $ & $   0.00160 $ & $ r$ &  HS/G755.4\\
$ 56190.73241 $ & $  14.53887 $ & $   0.02216 $ & $   0.01969 $ & $ r$ &  HS/G755.4\\
$ 55822.56721 $ & $  14.55720 $ & $   0.03190 $ & $   0.03802 $ & $ r$ &  HS/G755.4\\
$ 56175.55103 $ & $  14.48862 $ & $   0.02678 $ & $  -0.03056 $ & $ r$ &  HS/G755.4\\
$ 56145.18691 $ & $  14.49548 $ & $   0.03025 $ & $  -0.02370 $ & $ r$ &  HS/G755.4\\
$ 56183.14217 $ & $  14.56574 $ & $   0.02567 $ & $   0.04656 $ & $ r$ &  HS/G755.4\\
$ 56114.82345 $ & $  14.49607 $ & $   0.04069 $ & $  -0.02311 $ & $ r$ &  HS/G755.4\\
$ 55845.34174 $ & $  14.33481 $ & $   0.04941 $ & $  -0.18437 $ & $ r$ &  HS/G755.4\\
$ 55837.75165 $ & $  14.48982 $ & $   0.02247 $ & $  -0.02936 $ & $ r$ &  HS/G755.4\\
$ 56202.12181 $ & $  14.50808 $ & $   0.03364 $ & $  -0.01110 $ & $ r$ &  HS/G755.4\\
$ 56156.57559 $ & $  14.52004 $ & $   0.02122 $ & $   0.00086 $ & $ r$ &  HS/G755.4\\
$ 56194.53082 $ & $  14.51089 $ & $   0.02251 $ & $  -0.00829 $ & $ r$ &  HS/G755.4\\
$ 56213.50863 $ & $  14.48342 $ & $   0.02151 $ & $  -0.03576 $ & $ r$ &  HS/G755.4\\
$ 56190.73572 $ & $  14.54743 $ & $   0.02188 $ & $   0.02825 $ & $ r$ &  HS/G755.4\\
$ 56221.10007 $ & $  14.52388 $ & $   0.02272 $ & $   0.00470 $ & $ r$ &  HS/G755.4\\
$ 55822.57065 $ & $  14.60996 $ & $   0.03220 $ & $   0.09078 $ & $ r$ &  HS/G755.4\\
$ 56183.14558 $ & $  14.50488 $ & $   0.02322 $ & $  -0.01430 $ & $ r$ &  HS/G755.4\\
$ 56145.19052 $ & $  14.51892 $ & $   0.03122 $ & $  -0.00026 $ & $ r$ &  HS/G755.4\\
$ 56175.55549 $ & $  14.54610 $ & $   0.02617 $ & $   0.02692 $ & $ r$ &  HS/G755.4\\
$ 56114.82770 $ & $  14.47714 $ & $   0.04157 $ & $  -0.04204 $ & $ r$ &  HS/G755.4\\
$ 55837.75504 $ & $  14.54938 $ & $   0.02304 $ & $   0.03020 $ & $ r$ &  HS/G755.4\\
$ 56194.53410 $ & $  14.47173 $ & $   0.02252 $ & $  -0.04745 $ & $ r$ &  HS/G755.4\\
$ 56156.57893 $ & $  14.50576 $ & $   0.02169 $ & $  -0.01342 $ & $ r$ &  HS/G755.4\\
$ 56213.51188 $ & $  14.52045 $ & $   0.02022 $ & $   0.00127 $ & $ r$ &  HS/G755.4\\
$ 55845.34644 $ & $  14.54014 $ & $   0.04659 $ & $   0.02096 $ & $ r$ &  HS/G755.4\\
$ 56190.73944 $ & $  14.55399 $ & $   0.02444 $ & $   0.03481 $ & $ r$ &  HS/G755.4\\
$ 55822.57410 $ & $  14.52294 $ & $   0.03124 $ & $   0.00376 $ & $ r$ &  HS/G755.4\\
$ 56202.12649 $ & $  14.56371 $ & $   0.03594 $ & $   0.04453 $ & $ r$ &  HS/G755.4\\
$ 56221.10454 $ & $  14.52363 $ & $   0.02354 $ & $   0.00445 $ & $ r$ &  HS/G755.4\\
$ 56175.55913 $ & $  14.55440 $ & $   0.02827 $ & $   0.03522 $ & $ r$ &  HS/G755.4\\
$ 56145.19499 $ & $  14.53583 $ & $   0.03044 $ & $   0.01665 $ & $ r$ &  HS/G755.4\\
$ 56183.15035 $ & $  14.49088 $ & $   0.02319 $ & $  -0.02830 $ & $ r$ &  HS/G755.4\\
$ 55856.73558 $ & $  14.51935 $ & $   0.02567 $ & $   0.00017 $ & $ r$ &  HS/G755.4\\
$ 56114.83183 $ & $  14.60658 $ & $   0.04244 $ & $   0.08740 $ & $ r$ &  HS/G755.4\\
$ 55845.35022 $ & $  14.53678 $ & $   0.05533 $ & $   0.01760 $ & $ r$ &  HS/G755.4\\
$ 56156.58335 $ & $  14.58763 $ & $   0.02253 $ & $   0.06845 $ & $ r$ &  HS/G755.4\\
$ 56194.53864 $ & $  14.54153 $ & $   0.02186 $ & $   0.02235 $ & $ r$ &  HS/G755.4\\
$ 56202.12985 $ & $  14.55575 $ & $   0.03332 $ & $   0.03657 $ & $ r$ &  HS/G755.4\\
$ 55837.75987 $ & $  14.48978 $ & $   0.02278 $ & $  -0.02940 $ & $ r$ &  HS/G755.4\\
$ 56213.51669 $ & $  14.58041 $ & $   0.02220 $ & $   0.06123 $ & $ r$ &  HS/G755.4\\
$ 56221.10790 $ & $  14.54003 $ & $   0.02462 $ & $   0.02085 $ & $ r$ &  HS/G755.4\\
$ 56190.74420 $ & $  14.54837 $ & $   0.02299 $ & $   0.02919 $ & $ r$ &  HS/G755.4\\
$ 56145.19825 $ & $  14.48797 $ & $   0.03137 $ & $  -0.03121 $ & $ r$ &  HS/G755.4\\
$ 56175.56244 $ & $  14.51859 $ & $   0.02556 $ & $  -0.00059 $ & $ r$ &  HS/G755.4\\
$ 55822.57912 $ & $  14.54298 $ & $   0.03292 $ & $   0.02380 $ & $ r$ &  HS/G755.4\\
$ 56183.15416 $ & $  14.53719 $ & $   0.02335 $ & $   0.01801 $ & $ r$ &  HS/G755.4\\
$ 55845.35362 $ & $  14.52635 $ & $   0.06622 $ & $   0.00717 $ & $ r$ &  HS/G755.4\\
$ 56156.58663 $ & $  14.48472 $ & $   0.02097 $ & $  -0.03446 $ & $ r$ &  HS/G755.4\\
$ 56202.13314 $ & $  14.61100 $ & $   0.03702 $ & $   0.09182 $ & $ r$ &  HS/G755.4\\
$ 56194.54236 $ & $  14.50218 $ & $   0.02181 $ & $  -0.01700 $ & $ r$ &  HS/G755.4\\
$ 55814.99025 $ & $  14.56366 $ & $   0.06707 $ & $   0.04448 $ & $ r$ &  HS/G755.4\\
$ 56213.52010 $ & $  14.54894 $ & $   0.02256 $ & $   0.02976 $ & $ r$ &  HS/G755.4\\
$ 56221.11121 $ & $  14.45095 $ & $   0.02071 $ & $  -0.06823 $ & $ r$ &  HS/G755.4\\
$ 55837.76366 $ & $  14.50685 $ & $   0.02409 $ & $  -0.01233 $ & $ r$ &  HS/G755.4\\
$ 56190.74758 $ & $  14.51876 $ & $   0.02233 $ & $  -0.00042 $ & $ r$ &  HS/G755.4\\
$ 56145.20161 $ & $  14.50524 $ & $   0.02760 $ & $  -0.01394 $ & $ r$ &  HS/G755.4\\
$ 56171.77038 $ & $  14.56685 $ & $   0.04307 $ & $   0.04767 $ & $ r$ &  HS/G755.4\\
$ 55822.58258 $ & $  14.55364 $ & $   0.03059 $ & $   0.03446 $ & $ r$ &  HS/G755.4\\
$ 56183.15758 $ & $  14.51153 $ & $   0.02272 $ & $  -0.00765 $ & $ r$ &  HS/G755.4\\
$ 56114.83888 $ & $  14.44539 $ & $   0.03858 $ & $  -0.07379 $ & $ r$ &  HS/G755.4\\
$ 56175.56739 $ & $  14.50011 $ & $   0.02532 $ & $  -0.01907 $ & $ r$ &  HS/G755.4\\
$ 56156.58997 $ & $  14.54148 $ & $   0.02246 $ & $   0.02230 $ & $ r$ &  HS/G755.4\\
$ 56194.54568 $ & $  14.51129 $ & $   0.02202 $ & $  -0.00789 $ & $ r$ &  HS/G755.4\\
$ 56213.52342 $ & $  14.49063 $ & $   0.02175 $ & $  -0.02855 $ & $ r$ &  HS/G755.4\\
$ 55814.99389 $ & $  14.47365 $ & $   0.05657 $ & $  -0.04553 $ & $ r$ &  HS/G755.4\\
$ 55837.76706 $ & $  14.51575 $ & $   0.02290 $ & $  -0.00343 $ & $ r$ &  HS/G755.4\\
$ 55845.35846 $ & $  14.62132 $ & $   0.06997 $ & $   0.10214 $ & $ r$ &  HS/G755.4\\
$ 56190.75101 $ & $  14.53679 $ & $   0.02268 $ & $   0.01761 $ & $ r$ &  HS/G755.4\\
$ 56137.61377 $ & $  14.53876 $ & $   0.02225 $ & $   0.01958 $ & $ r$ &  HS/G755.4\\
$ 56202.13789 $ & $  14.52625 $ & $   0.03681 $ & $   0.00707 $ & $ r$ &  HS/G755.4\\
$ 56171.77374 $ & $  14.54338 $ & $   0.04167 $ & $   0.02420 $ & $ r$ &  HS/G755.4\\
$ 56221.11589 $ & $  14.50905 $ & $   0.02250 $ & $  -0.01013 $ & $ r$ &  HS/G755.4\\
$ 55822.58641 $ & $  14.49626 $ & $   0.02667 $ & $  -0.02292 $ & $ r$ &  HS/G755.4\\
$ 56145.20604 $ & $  14.58864 $ & $   0.03297 $ & $   0.06946 $ & $ r$ &  HS/G755.4\\
$ 56175.57072 $ & $  14.52174 $ & $   0.02724 $ & $   0.00256 $ & $ r$ &  HS/G755.4\\
$ 56183.16234 $ & $  14.52009 $ & $   0.02339 $ & $   0.00091 $ & $ r$ &  HS/G755.4\\
$ 56114.84299 $ & $  14.49822 $ & $   0.03800 $ & $  -0.02096 $ & $ r$ &  HS/G755.4\\
$ 56194.54907 $ & $  14.42405 $ & $   0.03944 $ & $  -0.09513 $ & $ r$ &  HS/G755.4\\
$ 55814.99734 $ & $  14.48902 $ & $   0.05488 $ & $  -0.03016 $ & $ r$ &  HS/G755.4\\
$ 55845.36178 $ & $  14.52074 $ & $   0.06550 $ & $   0.00156 $ & $ r$ &  HS/G755.4\\
$ 56137.61704 $ & $  14.52982 $ & $   0.02158 $ & $   0.01064 $ & $ r$ &  HS/G755.4\\
$ 56156.59475 $ & $  14.49045 $ & $   0.02112 $ & $  -0.02873 $ & $ r$ &  HS/G755.4\\
$ 56213.52776 $ & $  14.52360 $ & $   0.02117 $ & $   0.00442 $ & $ r$ &  HS/G755.4\\
$ 56202.14119 $ & $  14.54072 $ & $   0.03343 $ & $   0.02154 $ & $ r$ &  HS/G755.4\\
$ 56194.55021 $ & $  14.51928 $ & $   0.02410 $ & $   0.00010 $ & $ r$ &  HS/G755.4\\
$ 56221.11921 $ & $  14.56207 $ & $   0.02709 $ & $   0.04289 $ & $ r$ &  HS/G755.4\\
$ 55837.77168 $ & $  14.52251 $ & $   0.02358 $ & $   0.00333 $ & $ r$ &  HS/G755.4\\
$ 56145.20931 $ & $  14.47060 $ & $   0.02738 $ & $  -0.04858 $ & $ r$ &  HS/G755.4\\
$ 56190.75569 $ & $  14.54250 $ & $   0.02141 $ & $   0.02332 $ & $ r$ &  HS/G755.4\\
$ 56175.57405 $ & $  14.53662 $ & $   0.02791 $ & $   0.01744 $ & $ r$ &  HS/G755.4\\
$ 56171.77860 $ & $  14.53966 $ & $   0.04270 $ & $   0.02048 $ & $ r$ &  HS/G755.4\\
$ 56183.16575 $ & $  14.61115 $ & $   0.02510 $ & $   0.09197 $ & $ r$ &  HS/G755.4\\
$ 56194.55239 $ & $  14.60780 $ & $   0.04293 $ & $   0.08862 $ & $ r$ &  HS/G755.4\\
$ 55815.00072 $ & $  14.34482 $ & $   0.05090 $ & $  -0.17436 $ & $ r$ &  HS/G755.4\\
$ 56114.84707 $ & $  14.54331 $ & $   0.04246 $ & $   0.02413 $ & $ r$ &  HS/G755.4\\
$ 55845.36516 $ & $  14.50008 $ & $   0.06267 $ & $  -0.01910 $ & $ r$ &  HS/G755.4\\
$ 56156.59807 $ & $  14.46890 $ & $   0.02006 $ & $  -0.05028 $ & $ r$ &  HS/G755.4\\
$ 56137.62076 $ & $  14.53834 $ & $   0.02172 $ & $   0.01916 $ & $ r$ &  HS/G755.4\\
$ 56213.53124 $ & $  14.52928 $ & $   0.02193 $ & $   0.01010 $ & $ r$ &  HS/G755.4\\
$ 56194.55378 $ & $  14.55447 $ & $   0.02471 $ & $   0.03529 $ & $ r$ &  HS/G755.4\\
$ 56202.14487 $ & $  14.50604 $ & $   0.03820 $ & $  -0.01314 $ & $ r$ &  HS/G755.4\\
$ 55837.77507 $ & $  14.52507 $ & $   0.02341 $ & $   0.00589 $ & $ r$ &  HS/G755.4\\
$ 56221.12287 $ & $  14.53800 $ & $   0.02377 $ & $   0.01882 $ & $ r$ &  HS/G755.4\\
$ 56190.75909 $ & $  14.49302 $ & $   0.02202 $ & $  -0.02616 $ & $ r$ &  HS/G755.4\\
$ 56145.21300 $ & $  14.47733 $ & $   0.02864 $ & $  -0.04185 $ & $ r$ &  HS/G755.4\\
$ 56171.78192 $ & $  14.43546 $ & $   0.03785 $ & $  -0.08372 $ & $ r$ &  HS/G755.4\\
$ 56183.16915 $ & $  14.57102 $ & $   0.02280 $ & $   0.05184 $ & $ r$ &  HS/G755.4\\
$ 55815.00410 $ & $  14.60802 $ & $   0.06303 $ & $   0.08884 $ & $ r$ &  HS/G755.4\\
$ 56175.57876 $ & $  14.55276 $ & $   0.02729 $ & $   0.03358 $ & $ r$ &  HS/G755.4\\
$ 56156.60135 $ & $  14.45610 $ & $   0.02034 $ & $  -0.06308 $ & $ r$ &  HS/G755.4\\
$ 56213.53455 $ & $  14.51929 $ & $   0.02158 $ & $   0.00011 $ & $ r$ &  HS/G755.4\\
$ 56194.55713 $ & $  14.50355 $ & $   0.02102 $ & $  -0.01563 $ & $ r$ &  HS/G755.4\\
$ 56194.55739 $ & $  14.50950 $ & $   0.03726 $ & $  -0.00968 $ & $ r$ &  HS/G755.4\\
$ 55837.77847 $ & $  14.54571 $ & $   0.02421 $ & $   0.02653 $ & $ r$ &  HS/G755.4\\
$ 55845.37013 $ & $  14.51534 $ & $   0.05603 $ & $  -0.00384 $ & $ r$ &  HS/G755.4\\
$ 56137.62545 $ & $  14.51914 $ & $   0.02227 $ & $  -0.00004 $ & $ r$ &  HS/G755.4\\
$ 56171.78523 $ & $  14.54860 $ & $   0.04651 $ & $   0.02942 $ & $ r$ &  HS/G755.4\\
$ 56190.76285 $ & $  14.49537 $ & $   0.02231 $ & $  -0.02381 $ & $ r$ &  HS/G755.4\\
$ 56202.14946 $ & $  14.54127 $ & $   0.03146 $ & $   0.02209 $ & $ r$ &  HS/G755.4\\
$ 55818.80182 $ & $  14.55336 $ & $   0.03908 $ & $   0.03418 $ & $ r$ &  HS/G755.4\\
$ 56221.12747 $ & $  14.55192 $ & $   0.02338 $ & $   0.03274 $ & $ r$ &  HS/G755.4\\
$ 56114.85332 $ & $  14.43953 $ & $   0.03459 $ & $  -0.07965 $ & $ r$ &  HS/G755.4\\
$ 56145.21751 $ & $  14.47661 $ & $   0.02881 $ & $  -0.04257 $ & $ r$ &  HS/G755.4\\
$ 55815.00793 $ & $  14.48415 $ & $   0.04801 $ & $  -0.03503 $ & $ r$ &  HS/G755.4\\
$ 56175.58259 $ & $  14.54882 $ & $   0.02891 $ & $   0.02964 $ & $ r$ &  HS/G755.4\\
$ 56183.17400 $ & $  14.48115 $ & $   0.02160 $ & $  -0.03803 $ & $ r$ &  HS/G755.4\\
$ 56194.56076 $ & $  14.56780 $ & $   0.03934 $ & $   0.04862 $ & $ r$ &  HS/G755.4\\
$ 56156.60569 $ & $  14.49319 $ & $   0.02140 $ & $  -0.02599 $ & $ r$ &  HS/G755.4\\
$ 56213.53887 $ & $  14.54113 $ & $   0.02146 $ & $   0.02195 $ & $ r$ &  HS/G755.4\\
$ 56194.56160 $ & $  14.52615 $ & $   0.02313 $ & $   0.00697 $ & $ r$ &  HS/G755.4\\
$ 56137.62878 $ & $  14.53100 $ & $   0.02130 $ & $   0.01182 $ & $ r$ &  HS/G755.4\\
$ 56202.15270 $ & $  14.62303 $ & $   0.03120 $ & $   0.10385 $ & $ r$ &  HS/G755.4\\
$ 55818.80528 $ & $  14.47400 $ & $   0.03929 $ & $  -0.04518 $ & $ r$ &  HS/G755.4\\
$ 55803.62326 $ & $  14.41023 $ & $   0.01988 $ & $  -0.10895 $ & $ r$ &  HS/G755.4\\
$ 56221.13080 $ & $  14.52064 $ & $   0.02385 $ & $   0.00146 $ & $ r$ &  HS/G755.4\\
$ 55837.78347 $ & $  14.48213 $ & $   0.02289 $ & $  -0.03705 $ & $ r$ &  HS/G755.4\\
$ 56145.22085 $ & $  14.53942 $ & $   0.03106 $ & $   0.02024 $ & $ r$ &  HS/G755.4\\
$ 56190.76755 $ & $  14.53239 $ & $   0.02108 $ & $   0.01321 $ & $ r$ &  HS/G755.4\\
$ 56171.79013 $ & $  14.45952 $ & $   0.03862 $ & $  -0.05966 $ & $ r$ &  HS/G755.4\\
$ 55815.01136 $ & $  14.42056 $ & $   0.05613 $ & $  -0.09862 $ & $ r$ &  HS/G755.4\\
$ 56175.58593 $ & $  14.54816 $ & $   0.02845 $ & $   0.02898 $ & $ r$ &  HS/G755.4\\
$ 56194.56406 $ & $  14.59771 $ & $   0.04391 $ & $   0.07853 $ & $ r$ &  HS/G755.4\\
$ 56114.85823 $ & $  14.58759 $ & $   0.03818 $ & $   0.06841 $ & $ r$ &  HS/G755.4\\
$ 56156.60899 $ & $  14.48386 $ & $   0.01985 $ & $  -0.03532 $ & $ r$ &  HS/G755.4\\
$ 56183.17777 $ & $  14.56649 $ & $   0.02333 $ & $   0.04731 $ & $ r$ &  HS/G755.4\\
$ 56213.54205 $ & $  14.51915 $ & $   0.02184 $ & $  -0.00003 $ & $ r$ &  HS/G755.4\\
$ 55845.37685 $ & $  14.41386 $ & $   0.05893 $ & $  -0.10532 $ & $ r$ &  HS/G755.4\\
$ 56137.63211 $ & $  14.52063 $ & $   0.02271 $ & $   0.00145 $ & $ r$ &  HS/G755.4\\
$ 56202.15606 $ & $  14.52187 $ & $   0.03466 $ & $   0.00269 $ & $ r$ &  HS/G755.4\\
$ 56194.56522 $ & $  14.54337 $ & $   0.02247 $ & $   0.02419 $ & $ r$ &  HS/G755.4\\
$ 55803.62667 $ & $  14.51069 $ & $   0.02173 $ & $  -0.00849 $ & $ r$ &  HS/G755.4\\
$ 56221.13410 $ & $  14.47748 $ & $   0.02195 $ & $  -0.04170 $ & $ r$ &  HS/G755.4\\
$ 55818.80906 $ & $  14.52451 $ & $   0.03672 $ & $   0.00533 $ & $ r$ &  HS/G755.4\\
$ 55837.78681 $ & $  14.53188 $ & $   0.02347 $ & $   0.01270 $ & $ r$ &  HS/G755.4\\
$ 56145.22411 $ & $  14.45771 $ & $   0.02789 $ & $  -0.06147 $ & $ r$ &  HS/G755.4\\
$ 56152.81523 $ & $  14.53892 $ & $   0.03178 $ & $   0.01974 $ & $ r$ &  HS/G755.4\\
$ 56190.77087 $ & $  14.55863 $ & $   0.02273 $ & $   0.03945 $ & $ r$ &  HS/G755.4\\
$ 55815.01479 $ & $  14.51449 $ & $   0.05599 $ & $  -0.00469 $ & $ r$ &  HS/G755.4\\
$ 56171.79391 $ & $  14.55267 $ & $   0.04309 $ & $   0.03349 $ & $ r$ &  HS/G755.4\\
$ 56156.61233 $ & $  14.51535 $ & $   0.02010 $ & $  -0.00383 $ & $ r$ &  HS/G755.4\\
$ 56213.54525 $ & $  14.51464 $ & $   0.02119 $ & $  -0.00454 $ & $ r$ &  HS/G755.4\\
$ 56183.18121 $ & $  14.58161 $ & $   0.02630 $ & $   0.06243 $ & $ r$ &  HS/G755.4\\
$ 56175.59042 $ & $  14.51131 $ & $   0.02651 $ & $  -0.00787 $ & $ r$ &  HS/G755.4\\
$ 56114.86237 $ & $  14.51590 $ & $   0.03849 $ & $  -0.00328 $ & $ r$ &  HS/G755.4\\
$ 56194.56873 $ & $  14.54452 $ & $   0.02243 $ & $   0.02534 $ & $ r$ &  HS/G755.4\\
$ 56194.56882 $ & $  14.43598 $ & $   0.04287 $ & $  -0.08320 $ & $ r$ &  HS/G755.4\\
$ 55803.63011 $ & $  14.47031 $ & $   0.02076 $ & $  -0.04887 $ & $ r$ &  HS/G755.4\\
$ 55837.79015 $ & $  14.55141 $ & $   0.02394 $ & $   0.03223 $ & $ r$ &  HS/G755.4\\
$ 56152.81855 $ & $  14.58175 $ & $   0.03093 $ & $   0.06257 $ & $ r$ &  HS/G755.4\\
$ 56137.63665 $ & $  14.52474 $ & $   0.02286 $ & $   0.00556 $ & $ r$ &  HS/G755.4\\
$ 56202.16073 $ & $  14.51005 $ & $   0.03552 $ & $  -0.00913 $ & $ r$ &  HS/G755.4\\
$ 56190.77418 $ & $  14.55502 $ & $   0.02281 $ & $   0.03584 $ & $ r$ &  HS/G755.4\\
$ 55845.38183 $ & $  14.41708 $ & $   0.05025 $ & $  -0.10210 $ & $ r$ &  HS/G755.4\\
$ 56221.13900 $ & $  14.48388 $ & $   0.02403 $ & $  -0.03530 $ & $ r$ &  HS/G755.4\\
$ 56171.79724 $ & $  14.43674 $ & $   0.03504 $ & $  -0.08244 $ & $ r$ &  HS/G755.4\\
$ 56145.22862 $ & $  14.53784 $ & $   0.03043 $ & $   0.01866 $ & $ r$ &  HS/G755.4\\
$ 55815.01824 $ & $  14.47359 $ & $   0.06805 $ & $  -0.04559 $ & $ r$ &  HS/G755.4\\
$ 55818.81399 $ & $  14.56399 $ & $   0.04022 $ & $   0.04481 $ & $ r$ &  HS/G755.4\\
$ 56175.59378 $ & $  14.55104 $ & $   0.02664 $ & $   0.03186 $ & $ r$ &  HS/G755.4\\
$ 56213.54960 $ & $  14.55236 $ & $   0.02270 $ & $   0.03318 $ & $ r$ &  HS/G755.4\\
$ 56156.61710 $ & $  14.48796 $ & $   0.02064 $ & $  -0.03122 $ & $ r$ &  HS/G755.4\\
$ 56194.57253 $ & $  14.49015 $ & $   0.03380 $ & $  -0.02903 $ & $ r$ &  HS/G755.4\\
$ 56183.18602 $ & $  14.49011 $ & $   0.02225 $ & $  -0.02907 $ & $ r$ &  HS/G755.4\\
$ 56152.82187 $ & $  14.57157 $ & $   0.02680 $ & $   0.05239 $ & $ r$ &  HS/G755.4\\
$ 56137.63998 $ & $  14.58626 $ & $   0.02303 $ & $   0.06708 $ & $ r$ &  HS/G755.4\\
$ 56202.16405 $ & $  14.53014 $ & $   0.03479 $ & $   0.01096 $ & $ r$ &  HS/G755.4\\
$ 55845.38523 $ & $  14.51913 $ & $   0.05511 $ & $  -0.00005 $ & $ r$ &  HS/G755.4\\
$ 56194.57352 $ & $  14.55631 $ & $   0.02298 $ & $   0.03713 $ & $ r$ &  HS/G755.4\\
$ 56221.14229 $ & $  14.50708 $ & $   0.02222 $ & $  -0.01210 $ & $ r$ &  HS/G755.4\\
$ 55803.63495 $ & $  14.51568 $ & $   0.01999 $ & $  -0.00350 $ & $ r$ &  HS/G755.4\\
$ 56145.23199 $ & $  14.54651 $ & $   0.02867 $ & $   0.02733 $ & $ r$ &  HS/G755.4\\
$ 55815.02166 $ & $  14.45274 $ & $   0.08400 $ & $  -0.06644 $ & $ r$ &  HS/G755.4\\
$ 55818.81736 $ & $  14.56663 $ & $   0.04081 $ & $   0.04745 $ & $ r$ &  HS/G755.4\\
$ 56190.77893 $ & $  14.52750 $ & $   0.02218 $ & $   0.00832 $ & $ r$ &  HS/G755.4\\
$ 56114.86872 $ & $  14.59930 $ & $   0.04048 $ & $   0.08012 $ & $ r$ &  HS/G755.4\\
$ 56175.59712 $ & $  14.52324 $ & $   0.02736 $ & $   0.00406 $ & $ r$ &  HS/G755.4\\
$ 56213.55313 $ & $  14.54432 $ & $   0.02213 $ & $   0.02514 $ & $ r$ &  HS/G755.4\\
$ 56156.62043 $ & $  14.54380 $ & $   0.02114 $ & $   0.02462 $ & $ r$ &  HS/G755.4\\
$ 56194.57589 $ & $  14.59579 $ & $   0.03871 $ & $   0.07661 $ & $ r$ &  HS/G755.4\\
$ 56183.18944 $ & $  14.57729 $ & $   0.02484 $ & $   0.05811 $ & $ r$ &  HS/G755.4\\
$ 56118.66572 $ & $  14.53183 $ & $   0.02323 $ & $   0.01265 $ & $ r$ &  HS/G755.4\\
$ 56137.64366 $ & $  14.50257 $ & $   0.02170 $ & $  -0.01661 $ & $ r$ &  HS/G755.4\\
$ 56202.16774 $ & $  14.53574 $ & $   0.03480 $ & $   0.01656 $ & $ r$ &  HS/G755.4\\
$ 56194.57680 $ & $  14.49896 $ & $   0.02232 $ & $  -0.02022 $ & $ r$ &  HS/G755.4\\
$ 55845.38894 $ & $  14.50297 $ & $   0.05511 $ & $  -0.01621 $ & $ r$ &  HS/G755.4\\
$ 55803.63838 $ & $  14.52189 $ & $   0.02065 $ & $   0.00271 $ & $ r$ &  HS/G755.4\\
$ 56221.14590 $ & $  14.48474 $ & $   0.02227 $ & $  -0.03444 $ & $ r$ &  HS/G755.4\\
$ 56152.82658 $ & $  14.53970 $ & $   0.02717 $ & $   0.02052 $ & $ r$ &  HS/G755.4\\
$ 55818.82076 $ & $  14.50732 $ & $   0.03953 $ & $  -0.01186 $ & $ r$ &  HS/G755.4\\
$ 56145.23563 $ & $  14.51962 $ & $   0.02826 $ & $   0.00044 $ & $ r$ &  HS/G755.4\\
$ 55815.02549 $ & $  14.52759 $ & $   0.06083 $ & $   0.00841 $ & $ r$ &  HS/G755.4\\
$ 56190.78226 $ & $  14.53695 $ & $   0.02264 $ & $   0.01777 $ & $ r$ &  HS/G755.4\\
$ 56171.80533 $ & $  14.44502 $ & $   0.03700 $ & $  -0.07416 $ & $ r$ &  HS/G755.4\\
$ 56213.55632 $ & $  14.50041 $ & $   0.02141 $ & $  -0.01877 $ & $ r$ &  HS/G755.4\\
$ 56114.87286 $ & $  14.53285 $ & $   0.03795 $ & $   0.01367 $ & $ r$ &  HS/G755.4\\
$ 56156.62375 $ & $  14.50875 $ & $   0.01991 $ & $  -0.01043 $ & $ r$ &  HS/G755.4\\
$ 56175.60159 $ & $  14.57199 $ & $   0.02643 $ & $   0.05281 $ & $ r$ &  HS/G755.4\\
$ 56183.19287 $ & $  14.53389 $ & $   0.02359 $ & $   0.01471 $ & $ r$ &  HS/G755.4\\
$ 56194.58006 $ & $  14.47405 $ & $   0.02258 $ & $  -0.04513 $ & $ r$ &  HS/G755.4\\
$ 56118.67004 $ & $  14.50037 $ & $   0.02267 $ & $  -0.01881 $ & $ r$ &  HS/G755.4\\
$ 56194.58077 $ & $  14.53727 $ & $   0.03428 $ & $   0.01809 $ & $ r$ &  HS/G755.4\\
$ 55803.64222 $ & $  14.51031 $ & $   0.02071 $ & $  -0.00887 $ & $ r$ &  HS/G755.4\\
$ 56137.64815 $ & $  14.51892 $ & $   0.02114 $ & $  -0.00026 $ & $ r$ &  HS/G755.4\\
$ 55815.02892 $ & $  14.60140 $ & $   0.07689 $ & $   0.08222 $ & $ r$ &  HS/G755.4\\
$ 56152.83035 $ & $  14.51404 $ & $   0.02680 $ & $  -0.00514 $ & $ r$ &  HS/G755.4\\
$ 56190.78596 $ & $  14.51236 $ & $   0.02292 $ & $  -0.00682 $ & $ r$ &  HS/G755.4\\
$ 56202.17254 $ & $  14.47634 $ & $   0.03319 $ & $  -0.04284 $ & $ r$ &  HS/G755.4\\
$ 55845.39376 $ & $  14.50281 $ & $   0.04656 $ & $  -0.01637 $ & $ r$ &  HS/G755.4\\
$ 56221.15043 $ & $  14.49737 $ & $   0.02190 $ & $  -0.02181 $ & $ r$ &  HS/G755.4\\
$ 56171.80869 $ & $  14.47392 $ & $   0.03858 $ & $  -0.04526 $ & $ r$ &  HS/G755.4\\
$ 56145.24018 $ & $  14.51340 $ & $   0.02875 $ & $  -0.00578 $ & $ r$ &  HS/G755.4\\
$ 55818.82551 $ & $  14.53254 $ & $   0.04283 $ & $   0.01336 $ & $ r$ &  HS/G755.4\\
$ 56175.60523 $ & $  14.50175 $ & $   0.02657 $ & $  -0.01743 $ & $ r$ &  HS/G755.4\\
$ 56114.87699 $ & $  14.56545 $ & $   0.03927 $ & $   0.04627 $ & $ r$ &  HS/G755.4\\
$ 56213.56068 $ & $  14.53623 $ & $   0.02201 $ & $   0.01705 $ & $ r$ &  HS/G755.4\\
$ 56156.62815 $ & $  14.45734 $ & $   0.01975 $ & $  -0.06184 $ & $ r$ &  HS/G755.4\\
$ 56194.58410 $ & $  14.49189 $ & $   0.03205 $ & $  -0.02729 $ & $ r$ &  HS/G755.4\\
$ 56137.65145 $ & $  14.51587 $ & $   0.02143 $ & $  -0.00331 $ & $ r$ &  HS/G755.4\\
$ 56183.19778 $ & $  14.52897 $ & $   0.02432 $ & $   0.00979 $ & $ r$ &  HS/G755.4\\
$ 56118.67396 $ & $  14.55124 $ & $   0.02332 $ & $   0.03206 $ & $ r$ &  HS/G755.4\\
$ 55815.03230 $ & $  14.62691 $ & $   0.05896 $ & $   0.10773 $ & $ r$ &  HS/G755.4\\
$ 56152.83373 $ & $  14.49507 $ & $   0.03021 $ & $  -0.02411 $ & $ r$ &  HS/G755.4\\
$ 56194.58476 $ & $  14.50748 $ & $   0.02194 $ & $  -0.01170 $ & $ r$ &  HS/G755.4\\
$ 56202.17590 $ & $  14.51773 $ & $   0.03617 $ & $  -0.00145 $ & $ r$ &  HS/G755.4\\
$ 56221.15366 $ & $  14.49164 $ & $   0.02285 $ & $  -0.02754 $ & $ r$ &  HS/G755.4\\
$ 56145.24354 $ & $  14.44676 $ & $   0.02576 $ & $  -0.07242 $ & $ r$ &  HS/G755.4\\
$ 55818.82936 $ & $  14.58821 $ & $   0.04121 $ & $   0.06903 $ & $ r$ &  HS/G755.4\\
$ 56175.60855 $ & $  14.53910 $ & $   0.02460 $ & $   0.01992 $ & $ r$ &  HS/G755.4\\
$ 56190.79067 $ & $  14.52952 $ & $   0.02359 $ & $   0.01034 $ & $ r$ &  HS/G755.4\\
$ 56213.56392 $ & $  14.48964 $ & $   0.02102 $ & $  -0.02954 $ & $ r$ &  HS/G755.4\\
$ 56171.81343 $ & $  14.48271 $ & $   0.04291 $ & $  -0.03647 $ & $ r$ &  HS/G755.4\\
$ 56156.63148 $ & $  14.55250 $ & $   0.02151 $ & $   0.03332 $ & $ r$ &  HS/G755.4\\
$ 56221.15600 $ & $  14.56097 $ & $   0.04783 $ & $   0.04179 $ & $ r$ &  HS/G755.4\\
$ 56194.58743 $ & $  14.51463 $ & $   0.02825 $ & $  -0.00455 $ & $ r$ &  HS/G755.4\\
$ 56137.65477 $ & $  14.55823 $ & $   0.02194 $ & $   0.03905 $ & $ r$ &  HS/G755.4\\
$ 55815.03573 $ & $  14.50384 $ & $   0.04650 $ & $  -0.01534 $ & $ r$ &  HS/G755.4\\
$ 56183.20156 $ & $  14.53496 $ & $   0.02446 $ & $   0.01578 $ & $ r$ &  HS/G755.4\\
$ 56202.17930 $ & $  14.51356 $ & $   0.03535 $ & $  -0.00562 $ & $ r$ &  HS/G755.4\\
$ 56194.58839 $ & $  14.54336 $ & $   0.02287 $ & $   0.02418 $ & $ r$ &  HS/G755.4\\
$ 56145.24687 $ & $  14.49892 $ & $   0.02989 $ & $  -0.02026 $ & $ r$ &  HS/G755.4\\
$ 56152.83849 $ & $  14.53982 $ & $   0.03310 $ & $   0.02064 $ & $ r$ &  HS/G755.4\\
$ 55818.83280 $ & $  14.48879 $ & $   0.04249 $ & $  -0.03039 $ & $ r$ &  HS/G755.4\\
$ 56213.56710 $ & $  14.58801 $ & $   0.02454 $ & $   0.06883 $ & $ r$ &  HS/G755.4\\
$ 56190.79399 $ & $  14.49529 $ & $   0.02245 $ & $  -0.02389 $ & $ r$ &  HS/G755.4\\
$ 56156.63481 $ & $  14.54614 $ & $   0.02097 $ & $   0.02696 $ & $ r$ &  HS/G755.4\\
$ 56114.88418 $ & $  14.55275 $ & $   0.03765 $ & $   0.03357 $ & $ r$ &  HS/G755.4\\
$ 56171.81723 $ & $  14.59370 $ & $   0.03874 $ & $   0.07452 $ & $ r$ &  HS/G755.4\\
$ 56175.61328 $ & $  14.54525 $ & $   0.02663 $ & $   0.02607 $ & $ r$ &  HS/G755.4\\
$ 56118.68054 $ & $  14.52627 $ & $   0.02386 $ & $   0.00709 $ & $ r$ &  HS/G755.4\\
$ 55815.03917 $ & $  14.56667 $ & $   0.05722 $ & $   0.04749 $ & $ r$ &  HS/G755.4\\
$ 56183.20500 $ & $  14.54949 $ & $   0.02436 $ & $   0.03031 $ & $ r$ &  HS/G755.4\\
$ 56194.59170 $ & $  14.49632 $ & $   0.02164 $ & $  -0.02286 $ & $ r$ &  HS/G755.4\\
$ 56137.65930 $ & $  14.50347 $ & $   0.02066 $ & $  -0.01571 $ & $ r$ &  HS/G755.4\\
$ 56194.59217 $ & $  14.46531 $ & $   0.03042 $ & $  -0.05387 $ & $ r$ &  HS/G755.4\\
$ 56187.00113 $ & $  14.45677 $ & $   0.03507 $ & $  -0.06241 $ & $ r$ &  HS/G755.4\\
$ 56152.84186 $ & $  14.50187 $ & $   0.02856 $ & $  -0.01731 $ & $ r$ &  HS/G755.4\\
$ 56202.18390 $ & $  14.46583 $ & $   0.03660 $ & $  -0.05335 $ & $ r$ &  HS/G755.4\\
$ 56190.79734 $ & $  14.50720 $ & $   0.02187 $ & $  -0.01198 $ & $ r$ &  HS/G755.4\\
$ 56145.25144 $ & $  14.53217 $ & $   0.02983 $ & $   0.01299 $ & $ r$ &  HS/G755.4\\
$ 56171.82056 $ & $  14.60412 $ & $   0.04171 $ & $   0.08494 $ & $ r$ &  HS/G755.4\\
$ 56213.57133 $ & $  14.51685 $ & $   0.02190 $ & $  -0.00233 $ & $ r$ &  HS/G755.4\\
$ 56175.61662 $ & $  14.41695 $ & $   0.02622 $ & $  -0.10223 $ & $ r$ &  HS/G755.4\\
$ 56114.88834 $ & $  14.56574 $ & $   0.03806 $ & $   0.04656 $ & $ r$ &  HS/G755.4\\
$ 55818.83775 $ & $  14.43670 $ & $   0.03939 $ & $  -0.08248 $ & $ r$ &  HS/G755.4\\
$ 56133.86618 $ & $  14.57065 $ & $   0.02592 $ & $   0.05147 $ & $ r$ &  HS/G755.4\\
$ 56156.63939 $ & $  14.51733 $ & $   0.02033 $ & $  -0.00185 $ & $ r$ &  HS/G755.4\\
$ 56118.68473 $ & $  14.50573 $ & $   0.02100 $ & $  -0.01345 $ & $ r$ &  HS/G755.4\\
$ 55815.04302 $ & $  14.55643 $ & $   0.05266 $ & $   0.03725 $ & $ r$ &  HS/G755.4\\
$ 56137.66260 $ & $  14.50975 $ & $   0.02189 $ & $  -0.00943 $ & $ r$ &  HS/G755.4\\
$ 56187.00448 $ & $  14.52450 $ & $   0.02789 $ & $   0.00532 $ & $ r$ &  HS/G755.4\\
$ 56194.59591 $ & $  14.55869 $ & $   0.03459 $ & $   0.03951 $ & $ r$ &  HS/G755.4\\
$ 56152.84532 $ & $  14.51741 $ & $   0.03308 $ & $  -0.00177 $ & $ r$ &  HS/G755.4\\
$ 56194.59629 $ & $  14.49037 $ & $   0.02164 $ & $  -0.02881 $ & $ r$ &  HS/G755.4\\
$ 56183.20975 $ & $  14.48111 $ & $   0.02521 $ & $  -0.03807 $ & $ r$ &  HS/G755.4\\
$ 56168.02769 $ & $  14.55931 $ & $   0.04188 $ & $   0.04013 $ & $ r$ &  HS/G755.4\\
$ 56145.25474 $ & $  14.52416 $ & $   0.02956 $ & $   0.00498 $ & $ r$ &  HS/G755.4\\
$ 56213.57475 $ & $  14.57142 $ & $   0.02427 $ & $   0.05224 $ & $ r$ &  HS/G755.4\\
$ 56175.61999 $ & $  14.50482 $ & $   0.02657 $ & $  -0.01436 $ & $ r$ &  HS/G755.4\\
$ 55818.84114 $ & $  14.54810 $ & $   0.04031 $ & $   0.02892 $ & $ r$ &  HS/G755.4\\
$ 56156.64261 $ & $  14.49292 $ & $   0.02089 $ & $  -0.02626 $ & $ r$ &  HS/G755.4\\
$ 56190.80251 $ & $  14.51352 $ & $   0.02394 $ & $  -0.00566 $ & $ r$ &  HS/G755.4\\
$ 56171.82510 $ & $  14.49408 $ & $   0.04493 $ & $  -0.02510 $ & $ r$ &  HS/G755.4\\
$ 56133.86991 $ & $  14.47822 $ & $   0.02371 $ & $  -0.04096 $ & $ r$ &  HS/G755.4\\
$ 56114.89240 $ & $  14.53018 $ & $   0.04079 $ & $   0.01100 $ & $ r$ &  HS/G755.4\\
$ 55815.04649 $ & $  14.65707 $ & $   0.05554 $ & $   0.13789 $ & $ r$ &  HS/G755.4\\
$ 56187.00775 $ & $  14.52701 $ & $   0.02393 $ & $   0.00783 $ & $ r$ &  HS/G755.4\\
$ 56118.68858 $ & $  14.49516 $ & $   0.02338 $ & $  -0.02402 $ & $ r$ &  HS/G755.4\\
$ 56137.66628 $ & $  14.54377 $ & $   0.02156 $ & $   0.02459 $ & $ r$ &  HS/G755.4\\
$ 56194.59928 $ & $  14.50816 $ & $   0.03570 $ & $  -0.01102 $ & $ r$ &  HS/G755.4\\
$ 56194.59955 $ & $  14.51329 $ & $   0.02189 $ & $  -0.00589 $ & $ r$ &  HS/G755.4\\
$ 56183.21315 $ & $  14.54945 $ & $   0.02502 $ & $   0.03027 $ & $ r$ &  HS/G755.4\\
$ 56202.19082 $ & $  14.49191 $ & $   0.03645 $ & $  -0.02727 $ & $ r$ &  HS/G755.4\\
$ 56168.03146 $ & $  14.50663 $ & $   0.04098 $ & $  -0.01255 $ & $ r$ &  HS/G755.4\\
$ 56145.25844 $ & $  14.55112 $ & $   0.03006 $ & $   0.03194 $ & $ r$ &  HS/G755.4\\
$ 56213.57797 $ & $  14.54591 $ & $   0.02392 $ & $   0.02673 $ & $ r$ &  HS/G755.4\\
$ 56152.85010 $ & $  14.57153 $ & $   0.04049 $ & $   0.05235 $ & $ r$ &  HS/G755.4\\
$ 56156.64593 $ & $  14.49340 $ & $   0.02038 $ & $  -0.02578 $ & $ r$ &  HS/G755.4\\
$ 56190.80588 $ & $  14.55976 $ & $   0.02270 $ & $   0.04058 $ & $ r$ &  HS/G755.4\\
$ 56171.82840 $ & $  14.51051 $ & $   0.03923 $ & $  -0.00867 $ & $ r$ &  HS/G755.4\\
$ 56133.87322 $ & $  14.52604 $ & $   0.02482 $ & $   0.00686 $ & $ r$ &  HS/G755.4\\
$ 55815.04993 $ & $  14.40375 $ & $   0.05327 $ & $  -0.11543 $ & $ r$ &  HS/G755.4\\
$ 56175.62472 $ & $  14.50754 $ & $   0.02775 $ & $  -0.01164 $ & $ r$ &  HS/G755.4\\
$ 56194.60290 $ & $  14.52876 $ & $   0.02344 $ & $   0.00958 $ & $ r$ &  HS/G755.4\\
$ 55784.68665 $ & $  14.48928 $ & $   0.02192 $ & $  -0.02990 $ & $ r$ &  HS/G755.4\\
$ 56183.21658 $ & $  14.48079 $ & $   0.02582 $ & $  -0.03839 $ & $ r$ &  HS/G755.4\\
$ 56187.01246 $ & $  14.53594 $ & $   0.02560 $ & $   0.01676 $ & $ r$ &  HS/G755.4\\
$ 56168.03486 $ & $  14.54110 $ & $   0.03601 $ & $   0.02192 $ & $ r$ &  HS/G755.4\\
$ 56137.67083 $ & $  14.54537 $ & $   0.01995 $ & $   0.02619 $ & $ r$ &  HS/G755.4\\
$ 56194.60428 $ & $  14.50280 $ & $   0.03865 $ & $  -0.01638 $ & $ r$ &  HS/G755.4\\
$ 56202.19543 $ & $  14.61036 $ & $   0.04418 $ & $   0.09118 $ & $ r$ &  HS/G755.4\\
$ 56152.85391 $ & $  14.53684 $ & $   0.03153 $ & $   0.01766 $ & $ r$ &  HS/G755.4\\
$ 56114.89871 $ & $  14.46162 $ & $   0.03333 $ & $  -0.05756 $ & $ r$ &  HS/G755.4\\
$ 56213.58232 $ & $  14.56547 $ & $   0.02414 $ & $   0.04629 $ & $ r$ &  HS/G755.4\\
$ 56145.26301 $ & $  14.52880 $ & $   0.03128 $ & $   0.00962 $ & $ r$ &  HS/G755.4\\
$ 56171.83173 $ & $  14.57320 $ & $   0.04846 $ & $   0.05402 $ & $ r$ &  HS/G755.4\\
$ 56118.69451 $ & $  14.50352 $ & $   0.02311 $ & $  -0.01566 $ & $ r$ &  HS/G755.4\\
$ 56190.80965 $ & $  14.57676 $ & $   0.02296 $ & $   0.05758 $ & $ r$ &  HS/G755.4\\
$ 55815.05336 $ & $  14.44216 $ & $   0.05322 $ & $  -0.07702 $ & $ r$ &  HS/G755.4\\
$ 56156.65035 $ & $  14.51095 $ & $   0.02149 $ & $  -0.00823 $ & $ r$ &  HS/G755.4\\
$ 56175.62840 $ & $  14.54578 $ & $   0.02699 $ & $   0.02660 $ & $ r$ &  HS/G755.4\\
$ 56133.87797 $ & $  14.51315 $ & $   0.02367 $ & $  -0.00603 $ & $ r$ &  HS/G755.4\\
$ 55784.69009 $ & $  14.47671 $ & $   0.02697 $ & $  -0.04247 $ & $ r$ &  HS/G755.4\\
$ 56187.01578 $ & $  14.49290 $ & $   0.02295 $ & $  -0.02628 $ & $ r$ &  HS/G755.4\\
$ 56137.67416 $ & $  14.51654 $ & $   0.02118 $ & $  -0.00264 $ & $ r$ &  HS/G755.4\\
$ 56194.60741 $ & $  14.52562 $ & $   0.02221 $ & $   0.00644 $ & $ r$ &  HS/G755.4\\
$ 56194.60764 $ & $  14.55459 $ & $   0.03756 $ & $   0.03541 $ & $ r$ &  HS/G755.4\\
$ 56202.19873 $ & $  14.45593 $ & $   0.03732 $ & $  -0.06325 $ & $ r$ &  HS/G755.4\\
$ 56183.22129 $ & $  14.56751 $ & $   0.02388 $ & $   0.04833 $ & $ r$ &  HS/G755.4\\
$ 56213.58554 $ & $  14.53683 $ & $   0.02541 $ & $   0.01765 $ & $ r$ &  HS/G755.4\\
$ 56152.85721 $ & $  14.57667 $ & $   0.03327 $ & $   0.05749 $ & $ r$ &  HS/G755.4\\
$ 56145.26633 $ & $  14.55575 $ & $   0.03008 $ & $   0.03657 $ & $ r$ &  HS/G755.4\\
$ 56168.03964 $ & $  14.47791 $ & $   0.04065 $ & $  -0.04127 $ & $ r$ &  HS/G755.4\\
$ 56156.65362 $ & $  14.54530 $ & $   0.02054 $ & $   0.02612 $ & $ r$ &  HS/G755.4\\
$ 55815.05675 $ & $  14.40461 $ & $   0.04706 $ & $  -0.11457 $ & $ r$ &  HS/G755.4\\
$ 56175.63173 $ & $  14.49367 $ & $   0.02676 $ & $  -0.02551 $ & $ r$ &  HS/G755.4\\
$ 56118.69910 $ & $  14.50494 $ & $   0.03247 $ & $  -0.01424 $ & $ r$ &  HS/G755.4\\
$ 56133.88130 $ & $  14.57127 $ & $   0.02566 $ & $   0.05209 $ & $ r$ &  HS/G755.4\\
$ 56171.83655 $ & $  14.55590 $ & $   0.04903 $ & $   0.03672 $ & $ r$ &  HS/G755.4\\
$ 56114.90373 $ & $  14.56347 $ & $   0.03767 $ & $   0.04429 $ & $ r$ &  HS/G755.4\\
$ 55784.69349 $ & $  14.50077 $ & $   0.03717 $ & $  -0.01841 $ & $ r$ &  HS/G755.4\\
$ 55928.92358 $ & $  14.57020 $ & $   0.04251 $ & $   0.05102 $ & $ r$ &  HS/G755.4\\
$ 56190.81462 $ & $  14.46382 $ & $   0.02241 $ & $  -0.05536 $ & $ r$ &  HS/G755.4\\
$ 56137.67748 $ & $  14.48884 $ & $   0.02089 $ & $  -0.03034 $ & $ r$ &  HS/G755.4\\
$ 56187.01948 $ & $  14.48050 $ & $   0.03454 $ & $  -0.03868 $ & $ r$ &  HS/G755.4\\
$ 56194.61097 $ & $  14.60329 $ & $   0.03891 $ & $   0.08411 $ & $ r$ &  HS/G755.4\\
$ 56202.20203 $ & $  14.57226 $ & $   0.03562 $ & $   0.05308 $ & $ r$ &  HS/G755.4\\
$ 56194.61107 $ & $  14.51221 $ & $   0.02294 $ & $  -0.00697 $ & $ r$ &  HS/G755.4\\
$ 56213.58875 $ & $  14.52691 $ & $   0.02228 $ & $   0.00773 $ & $ r$ &  HS/G755.4\\
$ 56145.26968 $ & $  14.57593 $ & $   0.02929 $ & $   0.05675 $ & $ r$ &  HS/G755.4\\
$ 56168.04296 $ & $  14.39022 $ & $   0.03658 $ & $  -0.12896 $ & $ r$ &  HS/G755.4\\
$ 56183.22508 $ & $  14.57427 $ & $   0.02689 $ & $   0.05509 $ & $ r$ &  HS/G755.4\\
$ 56156.65688 $ & $  14.53284 $ & $   0.02148 $ & $   0.01366 $ & $ r$ &  HS/G755.4\\
$ 56152.86190 $ & $  14.57235 $ & $   0.03347 $ & $   0.05317 $ & $ r$ &  HS/G755.4\\
$ 55815.06058 $ & $  14.51812 $ & $   0.05838 $ & $  -0.00106 $ & $ r$ &  HS/G755.4\\
$ 56133.88469 $ & $  14.49708 $ & $   0.02431 $ & $  -0.02210 $ & $ r$ &  HS/G755.4\\
$ 56118.70290 $ & $  14.61486 $ & $   0.04931 $ & $   0.09568 $ & $ r$ &  HS/G755.4\\
$ 56171.84025 $ & $  14.49400 $ & $   0.04008 $ & $  -0.02518 $ & $ r$ &  HS/G755.4\\
$ 55773.31059 $ & $  14.48822 $ & $   0.02413 $ & $  -0.03096 $ & $ r$ &  HS/G755.4\\
$ 56190.81800 $ & $  14.60243 $ & $   0.02567 $ & $   0.08325 $ & $ r$ &  HS/G755.4\\
$ 56175.63623 $ & $  14.46283 $ & $   0.02482 $ & $  -0.05635 $ & $ r$ &  HS/G755.4\\
$ 56114.90802 $ & $  14.52481 $ & $   0.03547 $ & $   0.00563 $ & $ r$ &  HS/G755.4\\
$ 56194.61437 $ & $  14.56862 $ & $   0.02432 $ & $   0.04944 $ & $ r$ &  HS/G755.4\\
$ 56137.68207 $ & $  14.52736 $ & $   0.02159 $ & $   0.00818 $ & $ r$ &  HS/G755.4\\
$ 56168.04627 $ & $  14.47830 $ & $   0.03853 $ & $  -0.04088 $ & $ r$ &  HS/G755.4\\
$ 56183.22850 $ & $  14.58331 $ & $   0.02768 $ & $   0.06413 $ & $ r$ &  HS/G755.4\\
$ 56213.59293 $ & $  14.54926 $ & $   0.02345 $ & $   0.03008 $ & $ r$ &  HS/G755.4\\
$ 56209.79743 $ & $  14.50890 $ & $   0.02952 $ & $  -0.01028 $ & $ r$ &  HS/G755.4\\
$ 56202.20655 $ & $  14.57049 $ & $   0.03731 $ & $   0.05131 $ & $ r$ &  HS/G755.4\\
$ 56194.61566 $ & $  14.59902 $ & $   0.03592 $ & $   0.07984 $ & $ r$ &  HS/G755.4\\
$ 56152.86521 $ & $  14.54288 $ & $   0.03296 $ & $   0.02370 $ & $ r$ &  HS/G755.4\\
$ 56145.27423 $ & $  14.53151 $ & $   0.03192 $ & $   0.01233 $ & $ r$ &  HS/G755.4\\
$ 55815.06400 $ & $  14.48957 $ & $   0.05453 $ & $  -0.02961 $ & $ r$ &  HS/G755.4\\
$ 56171.84364 $ & $  14.51095 $ & $   0.04049 $ & $  -0.00823 $ & $ r$ &  HS/G755.4\\
$ 56190.82132 $ & $  14.53415 $ & $   0.02494 $ & $   0.01497 $ & $ r$ &  HS/G755.4\\
$ 56156.66164 $ & $  14.49773 $ & $   0.02199 $ & $  -0.02145 $ & $ r$ &  HS/G755.4\\
$ 55773.31407 $ & $  14.52339 $ & $   0.02456 $ & $   0.00421 $ & $ r$ &  HS/G755.4\\
$ 56175.63956 $ & $  14.56142 $ & $   0.02979 $ & $   0.04224 $ & $ r$ &  HS/G755.4\\
$ 56133.88942 $ & $  14.49030 $ & $   0.02405 $ & $  -0.02888 $ & $ r$ &  HS/G755.4\\
$ 56137.68529 $ & $  14.54490 $ & $   0.02004 $ & $   0.02572 $ & $ r$ &  HS/G755.4\\
$ 56209.80075 $ & $  14.44173 $ & $   0.02669 $ & $  -0.07745 $ & $ r$ &  HS/G755.4\\
$ 56194.61878 $ & $  14.56614 $ & $   0.02388 $ & $   0.04696 $ & $ r$ &  HS/G755.4\\
$ 56202.20984 $ & $  14.49727 $ & $   0.04239 $ & $  -0.02191 $ & $ r$ &  HS/G755.4\\
$ 55761.92934 $ & $  14.48009 $ & $   0.06624 $ & $  -0.03909 $ & $ r$ &  HS/G755.4\\
$ 56213.59644 $ & $  14.52273 $ & $   0.02287 $ & $   0.00355 $ & $ r$ &  HS/G755.4\\
$ 56152.86851 $ & $  14.51525 $ & $   0.03550 $ & $  -0.00393 $ & $ r$ &  HS/G755.4\\
$ 56145.27758 $ & $  14.47749 $ & $   0.03258 $ & $  -0.04169 $ & $ r$ &  HS/G755.4\\
$ 56194.61941 $ & $  14.58625 $ & $   0.03188 $ & $   0.06707 $ & $ r$ &  HS/G755.4\\
$ 56168.05084 $ & $  14.50403 $ & $   0.03774 $ & $  -0.01515 $ & $ r$ &  HS/G755.4\\
$ 55815.06743 $ & $  14.56871 $ & $   0.07288 $ & $   0.04953 $ & $ r$ &  HS/G755.4\\
$ 56183.23319 $ & $  14.47135 $ & $   0.02626 $ & $  -0.04783 $ & $ r$ &  HS/G755.4\\
$ 56156.66497 $ & $  14.52098 $ & $   0.02159 $ & $   0.00180 $ & $ r$ &  HS/G755.4\\
$ 56114.91433 $ & $  14.43667 $ & $   0.03517 $ & $  -0.08251 $ & $ r$ &  HS/G755.4\\
$ 56175.64289 $ & $  14.52670 $ & $   0.02437 $ & $   0.00752 $ & $ r$ &  HS/G755.4\\
$ 55773.31789 $ & $  14.54551 $ & $   0.02484 $ & $   0.02633 $ & $ r$ &  HS/G755.4\\
$ 56217.39400 $ & $  14.50570 $ & $   0.02130 $ & $  -0.01348 $ & $ r$ &  HS/G755.4\\
$ 56171.84833 $ & $  14.56168 $ & $   0.04816 $ & $   0.04250 $ & $ r$ &  HS/G755.4\\
$ 56133.89319 $ & $  14.57432 $ & $   0.02500 $ & $   0.05514 $ & $ r$ &  HS/G755.4\\
$ 56190.82612 $ & $  14.55229 $ & $   0.02509 $ & $   0.03311 $ & $ r$ &  HS/G755.4\\
$ 56137.68885 $ & $  14.50137 $ & $   0.02264 $ & $  -0.01781 $ & $ r$ &  HS/G755.4\\
$ 56209.80402 $ & $  14.50118 $ & $   0.02882 $ & $  -0.01800 $ & $ r$ &  HS/G755.4\\
$ 56213.59968 $ & $  14.48638 $ & $   0.02351 $ & $  -0.03280 $ & $ r$ &  HS/G755.4\\
$ 56194.62211 $ & $  14.49284 $ & $   0.02257 $ & $  -0.02634 $ & $ r$ &  HS/G755.4\\
$ 56194.62272 $ & $  14.53593 $ & $   0.03531 $ & $   0.01675 $ & $ r$ &  HS/G755.4\\
$ 55815.07080 $ & $  14.64162 $ & $   0.07480 $ & $   0.12244 $ & $ r$ &  HS/G755.4\\
$ 56145.28127 $ & $  14.49715 $ & $   0.02978 $ & $  -0.02203 $ & $ r$ &  HS/G755.4\\
$ 56183.23661 $ & $  14.45773 $ & $   0.02607 $ & $  -0.06145 $ & $ r$ &  HS/G755.4\\
$ 56168.05458 $ & $  14.60136 $ & $   0.04434 $ & $   0.08218 $ & $ r$ &  HS/G755.4\\
$ 56156.66831 $ & $  14.54177 $ & $   0.02120 $ & $   0.02259 $ & $ r$ &  HS/G755.4\\
$ 56152.87314 $ & $  14.53118 $ & $   0.04664 $ & $   0.01200 $ & $ r$ &  HS/G755.4\\
$ 56217.39726 $ & $  14.54452 $ & $   0.02024 $ & $   0.02534 $ & $ r$ &  HS/G755.4\\
$ 55773.32131 $ & $  14.55559 $ & $   0.02645 $ & $   0.03641 $ & $ r$ &  HS/G755.4\\
$ 56114.91847 $ & $  14.57106 $ & $   0.03691 $ & $   0.05188 $ & $ r$ &  HS/G755.4\\
$ 56171.85163 $ & $  14.45145 $ & $   0.04017 $ & $  -0.06773 $ & $ r$ &  HS/G755.4\\
$ 56133.89662 $ & $  14.57357 $ & $   0.02473 $ & $   0.05439 $ & $ r$ &  HS/G755.4\\
$ 56190.82951 $ & $  14.54074 $ & $   0.02420 $ & $   0.02156 $ & $ r$ &  HS/G755.4\\
$ 56175.64757 $ & $  14.45165 $ & $   0.02652 $ & $  -0.06753 $ & $ r$ &  HS/G755.4\\
$ 56194.62543 $ & $  14.50936 $ & $   0.02299 $ & $  -0.00982 $ & $ r$ &  HS/G755.4\\
$ 56137.69344 $ & $  14.48779 $ & $   0.02268 $ & $  -0.03139 $ & $ r$ &  HS/G755.4\\
$ 55815.07423 $ & $  14.53142 $ & $   0.05317 $ & $   0.01224 $ & $ r$ &  HS/G755.4\\
$ 56213.60402 $ & $  14.59470 $ & $   0.02357 $ & $   0.07552 $ & $ r$ &  HS/G755.4\\
$ 56183.23997 $ & $  14.51371 $ & $   0.02560 $ & $  -0.00547 $ & $ r$ &  HS/G755.4\\
$ 56168.05790 $ & $  14.49598 $ & $   0.03309 $ & $  -0.02320 $ & $ r$ &  HS/G755.4\\
$ 56209.80881 $ & $  14.46858 $ & $   0.02820 $ & $  -0.05060 $ & $ r$ &  HS/G755.4\\
$ 56202.21841 $ & $  14.54497 $ & $   0.04166 $ & $   0.02579 $ & $ r$ &  HS/G755.4\\
$ 56194.62741 $ & $  14.55203 $ & $   0.03435 $ & $   0.03285 $ & $ r$ &  HS/G755.4\\
$ 56217.40057 $ & $  14.57305 $ & $   0.02227 $ & $   0.05387 $ & $ r$ &  HS/G755.4\\
$ 56152.87684 $ & $  14.59894 $ & $   0.03011 $ & $   0.07976 $ & $ r$ &  HS/G755.4\\
$ 56145.28582 $ & $  14.52502 $ & $   0.02988 $ & $   0.00584 $ & $ r$ &  HS/G755.4\\
$ 55773.32474 $ & $  14.61429 $ & $   0.02820 $ & $   0.09511 $ & $ r$ &  HS/G755.4\\
$ 56156.67265 $ & $  14.49815 $ & $   0.02038 $ & $  -0.02103 $ & $ r$ &  HS/G755.4\\
$ 56171.85498 $ & $  14.54457 $ & $   0.04273 $ & $   0.02539 $ & $ r$ &  HS/G755.4\\
$ 56114.92266 $ & $  14.51595 $ & $   0.03250 $ & $  -0.00323 $ & $ r$ &  HS/G755.4\\
$ 56175.65118 $ & $  14.54698 $ & $   0.02786 $ & $   0.02780 $ & $ r$ &  HS/G755.4\\
$ 56190.83332 $ & $  14.58738 $ & $   0.02762 $ & $   0.06820 $ & $ r$ &  HS/G755.4\\
$ 56137.69671 $ & $  14.44840 $ & $   0.02658 $ & $  -0.07078 $ & $ r$ &  HS/G755.4\\
$ 56213.60726 $ & $  14.48307 $ & $   0.02143 $ & $  -0.03611 $ & $ r$ &  HS/G755.4\\
$ 56133.90143 $ & $  14.55450 $ & $   0.02529 $ & $   0.03532 $ & $ r$ &  HS/G755.4\\
$ 56194.62993 $ & $  14.55929 $ & $   0.02611 $ & $   0.04011 $ & $ r$ &  HS/G755.4\\
$ 56209.81215 $ & $  14.53055 $ & $   0.03016 $ & $   0.01137 $ & $ r$ &  HS/G755.4\\
$ 55815.07806 $ & $  14.57177 $ & $   0.05476 $ & $   0.05259 $ & $ r$ &  HS/G755.4\\
$ 56202.22167 $ & $  14.52836 $ & $   0.03957 $ & $   0.00918 $ & $ r$ &  HS/G755.4\\
$ 56194.63079 $ & $  14.47466 $ & $   0.03376 $ & $  -0.04452 $ & $ r$ &  HS/G755.4\\
$ 56152.88016 $ & $  14.51144 $ & $   0.02806 $ & $  -0.00774 $ & $ r$ &  HS/G755.4\\
$ 56145.28921 $ & $  14.52618 $ & $   0.02749 $ & $   0.00700 $ & $ r$ &  HS/G755.4\\
$ 55773.32818 $ & $  14.58368 $ & $   0.02794 $ & $   0.06450 $ & $ r$ &  HS/G755.4\\
$ 56183.24459 $ & $  14.48826 $ & $   0.02731 $ & $  -0.03092 $ & $ r$ &  HS/G755.4\\
$ 56156.67596 $ & $  14.51041 $ & $   0.02224 $ & $  -0.00877 $ & $ r$ &  HS/G755.4\\
$ 56168.06271 $ & $  14.50724 $ & $   0.03423 $ & $  -0.01194 $ & $ r$ &  HS/G755.4\\
$ 56175.65448 $ & $  14.46772 $ & $   0.02638 $ & $  -0.05146 $ & $ r$ &  HS/G755.4\\
$ 56217.40538 $ & $  14.49595 $ & $   0.02064 $ & $  -0.02323 $ & $ r$ &  HS/G755.4\\
$ 56171.85955 $ & $  14.50995 $ & $   0.04064 $ & $  -0.00923 $ & $ r$ &  HS/G755.4\\
$ 56137.70003 $ & $  14.52633 $ & $   0.04121 $ & $   0.00715 $ & $ r$ &  HS/G755.4\\
$ 56133.90480 $ & $  14.56229 $ & $   0.02411 $ & $   0.04311 $ & $ r$ &  HS/G755.4\\
$ 56194.63356 $ & $  14.53087 $ & $   0.02281 $ & $   0.01169 $ & $ r$ &  HS/G755.4\\
$ 56190.83808 $ & $  14.51889 $ & $   0.02463 $ & $  -0.00029 $ & $ r$ &  HS/G755.4\\
$ 55815.08151 $ & $  14.53080 $ & $   0.06557 $ & $   0.01162 $ & $ r$ &  HS/G755.4\\
$ 56209.81584 $ & $  14.52578 $ & $   0.03201 $ & $   0.00660 $ & $ r$ &  HS/G755.4\\
$ 56202.22494 $ & $  14.43437 $ & $   0.04049 $ & $  -0.08481 $ & $ r$ &  HS/G755.4\\
$ 56194.63412 $ & $  14.54552 $ & $   0.03720 $ & $   0.02634 $ & $ r$ &  HS/G755.4\\
$ 56145.29246 $ & $  14.49345 $ & $   0.02990 $ & $  -0.02573 $ & $ r$ &  HS/G755.4\\
$ 56156.67922 $ & $  14.57505 $ & $   0.02207 $ & $   0.05587 $ & $ r$ &  HS/G755.4\\
$ 56168.06606 $ & $  14.48950 $ & $   0.03586 $ & $  -0.02968 $ & $ r$ &  HS/G755.4\\
$ 56217.40863 $ & $  14.49836 $ & $   0.02080 $ & $  -0.02082 $ & $ r$ &  HS/G755.4\\
$ 56114.92972 $ & $  14.52843 $ & $   0.03563 $ & $   0.00925 $ & $ r$ &  HS/G755.4\\
$ 56152.88499 $ & $  14.52889 $ & $   0.04071 $ & $   0.00971 $ & $ r$ &  HS/G755.4\\
$ 56171.86333 $ & $  14.54729 $ & $   0.04411 $ & $   0.02811 $ & $ r$ &  HS/G755.4\\
$ 56133.90821 $ & $  14.53038 $ & $   0.02478 $ & $   0.01120 $ & $ r$ &  HS/G755.4\\
$ 56175.65922 $ & $  14.54650 $ & $   0.02921 $ & $   0.02732 $ & $ r$ &  HS/G755.4\\
$ 56194.63688 $ & $  14.55067 $ & $   0.02501 $ & $   0.03149 $ & $ r$ &  HS/G755.4\\
$ 56190.84146 $ & $  14.52712 $ & $   0.02622 $ & $   0.00794 $ & $ r$ &  HS/G755.4\\
$ 55815.08491 $ & $  14.60468 $ & $   0.05992 $ & $   0.08550 $ & $ r$ &  HS/G755.4\\
$ 56183.25167 $ & $  14.51644 $ & $   0.02521 $ & $  -0.00274 $ & $ r$ &  HS/G755.4\\
$ 56202.22955 $ & $  14.47604 $ & $   0.04079 $ & $  -0.04314 $ & $ r$ &  HS/G755.4\\
$ 56209.82068 $ & $  14.58042 $ & $   0.03366 $ & $   0.06124 $ & $ r$ &  HS/G755.4\\
$ 56145.29698 $ & $  14.50441 $ & $   0.03026 $ & $  -0.01477 $ & $ r$ &  HS/G755.4\\
$ 56217.41189 $ & $  14.55479 $ & $   0.02241 $ & $   0.03561 $ & $ r$ &  HS/G755.4\\
$ 56152.88836 $ & $  14.50766 $ & $   0.07756 $ & $  -0.01152 $ & $ r$ &  HS/G755.4\\
$ 56194.63912 $ & $  14.43500 $ & $   0.03263 $ & $  -0.08418 $ & $ r$ &  HS/G755.4\\
$ 56156.68403 $ & $  14.45440 $ & $   0.02281 $ & $  -0.06478 $ & $ r$ &  HS/G755.4\\
$ 56114.93376 $ & $  14.52585 $ & $   0.03682 $ & $   0.00667 $ & $ r$ &  HS/G755.4\\
$ 56171.86670 $ & $  14.47126 $ & $   0.03643 $ & $  -0.04792 $ & $ r$ &  HS/G755.4\\
$ 56175.66252 $ & $  14.48595 $ & $   0.02578 $ & $  -0.03323 $ & $ r$ &  HS/G755.4\\
$ 56190.84485 $ & $  14.53686 $ & $   0.02687 $ & $   0.01768 $ & $ r$ &  HS/G755.4\\
$ 55815.08837 $ & $  14.50129 $ & $   0.04762 $ & $  -0.01789 $ & $ r$ &  HS/G755.4\\
$ 56133.91299 $ & $  14.49321 $ & $   0.02501 $ & $  -0.02597 $ & $ r$ &  HS/G755.4\\
$ 56194.64141 $ & $  14.52535 $ & $   0.02490 $ & $   0.00617 $ & $ r$ &  HS/G755.4\\
$ 55909.97755 $ & $  14.53836 $ & $   0.04396 $ & $   0.01918 $ & $ r$ &  HS/G755.4\\
$ 56209.82402 $ & $  14.53352 $ & $   0.03036 $ & $   0.01434 $ & $ r$ &  HS/G755.4\\
$ 56145.30027 $ & $  14.53323 $ & $   0.03073 $ & $   0.01405 $ & $ r$ &  HS/G755.4\\
$ 56156.68736 $ & $  14.50435 $ & $   0.02696 $ & $  -0.01483 $ & $ r$ &  HS/G755.4\\
$ 56168.07410 $ & $  14.54799 $ & $   0.03748 $ & $   0.02881 $ & $ r$ &  HS/G755.4\\
$ 56183.25628 $ & $  14.49031 $ & $   0.02405 $ & $  -0.02887 $ & $ r$ &  HS/G755.4\\
$ 56194.64304 $ & $  14.57719 $ & $   0.03445 $ & $   0.05801 $ & $ r$ &  HS/G755.4\\
$ 56217.41625 $ & $  14.55225 $ & $   0.02197 $ & $   0.03307 $ & $ r$ &  HS/G755.4\\
$ 56175.66584 $ & $  14.50260 $ & $   0.02889 $ & $  -0.01658 $ & $ r$ &  HS/G755.4\\
$ 56114.93787 $ & $  14.51505 $ & $   0.03216 $ & $  -0.00413 $ & $ r$ &  HS/G755.4\\
$ 55815.09175 $ & $  14.59681 $ & $   0.06361 $ & $   0.07763 $ & $ r$ &  HS/G755.4\\
$ 56171.87129 $ & $  14.61228 $ & $   0.04642 $ & $   0.09310 $ & $ r$ &  HS/G755.4\\
$ 55917.57157 $ & $  14.52051 $ & $   0.02029 $ & $   0.00133 $ & $ r$ &  HS/G755.4\\
$ 56194.64471 $ & $  14.47353 $ & $   0.02262 $ & $  -0.04565 $ & $ r$ &  HS/G755.4\\
$ 56133.91669 $ & $  14.55029 $ & $   0.02362 $ & $   0.03111 $ & $ r$ &  HS/G755.4\\
$ 56190.84954 $ & $  14.54275 $ & $   0.02636 $ & $   0.02357 $ & $ r$ &  HS/G755.4\\
$ 56209.82738 $ & $  14.51461 $ & $   0.03221 $ & $  -0.00457 $ & $ r$ &  HS/G755.4\\
$ 56145.30394 $ & $  14.40661 $ & $   0.02776 $ & $  -0.11257 $ & $ r$ &  HS/G755.4\\
$ 56156.69069 $ & $  14.57597 $ & $   0.03986 $ & $   0.05679 $ & $ r$ &  HS/G755.4\\
$ 56183.25966 $ & $  14.41811 $ & $   0.02427 $ & $  -0.10107 $ & $ r$ &  HS/G755.4\\
$ 56217.41947 $ & $  14.49722 $ & $   0.02098 $ & $  -0.02196 $ & $ r$ &  HS/G755.4\\
$ 56194.64637 $ & $  14.59517 $ & $   0.04201 $ & $   0.07599 $ & $ r$ &  HS/G755.4\\
$ 56168.07778 $ & $  14.59920 $ & $   0.03779 $ & $   0.08002 $ & $ r$ &  HS/G755.4\\
$ 56171.87464 $ & $  14.57729 $ & $   0.04201 $ & $   0.05811 $ & $ r$ &  HS/G755.4\\
$ 56194.64797 $ & $  14.51962 $ & $   0.02324 $ & $   0.00044 $ & $ r$ &  HS/G755.4\\
$ 56175.67037 $ & $  14.50879 $ & $   0.02799 $ & $  -0.01039 $ & $ r$ &  HS/G755.4\\
$ 56133.92009 $ & $  14.50260 $ & $   0.02320 $ & $  -0.01658 $ & $ r$ &  HS/G755.4\\
$ 56190.85293 $ & $  14.54699 $ & $   0.02623 $ & $   0.02781 $ & $ r$ &  HS/G755.4\\
$ 56217.42272 $ & $  14.48722 $ & $   0.02126 $ & $  -0.03196 $ & $ r$ &  HS/G755.4\\
$ 56183.26305 $ & $  14.53925 $ & $   0.02707 $ & $   0.02007 $ & $ r$ &  HS/G755.4\\
$ 56168.08111 $ & $  14.58682 $ & $   0.04459 $ & $   0.06764 $ & $ r$ &  HS/G755.4\\
$ 56156.69467 $ & $  14.43518 $ & $   0.06969 $ & $  -0.08400 $ & $ r$ &  HS/G755.4\\
$ 56209.83209 $ & $  14.53110 $ & $   0.03017 $ & $   0.01192 $ & $ r$ &  HS/G755.4\\
$ 56114.94418 $ & $  14.47576 $ & $   0.03332 $ & $  -0.04342 $ & $ r$ &  HS/G755.4\\
$ 56145.30842 $ & $  14.50520 $ & $   0.02646 $ & $  -0.01398 $ & $ r$ &  HS/G755.4\\
$ 56194.65097 $ & $  14.51056 $ & $   0.04526 $ & $  -0.00862 $ & $ r$ &  HS/G755.4\\
$ 56171.87802 $ & $  14.54813 $ & $   0.04048 $ & $   0.02895 $ & $ r$ &  HS/G755.4\\
$ 56198.44684 $ & $  14.51449 $ & $   0.03541 $ & $  -0.00469 $ & $ r$ &  HS/G755.4\\
$ 56175.67404 $ & $  14.40415 $ & $   0.03092 $ & $  -0.11503 $ & $ r$ &  HS/G755.4\\
$ 56190.85671 $ & $  14.51233 $ & $   0.02597 $ & $  -0.00685 $ & $ r$ &  HS/G755.4\\
$ 56194.65280 $ & $  14.49519 $ & $   0.02309 $ & $  -0.02399 $ & $ r$ &  HS/G755.4\\
$ 56133.92475 $ & $  14.52086 $ & $   0.02460 $ & $   0.00168 $ & $ r$ &  HS/G755.4\\
$ 56209.83544 $ & $  14.48666 $ & $   0.03145 $ & $  -0.03252 $ & $ r$ &  HS/G755.4\\
$ 56145.31174 $ & $  14.56336 $ & $   0.03403 $ & $   0.04418 $ & $ r$ &  HS/G755.4\\
$ 56152.90324 $ & $  14.46053 $ & $   0.05065 $ & $  -0.05865 $ & $ r$ &  HS/G755.4\\
$ 56217.42741 $ & $  14.47911 $ & $   0.02052 $ & $  -0.04007 $ & $ r$ &  HS/G755.4\\
$ 56183.26773 $ & $  14.42719 $ & $   0.05482 $ & $  -0.09199 $ & $ r$ &  HS/G755.4\\
$ 56194.65430 $ & $  14.47625 $ & $   0.04130 $ & $  -0.04293 $ & $ r$ &  HS/G755.4\\
$ 56168.08586 $ & $  14.50675 $ & $   0.03933 $ & $  -0.01243 $ & $ r$ &  HS/G755.4\\
$ 56175.67724 $ & $  14.48626 $ & $   0.03493 $ & $  -0.03292 $ & $ r$ &  HS/G755.4\\
$ 56198.45038 $ & $  14.56032 $ & $   0.03879 $ & $   0.04114 $ & $ r$ &  HS/G755.4\\
$ 56114.94920 $ & $  14.46378 $ & $   0.03828 $ & $  -0.05540 $ & $ r$ &  HS/G755.4\\
$ 56171.88261 $ & $  14.54019 $ & $   0.04055 $ & $   0.02101 $ & $ r$ &  HS/G755.4\\
$ 56133.92807 $ & $  14.52437 $ & $   0.02490 $ & $   0.00519 $ & $ r$ &  HS/G755.4\\
$ 56194.65650 $ & $  14.57022 $ & $   0.02497 $ & $   0.05104 $ & $ r$ &  HS/G755.4\\
$ 56145.31508 $ & $  14.56185 $ & $   0.02900 $ & $   0.04267 $ & $ r$ &  HS/G755.4\\
$ 56190.86136 $ & $  14.53478 $ & $   0.02474 $ & $   0.01560 $ & $ r$ &  HS/G755.4\\
$ 56209.83913 $ & $  14.46093 $ & $   0.02872 $ & $  -0.05825 $ & $ r$ &  HS/G755.4\\
$ 56217.43059 $ & $  14.50835 $ & $   0.01994 $ & $  -0.01083 $ & $ r$ &  HS/G755.4\\
$ 56194.65759 $ & $  14.62232 $ & $   0.06289 $ & $   0.10314 $ & $ r$ &  HS/G755.4\\
$ 56168.08927 $ & $  14.45617 $ & $   0.03680 $ & $  -0.06301 $ & $ r$ &  HS/G755.4\\
$ 56183.27145 $ & $  14.59512 $ & $   0.03147 $ & $   0.07594 $ & $ r$ &  HS/G755.4\\
$ 56198.45372 $ & $  14.45539 $ & $   0.03434 $ & $  -0.06379 $ & $ r$ &  HS/G755.4\\
$ 56175.68116 $ & $  14.61923 $ & $   0.07075 $ & $   0.10005 $ & $ r$ &  HS/G755.4\\
$ 56171.88634 $ & $  14.57867 $ & $   0.04454 $ & $   0.05949 $ & $ r$ &  HS/G755.4\\
$ 56133.93137 $ & $  14.48595 $ & $   0.02302 $ & $  -0.03323 $ & $ r$ &  HS/G755.4\\
$ 56194.65977 $ & $  14.51150 $ & $   0.02640 $ & $  -0.00768 $ & $ r$ &  HS/G755.4\\
$ 56190.86472 $ & $  14.52941 $ & $   0.02411 $ & $   0.01023 $ & $ r$ &  HS/G755.4\\
$ 56217.43385 $ & $  14.50216 $ & $   0.02105 $ & $  -0.01702 $ & $ r$ &  HS/G755.4\\
$ 56168.09262 $ & $  14.53399 $ & $   0.03382 $ & $   0.01481 $ & $ r$ &  HS/G755.4\\
$ 56103.56880 $ & $  14.48061 $ & $   0.02381 $ & $  -0.03857 $ & $ r$ &  HS/G755.4\\
$ 56145.31962 $ & $  14.56283 $ & $   0.02822 $ & $   0.04365 $ & $ r$ &  HS/G755.4\\
$ 56183.27488 $ & $  14.51195 $ & $   0.02589 $ & $  -0.00723 $ & $ r$ &  HS/G755.4\\
$ 56209.84411 $ & $  14.51238 $ & $   0.03263 $ & $  -0.00680 $ & $ r$ &  HS/G755.4\\
$ 56198.45819 $ & $  14.52554 $ & $   0.04005 $ & $   0.00636 $ & $ r$ &  HS/G755.4\\
$ 56194.66282 $ & $  14.39229 $ & $   0.06254 $ & $  -0.12689 $ & $ r$ &  HS/G755.4\\
$ 56171.88972 $ & $  14.52685 $ & $   0.03691 $ & $   0.00767 $ & $ r$ &  HS/G755.4\\
$ 56190.86808 $ & $  14.57413 $ & $   0.02617 $ & $   0.05495 $ & $ r$ &  HS/G755.4\\
$ 56133.93611 $ & $  14.47562 $ & $   0.02461 $ & $  -0.04356 $ & $ r$ &  HS/G755.4\\
$ 56145.32294 $ & $  14.56333 $ & $   0.03089 $ & $   0.04415 $ & $ r$ &  HS/G755.4\\
$ 56217.43818 $ & $  14.53100 $ & $   0.02102 $ & $   0.01182 $ & $ r$ &  HS/G755.4\\
$ 56103.57259 $ & $  14.49064 $ & $   0.02319 $ & $  -0.02854 $ & $ r$ &  HS/G755.4\\
$ 56209.84743 $ & $  14.49749 $ & $   0.03504 $ & $  -0.02169 $ & $ r$ &  HS/G755.4\\
$ 56198.46141 $ & $  14.46857 $ & $   0.03588 $ & $  -0.05061 $ & $ r$ &  HS/G755.4\\
$ 56168.09737 $ & $  14.42238 $ & $   0.03259 $ & $  -0.09680 $ & $ r$ &  HS/G755.4\\
$ 56183.27955 $ & $  14.57114 $ & $   0.02895 $ & $   0.05196 $ & $ r$ &  HS/G755.4\\
$ 56194.66658 $ & $  14.53830 $ & $   0.03769 $ & $   0.01912 $ & $ r$ &  HS/G755.4\\
$ 56171.89437 $ & $  14.52158 $ & $   0.03858 $ & $   0.00240 $ & $ r$ &  HS/G755.4\\
$ 56133.93982 $ & $  14.53029 $ & $   0.02649 $ & $   0.01111 $ & $ r$ &  HS/G755.4\\
$ 56190.87272 $ & $  14.59654 $ & $   0.02723 $ & $   0.07736 $ & $ r$ &  HS/G755.4\\
$ 56145.32663 $ & $  14.52968 $ & $   0.02988 $ & $   0.01050 $ & $ r$ &  HS/G755.4\\
$ 56103.57595 $ & $  14.50449 $ & $   0.02325 $ & $  -0.01469 $ & $ r$ &  HS/G755.4\\
$ 56217.44170 $ & $  14.50552 $ & $   0.02013 $ & $  -0.01366 $ & $ r$ &  HS/G755.4\\
$ 56209.85077 $ & $  14.49341 $ & $   0.03276 $ & $  -0.02577 $ & $ r$ &  HS/G755.4\\
$ 56187.07808 $ & $  14.60266 $ & $   0.03330 $ & $   0.08348 $ & $ r$ &  HS/G755.4\\
$ 56213.64677 $ & $  14.53095 $ & $   0.02530 $ & $   0.01177 $ & $ r$ &  HS/G755.4\\
$ 56198.46472 $ & $  14.60327 $ & $   0.03494 $ & $   0.08409 $ & $ r$ &  HS/G755.4\\
$ 56183.28297 $ & $  14.52083 $ & $   0.02969 $ & $   0.00165 $ & $ r$ &  HS/G755.4\\
$ 56168.10114 $ & $  14.49301 $ & $   0.03609 $ & $  -0.02617 $ & $ r$ &  HS/G755.4\\
$ 56194.66987 $ & $  14.47523 $ & $   0.02935 $ & $  -0.04395 $ & $ r$ &  HS/G755.4\\
$ 56171.89777 $ & $  14.63708 $ & $   0.04911 $ & $   0.11790 $ & $ r$ &  HS/G755.4\\
$ 56133.94314 $ & $  14.51432 $ & $   0.03134 $ & $  -0.00486 $ & $ r$ &  HS/G755.4\\
$ 56190.87610 $ & $  14.57806 $ & $   0.02838 $ & $   0.05888 $ & $ r$ &  HS/G755.4\\
$ 56217.44507 $ & $  14.51071 $ & $   0.01970 $ & $  -0.00847 $ & $ r$ &  HS/G755.4\\
$ 56187.08141 $ & $  14.56162 $ & $   0.02426 $ & $   0.04244 $ & $ r$ &  HS/G755.4\\
$ 56213.65011 $ & $  14.48759 $ & $   0.02590 $ & $  -0.03159 $ & $ r$ &  HS/G755.4\\
$ 55788.55183 $ & $  14.43618 $ & $   0.04157 $ & $  -0.08300 $ & $ r$ &  HS/G755.4\\
$ 56145.33123 $ & $  14.62916 $ & $   0.04317 $ & $   0.10998 $ & $ r$ &  HS/G755.4\\
$ 56103.58066 $ & $  14.57065 $ & $   0.02347 $ & $   0.05147 $ & $ r$ &  HS/G755.4\\
$ 56168.10453 $ & $  14.57893 $ & $   0.04039 $ & $   0.05975 $ & $ r$ &  HS/G755.4\\
$ 56209.85552 $ & $  14.52812 $ & $   0.03199 $ & $   0.00894 $ & $ r$ &  HS/G755.4\\
$ 56198.46918 $ & $  14.61228 $ & $   0.03751 $ & $   0.09310 $ & $ r$ &  HS/G755.4\\
$ 56171.90118 $ & $  14.52160 $ & $   0.04216 $ & $   0.00242 $ & $ r$ &  HS/G755.4\\
$ 56194.67472 $ & $  14.48951 $ & $   0.03172 $ & $  -0.02967 $ & $ r$ &  HS/G755.4\\
$ 56190.87990 $ & $  14.48015 $ & $   0.02595 $ & $  -0.03903 $ & $ r$ &  HS/G755.4\\
$ 56187.08468 $ & $  14.52083 $ & $   0.02214 $ & $   0.00165 $ & $ r$ &  HS/G755.4\\
$ 56133.94752 $ & $  14.54472 $ & $   0.05847 $ & $   0.02554 $ & $ r$ &  HS/G755.4\\
$ 55788.55521 $ & $  14.44604 $ & $   0.03909 $ & $  -0.07314 $ & $ r$ &  HS/G755.4\\
$ 56213.65381 $ & $  14.53081 $ & $   0.02534 $ & $   0.01163 $ & $ r$ &  HS/G755.4\\
$ 56103.58404 $ & $  14.50799 $ & $   0.02289 $ & $  -0.01119 $ & $ r$ &  HS/G755.4\\
$ 56217.44969 $ & $  14.51394 $ & $   0.02016 $ & $  -0.00524 $ & $ r$ &  HS/G755.4\\
$ 56209.85886 $ & $  14.48147 $ & $   0.03056 $ & $  -0.03771 $ & $ r$ &  HS/G755.4\\
$ 56198.47272 $ & $  14.48189 $ & $   0.03526 $ & $  -0.03729 $ & $ r$ &  HS/G755.4\\
$ 56168.10935 $ & $  14.52702 $ & $   0.03548 $ & $   0.00784 $ & $ r$ &  HS/G755.4\\
$ 56194.67804 $ & $  14.50438 $ & $   0.03153 $ & $  -0.01480 $ & $ r$ &  HS/G755.4\\
$ 56171.90585 $ & $  14.47846 $ & $   0.03579 $ & $  -0.04072 $ & $ r$ &  HS/G755.4\\
$ 55788.55866 $ & $  14.63454 $ & $   0.04306 $ & $   0.11536 $ & $ r$ &  HS/G755.4\\
$ 56217.45289 $ & $  14.52796 $ & $   0.02077 $ & $   0.00878 $ & $ r$ &  HS/G755.4\\
$ 56103.58735 $ & $  14.45420 $ & $   0.02240 $ & $  -0.06498 $ & $ r$ &  HS/G755.4\\
$ 56190.88458 $ & $  14.54945 $ & $   0.02726 $ & $   0.03027 $ & $ r$ &  HS/G755.4\\
$ 56198.47589 $ & $  14.53099 $ & $   0.03675 $ & $   0.01181 $ & $ r$ &  HS/G755.4\\
$ 56187.08945 $ & $  14.55621 $ & $   0.02697 $ & $   0.03703 $ & $ r$ &  HS/G755.4\\
$ 56213.65876 $ & $  14.50671 $ & $   0.02687 $ & $  -0.01247 $ & $ r$ &  HS/G755.4\\
$ 56168.11276 $ & $  14.42804 $ & $   0.03432 $ & $  -0.09114 $ & $ r$ &  HS/G755.4\\
$ 56194.68144 $ & $  14.54576 $ & $   0.03447 $ & $   0.02658 $ & $ r$ &  HS/G755.4\\
$ 56179.50030 $ & $  14.52999 $ & $   0.02264 $ & $   0.01081 $ & $ r$ &  HS/G755.4\\
$ 56171.90965 $ & $  14.59743 $ & $   0.04817 $ & $   0.07825 $ & $ r$ &  HS/G755.4\\
$ 56217.45614 $ & $  14.51415 $ & $   0.02055 $ & $  -0.00503 $ & $ r$ &  HS/G755.4\\
$ 56187.09214 $ & $  14.61950 $ & $   0.06161 $ & $   0.10032 $ & $ r$ &  HS/G755.4\\
$ 56190.88795 $ & $  14.50304 $ & $   0.02596 $ & $  -0.01614 $ & $ r$ &  HS/G755.4\\
$ 56213.66175 $ & $  14.53820 $ & $   0.03220 $ & $   0.01902 $ & $ r$ &  HS/G755.4\\
$ 55788.56354 $ & $  14.49109 $ & $   0.03669 $ & $  -0.02809 $ & $ r$ &  HS/G755.4\\
$ 56103.59202 $ & $  14.54644 $ & $   0.02406 $ & $   0.02726 $ & $ r$ &  HS/G755.4\\
$ 56168.11616 $ & $  14.54628 $ & $   0.03600 $ & $   0.02710 $ & $ r$ &  HS/G755.4\\
$ 56198.48036 $ & $  14.58971 $ & $   0.03646 $ & $   0.07053 $ & $ r$ &  HS/G755.4\\
$ 56179.50358 $ & $  14.56001 $ & $   0.02178 $ & $   0.04083 $ & $ r$ &  HS/G755.4\\
$ 56194.68610 $ & $  14.48831 $ & $   0.03059 $ & $  -0.03087 $ & $ r$ &  HS/G755.4\\
$ 56171.91302 $ & $  14.59032 $ & $   0.04632 $ & $   0.07114 $ & $ r$ &  HS/G755.4\\
$ 56190.89132 $ & $  14.55041 $ & $   0.02630 $ & $   0.03123 $ & $ r$ &  HS/G755.4\\
$ 56217.46053 $ & $  14.47417 $ & $   0.02044 $ & $  -0.04501 $ & $ r$ &  HS/G755.4\\
$ 56198.48358 $ & $  14.57928 $ & $   0.03461 $ & $   0.06010 $ & $ r$ &  HS/G755.4\\
$ 55788.56738 $ & $  14.50607 $ & $   0.03362 $ & $  -0.01311 $ & $ r$ &  HS/G755.4\\
$ 56103.59577 $ & $  14.60997 $ & $   0.02395 $ & $   0.09079 $ & $ r$ &  HS/G755.4\\
$ 56179.50698 $ & $  14.53759 $ & $   0.02132 $ & $   0.01841 $ & $ r$ &  HS/G755.4\\
$ 56099.80151 $ & $  14.51671 $ & $   0.02617 $ & $  -0.00247 $ & $ r$ &  HS/G755.4\\
$ 56168.12095 $ & $  14.54546 $ & $   0.04169 $ & $   0.02628 $ & $ r$ &  HS/G755.4\\
$ 56194.68982 $ & $  14.49477 $ & $   0.03053 $ & $  -0.02441 $ & $ r$ &  HS/G755.4\\
$ 56217.46377 $ & $  14.48588 $ & $   0.01988 $ & $  -0.03330 $ & $ r$ &  HS/G755.4\\
$ 56171.91768 $ & $  14.60288 $ & $   0.04633 $ & $   0.08370 $ & $ r$ &  HS/G755.4\\
$ 56198.48687 $ & $  14.51585 $ & $   0.03648 $ & $  -0.00333 $ & $ r$ &  HS/G755.4\\
$ 56190.89597 $ & $  14.57880 $ & $   0.02810 $ & $   0.05962 $ & $ r$ &  HS/G755.4\\
$ 55788.57077 $ & $  14.55922 $ & $   0.04034 $ & $   0.04004 $ & $ r$ &  HS/G755.4\\
$ 56194.69314 $ & $  14.51693 $ & $   0.03370 $ & $  -0.00225 $ & $ r$ &  HS/G755.4\\
$ 56099.80521 $ & $  14.51827 $ & $   0.02471 $ & $  -0.00091 $ & $ r$ &  HS/G755.4\\
$ 56168.12473 $ & $  14.62479 $ & $   0.03277 $ & $   0.10561 $ & $ r$ &  HS/G755.4\\
$ 56179.51166 $ & $  14.50915 $ & $   0.02208 $ & $  -0.01003 $ & $ r$ &  HS/G755.4\\
$ 56217.46702 $ & $  14.47669 $ & $   0.02069 $ & $  -0.04249 $ & $ r$ &  HS/G755.4\\
$ 56171.92104 $ & $  14.48972 $ & $   0.04442 $ & $  -0.02946 $ & $ r$ &  HS/G755.4\\
$ 56190.89932 $ & $  14.57728 $ & $   0.02994 $ & $   0.05810 $ & $ r$ &  HS/G755.4\\
$ 56198.49134 $ & $  14.56851 $ & $   0.04360 $ & $   0.04933 $ & $ r$ &  HS/G755.4\\
$ 55788.57564 $ & $  14.43718 $ & $   0.03279 $ & $  -0.08200 $ & $ r$ &  HS/G755.4\\
$ 56099.80855 $ & $  14.54037 $ & $   0.02344 $ & $   0.02119 $ & $ r$ &  HS/G755.4\\
$ 56168.12815 $ & $  14.55484 $ & $   0.03646 $ & $   0.03566 $ & $ r$ &  HS/G755.4\\
$ 56179.51529 $ & $  14.50493 $ & $   0.02050 $ & $  -0.01425 $ & $ r$ &  HS/G755.4\\
$ 56171.92440 $ & $  14.54638 $ & $   0.04522 $ & $   0.02720 $ & $ r$ &  HS/G755.4\\
$ 56194.69793 $ & $  14.52260 $ & $   0.03252 $ & $   0.00342 $ & $ r$ &  HS/G755.4\\
$ 56217.47162 $ & $  14.48200 $ & $   0.02113 $ & $  -0.03718 $ & $ r$ &  HS/G755.4\\
$ 56190.90310 $ & $  14.52370 $ & $   0.02966 $ & $   0.00452 $ & $ r$ &  HS/G755.4\\
$ 56198.49494 $ & $  14.50800 $ & $   0.03392 $ & $  -0.01118 $ & $ r$ &  HS/G755.4\\
$ 55788.57902 $ & $  14.39928 $ & $   0.03587 $ & $  -0.11990 $ & $ r$ &  HS/G755.4\\
$ 56179.51862 $ & $  14.49870 $ & $   0.02069 $ & $  -0.02048 $ & $ r$ &  HS/G755.4\\
$ 56194.70129 $ & $  14.53009 $ & $   0.03563 $ & $   0.01091 $ & $ r$ &  HS/G755.4\\
$ 56099.81332 $ & $  14.48595 $ & $   0.02446 $ & $  -0.03323 $ & $ r$ &  HS/G755.4\\
$ 56168.13298 $ & $  14.46751 $ & $   0.03106 $ & $  -0.05167 $ & $ r$ &  HS/G755.4\\
$ 56217.47506 $ & $  14.50835 $ & $   0.02151 $ & $  -0.01083 $ & $ r$ &  HS/G755.4\\
$ 56198.49823 $ & $  14.48172 $ & $   0.03135 $ & $  -0.03746 $ & $ r$ &  HS/G755.4\\
$ 55788.58247 $ & $  14.55446 $ & $   0.03878 $ & $   0.03528 $ & $ r$ &  HS/G755.4\\
$ 56190.90779 $ & $  14.55433 $ & $   0.03889 $ & $   0.03515 $ & $ r$ &  HS/G755.4\\
$ 56099.81662 $ & $  14.48254 $ & $   0.02281 $ & $  -0.03664 $ & $ r$ &  HS/G755.4\\
$ 56194.70467 $ & $  14.52909 $ & $   0.03226 $ & $   0.00991 $ & $ r$ &  HS/G755.4\\
$ 56168.13639 $ & $  14.55930 $ & $   0.03646 $ & $   0.04012 $ & $ r$ &  HS/G755.4\\
$ 56179.52319 $ & $  14.50980 $ & $   0.02171 $ & $  -0.00938 $ & $ r$ &  HS/G755.4\\
$ 56217.47841 $ & $  14.53724 $ & $   0.02017 $ & $   0.01806 $ & $ r$ &  HS/G755.4\\
$ 56190.91056 $ & $  14.46988 $ & $   0.05972 $ & $  -0.04930 $ & $ r$ &  HS/G755.4\\
$ 56198.50274 $ & $  14.41619 $ & $   0.03230 $ & $  -0.10299 $ & $ r$ &  HS/G755.4\\
$ 56099.81991 $ & $  14.51863 $ & $   0.02444 $ & $  -0.00055 $ & $ r$ &  HS/G755.4\\
$ 55788.58774 $ & $  14.50827 $ & $   0.04019 $ & $  -0.01091 $ & $ r$ &  HS/G755.4\\
$ 56179.52652 $ & $  14.53050 $ & $   0.02066 $ & $   0.01132 $ & $ r$ &  HS/G755.4\\
$ 56194.70945 $ & $  14.45684 $ & $   0.02836 $ & $  -0.06234 $ & $ r$ &  HS/G755.4\\
$ 56217.48288 $ & $  14.48776 $ & $   0.01960 $ & $  -0.03142 $ & $ r$ &  HS/G755.4\\
$ 56198.50602 $ & $  14.52447 $ & $   0.03680 $ & $   0.00529 $ & $ r$ &  HS/G755.4\\
$ 55788.59117 $ & $  14.53063 $ & $   0.03457 $ & $   0.01145 $ & $ r$ &  HS/G755.4\\
$ 56179.53005 $ & $  14.52816 $ & $   0.02056 $ & $   0.00898 $ & $ r$ &  HS/G755.4\\
$ 56099.82475 $ & $  14.55328 $ & $   0.02274 $ & $   0.03410 $ & $ r$ &  HS/G755.4\\
$ 56217.48615 $ & $  14.47285 $ & $   0.01960 $ & $  -0.04633 $ & $ r$ &  HS/G755.4\\
$ 56194.71318 $ & $  14.46561 $ & $   0.02927 $ & $  -0.05357 $ & $ r$ &  HS/G755.4\\
$ 56168.14458 $ & $  14.52337 $ & $   0.03926 $ & $   0.00419 $ & $ r$ &  HS/G755.4\\
$ 56198.50931 $ & $  14.55854 $ & $   0.03715 $ & $   0.03936 $ & $ r$ &  HS/G755.4\\
$ 56213.69254 $ & $  14.52134 $ & $   0.02515 $ & $   0.00216 $ & $ r$ &  HS/G755.4\\
$ 55788.59455 $ & $  14.39781 $ & $   0.03728 $ & $  -0.12137 $ & $ r$ &  HS/G755.4\\
$ 56217.48935 $ & $  14.54504 $ & $   0.02085 $ & $   0.02586 $ & $ r$ &  HS/G755.4\\
$ 56099.82845 $ & $  14.58892 $ & $   0.02393 $ & $   0.06974 $ & $ r$ &  HS/G755.4\\
$ 56194.71651 $ & $  14.53844 $ & $   0.02858 $ & $   0.01926 $ & $ r$ &  HS/G755.4\\
$ 56179.53456 $ & $  14.54770 $ & $   0.02366 $ & $   0.02852 $ & $ r$ &  HS/G755.4\\
$ 56198.51370 $ & $  14.60760 $ & $   0.03849 $ & $   0.08842 $ & $ r$ &  HS/G755.4\\
$ 56213.69583 $ & $  14.52917 $ & $   0.02486 $ & $   0.00999 $ & $ r$ &  HS/G755.4\\
$ 56130.19447 $ & $  14.50894 $ & $   0.02178 $ & $  -0.01024 $ & $ r$ &  HS/G755.4\\
$ 56099.83174 $ & $  14.49730 $ & $   0.02332 $ & $  -0.02188 $ & $ r$ &  HS/G755.4\\
$ 55788.59925 $ & $  14.56190 $ & $   0.04047 $ & $   0.04272 $ & $ r$ &  HS/G755.4\\
$ 56179.53824 $ & $  14.56085 $ & $   0.02201 $ & $   0.04167 $ & $ r$ &  HS/G755.4\\
$ 56168.15178 $ & $  14.55454 $ & $   0.03378 $ & $   0.03536 $ & $ r$ &  HS/G755.4\\
$ 56217.49416 $ & $  14.51824 $ & $   0.01971 $ & $  -0.00094 $ & $ r$ &  HS/G755.4\\
$ 56194.72126 $ & $  14.55764 $ & $   0.03391 $ & $   0.03846 $ & $ r$ &  HS/G755.4\\
$ 56213.69911 $ & $  14.51954 $ & $   0.02528 $ & $   0.00036 $ & $ r$ &  HS/G755.4\\
$ 56130.19783 $ & $  14.59047 $ & $   0.02423 $ & $   0.07129 $ & $ r$ &  HS/G755.4\\
$ 56198.51730 $ & $  14.53665 $ & $   0.04154 $ & $   0.01747 $ & $ r$ &  HS/G755.4\\
$ 55788.60269 $ & $  14.53372 $ & $   0.03690 $ & $   0.01454 $ & $ r$ &  HS/G755.4\\
$ 56179.54157 $ & $  14.49392 $ & $   0.02094 $ & $  -0.02526 $ & $ r$ &  HS/G755.4\\
$ 55826.55834 $ & $  14.49125 $ & $   0.02300 $ & $  -0.02793 $ & $ r$ &  HS/G755.4\\
$ 56217.49735 $ & $  14.50509 $ & $   0.02084 $ & $  -0.01409 $ & $ r$ &  HS/G755.4\\
$ 56099.83651 $ & $  14.49208 $ & $   0.02345 $ & $  -0.02710 $ & $ r$ &  HS/G755.4\\
$ 56194.72465 $ & $  14.46387 $ & $   0.02950 $ & $  -0.05531 $ & $ r$ &  HS/G755.4\\
$ 56130.20117 $ & $  14.51676 $ & $   0.02523 $ & $  -0.00242 $ & $ r$ &  HS/G755.4\\
$ 56198.52060 $ & $  14.53326 $ & $   0.03714 $ & $   0.01408 $ & $ r$ &  HS/G755.4\\
$ 56168.15660 $ & $  14.59140 $ & $   0.04030 $ & $   0.07222 $ & $ r$ &  HS/G755.4\\
$ 56213.70366 $ & $  14.47328 $ & $   0.02343 $ & $  -0.04590 $ & $ r$ &  HS/G755.4\\
$ 55788.60652 $ & $  14.48305 $ & $   0.03542 $ & $  -0.03613 $ & $ r$ &  HS/G755.4\\
$ 55826.56180 $ & $  14.48613 $ & $   0.02229 $ & $  -0.03305 $ & $ r$ &  HS/G755.4\\
$ 56217.50060 $ & $  14.51253 $ & $   0.02061 $ & $  -0.00665 $ & $ r$ &  HS/G755.4\\
$ 56194.72803 $ & $  14.50857 $ & $   0.02706 $ & $  -0.01061 $ & $ r$ &  HS/G755.4\\
$ 56099.84008 $ & $  14.55251 $ & $   0.02540 $ & $   0.03333 $ & $ r$ &  HS/G755.4\\
$ 56168.16000 $ & $  14.52312 $ & $   0.03450 $ & $   0.00394 $ & $ r$ &  HS/G755.4\\
$ 55834.15413 $ & $  14.47208 $ & $   0.02307 $ & $  -0.04710 $ & $ r$ &  HS/G755.4\\
$ 55853.13212 $ & $  14.50217 $ & $   0.04214 $ & $  -0.01701 $ & $ r$ &  HS/G755.4\\
$ 56213.70695 $ & $  14.55632 $ & $   0.02536 $ & $   0.03714 $ & $ r$ &  HS/G755.4\\
$ 56209.91152 $ & $  14.57723 $ & $   0.02322 $ & $   0.05805 $ & $ r$ &  HS/G755.4\\
$ 56198.52511 $ & $  14.53679 $ & $   0.03783 $ & $   0.01761 $ & $ r$ &  HS/G755.4\\
$ 56130.20576 $ & $  14.48111 $ & $   0.02200 $ & $  -0.03807 $ & $ r$ &  HS/G755.4\\
$ 55860.72526 $ & $  14.48306 $ & $   0.02461 $ & $  -0.03612 $ & $ r$ &  HS/G755.4\\
$ 55826.56564 $ & $  14.55393 $ & $   0.02243 $ & $   0.03475 $ & $ r$ &  HS/G755.4\\
$ 56099.84343 $ & $  14.50406 $ & $   0.02482 $ & $  -0.01512 $ & $ r$ &  HS/G755.4\\
$ 56179.54950 $ & $  14.49899 $ & $   0.02073 $ & $  -0.02019 $ & $ r$ &  HS/G755.4\\
$ 56217.50509 $ & $  14.56977 $ & $   0.02191 $ & $   0.05059 $ & $ r$ &  HS/G755.4\\
$ 55788.61121 $ & $  14.58062 $ & $   0.04069 $ & $   0.06144 $ & $ r$ &  HS/G755.4\\
$ 56168.16345 $ & $  14.53637 $ & $   0.03469 $ & $   0.01719 $ & $ r$ &  HS/G755.4\\
$ 55834.15784 $ & $  14.60508 $ & $   0.02587 $ & $   0.08590 $ & $ r$ &  HS/G755.4\\
$ 56213.71023 $ & $  14.53081 $ & $   0.02374 $ & $   0.01163 $ & $ r$ &  HS/G755.4\\
$ 56209.91482 $ & $  14.53391 $ & $   0.02305 $ & $   0.01473 $ & $ r$ &  HS/G755.4\\
$ 56198.52839 $ & $  14.50276 $ & $   0.03636 $ & $  -0.01642 $ & $ r$ &  HS/G755.4\\
$ 56194.73293 $ & $  14.56021 $ & $   0.03273 $ & $   0.04103 $ & $ r$ &  HS/G755.4\\
$ 56130.20908 $ & $  14.50259 $ & $   0.02268 $ & $  -0.01659 $ & $ r$ &  HS/G755.4\\
$ 56179.55282 $ & $  14.51129 $ & $   0.02202 $ & $  -0.00789 $ & $ r$ &  HS/G755.4\\
$ 56217.50828 $ & $  14.53124 $ & $   0.02028 $ & $   0.01206 $ & $ r$ &  HS/G755.4\\
$ 55788.61465 $ & $  14.48165 $ & $   0.03347 $ & $  -0.03753 $ & $ r$ &  HS/G755.4\\
$ 56209.91806 $ & $  14.52783 $ & $   0.02306 $ & $   0.00865 $ & $ r$ &  HS/G755.4\\
$ 55826.57039 $ & $  14.51357 $ & $   0.02379 $ & $  -0.00561 $ & $ r$ &  HS/G755.4\\
$ 55834.16147 $ & $  14.52360 $ & $   0.02519 $ & $   0.00442 $ & $ r$ &  HS/G755.4\\
$ 56198.53167 $ & $  14.47604 $ & $   0.03872 $ & $  -0.04314 $ & $ r$ &  HS/G755.4\\
$ 56099.84844 $ & $  14.57763 $ & $   0.02495 $ & $   0.05845 $ & $ r$ &  HS/G755.4\\
$ 56194.73665 $ & $  14.52361 $ & $   0.03674 $ & $   0.00443 $ & $ r$ &  HS/G755.4\\
$ 56130.21278 $ & $  14.55877 $ & $   0.02281 $ & $   0.03959 $ & $ r$ &  HS/G755.4\\
$ 56168.16822 $ & $  14.46913 $ & $   0.03256 $ & $  -0.05005 $ & $ r$ &  HS/G755.4\\
$ 56213.71513 $ & $  14.48726 $ & $   0.02384 $ & $  -0.03192 $ & $ r$ &  HS/G755.4\\
$ 56217.51149 $ & $  14.47930 $ & $   0.02066 $ & $  -0.03988 $ & $ r$ &  HS/G755.4\\
$ 55788.61809 $ & $  14.52657 $ & $   0.03861 $ & $   0.00739 $ & $ r$ &  HS/G755.4\\
$ 55826.57382 $ & $  14.59038 $ & $   0.02542 $ & $   0.07120 $ & $ r$ &  HS/G755.4\\
$ 56179.55748 $ & $  14.50395 $ & $   0.02208 $ & $  -0.01523 $ & $ r$ &  HS/G755.4\\
$ 55834.16508 $ & $  14.49575 $ & $   0.02384 $ & $  -0.02343 $ & $ r$ &  HS/G755.4\\
$ 56194.73996 $ & $  14.57464 $ & $   0.03567 $ & $   0.05546 $ & $ r$ &  HS/G755.4\\
$ 56099.85211 $ & $  14.53152 $ & $   0.02591 $ & $   0.01234 $ & $ r$ &  HS/G755.4\\
$ 56209.92260 $ & $  14.49101 $ & $   0.02206 $ & $  -0.02817 $ & $ r$ &  HS/G755.4\\
$ 56168.17202 $ & $  14.54347 $ & $   0.03751 $ & $   0.02429 $ & $ r$ &  HS/G755.4\\
$ 56198.53627 $ & $  14.56251 $ & $   0.03296 $ & $   0.04333 $ & $ r$ &  HS/G755.4\\
$ 56213.71840 $ & $  14.49975 $ & $   0.02528 $ & $  -0.01943 $ & $ r$ &  HS/G755.4\\
$ 56130.21746 $ & $  14.50045 $ & $   0.02376 $ & $  -0.01873 $ & $ r$ &  HS/G755.4\\
$ 55826.57728 $ & $  14.50330 $ & $   0.02235 $ & $  -0.01588 $ & $ r$ &  HS/G755.4\\
$ 56217.51614 $ & $  14.53416 $ & $   0.02074 $ & $   0.01498 $ & $ r$ &  HS/G755.4\\
$ 56179.56112 $ & $  14.48895 $ & $   0.02128 $ & $  -0.03023 $ & $ r$ &  HS/G755.4\\
$ 55834.16869 $ & $  14.51968 $ & $   0.02541 $ & $   0.00050 $ & $ r$ &  HS/G755.4\\
$ 56099.85540 $ & $  14.45306 $ & $   0.02352 $ & $  -0.06612 $ & $ r$ &  HS/G755.4\\
$ 55788.62287 $ & $  14.45471 $ & $   0.03612 $ & $  -0.06447 $ & $ r$ &  HS/G755.4\\
$ 56168.17542 $ & $  14.49375 $ & $   0.03643 $ & $  -0.02543 $ & $ r$ &  HS/G755.4\\
$ 56213.72168 $ & $  14.52339 $ & $   0.02508 $ & $   0.00421 $ & $ r$ &  HS/G755.4\\
$ 56209.92616 $ & $  14.53743 $ & $   0.02390 $ & $   0.01825 $ & $ r$ &  HS/G755.4\\
$ 56198.54006 $ & $  14.49944 $ & $   0.03653 $ & $  -0.01974 $ & $ r$ &  HS/G755.4\\
$ 56130.22081 $ & $  14.50776 $ & $   0.02180 $ & $  -0.01142 $ & $ r$ &  HS/G755.4\\
$ 56194.74478 $ & $  14.50817 $ & $   0.03415 $ & $  -0.01101 $ & $ r$ &  HS/G755.4\\
$ 56217.51939 $ & $  14.51696 $ & $   0.02182 $ & $  -0.00222 $ & $ r$ &  HS/G755.4\\
$ 56179.56446 $ & $  14.48989 $ & $   0.02193 $ & $  -0.02929 $ & $ r$ &  HS/G755.4\\
$ 56209.92940 $ & $  14.53225 $ & $   0.02289 $ & $   0.01307 $ & $ r$ &  HS/G755.4\\
$ 55834.17278 $ & $  14.45627 $ & $   0.02380 $ & $  -0.06291 $ & $ r$ &  HS/G755.4\\
$ 55788.62672 $ & $  14.50677 $ & $   0.03912 $ & $  -0.01241 $ & $ r$ &  HS/G755.4\\
$ 56198.54332 $ & $  14.53526 $ & $   0.03560 $ & $   0.01608 $ & $ r$ &  HS/G755.4\\
$ 56130.22416 $ & $  14.50801 $ & $   0.02103 $ & $  -0.01117 $ & $ r$ &  HS/G755.4\\
$ 56194.74811 $ & $  14.59215 $ & $   0.03141 $ & $   0.07297 $ & $ r$ &  HS/G755.4\\
$ 56099.86013 $ & $  14.50557 $ & $   0.02623 $ & $  -0.01361 $ & $ r$ &  HS/G755.4\\
$ 56213.72630 $ & $  14.53221 $ & $   0.02393 $ & $   0.01303 $ & $ r$ &  HS/G755.4\\
$ 56168.18022 $ & $  14.63975 $ & $   0.04201 $ & $   0.12057 $ & $ r$ &  HS/G755.4\\
$ 56217.52261 $ & $  14.51073 $ & $   0.02124 $ & $  -0.00845 $ & $ r$ &  HS/G755.4\\
$ 55834.17640 $ & $  14.50208 $ & $   0.02567 $ & $  -0.01710 $ & $ r$ &  HS/G755.4\\
$ 55788.63016 $ & $  14.55463 $ & $   0.04319 $ & $   0.03545 $ & $ r$ &  HS/G755.4\\
$ 55807.60789 $ & $  14.59807 $ & $   0.02361 $ & $   0.07889 $ & $ r$ &  HS/G755.4\\
$ 56179.56912 $ & $  14.56120 $ & $   0.02216 $ & $   0.04202 $ & $ r$ &  HS/G755.4\\
$ 56194.75143 $ & $  14.52558 $ & $   0.03247 $ & $   0.00640 $ & $ r$ &  HS/G755.4\\
$ 56099.86347 $ & $  14.54565 $ & $   0.02587 $ & $   0.02647 $ & $ r$ &  HS/G755.4\\
$ 55822.79081 $ & $  14.45768 $ & $   0.02710 $ & $  -0.06150 $ & $ r$ &  HS/G755.4\\
$ 56213.72958 $ & $  14.51702 $ & $   0.02464 $ & $  -0.00216 $ & $ r$ &  HS/G755.4\\
$ 56209.93409 $ & $  14.55055 $ & $   0.02347 $ & $   0.03137 $ & $ r$ &  HS/G755.4\\
$ 56168.18365 $ & $  14.59708 $ & $   0.03844 $ & $   0.07790 $ & $ r$ &  HS/G755.4\\
$ 56198.54788 $ & $  14.56011 $ & $   0.04319 $ & $   0.04093 $ & $ r$ &  HS/G755.4\\
$ 56130.22889 $ & $  14.49902 $ & $   0.02188 $ & $  -0.02016 $ & $ r$ &  HS/G755.4\\
$ 55815.20124 $ & $  14.63089 $ & $   0.05346 $ & $   0.11171 $ & $ r$ &  HS/G755.4\\
$ 56217.52694 $ & $  14.49283 $ & $   0.02029 $ & $  -0.02635 $ & $ r$ &  HS/G755.4\\
$ 55807.61128 $ & $  14.50580 $ & $   0.02117 $ & $  -0.01338 $ & $ r$ &  HS/G755.4\\
$ 56179.57246 $ & $  14.45569 $ & $   0.02077 $ & $  -0.06349 $ & $ r$ &  HS/G755.4\\
$ 55834.18004 $ & $  14.48915 $ & $   0.02408 $ & $  -0.03003 $ & $ r$ &  HS/G755.4\\
$ 56099.86675 $ & $  14.48293 $ & $   0.02688 $ & $  -0.03625 $ & $ r$ &  HS/G755.4\\
$ 56213.73286 $ & $  14.46281 $ & $   0.02300 $ & $  -0.05637 $ & $ r$ &  HS/G755.4\\
$ 56209.93741 $ & $  14.54312 $ & $   0.02237 $ & $   0.02394 $ & $ r$ &  HS/G755.4\\
$ 55822.79427 $ & $  14.49345 $ & $   0.02750 $ & $  -0.02573 $ & $ r$ &  HS/G755.4\\
$ 56198.55111 $ & $  14.50270 $ & $   0.03528 $ & $  -0.01648 $ & $ r$ &  HS/G755.4\\
$ 56168.18709 $ & $  14.49690 $ & $   0.03496 $ & $  -0.02228 $ & $ r$ &  HS/G755.4\\
$ 55788.63497 $ & $  14.49854 $ & $   0.03994 $ & $  -0.02064 $ & $ r$ &  HS/G755.4\\
$ 56130.23224 $ & $  14.50328 $ & $   0.02132 $ & $  -0.01590 $ & $ r$ &  HS/G755.4\\
$ 56194.75621 $ & $  14.54786 $ & $   0.03121 $ & $   0.02868 $ & $ r$ &  HS/G755.4\\
$ 55815.20483 $ & $  14.46528 $ & $   0.04426 $ & $  -0.05390 $ & $ r$ &  HS/G755.4\\
$ 56217.53021 $ & $  14.56939 $ & $   0.02252 $ & $   0.05021 $ & $ r$ &  HS/G755.4\\
$ 56179.57579 $ & $  14.45574 $ & $   0.02087 $ & $  -0.06344 $ & $ r$ &  HS/G755.4\\
$ 55807.61473 $ & $  14.47853 $ & $   0.02089 $ & $  -0.04065 $ & $ r$ &  HS/G755.4\\
$ 55834.18366 $ & $  14.47401 $ & $   0.02400 $ & $  -0.04517 $ & $ r$ &  HS/G755.4\\
$ 56209.94077 $ & $  14.53802 $ & $   0.02290 $ & $   0.01884 $ & $ r$ &  HS/G755.4\\
$ 56198.55433 $ & $  14.42522 $ & $   0.03434 $ & $  -0.09396 $ & $ r$ &  HS/G755.4\\
$ 55822.79772 $ & $  14.52573 $ & $   0.02923 $ & $   0.00655 $ & $ r$ &  HS/G755.4\\
$ 55788.63842 $ & $  14.47143 $ & $   0.03527 $ & $  -0.04775 $ & $ r$ &  HS/G755.4\\
$ 56099.87151 $ & $  14.50032 $ & $   0.02632 $ & $  -0.01886 $ & $ r$ &  HS/G755.4\\
$ 56130.23593 $ & $  14.55644 $ & $   0.02241 $ & $   0.03726 $ & $ r$ &  HS/G755.4\\
$ 56194.75999 $ & $  14.47766 $ & $   0.02611 $ & $  -0.04152 $ & $ r$ &  HS/G755.4\\
$ 56217.53347 $ & $  14.50153 $ & $   0.02141 $ & $  -0.01765 $ & $ r$ &  HS/G755.4\\
$ 55815.20824 $ & $  14.45912 $ & $   0.04507 $ & $  -0.06006 $ & $ r$ &  HS/G755.4\\
$ 56213.73807 $ & $  14.52053 $ & $   0.02454 $ & $   0.00135 $ & $ r$ &  HS/G755.4\\
$ 56168.19183 $ & $  14.49243 $ & $   0.03680 $ & $  -0.02675 $ & $ r$ &  HS/G755.4\\
$ 55834.18722 $ & $  14.45816 $ & $   0.02526 $ & $  -0.06102 $ & $ r$ &  HS/G755.4\\
$ 56179.58030 $ & $  14.57179 $ & $   0.02149 $ & $   0.05261 $ & $ r$ &  HS/G755.4\\
$ 55788.64185 $ & $  14.51159 $ & $   0.03841 $ & $  -0.00759 $ & $ r$ &  HS/G755.4\\
$ 55807.61950 $ & $  14.47277 $ & $   0.02094 $ & $  -0.04641 $ & $ r$ &  HS/G755.4\\
$ 55841.77942 $ & $  14.49808 $ & $   0.02892 $ & $  -0.02110 $ & $ r$ &  HS/G755.4\\
$ 56194.76297 $ & $  14.53095 $ & $   0.03476 $ & $   0.01177 $ & $ r$ &  HS/G755.4\\
$ 56198.55870 $ & $  14.50909 $ & $   0.03185 $ & $  -0.01009 $ & $ r$ &  HS/G755.4\\
$ 56099.87515 $ & $  14.53051 $ & $   0.02624 $ & $   0.01133 $ & $ r$ &  HS/G755.4\\
$ 56209.94537 $ & $  14.47395 $ & $   0.02108 $ & $  -0.04523 $ & $ r$ &  HS/G755.4\\
$ 55822.80253 $ & $  14.51241 $ & $   0.03093 $ & $  -0.00677 $ & $ r$ &  HS/G755.4\\
$ 56213.74141 $ & $  14.51181 $ & $   0.02508 $ & $  -0.00737 $ & $ r$ &  HS/G755.4\\
$ 55815.21168 $ & $  14.51841 $ & $   0.05070 $ & $  -0.00077 $ & $ r$ &  HS/G755.4\\
$ 56168.19561 $ & $  14.48769 $ & $   0.03755 $ & $  -0.03149 $ & $ r$ &  HS/G755.4\\
$ 56130.24076 $ & $  14.50840 $ & $   0.02205 $ & $  -0.01078 $ & $ r$ &  HS/G755.4\\
$ 56217.53816 $ & $  14.54767 $ & $   0.02135 $ & $   0.02849 $ & $ r$ &  HS/G755.4\\
$ 55807.62336 $ & $  14.52709 $ & $   0.02135 $ & $   0.00791 $ & $ r$ &  HS/G755.4\\
$ 56099.87871 $ & $  14.51176 $ & $   0.02556 $ & $  -0.00742 $ & $ r$ &  HS/G755.4\\
$ 56198.56230 $ & $  14.54410 $ & $   0.03130 $ & $   0.02492 $ & $ r$ &  HS/G755.4\\
$ 56209.94892 $ & $  14.47318 $ & $   0.02153 $ & $  -0.04600 $ & $ r$ &  HS/G755.4\\
$ 56213.74474 $ & $  14.55106 $ & $   0.02612 $ & $   0.03188 $ & $ r$ &  HS/G755.4\\
$ 56179.58505 $ & $  14.54878 $ & $   0.02234 $ & $   0.02960 $ & $ r$ &  HS/G755.4\\
$ 55815.21505 $ & $  14.52487 $ & $   0.04724 $ & $   0.00569 $ & $ r$ &  HS/G755.4\\
$ 55822.80638 $ & $  14.51327 $ & $   0.02653 $ & $  -0.00591 $ & $ r$ &  HS/G755.4\\
$ 56168.19900 $ & $  14.49613 $ & $   0.03868 $ & $  -0.02305 $ & $ r$ &  HS/G755.4\\
$ 55788.64694 $ & $  14.50252 $ & $   0.03926 $ & $  -0.01666 $ & $ r$ &  HS/G755.4\\
$ 56130.24407 $ & $  14.57175 $ & $   0.02203 $ & $   0.05257 $ & $ r$ &  HS/G755.4\\
$ 56217.54136 $ & $  14.51242 $ & $   0.02244 $ & $  -0.00676 $ & $ r$ &  HS/G755.4\\
$ 56122.65445 $ & $  14.56461 $ & $   0.02345 $ & $   0.04543 $ & $ r$ &  HS/G755.4\\
$ 55807.62683 $ & $  14.50589 $ & $   0.02133 $ & $  -0.01329 $ & $ r$ &  HS/G755.4\\
$ 56198.56559 $ & $  14.47071 $ & $   0.03427 $ & $  -0.04847 $ & $ r$ &  HS/G755.4\\
$ 56209.95217 $ & $  14.56512 $ & $   0.02274 $ & $   0.04594 $ & $ r$ &  HS/G755.4\\
$ 56179.58839 $ & $  14.52081 $ & $   0.02262 $ & $   0.00163 $ & $ r$ &  HS/G755.4\\
$ 55815.21884 $ & $  14.48232 $ & $   0.04630 $ & $  -0.03686 $ & $ r$ &  HS/G755.4\\
$ 55822.80996 $ & $  14.49650 $ & $   0.02907 $ & $  -0.02268 $ & $ r$ &  HS/G755.4\\
$ 55788.65040 $ & $  14.58085 $ & $   0.03736 $ & $   0.06167 $ & $ r$ &  HS/G755.4\\
$ 56130.24744 $ & $  14.48686 $ & $   0.02263 $ & $  -0.03232 $ & $ r$ &  HS/G755.4\\
$ 56099.88333 $ & $  14.52381 $ & $   0.02614 $ & $   0.00463 $ & $ r$ &  HS/G755.4\\
$ 56217.54455 $ & $  14.53230 $ & $   0.02076 $ & $   0.01312 $ & $ r$ &  HS/G755.4\\
$ 56213.74953 $ & $  14.52527 $ & $   0.02938 $ & $   0.00609 $ & $ r$ &  HS/G755.4\\
$ 56168.20398 $ & $  14.54596 $ & $   0.03432 $ & $   0.02678 $ & $ r$ &  HS/G755.4\\
$ 56122.65780 $ & $  14.51303 $ & $   0.02288 $ & $  -0.00615 $ & $ r$ &  HS/G755.4\\
$ 55815.22229 $ & $  14.59978 $ & $   0.05104 $ & $   0.08060 $ & $ r$ &  HS/G755.4\\
$ 56198.57001 $ & $  14.63131 $ & $   0.04112 $ & $   0.11213 $ & $ r$ &  HS/G755.4\\
$ 55788.65382 $ & $  14.49662 $ & $   0.03556 $ & $  -0.02256 $ & $ r$ &  HS/G755.4\\
$ 56099.88670 $ & $  14.58006 $ & $   0.02849 $ & $   0.06088 $ & $ r$ &  HS/G755.4\\
$ 55807.63160 $ & $  14.47476 $ & $   0.02045 $ & $  -0.04442 $ & $ r$ &  HS/G755.4\\
$ 56209.95699 $ & $  14.51000 $ & $   0.02246 $ & $  -0.00918 $ & $ r$ &  HS/G755.4\\
$ 56179.59293 $ & $  14.51896 $ & $   0.02207 $ & $  -0.00022 $ & $ r$ &  HS/G755.4\\
$ 56213.75286 $ & $  14.48499 $ & $   0.02827 $ & $  -0.03419 $ & $ r$ &  HS/G755.4\\
$ 56217.54900 $ & $  14.48308 $ & $   0.02262 $ & $  -0.03610 $ & $ r$ &  HS/G755.4\\
$ 56130.25206 $ & $  14.46398 $ & $   0.02192 $ & $  -0.05520 $ & $ r$ &  HS/G755.4\\
$ 55822.81489 $ & $  14.54713 $ & $   0.02989 $ & $   0.02795 $ & $ r$ &  HS/G755.4\\
$ 56168.20743 $ & $  14.42882 $ & $   0.03382 $ & $  -0.09036 $ & $ r$ &  HS/G755.4\\
$ 56122.66153 $ & $  14.46517 $ & $   0.02042 $ & $  -0.05401 $ & $ r$ &  HS/G755.4\\
$ 55815.22567 $ & $  14.42459 $ & $   0.04708 $ & $  -0.09459 $ & $ r$ &  HS/G755.4\\
$ 56198.57337 $ & $  14.53049 $ & $   0.03842 $ & $   0.01131 $ & $ r$ &  HS/G755.4\\
$ 56099.89004 $ & $  14.52711 $ & $   0.02603 $ & $   0.00793 $ & $ r$ &  HS/G755.4\\
$ 56209.96024 $ & $  14.56129 $ & $   0.02155 $ & $   0.04211 $ & $ r$ &  HS/G755.4\\
$ 56179.59627 $ & $  14.49840 $ & $   0.02236 $ & $  -0.02078 $ & $ r$ &  HS/G755.4\\
$ 56213.75620 $ & $  14.49495 $ & $   0.02819 $ & $  -0.02423 $ & $ r$ &  HS/G755.4\\
$ 56217.55227 $ & $  14.54137 $ & $   0.02188 $ & $   0.02219 $ & $ r$ &  HS/G755.4\\
$ 56130.25541 $ & $  14.52709 $ & $   0.02172 $ & $   0.00791 $ & $ r$ &  HS/G755.4\\
$ 55788.65861 $ & $  14.50979 $ & $   0.03724 $ & $  -0.00939 $ & $ r$ &  HS/G755.4\\
$ 55822.81831 $ & $  14.51907 $ & $   0.02927 $ & $  -0.00011 $ & $ r$ &  HS/G755.4\\
$ 56168.21084 $ & $  14.55225 $ & $   0.03484 $ & $   0.03307 $ & $ r$ &  HS/G755.4\\
$ 55803.84144 $ & $  14.50153 $ & $   0.02372 $ & $  -0.01765 $ & $ r$ &  HS/G755.4\\
$ 56122.66620 $ & $  14.50348 $ & $   0.02082 $ & $  -0.01570 $ & $ r$ &  HS/G755.4\\
$ 56198.57667 $ & $  14.52591 $ & $   0.03783 $ & $   0.00673 $ & $ r$ &  HS/G755.4\\
$ 55815.22905 $ & $  14.57212 $ & $   0.05075 $ & $   0.05294 $ & $ r$ &  HS/G755.4\\
$ 56209.96356 $ & $  14.48646 $ & $   0.02116 $ & $  -0.03272 $ & $ r$ &  HS/G755.4\\
$ 56179.59954 $ & $  14.48734 $ & $   0.02139 $ & $  -0.03184 $ & $ r$ &  HS/G755.4\\
$ 56217.55551 $ & $  14.51227 $ & $   0.02137 $ & $  -0.00691 $ & $ r$ &  HS/G755.4\\
$ 55788.66200 $ & $  14.49225 $ & $   0.03816 $ & $  -0.02693 $ & $ r$ &  HS/G755.4\\
$ 56130.25896 $ & $  14.52971 $ & $   0.02247 $ & $   0.01053 $ & $ r$ &  HS/G755.4\\
$ 55822.82177 $ & $  14.54365 $ & $   0.02783 $ & $   0.02447 $ & $ r$ &  HS/G755.4\\
$ 56099.89486 $ & $  14.53621 $ & $   0.02604 $ & $   0.01703 $ & $ r$ &  HS/G755.4\\
$ 56213.76145 $ & $  14.51592 $ & $   0.02756 $ & $  -0.00326 $ & $ r$ &  HS/G755.4\\
$ 55803.84533 $ & $  14.54040 $ & $   0.02472 $ & $   0.02122 $ & $ r$ &  HS/G755.4\\
$ 56168.21562 $ & $  14.47124 $ & $   0.03512 $ & $  -0.04794 $ & $ r$ &  HS/G755.4\\
$ 56122.66953 $ & $  14.51327 $ & $   0.02212 $ & $  -0.00591 $ & $ r$ &  HS/G755.4\\
$ 55815.23248 $ & $  14.53746 $ & $   0.04640 $ & $   0.01828 $ & $ r$ &  HS/G755.4\\
$ 56198.58119 $ & $  14.59852 $ & $   0.03893 $ & $   0.07934 $ & $ r$ &  HS/G755.4\\
$ 56179.60410 $ & $  14.53317 $ & $   0.02181 $ & $   0.01399 $ & $ r$ &  HS/G755.4\\
$ 56209.96829 $ & $  14.56272 $ & $   0.02214 $ & $   0.04354 $ & $ r$ &  HS/G755.4\\
$ 56099.89850 $ & $  14.43314 $ & $   0.02357 $ & $  -0.08604 $ & $ r$ &  HS/G755.4\\
$ 55788.66582 $ & $  14.46308 $ & $   0.03330 $ & $  -0.05610 $ & $ r$ &  HS/G755.4\\
$ 56213.76434 $ & $  14.45008 $ & $   0.03524 $ & $  -0.06910 $ & $ r$ &  HS/G755.4\\
$ 56217.56007 $ & $  14.54878 $ & $   0.02402 $ & $   0.02960 $ & $ r$ &  HS/G755.4\\
$ 56137.85461 $ & $  14.52111 $ & $   0.02186 $ & $   0.00193 $ & $ r$ &  HS/G755.4\\
$ 56130.26361 $ & $  14.61896 $ & $   0.02326 $ & $   0.09978 $ & $ r$ &  HS/G755.4\\
$ 55803.84881 $ & $  14.54851 $ & $   0.02380 $ & $   0.02933 $ & $ r$ &  HS/G755.4\\
$ 56122.67287 $ & $  14.50220 $ & $   0.02043 $ & $  -0.01698 $ & $ r$ &  HS/G755.4\\
$ 55822.82696 $ & $  14.56323 $ & $   0.03242 $ & $   0.04405 $ & $ r$ &  HS/G755.4\\
$ 56168.21944 $ & $  14.57531 $ & $   0.03466 $ & $   0.05613 $ & $ r$ &  HS/G755.4\\
$ 55815.23628 $ & $  14.53077 $ & $   0.04867 $ & $   0.01159 $ & $ r$ &  HS/G755.4\\
$ 56198.58473 $ & $  14.51777 $ & $   0.03777 $ & $  -0.00141 $ & $ r$ &  HS/G755.4\\
$ 56179.60774 $ & $  14.56007 $ & $   0.02272 $ & $   0.04089 $ & $ r$ &  HS/G755.4\\
$ 56099.90179 $ & $  14.53186 $ & $   0.02333 $ & $   0.01268 $ & $ r$ &  HS/G755.4\\
$ 56209.97198 $ & $  14.48589 $ & $   0.02168 $ & $  -0.03329 $ & $ r$ &  HS/G755.4\\
$ 56172.01695 $ & $  14.44337 $ & $   0.04118 $ & $  -0.07581 $ & $ r$ &  HS/G755.4\\
$ 56217.56332 $ & $  14.50527 $ & $   0.02195 $ & $  -0.01391 $ & $ r$ &  HS/G755.4\\
$ 56137.85793 $ & $  14.51021 $ & $   0.02249 $ & $  -0.00897 $ & $ r$ &  HS/G755.4\\
$ 56130.26697 $ & $  14.54195 $ & $   0.02243 $ & $   0.02277 $ & $ r$ &  HS/G755.4\\
$ 55788.67058 $ & $  14.50796 $ & $   0.03779 $ & $  -0.01122 $ & $ r$ &  HS/G755.4\\
$ 55822.83039 $ & $  14.56212 $ & $   0.03057 $ & $   0.04294 $ & $ r$ &  HS/G755.4\\
$ 56168.22289 $ & $  14.46433 $ & $   0.03324 $ & $  -0.05485 $ & $ r$ &  HS/G755.4\\
$ 55815.23971 $ & $  14.50173 $ & $   0.05007 $ & $  -0.01745 $ & $ r$ &  HS/G755.4\\
$ 56198.58797 $ & $  14.45196 $ & $   0.03471 $ & $  -0.06722 $ & $ r$ &  HS/G755.4\\
$ 56122.67777 $ & $  14.50650 $ & $   0.02074 $ & $  -0.01268 $ & $ r$ &  HS/G755.4\\
$ 55803.85406 $ & $  14.48996 $ & $   0.02458 $ & $  -0.02922 $ & $ r$ &  HS/G755.4\\
$ 56179.61109 $ & $  14.56641 $ & $   0.02137 $ & $   0.04723 $ & $ r$ &  HS/G755.4\\
$ 56209.97535 $ & $  14.51914 $ & $   0.02133 $ & $  -0.00004 $ & $ r$ &  HS/G755.4\\
$ 56172.02023 $ & $  14.58484 $ & $   0.04529 $ & $   0.06566 $ & $ r$ &  HS/G755.4\\
$ 56217.56654 $ & $  14.52977 $ & $   0.02275 $ & $   0.01059 $ & $ r$ &  HS/G755.4\\
$ 56137.86124 $ & $  14.54685 $ & $   0.02158 $ & $   0.02767 $ & $ r$ &  HS/G755.4\\
$ 56130.27031 $ & $  14.55324 $ & $   0.02312 $ & $   0.03406 $ & $ r$ &  HS/G755.4\\
$ 56190.99868 $ & $  14.47709 $ & $   0.02584 $ & $  -0.04209 $ & $ r$ &  HS/G755.4\\
$ 55788.67396 $ & $  14.43218 $ & $   0.03483 $ & $  -0.08700 $ & $ r$ &  HS/G755.4\\
$ 56099.90679 $ & $  14.53840 $ & $   0.02479 $ & $   0.01922 $ & $ r$ &  HS/G755.4\\
$ 56122.68107 $ & $  14.53471 $ & $   0.02147 $ & $   0.01553 $ & $ r$ &  HS/G755.4\\
$ 56168.22755 $ & $  14.48928 $ & $   0.03368 $ & $  -0.02990 $ & $ r$ &  HS/G755.4\\
$ 55803.85754 $ & $  14.54778 $ & $   0.02631 $ & $   0.02860 $ & $ r$ &  HS/G755.4\\
$ 56172.02349 $ & $  14.57226 $ & $   0.04780 $ & $   0.05308 $ & $ r$ &  HS/G755.4\\
$ 56198.59236 $ & $  14.44349 $ & $   0.03668 $ & $  -0.07569 $ & $ r$ &  HS/G755.4\\
$ 56191.00197 $ & $  14.53627 $ & $   0.02484 $ & $   0.01709 $ & $ r$ &  HS/G755.4\\
$ 56179.61565 $ & $  14.55195 $ & $   0.02152 $ & $   0.03277 $ & $ r$ &  HS/G755.4\\
$ 56217.57092 $ & $  14.44084 $ & $   0.02103 $ & $  -0.07834 $ & $ r$ &  HS/G755.4\\
$ 56099.91015 $ & $  14.50281 $ & $   0.02424 $ & $  -0.01637 $ & $ r$ &  HS/G755.4\\
$ 55788.67740 $ & $  14.53069 $ & $   0.03751 $ & $   0.01151 $ & $ r$ &  HS/G755.4\\
$ 56209.98037 $ & $  14.56485 $ & $   0.02152 $ & $   0.04567 $ & $ r$ &  HS/G755.4\\
$ 56130.27485 $ & $  14.51291 $ & $   0.02378 $ & $  -0.00627 $ & $ r$ &  HS/G755.4\\
$ 56137.86603 $ & $  14.57226 $ & $   0.02390 $ & $   0.05308 $ & $ r$ &  HS/G755.4\\
$ 56168.23098 $ & $  14.43925 $ & $   0.03357 $ & $  -0.07993 $ & $ r$ &  HS/G755.4\\
$ 56122.68475 $ & $  14.53779 $ & $   0.02264 $ & $   0.01861 $ & $ r$ &  HS/G755.4\\
$ 55803.86097 $ & $  14.45579 $ & $   0.02406 $ & $  -0.06339 $ & $ r$ &  HS/G755.4\\
$ 56191.00536 $ & $  14.53581 $ & $   0.02531 $ & $   0.01663 $ & $ r$ &  HS/G755.4\\
$ 56179.61892 $ & $  14.56848 $ & $   0.02161 $ & $   0.04930 $ & $ r$ &  HS/G755.4\\
$ 56217.57420 $ & $  14.46986 $ & $   0.02150 $ & $  -0.04932 $ & $ r$ &  HS/G755.4\\
$ 56099.91350 $ & $  14.58276 $ & $   0.02568 $ & $   0.06358 $ & $ r$ &  HS/G755.4\\
$ 56172.02841 $ & $  14.45393 $ & $   0.04224 $ & $  -0.06525 $ & $ r$ &  HS/G755.4\\
$ 56209.98372 $ & $  14.48270 $ & $   0.02092 $ & $  -0.03648 $ & $ r$ &  HS/G755.4\\
$ 56130.27816 $ & $  14.49248 $ & $   0.02211 $ & $  -0.02670 $ & $ r$ &  HS/G755.4\\
$ 56137.86979 $ & $  14.56318 $ & $   0.02195 $ & $   0.04400 $ & $ r$ &  HS/G755.4\\
$ 56168.23440 $ & $  14.56742 $ & $   0.03354 $ & $   0.04824 $ & $ r$ &  HS/G755.4\\
$ 55788.68262 $ & $  14.53570 $ & $   0.04116 $ & $   0.01652 $ & $ r$ &  HS/G755.4\\
$ 56198.59897 $ & $  14.61466 $ & $   0.04130 $ & $   0.09548 $ & $ r$ &  HS/G755.4\\
$ 56122.68923 $ & $  14.55156 $ & $   0.02098 $ & $   0.03238 $ & $ r$ &  HS/G755.4\\
$ 56179.62219 $ & $  14.49114 $ & $   0.02150 $ & $  -0.02804 $ & $ r$ &  HS/G755.4\\
$ 56217.57743 $ & $  14.54015 $ & $   0.02325 $ & $   0.02097 $ & $ r$ &  HS/G755.4\\
$ 56172.03168 $ & $  14.43365 $ & $   0.03981 $ & $  -0.08553 $ & $ r$ &  HS/G755.4\\
$ 56209.98705 $ & $  14.47915 $ & $   0.02169 $ & $  -0.04003 $ & $ r$ &  HS/G755.4\\
$ 55803.86642 $ & $  14.53041 $ & $   0.02516 $ & $   0.01123 $ & $ r$ &  HS/G755.4\\
$ 56191.01004 $ & $  14.52694 $ & $   0.02488 $ & $   0.00776 $ & $ r$ &  HS/G755.4\\
$ 56130.28181 $ & $  14.53225 $ & $   0.02346 $ & $   0.01307 $ & $ r$ &  HS/G755.4\\
$ 56137.87318 $ & $  14.56492 $ & $   0.02209 $ & $   0.04574 $ & $ r$ &  HS/G755.4\\
$ 56099.91817 $ & $  14.49961 $ & $   0.02657 $ & $  -0.01957 $ & $ r$ &  HS/G755.4\\
$ 55788.68662 $ & $  14.51745 $ & $   0.03856 $ & $  -0.00173 $ & $ r$ &  HS/G755.4\\
$ 56122.69257 $ & $  14.51238 $ & $   0.02253 $ & $  -0.00680 $ & $ r$ &  HS/G755.4\\
$ 55777.30014 $ & $  14.51543 $ & $   0.02416 $ & $  -0.00375 $ & $ r$ &  HS/G755.4\\
$ 56168.23924 $ & $  14.47440 $ & $   0.02809 $ & $  -0.04478 $ & $ r$ &  HS/G755.4\\
$ 56198.60344 $ & $  14.60334 $ & $   0.03631 $ & $   0.08416 $ & $ r$ &  HS/G755.4\\
$ 56172.03503 $ & $  14.42028 $ & $   0.04406 $ & $  -0.09890 $ & $ r$ &  HS/G755.4\\
$ 55803.86987 $ & $  14.53802 $ & $   0.02418 $ & $   0.01884 $ & $ r$ &  HS/G755.4\\
$ 56179.62668 $ & $  14.53581 $ & $   0.02194 $ & $   0.01663 $ & $ r$ &  HS/G755.4\\
$ 56217.58202 $ & $  14.54548 $ & $   0.02293 $ & $   0.02630 $ & $ r$ &  HS/G755.4\\
$ 56191.01337 $ & $  14.57543 $ & $   0.02794 $ & $   0.05625 $ & $ r$ &  HS/G755.4\\
$ 56209.99185 $ & $  14.51315 $ & $   0.02157 $ & $  -0.00603 $ & $ r$ &  HS/G755.4\\
$ 56099.92181 $ & $  14.51580 $ & $   0.02741 $ & $  -0.00338 $ & $ r$ &  HS/G755.4\\
$ 56130.28632 $ & $  14.50076 $ & $   0.02378 $ & $  -0.01842 $ & $ r$ &  HS/G755.4\\
$ 55784.89394 $ & $  14.55585 $ & $   0.02792 $ & $   0.03667 $ & $ r$ &  HS/G755.4\\
$ 56122.69583 $ & $  14.40200 $ & $   0.02601 $ & $  -0.11718 $ & $ r$ &  HS/G755.4\\
$ 56137.87801 $ & $  14.50334 $ & $   0.02088 $ & $  -0.01584 $ & $ r$ &  HS/G755.4\\
$ 55788.69006 $ & $  14.50009 $ & $   0.04541 $ & $  -0.01909 $ & $ r$ &  HS/G755.4\\
$ 55777.30360 $ & $  14.59828 $ & $   0.02511 $ & $   0.07910 $ & $ r$ &  HS/G755.4\\
$ 56198.60704 $ & $  14.62041 $ & $   0.04263 $ & $   0.10123 $ & $ r$ &  HS/G755.4\\
$ 56168.24300 $ & $  14.61085 $ & $   0.03384 $ & $   0.09167 $ & $ r$ &  HS/G755.4\\
$ 55803.87331 $ & $  14.50454 $ & $   0.02477 $ & $  -0.01464 $ & $ r$ &  HS/G755.4\\
$ 56217.58521 $ & $  14.52245 $ & $   0.02198 $ & $   0.00327 $ & $ r$ &  HS/G755.4\\
$ 56179.63031 $ & $  14.51725 $ & $   0.02173 $ & $  -0.00193 $ & $ r$ &  HS/G755.4\\
$ 56172.03975 $ & $  14.37583 $ & $   0.03806 $ & $  -0.14335 $ & $ r$ &  HS/G755.4\\
$ 56099.92508 $ & $  14.56202 $ & $   0.02832 $ & $   0.04284 $ & $ r$ &  HS/G755.4\\
$ 56209.99550 $ & $  14.53141 $ & $   0.02110 $ & $   0.01223 $ & $ r$ &  HS/G755.4\\
$ 56130.28967 $ & $  14.52332 $ & $   0.02240 $ & $   0.00414 $ & $ r$ &  HS/G755.4\\
$ 55784.89730 $ & $  14.47645 $ & $   0.02726 $ & $  -0.04273 $ & $ r$ &  HS/G755.4\\
$ 56137.88134 $ & $  14.46854 $ & $   0.02168 $ & $  -0.05064 $ & $ r$ &  HS/G755.4\\
$ 56198.61031 $ & $  14.56074 $ & $   0.04002 $ & $   0.04156 $ & $ r$ &  HS/G755.4\\
$ 55777.30744 $ & $  14.51507 $ & $   0.02235 $ & $  -0.00411 $ & $ r$ &  HS/G755.4\\
$ 56168.24642 $ & $  14.61660 $ & $   0.03203 $ & $   0.09742 $ & $ r$ &  HS/G755.4\\
$ 56122.70029 $ & $  14.44681 $ & $   0.03643 $ & $  -0.07237 $ & $ r$ &  HS/G755.4\\
$ 56118.90479 $ & $  14.52468 $ & $   0.02600 $ & $   0.00550 $ & $ r$ &  HS/G755.4\\
$ 56217.58846 $ & $  14.49410 $ & $   0.02133 $ & $  -0.02508 $ & $ r$ &  HS/G755.4\\
$ 56179.63362 $ & $  14.51299 $ & $   0.02285 $ & $  -0.00619 $ & $ r$ &  HS/G755.4\\
$ 56172.04311 $ & $  14.52976 $ & $   0.04484 $ & $   0.01058 $ & $ r$ &  HS/G755.4\\
$ 56209.99882 $ & $  14.49432 $ & $   0.02141 $ & $  -0.02486 $ & $ r$ &  HS/G755.4\\
$ 56130.29302 $ & $  14.50575 $ & $   0.02348 $ & $  -0.01343 $ & $ r$ &  HS/G755.4\\
$ 55784.90066 $ & $  14.55852 $ & $   0.02926 $ & $   0.03934 $ & $ r$ &  HS/G755.4\\
$ 55803.87827 $ & $  14.48886 $ & $   0.02633 $ & $  -0.03032 $ & $ r$ &  HS/G755.4\\
$ 56153.06630 $ & $  14.56292 $ & $   0.02107 $ & $   0.04374 $ & $ r$ &  HS/G755.4\\
$ 56213.79490 $ & $  14.47852 $ & $   0.02553 $ & $  -0.04066 $ & $ r$ &  HS/G755.4\\
$ 56137.88466 $ & $  14.49760 $ & $   0.02145 $ & $  -0.02158 $ & $ r$ &  HS/G755.4\\
$ 56099.92974 $ & $  14.56389 $ & $   0.02870 $ & $   0.04471 $ & $ r$ &  HS/G755.4\\
$ 55777.31090 $ & $  14.54536 $ & $   0.02279 $ & $   0.02618 $ & $ r$ &  HS/G755.4\\
$ 56122.70361 $ & $  14.65396 $ & $   0.06289 $ & $   0.13478 $ & $ r$ &  HS/G755.4\\
$ 56118.90854 $ & $  14.47663 $ & $   0.02513 $ & $  -0.04255 $ & $ r$ &  HS/G755.4\\
$ 56198.61473 $ & $  14.59026 $ & $   0.04181 $ & $   0.07108 $ & $ r$ &  HS/G755.4\\
$ 56217.59272 $ & $  14.47257 $ & $   0.02144 $ & $  -0.04661 $ & $ r$ &  HS/G755.4\\
$ 56172.04651 $ & $  14.57012 $ & $   0.04247 $ & $   0.05094 $ & $ r$ &  HS/G755.4\\
$ 56168.25126 $ & $  14.54321 $ & $   0.02799 $ & $   0.02403 $ & $ r$ &  HS/G755.4\\
$ 56179.63824 $ & $  14.56069 $ & $   0.02258 $ & $   0.04151 $ & $ r$ &  HS/G755.4\\
$ 55803.88175 $ & $  14.51089 $ & $   0.02579 $ & $  -0.00829 $ & $ r$ &  HS/G755.4\\
$ 56213.79823 $ & $  14.51662 $ & $   0.02637 $ & $  -0.00256 $ & $ r$ &  HS/G755.4\\
$ 56153.07002 $ & $  14.46277 $ & $   0.02099 $ & $  -0.05641 $ & $ r$ &  HS/G755.4\\
$ 56099.93308 $ & $  14.47139 $ & $   0.02652 $ & $  -0.04779 $ & $ r$ &  HS/G755.4\\
$ 56130.29757 $ & $  14.56396 $ & $   0.02342 $ & $   0.04478 $ & $ r$ &  HS/G755.4\\
$ 56210.00356 $ & $  14.49657 $ & $   0.02032 $ & $  -0.02261 $ & $ r$ &  HS/G755.4\\
$ 55777.31433 $ & $  14.51336 $ & $   0.02354 $ & $  -0.00582 $ & $ r$ &  HS/G755.4\\
$ 55784.90540 $ & $  14.49604 $ & $   0.02468 $ & $  -0.02314 $ & $ r$ &  HS/G755.4\\
$ 56137.88951 $ & $  14.53553 $ & $   0.02195 $ & $   0.01635 $ & $ r$ &  HS/G755.4\\
$ 56118.91191 $ & $  14.50139 $ & $   0.02672 $ & $  -0.01779 $ & $ r$ &  HS/G755.4\\
$ 56198.61795 $ & $  14.52098 $ & $   0.03354 $ & $   0.00180 $ & $ r$ &  HS/G755.4\\
$ 56217.59593 $ & $  14.54400 $ & $   0.02377 $ & $   0.02482 $ & $ r$ &  HS/G755.4\\
$ 56168.25473 $ & $  14.51339 $ & $   0.02804 $ & $  -0.00579 $ & $ r$ &  HS/G755.4\\
$ 56179.64152 $ & $  14.57558 $ & $   0.02420 $ & $   0.05640 $ & $ r$ &  HS/G755.4\\
$ 56153.07337 $ & $  14.51023 $ & $   0.01963 $ & $  -0.00895 $ & $ r$ &  HS/G755.4\\
$ 56099.93641 $ & $  14.53044 $ & $   0.02747 $ & $   0.01126 $ & $ r$ &  HS/G755.4\\
$ 56130.30087 $ & $  14.51774 $ & $   0.02195 $ & $  -0.00144 $ & $ r$ &  HS/G755.4\\
$ 56172.05167 $ & $  14.54278 $ & $   0.03809 $ & $   0.02360 $ & $ r$ &  HS/G755.4\\
$ 56210.00693 $ & $  14.46242 $ & $   0.02058 $ & $  -0.05676 $ & $ r$ &  HS/G755.4\\
$ 55777.31778 $ & $  14.51824 $ & $   0.02245 $ & $  -0.00094 $ & $ r$ &  HS/G755.4\\
$ 55784.90882 $ & $  14.53972 $ & $   0.02476 $ & $   0.02054 $ & $ r$ &  HS/G755.4\\
$ 56198.62122 $ & $  14.49806 $ & $   0.03792 $ & $  -0.02112 $ & $ r$ &  HS/G755.4\\
$ 56137.89327 $ & $  14.54672 $ & $   0.02075 $ & $   0.02754 $ & $ r$ &  HS/G755.4\\
$ 56168.25815 $ & $  14.50365 $ & $   0.02667 $ & $  -0.01553 $ & $ r$ &  HS/G755.4\\
$ 56179.64479 $ & $  14.48519 $ & $   0.02254 $ & $  -0.03399 $ & $ r$ &  HS/G755.4\\
$ 56118.91666 $ & $  14.47789 $ & $   0.02580 $ & $  -0.04129 $ & $ r$ &  HS/G755.4\\
$ 56172.05509 $ & $  14.56283 $ & $   0.04178 $ & $   0.04365 $ & $ r$ &  HS/G755.4\\
$ 56210.01033 $ & $  14.53096 $ & $   0.02063 $ & $   0.01178 $ & $ r$ &  HS/G755.4\\
$ 56130.30453 $ & $  14.55452 $ & $   0.02403 $ & $   0.03534 $ & $ r$ &  HS/G755.4\\
$ 55777.32117 $ & $  14.50977 $ & $   0.02252 $ & $  -0.00941 $ & $ r$ &  HS/G755.4\\
$ 56153.07800 $ & $  14.58730 $ & $   0.02154 $ & $   0.06812 $ & $ r$ &  HS/G755.4\\
$ 55784.91262 $ & $  14.51003 $ & $   0.02229 $ & $  -0.00915 $ & $ r$ &  HS/G755.4\\
$ 56099.94120 $ & $  14.46329 $ & $   0.02657 $ & $  -0.05589 $ & $ r$ &  HS/G755.4\\
$ 56137.89660 $ & $  14.53945 $ & $   0.02199 $ & $   0.02027 $ & $ r$ &  HS/G755.4\\
$ 56198.62566 $ & $  14.52020 $ & $   0.03479 $ & $   0.00102 $ & $ r$ &  HS/G755.4\\
$ 56118.91998 $ & $  14.50175 $ & $   0.02630 $ & $  -0.01743 $ & $ r$ &  HS/G755.4\\
$ 56168.26293 $ & $  14.51494 $ & $   0.02587 $ & $  -0.00424 $ & $ r$ &  HS/G755.4\\
$ 56172.05851 $ & $  14.51318 $ & $   0.04279 $ & $  -0.00600 $ & $ r$ &  HS/G755.4\\
$ 56179.64961 $ & $  14.52889 $ & $   0.02224 $ & $   0.00971 $ & $ r$ &  HS/G755.4\\
$ 56153.08134 $ & $  14.55501 $ & $   0.02116 $ & $   0.03583 $ & $ r$ &  HS/G755.4\\
$ 55777.32502 $ & $  14.51366 $ & $   0.02464 $ & $  -0.00552 $ & $ r$ &  HS/G755.4\\
$ 56130.30899 $ & $  14.51639 $ & $   0.02266 $ & $  -0.00279 $ & $ r$ &  HS/G755.4\\
$ 56099.94490 $ & $  14.50165 $ & $   0.03262 $ & $  -0.01753 $ & $ r$ &  HS/G755.4\\
$ 56210.01505 $ & $  14.53531 $ & $   0.02103 $ & $   0.01613 $ & $ r$ &  HS/G755.4\\
$ 55784.91741 $ & $  14.49289 $ & $   0.02380 $ & $  -0.02629 $ & $ r$ &  HS/G755.4\\
$ 56198.62929 $ & $  14.45947 $ & $   0.03179 $ & $  -0.05971 $ & $ r$ &  HS/G755.4\\
$ 56118.92339 $ & $  14.54292 $ & $   0.02568 $ & $   0.02374 $ & $ r$ &  HS/G755.4\\
$ 56137.90130 $ & $  14.48622 $ & $   0.02008 $ & $  -0.03296 $ & $ r$ &  HS/G755.4\\
$ 56179.65327 $ & $  14.55745 $ & $   0.02192 $ & $   0.03827 $ & $ r$ &  HS/G755.4\\
$ 56168.26674 $ & $  14.54821 $ & $   0.02542 $ & $   0.02903 $ & $ r$ &  HS/G755.4\\
$ 56153.08473 $ & $  14.49951 $ & $   0.02017 $ & $  -0.01967 $ & $ r$ &  HS/G755.4\\
$ 55777.32844 $ & $  14.54526 $ & $   0.02861 $ & $   0.02608 $ & $ r$ &  HS/G755.4\\
$ 56130.31233 $ & $  14.50604 $ & $   0.02332 $ & $  -0.01314 $ & $ r$ &  HS/G755.4\\
$ 56099.94818 $ & $  14.48064 $ & $   0.04018 $ & $  -0.03854 $ & $ r$ &  HS/G755.4\\
$ 56172.06334 $ & $  14.51645 $ & $   0.03984 $ & $  -0.00273 $ & $ r$ &  HS/G755.4\\
$ 56210.01875 $ & $  14.52317 $ & $   0.02337 $ & $   0.00399 $ & $ r$ &  HS/G755.4\\
$ 56198.63258 $ & $  14.48190 $ & $   0.02991 $ & $  -0.03728 $ & $ r$ &  HS/G755.4\\
$ 55784.92077 $ & $  14.50175 $ & $   0.02413 $ & $  -0.01743 $ & $ r$ &  HS/G755.4\\
$ 56137.90460 $ & $  14.50836 $ & $   0.02115 $ & $  -0.01082 $ & $ r$ &  HS/G755.4\\
$ 55921.56021 $ & $  14.51055 $ & $   0.03016 $ & $  -0.00863 $ & $ r$ &  HS/G755.4\\
$ 56118.92803 $ & $  14.51405 $ & $   0.02850 $ & $  -0.00513 $ & $ r$ &  HS/G755.4\\
$ 56179.65658 $ & $  14.51989 $ & $   0.02320 $ & $   0.00071 $ & $ r$ &  HS/G755.4\\
$ 56168.27015 $ & $  14.49764 $ & $   0.02355 $ & $  -0.02154 $ & $ r$ &  HS/G755.4\\
$ 55765.94519 $ & $  14.52588 $ & $   0.03856 $ & $   0.00670 $ & $ r$ &  HS/G755.4\\
$ 55777.33187 $ & $  14.51896 $ & $   0.03028 $ & $  -0.00022 $ & $ r$ &  HS/G755.4\\
$ 56130.31568 $ & $  14.53096 $ & $   0.02185 $ & $   0.01178 $ & $ r$ &  HS/G755.4\\
$ 56172.06676 $ & $  14.56557 $ & $   0.04490 $ & $   0.04639 $ & $ r$ &  HS/G755.4\\
$ 56210.02214 $ & $  14.51350 $ & $   0.02112 $ & $  -0.00568 $ & $ r$ &  HS/G755.4\\
$ 56153.08936 $ & $  14.51723 $ & $   0.02109 $ & $  -0.00195 $ & $ r$ &  HS/G755.4\\
$ 55784.92413 $ & $  14.50026 $ & $   0.02447 $ & $  -0.01892 $ & $ r$ &  HS/G755.4\\
$ 56137.90791 $ & $  14.49583 $ & $   0.02118 $ & $  -0.02335 $ & $ r$ &  HS/G755.4\\
$ 56198.63698 $ & $  14.55239 $ & $   0.02582 $ & $   0.03321 $ & $ r$ &  HS/G755.4\\
$ 56118.93181 $ & $  14.54273 $ & $   0.02785 $ & $   0.02355 $ & $ r$ &  HS/G755.4\\
$ 55765.94840 $ & $  14.50755 $ & $   0.06060 $ & $  -0.01163 $ & $ r$ &  HS/G755.4\\
$ 55777.33526 $ & $  14.50242 $ & $   0.04079 $ & $  -0.01676 $ & $ r$ &  HS/G755.4\\
$ 56172.07017 $ & $  14.48237 $ & $   0.03844 $ & $  -0.03681 $ & $ r$ &  HS/G755.4\\
$ 56179.66125 $ & $  14.55662 $ & $   0.02301 $ & $   0.03744 $ & $ r$ &  HS/G755.4\\
$ 56168.27493 $ & $  14.50246 $ & $   0.02283 $ & $  -0.01672 $ & $ r$ &  HS/G755.4\\
$ 56153.09301 $ & $  14.53225 $ & $   0.02058 $ & $   0.01307 $ & $ r$ &  HS/G755.4\\
$ 56130.32026 $ & $  14.53957 $ & $   0.02159 $ & $   0.02039 $ & $ r$ &  HS/G755.4\\
$ 56198.63971 $ & $  14.54136 $ & $   0.03515 $ & $   0.02218 $ & $ r$ &  HS/G755.4\\
$ 56202.43580 $ & $  14.48746 $ & $   0.05368 $ & $  -0.03172 $ & $ r$ &  HS/G755.4\\
$ 55784.92885 $ & $  14.57060 $ & $   0.02487 $ & $   0.05142 $ & $ r$ &  HS/G755.4\\
$ 56137.91264 $ & $  14.50302 $ & $   0.02163 $ & $  -0.01616 $ & $ r$ &  HS/G755.4\\
$ 56118.93525 $ & $  14.56103 $ & $   0.02861 $ & $   0.04185 $ & $ r$ &  HS/G755.4\\
$ 56179.66456 $ & $  14.49314 $ & $   0.02278 $ & $  -0.02604 $ & $ r$ &  HS/G755.4\\
$ 56168.27838 $ & $  14.57326 $ & $   0.02338 $ & $   0.05408 $ & $ r$ &  HS/G755.4\\
$ 56153.09634 $ & $  14.51213 $ & $   0.02012 $ & $  -0.00705 $ & $ r$ &  HS/G755.4\\
$ 56130.32361 $ & $  14.52635 $ & $   0.02217 $ & $   0.00717 $ & $ r$ &  HS/G755.4\\
$ 56172.07529 $ & $  14.46132 $ & $   0.03540 $ & $  -0.05786 $ & $ r$ &  HS/G755.4\\
$ 55784.93264 $ & $  14.59959 $ & $   0.02744 $ & $   0.08041 $ & $ r$ &  HS/G755.4\\
$ 56137.91635 $ & $  14.50354 $ & $   0.02079 $ & $  -0.01564 $ & $ r$ &  HS/G755.4\\
$ 56179.66786 $ & $  14.52976 $ & $   0.02576 $ & $   0.01058 $ & $ r$ &  HS/G755.4\\
$ 56168.28174 $ & $  14.52410 $ & $   0.02260 $ & $   0.00492 $ & $ r$ &  HS/G755.4\\
$ 56118.94015 $ & $  14.59801 $ & $   0.03313 $ & $   0.07883 $ & $ r$ &  HS/G755.4\\
$ 56130.32729 $ & $  14.50920 $ & $   0.02334 $ & $  -0.00998 $ & $ r$ &  HS/G755.4\\
$ 56172.07870 $ & $  14.44289 $ & $   0.03163 $ & $  -0.07629 $ & $ r$ &  HS/G755.4\\
$ 56153.10118 $ & $  14.55992 $ & $   0.02101 $ & $   0.04074 $ & $ r$ &  HS/G755.4\\
$ 55784.93602 $ & $  14.56341 $ & $   0.03272 $ & $   0.04423 $ & $ r$ &  HS/G755.4\\
$ 56137.91967 $ & $  14.58827 $ & $   0.02279 $ & $   0.06909 $ & $ r$ &  HS/G755.4\\
$ 56213.83047 $ & $  14.49480 $ & $   0.02443 $ & $  -0.02438 $ & $ r$ &  HS/G755.4\\
$ 56210.03539 $ & $  14.47066 $ & $   0.02092 $ & $  -0.04852 $ & $ r$ &  HS/G755.4\\
$ 56118.94352 $ & $  14.48659 $ & $   0.03186 $ & $  -0.03259 $ & $ r$ &  HS/G755.4\\
$ 56179.67254 $ & $  14.47265 $ & $   0.02778 $ & $  -0.04653 $ & $ r$ &  HS/G755.4\\
$ 56168.28639 $ & $  14.51554 $ & $   0.02753 $ & $  -0.00364 $ & $ r$ &  HS/G755.4\\
$ 56153.10451 $ & $  14.55161 $ & $   0.01998 $ & $   0.03243 $ & $ r$ &  HS/G755.4\\
$ 56172.08213 $ & $  14.59687 $ & $   0.04042 $ & $   0.07769 $ & $ r$ &  HS/G755.4\\
$ 56130.33175 $ & $  14.50056 $ & $   0.02589 $ & $  -0.01862 $ & $ r$ &  HS/G755.4\\
$ 56213.83384 $ & $  14.52255 $ & $   0.02480 $ & $   0.00337 $ & $ r$ &  HS/G755.4\\
$ 56202.44736 $ & $  14.46181 $ & $   0.05294 $ & $  -0.05737 $ & $ r$ &  HS/G755.4\\
$ 56210.03870 $ & $  14.52258 $ & $   0.02116 $ & $   0.00340 $ & $ r$ &  HS/G755.4\\
$ 55784.94052 $ & $  14.56405 $ & $   0.05475 $ & $   0.04487 $ & $ r$ &  HS/G755.4\\
$ 56137.92439 $ & $  14.48843 $ & $   0.02140 $ & $  -0.03075 $ & $ r$ &  HS/G755.4\\
$ 56118.94688 $ & $  14.47699 $ & $   0.03614 $ & $  -0.04219 $ & $ r$ &  HS/G755.4\\
$ 56179.67623 $ & $  14.41803 $ & $   0.03244 $ & $  -0.10115 $ & $ r$ &  HS/G755.4\\
$ 56153.10794 $ & $  14.54781 $ & $   0.02115 $ & $   0.02863 $ & $ r$ &  HS/G755.4\\
$ 56168.29013 $ & $  14.50786 $ & $   0.02231 $ & $  -0.01132 $ & $ r$ &  HS/G755.4\\
$ 56130.33510 $ & $  14.61913 $ & $   0.03425 $ & $   0.09995 $ & $ r$ &  HS/G755.4\\
$ 56172.08635 $ & $  14.60951 $ & $   0.05351 $ & $   0.09033 $ & $ r$ &  HS/G755.4\\
$ 56213.83719 $ & $  14.57059 $ & $   0.02657 $ & $   0.05141 $ & $ r$ &  HS/G755.4\\
$ 56210.04194 $ & $  14.47840 $ & $   0.02139 $ & $  -0.04078 $ & $ r$ &  HS/G755.4\\
$ 56137.92770 $ & $  14.56651 $ & $   0.02175 $ & $   0.04733 $ & $ r$ &  HS/G755.4\\
$ 56118.95069 $ & $  14.60478 $ & $   0.06632 $ & $   0.08560 $ & $ r$ &  HS/G755.4\\
$ 56217.63478 $ & $  14.56104 $ & $   0.02633 $ & $   0.04186 $ & $ r$ &  HS/G755.4\\
$ 56168.29349 $ & $  14.54413 $ & $   0.02375 $ & $   0.02495 $ & $ r$ &  HS/G755.4\\
$ 56130.33844 $ & $  14.50717 $ & $   0.03237 $ & $  -0.01201 $ & $ r$ &  HS/G755.4\\
$ 56153.11252 $ & $  14.48132 $ & $   0.02021 $ & $  -0.03786 $ & $ r$ &  HS/G755.4\\
$ 56137.93115 $ & $  14.51324 $ & $   0.02192 $ & $  -0.00594 $ & $ r$ &  HS/G755.4\\
$ 56213.84186 $ & $  14.59954 $ & $   0.02926 $ & $   0.08036 $ & $ r$ &  HS/G755.4\\
$ 56210.04664 $ & $  14.50071 $ & $   0.02052 $ & $  -0.01847 $ & $ r$ &  HS/G755.4\\
$ 55902.61014 $ & $  14.56172 $ & $   0.03040 $ & $   0.04254 $ & $ r$ &  HS/G755.4\\
$ 56217.63848 $ & $  14.51094 $ & $   0.02830 $ & $  -0.00824 $ & $ r$ &  HS/G755.4\\
$ 56168.29826 $ & $  14.44833 $ & $   0.02964 $ & $  -0.07085 $ & $ r$ &  HS/G755.4\\
$ 56153.11617 $ & $  14.54340 $ & $   0.02092 $ & $   0.02422 $ & $ r$ &  HS/G755.4\\
$ 56213.84519 $ & $  14.53485 $ & $   0.02627 $ & $   0.01567 $ & $ r$ &  HS/G755.4\\
$ 56210.04996 $ & $  14.54713 $ & $   0.02284 $ & $   0.02795 $ & $ r$ &  HS/G755.4\\
$ 56217.64184 $ & $  14.45812 $ & $   0.02994 $ & $  -0.06106 $ & $ r$ &  HS/G755.4\\
$ 56137.93594 $ & $  14.55865 $ & $   0.02354 $ & $   0.03947 $ & $ r$ &  HS/G755.4\\
$ 56153.11957 $ & $  14.52355 $ & $   0.02040 $ & $   0.00437 $ & $ r$ &  HS/G755.4\\
$ 56168.30168 $ & $  14.46570 $ & $   0.02406 $ & $  -0.05348 $ & $ r$ &  HS/G755.4\\
$ 56213.84892 $ & $  14.53780 $ & $   0.02692 $ & $   0.01862 $ & $ r$ &  HS/G755.4\\
$ 56210.05363 $ & $  14.55008 $ & $   0.02224 $ & $   0.03090 $ & $ r$ &  HS/G755.4\\
$ 56137.93970 $ & $  14.51559 $ & $   0.02376 $ & $  -0.00359 $ & $ r$ &  HS/G755.4\\
$ 56183.48658 $ & $  14.49154 $ & $   0.02006 $ & $  -0.02764 $ & $ r$ &  HS/G755.4\\
$ 56217.64658 $ & $  14.55606 $ & $   0.04850 $ & $   0.03688 $ & $ r$ &  HS/G755.4\\
$ 56168.30509 $ & $  14.49492 $ & $   0.02401 $ & $  -0.02426 $ & $ r$ &  HS/G755.4\\
$ 56153.12419 $ & $  14.53054 $ & $   0.02073 $ & $   0.01136 $ & $ r$ &  HS/G755.4\\
$ 56137.94309 $ & $  14.51684 $ & $   0.03088 $ & $  -0.00234 $ & $ r$ &  HS/G755.4\\
$ 56210.05842 $ & $  14.48881 $ & $   0.02149 $ & $  -0.03037 $ & $ r$ &  HS/G755.4\\
$ 56183.49019 $ & $  14.54768 $ & $   0.02073 $ & $   0.02850 $ & $ r$ &  HS/G755.4\\
$ 56217.64989 $ & $  14.51389 $ & $   0.02729 $ & $  -0.00529 $ & $ r$ &  HS/G755.4\\
$ 56172.10462 $ & $  14.60668 $ & $   0.04401 $ & $   0.08750 $ & $ r$ &  HS/G755.4\\
$ 56153.12752 $ & $  14.54930 $ & $   0.02011 $ & $   0.03012 $ & $ r$ &  HS/G755.4\\
$ 56168.30989 $ & $  14.53718 $ & $   0.02810 $ & $   0.01800 $ & $ r$ &  HS/G755.4\\
$ 55788.75792 $ & $  14.49178 $ & $   0.04015 $ & $  -0.02740 $ & $ r$ &  HS/G755.4\\
$ 56210.06167 $ & $  14.53304 $ & $   0.02141 $ & $   0.01386 $ & $ r$ &  HS/G755.4\\
$ 55872.26033 $ & $  14.55347 $ & $   0.03777 $ & $   0.03429 $ & $ r$ &  HS/G755.4\\
$ 56217.65316 $ & $  14.51652 $ & $   0.02480 $ & $  -0.00266 $ & $ r$ &  HS/G755.4\\
$ 56183.49358 $ & $  14.56766 $ & $   0.02211 $ & $   0.04848 $ & $ r$ &  HS/G755.4\\
$ 56172.10801 $ & $  14.56959 $ & $   0.03943 $ & $   0.05041 $ & $ r$ &  HS/G755.4\\
$ 56153.13088 $ & $  14.57458 $ & $   0.02109 $ & $   0.05540 $ & $ r$ &  HS/G755.4\\
$ 55788.76134 $ & $  14.49136 $ & $   0.04572 $ & $  -0.02782 $ & $ r$ &  HS/G755.4\\
$ 56168.31370 $ & $  14.52218 $ & $   0.02919 $ & $   0.00300 $ & $ r$ &  HS/G755.4\\
$ 56210.06497 $ & $  14.54215 $ & $   0.02106 $ & $   0.02297 $ & $ r$ &  HS/G755.4\\
$ 55872.26409 $ & $  14.53020 $ & $   0.03618 $ & $   0.01102 $ & $ r$ &  HS/G755.4\\
$ 56172.11135 $ & $  14.60644 $ & $   0.04097 $ & $   0.08726 $ & $ r$ &  HS/G755.4\\
$ 56183.49812 $ & $  14.54792 $ & $   0.02090 $ & $   0.02874 $ & $ r$ &  HS/G755.4\\
$ 56217.65817 $ & $  14.53900 $ & $   0.02410 $ & $   0.01982 $ & $ r$ &  HS/G755.4\\
$ 55788.76473 $ & $  14.62938 $ & $   0.04670 $ & $   0.11020 $ & $ r$ &  HS/G755.4\\
$ 56168.31713 $ & $  14.59147 $ & $   0.03594 $ & $   0.07229 $ & $ r$ &  HS/G755.4\\
$ 56153.13546 $ & $  14.49623 $ & $   0.01999 $ & $  -0.02295 $ & $ r$ &  HS/G755.4\\
$ 55872.26751 $ & $  14.58782 $ & $   0.03646 $ & $   0.06864 $ & $ r$ &  HS/G755.4\\
$ 56141.74998 $ & $  14.47277 $ & $   0.04337 $ & $  -0.04641 $ & $ r$ &  HS/G755.4\\
$ 56210.06949 $ & $  14.56041 $ & $   0.02141 $ & $   0.04123 $ & $ r$ &  HS/G755.4\\
$ 56183.50139 $ & $  14.57647 $ & $   0.02082 $ & $   0.05729 $ & $ r$ &  HS/G755.4\\
$ 56217.66188 $ & $  14.50681 $ & $   0.02336 $ & $  -0.01237 $ & $ r$ &  HS/G755.4\\
$ 56172.11609 $ & $  14.41049 $ & $   0.03769 $ & $  -0.10869 $ & $ r$ &  HS/G755.4\\
$ 56153.13910 $ & $  14.52568 $ & $   0.01967 $ & $   0.00650 $ & $ r$ &  HS/G755.4\\
$ 55788.76946 $ & $  14.52378 $ & $   0.04549 $ & $   0.00460 $ & $ r$ &  HS/G755.4\\
$ 56141.75330 $ & $  14.58358 $ & $   0.04781 $ & $   0.06440 $ & $ r$ &  HS/G755.4\\
$ 56210.07280 $ & $  14.49480 $ & $   0.02196 $ & $  -0.02438 $ & $ r$ &  HS/G755.4\\
$ 56183.50472 $ & $  14.51414 $ & $   0.01946 $ & $  -0.00504 $ & $ r$ &  HS/G755.4\\
$ 55872.27228 $ & $  14.44664 $ & $   0.03250 $ & $  -0.07254 $ & $ r$ &  HS/G755.4\\
$ 56198.68759 $ & $  14.56188 $ & $   0.04551 $ & $   0.04270 $ & $ r$ &  HS/G755.4\\
$ 56217.66522 $ & $  14.51166 $ & $   0.02409 $ & $  -0.00752 $ & $ r$ &  HS/G755.4\\
$ 56172.11948 $ & $  14.54378 $ & $   0.04274 $ & $   0.02460 $ & $ r$ &  HS/G755.4\\
$ 56153.14244 $ & $  14.53009 $ & $   0.01999 $ & $   0.01091 $ & $ r$ &  HS/G755.4\\
$ 55788.77329 $ & $  14.60772 $ & $   0.04669 $ & $   0.08854 $ & $ r$ &  HS/G755.4\\
$ 56210.07644 $ & $  14.49840 $ & $   0.02123 $ & $  -0.02078 $ & $ r$ &  HS/G755.4\\
$ 55876.07067 $ & $  14.55041 $ & $   0.05491 $ & $   0.03123 $ & $ r$ &  HS/G755.4\\
$ 56198.69082 $ & $  14.50502 $ & $   0.04133 $ & $  -0.01416 $ & $ r$ &  HS/G755.4\\
$ 56141.75804 $ & $  14.66252 $ & $   0.04641 $ & $   0.14334 $ & $ r$ &  HS/G755.4\\
$ 55872.27605 $ & $  14.41316 $ & $   0.02814 $ & $  -0.10602 $ & $ r$ &  HS/G755.4\\
$ 56183.50936 $ & $  14.53298 $ & $   0.02017 $ & $   0.01380 $ & $ r$ &  HS/G755.4\\
$ 56172.12318 $ & $  14.44316 $ & $   0.03471 $ & $  -0.07602 $ & $ r$ &  HS/G755.4\\
$ 56217.66995 $ & $  14.49646 $ & $   0.02487 $ & $  -0.02272 $ & $ r$ &  HS/G755.4\\
$ 55788.77673 $ & $  14.50428 $ & $   0.04075 $ & $  -0.01490 $ & $ r$ &  HS/G755.4\\
$ 55883.66486 $ & $  14.51671 $ & $   0.02383 $ & $  -0.00247 $ & $ r$ &  HS/G755.4\\
$ 56153.14708 $ & $  14.47723 $ & $   0.01975 $ & $  -0.04195 $ & $ r$ &  HS/G755.4\\
$ 56175.92079 $ & $  14.45621 $ & $   0.04328 $ & $  -0.06297 $ & $ r$ &  HS/G755.4\\
$ 56198.69404 $ & $  14.55028 $ & $   0.04478 $ & $   0.03110 $ & $ r$ &  HS/G755.4\\
$ 56141.76139 $ & $  14.58290 $ & $   0.04788 $ & $   0.06372 $ & $ r$ &  HS/G755.4\\
$ 55872.27948 $ & $  14.57568 $ & $   0.03541 $ & $   0.05650 $ & $ r$ &  HS/G755.4\\
$ 56210.08114 $ & $  14.51389 $ & $   0.02228 $ & $  -0.00529 $ & $ r$ &  HS/G755.4\\
$ 56183.51308 $ & $  14.56045 $ & $   0.01955 $ & $   0.04127 $ & $ r$ &  HS/G755.4\\
$ 56217.67328 $ & $  14.50453 $ & $   0.02951 $ & $  -0.01465 $ & $ r$ &  HS/G755.4\\
$ 56172.12767 $ & $  14.48029 $ & $   0.03970 $ & $  -0.03889 $ & $ r$ &  HS/G755.4\\
$ 56153.15047 $ & $  14.47065 $ & $   0.02045 $ & $  -0.04853 $ & $ r$ &  HS/G755.4\\
$ 56210.08444 $ & $  14.50772 $ & $   0.02219 $ & $  -0.01146 $ & $ r$ &  HS/G755.4\\
$ 56141.76515 $ & $  14.47416 $ & $   0.04001 $ & $  -0.04502 $ & $ r$ &  HS/G755.4\\
$ 55788.78166 $ & $  14.47003 $ & $   0.03699 $ & $  -0.04915 $ & $ r$ &  HS/G755.4\\
$ 56183.51641 $ & $  14.57271 $ & $   0.02065 $ & $   0.05353 $ & $ r$ &  HS/G755.4\\
$ 55872.28410 $ & $  14.57561 $ & $   0.03351 $ & $   0.05643 $ & $ r$ &  HS/G755.4\\
$ 56198.69898 $ & $  14.46498 $ & $   0.03837 $ & $  -0.05420 $ & $ r$ &  HS/G755.4\\
$ 56217.67662 $ & $  14.48240 $ & $   0.02658 $ & $  -0.03678 $ & $ r$ &  HS/G755.4\\
$ 56172.13102 $ & $  14.62098 $ & $   0.04010 $ & $   0.10180 $ & $ r$ &  HS/G755.4\\
$ 56164.54024 $ & $  14.52001 $ & $   0.02317 $ & $   0.00083 $ & $ r$ &  HS/G755.4\\
$ 56153.15385 $ & $  14.50415 $ & $   0.02065 $ & $  -0.01503 $ & $ r$ &  HS/G755.4\\
$ 56210.08779 $ & $  14.51249 $ & $   0.02227 $ & $  -0.00669 $ & $ r$ &  HS/G755.4\\
$ 55788.78508 $ & $  14.52139 $ & $   0.04329 $ & $   0.00221 $ & $ r$ &  HS/G755.4\\
$ 56198.70226 $ & $  14.50862 $ & $   0.03854 $ & $  -0.01056 $ & $ r$ &  HS/G755.4\\
$ 55872.28751 $ & $  14.50687 $ & $   0.03188 $ & $  -0.01231 $ & $ r$ &  HS/G755.4\\
$ 56141.76988 $ & $  14.43956 $ & $   0.04229 $ & $  -0.07962 $ & $ r$ &  HS/G755.4\\
$ 56183.52087 $ & $  14.55992 $ & $   0.02129 $ & $   0.04074 $ & $ r$ &  HS/G755.4\\
$ 56172.13441 $ & $  14.50968 $ & $   0.03924 $ & $  -0.00950 $ & $ r$ &  HS/G755.4\\
$ 56164.54361 $ & $  14.51032 $ & $   0.02386 $ & $  -0.00886 $ & $ r$ &  HS/G755.4\\
$ 56217.68136 $ & $  14.50985 $ & $   0.03364 $ & $  -0.00933 $ & $ r$ &  HS/G755.4\\
$ 56153.15854 $ & $  14.47039 $ & $   0.01977 $ & $  -0.04879 $ & $ r$ &  HS/G755.4\\
$ 55788.78846 $ & $  14.57489 $ & $   0.04660 $ & $   0.05571 $ & $ r$ &  HS/G755.4\\
$ 55872.29094 $ & $  14.53943 $ & $   0.03476 $ & $   0.02025 $ & $ r$ &  HS/G755.4\\
$ 56198.70585 $ & $  14.47689 $ & $   0.03674 $ & $  -0.04229 $ & $ r$ &  HS/G755.4\\
$ 56210.09248 $ & $  14.50717 $ & $   0.02089 $ & $  -0.01201 $ & $ r$ &  HS/G755.4\\
$ 56141.77325 $ & $  14.60773 $ & $   0.04458 $ & $   0.08855 $ & $ r$ &  HS/G755.4\\
$ 56183.52421 $ & $  14.55305 $ & $   0.02092 $ & $   0.03387 $ & $ r$ &  HS/G755.4\\
$ 56164.54696 $ & $  14.51272 $ & $   0.02492 $ & $  -0.00646 $ & $ r$ &  HS/G755.4\\
$ 56217.68502 $ & $  14.47004 $ & $   0.02278 $ & $  -0.04914 $ & $ r$ &  HS/G755.4\\
$ 56172.13910 $ & $  14.60273 $ & $   0.04114 $ & $   0.08355 $ & $ r$ &  HS/G755.4\\
$ 56153.16227 $ & $  14.49081 $ & $   0.02009 $ & $  -0.02837 $ & $ r$ &  HS/G755.4\\
$ 56198.70909 $ & $  14.60157 $ & $   0.04713 $ & $   0.08239 $ & $ r$ &  HS/G755.4\\
$ 56210.09573 $ & $  14.54034 $ & $   0.02156 $ & $   0.02116 $ & $ r$ &  HS/G755.4\\
$ 56141.77661 $ & $  14.48744 $ & $   0.04258 $ & $  -0.03174 $ & $ r$ &  HS/G755.4\\
$ 56183.52754 $ & $  14.52476 $ & $   0.02180 $ & $   0.00558 $ & $ r$ &  HS/G755.4\\
$ 55788.79370 $ & $  14.53402 $ & $   0.04493 $ & $   0.01484 $ & $ r$ &  HS/G755.4\\
$ 55838.13574 $ & $  14.49107 $ & $   0.02650 $ & $  -0.02811 $ & $ r$ &  HS/G755.4\\
$ 55872.29557 $ & $  14.60056 $ & $   0.03584 $ & $   0.08138 $ & $ r$ &  HS/G755.4\\
$ 56217.68835 $ & $  14.56717 $ & $   0.02524 $ & $   0.04799 $ & $ r$ &  HS/G755.4\\
$ 56172.14249 $ & $  14.46401 $ & $   0.03611 $ & $  -0.05517 $ & $ r$ &  HS/G755.4\\
$ 56164.55164 $ & $  14.55637 $ & $   0.02466 $ & $   0.03719 $ & $ r$ &  HS/G755.4\\
$ 56153.16566 $ & $  14.50230 $ & $   0.02001 $ & $  -0.01688 $ & $ r$ &  HS/G755.4\\
$ 55830.54651 $ & $  14.47646 $ & $   0.03545 $ & $  -0.04272 $ & $ r$ &  HS/G755.4\\
$ 56198.71240 $ & $  14.60267 $ & $   0.04364 $ & $   0.08349 $ & $ r$ &  HS/G755.4\\
$ 56210.09940 $ & $  14.51830 $ & $   0.02279 $ & $  -0.00088 $ & $ r$ &  HS/G755.4\\
$ 55788.79718 $ & $  14.54385 $ & $   0.04192 $ & $   0.02467 $ & $ r$ &  HS/G755.4\\
$ 55838.13925 $ & $  14.54549 $ & $   0.02787 $ & $   0.02631 $ & $ r$ &  HS/G755.4\\
$ 56183.53193 $ & $  14.51909 $ & $   0.02119 $ & $  -0.00009 $ & $ r$ &  HS/G755.4\\
$ 56141.78134 $ & $  14.58931 $ & $   0.04471 $ & $   0.07013 $ & $ r$ &  HS/G755.4\\
$ 55872.29952 $ & $  14.50147 $ & $   0.03890 $ & $  -0.01771 $ & $ r$ &  HS/G755.4\\
$ 56164.55491 $ & $  14.55111 $ & $   0.02492 $ & $   0.03193 $ & $ r$ &  HS/G755.4\\
$ 56172.14637 $ & $  14.44731 $ & $   0.03946 $ & $  -0.07187 $ & $ r$ &  HS/G755.4\\
$ 55830.54988 $ & $  14.55370 $ & $   0.03679 $ & $   0.03452 $ & $ r$ &  HS/G755.4\\
$ 56198.71564 $ & $  14.49894 $ & $   0.03702 $ & $  -0.02024 $ & $ r$ &  HS/G755.4\\
$ 56217.69340 $ & $  14.60296 $ & $   0.02528 $ & $   0.08378 $ & $ r$ &  HS/G755.4\\
$ 56153.17044 $ & $  14.57058 $ & $   0.02026 $ & $   0.05140 $ & $ r$ &  HS/G755.4\\
$ 55838.14271 $ & $  14.46774 $ & $   0.02473 $ & $  -0.05144 $ & $ r$ &  HS/G755.4\\
$ 56210.10398 $ & $  14.50641 $ & $   0.02173 $ & $  -0.01277 $ & $ r$ &  HS/G755.4\\
$ 56141.78464 $ & $  14.47411 $ & $   0.04087 $ & $  -0.04507 $ & $ r$ &  HS/G755.4\\
$ 56183.53561 $ & $  14.56033 $ & $   0.02126 $ & $   0.04115 $ & $ r$ &  HS/G755.4\\
$ 55872.30295 $ & $  14.60392 $ & $   0.03719 $ & $   0.08474 $ & $ r$ &  HS/G755.4\\
$ 56164.55862 $ & $  14.58513 $ & $   0.02726 $ & $   0.06595 $ & $ r$ &  HS/G755.4\\
$ 55830.55332 $ & $  14.43039 $ & $   0.03297 $ & $  -0.08879 $ & $ r$ &  HS/G755.4\\
$ 56217.69674 $ & $  14.47078 $ & $   0.03031 $ & $  -0.04840 $ & $ r$ &  HS/G755.4\\
$ 56179.74156 $ & $  14.48964 $ & $   0.02292 $ & $  -0.02954 $ & $ r$ &  HS/G755.4\\
$ 56213.90187 $ & $  14.52063 $ & $   0.02419 $ & $   0.00145 $ & $ r$ &  HS/G755.4\\
$ 56172.15126 $ & $  14.56521 $ & $   0.03762 $ & $   0.04603 $ & $ r$ &  HS/G755.4\\
$ 56153.17385 $ & $  14.55191 $ & $   0.02054 $ & $   0.03273 $ & $ r$ &  HS/G755.4\\
$ 56198.72055 $ & $  14.50967 $ & $   0.03877 $ & $  -0.00951 $ & $ r$ &  HS/G755.4\\
$ 56210.10723 $ & $  14.53469 $ & $   0.02312 $ & $   0.01551 $ & $ r$ &  HS/G755.4\\
$ 55838.14615 $ & $  14.54138 $ & $   0.02772 $ & $   0.02220 $ & $ r$ &  HS/G755.4\\
$ 56183.53889 $ & $  14.54225 $ & $   0.02101 $ & $   0.02307 $ & $ r$ &  HS/G755.4\\
$ 56141.78836 $ & $  14.47512 $ & $   0.04121 $ & $  -0.04406 $ & $ r$ &  HS/G755.4\\
$ 55788.80549 $ & $  14.53110 $ & $   0.04775 $ & $   0.01192 $ & $ r$ &  HS/G755.4\\
$ 56217.70002 $ & $  14.53196 $ & $   0.02811 $ & $   0.01278 $ & $ r$ &  HS/G755.4\\
$ 56179.74487 $ & $  14.52648 $ & $   0.02402 $ & $   0.00730 $ & $ r$ &  HS/G755.4\\
$ 55872.30775 $ & $  14.58943 $ & $   0.03828 $ & $   0.07025 $ & $ r$ &  HS/G755.4\\
$ 56164.56346 $ & $  14.51227 $ & $   0.02314 $ & $  -0.00691 $ & $ r$ &  HS/G755.4\\
$ 56213.90542 $ & $  14.52526 $ & $   0.02414 $ & $   0.00608 $ & $ r$ &  HS/G755.4\\
$ 56172.15474 $ & $  14.63016 $ & $   0.04517 $ & $   0.11098 $ & $ r$ &  HS/G755.4\\
$ 56153.17727 $ & $  14.60889 $ & $   0.02162 $ & $   0.08971 $ & $ r$ &  HS/G755.4\\
$ 56198.72377 $ & $  14.56840 $ & $   0.04603 $ & $   0.04922 $ & $ r$ &  HS/G755.4\\
$ 56210.11052 $ & $  14.53119 $ & $   0.02241 $ & $   0.01201 $ & $ r$ &  HS/G755.4\\
$ 55830.55841 $ & $  14.52894 $ & $   0.03839 $ & $   0.00976 $ & $ r$ &  HS/G755.4\\
$ 55838.15009 $ & $  14.45566 $ & $   0.02687 $ & $  -0.06352 $ & $ r$ &  HS/G755.4\\
$ 55788.80889 $ & $  14.61993 $ & $   0.04659 $ & $   0.10075 $ & $ r$ &  HS/G755.4\\
$ 56183.54347 $ & $  14.50338 $ & $   0.02013 $ & $  -0.01580 $ & $ r$ &  HS/G755.4\\
$ 56179.74824 $ & $  14.52672 $ & $   0.02338 $ & $   0.00754 $ & $ r$ &  HS/G755.4\\
$ 56141.79307 $ & $  14.54181 $ & $   0.04101 $ & $   0.02263 $ & $ r$ &  HS/G755.4\\
$ 55872.31118 $ & $  14.47380 $ & $   0.03245 $ & $  -0.04538 $ & $ r$ &  HS/G755.4\\
$ 56164.56675 $ & $  14.53318 $ & $   0.02355 $ & $   0.01400 $ & $ r$ &  HS/G755.4\\
$ 56213.90867 $ & $  14.57829 $ & $   0.02521 $ & $   0.05911 $ & $ r$ &  HS/G755.4\\
$ 56221.49990 $ & $  14.60885 $ & $   0.03647 $ & $   0.08967 $ & $ r$ &  HS/G755.4\\
$ 56172.15818 $ & $  14.46513 $ & $   0.03697 $ & $  -0.05405 $ & $ r$ &  HS/G755.4\\
$ 56217.70472 $ & $  14.38122 $ & $   0.03626 $ & $  -0.13796 $ & $ r$ &  HS/G755.4\\
$ 56198.72738 $ & $  14.56960 $ & $   0.04258 $ & $   0.05042 $ & $ r$ &  HS/G755.4\\
$ 55830.56183 $ & $  14.48066 $ & $   0.03347 $ & $  -0.03852 $ & $ r$ &  HS/G755.4\\
$ 55838.15353 $ & $  14.47515 $ & $   0.02642 $ & $  -0.04403 $ & $ r$ &  HS/G755.4\\
$ 56145.59089 $ & $  14.49143 $ & $   0.02894 $ & $  -0.02775 $ & $ r$ &  HS/G755.4\\
$ 56153.18208 $ & $  14.52489 $ & $   0.02011 $ & $   0.00571 $ & $ r$ &  HS/G755.4\\
$ 56210.11520 $ & $  14.50505 $ & $   0.02179 $ & $  -0.01413 $ & $ r$ &  HS/G755.4\\
$ 56183.54675 $ & $  14.50849 $ & $   0.02032 $ & $  -0.01069 $ & $ r$ &  HS/G755.4\\
$ 55788.81270 $ & $  14.52415 $ & $   0.04107 $ & $   0.00497 $ & $ r$ &  HS/G755.4\\
$ 56141.79642 $ & $  14.57776 $ & $   0.04184 $ & $   0.05858 $ & $ r$ &  HS/G755.4\\
$ 55872.31455 $ & $  14.59947 $ & $   0.03621 $ & $   0.08029 $ & $ r$ &  HS/G755.4\\
$ 56164.57010 $ & $  14.46304 $ & $   0.02283 $ & $  -0.05614 $ & $ r$ &  HS/G755.4\\
$ 56221.50324 $ & $  14.45586 $ & $   0.02811 $ & $  -0.06332 $ & $ r$ &  HS/G755.4\\
$ 56217.70835 $ & $  14.45476 $ & $   0.03508 $ & $  -0.06442 $ & $ r$ &  HS/G755.4\\
$ 55830.56523 $ & $  14.58205 $ & $   0.03598 $ & $   0.06287 $ & $ r$ &  HS/G755.4\\
$ 56179.75324 $ & $  14.53080 $ & $   0.02780 $ & $   0.01162 $ & $ r$ &  HS/G755.4\\
$ 56213.91314 $ & $  14.51961 $ & $   0.02218 $ & $   0.00043 $ & $ r$ &  HS/G755.4\\
$ 56145.59421 $ & $  14.52666 $ & $   0.03146 $ & $   0.00748 $ & $ r$ &  HS/G755.4\\
$ 55838.15698 $ & $  14.53934 $ & $   0.02814 $ & $   0.02016 $ & $ r$ &  HS/G755.4\\
$ 56172.16295 $ & $  14.60467 $ & $   0.04019 $ & $   0.08549 $ & $ r$ &  HS/G755.4\\
$ 56210.11852 $ & $  14.50272 $ & $   0.02151 $ & $  -0.01646 $ & $ r$ &  HS/G755.4\\
$ 56198.73198 $ & $  14.47039 $ & $   0.04131 $ & $  -0.04879 $ & $ r$ &  HS/G755.4\\
$ 56153.18586 $ & $  14.54464 $ & $   0.02116 $ & $   0.02546 $ & $ r$ &  HS/G755.4\\
$ 56183.55007 $ & $  14.50583 $ & $   0.02087 $ & $  -0.01335 $ & $ r$ &  HS/G755.4\\
$ 56141.79978 $ & $  14.61580 $ & $   0.04651 $ & $   0.09662 $ & $ r$ &  HS/G755.4\\
$ 56221.50656 $ & $  14.48113 $ & $   0.02783 $ & $  -0.03805 $ & $ r$ &  HS/G755.4\\
$ 55788.81751 $ & $  14.48141 $ & $   0.04750 $ & $  -0.03777 $ & $ r$ &  HS/G755.4\\
$ 55872.31905 $ & $  14.49033 $ & $   0.03660 $ & $  -0.02885 $ & $ r$ &  HS/G755.4\\
$ 56217.71163 $ & $  14.44872 $ & $   0.03043 $ & $  -0.07046 $ & $ r$ &  HS/G755.4\\
$ 56179.75655 $ & $  14.47287 $ & $   0.02855 $ & $  -0.04631 $ & $ r$ &  HS/G755.4\\
$ 56213.91639 $ & $  14.48375 $ & $   0.02321 $ & $  -0.03543 $ & $ r$ &  HS/G755.4\\
$ 56164.57490 $ & $  14.53832 $ & $   0.02304 $ & $   0.01914 $ & $ r$ &  HS/G755.4\\
$ 56145.59759 $ & $  14.57121 $ & $   0.03606 $ & $   0.05203 $ & $ r$ &  HS/G755.4\\
$ 55838.16039 $ & $  14.53773 $ & $   0.02613 $ & $   0.01855 $ & $ r$ &  HS/G755.4\\
$ 56172.16638 $ & $  14.58564 $ & $   0.03649 $ & $   0.06646 $ & $ r$ &  HS/G755.4\\
$ 56198.73520 $ & $  14.56678 $ & $   0.04166 $ & $   0.04760 $ & $ r$ &  HS/G755.4\\
$ 56153.18926 $ & $  14.54880 $ & $   0.02204 $ & $   0.02962 $ & $ r$ &  HS/G755.4\\
$ 56210.12218 $ & $  14.51341 $ & $   0.02138 $ & $  -0.00577 $ & $ r$ &  HS/G755.4\\
$ 55788.82089 $ & $  14.56550 $ & $   0.08653 $ & $   0.04632 $ & $ r$ &  HS/G755.4\\
$ 56141.80459 $ & $  14.51891 $ & $   0.04113 $ & $  -0.00027 $ & $ r$ &  HS/G755.4\\
$ 56213.91964 $ & $  14.49529 $ & $   0.02188 $ & $  -0.02389 $ & $ r$ &  HS/G755.4\\
$ 55872.32287 $ & $  14.63860 $ & $   0.03996 $ & $   0.11942 $ & $ r$ &  HS/G755.4\\
$ 56183.55573 $ & $  14.47273 $ & $   0.02041 $ & $  -0.04645 $ & $ r$ &  HS/G755.4\\
$ 56179.76028 $ & $  14.56015 $ & $   0.02855 $ & $   0.04097 $ & $ r$ &  HS/G755.4\\
$ 56164.57826 $ & $  14.57598 $ & $   0.02510 $ & $   0.05680 $ & $ r$ &  HS/G755.4\\
$ 56198.73852 $ & $  14.53803 $ & $   0.04241 $ & $   0.01885 $ & $ r$ &  HS/G755.4\\
$ 56221.51169 $ & $  14.46208 $ & $   0.03315 $ & $  -0.05710 $ & $ r$ &  HS/G755.4\\
$ 56217.71640 $ & $  14.58772 $ & $   0.03446 $ & $   0.06854 $ & $ r$ &  HS/G755.4\\
$ 56172.17023 $ & $  14.62045 $ & $   0.03921 $ & $   0.10127 $ & $ r$ &  HS/G755.4\\
$ 55819.18715 $ & $  14.48412 $ & $   0.03717 $ & $  -0.03506 $ & $ r$ &  HS/G755.4\\
$ 56145.60247 $ & $  14.49845 $ & $   0.02895 $ & $  -0.02073 $ & $ r$ &  HS/G755.4\\
$ 56153.19407 $ & $  14.48355 $ & $   0.01931 $ & $  -0.03563 $ & $ r$ &  HS/G755.4\\
$ 55826.77930 $ & $  14.61287 $ & $   0.02441 $ & $   0.09369 $ & $ r$ &  HS/G755.4\\
$ 56210.12725 $ & $  14.52419 $ & $   0.02359 $ & $   0.00501 $ & $ r$ &  HS/G755.4\\
$ 56141.80790 $ & $  14.44223 $ & $   0.04001 $ & $  -0.07695 $ & $ r$ &  HS/G755.4\\
$ 55872.32629 $ & $  14.47772 $ & $   0.03089 $ & $  -0.04146 $ & $ r$ &  HS/G755.4\\
$ 56183.55947 $ & $  14.53599 $ & $   0.02127 $ & $   0.01681 $ & $ r$ &  HS/G755.4\\
$ 56164.58197 $ & $  14.53130 $ & $   0.02428 $ & $   0.01212 $ & $ r$ &  HS/G755.4\\
$ 56221.51504 $ & $  14.56351 $ & $   0.03579 $ & $   0.04433 $ & $ r$ &  HS/G755.4\\
$ 56217.71967 $ & $  14.56568 $ & $   0.03561 $ & $   0.04650 $ & $ r$ &  HS/G755.4\\
$ 56213.92453 $ & $  14.51403 $ & $   0.02207 $ & $  -0.00515 $ & $ r$ &  HS/G755.4\\
$ 56179.76506 $ & $  14.53818 $ & $   0.02782 $ & $   0.01900 $ & $ r$ &  HS/G755.4\\
$ 55819.19062 $ & $  14.58273 $ & $   0.04517 $ & $   0.06355 $ & $ r$ &  HS/G755.4\\
$ 56145.60574 $ & $  14.55329 $ & $   0.03014 $ & $   0.03411 $ & $ r$ &  HS/G755.4\\
$ 56198.74315 $ & $  14.49281 $ & $   0.03611 $ & $  -0.02637 $ & $ r$ &  HS/G755.4\\
$ 55811.59995 $ & $  14.51833 $ & $   0.02113 $ & $  -0.00085 $ & $ r$ &  HS/G755.4\\
$ 56172.17502 $ & $  14.47932 $ & $   0.03798 $ & $  -0.03986 $ & $ r$ &  HS/G755.4\\
$ 56153.19750 $ & $  14.51928 $ & $   0.02015 $ & $   0.00010 $ & $ r$ &  HS/G755.4\\
$ 55826.78269 $ & $  14.49671 $ & $   0.02359 $ & $  -0.02247 $ & $ r$ &  HS/G755.4\\
$ 56210.13062 $ & $  14.54704 $ & $   0.02200 $ & $   0.02786 $ & $ r$ &  HS/G755.4\\
$ 56141.81160 $ & $  14.58995 $ & $   0.04899 $ & $   0.07077 $ & $ r$ &  HS/G755.4\\
$ 56183.56280 $ & $  14.57695 $ & $   0.02097 $ & $   0.05777 $ & $ r$ &  HS/G755.4\\
$ 56217.72297 $ & $  14.54938 $ & $   0.03824 $ & $   0.03020 $ & $ r$ &  HS/G755.4\\
$ 56221.51873 $ & $  14.56234 $ & $   0.03516 $ & $   0.04316 $ & $ r$ &  HS/G755.4\\
$ 55872.33084 $ & $  14.60072 $ & $   0.03358 $ & $   0.08154 $ & $ r$ &  HS/G755.4\\
$ 56179.76842 $ & $  14.51969 $ & $   0.02788 $ & $   0.00051 $ & $ r$ &  HS/G755.4\\
$ 56213.92818 $ & $  14.56403 $ & $   0.02166 $ & $   0.04485 $ & $ r$ &  HS/G755.4\\
$ 55819.19405 $ & $  14.52818 $ & $   0.04350 $ & $   0.00900 $ & $ r$ &  HS/G755.4\\
$ 56198.74638 $ & $  14.53487 $ & $   0.04309 $ & $   0.01569 $ & $ r$ &  HS/G755.4\\
$ 56145.60908 $ & $  14.55680 $ & $   0.02900 $ & $   0.03762 $ & $ r$ &  HS/G755.4\\
$ 56164.58683 $ & $  14.52332 $ & $   0.02415 $ & $   0.00414 $ & $ r$ &  HS/G755.4\\
$ 55811.60374 $ & $  14.57434 $ & $   0.02294 $ & $   0.05516 $ & $ r$ &  HS/G755.4\\
$ 56172.17848 $ & $  14.44814 $ & $   0.03078 $ & $  -0.07104 $ & $ r$ &  HS/G755.4\\
$ 56153.20094 $ & $  14.52056 $ & $   0.02032 $ & $   0.00138 $ & $ r$ &  HS/G755.4\\
$ 55826.78609 $ & $  14.52911 $ & $   0.02413 $ & $   0.00993 $ & $ r$ &  HS/G755.4\\
$ 56202.54296 $ & $  14.54419 $ & $   0.05502 $ & $   0.02501 $ & $ r$ &  HS/G755.4\\
$ 56210.13403 $ & $  14.51676 $ & $   0.02202 $ & $  -0.00242 $ & $ r$ &  HS/G755.4\\
$ 55872.33426 $ & $  14.56528 $ & $   0.03254 $ & $   0.04610 $ & $ r$ &  HS/G755.4\\
$ 56179.77174 $ & $  14.50643 $ & $   0.02703 $ & $  -0.01275 $ & $ r$ &  HS/G755.4\\
$ 56213.93154 $ & $  14.46809 $ & $   0.02052 $ & $  -0.05109 $ & $ r$ &  HS/G755.4\\
$ 56183.56737 $ & $  14.51054 $ & $   0.02190 $ & $  -0.00864 $ & $ r$ &  HS/G755.4\\
$ 55819.19747 $ & $  14.54796 $ & $   0.04312 $ & $   0.02878 $ & $ r$ &  HS/G755.4\\
$ 56164.59019 $ & $  14.53039 $ & $   0.02474 $ & $   0.01121 $ & $ r$ &  HS/G755.4\\
$ 56217.72764 $ & $  14.58093 $ & $   0.05500 $ & $   0.06175 $ & $ r$ &  HS/G755.4\\
$ 56198.75009 $ & $  14.58694 $ & $   0.04586 $ & $   0.06776 $ & $ r$ &  HS/G755.4\\
$ 56160.79510 $ & $  14.52493 $ & $   0.02356 $ & $   0.00575 $ & $ r$ &  HS/G755.4\\
$ 55811.60720 $ & $  14.54589 $ & $   0.02255 $ & $   0.02671 $ & $ r$ &  HS/G755.4\\
$ 56172.18195 $ & $  14.44889 $ & $   0.03317 $ & $  -0.07029 $ & $ r$ &  HS/G755.4\\
$ 56221.52374 $ & $  14.50261 $ & $   0.03154 $ & $  -0.01657 $ & $ r$ &  HS/G755.4\\
$ 56145.61356 $ & $  14.52943 $ & $   0.02698 $ & $   0.01025 $ & $ r$ &  HS/G755.4\\
$ 56194.95546 $ & $  14.52254 $ & $   0.02979 $ & $   0.00336 $ & $ r$ &  HS/G755.4\\
$ 55845.76809 $ & $  14.54704 $ & $   0.05058 $ & $   0.02786 $ & $ r$ &  HS/G755.4\\
$ 56153.20587 $ & $  14.55424 $ & $   0.02078 $ & $   0.03506 $ & $ r$ &  HS/G755.4\\
$ 56202.54769 $ & $  14.57155 $ & $   0.04203 $ & $   0.05237 $ & $ r$ &  HS/G755.4\\
$ 56210.13901 $ & $  14.48654 $ & $   0.02131 $ & $  -0.03264 $ & $ r$ &  HS/G755.4\\
$ 55872.33763 $ & $  14.55633 $ & $   0.03550 $ & $   0.03715 $ & $ r$ &  HS/G755.4\\
$ 56141.81970 $ & $  14.42557 $ & $   0.04495 $ & $  -0.09361 $ & $ r$ &  HS/G755.4\\
$ 55826.79157 $ & $  14.52096 $ & $   0.02403 $ & $   0.00178 $ & $ r$ &  HS/G755.4\\
$ 56183.57070 $ & $  14.55276 $ & $   0.02092 $ & $   0.03358 $ & $ r$ &  HS/G755.4\\
$ 55819.20092 $ & $  14.50911 $ & $   0.04280 $ & $  -0.01007 $ & $ r$ &  HS/G755.4\\
$ 56164.59353 $ & $  14.42438 $ & $   0.02303 $ & $  -0.09480 $ & $ r$ &  HS/G755.4\\
$ 56160.79848 $ & $  14.50219 $ & $   0.02255 $ & $  -0.01699 $ & $ r$ &  HS/G755.4\\
$ 56217.73132 $ & $  14.60570 $ & $   0.03686 $ & $   0.08652 $ & $ r$ &  HS/G755.4\\
$ 56221.52705 $ & $  14.51913 $ & $   0.03034 $ & $  -0.00005 $ & $ r$ &  HS/G755.4\\
$ 56145.61682 $ & $  14.52275 $ & $   0.02865 $ & $   0.00357 $ & $ r$ &  HS/G755.4\\
$ 56213.93630 $ & $  14.55519 $ & $   0.02106 $ & $   0.03601 $ & $ r$ &  HS/G755.4\\
$ 56179.77665 $ & $  14.55097 $ & $   0.02620 $ & $   0.03179 $ & $ r$ &  HS/G755.4\\
$ 56194.95882 $ & $  14.60058 $ & $   0.02830 $ & $   0.08140 $ & $ r$ &  HS/G755.4\\
$ 56198.75510 $ & $  14.50889 $ & $   0.04200 $ & $  -0.01029 $ & $ r$ &  HS/G755.4\\
$ 55811.61206 $ & $  14.53394 $ & $   0.02188 $ & $   0.01476 $ & $ r$ &  HS/G755.4\\
$ 56172.18670 $ & $  14.55869 $ & $   0.03163 $ & $   0.03951 $ & $ r$ &  HS/G755.4\\
$ 56202.55091 $ & $  14.54154 $ & $   0.04026 $ & $   0.02236 $ & $ r$ &  HS/G755.4\\
$ 56141.82300 $ & $  14.63107 $ & $   0.04586 $ & $   0.11189 $ & $ r$ &  HS/G755.4\\
$ 56210.14240 $ & $  14.54724 $ & $   0.02225 $ & $   0.02806 $ & $ r$ &  HS/G755.4\\
$ 56153.20963 $ & $  14.55239 $ & $   0.02121 $ & $   0.03321 $ & $ r$ &  HS/G755.4\\
$ 56183.57397 $ & $  14.50126 $ & $   0.02077 $ & $  -0.01792 $ & $ r$ &  HS/G755.4\\
$ 55826.79502 $ & $  14.56965 $ & $   0.02396 $ & $   0.05047 $ & $ r$ &  HS/G755.4\\
$ 55819.20474 $ & $  14.53625 $ & $   0.04263 $ & $   0.01707 $ & $ r$ &  HS/G755.4\\
$ 56217.73459 $ & $  14.51794 $ & $   0.05826 $ & $  -0.00124 $ & $ r$ &  HS/G755.4\\
$ 56160.80190 $ & $  14.57621 $ & $   0.02649 $ & $   0.05703 $ & $ r$ &  HS/G755.4\\
$ 56221.53033 $ & $  14.53415 $ & $   0.02992 $ & $   0.01497 $ & $ r$ &  HS/G755.4\\
$ 56145.62017 $ & $  14.49115 $ & $   0.02619 $ & $  -0.02803 $ & $ r$ &  HS/G755.4\\
$ 56213.93967 $ & $  14.54707 $ & $   0.02275 $ & $   0.02789 $ & $ r$ &  HS/G755.4\\
$ 56179.78004 $ & $  14.52557 $ & $   0.02479 $ & $   0.00639 $ & $ r$ &  HS/G755.4\\
$ 56194.96219 $ & $  14.51656 $ & $   0.02790 $ & $  -0.00262 $ & $ r$ &  HS/G755.4\\
$ 56164.59839 $ & $  14.52464 $ & $   0.02553 $ & $   0.00546 $ & $ r$ &  HS/G755.4\\
$ 56198.75839 $ & $  14.47453 $ & $   0.04178 $ & $  -0.04465 $ & $ r$ &  HS/G755.4\\
$ 56202.55420 $ & $  14.63397 $ & $   0.04402 $ & $   0.11479 $ & $ r$ &  HS/G755.4\\
$ 55811.61551 $ & $  14.49115 $ & $   0.02123 $ & $  -0.02803 $ & $ r$ &  HS/G755.4\\
$ 56172.19013 $ & $  14.44362 $ & $   0.03371 $ & $  -0.07556 $ & $ r$ &  HS/G755.4\\
$ 56153.21305 $ & $  14.53249 $ & $   0.02121 $ & $   0.01331 $ & $ r$ &  HS/G755.4\\
$ 55826.79842 $ & $  14.54976 $ & $   0.02371 $ & $   0.03058 $ & $ r$ &  HS/G755.4\\
$ 56210.14611 $ & $  14.58097 $ & $   0.02216 $ & $   0.06179 $ & $ r$ &  HS/G755.4\\
$ 56126.64473 $ & $  14.57607 $ & $   0.02135 $ & $   0.05689 $ & $ r$ &  HS/G755.4\\
$ 55898.91408 $ & $  14.55031 $ & $   0.03998 $ & $   0.03113 $ & $ r$ &  HS/G755.4\\
$ 55819.20818 $ & $  14.56934 $ & $   0.04821 $ & $   0.05016 $ & $ r$ &  HS/G755.4\\
$ 56183.57862 $ & $  14.53052 $ & $   0.02190 $ & $   0.01134 $ & $ r$ &  HS/G755.4\\
$ 56213.94291 $ & $  14.55864 $ & $   0.02229 $ & $   0.03946 $ & $ r$ &  HS/G755.4\\
$ 56164.60166 $ & $  14.54165 $ & $   0.02549 $ & $   0.02247 $ & $ r$ &  HS/G755.4\\
$ 55872.34656 $ & $  14.49705 $ & $   0.03012 $ & $  -0.02213 $ & $ r$ &  HS/G755.4\\
$ 56179.78384 $ & $  14.56055 $ & $   0.02710 $ & $   0.04137 $ & $ r$ &  HS/G755.4\\
$ 56217.73943 $ & $  14.53142 $ & $   0.06712 $ & $   0.01224 $ & $ r$ &  HS/G755.4\\
$ 56160.80664 $ & $  14.52566 $ & $   0.02503 $ & $   0.00648 $ & $ r$ &  HS/G755.4\\
$ 56198.76191 $ & $  14.63072 $ & $   0.04487 $ & $   0.11154 $ & $ r$ &  HS/G755.4\\
$ 55811.61895 $ & $  14.54466 $ & $   0.02138 $ & $   0.02548 $ & $ r$ &  HS/G755.4\\
$ 56221.53540 $ & $  14.49327 $ & $   0.02888 $ & $  -0.02591 $ & $ r$ &  HS/G755.4\\
$ 56145.62507 $ & $  14.56985 $ & $   0.03070 $ & $   0.05067 $ & $ r$ &  HS/G755.4\\
$ 56194.96695 $ & $  14.46418 $ & $   0.02873 $ & $  -0.05500 $ & $ r$ &  HS/G755.4\\
$ 56172.19399 $ & $  14.52088 $ & $   0.03717 $ & $   0.00170 $ & $ r$ &  HS/G755.4\\
$ 56126.64808 $ & $  14.49017 $ & $   0.02025 $ & $  -0.02901 $ & $ r$ &  HS/G755.4\\
$ 56202.55866 $ & $  14.54059 $ & $   0.04052 $ & $   0.02141 $ & $ r$ &  HS/G755.4\\
$ 55819.21162 $ & $  14.37117 $ & $   0.03325 $ & $  -0.14801 $ & $ r$ &  HS/G755.4\\
$ 55898.91760 $ & $  14.49547 $ & $   0.03261 $ & $  -0.02371 $ & $ r$ &  HS/G755.4\\
$ 56153.21781 $ & $  14.45940 $ & $   0.01915 $ & $  -0.05978 $ & $ r$ &  HS/G755.4\\
$ 56210.15091 $ & $  14.50216 $ & $   0.02104 $ & $  -0.01702 $ & $ r$ &  HS/G755.4\\
$ 56183.58233 $ & $  14.54734 $ & $   0.02166 $ & $   0.02816 $ & $ r$ &  HS/G755.4\\
$ 55826.80340 $ & $  14.57019 $ & $   0.02441 $ & $   0.05101 $ & $ r$ &  HS/G755.4\\
$ 55872.34998 $ & $  14.47960 $ & $   0.03106 $ & $  -0.03958 $ & $ r$ &  HS/G755.4\\
$ 56164.60537 $ & $  14.54553 $ & $   0.02428 $ & $   0.02635 $ & $ r$ &  HS/G755.4\\
$ 56217.74268 $ & $  14.55212 $ & $   0.07353 $ & $   0.03294 $ & $ r$ &  HS/G755.4\\
$ 56160.80995 $ & $  14.51249 $ & $   0.02517 $ & $  -0.00669 $ & $ r$ &  HS/G755.4\\
$ 56213.94765 $ & $  14.55169 $ & $   0.02267 $ & $   0.03251 $ & $ r$ &  HS/G755.4\\
$ 56221.53871 $ & $  14.60973 $ & $   0.03057 $ & $   0.09055 $ & $ r$ &  HS/G755.4\\
$ 56145.62833 $ & $  14.48918 $ & $   0.02783 $ & $  -0.03000 $ & $ r$ &  HS/G755.4\\
$ 56194.97068 $ & $  14.53478 $ & $   0.02997 $ & $   0.01560 $ & $ r$ &  HS/G755.4\\
$ 56202.56188 $ & $  14.43379 $ & $   0.03849 $ & $  -0.08539 $ & $ r$ &  HS/G755.4\\
$ 56126.65146 $ & $  14.53436 $ & $   0.02084 $ & $   0.01518 $ & $ r$ &  HS/G755.4\\
$ 56179.78895 $ & $  14.50882 $ & $   0.02907 $ & $  -0.01036 $ & $ r$ &  HS/G755.4\\
$ 55898.92091 $ & $  14.46081 $ & $   0.03182 $ & $  -0.05837 $ & $ r$ &  HS/G755.4\\
$ 56198.76714 $ & $  14.49014 $ & $   0.03976 $ & $  -0.02904 $ & $ r$ &  HS/G755.4\\
$ 55819.21506 $ & $  14.42743 $ & $   0.03451 $ & $  -0.09175 $ & $ r$ &  HS/G755.4\\
$ 56172.19880 $ & $  14.47990 $ & $   0.03582 $ & $  -0.03928 $ & $ r$ &  HS/G755.4\\
$ 56153.22123 $ & $  14.49874 $ & $   0.02222 $ & $  -0.02044 $ & $ r$ &  HS/G755.4\\
$ 56183.58560 $ & $  14.53265 $ & $   0.02082 $ & $   0.01347 $ & $ r$ &  HS/G755.4\\
$ 56210.15433 $ & $  14.52812 $ & $   0.02180 $ & $   0.00894 $ & $ r$ &  HS/G755.4\\
$ 55826.80684 $ & $  14.58578 $ & $   0.02487 $ & $   0.06660 $ & $ r$ &  HS/G755.4\\
$ 56217.74600 $ & $  14.46090 $ & $   0.04820 $ & $  -0.05828 $ & $ r$ &  HS/G755.4\\
$ 56160.81366 $ & $  14.47893 $ & $   0.03048 $ & $  -0.04025 $ & $ r$ &  HS/G755.4\\
$ 56145.63167 $ & $  14.53518 $ & $   0.02706 $ & $   0.01600 $ & $ r$ &  HS/G755.4\\
$ 56213.95131 $ & $  14.52301 $ & $   0.02148 $ & $   0.00383 $ & $ r$ &  HS/G755.4\\
$ 56221.54236 $ & $  14.55228 $ & $   0.03065 $ & $   0.03310 $ & $ r$ &  HS/G755.4\\
$ 55872.35468 $ & $  14.49176 $ & $   0.03234 $ & $  -0.02742 $ & $ r$ &  HS/G755.4\\
$ 56194.97403 $ & $  14.54719 $ & $   0.02910 $ & $   0.02801 $ & $ r$ &  HS/G755.4\\
$ 56164.61008 $ & $  14.56387 $ & $   0.02347 $ & $   0.04469 $ & $ r$ &  HS/G755.4\\
$ 56179.79235 $ & $  14.56178 $ & $   0.02931 $ & $   0.04260 $ & $ r$ &  HS/G755.4\\
$ 56202.56552 $ & $  14.45729 $ & $   0.04939 $ & $  -0.06189 $ & $ r$ &  HS/G755.4\\
$ 56198.77037 $ & $  14.56030 $ & $   0.04471 $ & $   0.04112 $ & $ r$ &  HS/G755.4\\
$ 55898.92420 $ & $  14.57036 $ & $   0.03645 $ & $   0.05118 $ & $ r$ &  HS/G755.4\\
$ 55819.21846 $ & $  14.57358 $ & $   0.04647 $ & $   0.05440 $ & $ r$ &  HS/G755.4\\
$ 56172.20222 $ & $  14.49592 $ & $   0.03503 $ & $  -0.02326 $ & $ r$ &  HS/G755.4\\
$ 56153.22465 $ & $  14.54499 $ & $   0.02417 $ & $   0.02581 $ & $ r$ &  HS/G755.4\\
$ 56126.65609 $ & $  14.51729 $ & $   0.02344 $ & $  -0.00189 $ & $ r$ &  HS/G755.4\\
$ 56210.15775 $ & $  14.54245 $ & $   0.02313 $ & $   0.02327 $ & $ r$ &  HS/G755.4\\
$ 55826.81068 $ & $  14.51803 $ & $   0.02484 $ & $  -0.00115 $ & $ r$ &  HS/G755.4\\
$ 56213.95464 $ & $  14.56518 $ & $   0.02100 $ & $   0.04600 $ & $ r$ &  HS/G755.4\\
$ 55872.35810 $ & $  14.49216 $ & $   0.03191 $ & $  -0.02702 $ & $ r$ &  HS/G755.4\\
$ 56164.61366 $ & $  14.52529 $ & $   0.02471 $ & $   0.00611 $ & $ r$ &  HS/G755.4\\
$ 56179.79577 $ & $  14.47111 $ & $   0.02966 $ & $  -0.04807 $ & $ r$ &  HS/G755.4\\
$ 56145.63625 $ & $  14.54376 $ & $   0.02771 $ & $   0.02458 $ & $ r$ &  HS/G755.4\\
$ 55898.92743 $ & $  14.50089 $ & $   0.03002 $ & $  -0.01829 $ & $ r$ &  HS/G755.4\\
$ 56160.81860 $ & $  14.62563 $ & $   0.04384 $ & $   0.10645 $ & $ r$ &  HS/G755.4\\
$ 56198.77400 $ & $  14.57223 $ & $   0.04086 $ & $   0.05305 $ & $ r$ &  HS/G755.4\\
$ 56221.54716 $ & $  14.51024 $ & $   0.02927 $ & $  -0.00894 $ & $ r$ &  HS/G755.4\\
$ 56172.20563 $ & $  14.53810 $ & $   0.03612 $ & $   0.01892 $ & $ r$ &  HS/G755.4\\
$ 56126.65943 $ & $  14.50228 $ & $   0.01961 $ & $  -0.01690 $ & $ r$ &  HS/G755.4\\
$ 56202.56986 $ & $  14.53759 $ & $   0.05746 $ & $   0.01841 $ & $ r$ &  HS/G755.4\\
$ 56194.97886 $ & $  14.54266 $ & $   0.02899 $ & $   0.02348 $ & $ r$ &  HS/G755.4\\
$ 55819.22230 $ & $  14.52073 $ & $   0.03964 $ & $   0.00155 $ & $ r$ &  HS/G755.4\\
$ 56153.22955 $ & $  14.54048 $ & $   0.02884 $ & $   0.02130 $ & $ r$ &  HS/G755.4\\
$ 56210.16258 $ & $  14.47338 $ & $   0.02284 $ & $  -0.04580 $ & $ r$ &  HS/G755.4\\
$ 55872.36147 $ & $  14.62011 $ & $   0.03473 $ & $   0.10093 $ & $ r$ &  HS/G755.4\\
$ 55826.81548 $ & $  14.58438 $ & $   0.02681 $ & $   0.06520 $ & $ r$ &  HS/G755.4\\
$ 56164.61701 $ & $  14.54259 $ & $   0.02567 $ & $   0.02341 $ & $ r$ &  HS/G755.4\\
$ 56145.63958 $ & $  14.50548 $ & $   0.02803 $ & $  -0.01370 $ & $ r$ &  HS/G755.4\\
$ 56160.82198 $ & $  14.63774 $ & $   0.04332 $ & $   0.11856 $ & $ r$ &  HS/G755.4\\
$ 55898.93109 $ & $  14.52232 $ & $   0.03260 $ & $   0.00314 $ & $ r$ &  HS/G755.4\\
$ 56221.55044 $ & $  14.51932 $ & $   0.02915 $ & $   0.00014 $ & $ r$ &  HS/G755.4\\
$ 56213.95950 $ & $  14.50691 $ & $   0.02155 $ & $  -0.01227 $ & $ r$ &  HS/G755.4\\
$ 56202.57309 $ & $  14.61084 $ & $   0.05267 $ & $   0.09166 $ & $ r$ &  HS/G755.4\\
$ 56194.98221 $ & $  14.52177 $ & $   0.02774 $ & $   0.00259 $ & $ r$ &  HS/G755.4\\
$ 55819.22575 $ & $  14.57629 $ & $   0.04159 $ & $   0.05711 $ & $ r$ &  HS/G755.4\\
$ 56126.66311 $ & $  14.51802 $ & $   0.01902 $ & $  -0.00116 $ & $ r$ &  HS/G755.4\\
$ 56179.80065 $ & $  14.57145 $ & $   0.02832 $ & $   0.05227 $ & $ r$ &  HS/G755.4\\
$ 55807.83961 $ & $  14.51728 $ & $   0.02383 $ & $  -0.00190 $ & $ r$ &  HS/G755.4\\
$ 56198.77865 $ & $  14.41820 $ & $   0.03771 $ & $  -0.10098 $ & $ r$ &  HS/G755.4\\
$ 56172.21042 $ & $  14.50959 $ & $   0.03429 $ & $  -0.00959 $ & $ r$ &  HS/G755.4\\
$ 56210.16591 $ & $  14.48240 $ & $   0.02153 $ & $  -0.03678 $ & $ r$ &  HS/G755.4\\
$ 56153.23336 $ & $  14.48574 $ & $   0.02372 $ & $  -0.03344 $ & $ r$ &  HS/G755.4\\
$ 55826.81889 $ & $  14.53335 $ & $   0.02542 $ & $   0.01417 $ & $ r$ &  HS/G755.4\\
$ 56145.64292 $ & $  14.48221 $ & $   0.02727 $ & $  -0.03697 $ & $ r$ &  HS/G755.4\\
$ 56217.75801 $ & $  14.53377 $ & $   0.05087 $ & $   0.01459 $ & $ r$ &  HS/G755.4\\
$ 56160.82526 $ & $  14.50718 $ & $   0.04288 $ & $  -0.01200 $ & $ r$ &  HS/G755.4\\
$ 56221.55378 $ & $  14.48747 $ & $   0.02663 $ & $  -0.03171 $ & $ r$ &  HS/G755.4\\
$ 56213.96286 $ & $  14.48226 $ & $   0.02031 $ & $  -0.03692 $ & $ r$ &  HS/G755.4\\
$ 56202.57632 $ & $  14.56540 $ & $   0.04430 $ & $   0.04622 $ & $ r$ &  HS/G755.4\\
$ 56194.98561 $ & $  14.59232 $ & $   0.02715 $ & $   0.07314 $ & $ r$ &  HS/G755.4\\
$ 55872.36631 $ & $  14.54022 $ & $   0.03483 $ & $   0.02104 $ & $ r$ &  HS/G755.4\\
$ 56164.62160 $ & $  14.53278 $ & $   0.02463 $ & $   0.01360 $ & $ r$ &  HS/G755.4\\
$ 55819.22919 $ & $  14.52921 $ & $   0.04419 $ & $   0.01003 $ & $ r$ &  HS/G755.4\\
$ 56179.80402 $ & $  14.57040 $ & $   0.02822 $ & $   0.05122 $ & $ r$ &  HS/G755.4\\
$ 56172.21388 $ & $  14.53926 $ & $   0.03302 $ & $   0.02008 $ & $ r$ &  HS/G755.4\\
$ 56210.16955 $ & $  14.53679 $ & $   0.02206 $ & $   0.01761 $ & $ r$ &  HS/G755.4\\
$ 56153.23678 $ & $  14.51545 $ & $   0.02359 $ & $  -0.00373 $ & $ r$ &  HS/G755.4\\
$ 55807.84539 $ & $  14.54145 $ & $   0.02493 $ & $   0.02227 $ & $ r$ &  HS/G755.4\\
$ 56213.96624 $ & $  14.48461 $ & $   0.02105 $ & $  -0.03457 $ & $ r$ &  HS/G755.4\\
$ 56164.62488 $ & $  14.52172 $ & $   0.02487 $ & $   0.00254 $ & $ r$ &  HS/G755.4\\
$ 55872.37010 $ & $  14.48023 $ & $   0.03134 $ & $  -0.03895 $ & $ r$ &  HS/G755.4\\
$ 56217.76271 $ & $  14.61369 $ & $   0.03437 $ & $   0.09451 $ & $ r$ &  HS/G755.4\\
$ 56202.58072 $ & $  14.51231 $ & $   0.04327 $ & $  -0.00687 $ & $ r$ &  HS/G755.4\\
$ 56145.64792 $ & $  14.49458 $ & $   0.02573 $ & $  -0.02460 $ & $ r$ &  HS/G755.4\\
$ 56198.78523 $ & $  14.52670 $ & $   0.04288 $ & $   0.00752 $ & $ r$ &  HS/G755.4\\
$ 55792.66459 $ & $  14.50205 $ & $   0.02752 $ & $  -0.01713 $ & $ r$ &  HS/G755.4\\
$ 56179.80783 $ & $  14.49699 $ & $   0.02876 $ & $  -0.02219 $ & $ r$ &  HS/G755.4\\
$ 56160.83036 $ & $  14.60899 $ & $   0.04511 $ & $   0.08981 $ & $ r$ &  HS/G755.4\\
$ 56221.55872 $ & $  14.51506 $ & $   0.02897 $ & $  -0.00412 $ & $ r$ &  HS/G755.4\\
$ 56194.99037 $ & $  14.48585 $ & $   0.02750 $ & $  -0.03333 $ & $ r$ &  HS/G755.4\\
$ 56172.21768 $ & $  14.52929 $ & $   0.03918 $ & $   0.01011 $ & $ r$ &  HS/G755.4\\
$ 56126.67155 $ & $  14.55652 $ & $   0.02054 $ & $   0.03734 $ & $ r$ &  HS/G755.4\\
$ 56153.24153 $ & $  14.47897 $ & $   0.02381 $ & $  -0.04021 $ & $ r$ &  HS/G755.4\\
$ 55807.84910 $ & $  14.54103 $ & $   0.02305 $ & $   0.02185 $ & $ r$ &  HS/G755.4\\
$ 56210.17446 $ & $  14.45413 $ & $   0.02315 $ & $  -0.06505 $ & $ r$ &  HS/G755.4\\
$ 56168.42406 $ & $  14.64082 $ & $   0.07690 $ & $   0.12164 $ & $ r$ &  HS/G755.4\\
$ 56164.62860 $ & $  14.53234 $ & $   0.02451 $ & $   0.01316 $ & $ r$ &  HS/G755.4\\
$ 55872.37348 $ & $  14.60469 $ & $   0.03699 $ & $   0.08551 $ & $ r$ &  HS/G755.4\\
$ 56217.76600 $ & $  14.46687 $ & $   0.03081 $ & $  -0.05231 $ & $ r$ &  HS/G755.4\\
$ 56202.58400 $ & $  14.53184 $ & $   0.03964 $ & $   0.01266 $ & $ r$ &  HS/G755.4\\
$ 56145.65125 $ & $  14.48960 $ & $   0.02645 $ & $  -0.02958 $ & $ r$ &  HS/G755.4\\
$ 56160.83367 $ & $  14.39593 $ & $   0.06992 $ & $  -0.12325 $ & $ r$ &  HS/G755.4\\
$ 56221.56209 $ & $  14.51083 $ & $   0.02965 $ & $  -0.00835 $ & $ r$ &  HS/G755.4\\
$ 56213.97113 $ & $  14.51468 $ & $   0.02092 $ & $  -0.00450 $ & $ r$ &  HS/G755.4\\
$ 55792.66845 $ & $  14.47629 $ & $   0.02510 $ & $  -0.04289 $ & $ r$ &  HS/G755.4\\
$ 56194.99408 $ & $  14.54889 $ & $   0.02852 $ & $   0.02971 $ & $ r$ &  HS/G755.4\\
$ 56126.67496 $ & $  14.53966 $ & $   0.02319 $ & $   0.02048 $ & $ r$ &  HS/G755.4\\
$ 56198.79015 $ & $  14.40799 $ & $   0.03870 $ & $  -0.11119 $ & $ r$ &  HS/G755.4\\
$ 56179.81260 $ & $  14.53720 $ & $   0.02525 $ & $   0.01802 $ & $ r$ &  HS/G755.4\\
$ 56210.17771 $ & $  14.45658 $ & $   0.02160 $ & $  -0.06260 $ & $ r$ &  HS/G755.4\\
$ 56153.24498 $ & $  14.50174 $ & $   0.02195 $ & $  -0.01744 $ & $ r$ &  HS/G755.4\\
$ 56172.22269 $ & $  14.48672 $ & $   0.03405 $ & $  -0.03246 $ & $ r$ &  HS/G755.4\\
$ 55807.85283 $ & $  14.56978 $ & $   0.02408 $ & $   0.05060 $ & $ r$ &  HS/G755.4\\
$ 56145.65458 $ & $  14.52364 $ & $   0.02611 $ & $   0.00446 $ & $ r$ &  HS/G755.4\\
$ 56107.69954 $ & $  14.55629 $ & $   0.03802 $ & $   0.03711 $ & $ r$ &  HS/G755.4\\
$ 56141.85940 $ & $  14.48674 $ & $   0.04297 $ & $  -0.03244 $ & $ r$ &  HS/G755.4\\
$ 56168.42846 $ & $  14.49318 $ & $   0.07726 $ & $  -0.02600 $ & $ r$ &  HS/G755.4\\
$ 56221.56578 $ & $  14.52842 $ & $   0.03059 $ & $   0.00924 $ & $ r$ &  HS/G755.4\\
$ 55792.67188 $ & $  14.51587 $ & $   0.02740 $ & $  -0.00331 $ & $ r$ &  HS/G755.4\\
$ 56213.97482 $ & $  14.52662 $ & $   0.02046 $ & $   0.00744 $ & $ r$ &  HS/G755.4\\
$ 56164.63309 $ & $  14.52666 $ & $   0.02358 $ & $   0.00748 $ & $ r$ &  HS/G755.4\\
$ 55872.37812 $ & $  14.56613 $ & $   0.03197 $ & $   0.04695 $ & $ r$ &  HS/G755.4\\
$ 56194.99748 $ & $  14.53576 $ & $   0.02727 $ & $   0.01658 $ & $ r$ &  HS/G755.4\\
$ 56198.79338 $ & $  14.52149 $ & $   0.04352 $ & $   0.00231 $ & $ r$ &  HS/G755.4\\
$ 56179.81591 $ & $  14.53412 $ & $   0.02654 $ & $   0.01494 $ & $ r$ &  HS/G755.4\\
$ 56210.18103 $ & $  14.48805 $ & $   0.02272 $ & $  -0.03113 $ & $ r$ &  HS/G755.4\\
$ 56153.24841 $ & $  14.51778 $ & $   0.02257 $ & $  -0.00140 $ & $ r$ &  HS/G755.4\\
$ 56126.67978 $ & $  14.52624 $ & $   0.02296 $ & $   0.00706 $ & $ r$ &  HS/G755.4\\
$ 56172.22615 $ & $  14.52347 $ & $   0.03183 $ & $   0.00429 $ & $ r$ &  HS/G755.4\\
$ 56141.86271 $ & $  14.63728 $ & $   0.04969 $ & $   0.11810 $ & $ r$ &  HS/G755.4\\
$ 56107.70319 $ & $  14.46743 $ & $   0.05358 $ & $  -0.05175 $ & $ r$ &  HS/G755.4\\
$ 55781.28851 $ & $  14.58786 $ & $   0.02684 $ & $   0.06868 $ & $ r$ &  HS/G755.4\\
$ 56213.97820 $ & $  14.47088 $ & $   0.02008 $ & $  -0.04830 $ & $ r$ &  HS/G755.4\\
$ 56164.63642 $ & $  14.55656 $ & $   0.02499 $ & $   0.03738 $ & $ r$ &  HS/G755.4\\
$ 55872.38153 $ & $  14.57132 $ & $   0.03629 $ & $   0.05214 $ & $ r$ &  HS/G755.4\\
$ 56145.65909 $ & $  14.45303 $ & $   0.02538 $ & $  -0.06615 $ & $ r$ &  HS/G755.4\\
$ 56217.77417 $ & $  14.50539 $ & $   0.03819 $ & $  -0.01379 $ & $ r$ &  HS/G755.4\\
$ 56202.59210 $ & $  14.58175 $ & $   0.04570 $ & $   0.06257 $ & $ r$ &  HS/G755.4\\
$ 56179.81922 $ & $  14.48429 $ & $   0.02703 $ & $  -0.03489 $ & $ r$ &  HS/G755.4\\
$ 55807.85828 $ & $  14.57468 $ & $   0.02362 $ & $   0.05550 $ & $ r$ &  HS/G755.4\\
$ 56198.79703 $ & $  14.41292 $ & $   0.03591 $ & $  -0.10626 $ & $ r$ &  HS/G755.4\\
$ 56160.84189 $ & $  14.49974 $ & $   0.03757 $ & $  -0.01944 $ & $ r$ &  HS/G755.4\\
$ 56221.57071 $ & $  14.47834 $ & $   0.02595 $ & $  -0.04084 $ & $ r$ &  HS/G755.4\\
$ 55792.67682 $ & $  14.53158 $ & $   0.02685 $ & $   0.01240 $ & $ r$ &  HS/G755.4\\
$ 56195.00224 $ & $  14.50535 $ & $   0.02688 $ & $  -0.01383 $ & $ r$ &  HS/G755.4\\
$ 56126.68306 $ & $  14.53241 $ & $   0.02324 $ & $   0.01323 $ & $ r$ &  HS/G755.4\\
$ 56172.22962 $ & $  14.52869 $ & $   0.03937 $ & $   0.00951 $ & $ r$ &  HS/G755.4\\
$ 56141.86601 $ & $  14.53315 $ & $   0.04551 $ & $   0.01397 $ & $ r$ &  HS/G755.4\\
$ 56210.18548 $ & $  14.54633 $ & $   0.02360 $ & $   0.02715 $ & $ r$ &  HS/G755.4\\
$ 56168.43502 $ & $  14.47630 $ & $   0.06938 $ & $  -0.04288 $ & $ r$ &  HS/G755.4\\
$ 55781.29200 $ & $  14.64267 $ & $   0.02900 $ & $   0.12349 $ & $ r$ &  HS/G755.4\\
$ 56164.63978 $ & $  14.49638 $ & $   0.02544 $ & $  -0.02280 $ & $ r$ &  HS/G755.4\\
$ 56153.25339 $ & $  14.58305 $ & $   0.02120 $ & $   0.06387 $ & $ r$ &  HS/G755.4\\
$ 56145.66242 $ & $  14.57611 $ & $   0.03163 $ & $   0.05693 $ & $ r$ &  HS/G755.4\\
$ 55872.38494 $ & $  14.56280 $ & $   0.03400 $ & $   0.04362 $ & $ r$ &  HS/G755.4\\
$ 56202.59538 $ & $  14.47252 $ & $   0.04141 $ & $  -0.04666 $ & $ r$ &  HS/G755.4\\
$ 56217.77791 $ & $  14.52345 $ & $   0.03867 $ & $   0.00427 $ & $ r$ &  HS/G755.4\\
$ 56160.84531 $ & $  14.56807 $ & $   0.03828 $ & $   0.04889 $ & $ r$ &  HS/G755.4\\
$ 56221.57399 $ & $  14.56944 $ & $   0.02895 $ & $   0.05026 $ & $ r$ &  HS/G755.4\\
$ 56213.98300 $ & $  14.49905 $ & $   0.02179 $ & $  -0.02013 $ & $ r$ &  HS/G755.4\\
$ 55792.68019 $ & $  14.46695 $ & $   0.02676 $ & $  -0.05223 $ & $ r$ &  HS/G755.4\\
$ 56195.00557 $ & $  14.55900 $ & $   0.02789 $ & $   0.03982 $ & $ r$ &  HS/G755.4\\
$ 55807.86248 $ & $  14.51849 $ & $   0.02380 $ & $  -0.00069 $ & $ r$ &  HS/G755.4\\
$ 56179.82400 $ & $  14.50748 $ & $   0.02752 $ & $  -0.01170 $ & $ r$ &  HS/G755.4\\
$ 56198.80179 $ & $  14.43502 $ & $   0.04020 $ & $  -0.08416 $ & $ r$ &  HS/G755.4\\
$ 56126.68697 $ & $  14.54869 $ & $   0.02138 $ & $   0.02951 $ & $ r$ &  HS/G755.4\\
$ 56210.18875 $ & $  14.53754 $ & $   0.02425 $ & $   0.01836 $ & $ r$ &  HS/G755.4\\
$ 55781.29545 $ & $  14.48056 $ & $   0.02518 $ & $  -0.03862 $ & $ r$ &  HS/G755.4\\
$ 56145.66575 $ & $  14.54630 $ & $   0.02945 $ & $   0.02712 $ & $ r$ &  HS/G755.4\\
$ 56172.23444 $ & $  14.46913 $ & $   0.03954 $ & $  -0.05005 $ & $ r$ &  HS/G755.4\\
$ 56202.59866 $ & $  14.50603 $ & $   0.03882 $ & $  -0.01315 $ & $ r$ &  HS/G755.4\\
$ 56153.25719 $ & $  14.56301 $ & $   0.02412 $ & $   0.04383 $ & $ r$ &  HS/G755.4\\
$ 56168.43944 $ & $  14.49653 $ & $   0.06121 $ & $  -0.02265 $ & $ r$ &  HS/G755.4\\
$ 56141.87080 $ & $  14.43617 $ & $   0.04001 $ & $  -0.08301 $ & $ r$ &  HS/G755.4\\
$ 56160.84867 $ & $  14.54888 $ & $   0.02622 $ & $   0.02970 $ & $ r$ &  HS/G755.4\\
$ 56221.57727 $ & $  14.55336 $ & $   0.02791 $ & $   0.03418 $ & $ r$ &  HS/G755.4\\
$ 56164.64456 $ & $  14.51871 $ & $   0.02462 $ & $  -0.00047 $ & $ r$ &  HS/G755.4\\
$ 56213.98638 $ & $  14.50796 $ & $   0.02057 $ & $  -0.01122 $ & $ r$ &  HS/G755.4\\
$ 56195.00885 $ & $  14.47202 $ & $   0.02628 $ & $  -0.04716 $ & $ r$ &  HS/G755.4\\
$ 55792.68357 $ & $  14.56073 $ & $   0.02701 $ & $   0.04155 $ & $ r$ &  HS/G755.4\\
$ 55872.38963 $ & $  14.51536 $ & $   0.03193 $ & $  -0.00382 $ & $ r$ &  HS/G755.4\\
$ 56179.82732 $ & $  14.55273 $ & $   0.02785 $ & $   0.03355 $ & $ r$ &  HS/G755.4\\
$ 55807.86627 $ & $  14.56574 $ & $   0.02466 $ & $   0.04656 $ & $ r$ &  HS/G755.4\\
$ 56198.80507 $ & $  14.47918 $ & $   0.03757 $ & $  -0.04000 $ & $ r$ &  HS/G755.4\\
$ 56210.19232 $ & $  14.50525 $ & $   0.02372 $ & $  -0.01393 $ & $ r$ &  HS/G755.4\\
$ 56172.23795 $ & $  14.47628 $ & $   0.03635 $ & $  -0.04290 $ & $ r$ &  HS/G755.4\\
$ 55781.29929 $ & $  14.51761 $ & $   0.02487 $ & $  -0.00157 $ & $ r$ &  HS/G755.4\\
$ 56153.26060 $ & $  14.49397 $ & $   0.04744 $ & $  -0.02521 $ & $ r$ &  HS/G755.4\\
$ 56141.87417 $ & $  14.59575 $ & $   0.04546 $ & $   0.07657 $ & $ r$ &  HS/G755.4\\
$ 56168.44310 $ & $  14.45186 $ & $   0.06775 $ & $  -0.06732 $ & $ r$ &  HS/G755.4\\
$ 55815.45985 $ & $  14.48820 $ & $   0.06764 $ & $  -0.03098 $ & $ r$ &  HS/G755.4\\
$ 56164.64794 $ & $  14.56189 $ & $   0.02470 $ & $   0.04271 $ & $ r$ &  HS/G755.4\\
$ 56213.98974 $ & $  14.50247 $ & $   0.02044 $ & $  -0.01671 $ & $ r$ &  HS/G755.4\\
$ 56145.67063 $ & $  14.52856 $ & $   0.02794 $ & $   0.00938 $ & $ r$ &  HS/G755.4\\
$ 56202.60346 $ & $  14.59526 $ & $   0.04707 $ & $   0.07608 $ & $ r$ &  HS/G755.4\\
$ 56217.78562 $ & $  14.51902 $ & $   0.03585 $ & $  -0.00016 $ & $ r$ &  HS/G755.4\\
$ 56198.80838 $ & $  14.44536 $ & $   0.04080 $ & $  -0.07382 $ & $ r$ &  HS/G755.4\\
$ 55872.39374 $ & $  14.58145 $ & $   0.02989 $ & $   0.06227 $ & $ r$ &  HS/G755.4\\
$ 56160.85349 $ & $  14.45549 $ & $   0.02908 $ & $  -0.06369 $ & $ r$ &  HS/G755.4\\
$ 56179.83127 $ & $  14.54179 $ & $   0.02917 $ & $   0.02261 $ & $ r$ &  HS/G755.4\\
$ 56195.01359 $ & $  14.57467 $ & $   0.02594 $ & $   0.05549 $ & $ r$ &  HS/G755.4\\
$ 56221.58230 $ & $  14.52355 $ & $   0.02723 $ & $   0.00437 $ & $ r$ &  HS/G755.4\\
$ 56157.05848 $ & $  14.50202 $ & $   0.02194 $ & $  -0.01716 $ & $ r$ &  HS/G755.4\\
$ 55792.68873 $ & $  14.48816 $ & $   0.03562 $ & $  -0.03102 $ & $ r$ &  HS/G755.4\\
$ 55781.30267 $ & $  14.47079 $ & $   0.02355 $ & $  -0.04839 $ & $ r$ &  HS/G755.4\\
$ 56210.19693 $ & $  14.56415 $ & $   0.02479 $ & $   0.04497 $ & $ r$ &  HS/G755.4\\
$ 56172.24173 $ & $  14.46863 $ & $   0.03532 $ & $  -0.05055 $ & $ r$ &  HS/G755.4\\
$ 56168.44641 $ & $  14.42674 $ & $   0.06218 $ & $  -0.09244 $ & $ r$ &  HS/G755.4\\
$ 55807.87195 $ & $  14.51867 $ & $   0.02398 $ & $  -0.00051 $ & $ r$ &  HS/G755.4\\
$ 56141.87787 $ & $  14.55724 $ & $   0.05104 $ & $   0.03806 $ & $ r$ &  HS/G755.4\\
$ 56145.67395 $ & $  14.49383 $ & $   0.02557 $ & $  -0.02535 $ & $ r$ &  HS/G755.4\\
$ 56164.65164 $ & $  14.53670 $ & $   0.02568 $ & $   0.01752 $ & $ r$ &  HS/G755.4\\
$ 56217.78897 $ & $  14.46491 $ & $   0.03101 $ & $  -0.05427 $ & $ r$ &  HS/G755.4\\
$ 56202.60690 $ & $  14.49488 $ & $   0.04098 $ & $  -0.02430 $ & $ r$ &  HS/G755.4\\
$ 56153.26534 $ & $  14.56785 $ & $   0.02880 $ & $   0.04867 $ & $ r$ &  HS/G755.4\\
$ 56160.85679 $ & $  14.52663 $ & $   0.02990 $ & $   0.00745 $ & $ r$ &  HS/G755.4\\
$ 55792.69132 $ & $  14.60072 $ & $   0.08370 $ & $   0.08154 $ & $ r$ &  HS/G755.4\\
$ 55872.39733 $ & $  14.51648 $ & $   0.03439 $ & $  -0.00270 $ & $ r$ &  HS/G755.4\\
$ 56157.06176 $ & $  14.50372 $ & $   0.02128 $ & $  -0.01546 $ & $ r$ &  HS/G755.4\\
$ 56221.58563 $ & $  14.51564 $ & $   0.02788 $ & $  -0.00354 $ & $ r$ &  HS/G755.4\\
$ 56213.99461 $ & $  14.50933 $ & $   0.02100 $ & $  -0.00985 $ & $ r$ &  HS/G755.4\\
$ 55815.46505 $ & $  14.49596 $ & $   0.06820 $ & $  -0.02322 $ & $ r$ &  HS/G755.4\\
$ 56195.01738 $ & $  14.52432 $ & $   0.02729 $ & $   0.00514 $ & $ r$ &  HS/G755.4\\
$ 56198.81322 $ & $  14.46291 $ & $   0.04086 $ & $  -0.05627 $ & $ r$ &  HS/G755.4\\
$ 55781.30611 $ & $  14.49656 $ & $   0.02335 $ & $  -0.02262 $ & $ r$ &  HS/G755.4\\
$ 56179.83605 $ & $  14.52084 $ & $   0.02715 $ & $   0.00166 $ & $ r$ &  HS/G755.4\\
$ 56210.20023 $ & $  14.48467 $ & $   0.02172 $ & $  -0.03451 $ & $ r$ &  HS/G755.4\\
$ 56145.67728 $ & $  14.55917 $ & $   0.03062 $ & $   0.03999 $ & $ r$ &  HS/G755.4\\
$ 56217.79224 $ & $  14.61143 $ & $   0.06378 $ & $   0.09225 $ & $ r$ &  HS/G755.4\\
$ 56168.45075 $ & $  14.42990 $ & $   0.06447 $ & $  -0.08928 $ & $ r$ &  HS/G755.4\\
$ 56202.61051 $ & $  14.49978 $ & $   0.04271 $ & $  -0.01940 $ & $ r$ &  HS/G755.4\\
$ 56153.26876 $ & $  14.48286 $ & $   0.02820 $ & $  -0.03632 $ & $ r$ &  HS/G755.4\\
$ 56172.24661 $ & $  14.53229 $ & $   0.03557 $ & $   0.01311 $ & $ r$ &  HS/G755.4\\
$ 56141.88262 $ & $  14.55051 $ & $   0.04720 $ & $   0.03133 $ & $ r$ &  HS/G755.4\\
$ 56160.86051 $ & $  14.52547 $ & $   0.03028 $ & $   0.00629 $ & $ r$ &  HS/G755.4\\
$ 56157.06504 $ & $  14.47430 $ & $   0.02243 $ & $  -0.04488 $ & $ r$ &  HS/G755.4\\
$ 56164.65631 $ & $  14.50422 $ & $   0.02537 $ & $  -0.01496 $ & $ r$ &  HS/G755.4\\
$ 55815.46848 $ & $  14.57893 $ & $   0.07484 $ & $   0.05975 $ & $ r$ &  HS/G755.4\\
$ 56195.02070 $ & $  14.53985 $ & $   0.02673 $ & $   0.02067 $ & $ r$ &  HS/G755.4\\
$ 56213.99832 $ & $  14.51370 $ & $   0.02228 $ & $  -0.00548 $ & $ r$ &  HS/G755.4\\
$ 56198.81650 $ & $  14.62816 $ & $   0.04552 $ & $   0.10898 $ & $ r$ &  HS/G755.4\\
$ 55872.40195 $ & $  14.52071 $ & $   0.03645 $ & $   0.00153 $ & $ r$ &  HS/G755.4\\
$ 55781.30955 $ & $  14.51383 $ & $   0.02525 $ & $  -0.00535 $ & $ r$ &  HS/G755.4\\
$ 56210.20354 $ & $  14.54729 $ & $   0.02317 $ & $   0.02811 $ & $ r$ &  HS/G755.4\\
$ 56179.83942 $ & $  14.51224 $ & $   0.02618 $ & $  -0.00694 $ & $ r$ &  HS/G755.4\\
$ 56168.45401 $ & $  14.45866 $ & $   0.06136 $ & $  -0.06052 $ & $ r$ &  HS/G755.4\\
$ 56153.27219 $ & $  14.50523 $ & $   0.02675 $ & $  -0.01395 $ & $ r$ &  HS/G755.4\\
$ 56172.25003 $ & $  14.51771 $ & $   0.03496 $ & $  -0.00147 $ & $ r$ &  HS/G755.4\\
$ 56141.88594 $ & $  14.57983 $ & $   0.04892 $ & $   0.06065 $ & $ r$ &  HS/G755.4\\
$ 55898.97281 $ & $  14.37501 $ & $   0.05603 $ & $  -0.14417 $ & $ r$ &  HS/G755.4\\
$ 56145.68182 $ & $  14.54562 $ & $   0.02620 $ & $   0.02644 $ & $ r$ &  HS/G755.4\\
$ 56217.79693 $ & $  14.50169 $ & $   0.03604 $ & $  -0.01749 $ & $ r$ &  HS/G755.4\\
$ 56164.65963 $ & $  14.51956 $ & $   0.02579 $ & $   0.00038 $ & $ r$ &  HS/G755.4\\
$ 56202.61493 $ & $  14.57607 $ & $   0.04712 $ & $   0.05689 $ & $ r$ &  HS/G755.4\\
$ 55815.47191 $ & $  14.64462 $ & $   0.07578 $ & $   0.12544 $ & $ r$ &  HS/G755.4\\
$ 56214.00171 $ & $  14.51671 $ & $   0.02178 $ & $  -0.00247 $ & $ r$ &  HS/G755.4\\
$ 56198.82015 $ & $  14.48478 $ & $   0.03541 $ & $  -0.03440 $ & $ r$ &  HS/G755.4\\
$ 55872.40538 $ & $  14.51343 $ & $   0.03320 $ & $  -0.00575 $ & $ r$ &  HS/G755.4\\
$ 55781.31299 $ & $  14.54324 $ & $   0.02461 $ & $   0.02406 $ & $ r$ &  HS/G755.4\\
$ 56157.06964 $ & $  14.53075 $ & $   0.02237 $ & $   0.01157 $ & $ r$ &  HS/G755.4\\
$ 56179.84279 $ & $  14.47356 $ & $   0.02908 $ & $  -0.04562 $ & $ r$ &  HS/G755.4\\
$ 56160.86541 $ & $  14.49177 $ & $   0.03572 $ & $  -0.02741 $ & $ r$ &  HS/G755.4\\
$ 56195.02533 $ & $  14.53832 $ & $   0.02715 $ & $   0.01914 $ & $ r$ &  HS/G755.4\\
$ 56168.45729 $ & $  14.52023 $ & $   0.06752 $ & $   0.00105 $ & $ r$ &  HS/G755.4\\
$ 56221.59462 $ & $  14.51899 $ & $   0.02723 $ & $  -0.00019 $ & $ r$ &  HS/G755.4\\
$ 56210.20809 $ & $  14.53826 $ & $   0.02531 $ & $   0.01908 $ & $ r$ &  HS/G755.4\\
$ 56172.25349 $ & $  14.53898 $ & $   0.03992 $ & $   0.01980 $ & $ r$ &  HS/G755.4\\
$ 56141.88932 $ & $  14.54781 $ & $   0.04314 $ & $   0.02863 $ & $ r$ &  HS/G755.4\\
$ 56145.68508 $ & $  14.59006 $ & $   0.03049 $ & $   0.07088 $ & $ r$ &  HS/G755.4\\
$ 55898.97618 $ & $  14.53350 $ & $   0.05482 $ & $   0.01432 $ & $ r$ &  HS/G755.4\\
$ 56202.61819 $ & $  14.49146 $ & $   0.04526 $ & $  -0.02772 $ & $ r$ &  HS/G755.4\\
$ 56164.66303 $ & $  14.56976 $ & $   0.02755 $ & $   0.05058 $ & $ r$ &  HS/G755.4\\
$ 56217.80064 $ & $  14.47853 $ & $   0.04972 $ & $  -0.04065 $ & $ r$ &  HS/G755.4\\
$ 56153.27702 $ & $  14.50469 $ & $   0.02600 $ & $  -0.01449 $ & $ r$ &  HS/G755.4\\
$ 55872.40880 $ & $  14.47086 $ & $   0.02933 $ & $  -0.04832 $ & $ r$ &  HS/G755.4\\
$ 56160.86874 $ & $  14.47025 $ & $   0.06493 $ & $  -0.04893 $ & $ r$ &  HS/G755.4\\
$ 56157.07336 $ & $  14.50816 $ & $   0.02255 $ & $  -0.01102 $ & $ r$ &  HS/G755.4\\
$ 56195.02860 $ & $  14.46559 $ & $   0.02433 $ & $  -0.05359 $ & $ r$ &  HS/G755.4\\
$ 55815.47645 $ & $  14.64832 $ & $   0.07113 $ & $   0.12914 $ & $ r$ &  HS/G755.4\\
$ 55781.31680 $ & $  14.48154 $ & $   0.02397 $ & $  -0.03764 $ & $ r$ &  HS/G755.4\\
$ 56214.00648 $ & $  14.50308 $ & $   0.02206 $ & $  -0.01610 $ & $ r$ &  HS/G755.4\\
$ 56221.59794 $ & $  14.49445 $ & $   0.02644 $ & $  -0.02473 $ & $ r$ &  HS/G755.4\\
$ 56198.82519 $ & $  14.57365 $ & $   0.04365 $ & $   0.05447 $ & $ r$ &  HS/G755.4\\
$ 56179.84803 $ & $  14.49295 $ & $   0.02747 $ & $  -0.02623 $ & $ r$ &  HS/G755.4\\
$ 55898.97947 $ & $  14.63015 $ & $   0.04099 $ & $   0.11097 $ & $ r$ &  HS/G755.4\\
$ 56145.68840 $ & $  14.57948 $ & $   0.03118 $ & $   0.06030 $ & $ r$ &  HS/G755.4\\
$ 56168.46160 $ & $  14.53668 $ & $   0.06156 $ & $   0.01750 $ & $ r$ &  HS/G755.4\\
$ 56202.62144 $ & $  14.47062 $ & $   0.04085 $ & $  -0.04856 $ & $ r$ &  HS/G755.4\\
$ 56217.80399 $ & $  14.58837 $ & $   0.04231 $ & $   0.06919 $ & $ r$ &  HS/G755.4\\
$ 56141.89387 $ & $  14.62619 $ & $   0.04770 $ & $   0.10701 $ & $ r$ &  HS/G755.4\\
$ 56172.25826 $ & $  14.42765 $ & $   0.03461 $ & $  -0.09153 $ & $ r$ &  HS/G755.4\\
$ 56153.28082 $ & $  14.49803 $ & $   0.02391 $ & $  -0.02115 $ & $ r$ &  HS/G755.4\\
$ 56160.87209 $ & $  14.60477 $ & $   0.06379 $ & $   0.08559 $ & $ r$ &  HS/G755.4\\
$ 56164.66764 $ & $  14.47943 $ & $   0.02563 $ & $  -0.03975 $ & $ r$ &  HS/G755.4\\
$ 56195.03193 $ & $  14.51726 $ & $   0.02511 $ & $  -0.00192 $ & $ r$ &  HS/G755.4\\
$ 56157.07676 $ & $  14.54432 $ & $   0.02287 $ & $   0.02514 $ & $ r$ &  HS/G755.4\\
$ 55815.47983 $ & $  14.50010 $ & $   0.07011 $ & $  -0.01908 $ & $ r$ &  HS/G755.4\\
$ 55781.32022 $ & $  14.52169 $ & $   0.02382 $ & $   0.00251 $ & $ r$ &  HS/G755.4\\
$ 56214.00984 $ & $  14.47796 $ & $   0.02013 $ & $  -0.04122 $ & $ r$ &  HS/G755.4\\
$ 55925.55040 $ & $  14.47676 $ & $   0.02307 $ & $  -0.04242 $ & $ r$ &  HS/G755.4\\
$ 56221.60123 $ & $  14.43948 $ & $   0.02932 $ & $  -0.07970 $ & $ r$ &  HS/G755.4\\
$ 55872.41339 $ & $  14.54634 $ & $   0.03147 $ & $   0.02716 $ & $ r$ &  HS/G755.4\\
$ 56198.82847 $ & $  14.62173 $ & $   0.05225 $ & $   0.10255 $ & $ r$ &  HS/G755.4\\
$ 55898.98275 $ & $  14.54167 $ & $   0.03273 $ & $   0.02249 $ & $ r$ &  HS/G755.4\\
$ 56179.85140 $ & $  14.57335 $ & $   0.02891 $ & $   0.05417 $ & $ r$ &  HS/G755.4\\
$ 56168.46525 $ & $  14.42994 $ & $   0.05808 $ & $  -0.08924 $ & $ r$ &  HS/G755.4\\
$ 56141.89718 $ & $  14.60342 $ & $   0.05375 $ & $   0.08424 $ & $ r$ &  HS/G755.4\\
$ 56202.62583 $ & $  14.50075 $ & $   0.04080 $ & $  -0.01843 $ & $ r$ &  HS/G755.4\\
$ 56172.26169 $ & $  14.51073 $ & $   0.03572 $ & $  -0.00845 $ & $ r$ &  HS/G755.4\\
$ 56153.28423 $ & $  14.56506 $ & $   0.02534 $ & $   0.04588 $ & $ r$ &  HS/G755.4\\
$ 56145.69324 $ & $  14.54592 $ & $   0.03260 $ & $   0.02674 $ & $ r$ &  HS/G755.4\\
$ 56164.67091 $ & $  14.53357 $ & $   0.02532 $ & $   0.01439 $ & $ r$ &  HS/G755.4\\
$ 55781.32366 $ & $  14.55210 $ & $   0.02545 $ & $   0.03292 $ & $ r$ &  HS/G755.4\\
$ 56214.01322 $ & $  14.48639 $ & $   0.02112 $ & $  -0.03279 $ & $ r$ &  HS/G755.4\\
$ 56217.80883 $ & $  14.49461 $ & $   0.04018 $ & $  -0.02457 $ & $ r$ &  HS/G755.4\\
$ 55815.48365 $ & $  14.65066 $ & $   0.07246 $ & $   0.13148 $ & $ r$ &  HS/G755.4\\
$ 56206.42269 $ & $  14.52641 $ & $   0.02856 $ & $   0.00723 $ & $ r$ &  HS/G755.4\\
$ 56198.83174 $ & $  14.60706 $ & $   0.04556 $ & $   0.08788 $ & $ r$ &  HS/G755.4\\
$ 56195.03654 $ & $  14.53381 $ & $   0.02677 $ & $   0.01463 $ & $ r$ &  HS/G755.4\\
$ 55872.41720 $ & $  14.57333 $ & $   0.03666 $ & $   0.05415 $ & $ r$ &  HS/G755.4\\
$ 56160.87698 $ & $  14.48892 $ & $   0.02852 $ & $  -0.03026 $ & $ r$ &  HS/G755.4\\
$ 56157.08147 $ & $  14.50335 $ & $   0.02204 $ & $  -0.01583 $ & $ r$ &  HS/G755.4\\
$ 55898.98603 $ & $  14.50511 $ & $   0.02640 $ & $  -0.01407 $ & $ r$ &  HS/G755.4\\
$ 56168.46850 $ & $  14.36692 $ & $   0.05909 $ & $  -0.15226 $ & $ r$ &  HS/G755.4\\
$ 56179.85515 $ & $  14.59439 $ & $   0.02956 $ & $   0.07521 $ & $ r$ &  HS/G755.4\\
$ 56221.60612 $ & $  14.50193 $ & $   0.02539 $ & $  -0.01725 $ & $ r$ &  HS/G755.4\\
$ 56202.62911 $ & $  14.41168 $ & $   0.03782 $ & $  -0.10750 $ & $ r$ &  HS/G755.4\\
$ 56141.90098 $ & $  14.64214 $ & $   0.04956 $ & $   0.12296 $ & $ r$ &  HS/G755.4\\
$ 56145.69652 $ & $  14.56889 $ & $   0.04411 $ & $   0.04971 $ & $ r$ &  HS/G755.4\\
$ 56172.26551 $ & $  14.49014 $ & $   0.03881 $ & $  -0.02904 $ & $ r$ &  HS/G755.4\\
$ 56164.67460 $ & $  14.48246 $ & $   0.02588 $ & $  -0.03672 $ & $ r$ &  HS/G755.4\\
$ 56217.81217 $ & $  14.50264 $ & $   0.03318 $ & $  -0.01654 $ & $ r$ &  HS/G755.4\\
$ 56206.42618 $ & $  14.46193 $ & $   0.02966 $ & $  -0.05725 $ & $ r$ &  HS/G755.4\\
$ 56153.28900 $ & $  14.53548 $ & $   0.02358 $ & $   0.01630 $ & $ r$ &  HS/G755.4\\
$ 55872.42062 $ & $  14.49288 $ & $   0.03077 $ & $  -0.02630 $ & $ r$ &  HS/G755.4\\
$ 56157.08486 $ & $  14.52300 $ & $   0.02175 $ & $   0.00382 $ & $ r$ &  HS/G755.4\\
$ 56160.88040 $ & $  14.55364 $ & $   0.02844 $ & $   0.03446 $ & $ r$ &  HS/G755.4\\
$ 56195.04023 $ & $  14.49137 $ & $   0.02424 $ & $  -0.02781 $ & $ r$ &  HS/G755.4\\
$ 55898.98967 $ & $  14.44690 $ & $   0.03017 $ & $  -0.07228 $ & $ r$ &  HS/G755.4\\
$ 56214.01804 $ & $  14.51109 $ & $   0.02254 $ & $  -0.00809 $ & $ r$ &  HS/G755.4\\
$ 56221.60941 $ & $  14.50095 $ & $   0.02689 $ & $  -0.01823 $ & $ r$ &  HS/G755.4\\
$ 56103.94841 $ & $  14.50326 $ & $   0.03526 $ & $  -0.01592 $ & $ r$ &  HS/G755.4\\
$ 56198.83650 $ & $  14.57521 $ & $   0.04537 $ & $   0.05603 $ & $ r$ &  HS/G755.4\\
$ 56168.47291 $ & $  14.53044 $ & $   0.06351 $ & $   0.01126 $ & $ r$ &  HS/G755.4\\
$ 56145.69978 $ & $  14.45088 $ & $   0.05753 $ & $  -0.06830 $ & $ r$ &  HS/G755.4\\
$ 56202.63266 $ & $  14.54522 $ & $   0.04520 $ & $   0.02604 $ & $ r$ &  HS/G755.4\\
$ 56179.85980 $ & $  14.52941 $ & $   0.02871 $ & $   0.01023 $ & $ r$ &  HS/G755.4\\
$ 55781.33047 $ & $  14.58215 $ & $   0.03489 $ & $   0.06297 $ & $ r$ &  HS/G755.4\\
$ 56217.81551 $ & $  14.53132 $ & $   0.03974 $ & $   0.01214 $ & $ r$ &  HS/G755.4\\
$ 56206.42942 $ & $  14.44717 $ & $   0.02896 $ & $  -0.07201 $ & $ r$ &  HS/G755.4\\
$ 56141.90581 $ & $  14.45809 $ & $   0.04616 $ & $  -0.06109 $ & $ r$ &  HS/G755.4\\
$ 56153.29242 $ & $  14.52593 $ & $   0.02258 $ & $   0.00675 $ & $ r$ &  HS/G755.4\\
$ 56172.27016 $ & $  14.45155 $ & $   0.03313 $ & $  -0.06763 $ & $ r$ &  HS/G755.4\\
$ 56164.67925 $ & $  14.55940 $ & $   0.02941 $ & $   0.04022 $ & $ r$ &  HS/G755.4\\
$ 56157.08821 $ & $  14.52036 $ & $   0.02341 $ & $   0.00118 $ & $ r$ &  HS/G755.4\\
$ 56195.04359 $ & $  14.50500 $ & $   0.02738 $ & $  -0.01418 $ & $ r$ &  HS/G755.4\\
$ 55898.99297 $ & $  14.54513 $ & $   0.03186 $ & $   0.02595 $ & $ r$ &  HS/G755.4\\
$ 55815.49165 $ & $  14.45455 $ & $   0.05775 $ & $  -0.06463 $ & $ r$ &  HS/G755.4\\
$ 56160.88418 $ & $  14.51530 $ & $   0.02887 $ & $  -0.00388 $ & $ r$ &  HS/G755.4\\
$ 56214.02172 $ & $  14.52566 $ & $   0.02047 $ & $   0.00648 $ & $ r$ &  HS/G755.4\\
$ 56198.83980 $ & $  14.55054 $ & $   0.04277 $ & $   0.03136 $ & $ r$ &  HS/G755.4\\
$ 56221.61304 $ & $  14.49246 $ & $   0.02706 $ & $  -0.02672 $ & $ r$ &  HS/G755.4\\
$ 55872.42526 $ & $  14.55223 $ & $   0.03606 $ & $   0.03305 $ & $ r$ &  HS/G755.4\\
$ 56168.47618 $ & $  14.54886 $ & $   0.05859 $ & $   0.02968 $ & $ r$ &  HS/G755.4\\
$ 56179.86318 $ & $  14.52197 $ & $   0.02698 $ & $   0.00279 $ & $ r$ &  HS/G755.4\\
$ 55781.33378 $ & $  14.53328 $ & $   0.05223 $ & $   0.01410 $ & $ r$ &  HS/G755.4\\
$ 56202.63703 $ & $  14.59114 $ & $   0.04256 $ & $   0.07196 $ & $ r$ &  HS/G755.4\\
$ 56141.90911 $ & $  14.65041 $ & $   0.04889 $ & $   0.13123 $ & $ r$ &  HS/G755.4\\
$ 56214.02407 $ & $  14.59991 $ & $   0.04565 $ & $   0.08073 $ & $ r$ &  HS/G755.4\\
$ 56153.29584 $ & $  14.58092 $ & $   0.02535 $ & $   0.06174 $ & $ r$ &  HS/G755.4\\
$ 56172.27349 $ & $  14.49872 $ & $   0.03267 $ & $  -0.02046 $ & $ r$ &  HS/G755.4\\
$ 56164.68255 $ & $  14.43429 $ & $   0.03002 $ & $  -0.08489 $ & $ r$ &  HS/G755.4\\
$ 55898.99622 $ & $  14.49460 $ & $   0.02998 $ & $  -0.02458 $ & $ r$ &  HS/G755.4\\
$ 56206.43388 $ & $  14.44144 $ & $   0.02970 $ & $  -0.07774 $ & $ r$ &  HS/G755.4\\
$ 56217.82070 $ & $  14.51312 $ & $   0.03490 $ & $  -0.00606 $ & $ r$ &  HS/G755.4\\
$ 56198.84345 $ & $  14.46710 $ & $   0.04136 $ & $  -0.05208 $ & $ r$ &  HS/G755.4\\
$ 55872.42867 $ & $  14.46919 $ & $   0.03062 $ & $  -0.04999 $ & $ r$ &  HS/G755.4\\
$ 56168.47943 $ & $  14.46879 $ & $   0.06146 $ & $  -0.05039 $ & $ r$ &  HS/G755.4\\
$ 56157.09290 $ & $  14.55189 $ & $   0.02143 $ & $   0.03271 $ & $ r$ &  HS/G755.4\\
$ 56195.04833 $ & $  14.47669 $ & $   0.02727 $ & $  -0.04249 $ & $ r$ &  HS/G755.4\\
$ 56179.86657 $ & $  14.46376 $ & $   0.02635 $ & $  -0.05542 $ & $ r$ &  HS/G755.4\\
$ 56160.88912 $ & $  14.50021 $ & $   0.03556 $ & $  -0.01897 $ & $ r$ &  HS/G755.4\\
$ 56221.61809 $ & $  14.48785 $ & $   0.02569 $ & $  -0.03133 $ & $ r$ &  HS/G755.4\\
$ 56141.91241 $ & $  14.51200 $ & $   0.04455 $ & $  -0.00718 $ & $ r$ &  HS/G755.4\\
$ 56172.27678 $ & $  14.58274 $ & $   0.03838 $ & $   0.06356 $ & $ r$ &  HS/G755.4\\
$ 56164.68591 $ & $  14.53061 $ & $   0.05370 $ & $   0.01143 $ & $ r$ &  HS/G755.4\\
$ 55898.99952 $ & $  14.52867 $ & $   0.02966 $ & $   0.00949 $ & $ r$ &  HS/G755.4\\
$ 56206.43707 $ & $  14.52617 $ & $   0.03304 $ & $   0.00699 $ & $ r$ &  HS/G755.4\\
$ 56217.82440 $ & $  14.51542 $ & $   0.03361 $ & $  -0.00376 $ & $ r$ &  HS/G755.4\\
$ 56153.30065 $ & $  14.47779 $ & $   0.02587 $ & $  -0.04139 $ & $ r$ &  HS/G755.4\\
$ 55872.43208 $ & $  14.52986 $ & $   0.03169 $ & $   0.01068 $ & $ r$ &  HS/G755.4\\
$ 56195.05172 $ & $  14.49278 $ & $   0.02750 $ & $  -0.02640 $ & $ r$ &  HS/G755.4\\
$ 55815.49966 $ & $  14.53075 $ & $   0.07097 $ & $   0.01157 $ & $ r$ &  HS/G755.4\\
$ 56157.09666 $ & $  14.55130 $ & $   0.02240 $ & $   0.03212 $ & $ r$ &  HS/G755.4\\
$ 56160.89250 $ & $  14.56920 $ & $   0.02775 $ & $   0.05002 $ & $ r$ &  HS/G755.4\\
$ 56168.48376 $ & $  14.51916 $ & $   0.06893 $ & $  -0.00002 $ & $ r$ &  HS/G755.4\\
$ 56221.62142 $ & $  14.47882 $ & $   0.02765 $ & $  -0.04036 $ & $ r$ &  HS/G755.4\\
$ 56198.84852 $ & $  14.54152 $ & $   0.03747 $ & $   0.02234 $ & $ r$ &  HS/G755.4\\
$ 56179.87128 $ & $  14.54163 $ & $   0.02875 $ & $   0.02245 $ & $ r$ &  HS/G755.4\\
$ 55899.00282 $ & $  14.54626 $ & $   0.03100 $ & $   0.02708 $ & $ r$ &  HS/G755.4\\
$ 56206.44032 $ & $  14.48081 $ & $   0.03161 $ & $  -0.03837 $ & $ r$ &  HS/G755.4\\
$ 56141.91706 $ & $  14.50926 $ & $   0.04371 $ & $  -0.00992 $ & $ r$ &  HS/G755.4\\
$ 56172.28136 $ & $  14.53717 $ & $   0.03364 $ & $   0.01799 $ & $ r$ &  HS/G755.4\\
$ 56217.82774 $ & $  14.38994 $ & $   0.08047 $ & $  -0.12924 $ & $ r$ &  HS/G755.4\\
$ 56153.30443 $ & $  14.58168 $ & $   0.02586 $ & $   0.06250 $ & $ r$ &  HS/G755.4\\
$ 56195.05520 $ & $  14.47981 $ & $   0.02600 $ & $  -0.03937 $ & $ r$ &  HS/G755.4\\
$ 56157.10002 $ & $  14.48308 $ & $   0.02329 $ & $  -0.03610 $ & $ r$ &  HS/G755.4\\
$ 56160.89581 $ & $  14.50147 $ & $   0.02417 $ & $  -0.01771 $ & $ r$ &  HS/G755.4\\
$ 55815.50343 $ & $  14.39516 $ & $   0.05333 $ & $  -0.12402 $ & $ r$ &  HS/G755.4\\
$ 55872.43663 $ & $  14.41000 $ & $   0.02838 $ & $  -0.10918 $ & $ r$ &  HS/G755.4\\
$ 56168.48738 $ & $  14.50006 $ & $   0.06000 $ & $  -0.01912 $ & $ r$ &  HS/G755.4\\
$ 56221.62476 $ & $  14.51980 $ & $   0.02402 $ & $   0.00062 $ & $ r$ &  HS/G755.4\\
$ 56198.85182 $ & $  14.57691 $ & $   0.03981 $ & $   0.05773 $ & $ r$ &  HS/G755.4\\
$ 56179.87467 $ & $  14.49044 $ & $   0.02647 $ & $  -0.02874 $ & $ r$ &  HS/G755.4\\
$ 55899.00646 $ & $  14.53492 $ & $   0.03109 $ & $   0.01574 $ & $ r$ &  HS/G755.4\\
$ 56141.92037 $ & $  14.53195 $ & $   0.04265 $ & $   0.01277 $ & $ r$ &  HS/G755.4\\
$ 56172.28474 $ & $  14.49345 $ & $   0.03595 $ & $  -0.02573 $ & $ r$ &  HS/G755.4\\
$ 56206.44450 $ & $  14.55899 $ & $   0.03273 $ & $   0.03981 $ & $ r$ &  HS/G755.4\\
$ 56153.30783 $ & $  14.52582 $ & $   0.03293 $ & $   0.00664 $ & $ r$ &  HS/G755.4\\
$ 55815.50687 $ & $  14.41372 $ & $   0.05736 $ & $  -0.10546 $ & $ r$ &  HS/G755.4\\
$ 56217.83226 $ & $  14.47620 $ & $   0.06909 $ & $  -0.04298 $ & $ r$ &  HS/G755.4\\
$ 56168.49068 $ & $  14.44554 $ & $   0.06677 $ & $  -0.07364 $ & $ r$ &  HS/G755.4\\
$ 56198.85504 $ & $  14.47835 $ & $   0.03515 $ & $  -0.04083 $ & $ r$ &  HS/G755.4\\
$ 55872.44036 $ & $  14.61882 $ & $   0.03469 $ & $   0.09964 $ & $ r$ &  HS/G755.4\\
$ 56195.05994 $ & $  14.54514 $ & $   0.02775 $ & $   0.02596 $ & $ r$ &  HS/G755.4\\
$ 56157.10473 $ & $  14.59434 $ & $   0.02435 $ & $   0.07516 $ & $ r$ &  HS/G755.4\\
$ 56160.90047 $ & $  14.50467 $ & $   0.02353 $ & $  -0.01451 $ & $ r$ &  HS/G755.4\\
$ 55899.00977 $ & $  14.42987 $ & $   0.02785 $ & $  -0.08931 $ & $ r$ &  HS/G755.4\\
$ 56179.87845 $ & $  14.47637 $ & $   0.02651 $ & $  -0.04281 $ & $ r$ &  HS/G755.4\\
$ 56221.62976 $ & $  14.55015 $ & $   0.02839 $ & $   0.03097 $ & $ r$ &  HS/G755.4\\
$ 56206.44798 $ & $  14.53920 $ & $   0.03505 $ & $   0.02002 $ & $ r$ &  HS/G755.4\\
$ 56141.92416 $ & $  14.54795 $ & $   0.04875 $ & $   0.02877 $ & $ r$ &  HS/G755.4\\
$ 56172.28841 $ & $  14.52112 $ & $   0.04125 $ & $   0.00194 $ & $ r$ &  HS/G755.4\\
$ 56217.83559 $ & $  14.49314 $ & $   0.03191 $ & $  -0.02604 $ & $ r$ &  HS/G755.4\\
$ 55872.44377 $ & $  14.49178 $ & $   0.02878 $ & $  -0.02740 $ & $ r$ &  HS/G755.4\\
$ 56157.10812 $ & $  14.52802 $ & $   0.02433 $ & $   0.00884 $ & $ r$ &  HS/G755.4\\
$ 56160.90383 $ & $  14.62519 $ & $   0.02726 $ & $   0.10601 $ & $ r$ &  HS/G755.4\\
$ 55815.51146 $ & $  14.41972 $ & $   0.05354 $ & $  -0.09946 $ & $ r$ &  HS/G755.4\\
$ 56195.06365 $ & $  14.55411 $ & $   0.02892 $ & $   0.03493 $ & $ r$ &  HS/G755.4\\
$ 56198.85985 $ & $  14.54345 $ & $   0.03826 $ & $   0.02427 $ & $ r$ &  HS/G755.4\\
$ 56221.63303 $ & $  14.46702 $ & $   0.02607 $ & $  -0.05216 $ & $ r$ &  HS/G755.4\\
$ 56206.45122 $ & $  14.44354 $ & $   0.03395 $ & $  -0.07564 $ & $ r$ &  HS/G755.4\\
$ 56179.88338 $ & $  14.51805 $ & $   0.02831 $ & $  -0.00113 $ & $ r$ &  HS/G755.4\\
$ 56217.83892 $ & $  14.49885 $ & $   0.04631 $ & $  -0.02033 $ & $ r$ &  HS/G755.4\\
$ 56141.92870 $ & $  14.44226 $ & $   0.03847 $ & $  -0.07692 $ & $ r$ &  HS/G755.4\\
$ 56157.11086 $ & $  14.57244 $ & $   0.04938 $ & $   0.05326 $ & $ r$ &  HS/G755.4\\
$ 56172.29299 $ & $  14.53750 $ & $   0.03617 $ & $   0.01832 $ & $ r$ &  HS/G755.4\\
$ 56168.49835 $ & $  14.44666 $ & $   0.05380 $ & $  -0.07252 $ & $ r$ &  HS/G755.4\\
$ 56195.06702 $ & $  14.49356 $ & $   0.02561 $ & $  -0.02562 $ & $ r$ &  HS/G755.4\\
$ 55815.51487 $ & $  14.45780 $ & $   0.06310 $ & $  -0.06138 $ & $ r$ &  HS/G755.4\\
$ 56160.90761 $ & $  14.52655 $ & $   0.03162 $ & $   0.00737 $ & $ r$ &  HS/G755.4\\
$ 56198.86315 $ & $  14.48545 $ & $   0.03400 $ & $  -0.03373 $ & $ r$ &  HS/G755.4\\
$ 55872.44839 $ & $  14.49632 $ & $   0.03359 $ & $  -0.02286 $ & $ r$ &  HS/G755.4\\
$ 56221.63666 $ & $  14.51468 $ & $   0.02640 $ & $  -0.00450 $ & $ r$ &  HS/G755.4\\
$ 56179.88663 $ & $  14.48631 $ & $   0.02893 $ & $  -0.03287 $ & $ r$ &  HS/G755.4\\
$ 56206.45556 $ & $  14.58460 $ & $   0.03650 $ & $   0.06542 $ & $ r$ &  HS/G755.4\\
$ 56141.93206 $ & $  14.58811 $ & $   0.04798 $ & $   0.06893 $ & $ r$ &  HS/G755.4\\
$ 56172.29633 $ & $  14.43388 $ & $   0.03438 $ & $  -0.08530 $ & $ r$ &  HS/G755.4\\
$ 56168.50166 $ & $  14.54591 $ & $   0.06128 $ & $   0.02673 $ & $ r$ &  HS/G755.4\\
$ 55815.51828 $ & $  14.33566 $ & $   0.05562 $ & $  -0.18352 $ & $ r$ &  HS/G755.4\\
$ 55872.45182 $ & $  14.54828 $ & $   0.03212 $ & $   0.02910 $ & $ r$ &  HS/G755.4\\
$ 56198.86680 $ & $  14.48524 $ & $   0.03662 $ & $  -0.03394 $ & $ r$ &  HS/G755.4\\
$ 56195.07200 $ & $  14.48591 $ & $   0.02721 $ & $  -0.03327 $ & $ r$ &  HS/G755.4\\
$ 56179.89002 $ & $  14.51410 $ & $   0.02938 $ & $  -0.00508 $ & $ r$ &  HS/G755.4\\
$ 56206.45881 $ & $  14.43599 $ & $   0.03172 $ & $  -0.08319 $ & $ r$ &  HS/G755.4\\
$ 56160.91273 $ & $  14.51400 $ & $   0.03949 $ & $  -0.00518 $ & $ r$ &  HS/G755.4\\
$ 56141.93537 $ & $  14.59092 $ & $   0.04794 $ & $   0.07174 $ & $ r$ &  HS/G755.4\\
$ 56172.29966 $ & $  14.55906 $ & $   0.04263 $ & $   0.03988 $ & $ r$ &  HS/G755.4\\
$ 56221.64149 $ & $  14.59593 $ & $   0.02801 $ & $   0.07675 $ & $ r$ &  HS/G755.4\\
$ 56168.50601 $ & $  14.61998 $ & $   0.07347 $ & $   0.10080 $ & $ r$ &  HS/G755.4\\
$ 56195.07539 $ & $  14.55182 $ & $   0.05083 $ & $   0.03264 $ & $ r$ &  HS/G755.4\\
$ 56206.46204 $ & $  14.54778 $ & $   0.03504 $ & $   0.02860 $ & $ r$ &  HS/G755.4\\
$ 55815.52345 $ & $  14.64483 $ & $   0.07822 $ & $   0.12565 $ & $ r$ &  HS/G755.4\\
$ 56160.91608 $ & $  14.54444 $ & $   0.04797 $ & $   0.02526 $ & $ r$ &  HS/G755.4\\
$ 56221.64482 $ & $  14.51166 $ & $   0.02706 $ & $  -0.00752 $ & $ r$ &  HS/G755.4\\
$ 56198.87176 $ & $  14.48172 $ & $   0.03802 $ & $  -0.03746 $ & $ r$ &  HS/G755.4\\
$ 56214.05404 $ & $  14.48498 $ & $   0.01987 $ & $  -0.03420 $ & $ r$ &  HS/G755.4\\
$ 56187.48568 $ & $  14.42268 $ & $   0.02863 $ & $  -0.09650 $ & $ r$ &  HS/G755.4\\
$ 56179.89487 $ & $  14.54237 $ & $   0.02897 $ & $   0.02319 $ & $ r$ &  HS/G755.4\\
$ 56172.30426 $ & $  14.56469 $ & $   0.03681 $ & $   0.04551 $ & $ r$ &  HS/G755.4\\
$ 56141.94018 $ & $  14.62288 $ & $   0.04322 $ & $   0.10370 $ & $ r$ &  HS/G755.4\\
$ 56168.50968 $ & $  14.54773 $ & $   0.06158 $ & $   0.02855 $ & $ r$ &  HS/G755.4\\
$ 56195.07877 $ & $  14.53027 $ & $   0.02699 $ & $   0.01109 $ & $ r$ &  HS/G755.4\\
$ 55815.52686 $ & $  14.42639 $ & $   0.05888 $ & $  -0.09279 $ & $ r$ &  HS/G755.4\\
$ 56221.64815 $ & $  14.43714 $ & $   0.02682 $ & $  -0.08204 $ & $ r$ &  HS/G755.4\\
$ 56198.87504 $ & $  14.48198 $ & $   0.03582 $ & $  -0.03720 $ & $ r$ &  HS/G755.4\\
$ 56206.46623 $ & $  14.50720 $ & $   0.03478 $ & $  -0.01198 $ & $ r$ &  HS/G755.4\\
$ 56214.05727 $ & $  14.47359 $ & $   0.02103 $ & $  -0.04559 $ & $ r$ &  HS/G755.4\\
$ 56187.48895 $ & $  14.65831 $ & $   0.03866 $ & $   0.13913 $ & $ r$ &  HS/G755.4\\
$ 56179.89820 $ & $  14.58516 $ & $   0.02874 $ & $   0.06598 $ & $ r$ &  HS/G755.4\\
$ 56172.30761 $ & $  14.60112 $ & $   0.03873 $ & $   0.08194 $ & $ r$ &  HS/G755.4\\
$ 56168.51298 $ & $  14.36815 $ & $   0.05010 $ & $  -0.15103 $ & $ r$ &  HS/G755.4\\
$ 55815.53030 $ & $  14.49593 $ & $   0.05948 $ & $  -0.02325 $ & $ r$ &  HS/G755.4\\
$ 56198.87834 $ & $  14.49613 $ & $   0.03147 $ & $  -0.02305 $ & $ r$ &  HS/G755.4\\
$ 56214.06064 $ & $  14.53903 $ & $   0.02055 $ & $   0.01985 $ & $ r$ &  HS/G755.4\\
$ 56206.46977 $ & $  14.49489 $ & $   0.03298 $ & $  -0.02429 $ & $ r$ &  HS/G755.4\\
$ 56187.49228 $ & $  14.48535 $ & $   0.03301 $ & $  -0.03383 $ & $ r$ &  HS/G755.4\\
$ 56195.08356 $ & $  14.55082 $ & $   0.02907 $ & $   0.03164 $ & $ r$ &  HS/G755.4\\
$ 56160.92410 $ & $  14.41484 $ & $   0.04628 $ & $  -0.10434 $ & $ r$ &  HS/G755.4\\
$ 56179.90197 $ & $  14.47591 $ & $   0.02690 $ & $  -0.04327 $ & $ r$ &  HS/G755.4\\
$ 56221.65304 $ & $  14.54296 $ & $   0.02671 $ & $   0.02378 $ & $ r$ &  HS/G755.4\\
$ 56172.31131 $ & $  14.53431 $ & $   0.05225 $ & $   0.01513 $ & $ r$ &  HS/G755.4\\
$ 56206.47298 $ & $  14.53737 $ & $   0.03664 $ & $   0.01819 $ & $ r$ &  HS/G755.4\\
$ 55815.53492 $ & $  14.50794 $ & $   0.06510 $ & $  -0.01124 $ & $ r$ &  HS/G755.4\\
$ 56160.92745 $ & $  14.45990 $ & $   0.04392 $ & $  -0.05928 $ & $ r$ &  HS/G755.4\\
$ 56195.08731 $ & $  14.49926 $ & $   0.02845 $ & $  -0.01992 $ & $ r$ &  HS/G755.4\\
$ 56214.06521 $ & $  14.50427 $ & $   0.02197 $ & $  -0.01491 $ & $ r$ &  HS/G755.4\\
$ 56221.65637 $ & $  14.52243 $ & $   0.02782 $ & $   0.00325 $ & $ r$ &  HS/G755.4\\
$ 56187.49691 $ & $  14.50048 $ & $   0.03162 $ & $  -0.01870 $ & $ r$ &  HS/G755.4\\
$ 56179.90682 $ & $  14.46074 $ & $   0.02682 $ & $  -0.05844 $ & $ r$ &  HS/G755.4\\
$ 56168.52095 $ & $  14.39629 $ & $   0.05778 $ & $  -0.12289 $ & $ r$ &  HS/G755.4\\
$ 55887.65317 $ & $  14.52178 $ & $   0.02453 $ & $   0.00260 $ & $ r$ &  HS/G755.4\\
$ 55815.53834 $ & $  14.49207 $ & $   0.06274 $ & $  -0.02711 $ & $ r$ &  HS/G755.4\\
$ 55880.06229 $ & $  14.50159 $ & $   0.03157 $ & $  -0.01759 $ & $ r$ &  HS/G755.4\\
$ 56195.09069 $ & $  14.55352 $ & $   0.03254 $ & $   0.03434 $ & $ r$ &  HS/G755.4\\
$ 56206.47728 $ & $  14.50874 $ & $   0.03867 $ & $  -0.01044 $ & $ r$ &  HS/G755.4\\
$ 56160.93120 $ & $  14.60319 $ & $   0.05662 $ & $   0.08401 $ & $ r$ &  HS/G755.4\\
$ 56214.06858 $ & $  14.56119 $ & $   0.02182 $ & $   0.04201 $ & $ r$ &  HS/G755.4\\
$ 56198.88665 $ & $  14.59900 $ & $   0.03088 $ & $   0.07982 $ & $ r$ &  HS/G755.4\\
$ 56187.50017 $ & $  14.49679 $ & $   0.02925 $ & $  -0.02239 $ & $ r$ &  HS/G755.4\\
$ 56221.66006 $ & $  14.50626 $ & $   0.02606 $ & $  -0.01292 $ & $ r$ &  HS/G755.4\\
$ 56179.91020 $ & $  14.48191 $ & $   0.02874 $ & $  -0.03727 $ & $ r$ &  HS/G755.4\\
$ 56168.52426 $ & $  14.35138 $ & $   0.04932 $ & $  -0.16780 $ & $ r$ &  HS/G755.4\\
$ 56206.48053 $ & $  14.53016 $ & $   0.03914 $ & $   0.01098 $ & $ r$ &  HS/G755.4\\
$ 55815.54213 $ & $  14.53244 $ & $   0.06811 $ & $   0.01326 $ & $ r$ &  HS/G755.4\\
$ 56214.07219 $ & $  14.45808 $ & $   0.02039 $ & $  -0.06110 $ & $ r$ &  HS/G755.4\\
$ 56198.89032 $ & $  14.44939 $ & $   0.02567 $ & $  -0.06979 $ & $ r$ &  HS/G755.4\\
$ 56187.50383 $ & $  14.48554 $ & $   0.03205 $ & $  -0.03364 $ & $ r$ &  HS/G755.4\\
$ 56195.09551 $ & $  14.53944 $ & $   0.03145 $ & $   0.02026 $ & $ r$ &  HS/G755.4\\
$ 56179.91357 $ & $  14.45873 $ & $   0.03317 $ & $  -0.06045 $ & $ r$ &  HS/G755.4\\
$ 56221.66482 $ & $  14.51764 $ & $   0.02547 $ & $  -0.00154 $ & $ r$ &  HS/G755.4\\
$ 56206.48377 $ & $  14.59311 $ & $   0.03690 $ & $   0.07393 $ & $ r$ &  HS/G755.4\\
$ 56168.52870 $ & $  14.42246 $ & $   0.05564 $ & $  -0.09672 $ & $ r$ &  HS/G755.4\\
$ 55815.54674 $ & $  14.57211 $ & $   0.06946 $ & $   0.05293 $ & $ r$ &  HS/G755.4\\
$ 56195.09895 $ & $  14.53214 $ & $   0.02624 $ & $   0.01296 $ & $ r$ &  HS/G755.4\\
$ 56214.07680 $ & $  14.51802 $ & $   0.02124 $ & $  -0.00116 $ & $ r$ &  HS/G755.4\\
$ 56221.66816 $ & $  14.52575 $ & $   0.02555 $ & $   0.00657 $ & $ r$ &  HS/G755.4\\
$ 56187.50860 $ & $  14.54190 $ & $   0.03431 $ & $   0.02272 $ & $ r$ &  HS/G755.4\\
$ 56179.91826 $ & $  14.58768 $ & $   0.03643 $ & $   0.06850 $ & $ r$ &  HS/G755.4\\
$ 56168.53238 $ & $  14.49663 $ & $   0.06166 $ & $  -0.02255 $ & $ r$ &  HS/G755.4\\
$ 56206.48814 $ & $  14.44989 $ & $   0.04025 $ & $  -0.06929 $ & $ r$ &  HS/G755.4\\
$ 55815.55016 $ & $  14.57025 $ & $   0.06124 $ & $   0.05107 $ & $ r$ &  HS/G755.4\\
$ 56195.10240 $ & $  14.47461 $ & $   0.02741 $ & $  -0.04457 $ & $ r$ &  HS/G755.4\\
$ 56214.08010 $ & $  14.53026 $ & $   0.02075 $ & $   0.01108 $ & $ r$ &  HS/G755.4\\
$ 56221.67144 $ & $  14.44252 $ & $   0.02465 $ & $  -0.07666 $ & $ r$ &  HS/G755.4\\
$ 56187.51185 $ & $  14.49388 $ & $   0.03292 $ & $  -0.02530 $ & $ r$ &  HS/G755.4\\
$ 56168.53570 $ & $  14.51602 $ & $   0.06200 $ & $  -0.00316 $ & $ r$ &  HS/G755.4\\
$ 56206.49168 $ & $  14.43776 $ & $   0.04319 $ & $  -0.08142 $ & $ r$ &  HS/G755.4\\
$ 56214.08346 $ & $  14.49054 $ & $   0.02073 $ & $  -0.02864 $ & $ r$ &  HS/G755.4\\
$ 56187.51517 $ & $  14.60218 $ & $   0.03645 $ & $   0.08300 $ & $ r$ &  HS/G755.4\\
$ 56195.10719 $ & $  14.50520 $ & $   0.02732 $ & $  -0.01398 $ & $ r$ &  HS/G755.4\\
$ 56221.67609 $ & $  14.52828 $ & $   0.02598 $ & $   0.00910 $ & $ r$ &  HS/G755.4\\
$ 56206.49492 $ & $  14.42485 $ & $   0.03945 $ & $  -0.09433 $ & $ r$ &  HS/G755.4\\
$ 55834.53524 $ & $  14.49052 $ & $   0.02333 $ & $  -0.02866 $ & $ r$ &  HS/G755.4\\
$ 56214.08796 $ & $  14.54834 $ & $   0.02063 $ & $   0.02916 $ & $ r$ &  HS/G755.4\\
$ 55815.55833 $ & $  14.57118 $ & $   0.06371 $ & $   0.05200 $ & $ r$ &  HS/G755.4\\
$ 56221.67935 $ & $  14.55217 $ & $   0.02655 $ & $   0.03299 $ & $ r$ &  HS/G755.4\\
$ 56195.11098 $ & $  14.59821 $ & $   0.02542 $ & $   0.07903 $ & $ r$ &  HS/G755.4\\
$ 56168.54340 $ & $  14.39570 $ & $   0.05725 $ & $  -0.12348 $ & $ r$ &  HS/G755.4\\
$ 56206.49924 $ & $  14.53115 $ & $   0.03582 $ & $   0.01197 $ & $ r$ &  HS/G755.4\\
$ 55834.53866 $ & $  14.59415 $ & $   0.02646 $ & $   0.07497 $ & $ r$ &  HS/G755.4\\
$ 56214.09129 $ & $  14.51506 $ & $   0.02161 $ & $  -0.00412 $ & $ r$ &  HS/G755.4\\
$ 55815.56214 $ & $  14.57239 $ & $   0.06604 $ & $   0.05321 $ & $ r$ &  HS/G755.4\\
$ 56187.52332 $ & $  14.43353 $ & $   0.03382 $ & $  -0.08565 $ & $ r$ &  HS/G755.4\\
$ 56195.11439 $ & $  14.52970 $ & $   0.02851 $ & $   0.01052 $ & $ r$ &  HS/G755.4\\
$ 56221.68307 $ & $  14.49717 $ & $   0.02714 $ & $  -0.02201 $ & $ r$ &  HS/G755.4\\
$ 56168.54670 $ & $  14.63602 $ & $   0.06485 $ & $   0.11684 $ & $ r$ &  HS/G755.4\\
$ 56206.50249 $ & $  14.55415 $ & $   0.04453 $ & $   0.03497 $ & $ r$ &  HS/G755.4\\
$ 56217.88908 $ & $  14.48962 $ & $   0.02673 $ & $  -0.02956 $ & $ r$ &  HS/G755.4\\
$ 55834.54211 $ & $  14.50011 $ & $   0.02381 $ & $  -0.01907 $ & $ r$ &  HS/G755.4\\
$ 56183.73015 $ & $  14.50013 $ & $   0.02223 $ & $  -0.01905 $ & $ r$ &  HS/G755.4\\
$ 56214.09494 $ & $  14.50546 $ & $   0.02092 $ & $  -0.01372 $ & $ r$ &  HS/G755.4\\
$ 55815.56554 $ & $  14.48324 $ & $   0.06362 $ & $  -0.03594 $ & $ r$ &  HS/G755.4\\
$ 56221.68637 $ & $  14.46218 $ & $   0.02557 $ & $  -0.05700 $ & $ r$ &  HS/G755.4\\
$ 55868.70411 $ & $  14.54708 $ & $   0.02889 $ & $   0.02790 $ & $ r$ &  HS/G755.4\\
$ 56195.11914 $ & $  14.49097 $ & $   0.02351 $ & $  -0.02821 $ & $ r$ &  HS/G755.4\\
$ 56217.89237 $ & $  14.52280 $ & $   0.02605 $ & $   0.00362 $ & $ r$ &  HS/G755.4\\
$ 56168.55122 $ & $  14.35644 $ & $   0.05103 $ & $  -0.16274 $ & $ r$ &  HS/G755.4\\
$ 56183.73347 $ & $  14.52102 $ & $   0.02160 $ & $   0.00184 $ & $ r$ &  HS/G755.4\\
$ 56221.68967 $ & $  14.52279 $ & $   0.02645 $ & $   0.00361 $ & $ r$ &  HS/G755.4\\
$ 55834.54725 $ & $  14.56018 $ & $   0.02392 $ & $   0.04100 $ & $ r$ &  HS/G755.4\\
$ 56214.09961 $ & $  14.50725 $ & $   0.02203 $ & $  -0.01193 $ & $ r$ &  HS/G755.4\\
$ 55815.57007 $ & $  14.56679 $ & $   0.06045 $ & $   0.04761 $ & $ r$ &  HS/G755.4\\
$ 56195.12254 $ & $  14.47589 $ & $   0.02463 $ & $  -0.04329 $ & $ r$ &  HS/G755.4\\
$ 56217.89569 $ & $  14.50549 $ & $   0.02252 $ & $  -0.01369 $ & $ r$ &  HS/G755.4\\
$ 56183.73684 $ & $  14.52446 $ & $   0.02208 $ & $   0.00528 $ & $ r$ &  HS/G755.4\\
$ 56168.55488 $ & $  14.39992 $ & $   0.04571 $ & $  -0.11926 $ & $ r$ &  HS/G755.4\\
$ 56206.51011 $ & $  14.52264 $ & $   0.04993 $ & $   0.00346 $ & $ r$ &  HS/G755.4\\
$ 56221.69305 $ & $  14.52443 $ & $   0.02633 $ & $   0.00525 $ & $ r$ &  HS/G755.4\\
$ 55834.55069 $ & $  14.50599 $ & $   0.02382 $ & $  -0.01319 $ & $ r$ &  HS/G755.4\\
$ 56214.10294 $ & $  14.56733 $ & $   0.02321 $ & $   0.04815 $ & $ r$ &  HS/G755.4\\
$ 55815.57342 $ & $  14.41763 $ & $   0.05041 $ & $  -0.10155 $ & $ r$ &  HS/G755.4\\
$ 56195.12595 $ & $  14.51531 $ & $   0.02522 $ & $  -0.00387 $ & $ r$ &  HS/G755.4\\
$ 56202.71710 $ & $  14.49299 $ & $   0.03884 $ & $  -0.02619 $ & $ r$ &  HS/G755.4\\
$ 55872.50731 $ & $  14.46411 $ & $   0.03861 $ & $  -0.05507 $ & $ r$ &  HS/G755.4\\
$ 56168.55819 $ & $  14.54913 $ & $   0.06527 $ & $   0.02995 $ & $ r$ &  HS/G755.4\\
$ 56149.58086 $ & $  14.48408 $ & $   0.02320 $ & $  -0.03510 $ & $ r$ &  HS/G755.4\\
$ 56217.90031 $ & $  14.45041 $ & $   0.02244 $ & $  -0.06877 $ & $ r$ &  HS/G755.4\\
$ 56221.69638 $ & $  14.52516 $ & $   0.02716 $ & $   0.00598 $ & $ r$ &  HS/G755.4\\
$ 56183.74196 $ & $  14.53271 $ & $   0.02190 $ & $   0.01353 $ & $ r$ &  HS/G755.4\\
$ 55834.55412 $ & $  14.43243 $ & $   0.02439 $ & $  -0.08675 $ & $ r$ &  HS/G755.4\\
$ 56214.10631 $ & $  14.47682 $ & $   0.02123 $ & $  -0.04236 $ & $ r$ &  HS/G755.4\\
$ 55815.57682 $ & $  14.37800 $ & $   0.06445 $ & $  -0.14118 $ & $ r$ &  HS/G755.4\\
$ 56187.53820 $ & $  14.59517 $ & $   0.05929 $ & $   0.07599 $ & $ r$ &  HS/G755.4\\
$ 56202.72040 $ & $  14.51702 $ & $   0.03635 $ & $  -0.00216 $ & $ r$ &  HS/G755.4\\
$ 55872.51067 $ & $  14.57997 $ & $   0.04147 $ & $   0.06079 $ & $ r$ &  HS/G755.4\\
$ 56149.58419 $ & $  14.48249 $ & $   0.02227 $ & $  -0.03669 $ & $ r$ &  HS/G755.4\\
$ 56217.90364 $ & $  14.49017 $ & $   0.02159 $ & $  -0.02901 $ & $ r$ &  HS/G755.4\\
$ 56195.13108 $ & $  14.51415 $ & $   0.02422 $ & $  -0.00503 $ & $ r$ &  HS/G755.4\\
$ 56221.69975 $ & $  14.52438 $ & $   0.02588 $ & $   0.00520 $ & $ r$ &  HS/G755.4\\
$ 56168.56272 $ & $  14.51636 $ & $   0.05690 $ & $  -0.00282 $ & $ r$ &  HS/G755.4\\
$ 56183.74528 $ & $  14.53920 $ & $   0.02139 $ & $   0.02002 $ & $ r$ &  HS/G755.4\\
$ 56202.72375 $ & $  14.58650 $ & $   0.03831 $ & $   0.06732 $ & $ r$ &  HS/G755.4\\
$ 56214.11096 $ & $  14.46344 $ & $   0.02063 $ & $  -0.05574 $ & $ r$ &  HS/G755.4\\
$ 55872.51405 $ & $  14.54188 $ & $   0.04016 $ & $   0.02270 $ & $ r$ &  HS/G755.4\\
$ 56149.58753 $ & $  14.50125 $ & $   0.02244 $ & $  -0.01793 $ & $ r$ &  HS/G755.4\\
$ 56217.90729 $ & $  14.46879 $ & $   0.02205 $ & $  -0.05039 $ & $ r$ &  HS/G755.4\\
$ 56221.70302 $ & $  14.50220 $ & $   0.02490 $ & $  -0.01698 $ & $ r$ &  HS/G755.4\\
$ 56168.56603 $ & $  14.48004 $ & $   0.06210 $ & $  -0.03914 $ & $ r$ &  HS/G755.4\\
$ 56195.13487 $ & $  14.46889 $ & $   0.02552 $ & $  -0.05029 $ & $ r$ &  HS/G755.4\\
$ 55823.17401 $ & $  14.55640 $ & $   0.03720 $ & $   0.03722 $ & $ r$ &  HS/G755.4\\
$ 56183.74860 $ & $  14.50265 $ & $   0.02133 $ & $  -0.01653 $ & $ r$ &  HS/G755.4\\
$ 56214.11428 $ & $  14.49992 $ & $   0.02266 $ & $  -0.01926 $ & $ r$ &  HS/G755.4\\
$ 56202.72850 $ & $  14.57008 $ & $   0.03596 $ & $   0.05090 $ & $ r$ &  HS/G755.4\\
$ 55815.58549 $ & $  14.54298 $ & $   0.06026 $ & $   0.02380 $ & $ r$ &  HS/G755.4\\
$ 56206.52429 $ & $  14.46649 $ & $   0.05064 $ & $  -0.05269 $ & $ r$ &  HS/G755.4\\
$ 56168.56935 $ & $  14.56472 $ & $   0.05864 $ & $   0.04554 $ & $ r$ &  HS/G755.4\\
$ 55830.76821 $ & $  14.54119 $ & $   0.02342 $ & $   0.02201 $ & $ r$ &  HS/G755.4\\
$ 56195.13830 $ & $  14.58432 $ & $   0.02565 $ & $   0.06514 $ & $ r$ &  HS/G755.4\\
$ 55872.51900 $ & $  14.58667 $ & $   0.03958 $ & $   0.06749 $ & $ r$ &  HS/G755.4\\
$ 56149.59214 $ & $  14.58442 $ & $   0.02400 $ & $   0.06524 $ & $ r$ &  HS/G755.4\\
$ 55823.17782 $ & $  14.47014 $ & $   0.03121 $ & $  -0.04904 $ & $ r$ &  HS/G755.4\\
$ 56217.91209 $ & $  14.51020 $ & $   0.02215 $ & $  -0.00898 $ & $ r$ &  HS/G755.4\\
$ 56221.70827 $ & $  14.53725 $ & $   0.02566 $ & $   0.01807 $ & $ r$ &  HS/G755.4\\
$ 56183.75357 $ & $  14.52877 $ & $   0.02437 $ & $   0.00959 $ & $ r$ &  HS/G755.4\\
$ 56214.11792 $ & $  14.50317 $ & $   0.02100 $ & $  -0.01601 $ & $ r$ &  HS/G755.4\\
$ 56187.54951 $ & $  14.49709 $ & $   0.03377 $ & $  -0.02209 $ & $ r$ &  HS/G755.4\\
$ 56202.73181 $ & $  14.54434 $ & $   0.03735 $ & $   0.02516 $ & $ r$ &  HS/G755.4\\
$ 56138.20815 $ & $  14.50027 $ & $   0.02812 $ & $  -0.01891 $ & $ r$ &  HS/G755.4\\
$ 56206.52755 $ & $  14.55808 $ & $   0.04850 $ & $   0.03890 $ & $ r$ &  HS/G755.4\\
$ 55815.58888 $ & $  14.59838 $ & $   0.06376 $ & $   0.07920 $ & $ r$ &  HS/G755.4\\
$ 56149.59541 $ & $  14.50654 $ & $   0.02295 $ & $  -0.01264 $ & $ r$ &  HS/G755.4\\
$ 55872.52240 $ & $  14.58592 $ & $   0.03890 $ & $   0.06674 $ & $ r$ &  HS/G755.4\\
$ 55830.77209 $ & $  14.54960 $ & $   0.02389 $ & $   0.03042 $ & $ r$ &  HS/G755.4\\
$ 56217.91544 $ & $  14.53026 $ & $   0.02280 $ & $   0.01108 $ & $ r$ &  HS/G755.4\\
$ 55823.18121 $ & $  14.51200 $ & $   0.03201 $ & $  -0.00718 $ & $ r$ &  HS/G755.4\\
$ 56168.57385 $ & $  14.36077 $ & $   0.05000 $ & $  -0.15841 $ & $ r$ &  HS/G755.4\\
$ 56221.71154 $ & $  14.60681 $ & $   0.02813 $ & $   0.08763 $ & $ r$ &  HS/G755.4\\
$ 56195.14311 $ & $  14.62330 $ & $   0.03180 $ & $   0.10412 $ & $ r$ &  HS/G755.4\\
$ 56183.75696 $ & $  14.59420 $ & $   0.02531 $ & $   0.07502 $ & $ r$ &  HS/G755.4\\
$ 56138.21149 $ & $  14.43156 $ & $   0.02532 $ & $  -0.08762 $ & $ r$ &  HS/G755.4\\
$ 56202.73552 $ & $  14.48322 $ & $   0.03595 $ & $  -0.03596 $ & $ r$ &  HS/G755.4\\
$ 56214.12263 $ & $  14.52900 $ & $   0.02136 $ & $   0.00982 $ & $ r$ &  HS/G755.4\\
$ 56187.55427 $ & $  14.54231 $ & $   0.03605 $ & $   0.02313 $ & $ r$ &  HS/G755.4\\
$ 56206.53192 $ & $  14.49619 $ & $   0.04042 $ & $  -0.02299 $ & $ r$ &  HS/G755.4\\
$ 56149.59910 $ & $  14.50444 $ & $   0.02254 $ & $  -0.01474 $ & $ r$ &  HS/G755.4\\
$ 55872.52618 $ & $  14.52233 $ & $   0.03689 $ & $   0.00315 $ & $ r$ &  HS/G755.4\\
$ 55830.77555 $ & $  14.54054 $ & $   0.02378 $ & $   0.02136 $ & $ r$ &  HS/G755.4\\
$ 56217.91877 $ & $  14.53333 $ & $   0.02183 $ & $   0.01415 $ & $ r$ &  HS/G755.4\\
$ 55823.18462 $ & $  14.57985 $ & $   0.03461 $ & $   0.06067 $ & $ r$ &  HS/G755.4\\
$ 55815.59358 $ & $  14.61098 $ & $   0.06966 $ & $   0.09180 $ & $ r$ &  HS/G755.4\\
$ 56168.57746 $ & $  14.57715 $ & $   0.06198 $ & $   0.05797 $ & $ r$ &  HS/G755.4\\
$ 56221.71485 $ & $  14.52648 $ & $   0.02773 $ & $   0.00730 $ & $ r$ &  HS/G755.4\\
$ 56195.14654 $ & $  14.52306 $ & $   0.02381 $ & $   0.00388 $ & $ r$ &  HS/G755.4\\
$ 56183.76027 $ & $  14.55995 $ & $   0.02491 $ & $   0.04077 $ & $ r$ &  HS/G755.4\\
$ 56164.78299 $ & $  14.51306 $ & $   0.02364 $ & $  -0.00612 $ & $ r$ &  HS/G755.4\\
$ 56138.21472 $ & $  14.59099 $ & $   0.02884 $ & $   0.07181 $ & $ r$ &  HS/G755.4\\
$ 56202.73886 $ & $  14.52383 $ & $   0.03517 $ & $   0.00465 $ & $ r$ &  HS/G755.4\\
$ 56214.12593 $ & $  14.50214 $ & $   0.02325 $ & $  -0.01704 $ & $ r$ &  HS/G755.4\\
$ 56187.55754 $ & $  14.45693 $ & $   0.04791 $ & $  -0.06225 $ & $ r$ &  HS/G755.4\\
$ 56206.53547 $ & $  14.39259 $ & $   0.04255 $ & $  -0.12659 $ & $ r$ &  HS/G755.4\\
$ 55823.18800 $ & $  14.50543 $ & $   0.03246 $ & $  -0.01375 $ & $ r$ &  HS/G755.4\\
$ 55815.59699 $ & $  14.54039 $ & $   0.06644 $ & $   0.02121 $ & $ r$ &  HS/G755.4\\
$ 56168.58078 $ & $  14.60862 $ & $   0.05482 $ & $   0.08944 $ & $ r$ &  HS/G755.4\\
$ 56149.60358 $ & $  14.60527 $ & $   0.02459 $ & $   0.08609 $ & $ r$ &  HS/G755.4\\
$ 56195.14996 $ & $  14.54577 $ & $   0.02715 $ & $   0.02659 $ & $ r$ &  HS/G755.4\\
$ 55830.78031 $ & $  14.52253 $ & $   0.02323 $ & $   0.00335 $ & $ r$ &  HS/G755.4\\
$ 56217.92363 $ & $  14.51737 $ & $   0.02228 $ & $  -0.00181 $ & $ r$ &  HS/G755.4\\
$ 55872.53121 $ & $  14.55842 $ & $   0.03844 $ & $   0.03924 $ & $ r$ &  HS/G755.4\\
$ 56164.78674 $ & $  14.49555 $ & $   0.02299 $ & $  -0.02363 $ & $ r$ &  HS/G755.4\\
$ 56202.74216 $ & $  14.61795 $ & $   0.04003 $ & $   0.09877 $ & $ r$ &  HS/G755.4\\
$ 56221.71980 $ & $  14.55047 $ & $   0.02591 $ & $   0.03129 $ & $ r$ &  HS/G755.4\\
$ 56214.12923 $ & $  14.59009 $ & $   0.02214 $ & $   0.07091 $ & $ r$ &  HS/G755.4\\
$ 56187.56084 $ & $  14.51941 $ & $   0.03387 $ & $   0.00023 $ & $ r$ &  HS/G755.4\\
$ 56183.76553 $ & $  14.57242 $ & $   0.02535 $ & $   0.05324 $ & $ r$ &  HS/G755.4\\
$ 56138.21939 $ & $  14.48884 $ & $   0.02549 $ & $  -0.03034 $ & $ r$ &  HS/G755.4\\
$ 55823.19139 $ & $  14.48669 $ & $   0.03328 $ & $  -0.03249 $ & $ r$ &  HS/G755.4\\
$ 55815.60077 $ & $  14.44735 $ & $   0.05445 $ & $  -0.07183 $ & $ r$ &  HS/G755.4\\
$ 56149.60691 $ & $  14.45112 $ & $   0.02323 $ & $  -0.06806 $ & $ r$ &  HS/G755.4\\
$ 56217.92695 $ & $  14.49179 $ & $   0.02142 $ & $  -0.02739 $ & $ r$ &  HS/G755.4\\
$ 55830.78377 $ & $  14.54782 $ & $   0.02366 $ & $   0.02864 $ & $ r$ &  HS/G755.4\\
$ 56168.58522 $ & $  14.51919 $ & $   0.05856 $ & $   0.00001 $ & $ r$ &  HS/G755.4\\
$ 55872.53463 $ & $  14.58240 $ & $   0.03556 $ & $   0.06322 $ & $ r$ &  HS/G755.4\\
$ 56164.79013 $ & $  14.54973 $ & $   0.02403 $ & $   0.03055 $ & $ r$ &  HS/G755.4\\
$ 56221.72310 $ & $  14.58365 $ & $   0.02706 $ & $   0.06447 $ & $ r$ &  HS/G755.4\\
$ 56195.15481 $ & $  14.46400 $ & $   0.02359 $ & $  -0.05518 $ & $ r$ &  HS/G755.4\\
$ 56183.76885 $ & $  14.53033 $ & $   0.02390 $ & $   0.01115 $ & $ r$ &  HS/G755.4\\
$ 56138.22263 $ & $  14.52997 $ & $   0.02940 $ & $   0.01079 $ & $ r$ &  HS/G755.4\\
$ 56214.13375 $ & $  14.56987 $ & $   0.02384 $ & $   0.05069 $ & $ r$ &  HS/G755.4\\
$ 55823.19516 $ & $  14.56795 $ & $   0.03574 $ & $   0.04877 $ & $ r$ &  HS/G755.4\\
$ 56187.56534 $ & $  14.50501 $ & $   0.03702 $ & $  -0.01417 $ & $ r$ &  HS/G755.4\\
$ 56149.61025 $ & $  14.47889 $ & $   0.02284 $ & $  -0.04029 $ & $ r$ &  HS/G755.4\\
$ 56168.58853 $ & $  14.60473 $ & $   0.05485 $ & $   0.08555 $ & $ r$ &  HS/G755.4\\
$ 56130.63336 $ & $  14.51387 $ & $   0.02127 $ & $  -0.00531 $ & $ r$ &  HS/G755.4\\
$ 55830.78724 $ & $  14.55202 $ & $   0.02346 $ & $   0.03284 $ & $ r$ &  HS/G755.4\\
$ 55872.53806 $ & $  14.52325 $ & $   0.03401 $ & $   0.00407 $ & $ r$ &  HS/G755.4\\
$ 56217.93059 $ & $  14.49428 $ & $   0.02129 $ & $  -0.02490 $ & $ r$ &  HS/G755.4\\
$ 56221.72632 $ & $  14.55159 $ & $   0.02527 $ & $   0.03241 $ & $ r$ &  HS/G755.4\\
$ 56195.15858 $ & $  14.50962 $ & $   0.02616 $ & $  -0.00956 $ & $ r$ &  HS/G755.4\\
$ 56183.77220 $ & $  14.54166 $ & $   0.02501 $ & $   0.02248 $ & $ r$ &  HS/G755.4\\
$ 56164.79492 $ & $  14.54238 $ & $   0.02290 $ & $   0.02320 $ & $ r$ &  HS/G755.4\\
$ 56138.22630 $ & $  14.53245 $ & $   0.02799 $ & $   0.01327 $ & $ r$ &  HS/G755.4\\
$ 56214.13700 $ & $  14.56968 $ & $   0.02180 $ & $   0.05050 $ & $ r$ &  HS/G755.4\\
$ 55823.19857 $ & $  14.51105 $ & $   0.03077 $ & $  -0.00813 $ & $ r$ &  HS/G755.4\\
$ 56187.56865 $ & $  14.57460 $ & $   0.03624 $ & $   0.05542 $ & $ r$ &  HS/G755.4\\
$ 56168.59184 $ & $  14.50858 $ & $   0.05457 $ & $  -0.01060 $ & $ r$ &  HS/G755.4\\
$ 56130.63672 $ & $  14.52107 $ & $   0.02072 $ & $   0.00189 $ & $ r$ &  HS/G755.4\\
$ 55815.60885 $ & $  14.44238 $ & $   0.05369 $ & $  -0.07680 $ & $ r$ &  HS/G755.4\\
$ 56149.61480 $ & $  14.51360 $ & $   0.02285 $ & $  -0.00558 $ & $ r$ &  HS/G755.4\\
$ 56195.16201 $ & $  14.51335 $ & $   0.02514 $ & $  -0.00583 $ & $ r$ &  HS/G755.4\\
$ 56217.93528 $ & $  14.51232 $ & $   0.02211 $ & $  -0.00686 $ & $ r$ &  HS/G755.4\\
$ 55872.54286 $ & $  14.46044 $ & $   0.03497 $ & $  -0.05874 $ & $ r$ &  HS/G755.4\\
$ 55830.79235 $ & $  14.55747 $ & $   0.02449 $ & $   0.03829 $ & $ r$ &  HS/G755.4\\
$ 56164.79831 $ & $  14.55292 $ & $   0.02378 $ & $   0.03374 $ & $ r$ &  HS/G755.4\\
$ 56214.14056 $ & $  14.57358 $ & $   0.02285 $ & $   0.05440 $ & $ r$ &  HS/G755.4\\
$ 56221.73171 $ & $  14.46231 $ & $   0.02449 $ & $  -0.05687 $ & $ r$ &  HS/G755.4\\
$ 55823.20197 $ & $  14.52046 $ & $   0.03293 $ & $   0.00128 $ & $ r$ &  HS/G755.4\\
$ 56187.57228 $ & $  14.53527 $ & $   0.03493 $ & $   0.01609 $ & $ r$ &  HS/G755.4\\
$ 56183.77691 $ & $  14.53927 $ & $   0.02429 $ & $   0.02009 $ & $ r$ &  HS/G755.4\\
$ 56138.23093 $ & $  14.51912 $ & $   0.02740 $ & $  -0.00006 $ & $ r$ &  HS/G755.4\\
$ 56130.64010 $ & $  14.47082 $ & $   0.02025 $ & $  -0.04836 $ & $ r$ &  HS/G755.4\\
$ 56149.61813 $ & $  14.49162 $ & $   0.02289 $ & $  -0.02756 $ & $ r$ &  HS/G755.4\\
$ 55804.22616 $ & $  14.47910 $ & $   0.02429 $ & $  -0.04008 $ & $ r$ &  HS/G755.4\\
$ 56168.59637 $ & $  14.46032 $ & $   0.03993 $ & $  -0.05886 $ & $ r$ &  HS/G755.4\\
$ 56157.21006 $ & $  14.50650 $ & $   0.02107 $ & $  -0.01268 $ & $ r$ &  HS/G755.4\\
$ 56217.93864 $ & $  14.50673 $ & $   0.02184 $ & $  -0.01245 $ & $ r$ &  HS/G755.4\\
$ 55872.54627 $ & $  14.55086 $ & $   0.03581 $ & $   0.03168 $ & $ r$ &  HS/G755.4\\
$ 55830.79575 $ & $  14.50921 $ & $   0.02229 $ & $  -0.00997 $ & $ r$ &  HS/G755.4\\
$ 56164.80167 $ & $  14.53005 $ & $   0.02390 $ & $   0.01087 $ & $ r$ &  HS/G755.4\\
$ 56221.73506 $ & $  14.54658 $ & $   0.02636 $ & $   0.02740 $ & $ r$ &  HS/G755.4\\
$ 55823.20539 $ & $  14.45082 $ & $   0.02894 $ & $  -0.06836 $ & $ r$ &  HS/G755.4\\
$ 56195.16682 $ & $  14.46385 $ & $   0.02225 $ & $  -0.05533 $ & $ r$ &  HS/G755.4\\
$ 56183.78030 $ & $  14.58828 $ & $   0.02522 $ & $   0.06910 $ & $ r$ &  HS/G755.4\\
$ 56138.23424 $ & $  14.57994 $ & $   0.02997 $ & $   0.06076 $ & $ r$ &  HS/G755.4\\
$ 56214.14544 $ & $  14.48049 $ & $   0.02097 $ & $  -0.03869 $ & $ r$ &  HS/G755.4\\
$ 56187.57685 $ & $  14.52387 $ & $   0.03386 $ & $   0.00469 $ & $ r$ &  HS/G755.4\\
$ 56149.62182 $ & $  14.52395 $ & $   0.02361 $ & $   0.00477 $ & $ r$ &  HS/G755.4\\
$ 55811.82042 $ & $  14.51897 $ & $   0.02677 $ & $  -0.00021 $ & $ r$ &  HS/G755.4\\
$ 55804.22962 $ & $  14.53873 $ & $   0.02399 $ & $   0.01955 $ & $ r$ &  HS/G755.4\\
$ 56157.21339 $ & $  14.47624 $ & $   0.02126 $ & $  -0.04294 $ & $ r$ &  HS/G755.4\\
$ 56168.60006 $ & $  14.52787 $ & $   0.05516 $ & $   0.00869 $ & $ r$ &  HS/G755.4\\
$ 56217.94198 $ & $  14.47601 $ & $   0.02137 $ & $  -0.04317 $ & $ r$ &  HS/G755.4\\
$ 56130.64509 $ & $  14.51390 $ & $   0.01964 $ & $  -0.00528 $ & $ r$ &  HS/G755.4\\
$ 55830.79915 $ & $  14.60807 $ & $   0.02454 $ & $   0.08889 $ & $ r$ &  HS/G755.4\\
$ 55872.55008 $ & $  14.55673 $ & $   0.03652 $ & $   0.03755 $ & $ r$ &  HS/G755.4\\
$ 56221.73839 $ & $  14.53845 $ & $   0.02727 $ & $   0.01927 $ & $ r$ &  HS/G755.4\\
$ 55823.20879 $ & $  14.54197 $ & $   0.03372 $ & $   0.02279 $ & $ r$ &  HS/G755.4\\
$ 56195.17025 $ & $  14.58052 $ & $   0.02739 $ & $   0.06134 $ & $ r$ &  HS/G755.4\\
$ 56183.78376 $ & $  14.51784 $ & $   0.02283 $ & $  -0.00134 $ & $ r$ &  HS/G755.4\\
$ 56138.23761 $ & $  14.48471 $ & $   0.03136 $ & $  -0.03447 $ & $ r$ &  HS/G755.4\\
$ 56164.80651 $ & $  14.51422 $ & $   0.02225 $ & $  -0.00496 $ & $ r$ &  HS/G755.4\\
$ 56206.55764 $ & $  14.56664 $ & $   0.05313 $ & $   0.04746 $ & $ r$ &  HS/G755.4\\
$ 56214.14875 $ & $  14.46970 $ & $   0.02207 $ & $  -0.04948 $ & $ r$ &  HS/G755.4\\
$ 56187.58015 $ & $  14.45668 $ & $   0.03492 $ & $  -0.06250 $ & $ r$ &  HS/G755.4\\
$ 55811.82411 $ & $  14.51365 $ & $   0.02648 $ & $  -0.00553 $ & $ r$ &  HS/G755.4\\
$ 56157.21677 $ & $  14.57707 $ & $   0.02178 $ & $   0.05789 $ & $ r$ &  HS/G755.4\\
$ 56168.60338 $ & $  14.55818 $ & $   0.05534 $ & $   0.03900 $ & $ r$ &  HS/G755.4\\
$ 55804.23345 $ & $  14.52772 $ & $   0.02343 $ & $   0.00854 $ & $ r$ &  HS/G755.4\\
$ 56130.64843 $ & $  14.53338 $ & $   0.02004 $ & $   0.01420 $ & $ r$ &  HS/G755.4\\
$ 56149.62638 $ & $  14.49142 $ & $   0.02227 $ & $  -0.02776 $ & $ r$ &  HS/G755.4\\
$ 56217.94665 $ & $  14.48989 $ & $   0.02119 $ & $  -0.02929 $ & $ r$ &  HS/G755.4\\
$ 56195.17365 $ & $  14.55919 $ & $   0.02401 $ & $   0.04001 $ & $ r$ &  HS/G755.4\\
$ 55823.21259 $ & $  14.59090 $ & $   0.03381 $ & $   0.07172 $ & $ r$ &  HS/G755.4\\
$ 55830.80410 $ & $  14.46204 $ & $   0.02217 $ & $  -0.05714 $ & $ r$ &  HS/G755.4\\
$ 55872.55507 $ & $  14.46139 $ & $   0.03264 $ & $  -0.05779 $ & $ r$ &  HS/G755.4\\
$ 56214.15206 $ & $  14.51165 $ & $   0.02261 $ & $  -0.00753 $ & $ r$ &  HS/G755.4\\
$ 56164.81029 $ & $  14.51207 $ & $   0.02290 $ & $  -0.00711 $ & $ r$ &  HS/G755.4\\
$ 56187.58346 $ & $  14.49887 $ & $   0.03539 $ & $  -0.02031 $ & $ r$ &  HS/G755.4\\
$ 56138.24221 $ & $  14.57467 $ & $   0.03367 $ & $   0.05549 $ & $ r$ &  HS/G755.4\\
$ 56183.78892 $ & $  14.50790 $ & $   0.02438 $ & $  -0.01128 $ & $ r$ &  HS/G755.4\\
$ 55804.23687 $ & $  14.53343 $ & $   0.02318 $ & $   0.01425 $ & $ r$ &  HS/G755.4\\
$ 56130.65176 $ & $  14.58965 $ & $   0.02105 $ & $   0.07047 $ & $ r$ &  HS/G755.4\\
$ 56179.99359 $ & $  14.54252 $ & $   0.02195 $ & $   0.02334 $ & $ r$ &  HS/G755.4\\
$ 56221.74435 $ & $  14.53569 $ & $   0.02730 $ & $   0.01651 $ & $ r$ &  HS/G755.4\\
$ 56149.62965 $ & $  14.54387 $ & $   0.02346 $ & $   0.02469 $ & $ r$ &  HS/G755.4\\
$ 55811.82834 $ & $  14.57157 $ & $   0.02776 $ & $   0.05239 $ & $ r$ &  HS/G755.4\\
$ 56168.60782 $ & $  14.44364 $ & $   0.04969 $ & $  -0.07554 $ & $ r$ &  HS/G755.4\\
$ 56157.22130 $ & $  14.54931 $ & $   0.02347 $ & $   0.03013 $ & $ r$ &  HS/G755.4\\
$ 56217.95007 $ & $  14.54158 $ & $   0.02217 $ & $   0.02240 $ & $ r$ &  HS/G755.4\\
$ 55823.21593 $ & $  14.51727 $ & $   0.03585 $ & $  -0.00191 $ & $ r$ &  HS/G755.4\\
$ 55830.80749 $ & $  14.53987 $ & $   0.02346 $ & $   0.02069 $ & $ r$ &  HS/G755.4\\
$ 55872.55848 $ & $  14.47413 $ & $   0.03682 $ & $  -0.04505 $ & $ r$ &  HS/G755.4\\
$ 56164.81366 $ & $  14.51407 $ & $   0.02255 $ & $  -0.00511 $ & $ r$ &  HS/G755.4\\
$ 56138.24554 $ & $  14.46825 $ & $   0.02996 $ & $  -0.05093 $ & $ r$ &  HS/G755.4\\
$ 56195.17838 $ & $  14.49159 $ & $   0.02189 $ & $  -0.02759 $ & $ r$ &  HS/G755.4\\
$ 56183.79231 $ & $  14.49008 $ & $   0.02263 $ & $  -0.02910 $ & $ r$ &  HS/G755.4\\
$ 56179.99686 $ & $  14.52384 $ & $   0.02094 $ & $   0.00466 $ & $ r$ &  HS/G755.4\\
$ 56214.15658 $ & $  14.54943 $ & $   0.02142 $ & $   0.03025 $ & $ r$ &  HS/G755.4\\
$ 56206.56555 $ & $  14.57319 $ & $   0.06149 $ & $   0.05401 $ & $ r$ &  HS/G755.4\\
$ 56221.74768 $ & $  14.51580 $ & $   0.02635 $ & $  -0.00338 $ & $ r$ &  HS/G755.4\\
$ 55804.24033 $ & $  14.51484 $ & $   0.02334 $ & $  -0.00434 $ & $ r$ &  HS/G755.4\\
$ 56187.58815 $ & $  14.53250 $ & $   0.03273 $ & $   0.01332 $ & $ r$ &  HS/G755.4\\
$ 56149.63300 $ & $  14.45795 $ & $   0.02227 $ & $  -0.06123 $ & $ r$ &  HS/G755.4\\
$ 56168.61114 $ & $  14.58985 $ & $   0.04740 $ & $   0.07067 $ & $ r$ &  HS/G755.4\\
$ 56157.22465 $ & $  14.59082 $ & $   0.02254 $ & $   0.07164 $ & $ r$ &  HS/G755.4\\
$ 56130.65626 $ & $  14.52676 $ & $   0.02049 $ & $   0.00758 $ & $ r$ &  HS/G755.4\\
$ 55823.21932 $ & $  14.63083 $ & $   0.03497 $ & $   0.11165 $ & $ r$ &  HS/G755.4\\
$ 56217.95369 $ & $  14.51379 $ & $   0.02046 $ & $  -0.00539 $ & $ r$ &  HS/G755.4\\
$ 55872.56185 $ & $  14.48158 $ & $   0.03653 $ & $  -0.03760 $ & $ r$ &  HS/G755.4\\
$ 55811.83362 $ & $  14.52497 $ & $   0.02463 $ & $   0.00579 $ & $ r$ &  HS/G755.4\\
$ 56195.18215 $ & $  14.50060 $ & $   0.02152 $ & $  -0.01858 $ & $ r$ &  HS/G755.4\\
$ 56180.00013 $ & $  14.51021 $ & $   0.02154 $ & $  -0.00897 $ & $ r$ &  HS/G755.4\\
$ 56183.79569 $ & $  14.50323 $ & $   0.02356 $ & $  -0.01595 $ & $ r$ &  HS/G755.4\\
$ 56214.15987 $ & $  14.54740 $ & $   0.02145 $ & $   0.02822 $ & $ r$ &  HS/G755.4\\
$ 55804.24373 $ & $  14.47864 $ & $   0.02346 $ & $  -0.04054 $ & $ r$ &  HS/G755.4\\
$ 56187.59148 $ & $  14.47176 $ & $   0.03530 $ & $  -0.04742 $ & $ r$ &  HS/G755.4\\
$ 56206.56909 $ & $  14.66048 $ & $   0.06544 $ & $   0.14130 $ & $ r$ &  HS/G755.4\\
$ 56221.75135 $ & $  14.47451 $ & $   0.02720 $ & $  -0.04467 $ & $ r$ &  HS/G755.4\\
$ 56164.81882 $ & $  14.50679 $ & $   0.02445 $ & $  -0.01239 $ & $ r$ &  HS/G755.4\\
$ 56168.61447 $ & $  14.49827 $ & $   0.04228 $ & $  -0.02091 $ & $ r$ &  HS/G755.4\\
$ 56130.65960 $ & $  14.50643 $ & $   0.02046 $ & $  -0.01275 $ & $ r$ &  HS/G755.4\\
$ 56157.22840 $ & $  14.51689 $ & $   0.02163 $ & $  -0.00229 $ & $ r$ &  HS/G755.4\\
$ 56149.63755 $ & $  14.52435 $ & $   0.02303 $ & $   0.00517 $ & $ r$ &  HS/G755.4\\
$ 56168.61597 $ & $  14.55757 $ & $   0.06186 $ & $   0.03839 $ & $ r$ &  HS/G755.4\\
$ 55811.83727 $ & $  14.56398 $ & $   0.02784 $ & $   0.04480 $ & $ r$ &  HS/G755.4\\
$ 56217.95850 $ & $  14.54128 $ & $   0.02269 $ & $   0.02210 $ & $ r$ &  HS/G755.4\\
$ 56195.18559 $ & $  14.51872 $ & $   0.02729 $ & $  -0.00046 $ & $ r$ &  HS/G755.4\\
$ 55804.24716 $ & $  14.49098 $ & $   0.02240 $ & $  -0.02820 $ & $ r$ &  HS/G755.4\\
$ 56214.16350 $ & $  14.55198 $ & $   0.02285 $ & $   0.03280 $ & $ r$ &  HS/G755.4\\
$ 55872.56667 $ & $  14.52956 $ & $   0.03663 $ & $   0.01038 $ & $ r$ &  HS/G755.4\\
$ 56187.59510 $ & $  14.54631 $ & $   0.04359 $ & $   0.02713 $ & $ r$ &  HS/G755.4\\
$ 56164.82221 $ & $  14.57009 $ & $   0.02487 $ & $   0.05091 $ & $ r$ &  HS/G755.4\\
$ 56130.66293 $ & $  14.52288 $ & $   0.02071 $ & $   0.00370 $ & $ r$ &  HS/G755.4\\
$ 56180.00473 $ & $  14.55785 $ & $   0.02264 $ & $   0.03867 $ & $ r$ &  HS/G755.4\\
$ 56183.80032 $ & $  14.56859 $ & $   0.02448 $ & $   0.04941 $ & $ r$ &  HS/G755.4\\
$ 56149.64088 $ & $  14.52101 $ & $   0.02427 $ & $   0.00183 $ & $ r$ &  HS/G755.4\\
$ 56168.61898 $ & $  14.49654 $ & $   0.04110 $ & $  -0.02264 $ & $ r$ &  HS/G755.4\\
$ 56168.61967 $ & $  14.61203 $ & $   0.04866 $ & $   0.09285 $ & $ r$ &  HS/G755.4\\
$ 56157.23315 $ & $  14.53853 $ & $   0.02212 $ & $   0.01935 $ & $ r$ &  HS/G755.4\\
$ 56217.96176 $ & $  14.49757 $ & $   0.02139 $ & $  -0.02161 $ & $ r$ &  HS/G755.4\\
$ 55811.84099 $ & $  14.44233 $ & $   0.02423 $ & $  -0.07685 $ & $ r$ &  HS/G755.4\\
$ 55872.57008 $ & $  14.45231 $ & $   0.03493 $ & $  -0.06687 $ & $ r$ &  HS/G755.4\\
$ 55804.25098 $ & $  14.47081 $ & $   0.02270 $ & $  -0.04837 $ & $ r$ &  HS/G755.4\\
$ 56164.82562 $ & $  14.53119 $ & $   0.02580 $ & $   0.01201 $ & $ r$ &  HS/G755.4\\
$ 56206.57676 $ & $  14.59865 $ & $   0.05719 $ & $   0.07947 $ & $ r$ &  HS/G755.4\\
$ 56183.80364 $ & $  14.50268 $ & $   0.02506 $ & $  -0.01650 $ & $ r$ &  HS/G755.4\\
$ 56214.16798 $ & $  14.55439 $ & $   0.02339 $ & $   0.03521 $ & $ r$ &  HS/G755.4\\
$ 56195.19045 $ & $  14.51985 $ & $   0.02296 $ & $   0.00067 $ & $ r$ &  HS/G755.4\\
$ 56180.00842 $ & $  14.51135 $ & $   0.02301 $ & $  -0.00783 $ & $ r$ &  HS/G755.4\\
$ 55815.63861 $ & $  14.63055 $ & $   0.05362 $ & $   0.11137 $ & $ r$ &  HS/G755.4\\
$ 56149.64458 $ & $  14.55764 $ & $   0.02604 $ & $   0.03846 $ & $ r$ &  HS/G755.4\\
$ 56168.62261 $ & $  14.43360 $ & $   0.03511 $ & $  -0.08558 $ & $ r$ &  HS/G755.4\\
$ 56168.62303 $ & $  14.61579 $ & $   0.05992 $ & $   0.09661 $ & $ r$ &  HS/G755.4\\
$ 56157.23655 $ & $  14.53876 $ & $   0.02086 $ & $   0.01958 $ & $ r$ &  HS/G755.4\\
$ 56130.66800 $ & $  14.47932 $ & $   0.02038 $ & $  -0.03986 $ & $ r$ &  HS/G755.4\\
$ 56217.96512 $ & $  14.45303 $ & $   0.02113 $ & $  -0.06615 $ & $ r$ &  HS/G755.4\\
$ 55804.25442 $ & $  14.48880 $ & $   0.02295 $ & $  -0.03038 $ & $ r$ &  HS/G755.4\\
$ 55872.57385 $ & $  14.51692 $ & $   0.03490 $ & $  -0.00226 $ & $ r$ &  HS/G755.4\\
$ 56183.80701 $ & $  14.56829 $ & $   0.02507 $ & $   0.04911 $ & $ r$ &  HS/G755.4\\
$ 56214.17129 $ & $  14.55774 $ & $   0.02305 $ & $   0.03856 $ & $ r$ &  HS/G755.4\\
$ 56180.01169 $ & $  14.51221 $ & $   0.02239 $ & $  -0.00697 $ & $ r$ &  HS/G755.4\\
$ 56195.19387 $ & $  14.53773 $ & $   0.02263 $ & $   0.01855 $ & $ r$ &  HS/G755.4\\
$ 55811.84644 $ & $  14.57669 $ & $   0.02842 $ & $   0.05751 $ & $ r$ &  HS/G755.4\\
$ 55815.64204 $ & $  14.50312 $ & $   0.04838 $ & $  -0.01606 $ & $ r$ &  HS/G755.4\\
$ 56168.62593 $ & $  14.47566 $ & $   0.03668 $ & $  -0.04352 $ & $ r$ &  HS/G755.4\\
$ 56164.83050 $ & $  14.47980 $ & $   0.02237 $ & $  -0.03938 $ & $ r$ &  HS/G755.4\\
$ 56157.23994 $ & $  14.55748 $ & $   0.02287 $ & $   0.03830 $ & $ r$ &  HS/G755.4\\
$ 56130.67130 $ & $  14.53420 $ & $   0.02001 $ & $   0.01502 $ & $ r$ &  HS/G755.4\\
$ 56149.64897 $ & $  14.54659 $ & $   0.02562 $ & $   0.02741 $ & $ r$ &  HS/G755.4\\
$ 55804.25783 $ & $  14.54013 $ & $   0.02635 $ & $   0.02095 $ & $ r$ &  HS/G755.4\\
$ 56217.96989 $ & $  14.46658 $ & $   0.02071 $ & $  -0.05260 $ & $ r$ &  HS/G755.4\\
$ 56214.17460 $ & $  14.54571 $ & $   0.02291 $ & $   0.02653 $ & $ r$ &  HS/G755.4\\
$ 56195.19729 $ & $  14.49527 $ & $   0.02140 $ & $  -0.02391 $ & $ r$ &  HS/G755.4\\
$ 55815.64549 $ & $  14.49265 $ & $   0.04784 $ & $  -0.02653 $ & $ r$ &  HS/G755.4\\
$ 55872.57894 $ & $  14.55338 $ & $   0.03648 $ & $   0.03420 $ & $ r$ &  HS/G755.4\\
$ 55811.85065 $ & $  14.48896 $ & $   0.02665 $ & $  -0.03022 $ & $ r$ &  HS/G755.4\\
$ 56164.83424 $ & $  14.55528 $ & $   0.02473 $ & $   0.03610 $ & $ r$ &  HS/G755.4\\
$ 56180.01637 $ & $  14.49488 $ & $   0.02175 $ & $  -0.02430 $ & $ r$ &  HS/G755.4\\
$ 56130.67463 $ & $  14.49950 $ & $   0.02027 $ & $  -0.01968 $ & $ r$ &  HS/G755.4\\
$ 56149.65230 $ & $  14.49913 $ & $   0.02442 $ & $  -0.02005 $ & $ r$ &  HS/G755.4\\
$ 56183.81219 $ & $  14.51000 $ & $   0.02376 $ & $  -0.00918 $ & $ r$ &  HS/G755.4\\
$ 56168.63067 $ & $  14.45395 $ & $   0.03365 $ & $  -0.06523 $ & $ r$ &  HS/G755.4\\
$ 56157.24464 $ & $  14.56082 $ & $   0.02379 $ & $   0.04164 $ & $ r$ &  HS/G755.4\\
$ 55804.26125 $ & $  14.54483 $ & $   0.02560 $ & $   0.02565 $ & $ r$ &  HS/G755.4\\
$ 56217.97312 $ & $  14.50637 $ & $   0.02160 $ & $  -0.01281 $ & $ r$ &  HS/G755.4\\
$ 56214.17914 $ & $  14.49100 $ & $   0.02099 $ & $  -0.02818 $ & $ r$ &  HS/G755.4\\
$ 55872.58230 $ & $  14.57594 $ & $   0.03430 $ & $   0.05676 $ & $ r$ &  HS/G755.4\\
$ 56164.83764 $ & $  14.51373 $ & $   0.02385 $ & $  -0.00545 $ & $ r$ &  HS/G755.4\\
$ 56180.01977 $ & $  14.53384 $ & $   0.02208 $ & $   0.01466 $ & $ r$ &  HS/G755.4\\
$ 56149.65563 $ & $  14.56139 $ & $   0.02645 $ & $   0.04221 $ & $ r$ &  HS/G755.4\\
$ 56183.81549 $ & $  14.57091 $ & $   0.02438 $ & $   0.05173 $ & $ r$ &  HS/G755.4\\
$ 55811.85438 $ & $  14.53114 $ & $   0.03035 $ & $   0.01196 $ & $ r$ &  HS/G755.4\\
$ 56195.20211 $ & $  14.49576 $ & $   0.02240 $ & $  -0.02342 $ & $ r$ &  HS/G755.4\\
$ 56126.88308 $ & $  14.48312 $ & $   0.02267 $ & $  -0.03606 $ & $ r$ &  HS/G755.4\\
$ 56168.63400 $ & $  14.44504 $ & $   0.02694 $ & $  -0.07414 $ & $ r$ &  HS/G755.4\\
$ 55815.65077 $ & $  14.62862 $ & $   0.04966 $ & $   0.10944 $ & $ r$ &  HS/G755.4\\
$ 56168.63443 $ & $  14.63878 $ & $   0.05559 $ & $   0.11960 $ & $ r$ &  HS/G755.4\\
$ 56130.67931 $ & $  14.50096 $ & $   0.02037 $ & $  -0.01822 $ & $ r$ &  HS/G755.4\\
$ 56157.24801 $ & $  14.54018 $ & $   0.02290 $ & $   0.02100 $ & $ r$ &  HS/G755.4\\
$ 55804.26468 $ & $  14.51895 $ & $   0.02349 $ & $  -0.00023 $ & $ r$ &  HS/G755.4\\
$ 56217.97675 $ & $  14.51441 $ & $   0.02143 $ & $  -0.00477 $ & $ r$ &  HS/G755.4\\
$ 56214.18244 $ & $  14.50555 $ & $   0.02125 $ & $  -0.01363 $ & $ r$ &  HS/G755.4\\
$ 55872.58565 $ & $  14.56962 $ & $   0.03599 $ & $   0.05044 $ & $ r$ &  HS/G755.4\\
$ 56180.02305 $ & $  14.53751 $ & $   0.02345 $ & $   0.01833 $ & $ r$ &  HS/G755.4\\
$ 56183.81880 $ & $  14.56614 $ & $   0.02442 $ & $   0.04696 $ & $ r$ &  HS/G755.4\\
$ 56195.20582 $ & $  14.51919 $ & $   0.02232 $ & $   0.00001 $ & $ r$ &  HS/G755.4\\
$ 56168.63740 $ & $  14.48370 $ & $   0.02746 $ & $  -0.03548 $ & $ r$ &  HS/G755.4\\
$ 56202.79717 $ & $  14.58299 $ & $   0.04162 $ & $   0.06381 $ & $ r$ &  HS/G755.4\\
$ 56126.88695 $ & $  14.56256 $ & $   0.02328 $ & $   0.04338 $ & $ r$ &  HS/G755.4\\
$ 56149.66008 $ & $  14.50579 $ & $   0.02401 $ & $  -0.01339 $ & $ r$ &  HS/G755.4\\
$ 55815.65419 $ & $  14.47787 $ & $   0.04532 $ & $  -0.04131 $ & $ r$ &  HS/G755.4\\
$ 56130.68265 $ & $  14.54380 $ & $   0.02195 $ & $   0.02462 $ & $ r$ &  HS/G755.4\\
$ 56164.84251 $ & $  14.54609 $ & $   0.02493 $ & $   0.02691 $ & $ r$ &  HS/G755.4\\
$ 56157.25177 $ & $  14.52315 $ & $   0.02138 $ & $   0.00397 $ & $ r$ &  HS/G755.4\\
$ 55804.26848 $ & $  14.54817 $ & $   0.02465 $ & $   0.02899 $ & $ r$ &  HS/G755.4\\
$ 55811.85975 $ & $  14.56025 $ & $   0.03067 $ & $   0.04107 $ & $ r$ &  HS/G755.4\\
$ 56168.63911 $ & $  14.47867 $ & $   0.03943 $ & $  -0.04051 $ & $ r$ &  HS/G755.4\\
$ 56217.98151 $ & $  14.54103 $ & $   0.02118 $ & $   0.02185 $ & $ r$ &  HS/G755.4\\
$ 56214.18605 $ & $  14.52486 $ & $   0.02387 $ & $   0.00568 $ & $ r$ &  HS/G755.4\\
$ 56195.20917 $ & $  14.56014 $ & $   0.02371 $ & $   0.04096 $ & $ r$ &  HS/G755.4\\
$ 56202.80041 $ & $  14.51558 $ & $   0.04329 $ & $  -0.00360 $ & $ r$ &  HS/G755.4\\
$ 56149.66329 $ & $  14.50333 $ & $   0.02380 $ & $  -0.01585 $ & $ r$ &  HS/G755.4\\
$ 55872.59036 $ & $  14.44600 $ & $   0.03087 $ & $  -0.07318 $ & $ r$ &  HS/G755.4\\
$ 56126.89037 $ & $  14.45629 $ & $   0.02006 $ & $  -0.06289 $ & $ r$ &  HS/G755.4\\
$ 55815.65763 $ & $  14.43456 $ & $   0.04274 $ & $  -0.08462 $ & $ r$ &  HS/G755.4\\
$ 56130.68599 $ & $  14.51919 $ & $   0.02099 $ & $   0.00001 $ & $ r$ &  HS/G755.4\\
$ 56180.02783 $ & $  14.53739 $ & $   0.02354 $ & $   0.01821 $ & $ r$ &  HS/G755.4\\
$ 56183.82348 $ & $  14.54792 $ & $   0.02520 $ & $   0.02874 $ & $ r$ &  HS/G755.4\\
$ 56164.84590 $ & $  14.47856 $ & $   0.02347 $ & $  -0.04062 $ & $ r$ &  HS/G755.4\\
$ 56168.64178 $ & $  14.56901 $ & $   0.02800 $ & $   0.04983 $ & $ r$ &  HS/G755.4\\
$ 55804.27190 $ & $  14.52485 $ & $   0.02390 $ & $   0.00567 $ & $ r$ &  HS/G755.4\\
$ 56217.98490 $ & $  14.52829 $ & $   0.02144 $ & $   0.00911 $ & $ r$ &  HS/G755.4\\
$ 56157.25657 $ & $  14.53924 $ & $   0.02069 $ & $   0.02006 $ & $ r$ &  HS/G755.4\\
$ 56202.80371 $ & $  14.53052 $ & $   0.03979 $ & $   0.01134 $ & $ r$ &  HS/G755.4\\
$ 56214.19068 $ & $  14.51833 $ & $   0.02231 $ & $  -0.00085 $ & $ r$ &  HS/G755.4\\
$ 55872.59375 $ & $  14.54907 $ & $   0.03288 $ & $   0.02989 $ & $ r$ &  HS/G755.4\\
$ 55815.66103 $ & $  14.64030 $ & $   0.04827 $ & $   0.12112 $ & $ r$ &  HS/G755.4\\
$ 56149.66699 $ & $  14.51827 $ & $   0.02590 $ & $  -0.00091 $ & $ r$ &  HS/G755.4\\
$ 56183.82679 $ & $  14.58250 $ & $   0.02567 $ & $   0.06332 $ & $ r$ &  HS/G755.4\\
$ 56164.84929 $ & $  14.47679 $ & $   0.02169 $ & $  -0.04239 $ & $ r$ &  HS/G755.4\\
$ 56180.03159 $ & $  14.51973 $ & $   0.02385 $ & $   0.00055 $ & $ r$ &  HS/G755.4\\
$ 56195.21390 $ & $  14.48504 $ & $   0.02355 $ & $  -0.03414 $ & $ r$ &  HS/G755.4\\
$ 56168.64545 $ & $  14.50655 $ & $   0.02494 $ & $  -0.01263 $ & $ r$ &  HS/G755.4\\
$ 56126.89511 $ & $  14.46781 $ & $   0.02166 $ & $  -0.05137 $ & $ r$ &  HS/G755.4\\
$ 56130.69095 $ & $  14.51184 $ & $   0.02301 $ & $  -0.00734 $ & $ r$ &  HS/G755.4\\
$ 56168.64617 $ & $  14.47178 $ & $   0.03762 $ & $  -0.04740 $ & $ r$ &  HS/G755.4\\
$ 56217.98824 $ & $  14.51901 $ & $   0.02169 $ & $  -0.00017 $ & $ r$ &  HS/G755.4\\
$ 56157.26000 $ & $  14.51525 $ & $   0.02285 $ & $  -0.00393 $ & $ r$ &  HS/G755.4\\
$ 56214.19393 $ & $  14.58857 $ & $   0.02680 $ & $   0.06939 $ & $ r$ &  HS/G755.4\\
$ 55815.66443 $ & $  14.50577 $ & $   0.04332 $ & $  -0.01341 $ & $ r$ &  HS/G755.4\\
$ 56183.83016 $ & $  14.55033 $ & $   0.02370 $ & $   0.03115 $ & $ r$ &  HS/G755.4\\
$ 55872.59753 $ & $  14.50766 $ & $   0.03635 $ & $  -0.01152 $ & $ r$ &  HS/G755.4\\
$ 56180.03493 $ & $  14.53923 $ & $   0.02323 $ & $   0.02005 $ & $ r$ &  HS/G755.4\\
$ 56195.21726 $ & $  14.55564 $ & $   0.02274 $ & $   0.03646 $ & $ r$ &  HS/G755.4\\
$ 56202.80844 $ & $  14.54096 $ & $   0.03923 $ & $   0.02178 $ & $ r$ &  HS/G755.4\\
$ 56168.64877 $ & $  14.53632 $ & $   0.02722 $ & $   0.01714 $ & $ r$ &  HS/G755.4\\
$ 56126.89849 $ & $  14.54446 $ & $   0.02426 $ & $   0.02528 $ & $ r$ &  HS/G755.4\\
$ 56149.67173 $ & $  14.50693 $ & $   0.02342 $ & $  -0.01225 $ & $ r$ &  HS/G755.4\\
$ 56164.85391 $ & $  14.51752 $ & $   0.02347 $ & $  -0.00166 $ & $ r$ &  HS/G755.4\\
$ 56130.69430 $ & $  14.52161 $ & $   0.02395 $ & $   0.00243 $ & $ r$ &  HS/G755.4\\
$ 56157.26343 $ & $  14.53237 $ & $   0.02126 $ & $   0.01319 $ & $ r$ &  HS/G755.4\\
$ 56168.65083 $ & $  14.48285 $ & $   0.04309 $ & $  -0.03633 $ & $ r$ &  HS/G755.4\\
$ 56214.19722 $ & $  14.50763 $ & $   0.02307 $ & $  -0.01155 $ & $ r$ &  HS/G755.4\\
$ 56217.99292 $ & $  14.53500 $ & $   0.02146 $ & $   0.01582 $ & $ r$ &  HS/G755.4\\
$ 56195.22059 $ & $  14.50319 $ & $   0.02259 $ & $  -0.01599 $ & $ r$ &  HS/G755.4\\
$ 56202.81169 $ & $  14.56812 $ & $   0.04251 $ & $   0.04894 $ & $ r$ &  HS/G755.4\\
$ 56221.78951 $ & $  14.45527 $ & $   0.02816 $ & $  -0.06391 $ & $ r$ &  HS/G755.4\\
$ 56126.90186 $ & $  14.50951 $ & $   0.02175 $ & $  -0.00967 $ & $ r$ &  HS/G755.4\\
$ 56149.67515 $ & $  14.55523 $ & $   0.02311 $ & $   0.03605 $ & $ r$ &  HS/G755.4\\
$ 56130.69762 $ & $  14.53709 $ & $   0.03076 $ & $   0.01791 $ & $ r$ &  HS/G755.4\\
$ 55872.60235 $ & $  14.51373 $ & $   0.03432 $ & $  -0.00545 $ & $ r$ &  HS/G755.4\\
$ 56180.03965 $ & $  14.48759 $ & $   0.02081 $ & $  -0.03159 $ & $ r$ &  HS/G755.4\\
$ 56164.85763 $ & $  14.50560 $ & $   0.02567 $ & $  -0.01358 $ & $ r$ &  HS/G755.4\\
$ 56183.83530 $ & $  14.51865 $ & $   0.02342 $ & $  -0.00053 $ & $ r$ &  HS/G755.4\\
$ 56168.65352 $ & $  14.56481 $ & $   0.02686 $ & $   0.04563 $ & $ r$ &  HS/G755.4\\
$ 56168.65415 $ & $  14.44060 $ & $   0.03719 $ & $  -0.07858 $ & $ r$ &  HS/G755.4\\
$ 56217.99631 $ & $  14.47812 $ & $   0.02078 $ & $  -0.04106 $ & $ r$ &  HS/G755.4\\
$ 56157.26820 $ & $  14.51887 $ & $   0.02160 $ & $  -0.00031 $ & $ r$ &  HS/G755.4\\
$ 55815.67172 $ & $  14.53028 $ & $   0.04564 $ & $   0.01110 $ & $ r$ &  HS/G755.4\\
$ 56221.79285 $ & $  14.49484 $ & $   0.02764 $ & $  -0.02434 $ & $ r$ &  HS/G755.4\\
$ 56202.81534 $ & $  14.53607 $ & $   0.04195 $ & $   0.01689 $ & $ r$ &  HS/G755.4\\
$ 56149.67847 $ & $  14.45956 $ & $   0.02300 $ & $  -0.05962 $ & $ r$ &  HS/G755.4\\
$ 55872.60575 $ & $  14.40734 $ & $   0.03150 $ & $  -0.11184 $ & $ r$ &  HS/G755.4\\
$ 56164.86097 $ & $  14.51789 $ & $   0.02409 $ & $  -0.00129 $ & $ r$ &  HS/G755.4\\
$ 56180.04306 $ & $  14.52959 $ & $   0.02250 $ & $   0.01041 $ & $ r$ &  HS/G755.4\\
$ 56195.22526 $ & $  14.47717 $ & $   0.02269 $ & $  -0.04201 $ & $ r$ &  HS/G755.4\\
$ 56183.83873 $ & $  14.59184 $ & $   0.02464 $ & $   0.07266 $ & $ r$ &  HS/G755.4\\
$ 56168.65684 $ & $  14.47626 $ & $   0.02306 $ & $  -0.04292 $ & $ r$ &  HS/G755.4\\
$ 56130.70213 $ & $  14.56522 $ & $   0.05116 $ & $   0.04604 $ & $ r$ &  HS/G755.4\\
$ 55766.33213 $ & $  14.54692 $ & $   0.03220 $ & $   0.02774 $ & $ r$ &  HS/G755.4\\
$ 56168.65750 $ & $  14.55550 $ & $   0.03962 $ & $   0.03632 $ & $ r$ &  HS/G755.4\\
$ 56126.90692 $ & $  14.53784 $ & $   0.02395 $ & $   0.01866 $ & $ r$ &  HS/G755.4\\
$ 56157.27160 $ & $  14.50943 $ & $   0.02198 $ & $  -0.00975 $ & $ r$ &  HS/G755.4\\
$ 56218.00001 $ & $  14.50974 $ & $   0.02164 $ & $  -0.00944 $ & $ r$ &  HS/G755.4\\
$ 55815.67513 $ & $  14.57316 $ & $   0.04831 $ & $   0.05398 $ & $ r$ &  HS/G755.4\\
$ 56221.79620 $ & $  14.49578 $ & $   0.02866 $ & $  -0.02340 $ & $ r$ &  HS/G755.4\\
$ 55872.60909 $ & $  14.49015 $ & $   0.03364 $ & $  -0.02903 $ & $ r$ &  HS/G755.4\\
$ 56180.04644 $ & $  14.53396 $ & $   0.02243 $ & $   0.01478 $ & $ r$ &  HS/G755.4\\
$ 56183.84205 $ & $  14.59160 $ & $   0.02485 $ & $   0.07242 $ & $ r$ &  HS/G755.4\\
$ 56168.66015 $ & $  14.52280 $ & $   0.02558 $ & $   0.00362 $ & $ r$ &  HS/G755.4\\
$ 56195.22894 $ & $  14.53711 $ & $   0.02156 $ & $   0.01793 $ & $ r$ &  HS/G755.4\\
$ 56149.68284 $ & $  14.51588 $ & $   0.02526 $ & $  -0.00330 $ & $ r$ &  HS/G755.4\\
$ 56202.82032 $ & $  14.43204 $ & $   0.03676 $ & $  -0.08714 $ & $ r$ &  HS/G755.4\\
$ 55766.33574 $ & $  14.54320 $ & $   0.04015 $ & $   0.02402 $ & $ r$ &  HS/G755.4\\
$ 56126.91084 $ & $  14.47539 $ & $   0.02168 $ & $  -0.04379 $ & $ r$ &  HS/G755.4\\
$ 56164.86621 $ & $  14.54376 $ & $   0.02739 $ & $   0.02458 $ & $ r$ &  HS/G755.4\\
$ 56157.27537 $ & $  14.51941 $ & $   0.02133 $ & $   0.00023 $ & $ r$ &  HS/G755.4\\
$ 56168.66207 $ & $  14.48063 $ & $   0.03715 $ & $  -0.03855 $ & $ r$ &  HS/G755.4\\
$ 55815.67857 $ & $  14.50245 $ & $   0.04327 $ & $  -0.01673 $ & $ r$ &  HS/G755.4\\
$ 56218.00488 $ & $  14.56230 $ & $   0.02279 $ & $   0.04312 $ & $ r$ &  HS/G755.4\\
$ 56210.41390 $ & $  14.53445 $ & $   0.02551 $ & $   0.01527 $ & $ r$ &  HS/G755.4\\
$ 56195.23227 $ & $  14.55229 $ & $   0.02217 $ & $   0.03311 $ & $ r$ &  HS/G755.4\\
$ 56221.80108 $ & $  14.44083 $ & $   0.02686 $ & $  -0.07835 $ & $ r$ &  HS/G755.4\\
$ 56149.68619 $ & $  14.53179 $ & $   0.02647 $ & $   0.01261 $ & $ r$ &  HS/G755.4\\
$ 56202.82363 $ & $  14.51913 $ & $   0.03978 $ & $  -0.00005 $ & $ r$ &  HS/G755.4\\
$ 55766.33919 $ & $  14.47688 $ & $   0.04325 $ & $  -0.04230 $ & $ r$ &  HS/G755.4\\
$ 56183.84663 $ & $  14.52342 $ & $   0.02474 $ & $   0.00424 $ & $ r$ &  HS/G755.4\\
$ 56180.05117 $ & $  14.53464 $ & $   0.02116 $ & $   0.01546 $ & $ r$ &  HS/G755.4\\
$ 55872.61398 $ & $  14.56339 $ & $   0.03736 $ & $   0.04421 $ & $ r$ &  HS/G755.4\\
$ 56126.91422 $ & $  14.54049 $ & $   0.02335 $ & $   0.02131 $ & $ r$ &  HS/G755.4\\
$ 56164.86954 $ & $  14.51223 $ & $   0.02900 $ & $  -0.00695 $ & $ r$ &  HS/G755.4\\
$ 56168.66512 $ & $  14.58535 $ & $   0.02610 $ & $   0.06617 $ & $ r$ &  HS/G755.4\\
$ 56168.66584 $ & $  14.49518 $ & $   0.03796 $ & $  -0.02400 $ & $ r$ &  HS/G755.4\\
$ 56210.41708 $ & $  14.52409 $ & $   0.02217 $ & $   0.00491 $ & $ r$ &  HS/G755.4\\
$ 56202.82612 $ & $  14.51744 $ & $   0.06621 $ & $  -0.00174 $ & $ r$ &  HS/G755.4\\
$ 56218.00827 $ & $  14.51734 $ & $   0.02129 $ & $  -0.00184 $ & $ r$ &  HS/G755.4\\
$ 56157.28022 $ & $  14.51442 $ & $   0.02164 $ & $  -0.00476 $ & $ r$ &  HS/G755.4\\
$ 55815.68349 $ & $  14.50696 $ & $   0.03787 $ & $  -0.01222 $ & $ r$ &  HS/G755.4\\
$ 56221.80442 $ & $  14.54396 $ & $   0.02873 $ & $   0.02478 $ & $ r$ &  HS/G755.4\\
$ 56149.68982 $ & $  14.57436 $ & $   0.03065 $ & $   0.05518 $ & $ r$ &  HS/G755.4\\
$ 56183.85001 $ & $  14.54488 $ & $   0.02412 $ & $   0.02570 $ & $ r$ &  HS/G755.4\\
$ 55872.61739 $ & $  14.56277 $ & $   0.03724 $ & $   0.04359 $ & $ r$ &  HS/G755.4\\
$ 56180.05486 $ & $  14.47985 $ & $   0.02270 $ & $  -0.03933 $ & $ r$ &  HS/G755.4\\
$ 56195.23703 $ & $  14.50861 $ & $   0.02142 $ & $  -0.01057 $ & $ r$ &  HS/G755.4\\
$ 56164.87291 $ & $  14.50650 $ & $   0.02917 $ & $  -0.01268 $ & $ r$ &  HS/G755.4\\
$ 56168.66880 $ & $  14.47470 $ & $   0.02398 $ & $  -0.04448 $ & $ r$ &  HS/G755.4\\
$ 56168.66918 $ & $  14.48364 $ & $   0.03791 $ & $  -0.03554 $ & $ r$ &  HS/G755.4\\
$ 56210.42032 $ & $  14.52932 $ & $   0.02476 $ & $   0.01014 $ & $ r$ &  HS/G755.4\\
$ 56218.01165 $ & $  14.53317 $ & $   0.02011 $ & $   0.01399 $ & $ r$ &  HS/G755.4\\
$ 56126.91945 $ & $  14.54650 $ & $   0.02409 $ & $   0.02732 $ & $ r$ &  HS/G755.4\\
$ 56157.28364 $ & $  14.46897 $ & $   0.02188 $ & $  -0.05021 $ & $ r$ &  HS/G755.4\\
$ 56221.80813 $ & $  14.50943 $ & $   0.02529 $ & $  -0.00975 $ & $ r$ &  HS/G755.4\\
$ 55815.68732 $ & $  14.54748 $ & $   0.04530 $ & $   0.02830 $ & $ r$ &  HS/G755.4\\
$ 56183.85338 $ & $  14.52540 $ & $   0.02463 $ & $   0.00622 $ & $ r$ &  HS/G755.4\\
$ 56180.05814 $ & $  14.52916 $ & $   0.02429 $ & $   0.00998 $ & $ r$ &  HS/G755.4\\
$ 56195.24037 $ & $  14.50634 $ & $   0.02185 $ & $  -0.01284 $ & $ r$ &  HS/G755.4\\
$ 55872.62116 $ & $  14.50906 $ & $   0.03360 $ & $  -0.01012 $ & $ r$ &  HS/G755.4\\
$ 56149.69437 $ & $  14.49070 $ & $   0.04588 $ & $  -0.02848 $ & $ r$ &  HS/G755.4\\
$ 56168.67209 $ & $  14.47955 $ & $   0.02567 $ & $  -0.03963 $ & $ r$ &  HS/G755.4\\
$ 56164.87791 $ & $  14.50760 $ & $   0.02485 $ & $  -0.01158 $ & $ r$ &  HS/G755.4\\
$ 56157.28706 $ & $  14.56510 $ & $   0.02287 $ & $   0.04592 $ & $ r$ &  HS/G755.4\\
$ 56126.92293 $ & $  14.51990 $ & $   0.02319 $ & $   0.00072 $ & $ r$ &  HS/G755.4\\
$ 56168.67380 $ & $  14.46281 $ & $   0.03468 $ & $  -0.05637 $ & $ r$ &  HS/G755.4\\
$ 56210.42500 $ & $  14.48964 $ & $   0.02395 $ & $  -0.02954 $ & $ r$ &  HS/G755.4\\
$ 56218.01640 $ & $  14.51595 $ & $   0.02115 $ & $  -0.00323 $ & $ r$ &  HS/G755.4\\
$ 56195.24370 $ & $  14.49386 $ & $   0.02153 $ & $  -0.02532 $ & $ r$ &  HS/G755.4\\
$ 56149.69774 $ & $  14.45847 $ & $   0.06802 $ & $  -0.06071 $ & $ r$ &  HS/G755.4\\
$ 56221.81293 $ & $  14.52970 $ & $   0.02623 $ & $   0.01052 $ & $ r$ &  HS/G755.4\\
$ 56180.06289 $ & $  14.53290 $ & $   0.02143 $ & $   0.01372 $ & $ r$ &  HS/G755.4\\
$ 56183.85844 $ & $  14.56173 $ & $   0.02486 $ & $   0.04255 $ & $ r$ &  HS/G755.4\\
$ 56168.67658 $ & $  14.51533 $ & $   0.02800 $ & $  -0.00385 $ & $ r$ &  HS/G755.4\\
$ 55872.62614 $ & $  14.51227 $ & $   0.03576 $ & $  -0.00691 $ & $ r$ &  HS/G755.4\\
$ 56126.92636 $ & $  14.52468 $ & $   0.02249 $ & $   0.00550 $ & $ r$ &  HS/G755.4\\
$ 56168.67716 $ & $  14.55124 $ & $   0.04078 $ & $   0.03206 $ & $ r$ &  HS/G755.4\\
$ 56164.88171 $ & $  14.50151 $ & $   0.02608 $ & $  -0.01767 $ & $ r$ &  HS/G755.4\\
$ 56210.42824 $ & $  14.50234 $ & $   0.02207 $ & $  -0.01684 $ & $ r$ &  HS/G755.4\\
$ 56218.01980 $ & $  14.53614 $ & $   0.02124 $ & $   0.01696 $ & $ r$ &  HS/G755.4\\
$ 56157.29191 $ & $  14.52768 $ & $   0.02197 $ & $   0.00850 $ & $ r$ &  HS/G755.4\\
$ 56221.81625 $ & $  14.52412 $ & $   0.02691 $ & $   0.00494 $ & $ r$ &  HS/G755.4\\
$ 55815.69556 $ & $  14.59677 $ & $   0.04926 $ & $   0.07759 $ & $ r$ &  HS/G755.4\\
$ 56180.06615 $ & $  14.49670 $ & $   0.02173 $ & $  -0.02248 $ & $ r$ &  HS/G755.4\\
$ 56183.86175 $ & $  14.55635 $ & $   0.02510 $ & $   0.03717 $ & $ r$ &  HS/G755.4\\
$ 56168.67985 $ & $  14.52860 $ & $   0.03089 $ & $   0.00942 $ & $ r$ &  HS/G755.4\\
$ 56195.24860 $ & $  14.48154 $ & $   0.02309 $ & $  -0.03764 $ & $ r$ &  HS/G755.4\\
$ 55872.62947 $ & $  14.42172 $ & $   0.02901 $ & $  -0.09746 $ & $ r$ &  HS/G755.4\\
$ 56225.61306 $ & $  14.49802 $ & $   0.03283 $ & $  -0.02116 $ & $ r$ &  HS/G755.4\\
$ 56168.68053 $ & $  14.45610 $ & $   0.03586 $ & $  -0.06308 $ & $ r$ &  HS/G755.4\\
$ 56164.88510 $ & $  14.50190 $ & $   0.02495 $ & $  -0.01728 $ & $ r$ &  HS/G755.4\\
$ 56210.43138 $ & $  14.55065 $ & $   0.02482 $ & $   0.03147 $ & $ r$ &  HS/G755.4\\
$ 56218.02347 $ & $  14.48104 $ & $   0.02064 $ & $  -0.03814 $ & $ r$ &  HS/G755.4\\
$ 56157.29536 $ & $  14.50988 $ & $   0.02157 $ & $  -0.00930 $ & $ r$ &  HS/G755.4\\
$ 56126.93124 $ & $  14.51642 $ & $   0.02355 $ & $  -0.00276 $ & $ r$ &  HS/G755.4\\
$ 56221.81952 $ & $  14.52472 $ & $   0.02598 $ & $   0.00554 $ & $ r$ &  HS/G755.4\\
$ 55815.69895 $ & $  14.58648 $ & $   0.04562 $ & $   0.06730 $ & $ r$ &  HS/G755.4\\
$ 56180.06943 $ & $  14.48974 $ & $   0.02254 $ & $  -0.02944 $ & $ r$ &  HS/G755.4\\
$ 56183.86511 $ & $  14.58940 $ & $   0.02590 $ & $   0.07022 $ & $ r$ &  HS/G755.4\\
$ 56168.68317 $ & $  14.55831 $ & $   0.04155 $ & $   0.03913 $ & $ r$ &  HS/G755.4\\
$ 55872.63283 $ & $  14.42835 $ & $   0.02891 $ & $  -0.09083 $ & $ r$ &  HS/G755.4\\
$ 56210.43580 $ & $  14.56370 $ & $   0.02469 $ & $   0.04452 $ & $ r$ &  HS/G755.4\\
$ 56168.68517 $ & $  14.59325 $ & $   0.04111 $ & $   0.07407 $ & $ r$ &  HS/G755.4\\
$ 56164.88972 $ & $  14.54563 $ & $   0.02455 $ & $   0.02645 $ & $ r$ &  HS/G755.4\\
$ 56157.29915 $ & $  14.45673 $ & $   0.02099 $ & $  -0.06245 $ & $ r$ &  HS/G755.4\\
$ 56126.93512 $ & $  14.51219 $ & $   0.02372 $ & $  -0.00699 $ & $ r$ &  HS/G755.4\\
$ 55815.70237 $ & $  14.51894 $ & $   0.04741 $ & $  -0.00024 $ & $ r$ &  HS/G755.4\\
$ 56218.02823 $ & $  14.56060 $ & $   0.02200 $ & $   0.04142 $ & $ r$ &  HS/G755.4\\
$ 56221.82443 $ & $  14.53007 $ & $   0.02737 $ & $   0.01089 $ & $ r$ &  HS/G755.4\\
$ 56180.07409 $ & $  14.50475 $ & $   0.02236 $ & $  -0.01443 $ & $ r$ &  HS/G755.4\\
$ 56183.87000 $ & $  14.48778 $ & $   0.02436 $ & $  -0.03140 $ & $ r$ &  HS/G755.4\\
$ 56210.43898 $ & $  14.51325 $ & $   0.02483 $ & $  -0.00593 $ & $ r$ &  HS/G755.4\\
$ 55872.63766 $ & $  14.53211 $ & $   0.03537 $ & $   0.01293 $ & $ r$ &  HS/G755.4\\
$ 56164.89307 $ & $  14.50447 $ & $   0.02457 $ & $  -0.01471 $ & $ r$ &  HS/G755.4\\
$ 56168.68887 $ & $  14.55895 $ & $   0.05171 $ & $   0.03977 $ & $ r$ &  HS/G755.4\\
$ 56126.93859 $ & $  14.56178 $ & $   0.02623 $ & $   0.04260 $ & $ r$ &  HS/G755.4\\
$ 56202.84914 $ & $  14.57711 $ & $   0.04262 $ & $   0.05793 $ & $ r$ &  HS/G755.4\\
$ 56218.03159 $ & $  14.50372 $ & $   0.02053 $ & $  -0.01546 $ & $ r$ &  HS/G755.4\\
$ 56221.82777 $ & $  14.56700 $ & $   0.02721 $ & $   0.04782 $ & $ r$ &  HS/G755.4\\
$ 56157.30399 $ & $  14.50971 $ & $   0.02243 $ & $  -0.00947 $ & $ r$ &  HS/G755.4\\
$ 56191.46379 $ & $  14.47627 $ & $   0.02888 $ & $  -0.04291 $ & $ r$ &  HS/G755.4\\
$ 55815.70770 $ & $  14.43311 $ & $   0.03690 $ & $  -0.08607 $ & $ r$ &  HS/G755.4\\
$ 56183.87332 $ & $  14.48182 $ & $   0.02527 $ & $  -0.03736 $ & $ r$ &  HS/G755.4\\
$ 56180.07786 $ & $  14.50577 $ & $   0.02255 $ & $  -0.01341 $ & $ r$ &  HS/G755.4\\
$ 56210.44223 $ & $  14.52562 $ & $   0.02405 $ & $   0.00644 $ & $ r$ &  HS/G755.4\\
$ 55872.64106 $ & $  14.57655 $ & $   0.03382 $ & $   0.05737 $ & $ r$ &  HS/G755.4\\
$ 56164.89644 $ & $  14.53170 $ & $   0.02469 $ & $   0.01252 $ & $ r$ &  HS/G755.4\\
$ 56168.69218 $ & $  14.56962 $ & $   0.04506 $ & $   0.05044 $ & $ r$ &  HS/G755.4\\
$ 56202.85243 $ & $  14.48851 $ & $   0.04480 $ & $  -0.03067 $ & $ r$ &  HS/G755.4\\
$ 56218.03495 $ & $  14.52295 $ & $   0.02151 $ & $   0.00377 $ & $ r$ &  HS/G755.4\\
$ 56191.46704 $ & $  14.46049 $ & $   0.02837 $ & $  -0.05869 $ & $ r$ &  HS/G755.4\\
$ 56157.30743 $ & $  14.61238 $ & $   0.02547 $ & $   0.09320 $ & $ r$ &  HS/G755.4\\
$ 56126.94326 $ & $  14.51288 $ & $   0.02665 $ & $  -0.00630 $ & $ r$ &  HS/G755.4\\
$ 56183.87669 $ & $  14.52653 $ & $   0.02488 $ & $   0.00735 $ & $ r$ &  HS/G755.4\\
$ 55815.71114 $ & $  14.48210 $ & $   0.04200 $ & $  -0.03708 $ & $ r$ &  HS/G755.4\\
$ 56180.08126 $ & $  14.47857 $ & $   0.02162 $ & $  -0.04061 $ & $ r$ &  HS/G755.4\\
$ 56202.85573 $ & $  14.48607 $ & $   0.04329 $ & $  -0.03311 $ & $ r$ &  HS/G755.4\\
$ 56210.44694 $ & $  14.51303 $ & $   0.02390 $ & $  -0.00615 $ & $ r$ &  HS/G755.4\\
$ 56161.10545 $ & $  14.53703 $ & $   0.02919 $ & $   0.01785 $ & $ r$ &  HS/G755.4\\
$ 56164.90110 $ & $  14.46329 $ & $   0.02408 $ & $  -0.05589 $ & $ r$ &  HS/G755.4\\
$ 56168.69669 $ & $  14.32482 $ & $   0.02793 $ & $  -0.19436 $ & $ r$ &  HS/G755.4\\
$ 56157.31079 $ & $  14.55876 $ & $   0.02655 $ & $   0.03958 $ & $ r$ &  HS/G755.4\\
$ 56126.94665 $ & $  14.48385 $ & $   0.03382 $ & $  -0.03533 $ & $ r$ &  HS/G755.4\\
$ 56191.47074 $ & $  14.53121 $ & $   0.02741 $ & $   0.01203 $ & $ r$ &  HS/G755.4\\
$ 56218.03972 $ & $  14.51175 $ & $   0.02306 $ & $  -0.00743 $ & $ r$ &  HS/G755.4\\
$ 55815.71450 $ & $  14.49369 $ & $   0.03905 $ & $  -0.02549 $ & $ r$ &  HS/G755.4\\
$ 56180.08592 $ & $  14.48335 $ & $   0.02342 $ & $  -0.03583 $ & $ r$ &  HS/G755.4\\
$ 56210.45013 $ & $  14.49208 $ & $   0.02614 $ & $  -0.02710 $ & $ r$ &  HS/G755.4\\
$ 56183.88183 $ & $  14.47570 $ & $   0.02502 $ & $  -0.04348 $ & $ r$ &  HS/G755.4\\
$ 56161.10878 $ & $  14.50601 $ & $   0.02411 $ & $  -0.01317 $ & $ r$ &  HS/G755.4\\
$ 56168.70001 $ & $  14.51203 $ & $   0.04155 $ & $  -0.00715 $ & $ r$ &  HS/G755.4\\
$ 56126.94935 $ & $  14.42909 $ & $   0.05651 $ & $  -0.09009 $ & $ r$ &  HS/G755.4\\
$ 56164.90484 $ & $  14.53254 $ & $   0.02510 $ & $   0.01336 $ & $ r$ &  HS/G755.4\\
$ 56202.86037 $ & $  14.46751 $ & $   0.03938 $ & $  -0.05167 $ & $ r$ &  HS/G755.4\\
$ 56218.04315 $ & $  14.52710 $ & $   0.02210 $ & $   0.00792 $ & $ r$ &  HS/G755.4\\
$ 56157.31535 $ & $  14.50289 $ & $   0.02544 $ & $  -0.01629 $ & $ r$ &  HS/G755.4\\
$ 56191.47534 $ & $  14.55202 $ & $   0.02929 $ & $   0.03284 $ & $ r$ &  HS/G755.4\\
$ 56210.45338 $ & $  14.58112 $ & $   0.02929 $ & $   0.06194 $ & $ r$ &  HS/G755.4\\
$ 56180.08929 $ & $  14.56006 $ & $   0.02341 $ & $   0.04088 $ & $ r$ &  HS/G755.4\\
$ 55815.71922 $ & $  14.50896 $ & $   0.03943 $ & $  -0.01022 $ & $ r$ &  HS/G755.4\\
$ 56183.88522 $ & $  14.54139 $ & $   0.02620 $ & $   0.02221 $ & $ r$ &  HS/G755.4\\
$ 56161.11213 $ & $  14.52990 $ & $   0.02280 $ & $   0.01072 $ & $ r$ &  HS/G755.4\\
$ 56168.70334 $ & $  14.51478 $ & $   0.03816 $ & $  -0.00440 $ & $ r$ &  HS/G755.4\\
$ 56164.90823 $ & $  14.55921 $ & $   0.02549 $ & $   0.04003 $ & $ r$ &  HS/G755.4\\
$ 56202.86368 $ & $  14.56351 $ & $   0.04510 $ & $   0.04433 $ & $ r$ &  HS/G755.4\\
$ 56111.77195 $ & $  14.54404 $ & $   0.05559 $ & $   0.02486 $ & $ r$ &  HS/G755.4\\
$ 56096.59016 $ & $  14.50896 $ & $   0.02397 $ & $  -0.01022 $ & $ r$ &  HS/G755.4\\
$ 56218.04687 $ & $  14.55304 $ & $   0.02264 $ & $   0.03386 $ & $ r$ &  HS/G755.4\\
$ 56157.31868 $ & $  14.49654 $ & $   0.02798 $ & $  -0.02264 $ & $ r$ &  HS/G755.4\\
$ 56180.09269 $ & $  14.49818 $ & $   0.02228 $ & $  -0.02100 $ & $ r$ &  HS/G755.4\\
$ 55815.72264 $ & $  14.49727 $ & $   0.03989 $ & $  -0.02191 $ & $ r$ &  HS/G755.4\\
$ 56183.88861 $ & $  14.55180 $ & $   0.02589 $ & $   0.03262 $ & $ r$ &  HS/G755.4\\
$ 56210.45772 $ & $  14.52339 $ & $   0.02454 $ & $   0.00421 $ & $ r$ &  HS/G755.4\\
$ 56202.86728 $ & $  14.54895 $ & $   0.04355 $ & $   0.02977 $ & $ r$ &  HS/G755.4\\
$ 56161.11688 $ & $  14.58608 $ & $   0.02508 $ & $   0.06690 $ & $ r$ &  HS/G755.4\\
$ 56168.70808 $ & $  14.50265 $ & $   0.03798 $ & $  -0.01653 $ & $ r$ &  HS/G755.4\\
$ 56164.91311 $ & $  14.55527 $ & $   0.02637 $ & $   0.03609 $ & $ r$ &  HS/G755.4\\
$ 56096.59398 $ & $  14.52587 $ & $   0.02433 $ & $   0.00669 $ & $ r$ &  HS/G755.4\\
$ 56157.32241 $ & $  14.42333 $ & $   0.03016 $ & $  -0.09585 $ & $ r$ &  HS/G755.4\\
$ 56111.77651 $ & $  14.50856 $ & $   0.05055 $ & $  -0.01062 $ & $ r$ &  HS/G755.4\\
$ 56218.05161 $ & $  14.52829 $ & $   0.02108 $ & $   0.00911 $ & $ r$ &  HS/G755.4\\
$ 55815.72644 $ & $  14.56161 $ & $   0.04252 $ & $   0.04243 $ & $ r$ &  HS/G755.4\\
$ 56210.46096 $ & $  14.56045 $ & $   0.02821 $ & $   0.04127 $ & $ r$ &  HS/G755.4\\
$ 56180.09745 $ & $  14.51324 $ & $   0.02317 $ & $  -0.00594 $ & $ r$ &  HS/G755.4\\
$ 56183.89326 $ & $  14.49638 $ & $   0.02570 $ & $  -0.02280 $ & $ r$ &  HS/G755.4\\
$ 56161.12026 $ & $  14.53304 $ & $   0.03033 $ & $   0.01386 $ & $ r$ &  HS/G755.4\\
$ 56168.71185 $ & $  14.49583 $ & $   0.03386 $ & $  -0.02335 $ & $ r$ &  HS/G755.4\\
$ 56164.91650 $ & $  14.49075 $ & $   0.02454 $ & $  -0.02843 $ & $ r$ &  HS/G755.4\\
$ 56096.59737 $ & $  14.49723 $ & $   0.02429 $ & $  -0.02195 $ & $ r$ &  HS/G755.4\\
$ 56202.87218 $ & $  14.53164 $ & $   0.04542 $ & $   0.01246 $ & $ r$ &  HS/G755.4\\
$ 56111.77990 $ & $  14.58664 $ & $   0.06323 $ & $   0.06746 $ & $ r$ &  HS/G755.4\\
$ 56218.05500 $ & $  14.54544 $ & $   0.02169 $ & $   0.02626 $ & $ r$ &  HS/G755.4\\
$ 56210.46415 $ & $  14.50794 $ & $   0.03036 $ & $  -0.01124 $ & $ r$ &  HS/G755.4\\
$ 56157.32697 $ & $  14.54030 $ & $   0.06583 $ & $   0.02112 $ & $ r$ &  HS/G755.4\\
$ 56183.89664 $ & $  14.55844 $ & $   0.02555 $ & $   0.03926 $ & $ r$ &  HS/G755.4\\
$ 55884.05049 $ & $  14.49123 $ & $   0.02392 $ & $  -0.02795 $ & $ r$ &  HS/G755.4\\
$ 56180.10127 $ & $  14.54689 $ & $   0.02448 $ & $   0.02771 $ & $ r$ &  HS/G755.4\\
$ 55815.73127 $ & $  14.57139 $ & $   0.04139 $ & $   0.05221 $ & $ r$ &  HS/G755.4\\
$ 55891.64172 $ & $  14.52826 $ & $   0.02452 $ & $   0.00908 $ & $ r$ &  HS/G755.4\\
$ 56161.12397 $ & $  14.52965 $ & $   0.04221 $ & $   0.01047 $ & $ r$ &  HS/G755.4\\
$ 56168.71521 $ & $  14.59411 $ & $   0.03948 $ & $   0.07493 $ & $ r$ &  HS/G755.4\\
$ 56164.91990 $ & $  14.52746 $ & $   0.02621 $ & $   0.00828 $ & $ r$ &  HS/G755.4\\
$ 56202.87551 $ & $  14.60562 $ & $   0.04657 $ & $   0.08644 $ & $ r$ &  HS/G755.4\\
$ 56218.05841 $ & $  14.47909 $ & $   0.02133 $ & $  -0.04009 $ & $ r$ &  HS/G755.4\\
$ 56225.64949 $ & $  14.51922 $ & $   0.02912 $ & $   0.00004 $ & $ r$ &  HS/G755.4\\
$ 56096.60232 $ & $  14.52973 $ & $   0.02458 $ & $   0.01055 $ & $ r$ &  HS/G755.4\\
$ 56111.78457 $ & $  14.39569 $ & $   0.04321 $ & $  -0.12349 $ & $ r$ &  HS/G755.4\\
$ 56183.90001 $ & $  14.53328 $ & $   0.02562 $ & $   0.01410 $ & $ r$ &  HS/G755.4\\
$ 56210.46884 $ & $  14.49924 $ & $   0.02544 $ & $  -0.01994 $ & $ r$ &  HS/G755.4\\
$ 56180.10471 $ & $  14.54489 $ & $   0.02280 $ & $   0.02571 $ & $ r$ &  HS/G755.4\\
$ 55815.73470 $ & $  14.58280 $ & $   0.04185 $ & $   0.06362 $ & $ r$ &  HS/G755.4\\
$ 56202.87875 $ & $  14.44386 $ & $   0.04165 $ & $  -0.07532 $ & $ r$ &  HS/G755.4\\
$ 56168.71970 $ & $  14.46092 $ & $   0.03950 $ & $  -0.05826 $ & $ r$ &  HS/G755.4\\
$ 56161.12867 $ & $  14.49084 $ & $   0.02949 $ & $  -0.02834 $ & $ r$ &  HS/G755.4\\
$ 56225.65283 $ & $  14.50228 $ & $   0.03113 $ & $  -0.01690 $ & $ r$ &  HS/G755.4\\
$ 56164.92491 $ & $  14.48724 $ & $   0.03313 $ & $  -0.03194 $ & $ r$ &  HS/G755.4\\
$ 56096.60568 $ & $  14.52718 $ & $   0.02354 $ & $   0.00800 $ & $ r$ &  HS/G755.4\\
$ 56210.47207 $ & $  14.55710 $ & $   0.02458 $ & $   0.03792 $ & $ r$ &  HS/G755.4\\
$ 56218.06315 $ & $  14.52110 $ & $   0.02107 $ & $   0.00192 $ & $ r$ &  HS/G755.4\\
$ 55815.73808 $ & $  14.43372 $ & $   0.03490 $ & $  -0.08546 $ & $ r$ &  HS/G755.4\\
$ 56180.10944 $ & $  14.52621 $ & $   0.02344 $ & $   0.00703 $ & $ r$ &  HS/G755.4\\
$ 56161.13195 $ & $  14.54617 $ & $   0.02726 $ & $   0.02699 $ & $ r$ &  HS/G755.4\\
$ 56168.72301 $ & $  14.63940 $ & $   0.04107 $ & $   0.12022 $ & $ r$ &  HS/G755.4\\
$ 56183.90516 $ & $  14.49981 $ & $   0.02617 $ & $  -0.01937 $ & $ r$ &  HS/G755.4\\
$ 56172.51867 $ & $  14.45578 $ & $   0.04048 $ & $  -0.06340 $ & $ r$ &  HS/G755.4\\
$ 56225.65616 $ & $  14.52340 $ & $   0.02888 $ & $   0.00422 $ & $ r$ &  HS/G755.4\\
$ 56096.60904 $ & $  14.50074 $ & $   0.02406 $ & $  -0.01844 $ & $ r$ &  HS/G755.4\\
$ 56164.92870 $ & $  14.56967 $ & $   0.04547 $ & $   0.05049 $ & $ r$ &  HS/G755.4\\
$ 56111.79149 $ & $  14.53015 $ & $   0.05075 $ & $   0.01097 $ & $ r$ &  HS/G755.4\\
$ 56210.47531 $ & $  14.51743 $ & $   0.02244 $ & $  -0.00175 $ & $ r$ &  HS/G755.4\\
$ 56218.06656 $ & $  14.52071 $ & $   0.02284 $ & $   0.00153 $ & $ r$ &  HS/G755.4\\
$ 56180.11285 $ & $  14.53219 $ & $   0.02380 $ & $   0.01301 $ & $ r$ &  HS/G755.4\\
$ 56161.13531 $ & $  14.57963 $ & $   0.02357 $ & $   0.06045 $ & $ r$ &  HS/G755.4\\
$ 56183.90847 $ & $  14.48900 $ & $   0.02747 $ & $  -0.03018 $ & $ r$ &  HS/G755.4\\
$ 56168.72641 $ & $  14.54386 $ & $   0.04273 $ & $   0.02468 $ & $ r$ &  HS/G755.4\\
$ 55815.74304 $ & $  14.45890 $ & $   0.04053 $ & $  -0.06028 $ & $ r$ &  HS/G755.4\\
$ 56172.52232 $ & $  14.47039 $ & $   0.04178 $ & $  -0.04879 $ & $ r$ &  HS/G755.4\\
$ 56164.93151 $ & $  14.53796 $ & $   0.07028 $ & $   0.01878 $ & $ r$ &  HS/G755.4\\
$ 56225.66093 $ & $  14.54557 $ & $   0.03026 $ & $   0.02639 $ & $ r$ &  HS/G755.4\\
$ 56218.07028 $ & $  14.47592 $ & $   0.02149 $ & $  -0.04326 $ & $ r$ &  HS/G755.4\\
$ 56096.61370 $ & $  14.56501 $ & $   0.02487 $ & $   0.04583 $ & $ r$ &  HS/G755.4\\
$ 56210.48000 $ & $  14.49814 $ & $   0.02265 $ & $  -0.02104 $ & $ r$ &  HS/G755.4\\
$ 56180.11629 $ & $  14.51585 $ & $   0.02264 $ & $  -0.00333 $ & $ r$ &  HS/G755.4\\
$ 56183.91185 $ & $  14.46701 $ & $   0.03104 $ & $  -0.05217 $ & $ r$ &  HS/G755.4\\
$ 56172.52566 $ & $  14.47414 $ & $   0.04342 $ & $  -0.04504 $ & $ r$ &  HS/G755.4\\
$ 55815.74691 $ & $  14.52181 $ & $   0.03605 $ & $   0.00263 $ & $ r$ &  HS/G755.4\\
$ 56168.73092 $ & $  14.42686 $ & $   0.03254 $ & $  -0.09232 $ & $ r$ &  HS/G755.4\\
$ 56161.13991 $ & $  14.56252 $ & $   0.02699 $ & $   0.04334 $ & $ r$ &  HS/G755.4\\
$ 56225.66420 $ & $  14.42222 $ & $   0.02975 $ & $  -0.09696 $ & $ r$ &  HS/G755.4\\
$ 56096.61741 $ & $  14.53517 $ & $   0.02495 $ & $   0.01599 $ & $ r$ &  HS/G755.4\\
$ 56210.48326 $ & $  14.51452 $ & $   0.02269 $ & $  -0.00466 $ & $ r$ &  HS/G755.4\\
$ 56218.07494 $ & $  14.49974 $ & $   0.02162 $ & $  -0.01944 $ & $ r$ &  HS/G755.4\\
$ 56111.80036 $ & $  14.51615 $ & $   0.06337 $ & $  -0.00303 $ & $ r$ &  HS/G755.4\\
$ 55815.75030 $ & $  14.57979 $ & $   0.04994 $ & $   0.06061 $ & $ r$ &  HS/G755.4\\
$ 56161.14327 $ & $  14.53711 $ & $   0.06398 $ & $   0.01793 $ & $ r$ &  HS/G755.4\\
$ 56180.12114 $ & $  14.52560 $ & $   0.02204 $ & $   0.00642 $ & $ r$ &  HS/G755.4\\
$ 56168.73464 $ & $  14.47993 $ & $   0.04546 $ & $  -0.03925 $ & $ r$ &  HS/G755.4\\
$ 56172.53029 $ & $  14.46557 $ & $   0.04483 $ & $  -0.05361 $ & $ r$ &  HS/G755.4\\
$ 56225.66784 $ & $  14.46377 $ & $   0.03308 $ & $  -0.05541 $ & $ r$ &  HS/G755.4\\
$ 55838.52518 $ & $  14.54858 $ & $   0.02199 $ & $   0.02940 $ & $ r$ &  HS/G755.4\\
$ 56096.62072 $ & $  14.50144 $ & $   0.02316 $ & $  -0.01774 $ & $ r$ &  HS/G755.4\\
$ 56210.48651 $ & $  14.52416 $ & $   0.02357 $ & $   0.00498 $ & $ r$ &  HS/G755.4\\
$ 56111.80371 $ & $  14.34564 $ & $   0.05158 $ & $  -0.17354 $ & $ r$ &  HS/G755.4\\
$ 56218.07833 $ & $  14.50713 $ & $   0.02155 $ & $  -0.01205 $ & $ r$ &  HS/G755.4\\
$ 56206.69182 $ & $  14.54525 $ & $   0.06483 $ & $   0.02607 $ & $ r$ &  HS/G755.4\\
$ 56168.73803 $ & $  14.54736 $ & $   0.05720 $ & $   0.02818 $ & $ r$ &  HS/G755.4\\
$ 56172.53366 $ & $  14.43913 $ & $   0.03876 $ & $  -0.08005 $ & $ r$ &  HS/G755.4\\
$ 56180.12494 $ & $  14.53320 $ & $   0.02363 $ & $   0.01402 $ & $ r$ &  HS/G755.4\\
$ 55815.75499 $ & $  14.59897 $ & $   0.04395 $ & $   0.07979 $ & $ r$ &  HS/G755.4\\
$ 55838.52858 $ & $  14.52168 $ & $   0.02072 $ & $   0.00250 $ & $ r$ &  HS/G755.4\\
$ 56191.51282 $ & $  14.52092 $ & $   0.02882 $ & $   0.00174 $ & $ r$ &  HS/G755.4\\
$ 56225.67262 $ & $  14.52262 $ & $   0.03102 $ & $   0.00344 $ & $ r$ &  HS/G755.4\\
$ 56187.71750 $ & $  14.50702 $ & $   0.02950 $ & $  -0.01216 $ & $ r$ &  HS/G755.4\\
$ 56218.08172 $ & $  14.54200 $ & $   0.02151 $ & $   0.02282 $ & $ r$ &  HS/G755.4\\
$ 56096.62557 $ & $  14.50679 $ & $   0.02418 $ & $  -0.01239 $ & $ r$ &  HS/G755.4\\
$ 56210.49130 $ & $  14.45630 $ & $   0.02253 $ & $  -0.06288 $ & $ r$ &  HS/G755.4\\
$ 56111.80853 $ & $  14.40919 $ & $   0.05453 $ & $  -0.10999 $ & $ r$ &  HS/G755.4\\
$ 56172.53703 $ & $  14.50552 $ & $   0.03843 $ & $  -0.01366 $ & $ r$ &  HS/G755.4\\
$ 56180.12835 $ & $  14.50141 $ & $   0.02307 $ & $  -0.01777 $ & $ r$ &  HS/G755.4\\
$ 55815.75837 $ & $  14.47099 $ & $   0.03436 $ & $  -0.04819 $ & $ r$ &  HS/G755.4\\
$ 55838.53201 $ & $  14.51490 $ & $   0.02219 $ & $  -0.00428 $ & $ r$ &  HS/G755.4\\
$ 56168.74255 $ & $  14.45382 $ & $   0.04042 $ & $  -0.06536 $ & $ r$ &  HS/G755.4\\
$ 56191.51614 $ & $  14.49779 $ & $   0.03109 $ & $  -0.02139 $ & $ r$ &  HS/G755.4\\
$ 56225.67589 $ & $  14.53420 $ & $   0.03559 $ & $   0.01502 $ & $ r$ &  HS/G755.4\\
$ 56206.69851 $ & $  14.46119 $ & $   0.04336 $ & $  -0.05799 $ & $ r$ &  HS/G755.4\\
$ 55872.69264 $ & $  14.51975 $ & $   0.03296 $ & $   0.00057 $ & $ r$ &  HS/G755.4\\
$ 56187.72127 $ & $  14.55935 $ & $   0.02994 $ & $   0.04017 $ & $ r$ &  HS/G755.4\\
$ 56104.21984 $ & $  14.50378 $ & $   0.02347 $ & $  -0.01540 $ & $ r$ &  HS/G755.4\\
$ 56210.49454 $ & $  14.51514 $ & $   0.02375 $ & $  -0.00404 $ & $ r$ &  HS/G755.4\\
$ 56096.62891 $ & $  14.51984 $ & $   0.02271 $ & $   0.00066 $ & $ r$ &  HS/G755.4\\
$ 55865.10225 $ & $  14.53704 $ & $   0.02450 $ & $   0.01786 $ & $ r$ &  HS/G755.4\\
$ 56218.08643 $ & $  14.50713 $ & $   0.02211 $ & $  -0.01205 $ & $ r$ &  HS/G755.4\\
$ 56111.81188 $ & $  14.50522 $ & $   0.05503 $ & $  -0.01396 $ & $ r$ &  HS/G755.4\\
$ 55815.76179 $ & $  14.48267 $ & $   0.04111 $ & $  -0.03651 $ & $ r$ &  HS/G755.4\\
$ 55762.62458 $ & $  14.64099 $ & $   0.04240 $ & $   0.12181 $ & $ r$ &  HS/G755.4\\
$ 56168.74585 $ & $  14.61546 $ & $   0.04257 $ & $   0.09628 $ & $ r$ &  HS/G755.4\\
$ 56191.51942 $ & $  14.49178 $ & $   0.02988 $ & $  -0.02740 $ & $ r$ &  HS/G755.4\\
$ 56225.67918 $ & $  14.55433 $ & $   0.03506 $ & $   0.03515 $ & $ r$ &  HS/G755.4\\
$ 56172.54188 $ & $  14.52403 $ & $   0.04041 $ & $   0.00485 $ & $ r$ &  HS/G755.4\\
$ 56180.13312 $ & $  14.58990 $ & $   0.02461 $ & $   0.07072 $ & $ r$ &  HS/G755.4\\
$ 56210.49772 $ & $  14.54019 $ & $   0.02349 $ & $   0.02101 $ & $ r$ &  HS/G755.4\\
$ 56187.72463 $ & $  14.56313 $ & $   0.03471 $ & $   0.04395 $ & $ r$ &  HS/G755.4\\
$ 56096.63226 $ & $  14.51320 $ & $   0.02309 $ & $  -0.00598 $ & $ r$ &  HS/G755.4\\
$ 56104.22335 $ & $  14.47660 $ & $   0.03128 $ & $  -0.04258 $ & $ r$ &  HS/G755.4\\
$ 55838.53699 $ & $  14.41393 $ & $   0.01998 $ & $  -0.10525 $ & $ r$ &  HS/G755.4\\
$ 56218.08983 $ & $  14.49974 $ & $   0.02160 $ & $  -0.01944 $ & $ r$ &  HS/G755.4\\
$ 56111.81526 $ & $  14.58346 $ & $   0.05918 $ & $   0.06428 $ & $ r$ &  HS/G755.4\\
$ 55762.62801 $ & $  14.56580 $ & $   0.03990 $ & $   0.04662 $ & $ r$ &  HS/G755.4\\
$ 56168.74919 $ & $  14.40506 $ & $   0.03789 $ & $  -0.11412 $ & $ r$ &  HS/G755.4\\
$ 56180.13654 $ & $  14.49185 $ & $   0.02155 $ & $  -0.02733 $ & $ r$ &  HS/G755.4\\
$ 56172.54563 $ & $  14.46929 $ & $   0.03949 $ & $  -0.04989 $ & $ r$ &  HS/G755.4\\
$ 55815.76720 $ & $  14.47874 $ & $   0.03758 $ & $  -0.04044 $ & $ r$ &  HS/G755.4\\
$ 56104.22686 $ & $  14.50512 $ & $   0.02732 $ & $  -0.01406 $ & $ r$ &  HS/G755.4\\
$ 55838.54035 $ & $  14.55557 $ & $   0.02108 $ & $   0.03639 $ & $ r$ &  HS/G755.4\\
$ 56191.52394 $ & $  14.51096 $ & $   0.02989 $ & $  -0.00822 $ & $ r$ &  HS/G755.4\\
$ 56225.68379 $ & $  14.46535 $ & $   0.03174 $ & $  -0.05383 $ & $ r$ &  HS/G755.4\\
$ 56153.56895 $ & $  14.52348 $ & $   0.02337 $ & $   0.00430 $ & $ r$ &  HS/G755.4\\
$ 55899.26901 $ & $  14.48246 $ & $   0.04060 $ & $  -0.03672 $ & $ r$ &  HS/G755.4\\
$ 56210.50216 $ & $  14.55502 $ & $   0.02424 $ & $   0.03584 $ & $ r$ &  HS/G755.4\\
$ 56187.72933 $ & $  14.62448 $ & $   0.03210 $ & $   0.10530 $ & $ r$ &  HS/G755.4\\
$ 56218.09353 $ & $  14.49262 $ & $   0.02017 $ & $  -0.02656 $ & $ r$ &  HS/G755.4\\
$ 56096.63685 $ & $  14.51040 $ & $   0.02431 $ & $  -0.00878 $ & $ r$ &  HS/G755.4\\
$ 55762.63139 $ & $  14.49914 $ & $   0.03960 $ & $  -0.02004 $ & $ r$ &  HS/G755.4\\
$ 56111.82004 $ & $  14.58505 $ & $   0.04920 $ & $   0.06587 $ & $ r$ &  HS/G755.4\\
$ 56195.32165 $ & $  14.58578 $ & $   0.03155 $ & $   0.06660 $ & $ r$ &  HS/G755.4\\
$ 56180.13997 $ & $  14.52387 $ & $   0.02240 $ & $   0.00469 $ & $ r$ &  HS/G755.4\\
$ 56172.54898 $ & $  14.60169 $ & $   0.04502 $ & $   0.08251 $ & $ r$ &  HS/G755.4\\
$ 56168.75385 $ & $  14.52232 $ & $   0.05415 $ & $   0.00314 $ & $ r$ &  HS/G755.4\\
$ 56191.52723 $ & $  14.41396 $ & $   0.02713 $ & $  -0.10522 $ & $ r$ &  HS/G755.4\\
$ 55815.77064 $ & $  14.59515 $ & $   0.04543 $ & $   0.07597 $ & $ r$ &  HS/G755.4\\
$ 56225.68706 $ & $  14.55033 $ & $   0.03346 $ & $   0.03115 $ & $ r$ &  HS/G755.4\\
$ 55899.27231 $ & $  14.52079 $ & $   0.03603 $ & $   0.00161 $ & $ r$ &  HS/G755.4\\
$ 56153.57228 $ & $  14.50746 $ & $   0.02340 $ & $  -0.01172 $ & $ r$ &  HS/G755.4\\
$ 55838.54417 $ & $  14.55412 $ & $   0.02175 $ & $   0.03494 $ & $ r$ &  HS/G755.4\\
$ 56210.50541 $ & $  14.51714 $ & $   0.02224 $ & $  -0.00204 $ & $ r$ &  HS/G755.4\\
$ 56187.73264 $ & $  14.56909 $ & $   0.03167 $ & $   0.04991 $ & $ r$ &  HS/G755.4\\
$ 56096.64057 $ & $  14.55008 $ & $   0.02525 $ & $   0.03090 $ & $ r$ &  HS/G755.4\\
$ 56104.23187 $ & $  14.56121 $ & $   0.02438 $ & $   0.04203 $ & $ r$ &  HS/G755.4\\
$ 56195.32496 $ & $  14.51862 $ & $   0.03574 $ & $  -0.00056 $ & $ r$ &  HS/G755.4\\
$ 56111.82381 $ & $  14.47612 $ & $   0.04730 $ & $  -0.04306 $ & $ r$ &  HS/G755.4\\
$ 56218.09869 $ & $  14.48130 $ & $   0.02108 $ & $  -0.03788 $ & $ r$ &  HS/G755.4\\
$ 55762.63623 $ & $  14.54568 $ & $   0.03460 $ & $   0.02650 $ & $ r$ &  HS/G755.4\\
$ 55815.77406 $ & $  14.52856 $ & $   0.03901 $ & $   0.00938 $ & $ r$ &  HS/G755.4\\
$ 55899.27566 $ & $  14.59527 $ & $   0.03461 $ & $   0.07609 $ & $ r$ &  HS/G755.4\\
$ 56168.75774 $ & $  14.56932 $ & $   0.04917 $ & $   0.05014 $ & $ r$ &  HS/G755.4\\
$ 56191.53091 $ & $  14.47212 $ & $   0.02989 $ & $  -0.04706 $ & $ r$ &  HS/G755.4\\
$ 56225.69070 $ & $  14.57036 $ & $   0.03831 $ & $   0.05118 $ & $ r$ &  HS/G755.4\\
$ 56210.50866 $ & $  14.50212 $ & $   0.02304 $ & $  -0.01706 $ & $ r$ &  HS/G755.4\\
$ 56172.55354 $ & $  14.58763 $ & $   0.04710 $ & $   0.06845 $ & $ r$ &  HS/G755.4\\
$ 56153.57596 $ & $  14.52869 $ & $   0.02346 $ & $   0.00951 $ & $ r$ &  HS/G755.4\\
$ 56180.14469 $ & $  14.56927 $ & $   0.02386 $ & $   0.05009 $ & $ r$ &  HS/G755.4\\
$ 56187.73603 $ & $  14.57814 $ & $   0.02580 $ & $   0.05896 $ & $ r$ &  HS/G755.4\\
$ 56096.64388 $ & $  14.51490 $ & $   0.02390 $ & $  -0.00428 $ & $ r$ &  HS/G755.4\\
$ 56104.23531 $ & $  14.47394 $ & $   0.02384 $ & $  -0.04524 $ & $ r$ &  HS/G755.4\\
$ 56195.32828 $ & $  14.55022 $ & $   0.03014 $ & $   0.03104 $ & $ r$ &  HS/G755.4\\
$ 56218.10208 $ & $  14.47653 $ & $   0.02000 $ & $  -0.04265 $ & $ r$ &  HS/G755.4\\
$ 55762.64000 $ & $  14.46956 $ & $   0.03317 $ & $  -0.04962 $ & $ r$ &  HS/G755.4\\
$ 56168.76105 $ & $  14.45834 $ & $   0.04242 $ & $  -0.06084 $ & $ r$ &  HS/G755.4\\
$ 56172.55687 $ & $  14.52400 $ & $   0.03978 $ & $   0.00482 $ & $ r$ &  HS/G755.4\\
$ 55827.16488 $ & $  14.46978 $ & $   0.02417 $ & $  -0.04940 $ & $ r$ &  HS/G755.4\\
$ 55834.75597 $ & $  14.53789 $ & $   0.02356 $ & $   0.01871 $ & $ r$ &  HS/G755.4\\
$ 56180.14849 $ & $  14.56215 $ & $   0.02359 $ & $   0.04297 $ & $ r$ &  HS/G755.4\\
$ 55815.77896 $ & $  14.55537 $ & $   0.04108 $ & $   0.03619 $ & $ r$ &  HS/G755.4\\
$ 56210.51326 $ & $  14.52570 $ & $   0.02314 $ & $   0.00652 $ & $ r$ &  HS/G755.4\\
$ 56225.69539 $ & $  14.50610 $ & $   0.03209 $ & $  -0.01308 $ & $ r$ &  HS/G755.4\\
$ 55899.28060 $ & $  14.50506 $ & $   0.03134 $ & $  -0.01412 $ & $ r$ &  HS/G755.4\\
$ 56153.58057 $ & $  14.53382 $ & $   0.02252 $ & $   0.01464 $ & $ r$ &  HS/G755.4\\
$ 56104.23914 $ & $  14.51386 $ & $   0.02188 $ & $  -0.00532 $ & $ r$ &  HS/G755.4\\
$ 56187.74083 $ & $  14.51089 $ & $   0.02736 $ & $  -0.00829 $ & $ r$ &  HS/G755.4\\
$ 56218.10546 $ & $  14.51819 $ & $   0.02258 $ & $  -0.00099 $ & $ r$ &  HS/G755.4\\
$ 56096.64878 $ & $  14.48794 $ & $   0.02418 $ & $  -0.03124 $ & $ r$ &  HS/G755.4\\
$ 55762.64342 $ & $  14.49566 $ & $   0.03318 $ & $  -0.02352 $ & $ r$ &  HS/G755.4\\
$ 55819.57629 $ & $  14.50509 $ & $   0.02915 $ & $  -0.01409 $ & $ r$ &  HS/G755.4\\
$ 56195.33313 $ & $  14.56322 $ & $   0.03480 $ & $   0.04404 $ & $ r$ &  HS/G755.4\\
$ 56172.56023 $ & $  14.50406 $ & $   0.04170 $ & $  -0.01512 $ & $ r$ &  HS/G755.4\\
$ 56111.83222 $ & $  14.38526 $ & $   0.04024 $ & $  -0.13392 $ & $ r$ &  HS/G755.4\\
$ 55834.75940 $ & $  14.50597 $ & $   0.02469 $ & $  -0.01321 $ & $ r$ &  HS/G755.4\\
$ 55827.16836 $ & $  14.51050 $ & $   0.02381 $ & $  -0.00868 $ & $ r$ &  HS/G755.4\\
$ 56180.15192 $ & $  14.55143 $ & $   0.02252 $ & $   0.03225 $ & $ r$ &  HS/G755.4\\
$ 56168.76564 $ & $  14.52266 $ & $   0.04440 $ & $   0.00348 $ & $ r$ &  HS/G755.4\\
$ 56210.51645 $ & $  14.57836 $ & $   0.02457 $ & $   0.05918 $ & $ r$ &  HS/G755.4\\
$ 55815.78232 $ & $  14.53703 $ & $   0.04387 $ & $   0.01785 $ & $ r$ &  HS/G755.4\\
$ 56225.69874 $ & $  14.49602 $ & $   0.03505 $ & $  -0.02316 $ & $ r$ &  HS/G755.4\\
$ 56153.58387 $ & $  14.51121 $ & $   0.02324 $ & $  -0.00797 $ & $ r$ &  HS/G755.4\\
$ 55899.28394 $ & $  14.48632 $ & $   0.02968 $ & $  -0.03286 $ & $ r$ &  HS/G755.4\\
$ 56187.74462 $ & $  14.59901 $ & $   0.02954 $ & $   0.07983 $ & $ r$ &  HS/G755.4\\
$ 56096.65213 $ & $  14.47864 $ & $   0.02251 $ & $  -0.04054 $ & $ r$ &  HS/G755.4\\
$ 55819.57971 $ & $  14.50190 $ & $   0.03025 $ & $  -0.01728 $ & $ r$ &  HS/G755.4\\
$ 56104.24406 $ & $  14.51073 $ & $   0.03100 $ & $  -0.00845 $ & $ r$ &  HS/G755.4\\
$ 56195.33682 $ & $  14.61106 $ & $   0.03345 $ & $   0.09188 $ & $ r$ &  HS/G755.4\\
$ 56218.11049 $ & $  14.51050 $ & $   0.02004 $ & $  -0.00868 $ & $ r$ &  HS/G755.4\\
$ 55834.76283 $ & $  14.52226 $ & $   0.02463 $ & $   0.00308 $ & $ r$ &  HS/G755.4\\
$ 56168.76892 $ & $  14.44368 $ & $   0.05422 $ & $  -0.07550 $ & $ r$ &  HS/G755.4\\
$ 56210.51969 $ & $  14.52689 $ & $   0.02353 $ & $   0.00771 $ & $ r$ &  HS/G755.4\\
$ 55827.17218 $ & $  14.56515 $ & $   0.02514 $ & $   0.04597 $ & $ r$ &  HS/G755.4\\
$ 55762.64833 $ & $  14.46931 $ & $   0.03582 $ & $  -0.04987 $ & $ r$ &  HS/G755.4\\
$ 56172.56481 $ & $  14.47508 $ & $   0.03821 $ & $  -0.04410 $ & $ r$ &  HS/G755.4\\
$ 56153.58721 $ & $  14.52014 $ & $   0.02266 $ & $   0.00096 $ & $ r$ &  HS/G755.4\\
$ 56225.70228 $ & $  14.42830 $ & $   0.03288 $ & $  -0.09088 $ & $ r$ &  HS/G755.4\\
$ 55815.78612 $ & $  14.52153 $ & $   0.04006 $ & $   0.00235 $ & $ r$ &  HS/G755.4\\
$ 55899.28763 $ & $  14.50862 $ & $   0.03154 $ & $  -0.01056 $ & $ r$ &  HS/G755.4\\
$ 56180.15676 $ & $  14.50620 $ & $   0.02285 $ & $  -0.01298 $ & $ r$ &  HS/G755.4\\
$ 56187.74793 $ & $  14.51137 $ & $   0.04369 $ & $  -0.00781 $ & $ r$ &  HS/G755.4\\
$ 56096.65547 $ & $  14.52063 $ & $   0.02473 $ & $   0.00145 $ & $ r$ &  HS/G755.4\\
$ 56104.24743 $ & $  14.47714 $ & $   0.02174 $ & $  -0.04204 $ & $ r$ &  HS/G755.4\\
$ 56195.34007 $ & $  14.53765 $ & $   0.03264 $ & $   0.01847 $ & $ r$ &  HS/G755.4\\
$ 55819.58352 $ & $  14.47968 $ & $   0.02878 $ & $  -0.03950 $ & $ r$ &  HS/G755.4\\
$ 56111.83909 $ & $  14.48801 $ & $   0.04200 $ & $  -0.03117 $ & $ r$ &  HS/G755.4\\
$ 56218.11389 $ & $  14.52854 $ & $   0.02243 $ & $   0.00936 $ & $ r$ &  HS/G755.4\\
$ 56168.77220 $ & $  14.43009 $ & $   0.05052 $ & $  -0.08909 $ & $ r$ &  HS/G755.4\\
$ 55762.65176 $ & $  14.54575 $ & $   0.03585 $ & $   0.02657 $ & $ r$ &  HS/G755.4\\
$ 55827.17563 $ & $  14.59361 $ & $   0.02656 $ & $   0.07443 $ & $ r$ &  HS/G755.4\\
$ 56202.93234 $ & $  14.49226 $ & $   0.03024 $ & $  -0.02692 $ & $ r$ &  HS/G755.4\\
$ 56172.56855 $ & $  14.50450 $ & $   0.04252 $ & $  -0.01468 $ & $ r$ &  HS/G755.4\\
$ 56210.52401 $ & $  14.47965 $ & $   0.02284 $ & $  -0.03953 $ & $ r$ &  HS/G755.4\\
$ 55834.76757 $ & $  14.53930 $ & $   0.02464 $ & $   0.02012 $ & $ r$ &  HS/G755.4\\
$ 55853.74529 $ & $  14.49426 $ & $   0.02782 $ & $  -0.02492 $ & $ r$ &  HS/G755.4\\
$ 56180.16017 $ & $  14.56477 $ & $   0.02661 $ & $   0.04559 $ & $ r$ &  HS/G755.4\\
$ 56191.54680 $ & $  14.56613 $ & $   0.03259 $ & $   0.04695 $ & $ r$ &  HS/G755.4\\
$ 55846.15449 $ & $  14.50164 $ & $   0.04925 $ & $  -0.01754 $ & $ r$ &  HS/G755.4\\
$ 56153.59182 $ & $  14.52552 $ & $   0.02264 $ & $   0.00634 $ & $ r$ &  HS/G755.4\\
$ 56225.70711 $ & $  14.62326 $ & $   0.03455 $ & $   0.10408 $ & $ r$ &  HS/G755.4\\
$ 55899.29237 $ & $  14.51531 $ & $   0.03391 $ & $  -0.00387 $ & $ r$ &  HS/G755.4\\
$ 55815.79108 $ & $  14.56059 $ & $   0.04167 $ & $   0.04141 $ & $ r$ &  HS/G755.4\\
$ 56104.25095 $ & $  14.51945 $ & $   0.02281 $ & $   0.00027 $ & $ r$ &  HS/G755.4\\
$ 56096.66014 $ & $  14.53911 $ & $   0.02490 $ & $   0.01993 $ & $ r$ &  HS/G755.4\\
$ 56187.75279 $ & $  14.50989 $ & $   0.03500 $ & $  -0.00929 $ & $ r$ &  HS/G755.4\\
$ 56218.11760 $ & $  14.55872 $ & $   0.02106 $ & $   0.03954 $ & $ r$ &  HS/G755.4\\
$ 56195.34457 $ & $  14.55862 $ & $   0.03209 $ & $   0.03944 $ & $ r$ &  HS/G755.4\\
$ 56202.93564 $ & $  14.49673 $ & $   0.02899 $ & $  -0.02245 $ & $ r$ &  HS/G755.4\\
$ 55762.65519 $ & $  14.55574 $ & $   0.03807 $ & $   0.03656 $ & $ r$ &  HS/G755.4\\
$ 55827.17908 $ & $  14.48282 $ & $   0.02526 $ & $  -0.03636 $ & $ r$ &  HS/G755.4\\
$ 56172.57189 $ & $  14.46893 $ & $   0.03793 $ & $  -0.05025 $ & $ r$ &  HS/G755.4\\
$ 55819.58839 $ & $  14.54357 $ & $   0.03055 $ & $   0.02439 $ & $ r$ &  HS/G755.4\\
$ 56210.52728 $ & $  14.48912 $ & $   0.02315 $ & $  -0.03006 $ & $ r$ &  HS/G755.4\\
$ 56111.84376 $ & $  14.55825 $ & $   0.05151 $ & $   0.03907 $ & $ r$ &  HS/G755.4\\
$ 56168.77693 $ & $  14.50104 $ & $   0.05040 $ & $  -0.01814 $ & $ r$ &  HS/G755.4\\
$ 56180.16363 $ & $  14.45974 $ & $   0.02271 $ & $  -0.05944 $ & $ r$ &  HS/G755.4\\
$ 56191.55028 $ & $  14.49685 $ & $   0.02782 $ & $  -0.02233 $ & $ r$ &  HS/G755.4\\
$ 56153.59514 $ & $  14.44944 $ & $   0.02271 $ & $  -0.06974 $ & $ r$ &  HS/G755.4\\
$ 55834.77140 $ & $  14.53835 $ & $   0.02408 $ & $   0.01917 $ & $ r$ &  HS/G755.4\\
$ 56225.71044 $ & $  14.54707 $ & $   0.03557 $ & $   0.02789 $ & $ r$ &  HS/G755.4\\
$ 55899.29567 $ & $  14.57133 $ & $   0.03130 $ & $   0.05215 $ & $ r$ &  HS/G755.4\\
$ 55815.79466 $ & $  14.61230 $ & $   0.04260 $ & $   0.09312 $ & $ r$ &  HS/G755.4\\
$ 56187.75614 $ & $  14.52930 $ & $   0.03398 $ & $   0.01012 $ & $ r$ &  HS/G755.4\\
$ 56096.66386 $ & $  14.50608 $ & $   0.02183 $ & $  -0.01310 $ & $ r$ &  HS/G755.4\\
$ 56195.34782 $ & $  14.54440 $ & $   0.03249 $ & $   0.02522 $ & $ r$ &  HS/G755.4\\
$ 56202.93887 $ & $  14.44455 $ & $   0.02834 $ & $  -0.07463 $ & $ r$ &  HS/G755.4\\
$ 55827.18255 $ & $  14.52957 $ & $   0.02550 $ & $   0.01039 $ & $ r$ &  HS/G755.4\\
$ 56104.25588 $ & $  14.53052 $ & $   0.02069 $ & $   0.01134 $ & $ r$ &  HS/G755.4\\
$ 55819.59182 $ & $  14.50113 $ & $   0.03481 $ & $  -0.01805 $ & $ r$ &  HS/G755.4\\
$ 56210.53056 $ & $  14.52920 $ & $   0.02393 $ & $   0.01002 $ & $ r$ &  HS/G755.4\\
$ 56134.62044 $ & $  14.51631 $ & $   0.02046 $ & $  -0.00287 $ & $ r$ &  HS/G755.4\\
$ 56111.84754 $ & $  14.44446 $ & $   0.03763 $ & $  -0.07472 $ & $ r$ &  HS/G755.4\\
$ 56206.73585 $ & $  14.47737 $ & $   0.05822 $ & $  -0.04181 $ & $ r$ &  HS/G755.4\\
$ 56218.12246 $ & $  14.48340 $ & $   0.02049 $ & $  -0.03578 $ & $ r$ &  HS/G755.4\\
$ 55834.77479 $ & $  14.52157 $ & $   0.02592 $ & $   0.00239 $ & $ r$ &  HS/G755.4\\
$ 56168.78072 $ & $  14.52093 $ & $   0.04333 $ & $   0.00175 $ & $ r$ &  HS/G755.4\\
$ 56191.55396 $ & $  14.52725 $ & $   0.02816 $ & $   0.00807 $ & $ r$ &  HS/G755.4\\
$ 56153.59876 $ & $  14.55181 $ & $   0.02409 $ & $   0.03263 $ & $ r$ &  HS/G755.4\\
$ 56172.57648 $ & $  14.39241 $ & $   0.03855 $ & $  -0.12677 $ & $ r$ &  HS/G755.4\\
$ 55899.29903 $ & $  14.41509 $ & $   0.03081 $ & $  -0.10409 $ & $ r$ &  HS/G755.4\\
$ 55762.66041 $ & $  14.50426 $ & $   0.03694 $ & $  -0.01492 $ & $ r$ &  HS/G755.4\\
$ 56225.71414 $ & $  14.48901 $ & $   0.02992 $ & $  -0.03017 $ & $ r$ &  HS/G755.4\\
$ 55815.79810 $ & $  14.48332 $ & $   0.04072 $ & $  -0.03586 $ & $ r$ &  HS/G755.4\\
$ 56180.16837 $ & $  14.48299 $ & $   0.02276 $ & $  -0.03619 $ & $ r$ &  HS/G755.4\\
$ 56187.75952 $ & $  14.58406 $ & $   0.04467 $ & $   0.06488 $ & $ r$ &  HS/G755.4\\
$ 56096.66716 $ & $  14.50998 $ & $   0.02346 $ & $  -0.00920 $ & $ r$ &  HS/G755.4\\
$ 56195.35108 $ & $  14.57142 $ & $   0.03132 $ & $   0.05224 $ & $ r$ &  HS/G755.4\\
$ 55827.18598 $ & $  14.54646 $ & $   0.02513 $ & $   0.02728 $ & $ r$ &  HS/G755.4\\
$ 56104.25936 $ & $  14.56724 $ & $   0.02116 $ & $   0.04806 $ & $ r$ &  HS/G755.4\\
$ 55819.59526 $ & $  14.54826 $ & $   0.03345 $ & $   0.02908 $ & $ r$ &  HS/G755.4\\
$ 56202.94337 $ & $  14.54102 $ & $   0.03404 $ & $   0.02184 $ & $ r$ &  HS/G755.4\\
$ 56111.85086 $ & $  14.63346 $ & $   0.04697 $ & $   0.11428 $ & $ r$ &  HS/G755.4\\
$ 56134.62413 $ & $  14.48568 $ & $   0.01963 $ & $  -0.03350 $ & $ r$ &  HS/G755.4\\
$ 56206.73915 $ & $  14.52763 $ & $   0.02840 $ & $   0.00845 $ & $ r$ &  HS/G755.4\\
$ 56168.78402 $ & $  14.47021 $ & $   0.03654 $ & $  -0.04897 $ & $ r$ &  HS/G755.4\\
$ 56218.12582 $ & $  14.53240 $ & $   0.02069 $ & $   0.01322 $ & $ r$ &  HS/G755.4\\
$ 56172.57975 $ & $  14.37266 $ & $   0.04069 $ & $  -0.14652 $ & $ r$ &  HS/G755.4\\
$ 56210.53521 $ & $  14.48673 $ & $   0.02409 $ & $  -0.03245 $ & $ r$ &  HS/G755.4\\
$ 55762.66385 $ & $  14.47273 $ & $   0.03870 $ & $  -0.04645 $ & $ r$ &  HS/G755.4\\
$ 56191.55846 $ & $  14.52883 $ & $   0.02879 $ & $   0.00965 $ & $ r$ &  HS/G755.4\\
$ 56153.60325 $ & $  14.51524 $ & $   0.02257 $ & $  -0.00394 $ & $ r$ &  HS/G755.4\\
$ 56180.17214 $ & $  14.51085 $ & $   0.02666 $ & $  -0.00833 $ & $ r$ &  HS/G755.4\\
$ 55834.77967 $ & $  14.48671 $ & $   0.02553 $ & $  -0.03247 $ & $ r$ &  HS/G755.4\\
$ 55899.30383 $ & $  14.51999 $ & $   0.03340 $ & $   0.00081 $ & $ r$ &  HS/G755.4\\
$ 56225.71871 $ & $  14.49897 $ & $   0.03358 $ & $  -0.02021 $ & $ r$ &  HS/G755.4\\
$ 55815.80292 $ & $  14.47366 $ & $   0.03720 $ & $  -0.04552 $ & $ r$ &  HS/G755.4\\
$ 56187.76424 $ & $  14.55493 $ & $   0.04487 $ & $   0.03575 $ & $ r$ &  HS/G755.4\\
$ 55827.18978 $ & $  14.50892 $ & $   0.02433 $ & $  -0.01026 $ & $ r$ &  HS/G755.4\\
$ 56096.67182 $ & $  14.48156 $ & $   0.02443 $ & $  -0.03762 $ & $ r$ &  HS/G755.4\\
$ 56195.35546 $ & $  14.54933 $ & $   0.02879 $ & $   0.03015 $ & $ r$ &  HS/G755.4\\
$ 56104.26314 $ & $  14.54108 $ & $   0.02225 $ & $   0.02190 $ & $ r$ &  HS/G755.4\\
$ 56134.62751 $ & $  14.51682 $ & $   0.02061 $ & $  -0.00236 $ & $ r$ &  HS/G755.4\\
$ 56206.74248 $ & $  14.45746 $ & $   0.02722 $ & $  -0.06172 $ & $ r$ &  HS/G755.4\\
$ 56202.94699 $ & $  14.56393 $ & $   0.03285 $ & $   0.04475 $ & $ r$ &  HS/G755.4\\
$ 56218.12921 $ & $  14.50428 $ & $   0.02137 $ & $  -0.01490 $ & $ r$ &  HS/G755.4\\
$ 56172.58308 $ & $  14.50183 $ & $   0.03937 $ & $  -0.01735 $ & $ r$ &  HS/G755.4\\
$ 56210.53840 $ & $  14.54352 $ & $   0.02451 $ & $   0.02434 $ & $ r$ &  HS/G755.4\\
$ 55762.66729 $ & $  14.49777 $ & $   0.03531 $ & $  -0.02141 $ & $ r$ &  HS/G755.4\\
$ 56111.85553 $ & $  14.53308 $ & $   0.04440 $ & $   0.01390 $ & $ r$ &  HS/G755.4\\
$ 56191.56178 $ & $  14.53485 $ & $   0.03161 $ & $   0.01567 $ & $ r$ &  HS/G755.4\\
$ 56168.78868 $ & $  14.45105 $ & $   0.03618 $ & $  -0.06813 $ & $ r$ &  HS/G755.4\\
$ 56153.60659 $ & $  14.49538 $ & $   0.02254 $ & $  -0.02380 $ & $ r$ &  HS/G755.4\\
$ 55834.78305 $ & $  14.49069 $ & $   0.02439 $ & $  -0.02849 $ & $ r$ &  HS/G755.4\\
$ 56180.17558 $ & $  14.61746 $ & $   0.02384 $ & $   0.09828 $ & $ r$ &  HS/G755.4\\
$ 55899.30717 $ & $  14.46656 $ & $   0.03180 $ & $  -0.05262 $ & $ r$ &  HS/G755.4\\
$ 56225.72205 $ & $  14.49693 $ & $   0.02918 $ & $  -0.02225 $ & $ r$ &  HS/G755.4\\
$ 56096.67519 $ & $  14.51058 $ & $   0.02511 $ & $  -0.00860 $ & $ r$ &  HS/G755.4\\
$ 55827.19323 $ & $  14.57595 $ & $   0.02592 $ & $   0.05677 $ & $ r$ &  HS/G755.4\\
$ 55815.80668 $ & $  14.64455 $ & $   0.04613 $ & $   0.12537 $ & $ r$ &  HS/G755.4\\
$ 56195.35912 $ & $  14.51043 $ & $   0.03000 $ & $  -0.00875 $ & $ r$ &  HS/G755.4\\
$ 56202.95035 $ & $  14.50476 $ & $   0.03205 $ & $  -0.01442 $ & $ r$ &  HS/G755.4\\
$ 56210.54160 $ & $  14.54676 $ & $   0.02421 $ & $   0.02758 $ & $ r$ &  HS/G755.4\\
$ 55808.21698 $ & $  14.54798 $ & $   0.03070 $ & $   0.02880 $ & $ r$ &  HS/G755.4\\
$ 56111.85883 $ & $  14.54381 $ & $   0.04119 $ & $   0.02463 $ & $ r$ &  HS/G755.4\\
$ 56134.63207 $ & $  14.52468 $ & $   0.02149 $ & $   0.00550 $ & $ r$ &  HS/G755.4\\
$ 56206.74704 $ & $  14.53777 $ & $   0.03076 $ & $   0.01859 $ & $ r$ &  HS/G755.4\\
$ 56191.56507 $ & $  14.58138 $ & $   0.02968 $ & $   0.06220 $ & $ r$ &  HS/G755.4\\
$ 56104.26811 $ & $  14.53851 $ & $   0.02233 $ & $   0.01933 $ & $ r$ &  HS/G755.4\\
$ 56153.60991 $ & $  14.51193 $ & $   0.02293 $ & $  -0.00725 $ & $ r$ &  HS/G755.4\\
$ 56168.79206 $ & $  14.55139 $ & $   0.03630 $ & $   0.03221 $ & $ r$ &  HS/G755.4\\
$ 56172.58763 $ & $  14.62671 $ & $   0.04553 $ & $   0.10753 $ & $ r$ &  HS/G755.4\\
$ 56218.13400 $ & $  14.49199 $ & $   0.02173 $ & $  -0.02719 $ & $ r$ &  HS/G755.4\\
$ 55834.78643 $ & $  14.48904 $ & $   0.02434 $ & $  -0.03014 $ & $ r$ &  HS/G755.4\\
$ 56225.72532 $ & $  14.54413 $ & $   0.03299 $ & $   0.02495 $ & $ r$ &  HS/G755.4\\
$ 55762.67193 $ & $  14.50491 $ & $   0.03670 $ & $  -0.01427 $ & $ r$ &  HS/G755.4\\
$ 55899.31087 $ & $  14.48622 $ & $   0.03811 $ & $  -0.03296 $ & $ r$ &  HS/G755.4\\
$ 56096.67849 $ & $  14.53342 $ & $   0.02502 $ & $   0.01424 $ & $ r$ &  HS/G755.4\\
$ 55827.19661 $ & $  14.53944 $ & $   0.02698 $ & $   0.02026 $ & $ r$ &  HS/G755.4\\
$ 55815.81008 $ & $  14.55137 $ & $   0.03787 $ & $   0.03219 $ & $ r$ &  HS/G755.4\\
$ 55800.62800 $ & $  14.50711 $ & $   0.01895 $ & $  -0.01207 $ & $ r$ &  HS/G755.4\\
$ 56195.36238 $ & $  14.50294 $ & $   0.03276 $ & $  -0.01624 $ & $ r$ &  HS/G755.4\\
$ 56180.18040 $ & $  14.50751 $ & $   0.02354 $ & $  -0.01167 $ & $ r$ &  HS/G755.4\\
$ 56111.86213 $ & $  14.57770 $ & $   0.04396 $ & $   0.05852 $ & $ r$ &  HS/G755.4\\
$ 55808.22041 $ & $  14.51340 $ & $   0.02977 $ & $  -0.00578 $ & $ r$ &  HS/G755.4\\
$ 56134.63534 $ & $  14.62391 $ & $   0.02159 $ & $   0.10473 $ & $ r$ &  HS/G755.4\\
$ 56206.75034 $ & $  14.53367 $ & $   0.02872 $ & $   0.01449 $ & $ r$ &  HS/G755.4\\
$ 56202.95483 $ & $  14.45235 $ & $   0.03091 $ & $  -0.06683 $ & $ r$ &  HS/G755.4\\
$ 56210.54591 $ & $  14.49901 $ & $   0.02481 $ & $  -0.02017 $ & $ r$ &  HS/G755.4\\
$ 56168.79542 $ & $  14.60378 $ & $   0.04394 $ & $   0.08460 $ & $ r$ &  HS/G755.4\\
$ 56104.27158 $ & $  14.56186 $ & $   0.02251 $ & $   0.04268 $ & $ r$ &  HS/G755.4\\
$ 56218.13739 $ & $  14.56192 $ & $   0.02240 $ & $   0.04274 $ & $ r$ &  HS/G755.4\\
$ 56172.59135 $ & $  14.50564 $ & $   0.03566 $ & $  -0.01354 $ & $ r$ &  HS/G755.4\\
$ 56191.56897 $ & $  14.44714 $ & $   0.05341 $ & $  -0.07204 $ & $ r$ &  HS/G755.4\\
$ 55762.67538 $ & $  14.48883 $ & $   0.03750 $ & $  -0.03035 $ & $ r$ &  HS/G755.4\\
$ 56153.61445 $ & $  14.55259 $ & $   0.02176 $ & $   0.03341 $ & $ r$ &  HS/G755.4\\
$ 55827.20004 $ & $  14.54150 $ & $   0.02488 $ & $   0.02232 $ & $ r$ &  HS/G755.4\\
$ 55800.63141 $ & $  14.50498 $ & $   0.01977 $ & $  -0.01420 $ & $ r$ &  HS/G755.4\\
$ 56225.72990 $ & $  14.49877 $ & $   0.03422 $ & $  -0.02041 $ & $ r$ &  HS/G755.4\\
$ 56180.18385 $ & $  14.52755 $ & $   0.02383 $ & $   0.00837 $ & $ r$ &  HS/G755.4\\
$ 55834.79160 $ & $  14.49247 $ & $   0.02495 $ & $  -0.02671 $ & $ r$ &  HS/G755.4\\
$ 56096.68330 $ & $  14.49462 $ & $   0.02309 $ & $  -0.02456 $ & $ r$ &  HS/G755.4\\
$ 56195.36692 $ & $  14.52165 $ & $   0.02824 $ & $   0.00247 $ & $ r$ &  HS/G755.4\\
$ 55808.22380 $ & $  14.45059 $ & $   0.03050 $ & $  -0.06859 $ & $ r$ &  HS/G755.4\\
$ 56134.63867 $ & $  14.52933 $ & $   0.02030 $ & $   0.01015 $ & $ r$ &  HS/G755.4\\
$ 56202.95808 $ & $  14.60848 $ & $   0.03626 $ & $   0.08930 $ & $ r$ &  HS/G755.4\\
$ 56210.54921 $ & $  14.50855 $ & $   0.02492 $ & $  -0.01063 $ & $ r$ &  HS/G755.4\\
$ 55815.81506 $ & $  14.49359 $ & $   0.04177 $ & $  -0.02559 $ & $ r$ &  HS/G755.4\\
$ 56206.75400 $ & $  14.50108 $ & $   0.02749 $ & $  -0.01810 $ & $ r$ &  HS/G755.4\\
$ 56104.27508 $ & $  14.56503 $ & $   0.02226 $ & $   0.04585 $ & $ r$ &  HS/G755.4\\
$ 56172.59468 $ & $  14.50904 $ & $   0.04285 $ & $  -0.01014 $ & $ r$ &  HS/G755.4\\
$ 56218.14111 $ & $  14.49016 $ & $   0.02104 $ & $  -0.02902 $ & $ r$ &  HS/G755.4\\
$ 56183.98155 $ & $  14.56045 $ & $   0.02313 $ & $   0.04127 $ & $ r$ &  HS/G755.4\\
$ 56111.86680 $ & $  14.47945 $ & $   0.04352 $ & $  -0.03973 $ & $ r$ &  HS/G755.4\\
$ 56153.61775 $ & $  14.50444 $ & $   0.02288 $ & $  -0.01474 $ & $ r$ &  HS/G755.4\\
$ 55762.67922 $ & $  14.51836 $ & $   0.03840 $ & $  -0.00082 $ & $ r$ &  HS/G755.4\\
$ 56168.80026 $ & $  14.47890 $ & $   0.03388 $ & $  -0.04028 $ & $ r$ &  HS/G755.4\\
$ 56225.73325 $ & $  14.48540 $ & $   0.03330 $ & $  -0.03378 $ & $ r$ &  HS/G755.4\\
$ 55827.20350 $ & $  14.54421 $ & $   0.02530 $ & $   0.02503 $ & $ r$ &  HS/G755.4\\
$ 55800.63485 $ & $  14.55646 $ & $   0.01951 $ & $   0.03728 $ & $ r$ &  HS/G755.4\\
$ 56180.18729 $ & $  14.62540 $ & $   0.02690 $ & $   0.10622 $ & $ r$ &  HS/G755.4\\
$ 56149.82329 $ & $  14.45731 $ & $   0.02476 $ & $  -0.06187 $ & $ r$ &  HS/G755.4\\
$ 55834.79504 $ & $  14.49274 $ & $   0.02343 $ & $  -0.02644 $ & $ r$ &  HS/G755.4\\
$ 55899.31911 $ & $  14.56165 $ & $   0.04461 $ & $   0.04247 $ & $ r$ &  HS/G755.4\\
$ 56195.37028 $ & $  14.47107 $ & $   0.02986 $ & $  -0.04811 $ & $ r$ &  HS/G755.4\\
$ 56210.55239 $ & $  14.47553 $ & $   0.02367 $ & $  -0.04365 $ & $ r$ &  HS/G755.4\\
$ 56202.96140 $ & $  14.55628 $ & $   0.02992 $ & $   0.03710 $ & $ r$ &  HS/G755.4\\
$ 55808.22722 $ & $  14.52318 $ & $   0.03070 $ & $   0.00400 $ & $ r$ &  HS/G755.4\\
$ 56096.68705 $ & $  14.50261 $ & $   0.02575 $ & $  -0.01657 $ & $ r$ &  HS/G755.4\\
$ 55815.81864 $ & $  14.56304 $ & $   0.03865 $ & $   0.04386 $ & $ r$ &  HS/G755.4\\
$ 56206.75738 $ & $  14.57292 $ & $   0.03243 $ & $   0.05374 $ & $ r$ &  HS/G755.4\\
$ 56134.64317 $ & $  14.52328 $ & $   0.02092 $ & $   0.00410 $ & $ r$ &  HS/G755.4\\
$ 56183.98525 $ & $  14.57295 $ & $   0.02600 $ & $   0.05377 $ & $ r$ &  HS/G755.4\\
$ 56111.87051 $ & $  14.42650 $ & $   0.04255 $ & $  -0.09268 $ & $ r$ &  HS/G755.4\\
$ 56153.62145 $ & $  14.54415 $ & $   0.02316 $ & $   0.02497 $ & $ r$ &  HS/G755.4\\
$ 56172.59913 $ & $  14.51535 $ & $   0.04405 $ & $  -0.00383 $ & $ r$ &  HS/G755.4\\
$ 56168.80395 $ & $  14.59563 $ & $   0.03502 $ & $   0.07645 $ & $ r$ &  HS/G755.4\\
$ 56104.28018 $ & $  14.50173 $ & $   0.02165 $ & $  -0.01745 $ & $ r$ &  HS/G755.4\\
$ 56225.73695 $ & $  14.42527 $ & $   0.03133 $ & $  -0.09391 $ & $ r$ &  HS/G755.4\\
$ 56149.82663 $ & $  14.47829 $ & $   0.02528 $ & $  -0.04089 $ & $ r$ &  HS/G755.4\\
$ 55808.22969 $ & $  14.36233 $ & $   0.05754 $ & $  -0.15685 $ & $ r$ &  HS/G755.4\\
$ 55827.20734 $ & $  14.53707 $ & $   0.02491 $ & $   0.01789 $ & $ r$ &  HS/G755.4\\
$ 56218.14609 $ & $  14.52833 $ & $   0.02124 $ & $   0.00915 $ & $ r$ &  HS/G755.4\\
$ 55834.79847 $ & $  14.55978 $ & $   0.02732 $ & $   0.04060 $ & $ r$ &  HS/G755.4\\
$ 55842.38959 $ & $  14.57688 $ & $   0.06315 $ & $   0.05770 $ & $ r$ &  HS/G755.4\\
$ 55899.32246 $ & $  14.56802 $ & $   0.04180 $ & $   0.04884 $ & $ r$ &  HS/G755.4\\
$ 55762.68400 $ & $  14.45955 $ & $   0.03054 $ & $  -0.05963 $ & $ r$ &  HS/G755.4\\
$ 55800.63951 $ & $  14.50895 $ & $   0.02013 $ & $  -0.01023 $ & $ r$ &  HS/G755.4\\
$ 56195.37377 $ & $  14.45937 $ & $   0.02892 $ & $  -0.05981 $ & $ r$ &  HS/G755.4\\
$ 56096.69035 $ & $  14.52934 $ & $   0.02776 $ & $   0.01016 $ & $ r$ &  HS/G755.4\\
$ 56180.19206 $ & $  14.47834 $ & $   0.02202 $ & $  -0.04084 $ & $ r$ &  HS/G755.4\\
$ 56206.76075 $ & $  14.59832 $ & $   0.03000 $ & $   0.07914 $ & $ r$ &  HS/G755.4\\
$ 55815.82212 $ & $  14.45066 $ & $   0.04190 $ & $  -0.06852 $ & $ r$ &  HS/G755.4\\
$ 56210.55695 $ & $  14.46211 $ & $   0.02424 $ & $  -0.05707 $ & $ r$ &  HS/G755.4\\
$ 56202.96608 $ & $  14.43142 $ & $   0.03112 $ & $  -0.08776 $ & $ r$ &  HS/G755.4\\
$ 56183.98858 $ & $  14.49374 $ & $   0.02287 $ & $  -0.02544 $ & $ r$ &  HS/G755.4\\
$ 56134.64681 $ & $  14.47718 $ & $   0.01996 $ & $  -0.04200 $ & $ r$ &  HS/G755.4\\
$ 56111.87381 $ & $  14.50181 $ & $   0.04203 $ & $  -0.01737 $ & $ r$ &  HS/G755.4\\
$ 56172.60251 $ & $  14.54263 $ & $   0.04234 $ & $   0.02345 $ & $ r$ &  HS/G755.4\\
$ 56168.80729 $ & $  14.46052 $ & $   0.04609 $ & $  -0.05866 $ & $ r$ &  HS/G755.4\\
$ 56218.14934 $ & $  14.55403 $ & $   0.02180 $ & $   0.03485 $ & $ r$ &  HS/G755.4\\
$ 56149.83000 $ & $  14.49990 $ & $   0.02567 $ & $  -0.01928 $ & $ r$ &  HS/G755.4\\
$ 56104.28399 $ & $  14.48795 $ & $   0.02032 $ & $  -0.03123 $ & $ r$ &  HS/G755.4\\
$ 56153.62604 $ & $  14.54471 $ & $   0.02207 $ & $   0.02553 $ & $ r$ &  HS/G755.4\\
$ 55762.68744 $ & $  14.49395 $ & $   0.03435 $ & $  -0.02523 $ & $ r$ &  HS/G755.4\\
$ 55800.64330 $ & $  14.47854 $ & $   0.01931 $ & $  -0.04064 $ & $ r$ &  HS/G755.4\\
$ 56225.74176 $ & $  14.44378 $ & $   0.02879 $ & $  -0.07540 $ & $ r$ &  HS/G755.4\\
$ 55899.32711 $ & $  14.47751 $ & $   0.03399 $ & $  -0.04167 $ & $ r$ &  HS/G755.4\\
$ 55842.39433 $ & $  14.61320 $ & $   0.04728 $ & $   0.09402 $ & $ r$ &  HS/G755.4\\
$ 56180.19586 $ & $  14.54759 $ & $   0.02490 $ & $   0.02841 $ & $ r$ &  HS/G755.4\\
$ 56210.56015 $ & $  14.53012 $ & $   0.02418 $ & $   0.01094 $ & $ r$ &  HS/G755.4\\
$ 56195.37827 $ & $  14.54078 $ & $   0.03263 $ & $   0.02160 $ & $ r$ &  HS/G755.4\\
$ 56134.65014 $ & $  14.59201 $ & $   0.02103 $ & $   0.07283 $ & $ r$ &  HS/G755.4\\
$ 56202.96977 $ & $  14.51872 $ & $   0.03463 $ & $  -0.00046 $ & $ r$ &  HS/G755.4\\
$ 56096.69583 $ & $  14.51063 $ & $   0.03367 $ & $  -0.00855 $ & $ r$ &  HS/G755.4\\
$ 56218.15263 $ & $  14.50191 $ & $   0.02158 $ & $  -0.01727 $ & $ r$ &  HS/G755.4\\
$ 55815.82743 $ & $  14.59479 $ & $   0.04483 $ & $   0.07561 $ & $ r$ &  HS/G755.4\\
$ 56183.99322 $ & $  14.56689 $ & $   0.02323 $ & $   0.04771 $ & $ r$ &  HS/G755.4\\
$ 56111.87844 $ & $  14.51870 $ & $   0.04599 $ & $  -0.00048 $ & $ r$ &  HS/G755.4\\
$ 56104.28747 $ & $  14.46540 $ & $   0.02166 $ & $  -0.05378 $ & $ r$ &  HS/G755.4\\
$ 56153.62930 $ & $  14.55106 $ & $   0.02441 $ & $   0.03188 $ & $ r$ &  HS/G755.4\\
$ 55762.69088 $ & $  14.50093 $ & $   0.03760 $ & $  -0.01825 $ & $ r$ &  HS/G755.4\\
$ 56168.81225 $ & $  14.52604 $ & $   0.04896 $ & $   0.00686 $ & $ r$ &  HS/G755.4\\
$ 56225.74510 $ & $  14.54715 $ & $   0.03599 $ & $   0.02797 $ & $ r$ &  HS/G755.4\\
$ 55800.64672 $ & $  14.57273 $ & $   0.02007 $ & $   0.05355 $ & $ r$ &  HS/G755.4\\
$ 56149.83477 $ & $  14.46557 $ & $   0.02565 $ & $  -0.05361 $ & $ r$ &  HS/G755.4\\
$ 55899.33046 $ & $  14.54165 $ & $   0.03682 $ & $   0.02247 $ & $ r$ &  HS/G755.4\\
$ 55842.39773 $ & $  14.51651 $ & $   0.04280 $ & $  -0.00267 $ & $ r$ &  HS/G755.4\\
$ 56210.56337 $ & $  14.50790 $ & $   0.02516 $ & $  -0.01128 $ & $ r$ &  HS/G755.4\\
$ 56180.19927 $ & $  14.53352 $ & $   0.02387 $ & $   0.01434 $ & $ r$ &  HS/G755.4\\
$ 56195.38196 $ & $  14.53864 $ & $   0.02914 $ & $   0.01946 $ & $ r$ &  HS/G755.4\\
$ 56202.97312 $ & $  14.51268 $ & $   0.02958 $ & $  -0.00650 $ & $ r$ &  HS/G755.4\\
$ 56096.69917 $ & $  14.50617 $ & $   0.04632 $ & $  -0.01301 $ & $ r$ &  HS/G755.4\\
$ 56183.99633 $ & $  14.58307 $ & $   0.03012 $ & $   0.06389 $ & $ r$ &  HS/G755.4\\
$ 56134.65468 $ & $  14.51198 $ & $   0.02086 $ & $  -0.00720 $ & $ r$ &  HS/G755.4\\
$ 55815.83087 $ & $  14.58020 $ & $   0.03986 $ & $   0.06102 $ & $ r$ &  HS/G755.4\\
$ 56161.22341 $ & $  14.50662 $ & $   0.02150 $ & $  -0.01256 $ & $ r$ &  HS/G755.4\\
$ 56111.88182 $ & $  14.55112 $ & $   0.04467 $ & $   0.03194 $ & $ r$ &  HS/G755.4\\
$ 56153.63262 $ & $  14.50973 $ & $   0.02371 $ & $  -0.00945 $ & $ r$ &  HS/G755.4\\
$ 56172.61036 $ & $  14.37195 $ & $   0.03802 $ & $  -0.14723 $ & $ r$ &  HS/G755.4\\
$ 56218.15716 $ & $  14.49559 $ & $   0.02096 $ & $  -0.02359 $ & $ r$ &  HS/G755.4\\
$ 56168.81559 $ & $  14.38582 $ & $   0.03703 $ & $  -0.13336 $ & $ r$ &  HS/G755.4\\
$ 56225.74842 $ & $  14.61031 $ & $   0.03603 $ & $   0.09113 $ & $ r$ &  HS/G755.4\\
$ 55899.33420 $ & $  14.49542 $ & $   0.03711 $ & $  -0.02376 $ & $ r$ &  HS/G755.4\\
$ 56149.83873 $ & $  14.49697 $ & $   0.02552 $ & $  -0.02221 $ & $ r$ &  HS/G755.4\\
$ 56187.79398 $ & $  14.36852 $ & $   0.07151 $ & $  -0.15066 $ & $ r$ &  HS/G755.4\\
$ 55842.40155 $ & $  14.42631 $ & $   0.04303 $ & $  -0.09287 $ & $ r$ &  HS/G755.4\\
$ 56104.29255 $ & $  14.49777 $ & $   0.02412 $ & $  -0.02141 $ & $ r$ &  HS/G755.4\\
$ 55762.69573 $ & $  14.56778 $ & $   0.03634 $ & $   0.04860 $ & $ r$ &  HS/G755.4\\
$ 56195.38523 $ & $  14.51170 $ & $   0.02857 $ & $  -0.00748 $ & $ r$ &  HS/G755.4\\
$ 56210.56775 $ & $  14.50535 $ & $   0.02552 $ & $  -0.01383 $ & $ r$ &  HS/G755.4\\
$ 56180.20395 $ & $  14.50067 $ & $   0.02329 $ & $  -0.01851 $ & $ r$ &  HS/G755.4\\
$ 56134.65802 $ & $  14.51676 $ & $   0.01991 $ & $  -0.00242 $ & $ r$ &  HS/G755.4\\
$ 56161.22674 $ & $  14.49461 $ & $   0.02192 $ & $  -0.02457 $ & $ r$ &  HS/G755.4\\
$ 55815.83429 $ & $  14.55589 $ & $   0.04123 $ & $   0.03671 $ & $ r$ &  HS/G755.4\\
$ 56111.88518 $ & $  14.50201 $ & $   0.03491 $ & $  -0.01717 $ & $ r$ &  HS/G755.4\\
$ 56202.97775 $ & $  14.52683 $ & $   0.03253 $ & $   0.00765 $ & $ r$ &  HS/G755.4\\
$ 56218.16046 $ & $  14.51767 $ & $   0.02209 $ & $  -0.00151 $ & $ r$ &  HS/G755.4\\
$ 56172.61428 $ & $  14.51344 $ & $   0.04326 $ & $  -0.00574 $ & $ r$ &  HS/G755.4\\
$ 56168.81889 $ & $  14.58721 $ & $   0.03948 $ & $   0.06803 $ & $ r$ &  HS/G755.4\\
$ 56153.63740 $ & $  14.45729 $ & $   0.02337 $ & $  -0.06189 $ & $ r$ &  HS/G755.4\\
$ 56149.84216 $ & $  14.50230 $ & $   0.02782 $ & $  -0.01688 $ & $ r$ &  HS/G755.4\\
$ 56104.29601 $ & $  14.49499 $ & $   0.02353 $ & $  -0.02419 $ & $ r$ &  HS/G755.4\\
$ 56225.75298 $ & $  14.48835 $ & $   0.03233 $ & $  -0.03083 $ & $ r$ &  HS/G755.4\\
$ 56210.57093 $ & $  14.50592 $ & $   0.02588 $ & $  -0.01326 $ & $ r$ &  HS/G755.4\\
$ 55762.69956 $ & $  14.60212 $ & $   0.05645 $ & $   0.08294 $ & $ r$ &  HS/G755.4\\
$ 56180.20738 $ & $  14.53448 $ & $   0.02534 $ & $   0.01530 $ & $ r$ &  HS/G755.4\\
$ 55899.33890 $ & $  14.47778 $ & $   0.03234 $ & $  -0.04140 $ & $ r$ &  HS/G755.4\\
$ 56195.38960 $ & $  14.54866 $ & $   0.03120 $ & $   0.02948 $ & $ r$ &  HS/G755.4\\
$ 56134.66129 $ & $  14.52105 $ & $   0.02077 $ & $   0.00187 $ & $ r$ &  HS/G755.4\\
$ 56161.23001 $ & $  14.55342 $ & $   0.02298 $ & $   0.03424 $ & $ r$ &  HS/G755.4\\
$ 55842.40631 $ & $  14.56013 $ & $   0.04726 $ & $   0.04095 $ & $ r$ &  HS/G755.4\\
$ 56202.98110 $ & $  14.45419 $ & $   0.03116 $ & $  -0.06499 $ & $ r$ &  HS/G755.4\\
$ 55796.86096 $ & $  14.52653 $ & $   0.02397 $ & $   0.00735 $ & $ r$ &  HS/G755.4\\
$ 56172.61760 $ & $  14.46917 $ & $   0.04184 $ & $  -0.05001 $ & $ r$ &  HS/G755.4\\
$ 56218.16408 $ & $  14.52154 $ & $   0.02243 $ & $   0.00236 $ & $ r$ &  HS/G755.4\\
$ 56153.64073 $ & $  14.55648 $ & $   0.02322 $ & $   0.03730 $ & $ r$ &  HS/G755.4\\
$ 55815.83939 $ & $  14.48406 $ & $   0.04062 $ & $  -0.03512 $ & $ r$ &  HS/G755.4\\
$ 56111.89015 $ & $  14.50494 $ & $   0.04960 $ & $  -0.01424 $ & $ r$ &  HS/G755.4\\
$ 56104.29947 $ & $  14.57102 $ & $   0.02351 $ & $   0.05184 $ & $ r$ &  HS/G755.4\\
$ 56210.57417 $ & $  14.54339 $ & $   0.02659 $ & $   0.02421 $ & $ r$ &  HS/G755.4\\
$ 56225.75631 $ & $  14.58196 $ & $   0.03901 $ & $   0.06278 $ & $ r$ &  HS/G755.4\\
$ 56168.82355 $ & $  14.47878 $ & $   0.04194 $ & $  -0.04040 $ & $ r$ &  HS/G755.4\\
$ 55808.24919 $ & $  14.48197 $ & $   0.03243 $ & $  -0.03721 $ & $ r$ &  HS/G755.4\\
$ 56180.21082 $ & $  14.43814 $ & $   0.02253 $ & $  -0.08104 $ & $ r$ &  HS/G755.4\\
$ 55899.34225 $ & $  14.53014 $ & $   0.05071 $ & $   0.01096 $ & $ r$ &  HS/G755.4\\
$ 55842.40972 $ & $  14.54850 $ & $   0.04580 $ & $   0.02932 $ & $ r$ &  HS/G755.4\\
$ 56149.84704 $ & $  14.58370 $ & $   0.02801 $ & $   0.06452 $ & $ r$ &  HS/G755.4\\
$ 56202.98449 $ & $  14.52631 $ & $   0.03283 $ & $   0.00713 $ & $ r$ &  HS/G755.4\\
$ 55796.86442 $ & $  14.52260 $ & $   0.02453 $ & $   0.00342 $ & $ r$ &  HS/G755.4\\
$ 56134.66587 $ & $  14.50607 $ & $   0.02002 $ & $  -0.01311 $ & $ r$ &  HS/G755.4\\
$ 56161.23461 $ & $  14.54017 $ & $   0.02147 $ & $   0.02099 $ & $ r$ &  HS/G755.4\\
$ 55815.84278 $ & $  14.53711 $ & $   0.03696 $ & $   0.01793 $ & $ r$ &  HS/G755.4\\
$ 56153.64428 $ & $  14.52772 $ & $   0.02381 $ & $   0.00854 $ & $ r$ &  HS/G755.4\\
$ 56172.62214 $ & $  14.47517 $ & $   0.03931 $ & $  -0.04401 $ & $ r$ &  HS/G755.4\\
$ 56111.89384 $ & $  14.50207 $ & $   0.04282 $ & $  -0.01711 $ & $ r$ &  HS/G755.4\\
$ 56218.16886 $ & $  14.52137 $ & $   0.02189 $ & $   0.00219 $ & $ r$ &  HS/G755.4\\
$ 56225.75995 $ & $  14.47186 $ & $   0.02939 $ & $  -0.04732 $ & $ r$ &  HS/G755.4\\
$ 55808.25260 $ & $  14.47371 $ & $   0.03552 $ & $  -0.04547 $ & $ r$ &  HS/G755.4\\
$ 56149.85036 $ & $  14.52608 $ & $   0.02793 $ & $   0.00690 $ & $ r$ &  HS/G755.4\\
$ 55842.41313 $ & $  14.56537 $ & $   0.04341 $ & $   0.04619 $ & $ r$ &  HS/G755.4\\
$ 56210.57875 $ & $  14.60319 $ & $   0.02925 $ & $   0.08401 $ & $ r$ &  HS/G755.4\\
$ 56104.30442 $ & $  14.54854 $ & $   0.02268 $ & $   0.02936 $ & $ r$ &  HS/G755.4\\
$ 56161.23789 $ & $  14.56793 $ & $   0.02185 $ & $   0.04875 $ & $ r$ &  HS/G755.4\\
$ 56180.21568 $ & $  14.55076 $ & $   0.02409 $ & $   0.03158 $ & $ r$ &  HS/G755.4\\
$ 56134.66950 $ & $  14.51475 $ & $   0.02099 $ & $  -0.00443 $ & $ r$ &  HS/G755.4\\
$ 55796.86825 $ & $  14.57592 $ & $   0.02423 $ & $   0.05674 $ & $ r$ &  HS/G755.4\\
$ 56202.98908 $ & $  14.46596 $ & $   0.03276 $ & $  -0.05322 $ & $ r$ &  HS/G755.4\\
$ 56172.62548 $ & $  14.57774 $ & $   0.04826 $ & $   0.05856 $ & $ r$ &  HS/G755.4\\
$ 56111.89714 $ & $  14.56389 $ & $   0.04881 $ & $   0.04471 $ & $ r$ &  HS/G755.4\\
$ 55815.84657 $ & $  14.54862 $ & $   0.03945 $ & $   0.02944 $ & $ r$ &  HS/G755.4\\
$ 56218.17210 $ & $  14.50326 $ & $   0.02128 $ & $  -0.01592 $ & $ r$ &  HS/G755.4\\
$ 55808.25602 $ & $  14.57568 $ & $   0.03863 $ & $   0.05650 $ & $ r$ &  HS/G755.4\\
$ 56168.83091 $ & $  14.49189 $ & $   0.04971 $ & $  -0.02729 $ & $ r$ &  HS/G755.4\\
$ 56153.64904 $ & $  14.53685 $ & $   0.02428 $ & $   0.01767 $ & $ r$ &  HS/G755.4\\
$ 56210.58193 $ & $  14.49529 $ & $   0.02600 $ & $  -0.02389 $ & $ r$ &  HS/G755.4\\
$ 56149.85367 $ & $  14.52730 $ & $   0.02647 $ & $   0.00812 $ & $ r$ &  HS/G755.4\\
$ 56130.87610 $ & $  14.49353 $ & $   0.02294 $ & $  -0.02565 $ & $ r$ &  HS/G755.4\\
$ 56225.76460 $ & $  14.51337 $ & $   0.03568 $ & $  -0.00581 $ & $ r$ &  HS/G755.4\\
$ 56191.60524 $ & $  14.44567 $ & $   0.03116 $ & $  -0.07351 $ & $ r$ &  HS/G755.4\\
$ 56104.30828 $ & $  14.49678 $ & $   0.02304 $ & $  -0.02240 $ & $ r$ &  HS/G755.4\\
$ 55899.35044 $ & $  14.53224 $ & $   0.04096 $ & $   0.01306 $ & $ r$ &  HS/G755.4\\
$ 56134.67283 $ & $  14.47817 $ & $   0.01989 $ & $  -0.04101 $ & $ r$ &  HS/G755.4\\
$ 56161.24153 $ & $  14.53879 $ & $   0.02276 $ & $   0.01961 $ & $ r$ &  HS/G755.4\\
$ 55842.41786 $ & $  14.46147 $ & $   0.04372 $ & $  -0.05771 $ & $ r$ &  HS/G755.4\\
$ 56180.21945 $ & $  14.52717 $ & $   0.02390 $ & $   0.00799 $ & $ r$ &  HS/G755.4\\
$ 56202.99268 $ & $  14.47821 $ & $   0.03245 $ & $  -0.04097 $ & $ r$ &  HS/G755.4\\
$ 56172.62881 $ & $  14.50990 $ & $   0.04231 $ & $  -0.00928 $ & $ r$ &  HS/G755.4\\
$ 56218.17539 $ & $  14.52657 $ & $   0.02253 $ & $   0.00739 $ & $ r$ &  HS/G755.4\\
$ 55808.25942 $ & $  14.44173 $ & $   0.03459 $ & $  -0.07745 $ & $ r$ &  HS/G755.4\\
$ 56210.58515 $ & $  14.42629 $ & $   0.02593 $ & $  -0.09289 $ & $ r$ &  HS/G755.4\\
$ 56153.65235 $ & $  14.53824 $ & $   0.02578 $ & $   0.01906 $ & $ r$ &  HS/G755.4\\
$ 55796.87334 $ & $  14.49386 $ & $   0.02508 $ & $  -0.02532 $ & $ r$ &  HS/G755.4\\
$ 56111.90185 $ & $  14.53911 $ & $   0.04669 $ & $   0.01993 $ & $ r$ &  HS/G755.4\\
$ 56225.76791 $ & $  14.53004 $ & $   0.03696 $ & $   0.01086 $ & $ r$ &  HS/G755.4\\
$ 56130.88009 $ & $  14.57010 $ & $   0.02602 $ & $   0.05092 $ & $ r$ &  HS/G755.4\\
$ 56191.60855 $ & $  14.57575 $ & $   0.03616 $ & $   0.05657 $ & $ r$ &  HS/G755.4\\
$ 56168.83557 $ & $  14.65409 $ & $   0.04874 $ & $   0.13491 $ & $ r$ &  HS/G755.4\\
$ 56104.31178 $ & $  14.49198 $ & $   0.02235 $ & $  -0.02720 $ & $ r$ &  HS/G755.4\\
$ 55899.35378 $ & $  14.50359 $ & $   0.03120 $ & $  -0.01559 $ & $ r$ &  HS/G755.4\\
$ 56149.85836 $ & $  14.55745 $ & $   0.02739 $ & $   0.03827 $ & $ r$ &  HS/G755.4\\
$ 56202.99600 $ & $  14.51231 $ & $   0.03251 $ & $  -0.00687 $ & $ r$ &  HS/G755.4\\
$ 56180.22289 $ & $  14.55548 $ & $   0.02606 $ & $   0.03630 $ & $ r$ &  HS/G755.4\\
$ 55842.42168 $ & $  14.53979 $ & $   0.04245 $ & $   0.02061 $ & $ r$ &  HS/G755.4\\
$ 56134.67728 $ & $  14.57819 $ & $   0.02068 $ & $   0.05901 $ & $ r$ &  HS/G755.4\\
$ 56161.24620 $ & $  14.54140 $ & $   0.02379 $ & $   0.02222 $ & $ r$ &  HS/G755.4\\
$ 56153.65560 $ & $  14.50656 $ & $   0.02503 $ & $  -0.01262 $ & $ r$ &  HS/G755.4\\
$ 56172.63338 $ & $  14.50200 $ & $   0.04560 $ & $  -0.01718 $ & $ r$ &  HS/G755.4\\
$ 55796.87680 $ & $  14.52385 $ & $   0.02518 $ & $   0.00467 $ & $ r$ &  HS/G755.4\\
$ 56111.90520 $ & $  14.54239 $ & $   0.04507 $ & $   0.02321 $ & $ r$ &  HS/G755.4\\
$ 55781.69495 $ & $  14.58209 $ & $   0.04272 $ & $   0.06291 $ & $ r$ &  HS/G755.4\\
$ 56218.18000 $ & $  14.57824 $ & $   0.02282 $ & $   0.05906 $ & $ r$ &  HS/G755.4\\
$ 56225.77126 $ & $  14.46059 $ & $   0.03498 $ & $  -0.05859 $ & $ r$ &  HS/G755.4\\
$ 56210.58939 $ & $  14.49881 $ & $   0.02779 $ & $  -0.02037 $ & $ r$ &  HS/G755.4\\
$ 56191.61182 $ & $  14.56191 $ & $   0.03353 $ & $   0.04273 $ & $ r$ &  HS/G755.4\\
$ 56168.83882 $ & $  14.44029 $ & $   0.06200 $ & $  -0.07889 $ & $ r$ &  HS/G755.4\\
$ 56130.88398 $ & $  14.50427 $ & $   0.02762 $ & $  -0.01491 $ & $ r$ &  HS/G755.4\\
$ 55899.35754 $ & $  14.50679 $ & $   0.03382 $ & $  -0.01239 $ & $ r$ &  HS/G755.4\\
$ 56149.86214 $ & $  14.52067 $ & $   0.02649 $ & $   0.00149 $ & $ r$ &  HS/G755.4\\
$ 55842.42507 $ & $  14.62665 $ & $   0.04633 $ & $   0.10747 $ & $ r$ &  HS/G755.4\\
$ 56138.47604 $ & $  14.41867 $ & $   0.04960 $ & $  -0.10051 $ & $ r$ &  HS/G755.4\\
$ 56134.68055 $ & $  14.48090 $ & $   0.02075 $ & $  -0.03828 $ & $ r$ &  HS/G755.4\\
$ 56161.24950 $ & $  14.56172 $ & $   0.02442 $ & $   0.04254 $ & $ r$ &  HS/G755.4\\
$ 56104.31672 $ & $  14.46937 $ & $   0.02232 $ & $  -0.04981 $ & $ r$ &  HS/G755.4\\
$ 56203.00066 $ & $  14.57813 $ & $   0.03304 $ & $   0.05895 $ & $ r$ &  HS/G755.4\\
$ 56180.22774 $ & $  14.54655 $ & $   0.02595 $ & $   0.02737 $ & $ r$ &  HS/G755.4\\
$ 55796.88020 $ & $  14.53485 $ & $   0.02692 $ & $   0.01567 $ & $ r$ &  HS/G755.4\\
$ 56111.90855 $ & $  14.55706 $ & $   0.04564 $ & $   0.03788 $ & $ r$ &  HS/G755.4\\
$ 56218.18330 $ & $  14.48533 $ & $   0.02210 $ & $  -0.03385 $ & $ r$ &  HS/G755.4\\
$ 56172.63709 $ & $  14.62915 $ & $   0.05362 $ & $   0.10997 $ & $ r$ &  HS/G755.4\\
$ 56210.59261 $ & $  14.46162 $ & $   0.02645 $ & $  -0.05756 $ & $ r$ &  HS/G755.4\\
$ 56168.84213 $ & $  14.47777 $ & $   0.04027 $ & $  -0.04141 $ & $ r$ &  HS/G755.4\\
$ 56153.66022 $ & $  14.50063 $ & $   0.02350 $ & $  -0.01855 $ & $ r$ &  HS/G755.4\\
$ 56191.61625 $ & $  14.52269 $ & $   0.04610 $ & $   0.00351 $ & $ r$ &  HS/G755.4\\
$ 56149.86553 $ & $  14.57552 $ & $   0.02542 $ & $   0.05634 $ & $ r$ &  HS/G755.4\\
$ 56225.77598 $ & $  14.52737 $ & $   0.03549 $ & $   0.00819 $ & $ r$ &  HS/G755.4\\
$ 56138.47935 $ & $  14.54631 $ & $   0.05425 $ & $   0.02713 $ & $ r$ &  HS/G755.4\\
$ 56134.68389 $ & $  14.52973 $ & $   0.02114 $ & $   0.01055 $ & $ r$ &  HS/G755.4\\
$ 56161.25290 $ & $  14.50971 $ & $   0.02329 $ & $  -0.00947 $ & $ r$ &  HS/G755.4\\
$ 56104.32018 $ & $  14.52564 $ & $   0.02282 $ & $   0.00646 $ & $ r$ &  HS/G755.4\\
$ 56203.00403 $ & $  14.45291 $ & $   0.03155 $ & $  -0.06627 $ & $ r$ &  HS/G755.4\\
$ 55899.36248 $ & $  14.43591 $ & $   0.03303 $ & $  -0.08327 $ & $ r$ &  HS/G755.4\\
$ 56180.23117 $ & $  14.53079 $ & $   0.03007 $ & $   0.01161 $ & $ r$ &  HS/G755.4\\
$ 55842.43005 $ & $  14.53171 $ & $   0.04528 $ & $   0.01253 $ & $ r$ &  HS/G755.4\\
$ 56172.64043 $ & $  14.43609 $ & $   0.03723 $ & $  -0.08309 $ & $ r$ &  HS/G755.4\\
$ 56210.59583 $ & $  14.52311 $ & $   0.02714 $ & $   0.00393 $ & $ r$ &  HS/G755.4\\
$ 56218.18693 $ & $  14.55961 $ & $   0.02229 $ & $   0.04043 $ & $ r$ &  HS/G755.4\\
$ 56153.66353 $ & $  14.53557 $ & $   0.02281 $ & $   0.01639 $ & $ r$ &  HS/G755.4\\
$ 56130.89048 $ & $  14.51798 $ & $   0.02445 $ & $  -0.00120 $ & $ r$ &  HS/G755.4\\
$ 56111.91325 $ & $  14.53808 $ & $   0.04299 $ & $   0.01890 $ & $ r$ &  HS/G755.4\\
$ 55796.88497 $ & $  14.55140 $ & $   0.02625 $ & $   0.03222 $ & $ r$ &  HS/G755.4\\
$ 56225.77933 $ & $  14.50935 $ & $   0.03130 $ & $  -0.00983 $ & $ r$ &  HS/G755.4\\
$ 56168.84669 $ & $  14.44488 $ & $   0.04970 $ & $  -0.07430 $ & $ r$ &  HS/G755.4\\
$ 56138.48265 $ & $  14.61890 $ & $   0.06489 $ & $   0.09972 $ & $ r$ &  HS/G755.4\\
$ 55925.93383 $ & $  14.46090 $ & $   0.02595 $ & $  -0.05828 $ & $ r$ &  HS/G755.4\\
$ 56104.32367 $ & $  14.51702 $ & $   0.02120 $ & $  -0.00216 $ & $ r$ &  HS/G755.4\\
$ 56203.00739 $ & $  14.53704 $ & $   0.03124 $ & $   0.01786 $ & $ r$ &  HS/G755.4\\
$ 56149.87039 $ & $  14.51634 $ & $   0.02616 $ & $  -0.00284 $ & $ r$ &  HS/G755.4\\
$ 56180.23461 $ & $  14.51859 $ & $   0.02754 $ & $  -0.00059 $ & $ r$ &  HS/G755.4\\
$ 56134.68843 $ & $  14.48220 $ & $   0.02010 $ & $  -0.03698 $ & $ r$ &  HS/G755.4\\
$ 55842.43345 $ & $  14.57895 $ & $   0.04526 $ & $   0.05977 $ & $ r$ &  HS/G755.4\\
$ 56184.03059 $ & $  14.49910 $ & $   0.02144 $ & $  -0.02008 $ & $ r$ &  HS/G755.4\\
$ 56161.25771 $ & $  14.50507 $ & $   0.02460 $ & $  -0.01411 $ & $ r$ &  HS/G755.4\\
$ 56153.66719 $ & $  14.51775 $ & $   0.02298 $ & $  -0.00143 $ & $ r$ &  HS/G755.4\\
$ 56172.64487 $ & $  14.48634 $ & $   0.03837 $ & $  -0.03284 $ & $ r$ &  HS/G755.4\\
$ 56130.89433 $ & $  14.52532 $ & $   0.02471 $ & $   0.00614 $ & $ r$ &  HS/G755.4\\
$ 56210.60042 $ & $  14.54121 $ & $   0.02667 $ & $   0.02203 $ & $ r$ &  HS/G755.4\\
$ 56111.91699 $ & $  14.51921 $ & $   0.03838 $ & $   0.00003 $ & $ r$ &  HS/G755.4\\
$ 55796.88879 $ & $  14.45883 $ & $   0.02390 $ & $  -0.06035 $ & $ r$ &  HS/G755.4\\
$ 56225.78306 $ & $  14.53999 $ & $   0.03325 $ & $   0.02081 $ & $ r$ &  HS/G755.4\\
$ 56168.85045 $ & $  14.56320 $ & $   0.03768 $ & $   0.04402 $ & $ r$ &  HS/G755.4\\
$ 56165.05549 $ & $  14.49339 $ & $   0.02869 $ & $  -0.02579 $ & $ r$ &  HS/G755.4\\
$ 56138.48718 $ & $  14.50899 $ & $   0.05590 $ & $  -0.01019 $ & $ r$ &  HS/G755.4\\
$ 56149.87380 $ & $  14.53253 $ & $   0.02512 $ & $   0.01335 $ & $ r$ &  HS/G755.4\\
$ 55842.43687 $ & $  14.56626 $ & $   0.04122 $ & $   0.04708 $ & $ r$ &  HS/G755.4\\
$ 56134.69212 $ & $  14.53613 $ & $   0.02305 $ & $   0.01695 $ & $ r$ &  HS/G755.4\\
$ 56184.03393 $ & $  14.49160 $ & $   0.02153 $ & $  -0.02758 $ & $ r$ &  HS/G755.4\\
$ 56161.26104 $ & $  14.52624 $ & $   0.02440 $ & $   0.00706 $ & $ r$ &  HS/G755.4\\
$ 55777.91360 $ & $  14.56372 $ & $   0.02461 $ & $   0.04454 $ & $ r$ &  HS/G755.4\\
$ 56203.01216 $ & $  14.56073 $ & $   0.03297 $ & $   0.04155 $ & $ r$ &  HS/G755.4\\
$ 56172.64814 $ & $  14.58673 $ & $   0.04573 $ & $   0.06755 $ & $ r$ &  HS/G755.4\\
$ 56104.32880 $ & $  14.50065 $ & $   0.02576 $ & $  -0.01853 $ & $ r$ &  HS/G755.4\\
$ 56180.23930 $ & $  14.50471 $ & $   0.02446 $ & $  -0.01447 $ & $ r$ &  HS/G755.4\\
$ 56210.60361 $ & $  14.48452 $ & $   0.02594 $ & $  -0.03466 $ & $ r$ &  HS/G755.4\\
$ 56111.92035 $ & $  14.60128 $ & $   0.04233 $ & $   0.08210 $ & $ r$ &  HS/G755.4\\
$ 55796.89224 $ & $  14.51224 $ & $   0.02669 $ & $  -0.00694 $ & $ r$ &  HS/G755.4\\
$ 56130.89819 $ & $  14.50600 $ & $   0.02754 $ & $  -0.01318 $ & $ r$ &  HS/G755.4\\
$ 56168.85380 $ & $  14.59674 $ & $   0.03841 $ & $   0.07756 $ & $ r$ &  HS/G755.4\\
$ 56153.67200 $ & $  14.51393 $ & $   0.02401 $ & $  -0.00525 $ & $ r$ &  HS/G755.4\\
$ 56165.05886 $ & $  14.52240 $ & $   0.02736 $ & $   0.00322 $ & $ r$ &  HS/G755.4\\
$ 56138.49044 $ & $  14.62848 $ & $   0.05735 $ & $   0.10930 $ & $ r$ &  HS/G755.4\\
$ 56149.87718 $ & $  14.54232 $ & $   0.02610 $ & $   0.02314 $ & $ r$ &  HS/G755.4\\
$ 56191.62796 $ & $  14.45766 $ & $   0.03554 $ & $  -0.06152 $ & $ r$ &  HS/G755.4\\
$ 56161.26390 $ & $  14.50004 $ & $   0.04507 $ & $  -0.01914 $ & $ r$ &  HS/G755.4\\
$ 56225.78783 $ & $  14.56833 $ & $   0.03147 $ & $   0.04915 $ & $ r$ &  HS/G755.4\\
$ 56134.69544 $ & $  14.56855 $ & $   0.02830 $ & $   0.04937 $ & $ r$ &  HS/G755.4\\
$ 56184.03729 $ & $  14.49661 $ & $   0.02238 $ & $  -0.02257 $ & $ r$ &  HS/G755.4\\
$ 56214.40152 $ & $  14.54425 $ & $   0.02260 $ & $   0.02507 $ & $ r$ &  HS/G755.4\\
$ 55777.91705 $ & $  14.57492 $ & $   0.02427 $ & $   0.05574 $ & $ r$ &  HS/G755.4\\
$ 56172.65134 $ & $  14.40654 $ & $   0.04681 $ & $  -0.11264 $ & $ r$ &  HS/G755.4\\
$ 56210.60684 $ & $  14.54773 $ & $   0.02744 $ & $   0.02855 $ & $ r$ &  HS/G755.4\\
$ 56203.01586 $ & $  14.54584 $ & $   0.03169 $ & $   0.02666 $ & $ r$ &  HS/G755.4\\
$ 56104.33259 $ & $  14.47015 $ & $   0.02808 $ & $  -0.04903 $ & $ r$ &  HS/G755.4\\
$ 56180.24309 $ & $  14.54666 $ & $   0.02498 $ & $   0.02748 $ & $ r$ &  HS/G755.4\\
$ 55842.44204 $ & $  14.56765 $ & $   0.05099 $ & $   0.04847 $ & $ r$ &  HS/G755.4\\
$ 56153.67525 $ & $  14.48749 $ & $   0.02437 $ & $  -0.03169 $ & $ r$ &  HS/G755.4\\
$ 56165.06226 $ & $  14.54508 $ & $   0.02859 $ & $   0.02590 $ & $ r$ &  HS/G755.4\\
$ 56191.63116 $ & $  14.48983 $ & $   0.03918 $ & $  -0.02935 $ & $ r$ &  HS/G755.4\\
$ 56111.92521 $ & $  14.49668 $ & $   0.03818 $ & $  -0.02250 $ & $ r$ &  HS/G755.4\\
$ 56146.08498 $ & $  14.58279 $ & $   0.02972 $ & $   0.06361 $ & $ r$ &  HS/G755.4\\
$ 56138.49410 $ & $  14.41356 $ & $   0.05048 $ & $  -0.10562 $ & $ r$ &  HS/G755.4\\
$ 55796.89716 $ & $  14.53871 $ & $   0.02605 $ & $   0.01953 $ & $ r$ &  HS/G755.4\\
$ 56225.79117 $ & $  14.49565 $ & $   0.03209 $ & $  -0.02353 $ & $ r$ &  HS/G755.4\\
$ 56168.85852 $ & $  14.61116 $ & $   0.04116 $ & $   0.09198 $ & $ r$ &  HS/G755.4\\
$ 56214.40500 $ & $  14.50732 $ & $   0.02060 $ & $  -0.01186 $ & $ r$ &  HS/G755.4\\
$ 55777.92049 $ & $  14.48854 $ & $   0.02277 $ & $  -0.03064 $ & $ r$ &  HS/G755.4\\
$ 56130.90402 $ & $  14.52948 $ & $   0.02480 $ & $   0.01030 $ & $ r$ &  HS/G755.4\\
$ 56149.88189 $ & $  14.56383 $ & $   0.02549 $ & $   0.04465 $ & $ r$ &  HS/G755.4\\
$ 56203.01922 $ & $  14.58410 $ & $   0.03395 $ & $   0.06492 $ & $ r$ &  HS/G755.4\\
$ 56134.69999 $ & $  14.49941 $ & $   0.04201 $ & $  -0.01977 $ & $ r$ &  HS/G755.4\\
$ 56184.04192 $ & $  14.48028 $ & $   0.02144 $ & $  -0.03890 $ & $ r$ &  HS/G755.4\\
$ 56180.24650 $ & $  14.53744 $ & $   0.02879 $ & $   0.01826 $ & $ r$ &  HS/G755.4\\
$ 56104.33611 $ & $  14.55316 $ & $   0.02531 $ & $   0.03398 $ & $ r$ &  HS/G755.4\\
$ 55842.44540 $ & $  14.50151 $ & $   0.04203 $ & $  -0.01767 $ & $ r$ &  HS/G755.4\\
$ 56210.61104 $ & $  14.51393 $ & $   0.02774 $ & $  -0.00525 $ & $ r$ &  HS/G755.4\\
$ 56172.65584 $ & $  14.54702 $ & $   0.04785 $ & $   0.02784 $ & $ r$ &  HS/G755.4\\
$ 56153.67855 $ & $  14.49886 $ & $   0.02356 $ & $  -0.02032 $ & $ r$ &  HS/G755.4\\
$ 56191.63455 $ & $  14.51429 $ & $   0.04271 $ & $  -0.00489 $ & $ r$ &  HS/G755.4\\
$ 56111.92860 $ & $  14.47723 $ & $   0.04271 $ & $  -0.04195 $ & $ r$ &  HS/G755.4\\
$ 56225.79451 $ & $  14.50462 $ & $   0.03092 $ & $  -0.01456 $ & $ r$ &  HS/G755.4\\
$ 55796.90060 $ & $  14.53015 $ & $   0.02566 $ & $   0.01097 $ & $ r$ &  HS/G755.4\\
$ 56146.08860 $ & $  14.55750 $ & $   0.02594 $ & $   0.03832 $ & $ r$ &  HS/G755.4\\
$ 56168.86181 $ & $  14.59067 $ & $   0.03780 $ & $   0.07149 $ & $ r$ &  HS/G755.4\\
$ 56214.40831 $ & $  14.51489 $ & $   0.02100 $ & $  -0.00429 $ & $ r$ &  HS/G755.4\\
$ 56165.06694 $ & $  14.50629 $ & $   0.02473 $ & $  -0.01289 $ & $ r$ &  HS/G755.4\\
$ 56138.49869 $ & $  14.66098 $ & $   0.05908 $ & $   0.14180 $ & $ r$ &  HS/G755.4\\
$ 56134.70331 $ & $  14.56428 $ & $   0.06744 $ & $   0.04510 $ & $ r$ &  HS/G755.4\\
$ 56130.90782 $ & $  14.47274 $ & $   0.02404 $ & $  -0.04644 $ & $ r$ &  HS/G755.4\\
$ 56184.04528 $ & $  14.46814 $ & $   0.02188 $ & $  -0.05104 $ & $ r$ &  HS/G755.4\\
$ 56149.88560 $ & $  14.47288 $ & $   0.02595 $ & $  -0.04630 $ & $ r$ &  HS/G755.4\\
$ 56210.61428 $ & $  14.46045 $ & $   0.02520 $ & $  -0.05873 $ & $ r$ &  HS/G755.4\\
$ 55842.44881 $ & $  14.55826 $ & $   0.04609 $ & $   0.03908 $ & $ r$ &  HS/G755.4\\
$ 56172.65947 $ & $  14.45313 $ & $   0.04555 $ & $  -0.06605 $ & $ r$ &  HS/G755.4\\
$ 55777.92528 $ & $  14.53529 $ & $   0.02287 $ & $   0.01611 $ & $ r$ &  HS/G755.4\\
$ 56203.02402 $ & $  14.49106 $ & $   0.03056 $ & $  -0.02812 $ & $ r$ &  HS/G755.4\\
$ 56180.25108 $ & $  14.54469 $ & $   0.03399 $ & $   0.02551 $ & $ r$ &  HS/G755.4\\
$ 56111.93197 $ & $  14.46269 $ & $   0.03960 $ & $  -0.05649 $ & $ r$ &  HS/G755.4\\
$ 56104.34107 $ & $  14.43441 $ & $   0.04242 $ & $  -0.08477 $ & $ r$ &  HS/G755.4\\
$ 56146.09193 $ & $  14.54653 $ & $   0.03155 $ & $   0.02735 $ & $ r$ &  HS/G755.4\\
$ 56168.86516 $ & $  14.50774 $ & $   0.04979 $ & $  -0.01144 $ & $ r$ &  HS/G755.4\\
$ 56153.68309 $ & $  14.44524 $ & $   0.02529 $ & $  -0.07394 $ & $ r$ &  HS/G755.4\\
$ 56165.07032 $ & $  14.55662 $ & $   0.02486 $ & $   0.03744 $ & $ r$ &  HS/G755.4\\
$ 56191.63921 $ & $  14.47099 $ & $   0.03924 $ & $  -0.04819 $ & $ r$ &  HS/G755.4\\
$ 56214.41278 $ & $  14.54384 $ & $   0.02188 $ & $   0.02466 $ & $ r$ &  HS/G755.4\\
$ 56225.79940 $ & $  14.53183 $ & $   0.03102 $ & $   0.01265 $ & $ r$ &  HS/G755.4\\
$ 56149.88898 $ & $  14.59042 $ & $   0.02689 $ & $   0.07124 $ & $ r$ &  HS/G755.4\\
$ 56210.61753 $ & $  14.58713 $ & $   0.02932 $ & $   0.06795 $ & $ r$ &  HS/G755.4\\
$ 56184.04903 $ & $  14.52717 $ & $   0.02219 $ & $   0.00799 $ & $ r$ &  HS/G755.4\\
$ 56172.66276 $ & $  14.51253 $ & $   0.04621 $ & $  -0.00665 $ & $ r$ &  HS/G755.4\\
$ 55777.92867 $ & $  14.53130 $ & $   0.02417 $ & $   0.01212 $ & $ r$ &  HS/G755.4\\
$ 56130.91228 $ & $  14.49200 $ & $   0.02570 $ & $  -0.02718 $ & $ r$ &  HS/G755.4\\
$ 56203.02742 $ & $  14.53012 $ & $   0.03115 $ & $   0.01094 $ & $ r$ &  HS/G755.4\\
$ 56180.25444 $ & $  14.51478 $ & $   0.02994 $ & $  -0.00440 $ & $ r$ &  HS/G755.4\\
$ 55842.45337 $ & $  14.46928 $ & $   0.04139 $ & $  -0.04990 $ & $ r$ &  HS/G755.4\\
$ 56153.68643 $ & $  14.47442 $ & $   0.02676 $ & $  -0.04476 $ & $ r$ &  HS/G755.4\\
$ 56191.64251 $ & $  14.53588 $ & $   0.04940 $ & $   0.01670 $ & $ r$ &  HS/G755.4\\
$ 56111.93666 $ & $  14.48627 $ & $   0.03660 $ & $  -0.03291 $ & $ r$ &  HS/G755.4\\
$ 56165.07402 $ & $  14.55685 $ & $   0.02583 $ & $   0.03767 $ & $ r$ &  HS/G755.4\\
$ 56146.09654 $ & $  14.43049 $ & $   0.02637 $ & $  -0.08869 $ & $ r$ &  HS/G755.4\\
$ 56214.41597 $ & $  14.49739 $ & $   0.02010 $ & $  -0.02179 $ & $ r$ &  HS/G755.4\\
$ 56168.86980 $ & $  14.55026 $ & $   0.04847 $ & $   0.03108 $ & $ r$ &  HS/G755.4\\
$ 56225.80275 $ & $  14.52181 $ & $   0.03175 $ & $   0.00263 $ & $ r$ &  HS/G755.4\\
$ 56203.03082 $ & $  14.49462 $ & $   0.03265 $ & $  -0.02456 $ & $ r$ &  HS/G755.4\\
$ 56149.89363 $ & $  14.53452 $ & $   0.02709 $ & $   0.01534 $ & $ r$ &  HS/G755.4\\
$ 56180.25783 $ & $  14.51494 $ & $   0.02676 $ & $  -0.00424 $ & $ r$ &  HS/G755.4\\
$ 55777.93271 $ & $  14.52346 $ & $   0.02394 $ & $   0.00428 $ & $ r$ &  HS/G755.4\\
$ 55842.45678 $ & $  14.33330 $ & $   0.03798 $ & $  -0.18588 $ & $ r$ &  HS/G755.4\\
$ 56172.66724 $ & $  14.64109 $ & $   0.05640 $ & $   0.12191 $ & $ r$ &  HS/G755.4\\
$ 56184.05384 $ & $  14.52164 $ & $   0.02118 $ & $   0.00246 $ & $ r$ &  HS/G755.4\\
$ 56153.69017 $ & $  14.52602 $ & $   0.03628 $ & $   0.00684 $ & $ r$ &  HS/G755.4\\
$ 56214.41921 $ & $  14.54000 $ & $   0.02139 $ & $   0.02082 $ & $ r$ &  HS/G755.4\\
$ 56146.09986 $ & $  14.50640 $ & $   0.03099 $ & $  -0.01278 $ & $ r$ &  HS/G755.4\\
$ 56191.64615 $ & $  14.59953 $ & $   0.04075 $ & $   0.08035 $ & $ r$ &  HS/G755.4\\
$ 56130.91791 $ & $  14.50695 $ & $   0.02527 $ & $  -0.01223 $ & $ r$ &  HS/G755.4\\
$ 56111.94035 $ & $  14.41981 $ & $   0.03553 $ & $  -0.09937 $ & $ r$ &  HS/G755.4\\
$ 56168.87357 $ & $  14.52081 $ & $   0.03278 $ & $   0.00163 $ & $ r$ &  HS/G755.4\\
$ 56225.80645 $ & $  14.47632 $ & $   0.02927 $ & $  -0.04286 $ & $ r$ &  HS/G755.4\\
$ 56138.50979 $ & $  14.50825 $ & $   0.05487 $ & $  -0.01093 $ & $ r$ &  HS/G755.4\\
$ 56165.07868 $ & $  14.45360 $ & $   0.02381 $ & $  -0.06558 $ & $ r$ &  HS/G755.4\\
$ 56149.89700 $ & $  14.48656 $ & $   0.02745 $ & $  -0.03262 $ & $ r$ &  HS/G755.4\\
$ 56172.67053 $ & $  14.64855 $ & $   0.06445 $ & $   0.12937 $ & $ r$ &  HS/G755.4\\
$ 56184.05725 $ & $  14.51934 $ & $   0.02335 $ & $   0.00016 $ & $ r$ &  HS/G755.4\\
$ 55842.46061 $ & $  14.52079 $ & $   0.04340 $ & $   0.00161 $ & $ r$ &  HS/G755.4\\
$ 56222.01280 $ & $  14.51524 $ & $   0.02853 $ & $  -0.00394 $ & $ r$ &  HS/G755.4\\
$ 56203.03553 $ & $  14.55247 $ & $   0.03331 $ & $   0.03329 $ & $ r$ &  HS/G755.4\\
$ 56180.26262 $ & $  14.57995 $ & $   0.02681 $ & $   0.06077 $ & $ r$ &  HS/G755.4\\
$ 56146.10321 $ & $  14.46919 $ & $   0.02690 $ & $  -0.04999 $ & $ r$ &  HS/G755.4\\
$ 55777.93772 $ & $  14.55470 $ & $   0.02782 $ & $   0.03552 $ & $ r$ &  HS/G755.4\\
$ 56111.94366 $ & $  14.53685 $ & $   0.03937 $ & $   0.01767 $ & $ r$ &  HS/G755.4\\
$ 56153.69464 $ & $  14.44609 $ & $   0.05775 $ & $  -0.07309 $ & $ r$ &  HS/G755.4\\
$ 56168.87692 $ & $  14.54489 $ & $   0.03117 $ & $   0.02571 $ & $ r$ &  HS/G755.4\\
$ 56130.92201 $ & $  14.49136 $ & $   0.02337 $ & $  -0.02782 $ & $ r$ &  HS/G755.4\\
$ 56138.51310 $ & $  14.42858 $ & $   0.05007 $ & $  -0.09060 $ & $ r$ &  HS/G755.4\\
$ 56165.08197 $ & $  14.43160 $ & $   0.04073 $ & $  -0.08758 $ & $ r$ &  HS/G755.4\\
$ 56214.42377 $ & $  14.51883 $ & $   0.02036 $ & $  -0.00035 $ & $ r$ &  HS/G755.4\\
$ 56191.65071 $ & $  14.56818 $ & $   0.04030 $ & $   0.04900 $ & $ r$ &  HS/G755.4\\
$ 56149.90028 $ & $  14.56189 $ & $   0.02785 $ & $   0.04271 $ & $ r$ &  HS/G755.4\\
$ 56225.81108 $ & $  14.54684 $ & $   0.02894 $ & $   0.02766 $ & $ r$ &  HS/G755.4\\
$ 56172.67384 $ & $  14.49401 $ & $   0.05106 $ & $  -0.02517 $ & $ r$ &  HS/G755.4\\
$ 56184.06067 $ & $  14.52990 $ & $   0.02256 $ & $   0.01072 $ & $ r$ &  HS/G755.4\\
$ 56222.01603 $ & $  14.51746 $ & $   0.02676 $ & $  -0.00172 $ & $ r$ &  HS/G755.4\\
$ 56203.03893 $ & $  14.58618 $ & $   0.03482 $ & $   0.06700 $ & $ r$ &  HS/G755.4\\
$ 56180.26635 $ & $  14.54166 $ & $   0.02810 $ & $   0.02248 $ & $ r$ &  HS/G755.4\\
$ 55777.94110 $ & $  14.51957 $ & $   0.03385 $ & $   0.00039 $ & $ r$ &  HS/G755.4\\
$ 55842.46513 $ & $  14.49986 $ & $   0.04048 $ & $  -0.01932 $ & $ r$ &  HS/G755.4\\
$ 56191.65396 $ & $  14.61169 $ & $   0.06468 $ & $   0.09251 $ & $ r$ &  HS/G755.4\\
$ 56138.51673 $ & $  14.45298 $ & $   0.04944 $ & $  -0.06620 $ & $ r$ &  HS/G755.4\\
$ 56146.10780 $ & $  14.56161 $ & $   0.03029 $ & $   0.04243 $ & $ r$ &  HS/G755.4\\
$ 56130.92582 $ & $  14.46028 $ & $   0.02428 $ & $  -0.05890 $ & $ r$ &  HS/G755.4\\
$ 56214.42731 $ & $  14.53460 $ & $   0.02199 $ & $   0.01542 $ & $ r$ &  HS/G755.4\\
$ 56111.94837 $ & $  14.52095 $ & $   0.04431 $ & $   0.00177 $ & $ r$ &  HS/G755.4\\
$ 55914.58133 $ & $  14.53364 $ & $   0.02076 $ & $   0.01446 $ & $ r$ &  HS/G755.4\\
$ 56168.88148 $ & $  14.54791 $ & $   0.03478 $ & $   0.02873 $ & $ r$ &  HS/G755.4\\
$ 56225.81442 $ & $  14.59717 $ & $   0.03060 $ & $   0.07799 $ & $ r$ &  HS/G755.4\\
$ 56222.01934 $ & $  14.49404 $ & $   0.02501 $ & $  -0.02514 $ & $ r$ &  HS/G755.4\\
$ 55777.94407 $ & $  14.53047 $ & $   0.04629 $ & $   0.01129 $ & $ r$ &  HS/G755.4\\
$ 56180.26975 $ & $  14.55024 $ & $   0.02607 $ & $   0.03106 $ & $ r$ &  HS/G755.4\\
$ 55842.46852 $ & $  14.57859 $ & $   0.05212 $ & $   0.05941 $ & $ r$ &  HS/G755.4\\
$ 56184.06559 $ & $  14.51549 $ & $   0.02059 $ & $  -0.00369 $ & $ r$ &  HS/G755.4\\
$ 56191.65723 $ & $  14.34781 $ & $   0.04219 $ & $  -0.17137 $ & $ r$ &  HS/G755.4\\
$ 56214.43055 $ & $  14.49514 $ & $   0.02144 $ & $  -0.02404 $ & $ r$ &  HS/G755.4\\
$ 56146.11146 $ & $  14.50094 $ & $   0.02709 $ & $  -0.01824 $ & $ r$ &  HS/G755.4\\
$ 56168.88483 $ & $  14.46224 $ & $   0.02990 $ & $  -0.05694 $ & $ r$ &  HS/G755.4\\
$ 56225.81775 $ & $  14.49546 $ & $   0.02772 $ & $  -0.02372 $ & $ r$ &  HS/G755.4\\
$ 56138.52120 $ & $  14.46765 $ & $   0.04886 $ & $  -0.05153 $ & $ r$ &  HS/G755.4\\
$ 56172.68214 $ & $  14.43655 $ & $   0.06579 $ & $  -0.08263 $ & $ r$ &  HS/G755.4\\
$ 56222.02401 $ & $  14.51217 $ & $   0.02654 $ & $  -0.00701 $ & $ r$ &  HS/G755.4\\
$ 55842.47193 $ & $  14.43094 $ & $   0.03845 $ & $  -0.08824 $ & $ r$ &  HS/G755.4\\
$ 56130.93166 $ & $  14.56760 $ & $   0.02467 $ & $   0.04842 $ & $ r$ &  HS/G755.4\\
$ 56184.06901 $ & $  14.50263 $ & $   0.02117 $ & $  -0.01655 $ & $ r$ &  HS/G755.4\\
$ 56195.45632 $ & $  14.48572 $ & $   0.02678 $ & $  -0.03346 $ & $ r$ &  HS/G755.4\\
$ 56180.27443 $ & $  14.55517 $ & $   0.02619 $ & $   0.03599 $ & $ r$ &  HS/G755.4\\
$ 56146.11485 $ & $  14.47447 $ & $   0.02726 $ & $  -0.04471 $ & $ r$ &  HS/G755.4\\
$ 56168.88818 $ & $  14.50765 $ & $   0.03267 $ & $  -0.01153 $ & $ r$ &  HS/G755.4\\
$ 56138.52450 $ & $  14.42754 $ & $   0.04597 $ & $  -0.09164 $ & $ r$ &  HS/G755.4\\
$ 56214.43510 $ & $  14.54616 $ & $   0.02118 $ & $   0.02698 $ & $ r$ &  HS/G755.4\\
$ 56127.13882 $ & $  14.55705 $ & $   0.02386 $ & $   0.03787 $ & $ r$ &  HS/G755.4\\
$ 56222.02737 $ & $  14.53947 $ & $   0.02977 $ & $   0.02029 $ & $ r$ &  HS/G755.4\\
$ 56184.07280 $ & $  14.56391 $ & $   0.02395 $ & $   0.04473 $ & $ r$ &  HS/G755.4\\
$ 56195.45963 $ & $  14.49252 $ & $   0.02731 $ & $  -0.02666 $ & $ r$ &  HS/G755.4\\
$ 56180.27785 $ & $  14.50515 $ & $   0.02682 $ & $  -0.01403 $ & $ r$ &  HS/G755.4\\
$ 55842.47653 $ & $  14.54512 $ & $   0.04202 $ & $   0.02594 $ & $ r$ &  HS/G755.4\\
$ 56130.93645 $ & $  14.50294 $ & $   0.02235 $ & $  -0.01624 $ & $ r$ &  HS/G755.4\\
$ 56191.66500 $ & $  14.47206 $ & $   0.05073 $ & $  -0.04712 $ & $ r$ &  HS/G755.4\\
$ 56138.52774 $ & $  14.56155 $ & $   0.04935 $ & $   0.04237 $ & $ r$ &  HS/G755.4\\
$ 56214.43833 $ & $  14.52902 $ & $   0.02255 $ & $   0.00984 $ & $ r$ &  HS/G755.4\\
$ 56146.11939 $ & $  14.48871 $ & $   0.02640 $ & $  -0.03047 $ & $ r$ &  HS/G755.4\\
$ 56165.09705 $ & $  14.56903 $ & $   0.03412 $ & $   0.04985 $ & $ r$ &  HS/G755.4\\
$ 56168.89275 $ & $  14.51571 $ & $   0.02781 $ & $  -0.00347 $ & $ r$ &  HS/G755.4\\
$ 56127.14249 $ & $  14.51888 $ & $   0.02202 $ & $  -0.00030 $ & $ r$ &  HS/G755.4\\
$ 56222.03102 $ & $  14.50058 $ & $   0.02870 $ & $  -0.01860 $ & $ r$ &  HS/G755.4\\
$ 56195.46298 $ & $  14.56607 $ & $   0.02944 $ & $   0.04689 $ & $ r$ &  HS/G755.4\\
$ 56203.05431 $ & $  14.57838 $ & $   0.03311 $ & $   0.05920 $ & $ r$ &  HS/G755.4\\
$ 56180.28128 $ & $  14.47629 $ & $   0.03092 $ & $  -0.04289 $ & $ r$ &  HS/G755.4\\
$ 55842.48033 $ & $  14.58828 $ & $   0.04142 $ & $   0.06910 $ & $ r$ &  HS/G755.4\\
$ 56214.44157 $ & $  14.53596 $ & $   0.02139 $ & $   0.01678 $ & $ r$ &  HS/G755.4\\
$ 56184.07756 $ & $  14.53370 $ & $   0.02110 $ & $   0.01452 $ & $ r$ &  HS/G755.4\\
$ 56130.94040 $ & $  14.51864 $ & $   0.02552 $ & $  -0.00054 $ & $ r$ &  HS/G755.4\\
$ 56146.12272 $ & $  14.55654 $ & $   0.02850 $ & $   0.03736 $ & $ r$ &  HS/G755.4\\
$ 56138.53226 $ & $  14.51469 $ & $   0.05130 $ & $  -0.00449 $ & $ r$ &  HS/G755.4\\
$ 56168.89652 $ & $  14.51453 $ & $   0.02738 $ & $  -0.00465 $ & $ r$ &  HS/G755.4\\
$ 56127.14585 $ & $  14.47820 $ & $   0.02117 $ & $  -0.04098 $ & $ r$ &  HS/G755.4\\
$ 56100.57764 $ & $  14.48935 $ & $   0.02433 $ & $  -0.02983 $ & $ r$ &  HS/G755.4\\
$ 56165.10169 $ & $  14.47244 $ & $   0.02409 $ & $  -0.04674 $ & $ r$ &  HS/G755.4\\
$ 56149.91991 $ & $  14.56129 $ & $   0.02688 $ & $   0.04211 $ & $ r$ &  HS/G755.4\\
$ 56203.05764 $ & $  14.49625 $ & $   0.03120 $ & $  -0.02293 $ & $ r$ &  HS/G755.4\\
$ 56222.03566 $ & $  14.54422 $ & $   0.02674 $ & $   0.02504 $ & $ r$ &  HS/G755.4\\
$ 55842.48373 $ & $  14.51679 $ & $   0.04319 $ & $  -0.00239 $ & $ r$ &  HS/G755.4\\
$ 56184.08099 $ & $  14.50245 $ & $   0.02168 $ & $  -0.01673 $ & $ r$ &  HS/G755.4\\
$ 56195.46776 $ & $  14.47855 $ & $   0.02630 $ & $  -0.04063 $ & $ r$ &  HS/G755.4\\
$ 56146.12607 $ & $  14.49469 $ & $   0.02759 $ & $  -0.02449 $ & $ r$ &  HS/G755.4\\
$ 56180.28594 $ & $  14.54725 $ & $   0.02770 $ & $   0.02807 $ & $ r$ &  HS/G755.4\\
$ 56214.44594 $ & $  14.57923 $ & $   0.02137 $ & $   0.06005 $ & $ r$ &  HS/G755.4\\
$ 56168.89988 $ & $  14.49292 $ & $   0.02759 $ & $  -0.02626 $ & $ r$ &  HS/G755.4\\
$ 56100.58106 $ & $  14.54743 $ & $   0.02457 $ & $   0.02825 $ & $ r$ &  HS/G755.4\\
$ 56165.10504 $ & $  14.54401 $ & $   0.02744 $ & $   0.02483 $ & $ r$ &  HS/G755.4\\
$ 56149.92328 $ & $  14.47679 $ & $   0.02746 $ & $  -0.04239 $ & $ r$ &  HS/G755.4\\
$ 56130.94605 $ & $  14.53275 $ & $   0.03186 $ & $   0.01357 $ & $ r$ &  HS/G755.4\\
$ 56127.15053 $ & $  14.49006 $ & $   0.02024 $ & $  -0.02912 $ & $ r$ &  HS/G755.4\\
$ 56203.06101 $ & $  14.56055 $ & $   0.03268 $ & $   0.04137 $ & $ r$ &  HS/G755.4\\
$ 56222.03900 $ & $  14.55434 $ & $   0.02588 $ & $   0.03516 $ & $ r$ &  HS/G755.4\\
$ 56184.08443 $ & $  14.54222 $ & $   0.02168 $ & $   0.02304 $ & $ r$ &  HS/G755.4\\
$ 56195.47109 $ & $  14.47571 $ & $   0.02922 $ & $  -0.04347 $ & $ r$ &  HS/G755.4\\
$ 56180.28974 $ & $  14.50591 $ & $   0.02805 $ & $  -0.01327 $ & $ r$ &  HS/G755.4\\
$ 56214.44945 $ & $  14.55924 $ & $   0.02143 $ & $   0.04006 $ & $ r$ &  HS/G755.4\\
$ 55842.48842 $ & $  14.46007 $ & $   0.04100 $ & $  -0.05911 $ & $ r$ &  HS/G755.4\\
$ 56138.53919 $ & $  14.48288 $ & $   0.06039 $ & $  -0.03630 $ & $ r$ &  HS/G755.4\\
$ 56146.13062 $ & $  14.57291 $ & $   0.02818 $ & $   0.05373 $ & $ r$ &  HS/G755.4\\
$ 56165.10832 $ & $  14.49114 $ & $   0.03883 $ & $  -0.02804 $ & $ r$ &  HS/G755.4\\
$ 56100.58446 $ & $  14.59705 $ & $   0.02560 $ & $   0.07787 $ & $ r$ &  HS/G755.4\\
$ 56149.92660 $ & $  14.49435 $ & $   0.02734 $ & $  -0.02483 $ & $ r$ &  HS/G755.4\\
$ 56210.65495 $ & $  14.49499 $ & $   0.02249 $ & $  -0.02419 $ & $ r$ &  HS/G755.4\\
$ 56127.15390 $ & $  14.54017 $ & $   0.02198 $ & $   0.02099 $ & $ r$ &  HS/G755.4\\
$ 56168.90473 $ & $  14.49298 $ & $   0.03600 $ & $  -0.02620 $ & $ r$ &  HS/G755.4\\
$ 56222.04237 $ & $  14.51691 $ & $   0.02358 $ & $  -0.00227 $ & $ r$ &  HS/G755.4\\
$ 56203.06561 $ & $  14.60228 $ & $   0.03493 $ & $   0.08310 $ & $ r$ &  HS/G755.4\\
$ 56187.88357 $ & $  14.46703 $ & $   0.06450 $ & $  -0.05215 $ & $ r$ &  HS/G755.4\\
$ 56195.47477 $ & $  14.52419 $ & $   0.02742 $ & $   0.00501 $ & $ r$ &  HS/G755.4\\
$ 56214.45271 $ & $  14.52305 $ & $   0.02079 $ & $   0.00387 $ & $ r$ &  HS/G755.4\\
$ 55842.49177 $ & $  14.53298 $ & $   0.04472 $ & $   0.01380 $ & $ r$ &  HS/G755.4\\
$ 56146.13426 $ & $  14.58054 $ & $   0.02858 $ & $   0.06136 $ & $ r$ &  HS/G755.4\\
$ 56184.08963 $ & $  14.52171 $ & $   0.02126 $ & $   0.00253 $ & $ r$ &  HS/G755.4\\
$ 56210.65830 $ & $  14.53334 $ & $   0.02307 $ & $   0.01416 $ & $ r$ &  HS/G755.4\\
$ 56138.54368 $ & $  14.43658 $ & $   0.04450 $ & $  -0.08260 $ & $ r$ &  HS/G755.4\\
$ 56127.15716 $ & $  14.52504 $ & $   0.02141 $ & $   0.00586 $ & $ r$ &  HS/G755.4\\
$ 56168.90807 $ & $  14.55299 $ & $   0.03682 $ & $   0.03381 $ & $ r$ &  HS/G755.4\\
$ 56165.11312 $ & $  14.50544 $ & $   0.02637 $ & $  -0.01374 $ & $ r$ &  HS/G755.4\\
$ 56149.93125 $ & $  14.56866 $ & $   0.03063 $ & $   0.04948 $ & $ r$ &  HS/G755.4\\
$ 56100.58969 $ & $  14.47343 $ & $   0.02319 $ & $  -0.04575 $ & $ r$ &  HS/G755.4\\
$ 56203.06893 $ & $  14.53426 $ & $   0.03066 $ & $   0.01508 $ & $ r$ &  HS/G755.4\\
$ 55842.49518 $ & $  14.45928 $ & $   0.04089 $ & $  -0.05990 $ & $ r$ &  HS/G755.4\\
$ 56195.47932 $ & $  14.50480 $ & $   0.02596 $ & $  -0.01438 $ & $ r$ &  HS/G755.4\\
$ 56146.13761 $ & $  14.50616 $ & $   0.02703 $ & $  -0.01302 $ & $ r$ &  HS/G755.4\\
$ 56214.45700 $ & $  14.49324 $ & $   0.02052 $ & $  -0.02594 $ & $ r$ &  HS/G755.4\\
$ 56184.09305 $ & $  14.50362 $ & $   0.02080 $ & $  -0.01556 $ & $ r$ &  HS/G755.4\\
$ 56138.54695 $ & $  14.56927 $ & $   0.04555 $ & $   0.05009 $ & $ r$ &  HS/G755.4\\
$ 56210.66201 $ & $  14.51839 $ & $   0.02245 $ & $  -0.00079 $ & $ r$ &  HS/G755.4\\
$ 56168.91137 $ & $  14.50200 $ & $   0.03573 $ & $  -0.01718 $ & $ r$ &  HS/G755.4\\
$ 56165.11641 $ & $  14.50677 $ & $   0.02627 $ & $  -0.01241 $ & $ r$ &  HS/G755.4\\
$ 56149.93462 $ & $  14.46261 $ & $   0.02979 $ & $  -0.05657 $ & $ r$ &  HS/G755.4\\
$ 56100.59311 $ & $  14.50264 $ & $   0.02398 $ & $  -0.01654 $ & $ r$ &  HS/G755.4\\
$ 56127.16180 $ & $  14.57404 $ & $   0.02198 $ & $   0.05486 $ & $ r$ &  HS/G755.4\\
$ 56203.07259 $ & $  14.56009 $ & $   0.03541 $ & $   0.04091 $ & $ r$ &  HS/G755.4\\
$ 56214.46022 $ & $  14.49333 $ & $   0.01957 $ & $  -0.02585 $ & $ r$ &  HS/G755.4\\
$ 56195.48265 $ & $  14.50047 $ & $   0.02825 $ & $  -0.01871 $ & $ r$ &  HS/G755.4\\
$ 56138.55024 $ & $  14.44445 $ & $   0.04109 $ & $  -0.07473 $ & $ r$ &  HS/G755.4\\
$ 56184.09683 $ & $  14.49209 $ & $   0.02111 $ & $  -0.02709 $ & $ r$ &  HS/G755.4\\
$ 55842.50022 $ & $  14.52944 $ & $   0.04691 $ & $   0.01026 $ & $ r$ &  HS/G755.4\\
$ 56146.14214 $ & $  14.55666 $ & $   0.02684 $ & $   0.03748 $ & $ r$ &  HS/G755.4\\
$ 56176.50662 $ & $  14.49302 $ & $   0.02558 $ & $  -0.02616 $ & $ r$ &  HS/G755.4\\
$ 56165.12014 $ & $  14.48995 $ & $   0.02587 $ & $  -0.02923 $ & $ r$ &  HS/G755.4\\
$ 56100.59647 $ & $  14.47255 $ & $   0.02476 $ & $  -0.04663 $ & $ r$ &  HS/G755.4\\
$ 56210.66663 $ & $  14.49103 $ & $   0.02224 $ & $  -0.02815 $ & $ r$ &  HS/G755.4\\
$ 56149.93840 $ & $  14.41474 $ & $   0.03428 $ & $  -0.10444 $ & $ r$ &  HS/G755.4\\
$ 56168.91611 $ & $  14.43694 $ & $   0.02760 $ & $  -0.08224 $ & $ r$ &  HS/G755.4\\
$ 56127.16544 $ & $  14.54810 $ & $   0.02233 $ & $   0.02892 $ & $ r$ &  HS/G755.4\\
$ 56214.46348 $ & $  14.50227 $ & $   0.02100 $ & $  -0.01691 $ & $ r$ &  HS/G755.4\\
$ 56195.48597 $ & $  14.53402 $ & $   0.02725 $ & $   0.01484 $ & $ r$ &  HS/G755.4\\
$ 56203.07721 $ & $  14.44906 $ & $   0.03003 $ & $  -0.07012 $ & $ r$ &  HS/G755.4\\
$ 55842.50362 $ & $  14.50009 $ & $   0.04488 $ & $  -0.01909 $ & $ r$ &  HS/G755.4\\
$ 56146.14554 $ & $  14.51121 $ & $   0.02751 $ & $  -0.00797 $ & $ r$ &  HS/G755.4\\
$ 56176.50996 $ & $  14.54150 $ & $   0.02468 $ & $   0.02232 $ & $ r$ &  HS/G755.4\\
$ 56138.55474 $ & $  14.45102 $ & $   0.03692 $ & $  -0.06816 $ & $ r$ &  HS/G755.4\\
$ 56210.66991 $ & $  14.51815 $ & $   0.02309 $ & $  -0.00103 $ & $ r$ &  HS/G755.4\\
$ 56127.16881 $ & $  14.57075 $ & $   0.02148 $ & $   0.05157 $ & $ r$ &  HS/G755.4\\
$ 56184.10186 $ & $  14.50186 $ & $   0.02158 $ & $  -0.01732 $ & $ r$ &  HS/G755.4\\
$ 56168.91986 $ & $  14.52128 $ & $   0.03181 $ & $   0.00210 $ & $ r$ &  HS/G755.4\\
$ 56165.12495 $ & $  14.50158 $ & $   0.03221 $ & $  -0.01760 $ & $ r$ &  HS/G755.4\\
$ 56100.60136 $ & $  14.56301 $ & $   0.02358 $ & $   0.04383 $ & $ r$ &  HS/G755.4\\
$ 56203.08046 $ & $  14.46769 $ & $   0.03103 $ & $  -0.05149 $ & $ r$ &  HS/G755.4\\
$ 56214.46789 $ & $  14.50925 $ & $   0.02161 $ & $  -0.00993 $ & $ r$ &  HS/G755.4\\
$ 55842.50703 $ & $  14.59367 $ & $   0.04372 $ & $   0.07449 $ & $ r$ &  HS/G755.4\\
$ 56195.49056 $ & $  14.48589 $ & $   0.02681 $ & $  -0.03329 $ & $ r$ &  HS/G755.4\\
$ 56146.14884 $ & $  14.53538 $ & $   0.02910 $ & $   0.01620 $ & $ r$ &  HS/G755.4\\
$ 56138.55804 $ & $  14.45045 $ & $   0.04224 $ & $  -0.06873 $ & $ r$ &  HS/G755.4\\
$ 56210.67320 $ & $  14.49470 $ & $   0.02256 $ & $  -0.02448 $ & $ r$ &  HS/G755.4\\
$ 56176.51372 $ & $  14.53439 $ & $   0.02573 $ & $   0.01521 $ & $ r$ &  HS/G755.4\\
$ 56184.10526 $ & $  14.49095 $ & $   0.02145 $ & $  -0.02823 $ & $ r$ &  HS/G755.4\\
$ 56168.92323 $ & $  14.51757 $ & $   0.03876 $ & $  -0.00161 $ & $ r$ &  HS/G755.4\\
$ 56203.08375 $ & $  14.44581 $ & $   0.03431 $ & $  -0.07337 $ & $ r$ &  HS/G755.4\\
$ 56100.60476 $ & $  14.54599 $ & $   0.02420 $ & $   0.02681 $ & $ r$ &  HS/G755.4\\
$ 56127.17349 $ & $  14.50649 $ & $   0.02059 $ & $  -0.01269 $ & $ r$ &  HS/G755.4\\
$ 56214.47143 $ & $  14.51959 $ & $   0.02101 $ & $   0.00041 $ & $ r$ &  HS/G755.4\\
$ 56195.49389 $ & $  14.50816 $ & $   0.02878 $ & $  -0.01102 $ & $ r$ &  HS/G755.4\\
$ 56138.56168 $ & $  14.33598 $ & $   0.03551 $ & $  -0.18320 $ & $ r$ &  HS/G755.4\\
$ 56184.10866 $ & $  14.48165 $ & $   0.02136 $ & $  -0.03753 $ & $ r$ &  HS/G755.4\\
$ 56146.15355 $ & $  14.48395 $ & $   0.02623 $ & $  -0.03523 $ & $ r$ &  HS/G755.4\\
$ 55842.51191 $ & $  14.42996 $ & $   0.03826 $ & $  -0.08922 $ & $ r$ &  HS/G755.4\\
$ 56210.67783 $ & $  14.54588 $ & $   0.02319 $ & $   0.02670 $ & $ r$ &  HS/G755.4\\
$ 56176.51831 $ & $  14.46633 $ & $   0.02468 $ & $  -0.05285 $ & $ r$ &  HS/G755.4\\
$ 56100.60817 $ & $  14.50200 $ & $   0.02332 $ & $  -0.01718 $ & $ r$ &  HS/G755.4\\
$ 56127.17682 $ & $  14.52949 $ & $   0.02098 $ & $   0.01031 $ & $ r$ &  HS/G755.4\\
$ 56168.92795 $ & $  14.65994 $ & $   0.04994 $ & $   0.14076 $ & $ r$ &  HS/G755.4\\
$ 56214.47468 $ & $  14.55235 $ & $   0.02124 $ & $   0.03317 $ & $ r$ &  HS/G755.4\\
$ 56203.08830 $ & $  14.47995 $ & $   0.02911 $ & $  -0.03923 $ & $ r$ &  HS/G755.4\\
$ 56195.49758 $ & $  14.56947 $ & $   0.03095 $ & $   0.05029 $ & $ r$ &  HS/G755.4\\
$ 55842.51533 $ & $  14.43569 $ & $   0.04117 $ & $  -0.08349 $ & $ r$ &  HS/G755.4\\
$ 56146.15724 $ & $  14.49266 $ & $   0.02606 $ & $  -0.02652 $ & $ r$ &  HS/G755.4\\
$ 56210.68117 $ & $  14.56366 $ & $   0.02385 $ & $   0.04448 $ & $ r$ &  HS/G755.4\\
$ 56138.56629 $ & $  14.53504 $ & $   0.04481 $ & $   0.01586 $ & $ r$ &  HS/G755.4\\
$ 56176.52165 $ & $  14.49164 $ & $   0.02546 $ & $  -0.02754 $ & $ r$ &  HS/G755.4\\
$ 56127.18014 $ & $  14.54947 $ & $   0.02174 $ & $   0.03029 $ & $ r$ &  HS/G755.4\\
$ 56184.11350 $ & $  14.50847 $ & $   0.02198 $ & $  -0.01071 $ & $ r$ &  HS/G755.4\\
$ 56203.09161 $ & $  14.41589 $ & $   0.03283 $ & $  -0.10329 $ & $ r$ &  HS/G755.4\\
$ 56191.70541 $ & $  14.52310 $ & $   0.02197 $ & $   0.00392 $ & $ r$ &  HS/G755.4\\
$ 56100.61336 $ & $  14.54097 $ & $   0.02390 $ & $   0.02179 $ & $ r$ &  HS/G755.4\\
$ 56214.47903 $ & $  14.56295 $ & $   0.02208 $ & $   0.04377 $ & $ r$ &  HS/G755.4\\
$ 56195.50209 $ & $  14.63572 $ & $   0.02967 $ & $   0.11654 $ & $ r$ &  HS/G755.4\\
$ 56146.16060 $ & $  14.52582 $ & $   0.02764 $ & $   0.00664 $ & $ r$ &  HS/G755.4\\
$ 56138.56960 $ & $  14.48698 $ & $   0.04377 $ & $  -0.03220 $ & $ r$ &  HS/G755.4\\
$ 56176.52498 $ & $  14.45265 $ & $   0.02474 $ & $  -0.06653 $ & $ r$ &  HS/G755.4\\
$ 55842.51913 $ & $  14.59331 $ & $   0.04811 $ & $   0.07413 $ & $ r$ &  HS/G755.4\\
$ 56210.68481 $ & $  14.51170 $ & $   0.02225 $ & $  -0.00748 $ & $ r$ &  HS/G755.4\\
$ 56184.11695 $ & $  14.51588 $ & $   0.02174 $ & $  -0.00330 $ & $ r$ &  HS/G755.4\\
$ 55869.08873 $ & $  14.45771 $ & $   0.02818 $ & $  -0.06147 $ & $ r$ &  HS/G755.4\\
$ 56203.09515 $ & $  14.49883 $ & $   0.03061 $ & $  -0.02035 $ & $ r$ &  HS/G755.4\\
$ 56127.18480 $ & $  14.50763 $ & $   0.02106 $ & $  -0.01155 $ & $ r$ &  HS/G755.4\\
$ 56191.70872 $ & $  14.51382 $ & $   0.02189 $ & $  -0.00536 $ & $ r$ &  HS/G755.4\\
$ 56214.48223 $ & $  14.52208 $ & $   0.02267 $ & $   0.00290 $ & $ r$ &  HS/G755.4\\
$ 56100.61677 $ & $  14.56151 $ & $   0.02487 $ & $   0.04233 $ & $ r$ &  HS/G755.4\\
$ 56195.50536 $ & $  14.53181 $ & $   0.02632 $ & $   0.01263 $ & $ r$ &  HS/G755.4\\
$ 56138.57308 $ & $  14.45643 $ & $   0.03788 $ & $  -0.06275 $ & $ r$ &  HS/G755.4\\
$ 56146.16517 $ & $  14.51419 $ & $   0.02919 $ & $  -0.00499 $ & $ r$ &  HS/G755.4\\
$ 56222.07572 $ & $  14.48992 $ & $   0.02489 $ & $  -0.02926 $ & $ r$ &  HS/G755.4\\
$ 55869.09229 $ & $  14.49588 $ & $   0.02846 $ & $  -0.02330 $ & $ r$ &  HS/G755.4\\
$ 56176.52962 $ & $  14.49861 $ & $   0.02461 $ & $  -0.02057 $ & $ r$ &  HS/G755.4\\
$ 55842.52377 $ & $  14.45342 $ & $   0.04509 $ & $  -0.06576 $ & $ r$ &  HS/G755.4\\
$ 56184.12075 $ & $  14.54137 $ & $   0.02200 $ & $   0.02219 $ & $ r$ &  HS/G755.4\\
$ 56210.68951 $ & $  14.52221 $ & $   0.02163 $ & $   0.00303 $ & $ r$ &  HS/G755.4\\
$ 56191.71204 $ & $  14.49702 $ & $   0.02121 $ & $  -0.02216 $ & $ r$ &  HS/G755.4\\
$ 56214.48541 $ & $  14.50863 $ & $   0.02130 $ & $  -0.01055 $ & $ r$ &  HS/G755.4\\
$ 56127.18851 $ & $  14.53257 $ & $   0.02284 $ & $   0.01339 $ & $ r$ &  HS/G755.4\\
$ 56100.62016 $ & $  14.52517 $ & $   0.02500 $ & $   0.00599 $ & $ r$ &  HS/G755.4\\
$ 56203.09971 $ & $  14.54203 $ & $   0.03149 $ & $   0.02285 $ & $ r$ &  HS/G755.4\\
$ 56195.50872 $ & $  14.50210 $ & $   0.02490 $ & $  -0.01708 $ & $ r$ &  HS/G755.4\\
$ 56096.82609 $ & $  14.47291 $ & $   0.02498 $ & $  -0.04627 $ & $ r$ &  HS/G755.4\\
$ 56146.16846 $ & $  14.51703 $ & $   0.02739 $ & $  -0.00215 $ & $ r$ &  HS/G755.4\\
$ 56222.07902 $ & $  14.55306 $ & $   0.02578 $ & $   0.03388 $ & $ r$ &  HS/G755.4\\
$ 56176.53290 $ & $  14.52136 $ & $   0.02419 $ & $   0.00218 $ & $ r$ &  HS/G755.4\\
$ 56138.57771 $ & $  14.46966 $ & $   0.04115 $ & $  -0.04952 $ & $ r$ &  HS/G755.4\\
$ 55842.52717 $ & $  14.53037 $ & $   0.04057 $ & $   0.01119 $ & $ r$ &  HS/G755.4\\
$ 56210.69284 $ & $  14.49197 $ & $   0.02264 $ & $  -0.02721 $ & $ r$ &  HS/G755.4\\
$ 56127.19182 $ & $  14.47880 $ & $   0.02077 $ & $  -0.04038 $ & $ r$ &  HS/G755.4\\
$ 56203.10295 $ & $  14.55844 $ & $   0.03300 $ & $   0.03926 $ & $ r$ &  HS/G755.4\\
$ 56214.48979 $ & $  14.53436 $ & $   0.02131 $ & $   0.01518 $ & $ r$ &  HS/G755.4\\
$ 56191.71694 $ & $  14.55200 $ & $   0.02189 $ & $   0.03282 $ & $ r$ &  HS/G755.4\\
$ 56184.12593 $ & $  14.51859 $ & $   0.02190 $ & $  -0.00059 $ & $ r$ &  HS/G755.4\\
$ 56096.82941 $ & $  14.49840 $ & $   0.02427 $ & $  -0.02078 $ & $ r$ &  HS/G755.4\\
$ 56100.62501 $ & $  14.54217 $ & $   0.02244 $ & $   0.02299 $ & $ r$ &  HS/G755.4\\
$ 56195.51323 $ & $  14.47971 $ & $   0.02440 $ & $  -0.03947 $ & $ r$ &  HS/G755.4\\
$ 56146.17176 $ & $  14.61220 $ & $   0.02919 $ & $   0.09302 $ & $ r$ &  HS/G755.4\\
$ 56222.08232 $ & $  14.53704 $ & $   0.02564 $ & $   0.01786 $ & $ r$ &  HS/G755.4\\
$ 56138.58099 $ & $  14.53494 $ & $   0.03824 $ & $   0.01576 $ & $ r$ &  HS/G755.4\\
$ 56157.55861 $ & $  14.47993 $ & $   0.02715 $ & $  -0.03925 $ & $ r$ &  HS/G755.4\\
$ 56210.69614 $ & $  14.49060 $ & $   0.02277 $ & $  -0.02858 $ & $ r$ &  HS/G755.4\\
$ 55842.53058 $ & $  14.44947 $ & $   0.03999 $ & $  -0.06971 $ & $ r$ &  HS/G755.4\\
$ 56176.53661 $ & $  14.47819 $ & $   0.02383 $ & $  -0.04099 $ & $ r$ &  HS/G755.4\\
$ 56203.10629 $ & $  14.53691 $ & $   0.03454 $ & $   0.01773 $ & $ r$ &  HS/G755.4\\
$ 56214.49329 $ & $  14.52140 $ & $   0.02207 $ & $   0.00222 $ & $ r$ &  HS/G755.4\\
$ 56127.19640 $ & $  14.55301 $ & $   0.02159 $ & $   0.03383 $ & $ r$ &  HS/G755.4\\
$ 56184.12937 $ & $  14.52956 $ & $   0.02126 $ & $   0.01038 $ & $ r$ &  HS/G755.4\\
$ 56191.72073 $ & $  14.50207 $ & $   0.02151 $ & $  -0.01711 $ & $ r$ &  HS/G755.4\\
$ 56096.83270 $ & $  14.57331 $ & $   0.02453 $ & $   0.05413 $ & $ r$ &  HS/G755.4\\
$ 56100.62843 $ & $  14.54351 $ & $   0.02492 $ & $   0.02433 $ & $ r$ &  HS/G755.4\\
$ 56195.51656 $ & $  14.46795 $ & $   0.02548 $ & $  -0.05123 $ & $ r$ &  HS/G755.4\\
$ 56157.56196 $ & $  14.51829 $ & $   0.02799 $ & $  -0.00089 $ & $ r$ &  HS/G755.4\\
$ 56138.58468 $ & $  14.50383 $ & $   0.03425 $ & $  -0.01535 $ & $ r$ &  HS/G755.4\\
$ 56146.17641 $ & $  14.51589 $ & $   0.02859 $ & $  -0.00329 $ & $ r$ &  HS/G755.4\\
$ 55842.53517 $ & $  14.45794 $ & $   0.03816 $ & $  -0.06124 $ & $ r$ &  HS/G755.4\\
$ 56210.70088 $ & $  14.55437 $ & $   0.02356 $ & $   0.03519 $ & $ r$ &  HS/G755.4\\
$ 56214.49652 $ & $  14.50111 $ & $   0.01987 $ & $  -0.01807 $ & $ r$ &  HS/G755.4\\
$ 56176.54144 $ & $  14.44679 $ & $   0.02201 $ & $  -0.07239 $ & $ r$ &  HS/G755.4\\
$ 56089.24449 $ & $  14.49218 $ & $   0.02507 $ & $  -0.02700 $ & $ r$ &  HS/G755.4\\
$ 56127.19980 $ & $  14.49455 $ & $   0.02107 $ & $  -0.02463 $ & $ r$ &  HS/G755.4\\
$ 56184.13280 $ & $  14.49668 $ & $   0.02167 $ & $  -0.02250 $ & $ r$ &  HS/G755.4\\
$ 56191.72407 $ & $  14.55998 $ & $   0.02217 $ & $   0.04080 $ & $ r$ &  HS/G755.4\\
$ 56203.11079 $ & $  14.48216 $ & $   0.03199 $ & $  -0.03702 $ & $ r$ &  HS/G755.4\\
$ 56100.63183 $ & $  14.54821 $ & $   0.02340 $ & $   0.02903 $ & $ r$ &  HS/G755.4\\
$ 56195.52024 $ & $  14.45458 $ & $   0.02684 $ & $  -0.06460 $ & $ r$ &  HS/G755.4\\
$ 56157.56528 $ & $  14.53099 $ & $   0.02781 $ & $   0.01181 $ & $ r$ &  HS/G755.4\\
$ 56096.83746 $ & $  14.55619 $ & $   0.02741 $ & $   0.03701 $ & $ r$ &  HS/G755.4\\
$ 56146.18010 $ & $  14.44791 $ & $   0.02767 $ & $  -0.07127 $ & $ r$ &  HS/G755.4\\
$ 56210.70416 $ & $  14.49279 $ & $   0.02124 $ & $  -0.02639 $ & $ r$ &  HS/G755.4\\
$ 56138.58929 $ & $  14.50049 $ & $   0.03869 $ & $  -0.01869 $ & $ r$ &  HS/G755.4\\
$ 56176.54477 $ & $  14.52049 $ & $   0.02248 $ & $   0.00131 $ & $ r$ &  HS/G755.4\\
$ 56127.20311 $ & $  14.53923 $ & $   0.02218 $ & $   0.02005 $ & $ r$ &  HS/G755.4\\
$ 56089.24797 $ & $  14.56504 $ & $   0.02833 $ & $   0.04586 $ & $ r$ &  HS/G755.4\\
$ 56203.11407 $ & $  14.43975 $ & $   0.03076 $ & $  -0.07943 $ & $ r$ &  HS/G755.4\\
$ 56214.50090 $ & $  14.51881 $ & $   0.02078 $ & $  -0.00037 $ & $ r$ &  HS/G755.4\\
$ 56184.13766 $ & $  14.46721 $ & $   0.02125 $ & $  -0.05197 $ & $ r$ &  HS/G755.4\\
$ 56096.84078 $ & $  14.55986 $ & $   0.02675 $ & $   0.04068 $ & $ r$ &  HS/G755.4\\
$ 56191.72914 $ & $  14.53904 $ & $   0.02207 $ & $   0.01986 $ & $ r$ &  HS/G755.4\\
$ 56195.52484 $ & $  14.49031 $ & $   0.02601 $ & $  -0.02887 $ & $ r$ &  HS/G755.4\\
$ 55823.56374 $ & $  14.55681 $ & $   0.04998 $ & $   0.03763 $ & $ r$ &  HS/G755.4\\
$ 56100.63718 $ & $  14.57491 $ & $   0.02264 $ & $   0.05573 $ & $ r$ &  HS/G755.4\\
$ 56146.18346 $ & $  14.57317 $ & $   0.02725 $ & $   0.05399 $ & $ r$ &  HS/G755.4\\
$ 56157.57011 $ & $  14.52333 $ & $   0.02849 $ & $   0.00415 $ & $ r$ &  HS/G755.4\\
$ 56138.59254 $ & $  14.51317 $ & $   0.03716 $ & $  -0.00601 $ & $ r$ &  HS/G755.4\\
$ 56210.70781 $ & $  14.50363 $ & $   0.02119 $ & $  -0.01555 $ & $ r$ &  HS/G755.4\\
$ 56176.54811 $ & $  14.55222 $ & $   0.02493 $ & $   0.03304 $ & $ r$ &  HS/G755.4\\
$ 56089.25149 $ & $  14.55157 $ & $   0.02865 $ & $   0.03239 $ & $ r$ &  HS/G755.4\\
$ 56214.50408 $ & $  14.51996 $ & $   0.02116 $ & $   0.00078 $ & $ r$ &  HS/G755.4\\
$ 56203.11771 $ & $  14.43270 $ & $   0.02774 $ & $  -0.08648 $ & $ r$ &  HS/G755.4\\
$ 56127.20771 $ & $  14.48057 $ & $   0.02178 $ & $  -0.03861 $ & $ r$ &  HS/G755.4\\
$ 56184.14106 $ & $  14.49273 $ & $   0.02103 $ & $  -0.02645 $ & $ r$ &  HS/G755.4\\
$ 56096.84443 $ & $  14.56304 $ & $   0.02551 $ & $   0.04386 $ & $ r$ &  HS/G755.4\\
$ 56191.73253 $ & $  14.53197 $ & $   0.02232 $ & $   0.01279 $ & $ r$ &  HS/G755.4\\
$ 56195.52813 $ & $  14.54240 $ & $   0.02735 $ & $   0.02322 $ & $ r$ &  HS/G755.4\\
$ 55823.56719 $ & $  14.58473 $ & $   0.04705 $ & $   0.06555 $ & $ r$ &  HS/G755.4\\
$ 56100.64059 $ & $  14.47255 $ & $   0.02270 $ & $  -0.04663 $ & $ r$ &  HS/G755.4\\
$ 56157.57342 $ & $  14.50278 $ & $   0.02755 $ & $  -0.01640 $ & $ r$ &  HS/G755.4\\
$ 56138.59587 $ & $  14.46440 $ & $   0.03534 $ & $  -0.05478 $ & $ r$ &  HS/G755.4\\
$ 56214.50733 $ & $  14.46898 $ & $   0.02072 $ & $  -0.05020 $ & $ r$ &  HS/G755.4\\
$ 56146.18827 $ & $  14.48515 $ & $   0.02667 $ & $  -0.03403 $ & $ r$ &  HS/G755.4\\
$ 56210.71249 $ & $  14.56095 $ & $   0.02404 $ & $   0.04177 $ & $ r$ &  HS/G755.4\\
$ 56176.55289 $ & $  14.52701 $ & $   0.02522 $ & $   0.00783 $ & $ r$ &  HS/G755.4\\
$ 56127.21136 $ & $  14.53592 $ & $   0.02172 $ & $   0.01674 $ & $ r$ &  HS/G755.4\\
$ 56203.12223 $ & $  14.51820 $ & $   0.03361 $ & $  -0.00098 $ & $ r$ &  HS/G755.4\\
$ 56089.25672 $ & $  14.48973 $ & $   0.02565 $ & $  -0.02945 $ & $ r$ &  HS/G755.4\\
$ 56184.14485 $ & $  14.49127 $ & $   0.02268 $ & $  -0.02791 $ & $ r$ &  HS/G755.4\\
$ 56191.73590 $ & $  14.49638 $ & $   0.02312 $ & $  -0.02280 $ & $ r$ &  HS/G755.4\\
$ 55823.57063 $ & $  14.51560 $ & $   0.04035 $ & $  -0.00358 $ & $ r$ &  HS/G755.4\\
$ 56100.64399 $ & $  14.51034 $ & $   0.02152 $ & $  -0.00884 $ & $ r$ &  HS/G755.4\\
$ 56157.57706 $ & $  14.51915 $ & $   0.02647 $ & $  -0.00003 $ & $ r$ &  HS/G755.4\\
$ 56096.84918 $ & $  14.54299 $ & $   0.02668 $ & $   0.02381 $ & $ r$ &  HS/G755.4\\
$ 55831.16272 $ & $  14.44047 $ & $   0.02548 $ & $  -0.07871 $ & $ r$ &  HS/G755.4\\
$ 56172.76005 $ & $  14.45556 $ & $   0.04036 $ & $  -0.06362 $ & $ r$ &  HS/G755.4\\
$ 56138.60043 $ & $  14.53589 $ & $   0.03250 $ & $   0.01671 $ & $ r$ &  HS/G755.4\\
$ 56146.19162 $ & $  14.61092 $ & $   0.02981 $ & $   0.09174 $ & $ r$ &  HS/G755.4\\
$ 56210.71578 $ & $  14.44974 $ & $   0.02164 $ & $  -0.06944 $ & $ r$ &  HS/G755.4\\
$ 56176.55626 $ & $  14.53669 $ & $   0.02511 $ & $   0.01751 $ & $ r$ &  HS/G755.4\\
$ 56127.21472 $ & $  14.48216 $ & $   0.02123 $ & $  -0.03702 $ & $ r$ &  HS/G755.4\\
$ 56214.51189 $ & $  14.53809 $ & $   0.02204 $ & $   0.01891 $ & $ r$ &  HS/G755.4\\
$ 56203.12558 $ & $  14.45425 $ & $   0.02823 $ & $  -0.06493 $ & $ r$ &  HS/G755.4\\
$ 56089.26019 $ & $  14.49762 $ & $   0.02430 $ & $  -0.02156 $ & $ r$ &  HS/G755.4\\
$ 56096.85254 $ & $  14.56758 $ & $   0.02586 $ & $   0.04840 $ & $ r$ &  HS/G755.4\\
$ 56184.14962 $ & $  14.54466 $ & $   0.02362 $ & $   0.02548 $ & $ r$ &  HS/G755.4\\
$ 56191.74076 $ & $  14.54334 $ & $   0.02228 $ & $   0.02416 $ & $ r$ &  HS/G755.4\\
$ 56172.76337 $ & $  14.42438 $ & $   0.03086 $ & $  -0.09480 $ & $ r$ &  HS/G755.4\\
$ 55838.75750 $ & $  14.56108 $ & $   0.02410 $ & $   0.04190 $ & $ r$ &  HS/G755.4\\
$ 55823.57543 $ & $  14.65978 $ & $   0.04409 $ & $   0.14060 $ & $ r$ &  HS/G755.4\\
$ 55831.16650 $ & $  14.51494 $ & $   0.02757 $ & $  -0.00424 $ & $ r$ &  HS/G755.4\\
$ 56138.60376 $ & $  14.54216 $ & $   0.03343 $ & $   0.02298 $ & $ r$ &  HS/G755.4\\
$ 56146.19486 $ & $  14.53759 $ & $   0.02726 $ & $   0.01841 $ & $ r$ &  HS/G755.4\\
$ 56157.58160 $ & $  14.55011 $ & $   0.02833 $ & $   0.03093 $ & $ r$ &  HS/G755.4\\
$ 56100.64886 $ & $  14.52160 $ & $   0.02295 $ & $   0.00242 $ & $ r$ &  HS/G755.4\\
$ 56210.71905 $ & $  14.53872 $ & $   0.02337 $ & $   0.01954 $ & $ r$ &  HS/G755.4\\
$ 56176.55991 $ & $  14.50993 $ & $   0.02491 $ & $  -0.00925 $ & $ r$ &  HS/G755.4\\
$ 55857.73640 $ & $  14.51954 $ & $   0.02395 $ & $   0.00036 $ & $ r$ &  HS/G755.4\\
$ 56203.12889 $ & $  14.49017 $ & $   0.03044 $ & $  -0.02901 $ & $ r$ &  HS/G755.4\\
$ 56214.51550 $ & $  14.55089 $ & $   0.02112 $ & $   0.03171 $ & $ r$ &  HS/G755.4\\
$ 56089.26365 $ & $  14.49736 $ & $   0.02719 $ & $  -0.02182 $ & $ r$ &  HS/G755.4\\
$ 56127.21943 $ & $  14.51936 $ & $   0.02188 $ & $   0.00018 $ & $ r$ &  HS/G755.4\\
$ 56096.85581 $ & $  14.47974 $ & $   0.02658 $ & $  -0.03944 $ & $ r$ &  HS/G755.4\\
$ 56184.15308 $ & $  14.48820 $ & $   0.02104 $ & $  -0.03098 $ & $ r$ &  HS/G755.4\\
$ 56172.76673 $ & $  14.46113 $ & $   0.03731 $ & $  -0.05805 $ & $ r$ &  HS/G755.4\\
$ 55838.76091 $ & $  14.49090 $ & $   0.02321 $ & $  -0.02828 $ & $ r$ &  HS/G755.4\\
$ 55823.57886 $ & $  14.54099 $ & $   0.04092 $ & $   0.02181 $ & $ r$ &  HS/G755.4\\
$ 56191.74447 $ & $  14.54718 $ & $   0.02239 $ & $   0.02800 $ & $ r$ &  HS/G755.4\\
$ 56157.58487 $ & $  14.58995 $ & $   0.02783 $ & $   0.07077 $ & $ r$ &  HS/G755.4\\
$ 55831.17004 $ & $  14.57501 $ & $   0.02686 $ & $   0.05583 $ & $ r$ &  HS/G755.4\\
$ 56138.60739 $ & $  14.48679 $ & $   0.03278 $ & $  -0.03239 $ & $ r$ &  HS/G755.4\\
$ 56100.65227 $ & $  14.51527 $ & $   0.02167 $ & $  -0.00391 $ & $ r$ &  HS/G755.4\\
$ 56146.19934 $ & $  14.52719 $ & $   0.02604 $ & $   0.00801 $ & $ r$ &  HS/G755.4\\
$ 56214.51877 $ & $  14.47784 $ & $   0.02100 $ & $  -0.04134 $ & $ r$ &  HS/G755.4\\
$ 56210.72363 $ & $  14.50744 $ & $   0.02290 $ & $  -0.01174 $ & $ r$ &  HS/G755.4\\
$ 56195.54193 $ & $  14.57296 $ & $   0.04509 $ & $   0.05378 $ & $ r$ &  HS/G755.4\\
$ 56176.56444 $ & $  14.52072 $ & $   0.02485 $ & $   0.00154 $ & $ r$ &  HS/G755.4\\
$ 56127.22282 $ & $  14.46377 $ & $   0.02175 $ & $  -0.05541 $ & $ r$ &  HS/G755.4\\
$ 56203.13348 $ & $  14.54435 $ & $   0.03595 $ & $   0.02517 $ & $ r$ &  HS/G755.4\\
$ 56184.15653 $ & $  14.55739 $ & $   0.02265 $ & $   0.03821 $ & $ r$ &  HS/G755.4\\
$ 56089.26867 $ & $  14.57673 $ & $   0.02572 $ & $   0.05755 $ & $ r$ &  HS/G755.4\\
$ 55838.76425 $ & $  14.47080 $ & $   0.02289 $ & $  -0.04838 $ & $ r$ &  HS/G755.4\\
$ 56191.74779 $ & $  14.52308 $ & $   0.02240 $ & $   0.00390 $ & $ r$ &  HS/G755.4\\
$ 56157.58820 $ & $  14.51892 $ & $   0.02615 $ & $  -0.00026 $ & $ r$ &  HS/G755.4\\
$ 55831.17347 $ & $  14.48959 $ & $   0.02620 $ & $  -0.02959 $ & $ r$ &  HS/G755.4\\
$ 56100.65568 $ & $  14.52333 $ & $   0.02240 $ & $   0.00415 $ & $ r$ &  HS/G755.4\\
$ 55823.58265 $ & $  14.49447 $ & $   0.03631 $ & $  -0.02471 $ & $ r$ &  HS/G755.4\\
$ 56096.86044 $ & $  14.50692 $ & $   0.02662 $ & $  -0.01226 $ & $ r$ &  HS/G755.4\\
$ 56172.77145 $ & $  14.44004 $ & $   0.03560 $ & $  -0.07914 $ & $ r$ &  HS/G755.4\\
$ 56146.20298 $ & $  14.52357 $ & $   0.02355 $ & $   0.00439 $ & $ r$ &  HS/G755.4\\
$ 56210.72691 $ & $  14.54854 $ & $   0.02405 $ & $   0.02936 $ & $ r$ &  HS/G755.4\\
$ 56138.61201 $ & $  14.49802 $ & $   0.03634 $ & $  -0.02116 $ & $ r$ &  HS/G755.4\\
$ 56203.13613 $ & $  14.45432 $ & $   0.04664 $ & $  -0.06486 $ & $ r$ &  HS/G755.4\\
$ 56195.54526 $ & $  14.49812 $ & $   0.04228 $ & $  -0.02106 $ & $ r$ &  HS/G755.4\\
$ 56176.56772 $ & $  14.50818 $ & $   0.02536 $ & $  -0.01100 $ & $ r$ &  HS/G755.4\\
$ 56127.22616 $ & $  14.51990 $ & $   0.02125 $ & $   0.00072 $ & $ r$ &  HS/G755.4\\
$ 56214.52342 $ & $  14.55404 $ & $   0.02259 $ & $   0.03486 $ & $ r$ &  HS/G755.4\\
$ 56089.27207 $ & $  14.56339 $ & $   0.03024 $ & $   0.04421 $ & $ r$ &  HS/G755.4\\
$ 55831.17692 $ & $  14.50530 $ & $   0.02578 $ & $  -0.01388 $ & $ r$ &  HS/G755.4\\
$ 55842.56348 $ & $  14.62683 $ & $   0.04592 $ & $   0.10765 $ & $ r$ &  HS/G755.4\\
$ 56096.86379 $ & $  14.49969 $ & $   0.02615 $ & $  -0.01949 $ & $ r$ &  HS/G755.4\\
$ 56172.77479 $ & $  14.54718 $ & $   0.04142 $ & $   0.02800 $ & $ r$ &  HS/G755.4\\
$ 56184.16140 $ & $  14.48946 $ & $   0.02313 $ & $  -0.02972 $ & $ r$ &  HS/G755.4\\
$ 55838.76896 $ & $  14.51213 $ & $   0.02279 $ & $  -0.00705 $ & $ r$ &  HS/G755.4\\
$ 56191.75249 $ & $  14.53832 $ & $   0.02319 $ & $   0.01914 $ & $ r$ &  HS/G755.4\\
$ 56146.20623 $ & $  14.51840 $ & $   0.02619 $ & $  -0.00078 $ & $ r$ &  HS/G755.4\\
$ 56138.61526 $ & $  14.47699 $ & $   0.03101 $ & $  -0.04219 $ & $ r$ &  HS/G755.4\\
$ 56157.59301 $ & $  14.51948 $ & $   0.02543 $ & $   0.00030 $ & $ r$ &  HS/G755.4\\
$ 56210.73055 $ & $  14.51315 $ & $   0.02444 $ & $  -0.00603 $ & $ r$ &  HS/G755.4\\
$ 56195.54859 $ & $  14.50957 $ & $   0.04135 $ & $  -0.00961 $ & $ r$ &  HS/G755.4\\
$ 56176.57099 $ & $  14.56766 $ & $   0.02629 $ & $   0.04848 $ & $ r$ &  HS/G755.4\\
$ 55823.58769 $ & $  14.50253 $ & $   0.03549 $ & $  -0.01665 $ & $ r$ &  HS/G755.4\\
$ 56214.52661 $ & $  14.54936 $ & $   0.02221 $ & $   0.03018 $ & $ r$ &  HS/G755.4\\
$ 56100.66111 $ & $  14.49796 $ & $   0.02089 $ & $  -0.02122 $ & $ r$ &  HS/G755.4\\
$ 56089.27562 $ & $  14.53844 $ & $   0.02317 $ & $   0.01926 $ & $ r$ &  HS/G755.4\\
$ 56127.23089 $ & $  14.48951 $ & $   0.01982 $ & $  -0.02967 $ & $ r$ &  HS/G755.4\\
$ 55842.56682 $ & $  14.39793 $ & $   0.03953 $ & $  -0.12125 $ & $ r$ &  HS/G755.4\\
$ 55831.18073 $ & $  14.49618 $ & $   0.02617 $ & $  -0.02300 $ & $ r$ &  HS/G755.4\\
$ 56096.86748 $ & $  14.55364 $ & $   0.02580 $ & $   0.03446 $ & $ r$ &  HS/G755.4\\
$ 56191.75579 $ & $  14.56891 $ & $   0.02178 $ & $   0.04973 $ & $ r$ &  HS/G755.4\\
$ 55838.77230 $ & $  14.57787 $ & $   0.02424 $ & $   0.05869 $ & $ r$ &  HS/G755.4\\
$ 56184.16480 $ & $  14.49882 $ & $   0.02239 $ & $  -0.02036 $ & $ r$ &  HS/G755.4\\
$ 56138.61858 $ & $  14.55101 $ & $   0.02582 $ & $   0.03183 $ & $ r$ &  HS/G755.4\\
$ 56157.59635 $ & $  14.45538 $ & $   0.02461 $ & $  -0.06380 $ & $ r$ &  HS/G755.4\\
$ 56172.77860 $ & $  14.47370 $ & $   0.03768 $ & $  -0.04548 $ & $ r$ &  HS/G755.4\\
$ 56214.52980 $ & $  14.53759 $ & $   0.02160 $ & $   0.01841 $ & $ r$ &  HS/G755.4\\
$ 56100.66452 $ & $  14.55061 $ & $   0.02247 $ & $   0.03143 $ & $ r$ &  HS/G755.4\\
$ 56176.57549 $ & $  14.59006 $ & $   0.02615 $ & $   0.07088 $ & $ r$ &  HS/G755.4\\
$ 56210.73531 $ & $  14.53986 $ & $   0.02373 $ & $   0.02068 $ & $ r$ &  HS/G755.4\\
$ 55842.57016 $ & $  14.59372 $ & $   0.04842 $ & $   0.07454 $ & $ r$ &  HS/G755.4\\
$ 56127.23459 $ & $  14.53628 $ & $   0.02083 $ & $   0.01710 $ & $ r$ &  HS/G755.4\\
$ 56195.55399 $ & $  14.51810 $ & $   0.04166 $ & $  -0.00108 $ & $ r$ &  HS/G755.4\\
$ 55831.18414 $ & $  14.52956 $ & $   0.02647 $ & $   0.01038 $ & $ r$ &  HS/G755.4\\
$ 56191.75910 $ & $  14.54318 $ & $   0.02287 $ & $   0.02400 $ & $ r$ &  HS/G755.4\\
$ 55838.77609 $ & $  14.53507 $ & $   0.02453 $ & $   0.01589 $ & $ r$ &  HS/G755.4\\
$ 56184.16859 $ & $  14.58139 $ & $   0.02220 $ & $   0.06221 $ & $ r$ &  HS/G755.4\\
$ 56157.60005 $ & $  14.50928 $ & $   0.02580 $ & $  -0.00990 $ & $ r$ &  HS/G755.4\\
$ 55819.79889 $ & $  14.51217 $ & $   0.03596 $ & $  -0.00701 $ & $ r$ &  HS/G755.4\\
$ 56096.87202 $ & $  14.50956 $ & $   0.02722 $ & $  -0.00962 $ & $ r$ &  HS/G755.4\\
$ 56089.28106 $ & $  14.49793 $ & $   0.02591 $ & $  -0.02125 $ & $ r$ &  HS/G755.4\\
$ 56100.66792 $ & $  14.53954 $ & $   0.02212 $ & $   0.02036 $ & $ r$ &  HS/G755.4\\
$ 56138.62346 $ & $  14.50552 $ & $   0.02390 $ & $  -0.01366 $ & $ r$ &  HS/G755.4\\
$ 56176.57876 $ & $  14.51949 $ & $   0.02354 $ & $   0.00031 $ & $ r$ &  HS/G755.4\\
$ 56172.78335 $ & $  14.55330 $ & $   0.04024 $ & $   0.03412 $ & $ r$ &  HS/G755.4\\
$ 56210.73867 $ & $  14.48794 $ & $   0.02255 $ & $  -0.03124 $ & $ r$ &  HS/G755.4\\
$ 56214.53435 $ & $  14.50919 $ & $   0.02206 $ & $  -0.00999 $ & $ r$ &  HS/G755.4\\
$ 56127.23798 $ & $  14.50938 $ & $   0.02071 $ & $  -0.00980 $ & $ r$ &  HS/G755.4\\
$ 56195.55740 $ & $  14.54750 $ & $   0.03892 $ & $   0.02832 $ & $ r$ &  HS/G755.4\\
$ 55831.18757 $ & $  14.47700 $ & $   0.02533 $ & $  -0.04218 $ & $ r$ &  HS/G755.4\\
$ 55842.57483 $ & $  14.49018 $ & $   0.04417 $ & $  -0.02900 $ & $ r$ &  HS/G755.4\\
$ 56096.87534 $ & $  14.49295 $ & $   0.02424 $ & $  -0.02623 $ & $ r$ &  HS/G755.4\\
$ 55819.80233 $ & $  14.52612 $ & $   0.03443 $ & $   0.00694 $ & $ r$ &  HS/G755.4\\
$ 56089.28460 $ & $  14.43302 $ & $   0.02491 $ & $  -0.08616 $ & $ r$ &  HS/G755.4\\
$ 56191.76373 $ & $  14.50235 $ & $   0.02167 $ & $  -0.01683 $ & $ r$ &  HS/G755.4\\
$ 56138.62679 $ & $  14.52356 $ & $   0.02420 $ & $   0.00438 $ & $ r$ &  HS/G755.4\\
$ 55838.78075 $ & $  14.51496 $ & $   0.02369 $ & $  -0.00422 $ & $ r$ &  HS/G755.4\\
$ 55804.62107 $ & $  14.50671 $ & $   0.01996 $ & $  -0.01247 $ & $ r$ &  HS/G755.4\\
$ 56210.74196 $ & $  14.52130 $ & $   0.02483 $ & $   0.00212 $ & $ r$ &  HS/G755.4\\
$ 56172.78678 $ & $  14.42236 $ & $   0.03904 $ & $  -0.09682 $ & $ r$ &  HS/G755.4\\
$ 56184.17337 $ & $  14.51059 $ & $   0.02245 $ & $  -0.00859 $ & $ r$ &  HS/G755.4\\
$ 56176.58245 $ & $  14.49471 $ & $   0.02514 $ & $  -0.02447 $ & $ r$ &  HS/G755.4\\
$ 56157.60498 $ & $  14.51707 $ & $   0.02487 $ & $  -0.00211 $ & $ r$ &  HS/G755.4\\
$ 56214.53794 $ & $  14.53654 $ & $   0.02248 $ & $   0.01736 $ & $ r$ &  HS/G755.4\\
$ 56195.56079 $ & $  14.53414 $ & $   0.03744 $ & $   0.01496 $ & $ r$ &  HS/G755.4\\
$ 56100.67279 $ & $  14.53725 $ & $   0.02341 $ & $   0.01807 $ & $ r$ &  HS/G755.4\\
$ 55831.19100 $ & $  14.55901 $ & $   0.02493 $ & $   0.03983 $ & $ r$ &  HS/G755.4\\
$ 55842.57817 $ & $  14.56284 $ & $   0.04367 $ & $   0.04366 $ & $ r$ &  HS/G755.4\\
$ 56127.24255 $ & $  14.55909 $ & $   0.02071 $ & $   0.03991 $ & $ r$ &  HS/G755.4\\
$ 56096.87861 $ & $  14.50722 $ & $   0.02765 $ & $  -0.01196 $ & $ r$ &  HS/G755.4\\
$ 55819.80576 $ & $  14.50729 $ & $   0.03259 $ & $  -0.01189 $ & $ r$ &  HS/G755.4\\
$ 56146.22086 $ & $  14.50864 $ & $   0.02462 $ & $  -0.01054 $ & $ r$ &  HS/G755.4\\
$ 56089.28806 $ & $  14.50066 $ & $   0.02448 $ & $  -0.01852 $ & $ r$ &  HS/G755.4\\
$ 56191.76748 $ & $  14.54537 $ & $   0.02390 $ & $   0.02619 $ & $ r$ &  HS/G755.4\\
$ 55838.78415 $ & $  14.56515 $ & $   0.02394 $ & $   0.04597 $ & $ r$ &  HS/G755.4\\
$ 56172.79017 $ & $  14.52932 $ & $   0.03831 $ & $   0.01014 $ & $ r$ &  HS/G755.4\\
$ 56138.63048 $ & $  14.52731 $ & $   0.02317 $ & $   0.00813 $ & $ r$ &  HS/G755.4\\
$ 56184.17681 $ & $  14.51565 $ & $   0.02354 $ & $  -0.00353 $ & $ r$ &  HS/G755.4\\
$ 56157.60827 $ & $  14.52302 $ & $   0.02426 $ & $   0.00384 $ & $ r$ &  HS/G755.4\\
$ 56214.54114 $ & $  14.53482 $ & $   0.02164 $ & $   0.01564 $ & $ r$ &  HS/G755.4\\
$ 55804.62491 $ & $  14.52267 $ & $   0.02132 $ & $   0.00349 $ & $ r$ &  HS/G755.4\\
$ 56100.67619 $ & $  14.54781 $ & $   0.02285 $ & $   0.02863 $ & $ r$ &  HS/G755.4\\
$ 55831.19437 $ & $  14.50595 $ & $   0.02580 $ & $  -0.01323 $ & $ r$ &  HS/G755.4\\
$ 56210.74658 $ & $  14.46826 $ & $   0.02382 $ & $  -0.05092 $ & $ r$ &  HS/G755.4\\
$ 56176.58712 $ & $  14.47950 $ & $   0.02378 $ & $  -0.03968 $ & $ r$ &  HS/G755.4\\
$ 56127.24589 $ & $  14.55712 $ & $   0.02183 $ & $   0.03794 $ & $ r$ &  HS/G755.4\\
$ 56195.56534 $ & $  14.54695 $ & $   0.03528 $ & $   0.02777 $ & $ r$ &  HS/G755.4\\
$ 55842.58190 $ & $  14.48592 $ & $   0.04040 $ & $  -0.03326 $ & $ r$ &  HS/G755.4\\
$ 56146.22421 $ & $  14.50859 $ & $   0.02615 $ & $  -0.01059 $ & $ r$ &  HS/G755.4\\
$ 55838.78752 $ & $  14.46265 $ & $   0.02416 $ & $  -0.05653 $ & $ r$ &  HS/G755.4\\
$ 56191.77106 $ & $  14.54781 $ & $   0.02311 $ & $   0.02863 $ & $ r$ &  HS/G755.4\\
$ 56096.88311 $ & $  14.49437 $ & $   0.02757 $ & $  -0.02481 $ & $ r$ &  HS/G755.4\\
$ 56157.61160 $ & $  14.49480 $ & $   0.02420 $ & $  -0.02438 $ & $ r$ &  HS/G755.4\\
$ 56184.18026 $ & $  14.50043 $ & $   0.02197 $ & $  -0.01875 $ & $ r$ &  HS/G755.4\\
$ 55804.62830 $ & $  14.48598 $ & $   0.02061 $ & $  -0.03320 $ & $ r$ &  HS/G755.4\\
$ 56089.29301 $ & $  14.44785 $ & $   0.02315 $ & $  -0.07133 $ & $ r$ &  HS/G755.4\\
$ 56100.67960 $ & $  14.55093 $ & $   0.02156 $ & $   0.03175 $ & $ r$ &  HS/G755.4\\
$ 55819.81102 $ & $  14.55875 $ & $   0.03683 $ & $   0.03957 $ & $ r$ &  HS/G755.4\\
$ 56210.74992 $ & $  14.51040 $ & $   0.02375 $ & $  -0.00878 $ & $ r$ &  HS/G755.4\\
$ 56176.59045 $ & $  14.50384 $ & $   0.02560 $ & $  -0.01534 $ & $ r$ &  HS/G755.4\\
$ 56214.54568 $ & $  14.53179 $ & $   0.02225 $ & $   0.01261 $ & $ r$ &  HS/G755.4\\
$ 56172.79499 $ & $  14.52075 $ & $   0.03608 $ & $   0.00157 $ & $ r$ &  HS/G755.4\\
$ 56138.63542 $ & $  14.53432 $ & $   0.02333 $ & $   0.01514 $ & $ r$ &  HS/G755.4\\
$ 55831.19819 $ & $  14.53204 $ & $   0.02555 $ & $   0.01286 $ & $ r$ &  HS/G755.4\\
$ 56195.56867 $ & $  14.57687 $ & $   0.03964 $ & $   0.05769 $ & $ r$ &  HS/G755.4\\
$ 56127.24929 $ & $  14.53377 $ & $   0.02046 $ & $   0.01459 $ & $ r$ &  HS/G755.4\\
$ 56146.22755 $ & $  14.52250 $ & $   0.02796 $ & $   0.00332 $ & $ r$ &  HS/G755.4\\
$ 56096.88638 $ & $  14.50165 $ & $   0.02648 $ & $  -0.01753 $ & $ r$ &  HS/G755.4\\
$ 55842.58650 $ & $  14.50322 $ & $   0.04336 $ & $  -0.01596 $ & $ r$ &  HS/G755.4\\
$ 56089.29643 $ & $  14.54162 $ & $   0.02618 $ & $   0.02244 $ & $ r$ &  HS/G755.4\\
$ 55819.81442 $ & $  14.57695 $ & $   0.03867 $ & $   0.05777 $ & $ r$ &  HS/G755.4\\
$ 56191.77573 $ & $  14.53314 $ & $   0.02272 $ & $   0.01396 $ & $ r$ &  HS/G755.4\\
$ 56214.54892 $ & $  14.57524 $ & $   0.02380 $ & $   0.05606 $ & $ r$ &  HS/G755.4\\
$ 56176.59379 $ & $  14.61164 $ & $   0.02700 $ & $   0.09246 $ & $ r$ &  HS/G755.4\\
$ 56172.79831 $ & $  14.46108 $ & $   0.03390 $ & $  -0.05810 $ & $ r$ &  HS/G755.4\\
$ 56210.75357 $ & $  14.53515 $ & $   0.02571 $ & $   0.01597 $ & $ r$ &  HS/G755.4\\
$ 56138.63874 $ & $  14.54980 $ & $   0.02317 $ & $   0.03062 $ & $ r$ &  HS/G755.4\\
$ 56157.61641 $ & $  14.49536 $ & $   0.02429 $ & $  -0.02382 $ & $ r$ &  HS/G755.4\\
$ 56184.18514 $ & $  14.49057 $ & $   0.02000 $ & $  -0.02861 $ & $ r$ &  HS/G755.4\\
$ 56195.57204 $ & $  14.50988 $ & $   0.03859 $ & $  -0.00930 $ & $ r$ &  HS/G755.4\\
$ 55804.63338 $ & $  14.52765 $ & $   0.02087 $ & $   0.00847 $ & $ r$ &  HS/G755.4\\
$ 56119.66213 $ & $  14.48530 $ & $   0.02338 $ & $  -0.03388 $ & $ r$ &  HS/G755.4\\
$ 56100.68486 $ & $  14.54937 $ & $   0.02468 $ & $   0.03019 $ & $ r$ &  HS/G755.4\\
$ 55842.59000 $ & $  14.49013 $ & $   0.03906 $ & $  -0.02905 $ & $ r$ &  HS/G755.4\\
$ 56127.25420 $ & $  14.53150 $ & $   0.02257 $ & $   0.01232 $ & $ r$ &  HS/G755.4\\
$ 56096.89008 $ & $  14.48238 $ & $   0.02468 $ & $  -0.03680 $ & $ r$ &  HS/G755.4\\
$ 56146.23206 $ & $  14.45085 $ & $   0.02594 $ & $  -0.06833 $ & $ r$ &  HS/G755.4\\
$ 55819.81784 $ & $  14.53928 $ & $   0.03506 $ & $   0.02010 $ & $ r$ &  HS/G755.4\\
$ 56214.55216 $ & $  14.47841 $ & $   0.02154 $ & $  -0.04077 $ & $ r$ &  HS/G755.4\\
$ 56191.77905 $ & $  14.55685 $ & $   0.02278 $ & $   0.03767 $ & $ r$ &  HS/G755.4\\
$ 56138.64207 $ & $  14.53004 $ & $   0.02333 $ & $   0.01086 $ & $ r$ &  HS/G755.4\\
$ 56089.30031 $ & $  14.53025 $ & $   0.02535 $ & $   0.01107 $ & $ r$ &  HS/G755.4\\
$ 56157.61977 $ & $  14.53335 $ & $   0.02340 $ & $   0.01417 $ & $ r$ &  HS/G755.4\\
$ 56203.16614 $ & $  14.48043 $ & $   0.03226 $ & $  -0.03875 $ & $ r$ &  HS/G755.4\\
$ 56184.18857 $ & $  14.49455 $ & $   0.01958 $ & $  -0.02463 $ & $ r$ &  HS/G755.4\\
$ 56172.80210 $ & $  14.54314 $ & $   0.03452 $ & $   0.02396 $ & $ r$ &  HS/G755.4\\
$ 55804.63679 $ & $  14.50968 $ & $   0.02233 $ & $  -0.00950 $ & $ r$ &  HS/G755.4\\
$ 56176.59837 $ & $  14.47283 $ & $   0.02371 $ & $  -0.04635 $ & $ r$ &  HS/G755.4\\
$ 56210.75819 $ & $  14.55933 $ & $   0.02594 $ & $   0.04015 $ & $ r$ &  HS/G755.4\\
$ 56119.66584 $ & $  14.50461 $ & $   0.02289 $ & $  -0.01457 $ & $ r$ &  HS/G755.4\\
$ 56100.68830 $ & $  14.53688 $ & $   0.02301 $ & $   0.01770 $ & $ r$ &  HS/G755.4\\
$ 55842.59335 $ & $  14.46467 $ & $   0.03704 $ & $  -0.05451 $ & $ r$ &  HS/G755.4\\
$ 56195.57717 $ & $  14.50816 $ & $   0.03586 $ & $  -0.01102 $ & $ r$ &  HS/G755.4\\
$ 56146.23541 $ & $  14.52125 $ & $   0.02855 $ & $   0.00207 $ & $ r$ &  HS/G755.4\\
$ 56127.25789 $ & $  14.53272 $ & $   0.02153 $ & $   0.01354 $ & $ r$ &  HS/G755.4\\
$ 56191.78236 $ & $  14.52014 $ & $   0.02255 $ & $   0.00096 $ & $ r$ &  HS/G755.4\\
$ 56096.89476 $ & $  14.53180 $ & $   0.02674 $ & $   0.01262 $ & $ r$ &  HS/G755.4\\
$ 56203.16947 $ & $  14.40408 $ & $   0.03118 $ & $  -0.11510 $ & $ r$ &  HS/G755.4\\
$ 56157.62346 $ & $  14.56807 $ & $   0.02478 $ & $   0.04889 $ & $ r$ &  HS/G755.4\\
$ 56214.55654 $ & $  14.47579 $ & $   0.02269 $ & $  -0.04339 $ & $ r$ &  HS/G755.4\\
$ 56184.19237 $ & $  14.51639 $ & $   0.02264 $ & $  -0.00279 $ & $ r$ &  HS/G755.4\\
$ 55819.82263 $ & $  14.52524 $ & $   0.03602 $ & $   0.00606 $ & $ r$ &  HS/G755.4\\
$ 56176.60170 $ & $  14.52974 $ & $   0.02559 $ & $   0.01056 $ & $ r$ &  HS/G755.4\\
$ 56210.76152 $ & $  14.50657 $ & $   0.02439 $ & $  -0.01261 $ & $ r$ &  HS/G755.4\\
$ 56138.64678 $ & $  14.53613 $ & $   0.02340 $ & $   0.01695 $ & $ r$ &  HS/G755.4\\
$ 56119.66919 $ & $  14.55964 $ & $   0.02351 $ & $   0.04046 $ & $ r$ &  HS/G755.4\\
$ 56100.69173 $ & $  14.47363 $ & $   0.02489 $ & $  -0.04555 $ & $ r$ &  HS/G755.4\\
$ 56172.80677 $ & $  14.49516 $ & $   0.03999 $ & $  -0.02402 $ & $ r$ &  HS/G755.4\\
$ 56089.30532 $ & $  14.44485 $ & $   0.02508 $ & $  -0.07433 $ & $ r$ &  HS/G755.4\\
$ 56146.23870 $ & $  14.59538 $ & $   0.03216 $ & $   0.07620 $ & $ r$ &  HS/G755.4\\
$ 56195.58054 $ & $  14.57840 $ & $   0.03913 $ & $   0.05922 $ & $ r$ &  HS/G755.4\\
$ 56127.26130 $ & $  14.53107 $ & $   0.02058 $ & $   0.01189 $ & $ r$ &  HS/G755.4\\
$ 56096.89805 $ & $  14.50848 $ & $   0.02543 $ & $  -0.01070 $ & $ r$ &  HS/G755.4\\
$ 55842.59812 $ & $  14.45321 $ & $   0.04034 $ & $  -0.06597 $ & $ r$ &  HS/G755.4\\
$ 56203.17285 $ & $  14.56004 $ & $   0.03480 $ & $   0.04086 $ & $ r$ &  HS/G755.4\\
$ 56214.56009 $ & $  14.57112 $ & $   0.02414 $ & $   0.05194 $ & $ r$ &  HS/G755.4\\
$ 56191.78711 $ & $  14.52425 $ & $   0.02391 $ & $   0.00507 $ & $ r$ &  HS/G755.4\\
$ 55819.82605 $ & $  14.52608 $ & $   0.03316 $ & $   0.00690 $ & $ r$ &  HS/G755.4\\
$ 56210.76481 $ & $  14.54046 $ & $   0.02421 $ & $   0.02128 $ & $ r$ &  HS/G755.4\\
$ 56138.65006 $ & $  14.48101 $ & $   0.02255 $ & $  -0.03817 $ & $ r$ &  HS/G755.4\\
$ 56176.60539 $ & $  14.53562 $ & $   0.02549 $ & $   0.01644 $ & $ r$ &  HS/G755.4\\
$ 56172.81014 $ & $  14.39587 $ & $   0.03543 $ & $  -0.12331 $ & $ r$ &  HS/G755.4\\
$ 56157.62807 $ & $  14.48361 $ & $   0.02270 $ & $  -0.03557 $ & $ r$ &  HS/G755.4\\
$ 56089.30878 $ & $  14.44253 $ & $   0.02291 $ & $  -0.07665 $ & $ r$ &  HS/G755.4\\
$ 56195.58384 $ & $  14.53241 $ & $   0.04013 $ & $   0.01323 $ & $ r$ &  HS/G755.4\\
$ 56184.19750 $ & $  14.52746 $ & $   0.02229 $ & $   0.00828 $ & $ r$ &  HS/G755.4\\
$ 56225.94835 $ & $  14.42506 $ & $   0.06356 $ & $  -0.09412 $ & $ r$ &  HS/G755.4\\
$ 56119.67381 $ & $  14.50387 $ & $   0.02350 $ & $  -0.01531 $ & $ r$ &  HS/G755.4\\
$ 56100.69666 $ & $  14.48485 $ & $   0.03256 $ & $  -0.03433 $ & $ r$ &  HS/G755.4\\
$ 56096.90132 $ & $  14.50320 $ & $   0.02449 $ & $  -0.01598 $ & $ r$ &  HS/G755.4\\
$ 55842.60141 $ & $  14.53441 $ & $   0.03864 $ & $   0.01523 $ & $ r$ &  HS/G755.4\\
$ 56146.24350 $ & $  14.53465 $ & $   0.02539 $ & $   0.01547 $ & $ r$ &  HS/G755.4\\
$ 56214.56331 $ & $  14.48846 $ & $   0.02255 $ & $  -0.03072 $ & $ r$ &  HS/G755.4\\
$ 56127.26631 $ & $  14.52510 $ & $   0.02104 $ & $   0.00592 $ & $ r$ &  HS/G755.4\\
$ 56203.17739 $ & $  14.48009 $ & $   0.03474 $ & $  -0.03909 $ & $ r$ &  HS/G755.4\\
$ 56191.79082 $ & $  14.55738 $ & $   0.02293 $ & $   0.03820 $ & $ r$ &  HS/G755.4\\
$ 55819.82984 $ & $  14.61219 $ & $   0.03244 $ & $   0.09301 $ & $ r$ &  HS/G755.4\\
$ 56138.65375 $ & $  14.52492 $ & $   0.02302 $ & $   0.00574 $ & $ r$ &  HS/G755.4\\
$ 56172.81347 $ & $  14.54506 $ & $   0.04228 $ & $   0.02588 $ & $ r$ &  HS/G755.4\\
$ 56157.63140 $ & $  14.46052 $ & $   0.02310 $ & $  -0.05866 $ & $ r$ &  HS/G755.4\\
$ 56089.31231 $ & $  14.52732 $ & $   0.02575 $ & $   0.00814 $ & $ r$ &  HS/G755.4\\
$ 56184.20093 $ & $  14.51510 $ & $   0.02175 $ & $  -0.00408 $ & $ r$ &  HS/G755.4\\
$ 56119.67713 $ & $  14.50149 $ & $   0.02333 $ & $  -0.01769 $ & $ r$ &  HS/G755.4\\
$ 56176.61007 $ & $  14.53516 $ & $   0.02561 $ & $   0.01598 $ & $ r$ &  HS/G755.4\\
$ 56210.77000 $ & $  14.54504 $ & $   0.03342 $ & $   0.02586 $ & $ r$ &  HS/G755.4\\
$ 56100.70006 $ & $  14.56700 $ & $   0.05046 $ & $   0.04782 $ & $ r$ &  HS/G755.4\\
$ 56195.58841 $ & $  14.49477 $ & $   0.03561 $ & $  -0.02441 $ & $ r$ &  HS/G755.4\\
$ 56146.24673 $ & $  14.49995 $ & $   0.02463 $ & $  -0.01923 $ & $ r$ &  HS/G755.4\\
$ 55842.60514 $ & $  14.51478 $ & $   0.03513 $ & $  -0.00440 $ & $ r$ &  HS/G755.4\\
$ 56127.26971 $ & $  14.54496 $ & $   0.02175 $ & $   0.02578 $ & $ r$ &  HS/G755.4\\
$ 56096.90603 $ & $  14.53650 $ & $   0.02406 $ & $   0.01732 $ & $ r$ &  HS/G755.4\\
$ 56191.79415 $ & $  14.49247 $ & $   0.02209 $ & $  -0.02671 $ & $ r$ &  HS/G755.4\\
$ 56134.86134 $ & $  14.53747 $ & $   0.02508 $ & $   0.01829 $ & $ r$ &  HS/G755.4\\
$ 56203.18074 $ & $  14.54322 $ & $   0.03449 $ & $   0.02404 $ & $ r$ &  HS/G755.4\\
$ 56157.63470 $ & $  14.55549 $ & $   0.02539 $ & $   0.03631 $ & $ r$ &  HS/G755.4\\
$ 56214.56760 $ & $  14.55610 $ & $   0.02357 $ & $   0.03692 $ & $ r$ &  HS/G755.4\\
$ 56225.95485 $ & $  14.46323 $ & $   0.07283 $ & $  -0.05595 $ & $ r$ &  HS/G755.4\\
$ 56119.68040 $ & $  14.54504 $ & $   0.02516 $ & $   0.02586 $ & $ r$ &  HS/G755.4\\
$ 56184.20433 $ & $  14.56038 $ & $   0.02304 $ & $   0.04120 $ & $ r$ &  HS/G755.4\\
$ 56176.61339 $ & $  14.50499 $ & $   0.02484 $ & $  -0.01419 $ & $ r$ &  HS/G755.4\\
$ 56210.77335 $ & $  14.49633 $ & $   0.02798 $ & $  -0.02285 $ & $ r$ &  HS/G755.4\\
$ 56138.65870 $ & $  14.54530 $ & $   0.02412 $ & $   0.02612 $ & $ r$ &  HS/G755.4\\
$ 56195.59153 $ & $  14.55027 $ & $   0.02265 $ & $   0.03109 $ & $ r$ &  HS/G755.4\\
$ 55819.83507 $ & $  14.58595 $ & $   0.03521 $ & $   0.06677 $ & $ r$ &  HS/G755.4\\
$ 56195.59176 $ & $  14.48076 $ & $   0.03433 $ & $  -0.03842 $ & $ r$ &  HS/G755.4\\
$ 56089.31722 $ & $  14.53922 $ & $   0.02402 $ & $   0.02004 $ & $ r$ &  HS/G755.4\\
$ 56146.25009 $ & $  14.50188 $ & $   0.02701 $ & $  -0.01730 $ & $ r$ &  HS/G755.4\\
$ 56127.27312 $ & $  14.56420 $ & $   0.02370 $ & $   0.04502 $ & $ r$ &  HS/G755.4\\
$ 56096.90932 $ & $  14.47610 $ & $   0.02294 $ & $  -0.04308 $ & $ r$ &  HS/G755.4\\
$ 56134.86470 $ & $  14.54158 $ & $   0.02318 $ & $   0.02240 $ & $ r$ &  HS/G755.4\\
$ 56214.57082 $ & $  14.59592 $ & $   0.02283 $ & $   0.07674 $ & $ r$ &  HS/G755.4\\
$ 56203.18430 $ & $  14.60488 $ & $   0.03521 $ & $   0.08570 $ & $ r$ &  HS/G755.4\\
$ 55842.60977 $ & $  14.46078 $ & $   0.03325 $ & $  -0.05840 $ & $ r$ &  HS/G755.4\\
$ 56176.61675 $ & $  14.54708 $ & $   0.02649 $ & $   0.02790 $ & $ r$ &  HS/G755.4\\
$ 56157.63928 $ & $  14.57764 $ & $   0.02475 $ & $   0.05846 $ & $ r$ &  HS/G755.4\\
$ 56191.79902 $ & $  14.50570 $ & $   0.02155 $ & $  -0.01348 $ & $ r$ &  HS/G755.4\\
$ 56172.82166 $ & $  14.51882 $ & $   0.04039 $ & $  -0.00036 $ & $ r$ &  HS/G755.4\\
$ 56138.66197 $ & $  14.57594 $ & $   0.02439 $ & $   0.05676 $ & $ r$ &  HS/G755.4\\
$ 56195.59485 $ & $  14.49485 $ & $   0.02292 $ & $  -0.02433 $ & $ r$ &  HS/G755.4\\
$ 56210.77707 $ & $  14.54999 $ & $   0.02786 $ & $   0.03081 $ & $ r$ &  HS/G755.4\\
$ 55819.83847 $ & $  14.62767 $ & $   0.03949 $ & $   0.10849 $ & $ r$ &  HS/G755.4\\
$ 56195.59516 $ & $  14.46619 $ & $   0.03599 $ & $  -0.05299 $ & $ r$ &  HS/G755.4\\
$ 56225.95940 $ & $  14.56407 $ & $   0.08500 $ & $   0.04489 $ & $ r$ &  HS/G755.4\\
$ 56089.32074 $ & $  14.40933 $ & $   0.02238 $ & $  -0.10985 $ & $ r$ &  HS/G755.4\\
$ 56119.68506 $ & $  14.50521 $ & $   0.02147 $ & $  -0.01397 $ & $ r$ &  HS/G755.4\\
$ 56184.20911 $ & $  14.50839 $ & $   0.02154 $ & $  -0.01079 $ & $ r$ &  HS/G755.4\\
$ 56146.25459 $ & $  14.49352 $ & $   0.02633 $ & $  -0.02566 $ & $ r$ &  HS/G755.4\\
$ 56134.86809 $ & $  14.52409 $ & $   0.02379 $ & $   0.00491 $ & $ r$ &  HS/G755.4\\
$ 56214.57405 $ & $  14.50541 $ & $   0.02314 $ & $  -0.01377 $ & $ r$ &  HS/G755.4\\
$ 56096.91303 $ & $  14.50709 $ & $   0.02651 $ & $  -0.01209 $ & $ r$ &  HS/G755.4\\
$ 55842.61313 $ & $  14.57017 $ & $   0.04023 $ & $   0.05099 $ & $ r$ &  HS/G755.4\\
$ 56127.27788 $ & $  14.51427 $ & $   0.02038 $ & $  -0.00491 $ & $ r$ &  HS/G755.4\\
$ 56203.18880 $ & $  14.52298 $ & $   0.03274 $ & $   0.00380 $ & $ r$ &  HS/G755.4\\
$ 56157.64260 $ & $  14.48808 $ & $   0.02321 $ & $  -0.03110 $ & $ r$ &  HS/G755.4\\
$ 56191.80234 $ & $  14.58528 $ & $   0.02448 $ & $   0.06610 $ & $ r$ &  HS/G755.4\\
$ 56138.66529 $ & $  14.49828 $ & $   0.02306 $ & $  -0.02090 $ & $ r$ &  HS/G755.4\\
$ 56195.59812 $ & $  14.53082 $ & $   0.02408 $ & $   0.01164 $ & $ r$ &  HS/G755.4\\
$ 56225.96261 $ & $  14.62799 $ & $   0.08190 $ & $   0.10881 $ & $ r$ &  HS/G755.4\\
$ 56172.82538 $ & $  14.48787 $ & $   0.03932 $ & $  -0.03131 $ & $ r$ &  HS/G755.4\\
$ 56176.62141 $ & $  14.51028 $ & $   0.02728 $ & $  -0.00890 $ & $ r$ &  HS/G755.4\\
$ 56184.21254 $ & $  14.50583 $ & $   0.02200 $ & $  -0.01335 $ & $ r$ &  HS/G755.4\\
$ 56119.68876 $ & $  14.51814 $ & $   0.02507 $ & $  -0.00104 $ & $ r$ &  HS/G755.4\\
$ 56089.32459 $ & $  14.53218 $ & $   0.02366 $ & $   0.01300 $ & $ r$ &  HS/G755.4\\
$ 56210.78170 $ & $  14.54956 $ & $   0.02815 $ & $   0.03038 $ & $ r$ &  HS/G755.4\\
$ 56146.25790 $ & $  14.55400 $ & $   0.02693 $ & $   0.03482 $ & $ r$ &  HS/G755.4\\
$ 55842.61647 $ & $  14.50838 $ & $   0.04215 $ & $  -0.01080 $ & $ r$ &  HS/G755.4\\
$ 56195.60012 $ & $  14.55670 $ & $   0.03550 $ & $   0.03752 $ & $ r$ &  HS/G755.4\\
$ 56214.57845 $ & $  14.56347 $ & $   0.02291 $ & $   0.04429 $ & $ r$ &  HS/G755.4\\
$ 56127.28162 $ & $  14.48597 $ & $   0.02101 $ & $  -0.03321 $ & $ r$ &  HS/G755.4\\
$ 56203.19209 $ & $  14.54908 $ & $   0.03302 $ & $   0.02990 $ & $ r$ &  HS/G755.4\\
$ 56191.80566 $ & $  14.54204 $ & $   0.02278 $ & $   0.02286 $ & $ r$ &  HS/G755.4\\
$ 56096.91774 $ & $  14.53811 $ & $   0.02529 $ & $   0.01893 $ & $ r$ &  HS/G755.4\\
$ 56134.87306 $ & $  14.49965 $ & $   0.02466 $ & $  -0.01953 $ & $ r$ &  HS/G755.4\\
$ 55785.68515 $ & $  14.54406 $ & $   0.02353 $ & $   0.02488 $ & $ r$ &  HS/G755.4\\
$ 56157.64630 $ & $  14.51464 $ & $   0.02336 $ & $  -0.00454 $ & $ r$ &  HS/G755.4\\
$ 56176.62475 $ & $  14.50036 $ & $   0.02465 $ & $  -0.01882 $ & $ r$ &  HS/G755.4\\
$ 56119.69207 $ & $  14.56745 $ & $   0.02786 $ & $   0.04827 $ & $ r$ &  HS/G755.4\\
$ 56138.66976 $ & $  14.50574 $ & $   0.02284 $ & $  -0.01344 $ & $ r$ &  HS/G755.4\\
$ 56195.60261 $ & $  14.57481 $ & $   0.02366 $ & $   0.05563 $ & $ r$ &  HS/G755.4\\
$ 56184.21634 $ & $  14.51266 $ & $   0.02277 $ & $  -0.00652 $ & $ r$ &  HS/G755.4\\
$ 56210.78501 $ & $  14.52458 $ & $   0.02790 $ & $   0.00540 $ & $ r$ &  HS/G755.4\\
$ 56146.26126 $ & $  14.49150 $ & $   0.02802 $ & $  -0.02768 $ & $ r$ &  HS/G755.4\\
$ 56172.83012 $ & $  14.44714 $ & $   0.03538 $ & $  -0.07204 $ & $ r$ &  HS/G755.4\\
$ 56195.60348 $ & $  14.48075 $ & $   0.03243 $ & $  -0.03843 $ & $ r$ &  HS/G755.4\\
$ 56203.19532 $ & $  14.56779 $ & $   0.03585 $ & $   0.04861 $ & $ r$ &  HS/G755.4\\
$ 56214.58197 $ & $  14.56432 $ & $   0.02304 $ & $   0.04514 $ & $ r$ &  HS/G755.4\\
$ 56089.32978 $ & $  14.53452 $ & $   0.02669 $ & $   0.01534 $ & $ r$ &  HS/G755.4\\
$ 56127.28504 $ & $  14.53626 $ & $   0.02192 $ & $   0.01708 $ & $ r$ &  HS/G755.4\\
$ 55842.62105 $ & $  14.43449 $ & $   0.03793 $ & $  -0.08469 $ & $ r$ &  HS/G755.4\\
$ 56096.92103 $ & $  14.54959 $ & $   0.02592 $ & $   0.03041 $ & $ r$ &  HS/G755.4\\
$ 55785.68861 $ & $  14.48855 $ & $   0.02630 $ & $  -0.03063 $ & $ r$ &  HS/G755.4\\
$ 56134.87676 $ & $  14.50690 $ & $   0.02551 $ & $  -0.01228 $ & $ r$ &  HS/G755.4\\
$ 56138.67303 $ & $  14.56559 $ & $   0.02461 $ & $   0.04641 $ & $ r$ &  HS/G755.4\\
$ 56195.60590 $ & $  14.54590 $ & $   0.02232 $ & $   0.02672 $ & $ r$ &  HS/G755.4\\
$ 56176.62843 $ & $  14.45914 $ & $   0.02365 $ & $  -0.06004 $ & $ r$ &  HS/G755.4\\
$ 56191.81057 $ & $  14.50320 $ & $   0.02133 $ & $  -0.01598 $ & $ r$ &  HS/G755.4\\
$ 56157.65089 $ & $  14.54649 $ & $   0.02379 $ & $   0.02731 $ & $ r$ &  HS/G755.4\\
$ 56210.78835 $ & $  14.51577 $ & $   0.02872 $ & $  -0.00341 $ & $ r$ &  HS/G755.4\\
$ 56225.97071 $ & $  14.62717 $ & $   0.08764 $ & $   0.10799 $ & $ r$ &  HS/G755.4\\
$ 56172.83345 $ & $  14.64658 $ & $   0.04149 $ & $   0.12740 $ & $ r$ &  HS/G755.4\\
$ 56195.60688 $ & $  14.51646 $ & $   0.03393 $ & $  -0.00272 $ & $ r$ &  HS/G755.4\\
$ 56119.69662 $ & $  14.59951 $ & $   0.03041 $ & $   0.08033 $ & $ r$ &  HS/G755.4\\
$ 56214.58523 $ & $  14.48099 $ & $   0.02221 $ & $  -0.03819 $ & $ r$ &  HS/G755.4\\
$ 56184.22120 $ & $  14.55859 $ & $   0.02353 $ & $   0.03941 $ & $ r$ &  HS/G755.4\\
$ 56089.33317 $ & $  14.48771 $ & $   0.02550 $ & $  -0.03147 $ & $ r$ &  HS/G755.4\\
$ 56096.92432 $ & $  14.46162 $ & $   0.02559 $ & $  -0.05756 $ & $ r$ &  HS/G755.4\\
$ 55842.62438 $ & $  14.52375 $ & $   0.04282 $ & $   0.00457 $ & $ r$ &  HS/G755.4\\
$ 56146.26618 $ & $  14.57885 $ & $   0.02821 $ & $   0.05967 $ & $ r$ &  HS/G755.4\\
$ 55785.69206 $ & $  14.43764 $ & $   0.03223 $ & $  -0.08154 $ & $ r$ &  HS/G755.4\\
$ 56134.88018 $ & $  14.51564 $ & $   0.02667 $ & $  -0.00354 $ & $ r$ &  HS/G755.4\\
$ 56203.19983 $ & $  14.58833 $ & $   0.03798 $ & $   0.06915 $ & $ r$ &  HS/G755.4\\
$ 56127.28982 $ & $  14.50606 $ & $   0.02210 $ & $  -0.01312 $ & $ r$ &  HS/G755.4\\
$ 56195.60952 $ & $  14.57353 $ & $   0.02241 $ & $   0.05435 $ & $ r$ &  HS/G755.4\\
$ 56138.67672 $ & $  14.49122 $ & $   0.02439 $ & $  -0.02796 $ & $ r$ &  HS/G755.4\\
$ 56172.83677 $ & $  14.42234 $ & $   0.03828 $ & $  -0.09684 $ & $ r$ &  HS/G755.4\\
$ 56191.81453 $ & $  14.52148 $ & $   0.02271 $ & $   0.00230 $ & $ r$ &  HS/G755.4\\
$ 55929.92361 $ & $  14.54868 $ & $   0.04559 $ & $   0.02950 $ & $ r$ &  HS/G755.4\\
$ 56119.69995 $ & $  14.52749 $ & $   0.03547 $ & $   0.00831 $ & $ r$ &  HS/G755.4\\
$ 56176.63299 $ & $  14.51457 $ & $   0.02631 $ & $  -0.00461 $ & $ r$ &  HS/G755.4\\
$ 56210.79289 $ & $  14.55211 $ & $   0.02745 $ & $   0.03293 $ & $ r$ &  HS/G755.4\\
$ 56184.22460 $ & $  14.48189 $ & $   0.02314 $ & $  -0.03729 $ & $ r$ &  HS/G755.4\\
$ 56089.33657 $ & $  14.55614 $ & $   0.02765 $ & $   0.03696 $ & $ r$ &  HS/G755.4\\
$ 56146.26942 $ & $  14.48863 $ & $   0.02781 $ & $  -0.03055 $ & $ r$ &  HS/G755.4\\
$ 56195.61155 $ & $  14.57775 $ & $   0.03962 $ & $   0.05857 $ & $ r$ &  HS/G755.4\\
$ 55842.62810 $ & $  14.56009 $ & $   0.04233 $ & $   0.04091 $ & $ r$ &  HS/G755.4\\
$ 56214.58962 $ & $  14.52888 $ & $   0.02673 $ & $   0.00970 $ & $ r$ &  HS/G755.4\\
$ 56203.20312 $ & $  14.51874 $ & $   0.03333 $ & $  -0.00044 $ & $ r$ &  HS/G755.4\\
$ 55774.30929 $ & $  14.57509 $ & $   0.02459 $ & $   0.05591 $ & $ r$ &  HS/G755.4\\
$ 56096.92903 $ & $  14.49336 $ & $   0.02481 $ & $  -0.02582 $ & $ r$ &  HS/G755.4\\
$ 56127.29321 $ & $  14.54685 $ & $   0.02301 $ & $   0.02767 $ & $ r$ &  HS/G755.4\\
$ 56225.97731 $ & $  14.50818 $ & $   0.06485 $ & $  -0.01100 $ & $ r$ &  HS/G755.4\\
$ 56134.88484 $ & $  14.54169 $ & $   0.02511 $ & $   0.02251 $ & $ r$ &  HS/G755.4\\
$ 56191.81790 $ & $  14.52737 $ & $   0.02363 $ & $   0.00819 $ & $ r$ &  HS/G755.4\\
$ 56119.70327 $ & $  14.43072 $ & $   0.04697 $ & $  -0.08846 $ & $ r$ &  HS/G755.4\\
$ 56176.63634 $ & $  14.47758 $ & $   0.02685 $ & $  -0.04160 $ & $ r$ &  HS/G755.4\\
$ 56195.61403 $ & $  14.51805 $ & $   0.02258 $ & $  -0.00113 $ & $ r$ &  HS/G755.4\\
$ 56138.68131 $ & $  14.53811 $ & $   0.02484 $ & $   0.01893 $ & $ r$ &  HS/G755.4\\
$ 56210.79625 $ & $  14.54124 $ & $   0.02657 $ & $   0.02206 $ & $ r$ &  HS/G755.4\\
$ 56172.84144 $ & $  14.62105 $ & $   0.04530 $ & $   0.10187 $ & $ r$ &  HS/G755.4\\
$ 56146.27279 $ & $  14.55442 $ & $   0.03057 $ & $   0.03524 $ & $ r$ &  HS/G755.4\\
$ 56184.22808 $ & $  14.54329 $ & $   0.02273 $ & $   0.02411 $ & $ r$ &  HS/G755.4\\
$ 56195.61488 $ & $  14.51905 $ & $   0.03458 $ & $  -0.00013 $ & $ r$ &  HS/G755.4\\
$ 56214.59287 $ & $  14.50178 $ & $   0.02284 $ & $  -0.01740 $ & $ r$ &  HS/G755.4\\
$ 55774.31274 $ & $  14.51435 $ & $   0.02359 $ & $  -0.00483 $ & $ r$ &  HS/G755.4\\
$ 56203.20675 $ & $  14.58972 $ & $   0.03708 $ & $   0.07054 $ & $ r$ &  HS/G755.4\\
$ 56096.93237 $ & $  14.51707 $ & $   0.02508 $ & $  -0.00211 $ & $ r$ &  HS/G755.4\\
$ 56127.29664 $ & $  14.53495 $ & $   0.02224 $ & $   0.01577 $ & $ r$ &  HS/G755.4\\
$ 55842.63270 $ & $  14.47645 $ & $   0.03545 $ & $  -0.04273 $ & $ r$ &  HS/G755.4\\
$ 56134.88823 $ & $  14.57433 $ & $   0.02678 $ & $   0.05515 $ & $ r$ &  HS/G755.4\\
$ 56176.63961 $ & $  14.50073 $ & $   0.02694 $ & $  -0.01845 $ & $ r$ &  HS/G755.4\\
$ 56195.61730 $ & $  14.50747 $ & $   0.02292 $ & $  -0.01171 $ & $ r$ &  HS/G755.4\\
$ 56157.66208 $ & $  14.53729 $ & $   0.02477 $ & $   0.01811 $ & $ r$ &  HS/G755.4\\
$ 56138.68458 $ & $  14.50303 $ & $   0.02422 $ & $  -0.01615 $ & $ r$ &  HS/G755.4\\
$ 56225.98184 $ & $  14.37910 $ & $   0.06457 $ & $  -0.14008 $ & $ r$ &  HS/G755.4\\
$ 56210.79994 $ & $  14.54244 $ & $   0.02742 $ & $   0.02326 $ & $ r$ &  HS/G755.4\\
$ 56172.84477 $ & $  14.48322 $ & $   0.04129 $ & $  -0.03596 $ & $ r$ &  HS/G755.4\\
$ 56195.61820 $ & $  14.51308 $ & $   0.03653 $ & $  -0.00610 $ & $ r$ &  HS/G755.4\\
$ 56191.82274 $ & $  14.52137 $ & $   0.02373 $ & $   0.00219 $ & $ r$ &  HS/G755.4\\
$ 56218.39146 $ & $  14.53755 $ & $   0.02196 $ & $   0.01837 $ & $ r$ &  HS/G755.4\\
$ 56214.59610 $ & $  14.48533 $ & $   0.02233 $ & $  -0.03385 $ & $ r$ &  HS/G755.4\\
$ 56146.27724 $ & $  14.53172 $ & $   0.02703 $ & $   0.01254 $ & $ r$ &  HS/G755.4\\
$ 55774.31617 $ & $  14.56859 $ & $   0.02437 $ & $   0.04941 $ & $ r$ &  HS/G755.4\\
$ 56184.23283 $ & $  14.59906 $ & $   0.02429 $ & $   0.07988 $ & $ r$ &  HS/G755.4\\
$ 55842.63606 $ & $  14.48678 $ & $   0.03693 $ & $  -0.03240 $ & $ r$ &  HS/G755.4\\
$ 56096.93601 $ & $  14.53330 $ & $   0.02567 $ & $   0.01412 $ & $ r$ &  HS/G755.4\\
$ 56134.89170 $ & $  14.49573 $ & $   0.02645 $ & $  -0.02345 $ & $ r$ &  HS/G755.4\\
$ 56203.21121 $ & $  14.53775 $ & $   0.03521 $ & $   0.01857 $ & $ r$ &  HS/G755.4\\
$ 56195.62060 $ & $  14.51282 $ & $   0.02282 $ & $  -0.00636 $ & $ r$ &  HS/G755.4\\
$ 56157.66542 $ & $  14.48988 $ & $   0.02438 $ & $  -0.02930 $ & $ r$ &  HS/G755.4\\
$ 56127.30133 $ & $  14.52956 $ & $   0.02297 $ & $   0.01038 $ & $ r$ &  HS/G755.4\\
$ 56138.68793 $ & $  14.48725 $ & $   0.02485 $ & $  -0.03193 $ & $ r$ &  HS/G755.4\\
$ 56225.98514 $ & $  14.55769 $ & $   0.09249 $ & $   0.03851 $ & $ r$ &  HS/G755.4\\
$ 56150.07522 $ & $  14.50252 $ & $   0.02154 $ & $  -0.01666 $ & $ r$ &  HS/G755.4\\
$ 56115.91555 $ & $  14.50338 $ & $   0.03550 $ & $  -0.01580 $ & $ r$ &  HS/G755.4\\
$ 56218.39465 $ & $  14.55521 $ & $   0.02097 $ & $   0.03603 $ & $ r$ &  HS/G755.4\\
$ 56172.84849 $ & $  14.58512 $ & $   0.03951 $ & $   0.06594 $ & $ r$ &  HS/G755.4\\
$ 56191.82610 $ & $  14.51113 $ & $   0.02322 $ & $  -0.00805 $ & $ r$ &  HS/G755.4\\
$ 56176.64410 $ & $  14.48156 $ & $   0.02686 $ & $  -0.03762 $ & $ r$ &  HS/G755.4\\
$ 56146.28054 $ & $  14.46529 $ & $   0.02516 $ & $  -0.05389 $ & $ r$ &  HS/G755.4\\
$ 56210.80444 $ & $  14.51704 $ & $   0.02708 $ & $  -0.00214 $ & $ r$ &  HS/G755.4\\
$ 55774.31958 $ & $  14.50560 $ & $   0.02448 $ & $  -0.01358 $ & $ r$ &  HS/G755.4\\
$ 56214.60027 $ & $  14.51458 $ & $   0.02283 $ & $  -0.00460 $ & $ r$ &  HS/G755.4\\
$ 56184.23619 $ & $  14.55593 $ & $   0.02530 $ & $   0.03675 $ & $ r$ &  HS/G755.4\\
$ 55842.63939 $ & $  14.51638 $ & $   0.03598 $ & $  -0.00280 $ & $ r$ &  HS/G755.4\\
$ 56195.62318 $ & $  14.42946 $ & $   0.03008 $ & $  -0.08972 $ & $ r$ &  HS/G755.4\\
$ 56203.21445 $ & $  14.54744 $ & $   0.03279 $ & $   0.02826 $ & $ r$ &  HS/G755.4\\
$ 56096.94064 $ & $  14.51377 $ & $   0.02657 $ & $  -0.00541 $ & $ r$ &  HS/G755.4\\
$ 56157.66918 $ & $  14.51937 $ & $   0.02494 $ & $   0.00019 $ & $ r$ &  HS/G755.4\\
$ 56127.30506 $ & $  14.47055 $ & $   0.02119 $ & $  -0.04863 $ & $ r$ &  HS/G755.4\\
$ 56134.89645 $ & $  14.44658 $ & $   0.02527 $ & $  -0.07260 $ & $ r$ &  HS/G755.4\\
$ 56218.39796 $ & $  14.54465 $ & $   0.02219 $ & $   0.02547 $ & $ r$ &  HS/G755.4\\
$ 56115.91888 $ & $  14.54081 $ & $   0.03396 $ & $   0.02163 $ & $ r$ &  HS/G755.4\\
$ 56150.07860 $ & $  14.49595 $ & $   0.02146 $ & $  -0.02323 $ & $ r$ &  HS/G755.4\\
$ 56191.82949 $ & $  14.51677 $ & $   0.02405 $ & $  -0.00241 $ & $ r$ &  HS/G755.4\\
$ 56176.64742 $ & $  14.51235 $ & $   0.02694 $ & $  -0.00683 $ & $ r$ &  HS/G755.4\\
$ 56195.62509 $ & $  14.47851 $ & $   0.02249 $ & $  -0.04067 $ & $ r$ &  HS/G755.4\\
$ 56138.69251 $ & $  14.55358 $ & $   0.03046 $ & $   0.03440 $ & $ r$ &  HS/G755.4\\
$ 56146.28390 $ & $  14.50028 $ & $   0.02829 $ & $  -0.01890 $ & $ r$ &  HS/G755.4\\
$ 56210.80780 $ & $  14.56950 $ & $   0.02878 $ & $   0.05032 $ & $ r$ &  HS/G755.4\\
$ 56214.60376 $ & $  14.51599 $ & $   0.02232 $ & $  -0.00319 $ & $ r$ &  HS/G755.4\\
$ 55774.32340 $ & $  14.53961 $ & $   0.02647 $ & $   0.02043 $ & $ r$ &  HS/G755.4\\
$ 56172.85331 $ & $  14.57284 $ & $   0.03572 $ & $   0.05366 $ & $ r$ &  HS/G755.4\\
$ 56184.23990 $ & $  14.50841 $ & $   0.02254 $ & $  -0.01077 $ & $ r$ &  HS/G755.4\\
$ 56195.62657 $ & $  14.57543 $ & $   0.03628 $ & $   0.05625 $ & $ r$ &  HS/G755.4\\
$ 56203.21773 $ & $  14.45424 $ & $   0.03150 $ & $  -0.06494 $ & $ r$ &  HS/G755.4\\
$ 56096.94391 $ & $  14.54131 $ & $   0.03161 $ & $   0.02213 $ & $ r$ &  HS/G755.4\\
$ 55842.64401 $ & $  14.52383 $ & $   0.03595 $ & $   0.00465 $ & $ r$ &  HS/G755.4\\
$ 56127.30846 $ & $  14.56141 $ & $   0.02239 $ & $   0.04223 $ & $ r$ &  HS/G755.4\\
$ 56115.92231 $ & $  14.48791 $ & $   0.03301 $ & $  -0.03127 $ & $ r$ &  HS/G755.4\\
$ 56195.62841 $ & $  14.55617 $ & $   0.02247 $ & $   0.03699 $ & $ r$ &  HS/G755.4\\
$ 56134.90016 $ & $  14.56258 $ & $   0.02626 $ & $   0.04340 $ & $ r$ &  HS/G755.4\\
$ 56150.08232 $ & $  14.50448 $ & $   0.02133 $ & $  -0.01470 $ & $ r$ &  HS/G755.4\\
$ 56138.69581 $ & $  14.54197 $ & $   0.03534 $ & $   0.02279 $ & $ r$ &  HS/G755.4\\
$ 56176.65106 $ & $  14.47522 $ & $   0.02735 $ & $  -0.04396 $ & $ r$ &  HS/G755.4\\
$ 56210.81110 $ & $  14.48610 $ & $   0.02589 $ & $  -0.03308 $ & $ r$ &  HS/G755.4\\
$ 56157.67387 $ & $  14.51932 $ & $   0.02407 $ & $   0.00014 $ & $ r$ &  HS/G755.4\\
$ 56225.99329 $ & $  14.33902 $ & $   0.06494 $ & $  -0.18016 $ & $ r$ &  HS/G755.4\\
$ 56218.40228 $ & $  14.56292 $ & $   0.02065 $ & $   0.04374 $ & $ r$ &  HS/G755.4\\
$ 55774.32682 $ & $  14.57389 $ & $   0.02905 $ & $   0.05471 $ & $ r$ &  HS/G755.4\\
$ 56191.83429 $ & $  14.53954 $ & $   0.02619 $ & $   0.02036 $ & $ r$ &  HS/G755.4\\
$ 56172.85670 $ & $  14.40614 $ & $   0.03817 $ & $  -0.11304 $ & $ r$ &  HS/G755.4\\
$ 56195.62992 $ & $  14.48530 $ & $   0.03081 $ & $  -0.03388 $ & $ r$ &  HS/G755.4\\
$ 56138.69731 $ & $  14.48029 $ & $   0.03801 $ & $  -0.03889 $ & $ r$ &  HS/G755.4\\
$ 56146.28884 $ & $  14.48328 $ & $   0.02673 $ & $  -0.03590 $ & $ r$ &  HS/G755.4\\
$ 56096.94720 $ & $  14.51963 $ & $   0.03520 $ & $   0.00045 $ & $ r$ &  HS/G755.4\\
$ 55842.64732 $ & $  14.48418 $ & $   0.03517 $ & $  -0.03500 $ & $ r$ &  HS/G755.4\\
$ 56184.24451 $ & $  14.48559 $ & $   0.02404 $ & $  -0.03359 $ & $ r$ &  HS/G755.4\\
$ 56203.22229 $ & $  14.50646 $ & $   0.03269 $ & $  -0.01272 $ & $ r$ &  HS/G755.4\\
$ 56134.90354 $ & $  14.58296 $ & $   0.02736 $ & $   0.06378 $ & $ r$ &  HS/G755.4\\
$ 56195.63208 $ & $  14.49479 $ & $   0.02386 $ & $  -0.02439 $ & $ r$ &  HS/G755.4\\
$ 56138.69951 $ & $  14.44756 $ & $   0.04994 $ & $  -0.07162 $ & $ r$ &  HS/G755.4\\
$ 56157.67714 $ & $  14.56862 $ & $   0.02480 $ & $   0.04944 $ & $ r$ &  HS/G755.4\\
$ 56218.40583 $ & $  14.48094 $ & $   0.02057 $ & $  -0.03824 $ & $ r$ &  HS/G755.4\\
$ 56127.31340 $ & $  14.51963 $ & $   0.02260 $ & $   0.00045 $ & $ r$ &  HS/G755.4\\
$ 56176.65553 $ & $  14.50267 $ & $   0.02559 $ & $  -0.01651 $ & $ r$ &  HS/G755.4\\
$ 56172.86007 $ & $  14.48630 $ & $   0.03933 $ & $  -0.03288 $ & $ r$ &  HS/G755.4\\
$ 56150.08696 $ & $  14.54852 $ & $   0.02300 $ & $   0.02934 $ & $ r$ &  HS/G755.4\\
$ 56115.92728 $ & $  14.47770 $ & $   0.03546 $ & $  -0.04148 $ & $ r$ &  HS/G755.4\\
$ 56138.70066 $ & $  14.49509 $ & $   0.03434 $ & $  -0.02409 $ & $ r$ &  HS/G755.4\\
$ 56210.81560 $ & $  14.47664 $ & $   0.02736 $ & $  -0.04254 $ & $ r$ &  HS/G755.4\\
$ 56191.83801 $ & $  14.49903 $ & $   0.02292 $ & $  -0.02015 $ & $ r$ &  HS/G755.4\\
$ 56146.29209 $ & $  14.50373 $ & $   0.02872 $ & $  -0.01545 $ & $ r$ &  HS/G755.4\\
$ 56184.24785 $ & $  14.51354 $ & $   0.02261 $ & $  -0.00564 $ & $ r$ &  HS/G755.4\\
$ 55842.65103 $ & $  14.43896 $ & $   0.03532 $ & $  -0.08022 $ & $ r$ &  HS/G755.4\\
$ 56195.63454 $ & $  14.45667 $ & $   0.03297 $ & $  -0.06251 $ & $ r$ &  HS/G755.4\\
$ 56203.22559 $ & $  14.48357 $ & $   0.03200 $ & $  -0.03561 $ & $ r$ &  HS/G755.4\\
$ 56157.68040 $ & $  14.45254 $ & $   0.02441 $ & $  -0.06664 $ & $ r$ &  HS/G755.4\\
$ 56218.40907 $ & $  14.47619 $ & $   0.02072 $ & $  -0.04299 $ & $ r$ &  HS/G755.4\\
$ 56127.31680 $ & $  14.60887 $ & $   0.02382 $ & $   0.08969 $ & $ r$ &  HS/G755.4\\
$ 56176.65887 $ & $  14.50991 $ & $   0.02640 $ & $  -0.00927 $ & $ r$ &  HS/G755.4\\
$ 55774.33361 $ & $  14.58773 $ & $   0.04784 $ & $   0.06855 $ & $ r$ &  HS/G755.4\\
$ 56115.93059 $ & $  14.49587 $ & $   0.03196 $ & $  -0.02331 $ & $ r$ &  HS/G755.4\\
$ 56195.63656 $ & $  14.54954 $ & $   0.02552 $ & $   0.03036 $ & $ r$ &  HS/G755.4\\
$ 56150.09031 $ & $  14.52861 $ & $   0.02419 $ & $   0.00943 $ & $ r$ &  HS/G755.4\\
$ 56134.90828 $ & $  14.48745 $ & $   0.02478 $ & $  -0.03173 $ & $ r$ &  HS/G755.4\\
$ 56210.81895 $ & $  14.53836 $ & $   0.02940 $ & $   0.01918 $ & $ r$ &  HS/G755.4\\
$ 56191.84137 $ & $  14.54538 $ & $   0.02264 $ & $   0.02620 $ & $ r$ &  HS/G755.4\\
$ 56146.29545 $ & $  14.53256 $ & $   0.02527 $ & $   0.01338 $ & $ r$ &  HS/G755.4\\
$ 56138.70441 $ & $  14.61568 $ & $   0.04136 $ & $   0.09650 $ & $ r$ &  HS/G755.4\\
$ 56184.25118 $ & $  14.58377 $ & $   0.02363 $ & $   0.06459 $ & $ r$ &  HS/G755.4\\
$ 56172.86472 $ & $  14.45927 $ & $   0.04248 $ & $  -0.05991 $ & $ r$ &  HS/G755.4\\
$ 56195.63793 $ & $  14.58837 $ & $   0.03690 $ & $   0.06919 $ & $ r$ &  HS/G755.4\\
$ 55842.65569 $ & $  14.41571 $ & $   0.03617 $ & $  -0.10347 $ & $ r$ &  HS/G755.4\\
$ 56127.32017 $ & $  14.60421 $ & $   0.02352 $ & $   0.08503 $ & $ r$ &  HS/G755.4\\
$ 55774.33679 $ & $  14.56000 $ & $   0.04538 $ & $   0.04082 $ & $ r$ &  HS/G755.4\\
$ 56176.66218 $ & $  14.52622 $ & $   0.02761 $ & $   0.00704 $ & $ r$ &  HS/G755.4\\
$ 56195.63989 $ & $  14.54727 $ & $   0.02299 $ & $   0.02809 $ & $ r$ &  HS/G755.4\\
$ 56115.93398 $ & $  14.51992 $ & $   0.03339 $ & $   0.00074 $ & $ r$ &  HS/G755.4\\
$ 56150.09367 $ & $  14.52767 $ & $   0.02258 $ & $   0.00849 $ & $ r$ &  HS/G755.4\\
$ 56134.91160 $ & $  14.52869 $ & $   0.02707 $ & $   0.00951 $ & $ r$ &  HS/G755.4\\
$ 56157.68486 $ & $  14.52845 $ & $   0.02985 $ & $   0.00927 $ & $ r$ &  HS/G755.4\\
$ 56226.00439 $ & $  14.53652 $ & $   0.06779 $ & $   0.01734 $ & $ r$ &  HS/G755.4\\
$ 56218.41346 $ & $  14.48028 $ & $   0.01999 $ & $  -0.03890 $ & $ r$ &  HS/G755.4\\
$ 56210.82266 $ & $  14.46453 $ & $   0.02796 $ & $  -0.05465 $ & $ r$ &  HS/G755.4\\
$ 56172.86810 $ & $  14.51992 $ & $   0.04250 $ & $   0.00074 $ & $ r$ &  HS/G755.4\\
$ 56195.64129 $ & $  14.54621 $ & $   0.03554 $ & $   0.02703 $ & $ r$ &  HS/G755.4\\
$ 56191.84626 $ & $  14.50856 $ & $   0.02318 $ & $  -0.01062 $ & $ r$ &  HS/G755.4\\
$ 56146.30003 $ & $  14.49786 $ & $   0.02677 $ & $  -0.02132 $ & $ r$ &  HS/G755.4\\
$ 56138.70914 $ & $  14.47533 $ & $   0.03511 $ & $  -0.04385 $ & $ r$ &  HS/G755.4\\
$ 56184.25580 $ & $  14.52890 $ & $   0.02346 $ & $   0.00972 $ & $ r$ &  HS/G755.4\\
$ 55842.65903 $ & $  14.40867 $ & $   0.03320 $ & $  -0.11051 $ & $ r$ &  HS/G755.4\\
$ 56195.64321 $ & $  14.46697 $ & $   0.02200 $ & $  -0.05221 $ & $ r$ &  HS/G755.4\\
$ 56115.93727 $ & $  14.59482 $ & $   0.03562 $ & $   0.07564 $ & $ r$ &  HS/G755.4\\
$ 56134.91502 $ & $  14.50755 $ & $   0.02622 $ & $  -0.01163 $ & $ r$ &  HS/G755.4\\
$ 56157.68821 $ & $  14.61319 $ & $   0.04449 $ & $   0.09401 $ & $ r$ &  HS/G755.4\\
$ 56226.00770 $ & $  14.50523 $ & $   0.07012 $ & $  -0.01395 $ & $ r$ &  HS/G755.4\\
$ 56218.41671 $ & $  14.46461 $ & $   0.02109 $ & $  -0.05457 $ & $ r$ &  HS/G755.4\\
$ 56207.03081 $ & $  14.52642 $ & $   0.02481 $ & $   0.00724 $ & $ r$ &  HS/G755.4\\
$ 56127.32493 $ & $  14.55102 $ & $   0.02495 $ & $   0.03184 $ & $ r$ &  HS/G755.4\\
$ 56176.66680 $ & $  14.53866 $ & $   0.02528 $ & $   0.01948 $ & $ r$ &  HS/G755.4\\
$ 56150.09840 $ & $  14.54382 $ & $   0.02285 $ & $   0.02464 $ & $ r$ &  HS/G755.4\\
$ 56172.87181 $ & $  14.42903 $ & $   0.04356 $ & $  -0.09015 $ & $ r$ &  HS/G755.4\\
$ 56146.30336 $ & $  14.52048 $ & $   0.02668 $ & $   0.00130 $ & $ r$ &  HS/G755.4\\
$ 56191.84962 $ & $  14.56167 $ & $   0.02406 $ & $   0.04249 $ & $ r$ &  HS/G755.4\\
$ 56210.82727 $ & $  14.56706 $ & $   0.02848 $ & $   0.04788 $ & $ r$ &  HS/G755.4\\
$ 56138.71252 $ & $  14.49478 $ & $   0.03241 $ & $  -0.02440 $ & $ r$ &  HS/G755.4\\
$ 56184.25907 $ & $  14.59557 $ & $   0.02435 $ & $   0.07639 $ & $ r$ &  HS/G755.4\\
$ 55842.66239 $ & $  14.41752 $ & $   0.03287 $ & $  -0.10166 $ & $ r$ &  HS/G755.4\\
$ 56195.64645 $ & $  14.50045 $ & $   0.03450 $ & $  -0.01873 $ & $ r$ &  HS/G755.4\\
$ 56115.94062 $ & $  14.51689 $ & $   0.03610 $ & $  -0.00229 $ & $ r$ &  HS/G755.4\\
$ 56218.41991 $ & $  14.56558 $ & $   0.02202 $ & $   0.04640 $ & $ r$ &  HS/G755.4\\
$ 56157.69188 $ & $  14.50613 $ & $   0.05478 $ & $  -0.01305 $ & $ r$ &  HS/G755.4\\
$ 56226.01134 $ & $  14.56719 $ & $   0.07310 $ & $   0.04801 $ & $ r$ &  HS/G755.4\\
$ 56207.03405 $ & $  14.51462 $ & $   0.02442 $ & $  -0.00456 $ & $ r$ &  HS/G755.4\\
$ 56176.67007 $ & $  14.48676 $ & $   0.02777 $ & $  -0.03242 $ & $ r$ &  HS/G755.4\\
$ 56195.64786 $ & $  14.51820 $ & $   0.02397 $ & $  -0.00098 $ & $ r$ &  HS/G755.4\\
$ 56150.10181 $ & $  14.49614 $ & $   0.02058 $ & $  -0.02304 $ & $ r$ &  HS/G755.4\\
$ 56127.32868 $ & $  14.54972 $ & $   0.02457 $ & $   0.03054 $ & $ r$ &  HS/G755.4\\
$ 56146.30671 $ & $  14.48810 $ & $   0.02642 $ & $  -0.03108 $ & $ r$ &  HS/G755.4\\
$ 56134.92016 $ & $  14.52284 $ & $   0.02574 $ & $   0.00366 $ & $ r$ &  HS/G755.4\\
$ 56210.83061 $ & $  14.53851 $ & $   0.02834 $ & $   0.01933 $ & $ r$ &  HS/G755.4\\
$ 56191.85301 $ & $  14.49940 $ & $   0.02306 $ & $  -0.01978 $ & $ r$ &  HS/G755.4\\
$ 56138.71588 $ & $  14.52559 $ & $   0.03614 $ & $   0.00641 $ & $ r$ &  HS/G755.4\\
$ 56199.44484 $ & $  14.46799 $ & $   0.03347 $ & $  -0.05119 $ & $ r$ &  HS/G755.4\\
$ 56184.26275 $ & $  14.49757 $ & $   0.02361 $ & $  -0.02161 $ & $ r$ &  HS/G755.4\\
$ 56172.87645 $ & $  14.50104 $ & $   0.04111 $ & $  -0.01814 $ & $ r$ &  HS/G755.4\\
$ 56195.64978 $ & $  14.47272 $ & $   0.03289 $ & $  -0.04646 $ & $ r$ &  HS/G755.4\\
$ 56115.94409 $ & $  14.48678 $ & $   0.04158 $ & $  -0.03240 $ & $ r$ &  HS/G755.4\\
$ 55842.66722 $ & $  14.43311 $ & $   0.03219 $ & $  -0.08607 $ & $ r$ &  HS/G755.4\\
$ 56207.03735 $ & $  14.52814 $ & $   0.02641 $ & $   0.00896 $ & $ r$ &  HS/G755.4\\
$ 56218.42428 $ & $  14.55506 $ & $   0.02127 $ & $   0.03588 $ & $ r$ &  HS/G755.4\\
$ 56195.65119 $ & $  14.52135 $ & $   0.02451 $ & $   0.00217 $ & $ r$ &  HS/G755.4\\
$ 56176.67376 $ & $  14.45781 $ & $   0.03349 $ & $  -0.06137 $ & $ r$ &  HS/G755.4\\
$ 56127.33211 $ & $  14.44978 $ & $   0.02885 $ & $  -0.06940 $ & $ r$ &  HS/G755.4\\
$ 56226.01585 $ & $  14.49837 $ & $   0.05749 $ & $  -0.02081 $ & $ r$ &  HS/G755.4\\
$ 56150.10558 $ & $  14.55470 $ & $   0.02261 $ & $   0.03552 $ & $ r$ &  HS/G755.4\\
$ 56210.83395 $ & $  14.50668 $ & $   0.02873 $ & $  -0.01250 $ & $ r$ &  HS/G755.4\\
$ 56134.92387 $ & $  14.47831 $ & $   0.02303 $ & $  -0.04087 $ & $ r$ &  HS/G755.4\\
$ 56199.44839 $ & $  14.49447 $ & $   0.03834 $ & $  -0.02471 $ & $ r$ &  HS/G755.4\\
$ 56172.87984 $ & $  14.46758 $ & $   0.03533 $ & $  -0.05160 $ & $ r$ &  HS/G755.4\\
$ 56146.31155 $ & $  14.43309 $ & $   0.02584 $ & $  -0.08609 $ & $ r$ &  HS/G755.4\\
$ 56191.85781 $ & $  14.52295 $ & $   0.02601 $ & $   0.00377 $ & $ r$ &  HS/G755.4\\
$ 56138.72063 $ & $  14.46374 $ & $   0.03254 $ & $  -0.05544 $ & $ r$ &  HS/G755.4\\
$ 55842.67056 $ & $  14.57466 $ & $   0.03940 $ & $   0.05548 $ & $ r$ &  HS/G755.4\\
$ 56184.26751 $ & $  14.49253 $ & $   0.02320 $ & $  -0.02665 $ & $ r$ &  HS/G755.4\\
$ 56218.42777 $ & $  14.52072 $ & $   0.02144 $ & $   0.00154 $ & $ r$ &  HS/G755.4\\
$ 56195.65488 $ & $  14.53863 $ & $   0.02384 $ & $   0.01945 $ & $ r$ &  HS/G755.4\\
$ 56226.01912 $ & $  14.63814 $ & $   0.07178 $ & $   0.11896 $ & $ r$ &  HS/G755.4\\
$ 56207.04195 $ & $  14.48007 $ & $   0.02555 $ & $  -0.03911 $ & $ r$ &  HS/G755.4\\
$ 56134.92720 $ & $  14.50024 $ & $   0.02440 $ & $  -0.01894 $ & $ r$ &  HS/G755.4\\
$ 56176.67835 $ & $  14.53457 $ & $   0.03820 $ & $   0.01539 $ & $ r$ &  HS/G755.4\\
$ 56127.33680 $ & $  14.55691 $ & $   0.03822 $ & $   0.03773 $ & $ r$ &  HS/G755.4\\
$ 56172.88321 $ & $  14.57553 $ & $   0.04431 $ & $   0.05635 $ & $ r$ &  HS/G755.4\\
$ 56210.83844 $ & $  14.50746 $ & $   0.02751 $ & $  -0.01172 $ & $ r$ &  HS/G755.4\\
$ 56199.45193 $ & $  14.47603 $ & $   0.03547 $ & $  -0.04315 $ & $ r$ &  HS/G755.4\\
$ 56146.31488 $ & $  14.49151 $ & $   0.02629 $ & $  -0.02767 $ & $ r$ &  HS/G755.4\\
$ 56150.11049 $ & $  14.49238 $ & $   0.02056 $ & $  -0.02680 $ & $ r$ &  HS/G755.4\\
$ 56138.72401 $ & $  14.51543 $ & $   0.03457 $ & $  -0.00375 $ & $ r$ &  HS/G755.4\\
$ 56191.86160 $ & $  14.56812 $ & $   0.02827 $ & $   0.04894 $ & $ r$ &  HS/G755.4\\
$ 56184.27084 $ & $  14.55847 $ & $   0.02818 $ & $   0.03929 $ & $ r$ &  HS/G755.4\\
$ 55842.67426 $ & $  14.50758 $ & $   0.03482 $ & $  -0.01160 $ & $ r$ &  HS/G755.4\\
$ 56218.43104 $ & $  14.51685 $ & $   0.02088 $ & $  -0.00233 $ & $ r$ &  HS/G755.4\\
$ 56195.65798 $ & $  14.50650 $ & $   0.03108 $ & $  -0.01268 $ & $ r$ &  HS/G755.4\\
$ 56226.02242 $ & $  14.49694 $ & $   0.06065 $ & $  -0.02224 $ & $ r$ &  HS/G755.4\\
$ 56207.04526 $ & $  14.47825 $ & $   0.02586 $ & $  -0.04093 $ & $ r$ &  HS/G755.4\\
$ 56127.34019 $ & $  14.50286 $ & $   0.04742 $ & $  -0.01632 $ & $ r$ &  HS/G755.4\\
$ 56210.84179 $ & $  14.46504 $ & $   0.02790 $ & $  -0.05414 $ & $ r$ &  HS/G755.4\\
$ 56146.31825 $ & $  14.56678 $ & $   0.02787 $ & $   0.04760 $ & $ r$ &  HS/G755.4\\
$ 56134.93182 $ & $  14.51055 $ & $   0.02567 $ & $  -0.00863 $ & $ r$ &  HS/G755.4\\
$ 56150.11394 $ & $  14.50455 $ & $   0.02073 $ & $  -0.01463 $ & $ r$ &  HS/G755.4\\
$ 56191.86498 $ & $  14.55578 $ & $   0.02698 $ & $   0.03660 $ & $ r$ &  HS/G755.4\\
$ 56138.72773 $ & $  14.50433 $ & $   0.03812 $ & $  -0.01485 $ & $ r$ &  HS/G755.4\\
$ 56184.27419 $ & $  14.51112 $ & $   0.03073 $ & $  -0.00806 $ & $ r$ &  HS/G755.4\\
$ 56199.45649 $ & $  14.50911 $ & $   0.04007 $ & $  -0.01007 $ & $ r$ &  HS/G755.4\\
$ 56172.88810 $ & $  14.55741 $ & $   0.03992 $ & $   0.03823 $ & $ r$ &  HS/G755.4\\
$ 56195.66132 $ & $  14.45354 $ & $   0.03215 $ & $  -0.06564 $ & $ r$ &  HS/G755.4\\
$ 56218.43549 $ & $  14.51710 $ & $   0.01987 $ & $  -0.00208 $ & $ r$ &  HS/G755.4\\
$ 56207.04893 $ & $  14.52853 $ & $   0.02846 $ & $   0.00935 $ & $ r$ &  HS/G755.4\\
$ 55842.67892 $ & $  14.48364 $ & $   0.03429 $ & $  -0.03554 $ & $ r$ &  HS/G755.4\\
$ 56226.02700 $ & $  14.50474 $ & $   0.06058 $ & $  -0.01444 $ & $ r$ &  HS/G755.4\\
$ 56210.84547 $ & $  14.49555 $ & $   0.02717 $ & $  -0.02363 $ & $ r$ &  HS/G755.4\\
$ 56134.93514 $ & $  14.51984 $ & $   0.02520 $ & $   0.00066 $ & $ r$ &  HS/G755.4\\
$ 56150.11737 $ & $  14.53598 $ & $   0.02150 $ & $   0.01680 $ & $ r$ &  HS/G755.4\\
$ 56199.45976 $ & $  14.48141 $ & $   0.03559 $ & $  -0.03777 $ & $ r$ &  HS/G755.4\\
$ 56172.89148 $ & $  14.53454 $ & $   0.03891 $ & $   0.01536 $ & $ r$ &  HS/G755.4\\
$ 56146.32284 $ & $  14.55050 $ & $   0.02878 $ & $   0.03132 $ & $ r$ &  HS/G755.4\\
$ 56195.66464 $ & $  14.47471 $ & $   0.03390 $ & $  -0.04447 $ & $ r$ &  HS/G755.4\\
$ 56184.27875 $ & $  14.49161 $ & $   0.02476 $ & $  -0.02757 $ & $ r$ &  HS/G755.4\\
$ 56191.86980 $ & $  14.50702 $ & $   0.02824 $ & $  -0.01216 $ & $ r$ &  HS/G755.4\\
$ 56138.73251 $ & $  14.47936 $ & $   0.04081 $ & $  -0.03982 $ & $ r$ &  HS/G755.4\\
$ 56218.43874 $ & $  14.54206 $ & $   0.02085 $ & $   0.02288 $ & $ r$ &  HS/G755.4\\
$ 55842.68227 $ & $  14.54656 $ & $   0.03566 $ & $   0.02738 $ & $ r$ &  HS/G755.4\\
$ 56226.03034 $ & $  14.42249 $ & $   0.05505 $ & $  -0.09669 $ & $ r$ &  HS/G755.4\\
$ 56134.93845 $ & $  14.47578 $ & $   0.02437 $ & $  -0.04340 $ & $ r$ &  HS/G755.4\\
$ 56207.05364 $ & $  14.48017 $ & $   0.02910 $ & $  -0.03901 $ & $ r$ &  HS/G755.4\\
$ 56199.46304 $ & $  14.53627 $ & $   0.03842 $ & $   0.01709 $ & $ r$ &  HS/G755.4\\
$ 56146.32615 $ & $  14.52727 $ & $   0.02845 $ & $   0.00809 $ & $ r$ &  HS/G755.4\\
$ 56150.12211 $ & $  14.52500 $ & $   0.02175 $ & $   0.00582 $ & $ r$ &  HS/G755.4\\
$ 56172.89527 $ & $  14.53094 $ & $   0.04318 $ & $   0.01176 $ & $ r$ &  HS/G755.4\\
$ 56191.87314 $ & $  14.55601 $ & $   0.02675 $ & $   0.03683 $ & $ r$ &  HS/G755.4\\
$ 56138.73586 $ & $  14.46173 $ & $   0.04450 $ & $  -0.05745 $ & $ r$ &  HS/G755.4\\
$ 55892.02700 $ & $  14.53888 $ & $   0.02499 $ & $   0.01970 $ & $ r$ &  HS/G755.4\\
$ 56218.44199 $ & $  14.51356 $ & $   0.02147 $ & $  -0.00562 $ & $ r$ &  HS/G755.4\\
$ 55842.68563 $ & $  14.42493 $ & $   0.03609 $ & $  -0.09425 $ & $ r$ &  HS/G755.4\\
$ 56226.03394 $ & $  14.56992 $ & $   0.06685 $ & $   0.05074 $ & $ r$ &  HS/G755.4\\
$ 55789.54900 $ & $  14.66361 $ & $   0.06066 $ & $   0.14443 $ & $ r$ &  HS/G755.4\\
$ 56195.66994 $ & $  14.46538 $ & $   0.03164 $ & $  -0.05380 $ & $ r$ &  HS/G755.4\\
$ 56207.05699 $ & $  14.51729 $ & $   0.03149 $ & $  -0.00189 $ & $ r$ &  HS/G755.4\\
$ 56146.32951 $ & $  14.54343 $ & $   0.03273 $ & $   0.02425 $ & $ r$ &  HS/G755.4\\
$ 56134.94310 $ & $  14.56113 $ & $   0.03355 $ & $   0.04195 $ & $ r$ &  HS/G755.4\\
$ 56210.85356 $ & $  14.54459 $ & $   0.02816 $ & $   0.02541 $ & $ r$ &  HS/G755.4\\
$ 56150.12551 $ & $  14.57950 $ & $   0.02365 $ & $   0.06032 $ & $ r$ &  HS/G755.4\\
$ 56199.46748 $ & $  14.53522 $ & $   0.03918 $ & $   0.01604 $ & $ r$ &  HS/G755.4\\
$ 56191.87652 $ & $  14.51503 $ & $   0.02789 $ & $  -0.00415 $ & $ r$ &  HS/G755.4\\
$ 56172.90006 $ & $  14.50599 $ & $   0.03916 $ & $  -0.01319 $ & $ r$ &  HS/G755.4\\
$ 55789.55244 $ & $  14.43674 $ & $   0.05306 $ & $  -0.08244 $ & $ r$ &  HS/G755.4\\
$ 56218.44642 $ & $  14.49099 $ & $   0.02261 $ & $  -0.02819 $ & $ r$ &  HS/G755.4\\
$ 56207.05987 $ & $  14.52859 $ & $   0.04083 $ & $   0.00941 $ & $ r$ &  HS/G755.4\\
$ 56195.67333 $ & $  14.55040 $ & $   0.03500 $ & $   0.03122 $ & $ r$ &  HS/G755.4\\
$ 55842.69037 $ & $  14.49978 $ & $   0.03432 $ & $  -0.01940 $ & $ r$ &  HS/G755.4\\
$ 56226.03829 $ & $  14.49407 $ & $   0.06626 $ & $  -0.02511 $ & $ r$ &  HS/G755.4\\
$ 56210.85690 $ & $  14.47279 $ & $   0.02469 $ & $  -0.04639 $ & $ r$ &  HS/G755.4\\
$ 56134.94680 $ & $  14.46131 $ & $   0.04145 $ & $  -0.05787 $ & $ r$ &  HS/G755.4\\
$ 56150.12929 $ & $  14.54975 $ & $   0.02156 $ & $   0.03057 $ & $ r$ &  HS/G755.4\\
$ 56199.47108 $ & $  14.50365 $ & $   0.03759 $ & $  -0.01553 $ & $ r$ &  HS/G755.4\\
$ 56172.90343 $ & $  14.61875 $ & $   0.04111 $ & $   0.09957 $ & $ r$ &  HS/G755.4\\
$ 55789.55586 $ & $  14.47839 $ & $   0.05116 $ & $  -0.04079 $ & $ r$ &  HS/G755.4\\
$ 56191.88118 $ & $  14.52034 $ & $   0.02547 $ & $   0.00116 $ & $ r$ &  HS/G755.4\\
$ 56195.67673 $ & $  14.64197 $ & $   0.03754 $ & $   0.12279 $ & $ r$ &  HS/G755.4\\
$ 56218.44997 $ & $  14.55036 $ & $   0.02126 $ & $   0.03118 $ & $ r$ &  HS/G755.4\\
$ 55842.69367 $ & $  14.50349 $ & $   0.03308 $ & $  -0.01569 $ & $ r$ &  HS/G755.4\\
$ 56138.74448 $ & $  14.53398 $ & $   0.03919 $ & $   0.01480 $ & $ r$ &  HS/G755.4\\
$ 56226.04156 $ & $  14.63265 $ & $   0.06441 $ & $   0.11347 $ & $ r$ &  HS/G755.4\\
$ 56199.47438 $ & $  14.54672 $ & $   0.04179 $ & $   0.02754 $ & $ r$ &  HS/G755.4\\
$ 56172.90683 $ & $  14.55527 $ & $   0.04099 $ & $   0.03609 $ & $ r$ &  HS/G755.4\\
$ 56218.45322 $ & $  14.55328 $ & $   0.02153 $ & $   0.03410 $ & $ r$ &  HS/G755.4\\
$ 56191.88495 $ & $  14.54390 $ & $   0.02656 $ & $   0.02472 $ & $ r$ &  HS/G755.4\\
$ 56150.13422 $ & $  14.52974 $ & $   0.02114 $ & $   0.01056 $ & $ r$ &  HS/G755.4\\
$ 56138.74784 $ & $  14.55568 $ & $   0.04254 $ & $   0.03650 $ & $ r$ &  HS/G755.4\\
$ 56226.04487 $ & $  14.41381 $ & $   0.05553 $ & $  -0.10537 $ & $ r$ &  HS/G755.4\\
$ 55842.69739 $ & $  14.44755 $ & $   0.03793 $ & $  -0.07163 $ & $ r$ &  HS/G755.4\\
$ 55789.56055 $ & $  14.40930 $ & $   0.04923 $ & $  -0.10988 $ & $ r$ &  HS/G755.4\\
$ 56195.68143 $ & $  14.44150 $ & $   0.02998 $ & $  -0.07768 $ & $ r$ &  HS/G755.4\\
$ 56199.47878 $ & $  14.49687 $ & $   0.03883 $ & $  -0.02231 $ & $ r$ &  HS/G755.4\\
$ 56191.88833 $ & $  14.56506 $ & $   0.02764 $ & $   0.04588 $ & $ r$ &  HS/G755.4\\
$ 56150.13768 $ & $  14.53391 $ & $   0.02133 $ & $   0.01473 $ & $ r$ &  HS/G755.4\\
$ 56138.75161 $ & $  14.51117 $ & $   0.03710 $ & $  -0.00801 $ & $ r$ &  HS/G755.4\\
$ 56218.45765 $ & $  14.51690 $ & $   0.01979 $ & $  -0.00228 $ & $ r$ &  HS/G755.4\\
$ 56195.68478 $ & $  14.42089 $ & $   0.03069 $ & $  -0.09829 $ & $ r$ &  HS/G755.4\\
$ 56172.91179 $ & $  14.43655 $ & $   0.03908 $ & $  -0.08263 $ & $ r$ &  HS/G755.4\\
$ 55789.56431 $ & $  14.43444 $ & $   0.04689 $ & $  -0.08474 $ & $ r$ &  HS/G755.4\\
$ 56226.04957 $ & $  14.51023 $ & $   0.05959 $ & $  -0.00895 $ & $ r$ &  HS/G755.4\\
$ 55842.70205 $ & $  14.48875 $ & $   0.03528 $ & $  -0.03043 $ & $ r$ &  HS/G755.4\\
$ 56100.79913 $ & $  14.44926 $ & $   0.02982 $ & $  -0.06992 $ & $ r$ &  HS/G755.4\\
$ 56150.14110 $ & $  14.49170 $ & $   0.02078 $ & $  -0.02748 $ & $ r$ &  HS/G755.4\\
$ 56218.46090 $ & $  14.47890 $ & $   0.02040 $ & $  -0.04028 $ & $ r$ &  HS/G755.4\\
$ 56195.68816 $ & $  14.55819 $ & $   0.03478 $ & $   0.03901 $ & $ r$ &  HS/G755.4\\
$ 56172.91516 $ & $  14.56820 $ & $   0.04448 $ & $   0.04902 $ & $ r$ &  HS/G755.4\\
$ 55789.56773 $ & $  14.46097 $ & $   0.05409 $ & $  -0.05821 $ & $ r$ &  HS/G755.4\\
$ 56191.89311 $ & $  14.48947 $ & $   0.02505 $ & $  -0.02971 $ & $ r$ &  HS/G755.4\\
$ 56226.05288 $ & $  14.62743 $ & $   0.06304 $ & $   0.10825 $ & $ r$ &  HS/G755.4\\
$ 55842.70534 $ & $  14.43344 $ & $   0.03313 $ & $  -0.08574 $ & $ r$ &  HS/G755.4\\
$ 56138.75659 $ & $  14.52076 $ & $   0.03732 $ & $   0.00158 $ & $ r$ &  HS/G755.4\\
$ 56199.48536 $ & $  14.41835 $ & $   0.03490 $ & $  -0.10083 $ & $ r$ &  HS/G755.4\\
$ 56100.80283 $ & $  14.49493 $ & $   0.03081 $ & $  -0.02425 $ & $ r$ &  HS/G755.4\\
$ 56218.46415 $ & $  14.51029 $ & $   0.02119 $ & $  -0.00889 $ & $ r$ &  HS/G755.4\\
$ 56191.89649 $ & $  14.51533 $ & $   0.02586 $ & $  -0.00385 $ & $ r$ &  HS/G755.4\\
$ 56172.91896 $ & $  14.59820 $ & $   0.04296 $ & $   0.07902 $ & $ r$ &  HS/G755.4\\
$ 55842.70864 $ & $  14.56599 $ & $   0.03805 $ & $   0.04681 $ & $ r$ &  HS/G755.4\\
$ 56150.14593 $ & $  14.54407 $ & $   0.02361 $ & $   0.02489 $ & $ r$ &  HS/G755.4\\
$ 56226.05653 $ & $  14.58481 $ & $   0.05896 $ & $   0.06563 $ & $ r$ &  HS/G755.4\\
$ 56138.75998 $ & $  14.53922 $ & $   0.03987 $ & $   0.02004 $ & $ r$ &  HS/G755.4\\
$ 56195.69314 $ & $  14.47777 $ & $   0.02839 $ & $  -0.04141 $ & $ r$ &  HS/G755.4\\
$ 55789.57242 $ & $  14.58949 $ & $   0.06062 $ & $   0.07031 $ & $ r$ &  HS/G755.4\\
$ 56100.80615 $ & $  14.46967 $ & $   0.03387 $ & $  -0.04951 $ & $ r$ &  HS/G755.4\\
$ 56199.48988 $ & $  14.58896 $ & $   0.04191 $ & $   0.06978 $ & $ r$ &  HS/G755.4\\
$ 56218.46850 $ & $  14.50858 $ & $   0.02166 $ & $  -0.01060 $ & $ r$ &  HS/G755.4\\
$ 56191.89990 $ & $  14.52599 $ & $   0.02599 $ & $   0.00681 $ & $ r$ &  HS/G755.4\\
$ 56150.14932 $ & $  14.53207 $ & $   0.02510 $ & $   0.01289 $ & $ r$ &  HS/G755.4\\
$ 56138.76335 $ & $  14.49107 $ & $   0.03617 $ & $  -0.02811 $ & $ r$ &  HS/G755.4\\
$ 56195.69645 $ & $  14.58556 $ & $   0.03696 $ & $   0.06638 $ & $ r$ &  HS/G755.4\\
$ 55789.57579 $ & $  14.51407 $ & $   0.05550 $ & $  -0.00511 $ & $ r$ &  HS/G755.4\\
$ 56172.92378 $ & $  14.66308 $ & $   0.05033 $ & $   0.14390 $ & $ r$ &  HS/G755.4\\
$ 55842.71340 $ & $  14.49536 $ & $   0.03201 $ & $  -0.02382 $ & $ r$ &  HS/G755.4\\
$ 56226.06122 $ & $  14.50403 $ & $   0.05698 $ & $  -0.01515 $ & $ r$ &  HS/G755.4\\
$ 56199.49347 $ & $  14.42565 $ & $   0.03695 $ & $  -0.09353 $ & $ r$ &  HS/G755.4\\
$ 56218.47205 $ & $  14.50865 $ & $   0.02110 $ & $  -0.01053 $ & $ r$ &  HS/G755.4\\
$ 56100.81100 $ & $  14.47139 $ & $   0.02587 $ & $  -0.04779 $ & $ r$ &  HS/G755.4\\
$ 56150.15318 $ & $  14.47921 $ & $   0.02118 $ & $  -0.03997 $ & $ r$ &  HS/G755.4\\
$ 56195.69976 $ & $  14.54680 $ & $   0.03175 $ & $   0.02762 $ & $ r$ &  HS/G755.4\\
$ 55789.57921 $ & $  14.58330 $ & $   0.05312 $ & $   0.06412 $ & $ r$ &  HS/G755.4\\
$ 55842.71671 $ & $  14.51156 $ & $   0.03517 $ & $  -0.00762 $ & $ r$ &  HS/G755.4\\
$ 56226.06449 $ & $  14.54631 $ & $   0.05913 $ & $   0.02713 $ & $ r$ &  HS/G755.4\\
$ 55880.67217 $ & $  14.42648 $ & $   0.03766 $ & $  -0.09270 $ & $ r$ &  HS/G755.4\\
$ 56191.90524 $ & $  14.49311 $ & $   0.03058 $ & $  -0.02607 $ & $ r$ &  HS/G755.4\\
$ 56138.76818 $ & $  14.49028 $ & $   0.03800 $ & $  -0.02890 $ & $ r$ &  HS/G755.4\\
$ 56199.49676 $ & $  14.44852 $ & $   0.03582 $ & $  -0.07066 $ & $ r$ &  HS/G755.4\\
$ 56218.47530 $ & $  14.51124 $ & $   0.02073 $ & $  -0.00794 $ & $ r$ &  HS/G755.4\\
$ 56100.81435 $ & $  14.42231 $ & $   0.02581 $ & $  -0.09687 $ & $ r$ &  HS/G755.4\\
$ 56226.06777 $ & $  14.49321 $ & $   0.05468 $ & $  -0.02597 $ & $ r$ &  HS/G755.4\\
$ 55842.72064 $ & $  14.48518 $ & $   0.03267 $ & $  -0.03400 $ & $ r$ &  HS/G755.4\\
$ 56150.15800 $ & $  14.58534 $ & $   0.02245 $ & $   0.06616 $ & $ r$ &  HS/G755.4\\
$ 56138.77154 $ & $  14.50536 $ & $   0.03756 $ & $  -0.01382 $ & $ r$ &  HS/G755.4\\
$ 56191.90901 $ & $  14.42838 $ & $   0.03840 $ & $  -0.09080 $ & $ r$ &  HS/G755.4\\
$ 56195.70456 $ & $  14.47850 $ & $   0.03272 $ & $  -0.04068 $ & $ r$ &  HS/G755.4\\
$ 55789.58429 $ & $  14.56915 $ & $   0.05237 $ & $   0.04997 $ & $ r$ &  HS/G755.4\\
$ 56100.81769 $ & $  14.54794 $ & $   0.02845 $ & $   0.02876 $ & $ r$ &  HS/G755.4\\
$ 56199.50135 $ & $  14.51513 $ & $   0.04003 $ & $  -0.00405 $ & $ r$ &  HS/G755.4\\
$ 56218.47991 $ & $  14.50421 $ & $   0.02007 $ & $  -0.01497 $ & $ r$ &  HS/G755.4\\
$ 56150.16141 $ & $  14.50502 $ & $   0.02132 $ & $  -0.01416 $ & $ r$ &  HS/G755.4\\
$ 56195.70788 $ & $  14.43361 $ & $   0.03206 $ & $  -0.08557 $ & $ r$ &  HS/G755.4\\
$ 56138.77531 $ & $  14.48166 $ & $   0.03793 $ & $  -0.03752 $ & $ r$ &  HS/G755.4\\
$ 56226.07239 $ & $  14.43004 $ & $   0.05044 $ & $  -0.08914 $ & $ r$ &  HS/G755.4\\
$ 55789.58772 $ & $  14.52513 $ & $   0.05171 $ & $   0.00595 $ & $ r$ &  HS/G755.4\\
$ 56161.54901 $ & $  14.54633 $ & $   0.02518 $ & $   0.02715 $ & $ r$ &  HS/G755.4\\
$ 55842.72542 $ & $  14.47903 $ & $   0.03375 $ & $  -0.04015 $ & $ r$ &  HS/G755.4\\
$ 56199.50464 $ & $  14.52954 $ & $   0.04006 $ & $   0.01036 $ & $ r$ &  HS/G755.4\\
$ 56218.48312 $ & $  14.54343 $ & $   0.02175 $ & $   0.02425 $ & $ r$ &  HS/G755.4\\
$ 56180.52795 $ & $  14.51811 $ & $   0.02111 $ & $  -0.00107 $ & $ r$ &  HS/G755.4\\
$ 56100.82237 $ & $  14.51626 $ & $   0.02858 $ & $  -0.00292 $ & $ r$ &  HS/G755.4\\
$ 56150.16486 $ & $  14.48261 $ & $   0.02251 $ & $  -0.03657 $ & $ r$ &  HS/G755.4\\
$ 56195.71127 $ & $  14.55202 $ & $   0.03399 $ & $   0.03284 $ & $ r$ &  HS/G755.4\\
$ 56226.07570 $ & $  14.50075 $ & $   0.05397 $ & $  -0.01843 $ & $ r$ &  HS/G755.4\\
$ 55789.59114 $ & $  14.37985 $ & $   0.04647 $ & $  -0.13933 $ & $ r$ &  HS/G755.4\\
$ 56161.55235 $ & $  14.50982 $ & $   0.02449 $ & $  -0.00936 $ & $ r$ &  HS/G755.4\\
$ 55842.72872 $ & $  14.47802 $ & $   0.03318 $ & $  -0.04116 $ & $ r$ &  HS/G755.4\\
$ 56199.50793 $ & $  14.52962 $ & $   0.03632 $ & $   0.01044 $ & $ r$ &  HS/G755.4\\
$ 56138.77996 $ & $  14.57939 $ & $   0.03973 $ & $   0.06021 $ & $ r$ &  HS/G755.4\\
$ 56218.48631 $ & $  14.53009 $ & $   0.02159 $ & $   0.01091 $ & $ r$ &  HS/G755.4\\
$ 56180.53128 $ & $  14.48466 $ & $   0.01994 $ & $  -0.03452 $ & $ r$ &  HS/G755.4\\
$ 56100.82630 $ & $  14.50777 $ & $   0.02749 $ & $  -0.01141 $ & $ r$ &  HS/G755.4\\
$ 56226.07930 $ & $  14.54340 $ & $   0.05369 $ & $   0.02422 $ & $ r$ &  HS/G755.4\\
$ 56161.55572 $ & $  14.48350 $ & $   0.02374 $ & $  -0.03568 $ & $ r$ &  HS/G755.4\\
$ 55842.73202 $ & $  14.48171 $ & $   0.03217 $ & $  -0.03747 $ & $ r$ &  HS/G755.4\\
$ 56150.16963 $ & $  14.56361 $ & $   0.02290 $ & $   0.04443 $ & $ r$ &  HS/G755.4\\
$ 56138.78328 $ & $  14.59139 $ & $   0.03827 $ & $   0.07221 $ & $ r$ &  HS/G755.4\\
$ 56195.71631 $ & $  14.48038 $ & $   0.03055 $ & $  -0.03880 $ & $ r$ &  HS/G755.4\\
$ 56180.53461 $ & $  14.51562 $ & $   0.02059 $ & $  -0.00356 $ & $ r$ &  HS/G755.4\\
$ 56199.51230 $ & $  14.51054 $ & $   0.03877 $ & $  -0.00864 $ & $ r$ &  HS/G755.4\\
$ 56100.82964 $ & $  14.50833 $ & $   0.02828 $ & $  -0.01085 $ & $ r$ &  HS/G755.4\\
$ 56218.49086 $ & $  14.52085 $ & $   0.02135 $ & $   0.00167 $ & $ r$ &  HS/G755.4\\
$ 55835.14366 $ & $  14.51836 $ & $   0.03055 $ & $  -0.00082 $ & $ r$ &  HS/G755.4\\
$ 55827.55340 $ & $  14.54932 $ & $   0.02231 $ & $   0.03014 $ & $ r$ &  HS/G755.4\\
$ 56150.17307 $ & $  14.51965 $ & $   0.02284 $ & $   0.00047 $ & $ r$ &  HS/G755.4\\
$ 56138.78658 $ & $  14.47589 $ & $   0.03566 $ & $  -0.04329 $ & $ r$ &  HS/G755.4\\
$ 56195.71967 $ & $  14.50402 $ & $   0.03155 $ & $  -0.01516 $ & $ r$ &  HS/G755.4\\
$ 56226.08402 $ & $  14.52317 $ & $   0.05457 $ & $   0.00399 $ & $ r$ &  HS/G755.4\\
$ 55789.59917 $ & $  14.53256 $ & $   0.05150 $ & $   0.01338 $ & $ r$ &  HS/G755.4\\
$ 55842.73678 $ & $  14.49139 $ & $   0.03389 $ & $  -0.02779 $ & $ r$ &  HS/G755.4\\
$ 56199.51585 $ & $  14.55695 $ & $   0.03990 $ & $   0.03777 $ & $ r$ &  HS/G755.4\\
$ 56161.56076 $ & $  14.54592 $ & $   0.02650 $ & $   0.02674 $ & $ r$ &  HS/G755.4\\
$ 56218.49435 $ & $  14.55519 $ & $   0.02184 $ & $   0.03601 $ & $ r$ &  HS/G755.4\\
$ 56180.53926 $ & $  14.48769 $ & $   0.02077 $ & $  -0.03149 $ & $ r$ &  HS/G755.4\\
$ 55835.14697 $ & $  14.62956 $ & $   0.04614 $ & $   0.11038 $ & $ r$ &  HS/G755.4\\
$ 56100.83431 $ & $  14.52443 $ & $   0.02553 $ & $   0.00525 $ & $ r$ &  HS/G755.4\\
$ 55827.55686 $ & $  14.54341 $ & $   0.02273 $ & $   0.02423 $ & $ r$ &  HS/G755.4\\
$ 56195.72309 $ & $  14.51960 $ & $   0.03048 $ & $   0.00042 $ & $ r$ &  HS/G755.4\\
$ 56150.17685 $ & $  14.55392 $ & $   0.02255 $ & $   0.03474 $ & $ r$ &  HS/G755.4\\
$ 56226.08735 $ & $  14.46977 $ & $   0.05290 $ & $  -0.04941 $ & $ r$ &  HS/G755.4\\
$ 55842.74007 $ & $  14.49074 $ & $   0.03549 $ & $  -0.02844 $ & $ r$ &  HS/G755.4\\
$ 56199.51914 $ & $  14.54092 $ & $   0.04039 $ & $   0.02174 $ & $ r$ &  HS/G755.4\\
$ 55789.60299 $ & $  14.46892 $ & $   0.05726 $ & $  -0.05026 $ & $ r$ &  HS/G755.4\\
$ 56161.56432 $ & $  14.56062 $ & $   0.02578 $ & $   0.04144 $ & $ r$ &  HS/G755.4\\
$ 56138.79134 $ & $  14.58508 $ & $   0.03572 $ & $   0.06590 $ & $ r$ &  HS/G755.4\\
$ 56218.49761 $ & $  14.49489 $ & $   0.02238 $ & $  -0.02429 $ & $ r$ &  HS/G755.4\\
$ 56180.54253 $ & $  14.51200 $ & $   0.02121 $ & $  -0.00718 $ & $ r$ &  HS/G755.4\\
$ 56210.90697 $ & $  14.52989 $ & $   0.02505 $ & $   0.01071 $ & $ r$ &  HS/G755.4\\
$ 56100.83765 $ & $  14.42746 $ & $   0.02454 $ & $  -0.09172 $ & $ r$ &  HS/G755.4\\
$ 55827.56030 $ & $  14.55749 $ & $   0.02366 $ & $   0.03831 $ & $ r$ &  HS/G755.4\\
$ 56226.09059 $ & $  14.56938 $ & $   0.05266 $ & $   0.05020 $ & $ r$ &  HS/G755.4\\
$ 55842.74379 $ & $  14.51590 $ & $   0.03533 $ & $  -0.00328 $ & $ r$ &  HS/G755.4\\
$ 56161.56768 $ & $  14.50220 $ & $   0.02416 $ & $  -0.01698 $ & $ r$ &  HS/G755.4\\
$ 56138.79470 $ & $  14.44984 $ & $   0.02998 $ & $  -0.06934 $ & $ r$ &  HS/G755.4\\
$ 56195.72786 $ & $  14.50110 $ & $   0.02949 $ & $  -0.01808 $ & $ r$ &  HS/G755.4\\
$ 56150.18177 $ & $  14.48834 $ & $   0.02133 $ & $  -0.03084 $ & $ r$ &  HS/G755.4\\
$ 56199.52361 $ & $  14.46665 $ & $   0.03553 $ & $  -0.05253 $ & $ r$ &  HS/G755.4\\
$ 56210.91025 $ & $  14.52834 $ & $   0.02485 $ & $   0.00916 $ & $ r$ &  HS/G755.4\\
$ 56180.54621 $ & $  14.51227 $ & $   0.02252 $ & $  -0.00691 $ & $ r$ &  HS/G755.4\\
$ 55854.13139 $ & $  14.53276 $ & $   0.02602 $ & $   0.01358 $ & $ r$ &  HS/G755.4\\
$ 55789.60796 $ & $  14.58721 $ & $   0.05059 $ & $   0.06803 $ & $ r$ &  HS/G755.4\\
$ 55861.72291 $ & $  14.44183 $ & $   0.02305 $ & $  -0.07735 $ & $ r$ &  HS/G755.4\\
$ 56100.84092 $ & $  14.48436 $ & $   0.02439 $ & $  -0.03482 $ & $ r$ &  HS/G755.4\\
$ 56218.50230 $ & $  14.53256 $ & $   0.02050 $ & $   0.01338 $ & $ r$ &  HS/G755.4\\
$ 56226.09496 $ & $  14.58134 $ & $   0.06788 $ & $   0.06216 $ & $ r$ &  HS/G755.4\\
$ 55827.56539 $ & $  14.52599 $ & $   0.02252 $ & $   0.00681 $ & $ r$ &  HS/G755.4\\
$ 56138.79840 $ & $  14.42943 $ & $   0.03465 $ & $  -0.08975 $ & $ r$ &  HS/G755.4\\
$ 56195.73125 $ & $  14.53555 $ & $   0.03121 $ & $   0.01637 $ & $ r$ &  HS/G755.4\\
$ 56199.52688 $ & $  14.57757 $ & $   0.04343 $ & $   0.05839 $ & $ r$ &  HS/G755.4\\
$ 56210.91350 $ & $  14.51633 $ & $   0.02389 $ & $  -0.00285 $ & $ r$ &  HS/G755.4\\
$ 56150.18522 $ & $  14.54687 $ & $   0.02363 $ & $   0.02769 $ & $ r$ &  HS/G755.4\\
$ 56176.75426 $ & $  14.53701 $ & $   0.03044 $ & $   0.01783 $ & $ r$ &  HS/G755.4\\
$ 55854.13499 $ & $  14.46947 $ & $   0.02689 $ & $  -0.04971 $ & $ r$ &  HS/G755.4\\
$ 55842.74845 $ & $  14.49173 $ & $   0.03557 $ & $  -0.02745 $ & $ r$ &  HS/G755.4\\
$ 56161.57229 $ & $  14.53482 $ & $   0.02526 $ & $   0.01564 $ & $ r$ &  HS/G755.4\\
$ 55789.61155 $ & $  14.45030 $ & $   0.04865 $ & $  -0.06888 $ & $ r$ &  HS/G755.4\\
$ 56218.50558 $ & $  14.52058 $ & $   0.02125 $ & $   0.00140 $ & $ r$ &  HS/G755.4\\
$ 56180.55091 $ & $  14.52070 $ & $   0.02291 $ & $   0.00152 $ & $ r$ &  HS/G755.4\\
$ 56100.84553 $ & $  14.53720 $ & $   0.02891 $ & $   0.01802 $ & $ r$ &  HS/G755.4\\
$ 56226.09824 $ & $  14.56727 $ & $   0.06033 $ & $   0.04809 $ & $ r$ &  HS/G755.4\\
$ 55827.56885 $ & $  14.51220 $ & $   0.02117 $ & $  -0.00698 $ & $ r$ &  HS/G755.4\\
$ 56199.53016 $ & $  14.48207 $ & $   0.03567 $ & $  -0.03711 $ & $ r$ &  HS/G755.4\\
$ 56195.73465 $ & $  14.47185 $ & $   0.03074 $ & $  -0.04733 $ & $ r$ &  HS/G755.4\\
$ 56150.18865 $ & $  14.52470 $ & $   0.02310 $ & $   0.00552 $ & $ r$ &  HS/G755.4\\
$ 56176.75763 $ & $  14.49841 $ & $   0.02874 $ & $  -0.02077 $ & $ r$ &  HS/G755.4\\
$ 55842.75175 $ & $  14.52346 $ & $   0.03560 $ & $   0.00428 $ & $ r$ &  HS/G755.4\\
$ 56161.57565 $ & $  14.50420 $ & $   0.02521 $ & $  -0.01498 $ & $ r$ &  HS/G755.4\\
$ 56218.50877 $ & $  14.58599 $ & $   0.02200 $ & $   0.06681 $ & $ r$ &  HS/G755.4\\
$ 55789.61497 $ & $  14.40978 $ & $   0.04658 $ & $  -0.10940 $ & $ r$ &  HS/G755.4\\
$ 55869.32108 $ & $  14.54275 $ & $   0.02780 $ & $   0.02357 $ & $ r$ &  HS/G755.4\\
$ 56210.91806 $ & $  14.51136 $ & $   0.02387 $ & $  -0.00782 $ & $ r$ &  HS/G755.4\\
$ 56180.55422 $ & $  14.49918 $ & $   0.02219 $ & $  -0.02000 $ & $ r$ &  HS/G755.4\\
$ 56138.80350 $ & $  14.49023 $ & $   0.03994 $ & $  -0.02895 $ & $ r$ &  HS/G755.4\\
$ 56100.84922 $ & $  14.57990 $ & $   0.02977 $ & $   0.06072 $ & $ r$ &  HS/G755.4\\
$ 56226.10185 $ & $  14.55406 $ & $   0.05807 $ & $   0.03488 $ & $ r$ &  HS/G755.4\\
$ 55827.57229 $ & $  14.54243 $ & $   0.02315 $ & $   0.02325 $ & $ r$ &  HS/G755.4\\
$ 56176.76100 $ & $  14.51425 $ & $   0.02789 $ & $  -0.00493 $ & $ r$ &  HS/G755.4\\
$ 56161.57892 $ & $  14.54012 $ & $   0.02422 $ & $   0.02094 $ & $ r$ &  HS/G755.4\\
$ 55842.75510 $ & $  14.48785 $ & $   0.03563 $ & $  -0.03133 $ & $ r$ &  HS/G755.4\\
$ 56199.53463 $ & $  14.49753 $ & $   0.03470 $ & $  -0.02165 $ & $ r$ &  HS/G755.4\\
$ 56210.92130 $ & $  14.52793 $ & $   0.02291 $ & $   0.00875 $ & $ r$ &  HS/G755.4\\
$ 56180.55749 $ & $  14.47455 $ & $   0.02076 $ & $  -0.04463 $ & $ r$ &  HS/G755.4\\
$ 56138.80688 $ & $  14.47527 $ & $   0.03338 $ & $  -0.04391 $ & $ r$ &  HS/G755.4\\
$ 56195.73975 $ & $  14.47825 $ & $   0.03199 $ & $  -0.04093 $ & $ r$ &  HS/G755.4\\
$ 56150.19349 $ & $  14.54808 $ & $   0.02200 $ & $   0.02890 $ & $ r$ &  HS/G755.4\\
$ 55869.32510 $ & $  14.52022 $ & $   0.02630 $ & $   0.00104 $ & $ r$ &  HS/G755.4\\
$ 56218.51317 $ & $  14.54369 $ & $   0.02223 $ & $   0.02451 $ & $ r$ &  HS/G755.4\\
$ 55789.61970 $ & $  14.64796 $ & $   0.05569 $ & $   0.12878 $ & $ r$ &  HS/G755.4\\
$ 56100.85248 $ & $  14.53964 $ & $   0.02848 $ & $   0.02046 $ & $ r$ &  HS/G755.4\\
$ 56226.10646 $ & $  14.58049 $ & $   0.06564 $ & $   0.06131 $ & $ r$ &  HS/G755.4\\
$ 56199.53823 $ & $  14.49963 $ & $   0.03605 $ & $  -0.01955 $ & $ r$ &  HS/G755.4\\
$ 56210.92490 $ & $  14.50542 $ & $   0.02337 $ & $  -0.01376 $ & $ r$ &  HS/G755.4\\
$ 56138.81020 $ & $  14.45729 $ & $   0.03800 $ & $  -0.06189 $ & $ r$ &  HS/G755.4\\
$ 56195.74309 $ & $  14.50366 $ & $   0.03172 $ & $  -0.01552 $ & $ r$ &  HS/G755.4\\
$ 55842.75968 $ & $  14.44530 $ & $   0.03405 $ & $  -0.07388 $ & $ r$ &  HS/G755.4\\
$ 56150.19696 $ & $  14.52483 $ & $   0.02125 $ & $   0.00565 $ & $ r$ &  HS/G755.4\\
$ 56176.76564 $ & $  14.55030 $ & $   0.02946 $ & $   0.03112 $ & $ r$ &  HS/G755.4\\
$ 55869.32856 $ & $  14.52578 $ & $   0.03033 $ & $   0.00660 $ & $ r$ &  HS/G755.4\\
$ 56218.51677 $ & $  14.57248 $ & $   0.02175 $ & $   0.05330 $ & $ r$ &  HS/G755.4\\
$ 56161.58398 $ & $  14.44551 $ & $   0.02349 $ & $  -0.07367 $ & $ r$ &  HS/G755.4\\
$ 56180.56217 $ & $  14.57940 $ & $   0.02327 $ & $   0.06022 $ & $ r$ &  HS/G755.4\\
$ 55789.62347 $ & $  14.45619 $ & $   0.05216 $ & $  -0.06299 $ & $ r$ &  HS/G755.4\\
$ 56100.85698 $ & $  14.55868 $ & $   0.02707 $ & $   0.03950 $ & $ r$ &  HS/G755.4\\
$ 56226.10974 $ & $  14.42710 $ & $   0.06818 $ & $  -0.09208 $ & $ r$ &  HS/G755.4\\
$ 56176.76805 $ & $  14.62796 $ & $   0.05843 $ & $   0.10878 $ & $ r$ &  HS/G755.4\\
$ 56199.54152 $ & $  14.50623 $ & $   0.03700 $ & $  -0.01295 $ & $ r$ &  HS/G755.4\\
$ 56195.74642 $ & $  14.53560 $ & $   0.03085 $ & $   0.01642 $ & $ r$ &  HS/G755.4\\
$ 55842.76299 $ & $  14.60079 $ & $   0.03910 $ & $   0.08161 $ & $ r$ &  HS/G755.4\\
$ 56218.52003 $ & $  14.50209 $ & $   0.02037 $ & $  -0.01709 $ & $ r$ &  HS/G755.4\\
$ 56161.58730 $ & $  14.50186 $ & $   0.02437 $ & $  -0.01732 $ & $ r$ &  HS/G755.4\\
$ 56150.20076 $ & $  14.48196 $ & $   0.02137 $ & $  -0.03722 $ & $ r$ &  HS/G755.4\\
$ 56210.92957 $ & $  14.50259 $ & $   0.02320 $ & $  -0.01659 $ & $ r$ &  HS/G755.4\\
$ 56180.56544 $ & $  14.52482 $ & $   0.02248 $ & $   0.00564 $ & $ r$ &  HS/G755.4\\
$ 56138.81505 $ & $  14.49472 $ & $   0.03800 $ & $  -0.02446 $ & $ r$ &  HS/G755.4\\
$ 56100.86031 $ & $  14.52145 $ & $   0.02736 $ & $   0.00227 $ & $ r$ &  HS/G755.4\\
$ 55869.33380 $ & $  14.51822 $ & $   0.02870 $ & $  -0.00096 $ & $ r$ &  HS/G755.4\\
$ 55842.76673 $ & $  14.58253 $ & $   0.03614 $ & $   0.06335 $ & $ r$ &  HS/G755.4\\
$ 56161.59058 $ & $  14.52254 $ & $   0.02555 $ & $   0.00336 $ & $ r$ &  HS/G755.4\\
$ 55823.78919 $ & $  14.48536 $ & $   0.02514 $ & $  -0.03382 $ & $ r$ &  HS/G755.4\\
$ 56199.54599 $ & $  14.58145 $ & $   0.04177 $ & $   0.06227 $ & $ r$ &  HS/G755.4\\
$ 56210.93295 $ & $  14.52800 $ & $   0.02281 $ & $   0.00882 $ & $ r$ &  HS/G755.4\\
$ 55808.60796 $ & $  14.47752 $ & $   0.01958 $ & $  -0.04166 $ & $ r$ &  HS/G755.4\\
$ 56138.81837 $ & $  14.44778 $ & $   0.03383 $ & $  -0.07140 $ & $ r$ &  HS/G755.4\\
$ 56180.56913 $ & $  14.55742 $ & $   0.02141 $ & $   0.03824 $ & $ r$ &  HS/G755.4\\
$ 56218.52435 $ & $  14.55366 $ & $   0.02250 $ & $   0.03448 $ & $ r$ &  HS/G755.4\\
$ 56195.75124 $ & $  14.51284 $ & $   0.03021 $ & $  -0.00634 $ & $ r$ &  HS/G755.4\\
$ 56100.86366 $ & $  14.52603 $ & $   0.02629 $ & $   0.00685 $ & $ r$ &  HS/G755.4\\
$ 56150.20568 $ & $  14.55208 $ & $   0.02271 $ & $   0.03290 $ & $ r$ &  HS/G755.4\\
$ 55789.63146 $ & $  14.54308 $ & $   0.05738 $ & $   0.02390 $ & $ r$ &  HS/G755.4\\
$ 55869.33744 $ & $  14.51416 $ & $   0.03615 $ & $  -0.00502 $ & $ r$ &  HS/G755.4\\
$ 56199.54921 $ & $  14.45875 $ & $   0.03225 $ & $  -0.06043 $ & $ r$ &  HS/G755.4\\
$ 55823.79266 $ & $  14.54990 $ & $   0.02607 $ & $   0.03072 $ & $ r$ &  HS/G755.4\\
$ 56210.93628 $ & $  14.56904 $ & $   0.02340 $ & $   0.04986 $ & $ r$ &  HS/G755.4\\
$ 56218.52756 $ & $  14.59799 $ & $   0.02204 $ & $   0.07881 $ & $ r$ &  HS/G755.4\\
$ 56195.75455 $ & $  14.52941 $ & $   0.03560 $ & $   0.01023 $ & $ r$ &  HS/G755.4\\
$ 55808.61141 $ & $  14.53718 $ & $   0.02015 $ & $   0.01800 $ & $ r$ &  HS/G755.4\\
$ 56161.59521 $ & $  14.55261 $ & $   0.02439 $ & $   0.03343 $ & $ r$ &  HS/G755.4\\
$ 56138.82208 $ & $  14.55678 $ & $   0.03859 $ & $   0.03760 $ & $ r$ &  HS/G755.4\\
$ 55842.77144 $ & $  14.50363 $ & $   0.03519 $ & $  -0.01555 $ & $ r$ &  HS/G755.4\\
$ 56150.20910 $ & $  14.47600 $ & $   0.02195 $ & $  -0.04318 $ & $ r$ &  HS/G755.4\\
$ 55789.63482 $ & $  14.47043 $ & $   0.05331 $ & $  -0.04875 $ & $ r$ &  HS/G755.4\\
$ 55869.34088 $ & $  14.49562 $ & $   0.04086 $ & $  -0.02356 $ & $ r$ &  HS/G755.4\\
$ 56180.57385 $ & $  14.49720 $ & $   0.02189 $ & $  -0.02198 $ & $ r$ &  HS/G755.4\\
$ 56157.80084 $ & $  14.52794 $ & $   0.02304 $ & $   0.00876 $ & $ r$ &  HS/G755.4\\
$ 56100.86837 $ & $  14.49212 $ & $   0.02681 $ & $  -0.02706 $ & $ r$ &  HS/G755.4\\
$ 56131.23267 $ & $  14.58665 $ & $   0.02373 $ & $   0.06747 $ & $ r$ &  HS/G755.4\\
$ 56191.96140 $ & $  14.56072 $ & $   0.02719 $ & $   0.04154 $ & $ r$ &  HS/G755.4\\
$ 56199.55255 $ & $  14.36127 $ & $   0.03328 $ & $  -0.15791 $ & $ r$ &  HS/G755.4\\
$ 55823.79605 $ & $  14.49842 $ & $   0.02591 $ & $  -0.02076 $ & $ r$ &  HS/G755.4\\
$ 56218.53080 $ & $  14.51769 $ & $   0.02020 $ & $  -0.00149 $ & $ r$ &  HS/G755.4\\
$ 56195.75789 $ & $  14.54118 $ & $   0.03504 $ & $   0.02200 $ & $ r$ &  HS/G755.4\\
$ 55808.61485 $ & $  14.53169 $ & $   0.02078 $ & $   0.01251 $ & $ r$ &  HS/G755.4\\
$ 56161.59855 $ & $  14.54489 $ & $   0.02386 $ & $   0.02571 $ & $ r$ &  HS/G755.4\\
$ 55842.77480 $ & $  14.63870 $ & $   0.04065 $ & $   0.11952 $ & $ r$ &  HS/G755.4\\
$ 56150.21255 $ & $  14.49980 $ & $   0.02216 $ & $  -0.01938 $ & $ r$ &  HS/G755.4\\
$ 55789.63824 $ & $  14.52469 $ & $   0.05323 $ & $   0.00551 $ & $ r$ &  HS/G755.4\\
$ 56210.94117 $ & $  14.51919 $ & $   0.02239 $ & $   0.00001 $ & $ r$ &  HS/G755.4\\
$ 56180.57713 $ & $  14.54668 $ & $   0.02049 $ & $   0.02750 $ & $ r$ &  HS/G755.4\\
$ 56157.80416 $ & $  14.52259 $ & $   0.02218 $ & $   0.00341 $ & $ r$ &  HS/G755.4\\
$ 56138.82683 $ & $  14.47216 $ & $   0.03044 $ & $  -0.04702 $ & $ r$ &  HS/G755.4\\
$ 56131.23591 $ & $  14.47181 $ & $   0.02224 $ & $  -0.04737 $ & $ r$ &  HS/G755.4\\
$ 56100.87202 $ & $  14.50704 $ & $   0.02624 $ & $  -0.01214 $ & $ r$ &  HS/G755.4\\
$ 56191.96473 $ & $  14.53423 $ & $   0.02598 $ & $   0.01505 $ & $ r$ &  HS/G755.4\\
$ 55869.34591 $ & $  14.53264 $ & $   0.02981 $ & $   0.01346 $ & $ r$ &  HS/G755.4\\
$ 56199.55704 $ & $  14.51061 $ & $   0.04028 $ & $  -0.00857 $ & $ r$ &  HS/G755.4\\
$ 56161.60187 $ & $  14.49122 $ & $   0.02422 $ & $  -0.02796 $ & $ r$ &  HS/G755.4\\
$ 55823.80078 $ & $  14.50000 $ & $   0.02468 $ & $  -0.01918 $ & $ r$ &  HS/G755.4\\
$ 56218.53509 $ & $  14.50271 $ & $   0.02031 $ & $  -0.01647 $ & $ r$ &  HS/G755.4\\
$ 56210.94456 $ & $  14.51422 $ & $   0.02167 $ & $  -0.00496 $ & $ r$ &  HS/G755.4\\
$ 56180.58046 $ & $  14.47719 $ & $   0.02084 $ & $  -0.04199 $ & $ r$ &  HS/G755.4\\
$ 56157.80749 $ & $  14.50986 $ & $   0.02379 $ & $  -0.00932 $ & $ r$ &  HS/G755.4\\
$ 56195.76285 $ & $  14.49806 $ & $   0.03245 $ & $  -0.02112 $ & $ r$ &  HS/G755.4\\
$ 55808.61972 $ & $  14.53091 $ & $   0.02105 $ & $   0.01173 $ & $ r$ &  HS/G755.4\\
$ 56138.83015 $ & $  14.55827 $ & $   0.03340 $ & $   0.03909 $ & $ r$ &  HS/G755.4\\
$ 56131.23921 $ & $  14.56291 $ & $   0.02186 $ & $   0.04373 $ & $ r$ &  HS/G755.4\\
$ 56100.87529 $ & $  14.50579 $ & $   0.02680 $ & $  -0.01339 $ & $ r$ &  HS/G755.4\\
$ 56150.21731 $ & $  14.47919 $ & $   0.02242 $ & $  -0.03999 $ & $ r$ &  HS/G755.4\\
$ 56191.96812 $ & $  14.47479 $ & $   0.02302 $ & $  -0.04439 $ & $ r$ &  HS/G755.4\\
$ 55789.64325 $ & $  14.59791 $ & $   0.06395 $ & $   0.07873 $ & $ r$ &  HS/G755.4\\
$ 55869.34994 $ & $  14.53640 $ & $   0.03145 $ & $   0.01722 $ & $ r$ &  HS/G755.4\\
$ 56199.56064 $ & $  14.57307 $ & $   0.03996 $ & $   0.05389 $ & $ r$ &  HS/G755.4\\
$ 55823.80418 $ & $  14.48186 $ & $   0.02802 $ & $  -0.03732 $ & $ r$ &  HS/G755.4\\
$ 56218.53858 $ & $  14.51542 $ & $   0.02026 $ & $  -0.00376 $ & $ r$ &  HS/G755.4\\
$ 56195.76611 $ & $  14.48020 $ & $   0.03079 $ & $  -0.03898 $ & $ r$ &  HS/G755.4\\
$ 56210.94820 $ & $  14.45489 $ & $   0.02258 $ & $  -0.06429 $ & $ r$ &  HS/G755.4\\
$ 56138.83347 $ & $  14.45384 $ & $   0.02820 $ & $  -0.06534 $ & $ r$ &  HS/G755.4\\
$ 55808.62317 $ & $  14.55736 $ & $   0.02002 $ & $   0.03818 $ & $ r$ &  HS/G755.4\\
$ 56161.60711 $ & $  14.57564 $ & $   0.02487 $ & $   0.05646 $ & $ r$ &  HS/G755.4\\
$ 56150.22074 $ & $  14.54446 $ & $   0.02316 $ & $   0.02528 $ & $ r$ &  HS/G755.4\\
$ 56180.58511 $ & $  14.48294 $ & $   0.02072 $ & $  -0.03624 $ & $ r$ &  HS/G755.4\\
$ 55789.64661 $ & $  14.56562 $ & $   0.05854 $ & $   0.04644 $ & $ r$ &  HS/G755.4\\
$ 56157.81237 $ & $  14.62662 $ & $   0.02572 $ & $   0.10744 $ & $ r$ &  HS/G755.4\\
$ 56131.24373 $ & $  14.46847 $ & $   0.02220 $ & $  -0.05071 $ & $ r$ &  HS/G755.4\\
$ 56123.65272 $ & $  14.52770 $ & $   0.02028 $ & $   0.00852 $ & $ r$ &  HS/G755.4\\
$ 56100.87977 $ & $  14.52097 $ & $   0.02690 $ & $   0.00179 $ & $ r$ &  HS/G755.4\\
$ 56191.97271 $ & $  14.51848 $ & $   0.02731 $ & $  -0.00070 $ & $ r$ &  HS/G755.4\\
$ 55869.35341 $ & $  14.49611 $ & $   0.02916 $ & $  -0.02307 $ & $ r$ &  HS/G755.4\\
$ 56199.56392 $ & $  14.53544 $ & $   0.04132 $ & $   0.01626 $ & $ r$ &  HS/G755.4\\
$ 56218.54176 $ & $  14.49919 $ & $   0.02123 $ & $  -0.01999 $ & $ r$ &  HS/G755.4\\
$ 55823.80797 $ & $  14.56359 $ & $   0.02819 $ & $   0.04441 $ & $ r$ &  HS/G755.4\\
$ 56195.76943 $ & $  14.48775 $ & $   0.03437 $ & $  -0.03143 $ & $ r$ &  HS/G755.4\\
$ 56161.61046 $ & $  14.48228 $ & $   0.02475 $ & $  -0.03690 $ & $ r$ &  HS/G755.4\\
$ 55808.62705 $ & $  14.54742 $ & $   0.01974 $ & $   0.02824 $ & $ r$ &  HS/G755.4\\
$ 56180.58843 $ & $  14.55803 $ & $   0.02199 $ & $   0.03885 $ & $ r$ &  HS/G755.4\\
$ 55789.65003 $ & $  14.48982 $ & $   0.04806 $ & $  -0.02936 $ & $ r$ &  HS/G755.4\\
$ 56150.22460 $ & $  14.55701 $ & $   0.02291 $ & $   0.03783 $ & $ r$ &  HS/G755.4\\
$ 56131.24704 $ & $  14.47142 $ & $   0.02140 $ & $  -0.04776 $ & $ r$ &  HS/G755.4\\
$ 56210.95313 $ & $  14.47519 $ & $   0.02210 $ & $  -0.04399 $ & $ r$ &  HS/G755.4\\
$ 56100.88304 $ & $  14.44188 $ & $   0.02581 $ & $  -0.07730 $ & $ r$ &  HS/G755.4\\
$ 56138.83831 $ & $  14.47970 $ & $   0.03443 $ & $  -0.03948 $ & $ r$ &  HS/G755.4\\
$ 56123.65639 $ & $  14.52023 $ & $   0.02092 $ & $   0.00105 $ & $ r$ &  HS/G755.4\\
$ 56157.81616 $ & $  14.50386 $ & $   0.02365 $ & $  -0.01532 $ & $ r$ &  HS/G755.4\\
$ 56191.97600 $ & $  14.43076 $ & $   0.02482 $ & $  -0.08842 $ & $ r$ &  HS/G755.4\\
$ 56093.29252 $ & $  14.47891 $ & $   0.02152 $ & $  -0.04027 $ & $ r$ &  HS/G755.4\\
$ 56199.56828 $ & $  14.58117 $ & $   0.03984 $ & $   0.06199 $ & $ r$ &  HS/G755.4\\
$ 56218.54613 $ & $  14.57630 $ & $   0.02299 $ & $   0.05712 $ & $ r$ &  HS/G755.4\\
$ 55869.35850 $ & $  14.57373 $ & $   0.03310 $ & $   0.05455 $ & $ r$ &  HS/G755.4\\
$ 56161.61381 $ & $  14.52109 $ & $   0.02448 $ & $   0.00191 $ & $ r$ &  HS/G755.4\\
$ 55823.81294 $ & $  14.49090 $ & $   0.02742 $ & $  -0.02828 $ & $ r$ &  HS/G755.4\\
$ 56195.77413 $ & $  14.52785 $ & $   0.03113 $ & $   0.00867 $ & $ r$ &  HS/G755.4\\
$ 56180.59213 $ & $  14.50177 $ & $   0.02154 $ & $  -0.01741 $ & $ r$ &  HS/G755.4\\
$ 56100.88632 $ & $  14.57414 $ & $   0.02835 $ & $   0.05496 $ & $ r$ &  HS/G755.4\\
$ 56210.95650 $ & $  14.48035 $ & $   0.02353 $ & $  -0.03883 $ & $ r$ &  HS/G755.4\\
$ 56138.84173 $ & $  14.46375 $ & $   0.03602 $ & $  -0.05543 $ & $ r$ &  HS/G755.4\\
$ 56123.65976 $ & $  14.52164 $ & $   0.02046 $ & $   0.00246 $ & $ r$ &  HS/G755.4\\
$ 56157.81947 $ & $  14.58884 $ & $   0.02626 $ & $   0.06966 $ & $ r$ &  HS/G755.4\\
$ 56191.97965 $ & $  14.50310 $ & $   0.02621 $ & $  -0.01608 $ & $ r$ &  HS/G755.4\\
$ 56093.29631 $ & $  14.51565 $ & $   0.02479 $ & $  -0.00353 $ & $ r$ &  HS/G755.4\\
$ 55789.65461 $ & $  14.51289 $ & $   0.05365 $ & $  -0.00629 $ & $ r$ &  HS/G755.4\\
$ 56150.22937 $ & $  14.48575 $ & $   0.02191 $ & $  -0.03343 $ & $ r$ &  HS/G755.4\\
$ 56199.57158 $ & $  14.63096 $ & $   0.04406 $ & $   0.11178 $ & $ r$ &  HS/G755.4\\
$ 56218.54939 $ & $  14.53880 $ & $   0.02193 $ & $   0.01962 $ & $ r$ &  HS/G755.4\\
$ 55797.24721 $ & $  14.51093 $ & $   0.02488 $ & $  -0.00825 $ & $ r$ &  HS/G755.4\\
$ 55869.36212 $ & $  14.46693 $ & $   0.02714 $ & $  -0.05225 $ & $ r$ &  HS/G755.4\\
$ 55804.83846 $ & $  14.51085 $ & $   0.02536 $ & $  -0.00833 $ & $ r$ &  HS/G755.4\\
$ 55823.81633 $ & $  14.43859 $ & $   0.02532 $ & $  -0.08059 $ & $ r$ &  HS/G755.4\\
$ 56195.77751 $ & $  14.61292 $ & $   0.03304 $ & $   0.09374 $ & $ r$ &  HS/G755.4\\
$ 56210.95974 $ & $  14.58478 $ & $   0.02485 $ & $   0.06560 $ & $ r$ &  HS/G755.4\\
$ 56161.61850 $ & $  14.54044 $ & $   0.02521 $ & $   0.02126 $ & $ r$ &  HS/G755.4\\
$ 56138.84550 $ & $  14.52402 $ & $   0.03492 $ & $   0.00484 $ & $ r$ &  HS/G755.4\\
$ 55789.65798 $ & $  14.46980 $ & $   0.05356 $ & $  -0.04938 $ & $ r$ &  HS/G755.4\\
$ 56180.59672 $ & $  14.48773 $ & $   0.02073 $ & $  -0.03145 $ & $ r$ &  HS/G755.4\\
$ 56100.89093 $ & $  14.48816 $ & $   0.02502 $ & $  -0.03102 $ & $ r$ &  HS/G755.4\\
$ 56150.23283 $ & $  14.50605 $ & $   0.02173 $ & $  -0.01313 $ & $ r$ &  HS/G755.4\\
$ 56123.66437 $ & $  14.52582 $ & $   0.02092 $ & $   0.00664 $ & $ r$ &  HS/G755.4\\
$ 56199.57486 $ & $  14.48247 $ & $   0.03958 $ & $  -0.03671 $ & $ r$ &  HS/G755.4\\
$ 56093.30027 $ & $  14.49642 $ & $   0.02203 $ & $  -0.02276 $ & $ r$ &  HS/G755.4\\
$ 56218.55263 $ & $  14.42938 $ & $   0.02188 $ & $  -0.08980 $ & $ r$ &  HS/G755.4\\
$ 56157.82465 $ & $  14.53772 $ & $   0.02517 $ & $   0.01854 $ & $ r$ &  HS/G755.4\\
$ 56191.98454 $ & $  14.48825 $ & $   0.02634 $ & $  -0.03093 $ & $ r$ &  HS/G755.4\\
$ 55869.36555 $ & $  14.43471 $ & $   0.02632 $ & $  -0.08447 $ & $ r$ &  HS/G755.4\\
$ 55797.25068 $ & $  14.45724 $ & $   0.02320 $ & $  -0.06194 $ & $ r$ &  HS/G755.4\\
$ 55804.84208 $ & $  14.50306 $ & $   0.02444 $ & $  -0.01612 $ & $ r$ &  HS/G755.4\\
$ 55823.81971 $ & $  14.60363 $ & $   0.02827 $ & $   0.08445 $ & $ r$ &  HS/G755.4\\
$ 56195.78085 $ & $  14.54383 $ & $   0.03158 $ & $   0.02465 $ & $ r$ &  HS/G755.4\\
$ 56161.62183 $ & $  14.51359 $ & $   0.02603 $ & $  -0.00559 $ & $ r$ &  HS/G755.4\\
$ 56180.60006 $ & $  14.48940 $ & $   0.02091 $ & $  -0.02978 $ & $ r$ &  HS/G755.4\\
$ 56210.96436 $ & $  14.51338 $ & $   0.02124 $ & $  -0.00580 $ & $ r$ &  HS/G755.4\\
$ 56150.23626 $ & $  14.52833 $ & $   0.02164 $ & $   0.00915 $ & $ r$ &  HS/G755.4\\
$ 56123.66770 $ & $  14.51892 $ & $   0.02124 $ & $  -0.00026 $ & $ r$ &  HS/G755.4\\
$ 56100.89465 $ & $  14.59479 $ & $   0.02872 $ & $   0.07561 $ & $ r$ &  HS/G755.4\\
$ 56157.82802 $ & $  14.57766 $ & $   0.02552 $ & $   0.05848 $ & $ r$ &  HS/G755.4\\
$ 56138.85048 $ & $  14.54806 $ & $   0.03525 $ & $   0.02888 $ & $ r$ &  HS/G755.4\\
$ 56191.98793 $ & $  14.58401 $ & $   0.02552 $ & $   0.06483 $ & $ r$ &  HS/G755.4\\
$ 56218.55688 $ & $  14.51939 $ & $   0.02145 $ & $   0.00021 $ & $ r$ &  HS/G755.4\\
$ 56199.57933 $ & $  14.50735 $ & $   0.04260 $ & $  -0.01183 $ & $ r$ &  HS/G755.4\\
$ 55797.25452 $ & $  14.56299 $ & $   0.02636 $ & $   0.04381 $ & $ r$ &  HS/G755.4\\
$ 55804.84570 $ & $  14.45571 $ & $   0.02454 $ & $  -0.06347 $ & $ r$ &  HS/G755.4\\
$ 56161.62517 $ & $  14.50456 $ & $   0.02477 $ & $  -0.01462 $ & $ r$ &  HS/G755.4\\
$ 56093.30627 $ & $  14.56381 $ & $   0.02218 $ & $   0.04463 $ & $ r$ &  HS/G755.4\\
$ 56180.60339 $ & $  14.54493 $ & $   0.02196 $ & $   0.02575 $ & $ r$ &  HS/G755.4\\
$ 55869.37063 $ & $  14.52081 $ & $   0.02633 $ & $   0.00163 $ & $ r$ &  HS/G755.4\\
$ 56210.96768 $ & $  14.52805 $ & $   0.02207 $ & $   0.00887 $ & $ r$ &  HS/G755.4\\
$ 55823.82449 $ & $  14.55976 $ & $   0.02773 $ & $   0.04058 $ & $ r$ &  HS/G755.4\\
$ 56195.78593 $ & $  14.45268 $ & $   0.02807 $ & $  -0.06650 $ & $ r$ &  HS/G755.4\\
$ 56123.67103 $ & $  14.55541 $ & $   0.02148 $ & $   0.03623 $ & $ r$ &  HS/G755.4\\
$ 56100.89798 $ & $  14.49925 $ & $   0.02759 $ & $  -0.01993 $ & $ r$ &  HS/G755.4\\
$ 56157.83139 $ & $  14.47937 $ & $   0.02341 $ & $  -0.03981 $ & $ r$ &  HS/G755.4\\
$ 56138.85379 $ & $  14.50673 $ & $   0.03146 $ & $  -0.01245 $ & $ r$ &  HS/G755.4\\
$ 56191.99133 $ & $  14.59608 $ & $   0.02596 $ & $   0.07690 $ & $ r$ &  HS/G755.4\\
$ 55789.66646 $ & $  14.59276 $ & $   0.04973 $ & $   0.07358 $ & $ r$ &  HS/G755.4\\
$ 56218.56046 $ & $  14.52635 $ & $   0.02075 $ & $   0.00717 $ & $ r$ &  HS/G755.4\\
$ 56199.58287 $ & $  14.43005 $ & $   0.03510 $ & $  -0.08913 $ & $ r$ &  HS/G755.4\\
$ 56150.24121 $ & $  14.57016 $ & $   0.02259 $ & $   0.05098 $ & $ r$ &  HS/G755.4\\
$ 56173.01440 $ & $  14.48436 $ & $   0.03659 $ & $  -0.03482 $ & $ r$ &  HS/G755.4\\
$ 55797.25796 $ & $  14.51645 $ & $   0.02421 $ & $  -0.00273 $ & $ r$ &  HS/G755.4\\
$ 56195.78923 $ & $  14.45639 $ & $   0.02755 $ & $  -0.06279 $ & $ r$ &  HS/G755.4\\
$ 56210.97136 $ & $  14.55976 $ & $   0.02269 $ & $   0.04058 $ & $ r$ &  HS/G755.4\\
$ 55823.82827 $ & $  14.48927 $ & $   0.02681 $ & $  -0.02991 $ & $ r$ &  HS/G755.4\\
$ 56093.31042 $ & $  14.55965 $ & $   0.02330 $ & $   0.04047 $ & $ r$ &  HS/G755.4\\
$ 55869.37466 $ & $  14.58776 $ & $   0.02908 $ & $   0.06858 $ & $ r$ &  HS/G755.4\\
$ 56138.85717 $ & $  14.50031 $ & $   0.03158 $ & $  -0.01887 $ & $ r$ &  HS/G755.4\\
$ 56161.63035 $ & $  14.50633 $ & $   0.02404 $ & $  -0.01285 $ & $ r$ &  HS/G755.4\\
$ 56180.60828 $ & $  14.53830 $ & $   0.02249 $ & $   0.01912 $ & $ r$ &  HS/G755.4\\
$ 56123.67561 $ & $  14.50325 $ & $   0.02174 $ & $  -0.01593 $ & $ r$ &  HS/G755.4\\
$ 56100.90252 $ & $  14.57844 $ & $   0.02837 $ & $   0.05926 $ & $ r$ &  HS/G755.4\\
$ 56199.58610 $ & $  14.44909 $ & $   0.03780 $ & $  -0.07009 $ & $ r$ &  HS/G755.4\\
$ 56218.56372 $ & $  14.54350 $ & $   0.02379 $ & $   0.02432 $ & $ r$ &  HS/G755.4\\
$ 55789.66984 $ & $  14.45715 $ & $   0.04689 $ & $  -0.06203 $ & $ r$ &  HS/G755.4\\
$ 56173.01773 $ & $  14.57602 $ & $   0.04145 $ & $   0.05684 $ & $ r$ &  HS/G755.4\\
$ 56150.24465 $ & $  14.48695 $ & $   0.02218 $ & $  -0.03223 $ & $ r$ &  HS/G755.4\\
$ 55797.26139 $ & $  14.53477 $ & $   0.02828 $ & $   0.01559 $ & $ r$ &  HS/G755.4\\
$ 56191.99586 $ & $  14.50550 $ & $   0.02632 $ & $  -0.01368 $ & $ r$ &  HS/G755.4\\
$ 56157.83624 $ & $  14.53987 $ & $   0.02472 $ & $   0.02069 $ & $ r$ &  HS/G755.4\\
$ 56195.79260 $ & $  14.53524 $ & $   0.03046 $ & $   0.01606 $ & $ r$ &  HS/G755.4\\
$ 55869.37812 $ & $  14.54097 $ & $   0.02695 $ & $   0.02179 $ & $ r$ &  HS/G755.4\\
$ 56207.17968 $ & $  14.50153 $ & $   0.03352 $ & $  -0.01765 $ & $ r$ &  HS/G755.4\\
$ 56093.31414 $ & $  14.50501 $ & $   0.02268 $ & $  -0.01417 $ & $ r$ &  HS/G755.4\\
$ 56161.63363 $ & $  14.54834 $ & $   0.02648 $ & $   0.02916 $ & $ r$ &  HS/G755.4\\
$ 55804.85482 $ & $  14.47068 $ & $   0.02201 $ & $  -0.04850 $ & $ r$ &  HS/G755.4\\
$ 56180.61157 $ & $  14.45550 $ & $   0.02067 $ & $  -0.06368 $ & $ r$ &  HS/G755.4\\
$ 56100.90580 $ & $  14.49133 $ & $   0.02638 $ & $  -0.02785 $ & $ r$ &  HS/G755.4\\
$ 55789.67327 $ & $  14.50580 $ & $   0.04990 $ & $  -0.01338 $ & $ r$ &  HS/G755.4\\
$ 56210.97619 $ & $  14.55463 $ & $   0.02402 $ & $   0.03545 $ & $ r$ &  HS/G755.4\\
$ 56123.67929 $ & $  14.52990 $ & $   0.02172 $ & $   0.01072 $ & $ r$ &  HS/G755.4\\
$ 56173.02109 $ & $  14.50028 $ & $   0.03651 $ & $  -0.01890 $ & $ r$ &  HS/G755.4\\
$ 55797.26481 $ & $  14.49288 $ & $   0.02480 $ & $  -0.02630 $ & $ r$ &  HS/G755.4\\
$ 56150.24844 $ & $  14.49540 $ & $   0.02150 $ & $  -0.02378 $ & $ r$ &  HS/G755.4\\
$ 56138.86193 $ & $  14.46451 $ & $   0.02721 $ & $  -0.05467 $ & $ r$ &  HS/G755.4\\
$ 56191.99926 $ & $  14.50145 $ & $   0.02323 $ & $  -0.01773 $ & $ r$ &  HS/G755.4\\
$ 56218.56818 $ & $  14.52591 $ & $   0.02182 $ & $   0.00673 $ & $ r$ &  HS/G755.4\\
$ 56199.59066 $ & $  14.57594 $ & $   0.04187 $ & $   0.05676 $ & $ r$ &  HS/G755.4\\
$ 56157.84000 $ & $  14.56377 $ & $   0.02592 $ & $   0.04459 $ & $ r$ &  HS/G755.4\\
$ 56104.70330 $ & $  14.50986 $ & $   0.06818 $ & $  -0.00932 $ & $ r$ &  HS/G755.4\\
$ 56207.18307 $ & $  14.47325 $ & $   0.03597 $ & $  -0.04593 $ & $ r$ &  HS/G755.4\\
$ 56161.63697 $ & $  14.58322 $ & $   0.02687 $ & $   0.06404 $ & $ r$ &  HS/G755.4\\
$ 56100.90911 $ & $  14.62164 $ & $   0.03065 $ & $   0.10246 $ & $ r$ &  HS/G755.4\\
$ 56195.79728 $ & $  14.52120 $ & $   0.02935 $ & $   0.00202 $ & $ r$ &  HS/G755.4\\
$ 56180.61525 $ & $  14.50751 $ & $   0.02143 $ & $  -0.01167 $ & $ r$ &  HS/G755.4\\
$ 56210.97951 $ & $  14.61734 $ & $   0.02445 $ & $   0.09816 $ & $ r$ &  HS/G755.4\\
$ 56123.68257 $ & $  14.54948 $ & $   0.02108 $ & $   0.03030 $ & $ r$ &  HS/G755.4\\
$ 55804.85893 $ & $  14.54070 $ & $   0.02377 $ & $   0.02152 $ & $ r$ &  HS/G755.4\\
$ 55797.26824 $ & $  14.55323 $ & $   0.02635 $ & $   0.03405 $ & $ r$ &  HS/G755.4\\
$ 56138.86523 $ & $  14.49565 $ & $   0.02716 $ & $  -0.02353 $ & $ r$ &  HS/G755.4\\
$ 56093.31908 $ & $  14.55433 $ & $   0.02417 $ & $   0.03515 $ & $ r$ &  HS/G755.4\\
$ 56218.57132 $ & $  14.53984 $ & $   0.02365 $ & $   0.02066 $ & $ r$ &  HS/G755.4\\
$ 56199.59390 $ & $  14.64407 $ & $   0.05072 $ & $   0.12489 $ & $ r$ &  HS/G755.4\\
$ 55869.38355 $ & $  14.51388 $ & $   0.02891 $ & $  -0.00530 $ & $ r$ &  HS/G755.4\\
$ 56192.00291 $ & $  14.53077 $ & $   0.02245 $ & $   0.01159 $ & $ r$ &  HS/G755.4\\
$ 55789.67787 $ & $  14.52920 $ & $   0.05040 $ & $   0.01002 $ & $ r$ &  HS/G755.4\\
$ 56173.02568 $ & $  14.60944 $ & $   0.03920 $ & $   0.09026 $ & $ r$ &  HS/G755.4\\
$ 56157.84361 $ & $  14.56711 $ & $   0.02556 $ & $   0.04793 $ & $ r$ &  HS/G755.4\\
$ 56150.25329 $ & $  14.51094 $ & $   0.02295 $ & $  -0.00824 $ & $ r$ &  HS/G755.4\\
$ 56207.18648 $ & $  14.49463 $ & $   0.03371 $ & $  -0.02455 $ & $ r$ &  HS/G755.4\\
$ 56195.80062 $ & $  14.50723 $ & $   0.02670 $ & $  -0.01195 $ & $ r$ &  HS/G755.4\\
$ 56210.98284 $ & $  14.46509 $ & $   0.02244 $ & $  -0.05409 $ & $ r$ &  HS/G755.4\\
$ 56161.64154 $ & $  14.53510 $ & $   0.02436 $ & $   0.01592 $ & $ r$ &  HS/G755.4\\
$ 56218.57454 $ & $  14.51947 $ & $   0.02109 $ & $   0.00029 $ & $ r$ &  HS/G755.4\\
$ 56093.32253 $ & $  14.49175 $ & $   0.02161 $ & $  -0.02743 $ & $ r$ &  HS/G755.4\\
$ 56199.59717 $ & $  14.54220 $ & $   0.04353 $ & $   0.02302 $ & $ r$ &  HS/G755.4\\
$ 56138.86894 $ & $  14.51570 $ & $   0.02770 $ & $  -0.00348 $ & $ r$ &  HS/G755.4\\
$ 55797.27208 $ & $  14.55982 $ & $   0.02468 $ & $   0.04064 $ & $ r$ &  HS/G755.4\\
$ 55869.38716 $ & $  14.64265 $ & $   0.06745 $ & $   0.12347 $ & $ r$ &  HS/G755.4\\
$ 56123.68714 $ & $  14.53852 $ & $   0.02106 $ & $   0.01934 $ & $ r$ &  HS/G755.4\\
$ 56100.91404 $ & $  14.50582 $ & $   0.02664 $ & $  -0.01336 $ & $ r$ &  HS/G755.4\\
$ 56180.62000 $ & $  14.53221 $ & $   0.02079 $ & $   0.01303 $ & $ r$ &  HS/G755.4\\
$ 55789.68166 $ & $  14.52332 $ & $   0.05793 $ & $   0.00414 $ & $ r$ &  HS/G755.4\\
$ 56173.02941 $ & $  14.56170 $ & $   0.04078 $ & $   0.04252 $ & $ r$ &  HS/G755.4\\
$ 55804.86414 $ & $  14.55629 $ & $   0.02442 $ & $   0.03711 $ & $ r$ &  HS/G755.4\\
$ 56150.25670 $ & $  14.48795 $ & $   0.02217 $ & $  -0.03123 $ & $ r$ &  HS/G755.4\\
$ 56192.00766 $ & $  14.54860 $ & $   0.02545 $ & $   0.02942 $ & $ r$ &  HS/G755.4\\
$ 56157.84827 $ & $  14.49787 $ & $   0.02359 $ & $  -0.02131 $ & $ r$ &  HS/G755.4\\
$ 56195.80400 $ & $  14.43980 $ & $   0.02599 $ & $  -0.07938 $ & $ r$ &  HS/G755.4\\
$ 56161.64489 $ & $  14.46281 $ & $   0.02400 $ & $  -0.05637 $ & $ r$ &  HS/G755.4\\
$ 56207.19131 $ & $  14.54738 $ & $   0.03140 $ & $   0.02820 $ & $ r$ &  HS/G755.4\\
$ 56093.32598 $ & $  14.44731 $ & $   0.02244 $ & $  -0.07187 $ & $ r$ &  HS/G755.4\\
$ 55797.27551 $ & $  14.54978 $ & $   0.02642 $ & $   0.03060 $ & $ r$ &  HS/G755.4\\
$ 56210.98738 $ & $  14.57483 $ & $   0.02578 $ & $   0.05565 $ & $ r$ &  HS/G755.4\\
$ 56123.69047 $ & $  14.56067 $ & $   0.02431 $ & $   0.04149 $ & $ r$ &  HS/G755.4\\
$ 56180.62332 $ & $  14.52217 $ & $   0.02069 $ & $   0.00299 $ & $ r$ &  HS/G755.4\\
$ 55778.29824 $ & $  14.50765 $ & $   0.02822 $ & $  -0.01153 $ & $ r$ &  HS/G755.4\\
$ 56218.57887 $ & $  14.52444 $ & $   0.02297 $ & $   0.00526 $ & $ r$ &  HS/G755.4\\
$ 56100.91775 $ & $  14.56877 $ & $   0.02788 $ & $   0.04959 $ & $ r$ &  HS/G755.4\\
$ 55789.68508 $ & $  14.52635 $ & $   0.05287 $ & $   0.00717 $ & $ r$ &  HS/G755.4\\
$ 56173.03281 $ & $  14.51947 $ & $   0.03673 $ & $   0.00029 $ & $ r$ &  HS/G755.4\\
$ 56199.60164 $ & $  14.52156 $ & $   0.04311 $ & $   0.00238 $ & $ r$ &  HS/G755.4\\
$ 56150.26014 $ & $  14.51459 $ & $   0.02220 $ & $  -0.00459 $ & $ r$ &  HS/G755.4\\
$ 55804.86778 $ & $  14.51856 $ & $   0.02402 $ & $  -0.00062 $ & $ r$ &  HS/G755.4\\
$ 56192.01101 $ & $  14.57966 $ & $   0.02450 $ & $   0.06048 $ & $ r$ &  HS/G755.4\\
$ 56138.87394 $ & $  14.49082 $ & $   0.03040 $ & $  -0.02836 $ & $ r$ &  HS/G755.4\\
$ 56157.85166 $ & $  14.52891 $ & $   0.02456 $ & $   0.00973 $ & $ r$ &  HS/G755.4\\
$ 56161.64834 $ & $  14.51400 $ & $   0.02426 $ & $  -0.00518 $ & $ r$ &  HS/G755.4\\
$ 56207.19471 $ & $  14.46773 $ & $   0.02940 $ & $  -0.05145 $ & $ r$ &  HS/G755.4\\
$ 56210.99063 $ & $  14.54811 $ & $   0.02190 $ & $   0.02893 $ & $ r$ &  HS/G755.4\\
$ 55785.89235 $ & $  14.48222 $ & $   0.03238 $ & $  -0.03696 $ & $ r$ &  HS/G755.4\\
$ 56123.69380 $ & $  14.55123 $ & $   0.02443 $ & $   0.03205 $ & $ r$ &  HS/G755.4\\
$ 55778.30135 $ & $  14.49007 $ & $   0.04686 $ & $  -0.02911 $ & $ r$ &  HS/G755.4\\
$ 55797.27896 $ & $  14.56430 $ & $   0.02771 $ & $   0.04512 $ & $ r$ &  HS/G755.4\\
$ 56180.62665 $ & $  14.50543 $ & $   0.02146 $ & $  -0.01375 $ & $ r$ &  HS/G755.4\\
$ 56100.92102 $ & $  14.51871 $ & $   0.02617 $ & $  -0.00047 $ & $ r$ &  HS/G755.4\\
$ 56218.58236 $ & $  14.48207 $ & $   0.02215 $ & $  -0.03711 $ & $ r$ &  HS/G755.4\\
$ 56195.80934 $ & $  14.58893 $ & $   0.03070 $ & $   0.06975 $ & $ r$ &  HS/G755.4\\
$ 56199.60536 $ & $  14.48453 $ & $   0.04304 $ & $  -0.03465 $ & $ r$ &  HS/G755.4\\
$ 56192.01438 $ & $  14.49347 $ & $   0.02559 $ & $  -0.02571 $ & $ r$ &  HS/G755.4\\
$ 56093.33088 $ & $  14.48959 $ & $   0.02603 $ & $  -0.02959 $ & $ r$ &  HS/G755.4\\
$ 55804.87138 $ & $  14.47743 $ & $   0.02345 $ & $  -0.04175 $ & $ r$ &  HS/G755.4\\
$ 56138.87740 $ & $  14.46108 $ & $   0.02892 $ & $  -0.05810 $ & $ r$ &  HS/G755.4\\
$ 56157.85502 $ & $  14.47261 $ & $   0.02366 $ & $  -0.04657 $ & $ r$ &  HS/G755.4\\
$ 55789.68968 $ & $  14.51007 $ & $   0.05818 $ & $  -0.00911 $ & $ r$ &  HS/G755.4\\
$ 56173.03753 $ & $  14.48013 $ & $   0.04038 $ & $  -0.03905 $ & $ r$ &  HS/G755.4\\
$ 55869.39581 $ & $  14.60238 $ & $   0.06123 $ & $   0.08320 $ & $ r$ &  HS/G755.4\\
$ 56150.26508 $ & $  14.54840 $ & $   0.02203 $ & $   0.02922 $ & $ r$ &  HS/G755.4\\
$ 56207.19844 $ & $  14.45059 $ & $   0.03367 $ & $  -0.06859 $ & $ r$ &  HS/G755.4\\
$ 55797.28235 $ & $  14.48774 $ & $   0.02449 $ & $  -0.03144 $ & $ r$ &  HS/G755.4\\
$ 55785.89581 $ & $  14.57583 $ & $   0.03508 $ & $   0.05665 $ & $ r$ &  HS/G755.4\\
$ 56210.99425 $ & $  14.43546 $ & $   0.02043 $ & $  -0.08372 $ & $ r$ &  HS/G755.4\\
$ 56218.58561 $ & $  14.48319 $ & $   0.02189 $ & $  -0.03599 $ & $ r$ &  HS/G755.4\\
$ 56195.81274 $ & $  14.54400 $ & $   0.03007 $ & $   0.02482 $ & $ r$ &  HS/G755.4\\
$ 56161.65335 $ & $  14.51174 $ & $   0.02549 $ & $  -0.00744 $ & $ r$ &  HS/G755.4\\
$ 56123.69825 $ & $  14.53824 $ & $   0.03248 $ & $   0.01906 $ & $ r$ &  HS/G755.4\\
$ 56138.88078 $ & $  14.57793 $ & $   0.02889 $ & $   0.05875 $ & $ r$ &  HS/G755.4\\
$ 56180.63159 $ & $  14.50400 $ & $   0.02149 $ & $  -0.01518 $ & $ r$ &  HS/G755.4\\
$ 56093.33465 $ & $  14.53362 $ & $   0.02737 $ & $   0.01444 $ & $ r$ &  HS/G755.4\\
$ 56100.92573 $ & $  14.54715 $ & $   0.02760 $ & $   0.02797 $ & $ r$ &  HS/G755.4\\
$ 56173.04089 $ & $  14.52916 $ & $   0.04159 $ & $   0.00998 $ & $ r$ &  HS/G755.4\\
$ 56192.01915 $ & $  14.50261 $ & $   0.02326 $ & $  -0.01657 $ & $ r$ &  HS/G755.4\\
$ 55869.39983 $ & $  14.51990 $ & $   0.04344 $ & $   0.00072 $ & $ r$ &  HS/G755.4\\
$ 56150.26851 $ & $  14.50686 $ & $   0.02138 $ & $  -0.01232 $ & $ r$ &  HS/G755.4\\
$ 56157.85978 $ & $  14.51551 $ & $   0.02662 $ & $  -0.00367 $ & $ r$ &  HS/G755.4\\
$ 55804.87666 $ & $  14.52351 $ & $   0.02353 $ & $   0.00433 $ & $ r$ &  HS/G755.4\\
$ 55797.28581 $ & $  14.56067 $ & $   0.02792 $ & $   0.04149 $ & $ r$ &  HS/G755.4\\
$ 56119.90532 $ & $  14.48377 $ & $   0.02206 $ & $  -0.03541 $ & $ r$ &  HS/G755.4\\
$ 55785.89965 $ & $  14.42534 $ & $   0.03054 $ & $  -0.09384 $ & $ r$ &  HS/G755.4\\
$ 56195.81612 $ & $  14.47070 $ & $   0.02646 $ & $  -0.04848 $ & $ r$ &  HS/G755.4\\
$ 56161.65669 $ & $  14.43881 $ & $   0.02309 $ & $  -0.08037 $ & $ r$ &  HS/G755.4\\
$ 56154.06572 $ & $  14.53467 $ & $   0.02173 $ & $   0.01549 $ & $ r$ &  HS/G755.4\\
$ 56207.20311 $ & $  14.56869 $ & $   0.03686 $ & $   0.04951 $ & $ r$ &  HS/G755.4\\
$ 56218.58985 $ & $  14.47875 $ & $   0.02252 $ & $  -0.04043 $ & $ r$ &  HS/G755.4\\
$ 56210.99885 $ & $  14.47136 $ & $   0.02057 $ & $  -0.04782 $ & $ r$ &  HS/G755.4\\
$ 56123.70189 $ & $  14.56042 $ & $   0.04306 $ & $   0.04124 $ & $ r$ &  HS/G755.4\\
$ 56180.63492 $ & $  14.51154 $ & $   0.02075 $ & $  -0.00764 $ & $ r$ &  HS/G755.4\\
$ 56100.92907 $ & $  14.48477 $ & $   0.02502 $ & $  -0.03441 $ & $ r$ &  HS/G755.4\\
$ 56093.33814 $ & $  14.55497 $ & $   0.03633 $ & $   0.03579 $ & $ r$ &  HS/G755.4\\
$ 56173.04427 $ & $  14.45525 $ & $   0.03613 $ & $  -0.06393 $ & $ r$ &  HS/G755.4\\
$ 56199.61303 $ & $  14.53510 $ & $   0.04358 $ & $   0.01592 $ & $ r$ &  HS/G755.4\\
$ 56192.02253 $ & $  14.55950 $ & $   0.02436 $ & $   0.04032 $ & $ r$ &  HS/G755.4\\
$ 56138.88561 $ & $  14.53072 $ & $   0.02692 $ & $   0.01154 $ & $ r$ &  HS/G755.4\\
$ 56150.27229 $ & $  14.53439 $ & $   0.02162 $ & $   0.01521 $ & $ r$ &  HS/G755.4\\
$ 56157.86349 $ & $  14.55833 $ & $   0.02549 $ & $   0.03915 $ & $ r$ &  HS/G755.4\\
$ 56119.90870 $ & $  14.52290 $ & $   0.02392 $ & $   0.00372 $ & $ r$ &  HS/G755.4\\
$ 55797.28964 $ & $  14.51594 $ & $   0.02409 $ & $  -0.00324 $ & $ r$ &  HS/G755.4\\
$ 55804.88082 $ & $  14.48552 $ & $   0.02327 $ & $  -0.03366 $ & $ r$ &  HS/G755.4\\
$ 56161.66010 $ & $  14.48677 $ & $   0.02444 $ & $  -0.03241 $ & $ r$ &  HS/G755.4\\
$ 56154.06906 $ & $  14.49879 $ & $   0.02047 $ & $  -0.02039 $ & $ r$ &  HS/G755.4\\
$ 56207.20649 $ & $  14.54114 $ & $   0.03785 $ & $   0.02196 $ & $ r$ &  HS/G755.4\\
$ 56218.59307 $ & $  14.49480 $ & $   0.02215 $ & $  -0.02438 $ & $ r$ &  HS/G755.4\\
$ 56211.00218 $ & $  14.50410 $ & $   0.02238 $ & $  -0.01508 $ & $ r$ &  HS/G755.4\\
$ 56123.70522 $ & $  14.60361 $ & $   0.06805 $ & $   0.08443 $ & $ r$ &  HS/G755.4\\
$ 56100.93241 $ & $  14.50555 $ & $   0.02607 $ & $  -0.01363 $ & $ r$ &  HS/G755.4\\
$ 56180.63860 $ & $  14.50240 $ & $   0.02062 $ & $  -0.01678 $ & $ r$ &  HS/G755.4\\
$ 56199.61640 $ & $  14.48944 $ & $   0.04122 $ & $  -0.02974 $ & $ r$ &  HS/G755.4\\
$ 55785.90468 $ & $  14.50508 $ & $   0.03253 $ & $  -0.01410 $ & $ r$ &  HS/G755.4\\
$ 56195.82106 $ & $  14.55582 $ & $   0.02677 $ & $   0.03664 $ & $ r$ &  HS/G755.4\\
$ 56138.88892 $ & $  14.54137 $ & $   0.02554 $ & $   0.02219 $ & $ r$ &  HS/G755.4\\
$ 56192.02627 $ & $  14.46909 $ & $   0.02223 $ & $  -0.05009 $ & $ r$ &  HS/G755.4\\
$ 56173.04897 $ & $  14.51804 $ & $   0.03713 $ & $  -0.00114 $ & $ r$ &  HS/G755.4\\
$ 56157.86689 $ & $  14.60984 $ & $   0.02687 $ & $   0.09066 $ & $ r$ &  HS/G755.4\\
$ 56119.91205 $ & $  14.51824 $ & $   0.02340 $ & $  -0.00094 $ & $ r$ &  HS/G755.4\\
$ 56207.20990 $ & $  14.59457 $ & $   0.03405 $ & $   0.07539 $ & $ r$ &  HS/G755.4\\
$ 56150.27711 $ & $  14.50701 $ & $   0.02039 $ & $  -0.01217 $ & $ r$ &  HS/G755.4\\
$ 56211.00554 $ & $  14.45415 $ & $   0.02143 $ & $  -0.06503 $ & $ r$ &  HS/G755.4\\
$ 56154.07274 $ & $  14.56309 $ & $   0.02204 $ & $   0.04391 $ & $ r$ &  HS/G755.4\\
$ 56199.61971 $ & $  14.56135 $ & $   0.05015 $ & $   0.04217 $ & $ r$ &  HS/G755.4\\
$ 56195.82442 $ & $  14.44588 $ & $   0.02450 $ & $  -0.07330 $ & $ r$ &  HS/G755.4\\
$ 56161.66472 $ & $  14.51235 $ & $   0.02549 $ & $  -0.00683 $ & $ r$ &  HS/G755.4\\
$ 55785.90812 $ & $  14.47976 $ & $   0.03201 $ & $  -0.03942 $ & $ r$ &  HS/G755.4\\
$ 56180.64309 $ & $  14.54760 $ & $   0.02379 $ & $   0.02842 $ & $ r$ &  HS/G755.4\\
$ 56100.93727 $ & $  14.51297 $ & $   0.03034 $ & $  -0.00621 $ & $ r$ &  HS/G755.4\\
$ 56138.89282 $ & $  14.50939 $ & $   0.02561 $ & $  -0.00979 $ & $ r$ &  HS/G755.4\\
$ 56173.05275 $ & $  14.63575 $ & $   0.04008 $ & $   0.11657 $ & $ r$ &  HS/G755.4\\
$ 56192.03095 $ & $  14.49916 $ & $   0.02278 $ & $  -0.02002 $ & $ r$ &  HS/G755.4\\
$ 56150.28055 $ & $  14.52695 $ & $   0.02224 $ & $   0.00777 $ & $ r$ &  HS/G755.4\\
$ 56157.87162 $ & $  14.57301 $ & $   0.02501 $ & $   0.05383 $ & $ r$ &  HS/G755.4\\
$ 55869.41241 $ & $  14.40844 $ & $   0.04864 $ & $  -0.11074 $ & $ r$ &  HS/G755.4\\
$ 56119.91698 $ & $  14.45543 $ & $   0.02267 $ & $  -0.06375 $ & $ r$ &  HS/G755.4\\
$ 56161.66802 $ & $  14.48353 $ & $   0.02445 $ & $  -0.03565 $ & $ r$ &  HS/G755.4\\
$ 56169.25911 $ & $  14.43472 $ & $   0.03562 $ & $  -0.08446 $ & $ r$ &  HS/G755.4\\
$ 56195.82779 $ & $  14.49548 $ & $   0.02641 $ & $  -0.02370 $ & $ r$ &  HS/G755.4\\
$ 55785.91156 $ & $  14.46558 $ & $   0.03213 $ & $  -0.05360 $ & $ r$ &  HS/G755.4\\
$ 56207.21474 $ & $  14.44918 $ & $   0.03599 $ & $  -0.07000 $ & $ r$ &  HS/G755.4\\
$ 56211.01036 $ & $  14.49143 $ & $   0.02214 $ & $  -0.02775 $ & $ r$ &  HS/G755.4\\
$ 56154.07757 $ & $  14.52541 $ & $   0.02090 $ & $   0.00623 $ & $ r$ &  HS/G755.4\\
$ 56180.64642 $ & $  14.50511 $ & $   0.02241 $ & $  -0.01407 $ & $ r$ &  HS/G755.4\\
$ 56199.62447 $ & $  14.60627 $ & $   0.04433 $ & $   0.08709 $ & $ r$ &  HS/G755.4\\
$ 56100.94097 $ & $  14.54067 $ & $   0.03019 $ & $   0.02149 $ & $ r$ &  HS/G755.4\\
$ 56173.05609 $ & $  14.42773 $ & $   0.03490 $ & $  -0.09145 $ & $ r$ &  HS/G755.4\\
$ 56192.03435 $ & $  14.48789 $ & $   0.02363 $ & $  -0.03129 $ & $ r$ &  HS/G755.4\\
$ 56157.87500 $ & $  14.50582 $ & $   0.02532 $ & $  -0.01336 $ & $ r$ &  HS/G755.4\\
$ 56150.28398 $ & $  14.51466 $ & $   0.02325 $ & $  -0.00452 $ & $ r$ &  HS/G755.4\\
$ 56138.89766 $ & $  14.50113 $ & $   0.03173 $ & $  -0.01805 $ & $ r$ &  HS/G755.4\\
$ 55869.41587 $ & $  14.57777 $ & $   0.03678 $ & $   0.05859 $ & $ r$ &  HS/G755.4\\
$ 56161.67132 $ & $  14.55020 $ & $   0.02674 $ & $   0.03102 $ & $ r$ &  HS/G755.4\\
$ 56169.26242 $ & $  14.41896 $ & $   0.03314 $ & $  -0.10022 $ & $ r$ &  HS/G755.4\\
$ 56119.92081 $ & $  14.51697 $ & $   0.02377 $ & $  -0.00221 $ & $ r$ &  HS/G755.4\\
$ 56211.01369 $ & $  14.47736 $ & $   0.02382 $ & $  -0.04182 $ & $ r$ &  HS/G755.4\\
$ 56154.08091 $ & $  14.48808 $ & $   0.02048 $ & $  -0.03110 $ & $ r$ &  HS/G755.4\\
$ 56180.64977 $ & $  14.52309 $ & $   0.02305 $ & $   0.00391 $ & $ r$ &  HS/G755.4\\
$ 56100.94430 $ & $  14.55207 $ & $   0.03288 $ & $   0.03289 $ & $ r$ &  HS/G755.4\\
$ 56199.62804 $ & $  14.45553 $ & $   0.03622 $ & $  -0.06365 $ & $ r$ &  HS/G755.4\\
$ 55785.91655 $ & $  14.49429 $ & $   0.03254 $ & $  -0.02489 $ & $ r$ &  HS/G755.4\\
$ 56195.83290 $ & $  14.52496 $ & $   0.02675 $ & $   0.00578 $ & $ r$ &  HS/G755.4\\
$ 56192.03774 $ & $  14.53203 $ & $   0.02473 $ & $   0.01285 $ & $ r$ &  HS/G755.4\\
$ 56157.87837 $ & $  14.52104 $ & $   0.02368 $ & $   0.00186 $ & $ r$ &  HS/G755.4\\
$ 56173.06070 $ & $  14.56812 $ & $   0.04120 $ & $   0.04894 $ & $ r$ &  HS/G755.4\\
$ 56138.90104 $ & $  14.39600 $ & $   0.05081 $ & $  -0.12318 $ & $ r$ &  HS/G755.4\\
$ 56169.26583 $ & $  14.50246 $ & $   0.04778 $ & $  -0.01672 $ & $ r$ &  HS/G755.4\\
$ 56211.01662 $ & $  14.61186 $ & $   0.03952 $ & $   0.09268 $ & $ r$ &  HS/G755.4\\
$ 56119.92420 $ & $  14.51561 $ & $   0.02336 $ & $  -0.00357 $ & $ r$ &  HS/G755.4\\
$ 56154.08433 $ & $  14.53192 $ & $   0.02192 $ & $   0.01274 $ & $ r$ &  HS/G755.4\\
$ 56150.28882 $ & $  14.55830 $ & $   0.02349 $ & $   0.03912 $ & $ r$ &  HS/G755.4\\
$ 56199.63130 $ & $  14.58858 $ & $   0.04530 $ & $   0.06940 $ & $ r$ &  HS/G755.4\\
$ 55869.42106 $ & $  14.55606 $ & $   0.03124 $ & $   0.03688 $ & $ r$ &  HS/G755.4\\
$ 56161.67635 $ & $  14.49592 $ & $   0.02514 $ & $  -0.02326 $ & $ r$ &  HS/G755.4\\
$ 56180.65442 $ & $  14.53940 $ & $   0.02225 $ & $   0.02022 $ & $ r$ &  HS/G755.4\\
$ 55766.94265 $ & $  14.53430 $ & $   0.02817 $ & $   0.01512 $ & $ r$ &  HS/G755.4\\
$ 55785.92040 $ & $  14.51542 $ & $   0.03067 $ & $  -0.00376 $ & $ r$ &  HS/G755.4\\
$ 56100.94882 $ & $  14.53243 $ & $   0.05419 $ & $   0.01325 $ & $ r$ &  HS/G755.4\\
$ 56138.90433 $ & $  14.45938 $ & $   0.06937 $ & $  -0.05980 $ & $ r$ &  HS/G755.4\\
$ 56173.06406 $ & $  14.46255 $ & $   0.03854 $ & $  -0.05663 $ & $ r$ &  HS/G755.4\\
$ 56192.04242 $ & $  14.55654 $ & $   0.02486 $ & $   0.03736 $ & $ r$ &  HS/G755.4\\
$ 56157.88328 $ & $  14.60274 $ & $   0.02596 $ & $   0.08356 $ & $ r$ &  HS/G755.4\\
$ 56150.29225 $ & $  14.50222 $ & $   0.02283 $ & $  -0.01696 $ & $ r$ &  HS/G755.4\\
$ 56169.27038 $ & $  14.51784 $ & $   0.03543 $ & $  -0.00134 $ & $ r$ &  HS/G755.4\\
$ 56161.67964 $ & $  14.49368 $ & $   0.02697 $ & $  -0.02550 $ & $ r$ &  HS/G755.4\\
$ 56119.92896 $ & $  14.55334 $ & $   0.02336 $ & $   0.03416 $ & $ r$ &  HS/G755.4\\
$ 56195.83973 $ & $  14.54641 $ & $   0.03007 $ & $   0.02723 $ & $ r$ &  HS/G755.4\\
$ 56154.08901 $ & $  14.51387 $ & $   0.02205 $ & $  -0.00531 $ & $ r$ &  HS/G755.4\\
$ 56180.65774 $ & $  14.46631 $ & $   0.02140 $ & $  -0.05287 $ & $ r$ &  HS/G755.4\\
$ 56203.43092 $ & $  14.46316 $ & $   0.04829 $ & $  -0.05602 $ & $ r$ &  HS/G755.4\\
$ 55869.42507 $ & $  14.52207 $ & $   0.03390 $ & $   0.00289 $ & $ r$ &  HS/G755.4\\
$ 55766.94610 $ & $  14.50238 $ & $   0.03795 $ & $  -0.01680 $ & $ r$ &  HS/G755.4\\
$ 56199.63564 $ & $  14.49339 $ & $   0.04329 $ & $  -0.02579 $ & $ r$ &  HS/G755.4\\
$ 55785.92384 $ & $  14.52858 $ & $   0.02927 $ & $   0.00940 $ & $ r$ &  HS/G755.4\\
$ 56173.06748 $ & $  14.55944 $ & $   0.04004 $ & $   0.04026 $ & $ r$ &  HS/G755.4\\
$ 56192.04583 $ & $  14.56655 $ & $   0.02532 $ & $   0.04737 $ & $ r$ &  HS/G755.4\\
$ 56157.88698 $ & $  14.48913 $ & $   0.02497 $ & $  -0.03005 $ & $ r$ &  HS/G755.4\\
$ 56150.29606 $ & $  14.50030 $ & $   0.02147 $ & $  -0.01888 $ & $ r$ &  HS/G755.4\\
$ 56169.27379 $ & $  14.55130 $ & $   0.05362 $ & $   0.03212 $ & $ r$ &  HS/G755.4\\
$ 56161.68301 $ & $  14.56375 $ & $   0.03230 $ & $   0.04457 $ & $ r$ &  HS/G755.4\\
$ 56119.93232 $ & $  14.51253 $ & $   0.02471 $ & $  -0.00665 $ & $ r$ &  HS/G755.4\\
$ 56154.09235 $ & $  14.53487 $ & $   0.02183 $ & $   0.01569 $ & $ r$ &  HS/G755.4\\
$ 55869.42851 $ & $  14.64465 $ & $   0.03472 $ & $   0.12547 $ & $ r$ &  HS/G755.4\\
$ 56199.63889 $ & $  14.57856 $ & $   0.04018 $ & $   0.05938 $ & $ r$ &  HS/G755.4\\
$ 56180.66144 $ & $  14.51702 $ & $   0.02203 $ & $  -0.00216 $ & $ r$ &  HS/G755.4\\
$ 56195.84450 $ & $  14.59334 $ & $   0.02752 $ & $   0.07416 $ & $ r$ &  HS/G755.4\\
$ 56192.04960 $ & $  14.54052 $ & $   0.02480 $ & $   0.02134 $ & $ r$ &  HS/G755.4\\
$ 55785.92887 $ & $  14.50263 $ & $   0.02917 $ & $  -0.01655 $ & $ r$ &  HS/G755.4\\
$ 56173.07218 $ & $  14.47853 $ & $   0.03282 $ & $  -0.04065 $ & $ r$ &  HS/G755.4\\
$ 56157.89039 $ & $  14.58479 $ & $   0.02643 $ & $   0.06561 $ & $ r$ &  HS/G755.4\\
$ 56119.93561 $ & $  14.52804 $ & $   0.02555 $ & $   0.00886 $ & $ r$ &  HS/G755.4\\
$ 56199.64211 $ & $  14.52413 $ & $   0.03839 $ & $   0.00495 $ & $ r$ &  HS/G755.4\\
$ 56154.09600 $ & $  14.52336 $ & $   0.02156 $ & $   0.00418 $ & $ r$ &  HS/G755.4\\
$ 56150.30094 $ & $  14.52053 $ & $   0.02267 $ & $   0.00135 $ & $ r$ &  HS/G755.4\\
$ 56195.84788 $ & $  14.51194 $ & $   0.02569 $ & $  -0.00724 $ & $ r$ &  HS/G755.4\\
$ 56180.66593 $ & $  14.48820 $ & $   0.02319 $ & $  -0.03098 $ & $ r$ &  HS/G755.4\\
$ 55869.43372 $ & $  14.51825 $ & $   0.02978 $ & $  -0.00093 $ & $ r$ &  HS/G755.4\\
$ 55785.93231 $ & $  14.56733 $ & $   0.03001 $ & $   0.04815 $ & $ r$ &  HS/G755.4\\
$ 56173.07592 $ & $  14.53629 $ & $   0.03881 $ & $   0.01711 $ & $ r$ &  HS/G755.4\\
$ 56192.05435 $ & $  14.58956 $ & $   0.02456 $ & $   0.07038 $ & $ r$ &  HS/G755.4\\
$ 56157.89498 $ & $  14.56223 $ & $   0.02444 $ & $   0.04305 $ & $ r$ &  HS/G755.4\\
$ 56150.30436 $ & $  14.52886 $ & $   0.02258 $ & $   0.00968 $ & $ r$ &  HS/G755.4\\
$ 56119.94046 $ & $  14.49058 $ & $   0.02684 $ & $  -0.02860 $ & $ r$ &  HS/G755.4\\
$ 56199.64648 $ & $  14.51497 $ & $   0.03875 $ & $  -0.00421 $ & $ r$ &  HS/G755.4\\
$ 56203.44227 $ & $  14.56394 $ & $   0.07074 $ & $   0.04476 $ & $ r$ &  HS/G755.4\\
$ 56195.85126 $ & $  14.46144 $ & $   0.02555 $ & $  -0.05774 $ & $ r$ &  HS/G755.4\\
$ 56180.66923 $ & $  14.48484 $ & $   0.02449 $ & $  -0.03434 $ & $ r$ &  HS/G755.4\\
$ 56154.10081 $ & $  14.52489 $ & $   0.02079 $ & $   0.00571 $ & $ r$ &  HS/G755.4\\
$ 55785.93574 $ & $  14.51987 $ & $   0.02782 $ & $   0.00069 $ & $ r$ &  HS/G755.4\\
$ 55869.43733 $ & $  14.63322 $ & $   0.03245 $ & $   0.11404 $ & $ r$ &  HS/G755.4\\
$ 56173.07932 $ & $  14.52458 $ & $   0.03683 $ & $   0.00540 $ & $ r$ &  HS/G755.4\\
$ 56192.05774 $ & $  14.51457 $ & $   0.02328 $ & $  -0.00461 $ & $ r$ &  HS/G755.4\\
$ 56157.89831 $ & $  14.55887 $ & $   0.02642 $ & $   0.03969 $ & $ r$ &  HS/G755.4\\
$ 56150.30780 $ & $  14.50294 $ & $   0.02166 $ & $  -0.01624 $ & $ r$ &  HS/G755.4\\
$ 56203.44553 $ & $  14.55943 $ & $   0.05158 $ & $   0.04025 $ & $ r$ &  HS/G755.4\\
$ 56180.67254 $ & $  14.46278 $ & $   0.02941 $ & $  -0.05640 $ & $ r$ &  HS/G755.4\\
$ 56119.94422 $ & $  14.51123 $ & $   0.02916 $ & $  -0.00795 $ & $ r$ &  HS/G755.4\\
$ 56154.10423 $ & $  14.54687 $ & $   0.02202 $ & $   0.02769 $ & $ r$ &  HS/G755.4\\
$ 55869.44078 $ & $  14.61174 $ & $   0.03063 $ & $   0.09256 $ & $ r$ &  HS/G755.4\\
$ 56195.85625 $ & $  14.55480 $ & $   0.02680 $ & $   0.03562 $ & $ r$ &  HS/G755.4\\
$ 56192.06117 $ & $  14.51425 $ & $   0.02325 $ & $  -0.00493 $ & $ r$ &  HS/G755.4\\
$ 56157.90172 $ & $  14.50989 $ & $   0.02464 $ & $  -0.00929 $ & $ r$ &  HS/G755.4\\
$ 56173.08410 $ & $  14.46623 $ & $   0.03636 $ & $  -0.05295 $ & $ r$ &  HS/G755.4\\
$ 56119.94760 $ & $  14.58334 $ & $   0.02921 $ & $   0.06416 $ & $ r$ &  HS/G755.4\\
$ 56203.44914 $ & $  14.45925 $ & $   0.05260 $ & $  -0.05993 $ & $ r$ &  HS/G755.4\\
$ 56154.10756 $ & $  14.49418 $ & $   0.02093 $ & $  -0.02500 $ & $ r$ &  HS/G755.4\\
$ 56180.67675 $ & $  14.54967 $ & $   0.04521 $ & $   0.03049 $ & $ r$ &  HS/G755.4\\
$ 56150.31268 $ & $  14.56188 $ & $   0.02325 $ & $   0.04270 $ & $ r$ &  HS/G755.4\\
$ 56218.63261 $ & $  14.52490 $ & $   0.02301 $ & $   0.00572 $ & $ r$ &  HS/G755.4\\
$ 56195.85967 $ & $  14.54353 $ & $   0.02760 $ & $   0.02435 $ & $ r$ &  HS/G755.4\\
$ 56173.08751 $ & $  14.51507 $ & $   0.03887 $ & $  -0.00411 $ & $ r$ &  HS/G755.4\\
$ 55869.44599 $ & $  14.49632 $ & $   0.02928 $ & $  -0.02286 $ & $ r$ &  HS/G755.4\\
$ 56192.06608 $ & $  14.51541 $ & $   0.02267 $ & $  -0.00377 $ & $ r$ &  HS/G755.4\\
$ 56157.90656 $ & $  14.50395 $ & $   0.02530 $ & $  -0.01523 $ & $ r$ &  HS/G755.4\\
$ 56150.31608 $ & $  14.50396 $ & $   0.02226 $ & $  -0.01522 $ & $ r$ &  HS/G755.4\\
$ 56195.86304 $ & $  14.47129 $ & $   0.02560 $ & $  -0.04789 $ & $ r$ &  HS/G755.4\\
$ 56154.11234 $ & $  14.50300 $ & $   0.02146 $ & $  -0.01618 $ & $ r$ &  HS/G755.4\\
$ 56218.63634 $ & $  14.47292 $ & $   0.02175 $ & $  -0.04626 $ & $ r$ &  HS/G755.4\\
$ 56173.09085 $ & $  14.51603 $ & $   0.03916 $ & $  -0.00315 $ & $ r$ &  HS/G755.4\\
$ 55869.45002 $ & $  14.52673 $ & $   0.02720 $ & $   0.00755 $ & $ r$ &  HS/G755.4\\
$ 56192.06951 $ & $  14.51373 $ & $   0.02206 $ & $  -0.00545 $ & $ r$ &  HS/G755.4\\
$ 56157.91033 $ & $  14.50957 $ & $   0.02386 $ & $  -0.00961 $ & $ r$ &  HS/G755.4\\
$ 56150.31985 $ & $  14.50513 $ & $   0.02407 $ & $  -0.01405 $ & $ r$ &  HS/G755.4\\
$ 56154.11568 $ & $  14.46068 $ & $   0.02087 $ & $  -0.05850 $ & $ r$ &  HS/G755.4\\
$ 56218.63969 $ & $  14.47387 $ & $   0.02142 $ & $  -0.04531 $ & $ r$ &  HS/G755.4\\
$ 56195.86797 $ & $  14.51722 $ & $   0.02859 $ & $  -0.00196 $ & $ r$ &  HS/G755.4\\
$ 55869.45370 $ & $  14.48846 $ & $   0.05701 $ & $  -0.03072 $ & $ r$ &  HS/G755.4\\
$ 56173.09558 $ & $  14.48830 $ & $   0.03385 $ & $  -0.03088 $ & $ r$ &  HS/G755.4\\
$ 56192.07330 $ & $  14.55338 $ & $   0.02297 $ & $   0.03420 $ & $ r$ &  HS/G755.4\\
$ 56157.91371 $ & $  14.52324 $ & $   0.02467 $ & $   0.00406 $ & $ r$ &  HS/G755.4\\
$ 56154.11943 $ & $  14.49218 $ & $   0.02020 $ & $  -0.02700 $ & $ r$ &  HS/G755.4\\
$ 56150.32468 $ & $  14.58932 $ & $   0.03455 $ & $   0.07014 $ & $ r$ &  HS/G755.4\\
$ 56218.64444 $ & $  14.49830 $ & $   0.02214 $ & $  -0.02088 $ & $ r$ &  HS/G755.4\\
$ 56195.87137 $ & $  14.60169 $ & $   0.03059 $ & $   0.08251 $ & $ r$ &  HS/G755.4\\
$ 56173.09923 $ & $  14.56197 $ & $   0.03964 $ & $   0.04279 $ & $ r$ &  HS/G755.4\\
$ 56157.91827 $ & $  14.52803 $ & $   0.02581 $ & $   0.00885 $ & $ r$ &  HS/G755.4\\
$ 56192.07800 $ & $  14.48471 $ & $   0.02150 $ & $  -0.03447 $ & $ r$ &  HS/G755.4\\
$ 56150.32808 $ & $  14.44314 $ & $   0.02837 $ & $  -0.07604 $ & $ r$ &  HS/G755.4\\
$ 56218.64772 $ & $  14.49603 $ & $   0.02151 $ & $  -0.02315 $ & $ r$ &  HS/G755.4\\
$ 56116.16878 $ & $  14.53348 $ & $   0.03005 $ & $   0.01430 $ & $ r$ &  HS/G755.4\\
$ 56195.87477 $ & $  14.50816 $ & $   0.02596 $ & $  -0.01102 $ & $ r$ &  HS/G755.4\\
$ 56154.12421 $ & $  14.53252 $ & $   0.02084 $ & $   0.01334 $ & $ r$ &  HS/G755.4\\
$ 56173.10256 $ & $  14.45802 $ & $   0.03556 $ & $  -0.06116 $ & $ r$ &  HS/G755.4\\
$ 56135.14746 $ & $  14.52608 $ & $   0.02517 $ & $   0.00690 $ & $ r$ &  HS/G755.4\\
$ 56157.92164 $ & $  14.46962 $ & $   0.02529 $ & $  -0.04956 $ & $ r$ &  HS/G755.4\\
$ 56192.08140 $ & $  14.54346 $ & $   0.02196 $ & $   0.02428 $ & $ r$ &  HS/G755.4\\
$ 56150.33128 $ & $  14.47979 $ & $   0.03762 $ & $  -0.03939 $ & $ r$ &  HS/G755.4\\
$ 56218.65102 $ & $  14.47026 $ & $   0.02088 $ & $  -0.04892 $ & $ r$ &  HS/G755.4\\
$ 56154.12760 $ & $  14.48433 $ & $   0.02084 $ & $  -0.03485 $ & $ r$ &  HS/G755.4\\
$ 56116.17258 $ & $  14.46613 $ & $   0.02929 $ & $  -0.05305 $ & $ r$ &  HS/G755.4\\
$ 56135.15077 $ & $  14.49869 $ & $   0.02668 $ & $  -0.02049 $ & $ r$ &  HS/G755.4\\
$ 56169.31071 $ & $  14.51735 $ & $   0.02411 $ & $  -0.00183 $ & $ r$ &  HS/G755.4\\
$ 56195.88007 $ & $  14.55158 $ & $   0.02544 $ & $   0.03240 $ & $ r$ &  HS/G755.4\\
$ 56157.92499 $ & $  14.54882 $ & $   0.02764 $ & $   0.02964 $ & $ r$ &  HS/G755.4\\
$ 56192.08484 $ & $  14.50944 $ & $   0.02193 $ & $  -0.00974 $ & $ r$ &  HS/G755.4\\
$ 56173.10728 $ & $  14.48604 $ & $   0.03516 $ & $  -0.03314 $ & $ r$ &  HS/G755.4\\
$ 56154.13100 $ & $  14.53377 $ & $   0.02253 $ & $   0.01459 $ & $ r$ &  HS/G755.4\\
$ 56116.17609 $ & $  14.51866 $ & $   0.03129 $ & $  -0.00052 $ & $ r$ &  HS/G755.4\\
$ 56135.15403 $ & $  14.51756 $ & $   0.02435 $ & $  -0.00162 $ & $ r$ &  HS/G755.4\\
$ 56218.65578 $ & $  14.53621 $ & $   0.02317 $ & $   0.01703 $ & $ r$ &  HS/G755.4\\
$ 56169.31407 $ & $  14.57385 $ & $   0.02685 $ & $   0.05467 $ & $ r$ &  HS/G755.4\\
$ 56195.88347 $ & $  14.61459 $ & $   0.02714 $ & $   0.09541 $ & $ r$ &  HS/G755.4\\
$ 56173.11068 $ & $  14.58200 $ & $   0.04031 $ & $   0.06282 $ & $ r$ &  HS/G755.4\\
$ 56157.92962 $ & $  14.49567 $ & $   0.02955 $ & $  -0.02351 $ & $ r$ &  HS/G755.4\\
$ 56192.08969 $ & $  14.46496 $ & $   0.02158 $ & $  -0.05422 $ & $ r$ &  HS/G755.4\\
$ 56169.31735 $ & $  14.57430 $ & $   0.03465 $ & $   0.05512 $ & $ r$ &  HS/G755.4\\
$ 56218.65944 $ & $  14.56750 $ & $   0.02303 $ & $   0.04832 $ & $ r$ &  HS/G755.4\\
$ 56154.13582 $ & $  14.51600 $ & $   0.02158 $ & $  -0.00318 $ & $ r$ &  HS/G755.4\\
$ 56116.18091 $ & $  14.47252 $ & $   0.03011 $ & $  -0.04666 $ & $ r$ &  HS/G755.4\\
$ 56195.88687 $ & $  14.57888 $ & $   0.02807 $ & $   0.05970 $ & $ r$ &  HS/G755.4\\
$ 56135.15863 $ & $  14.55669 $ & $   0.02353 $ & $   0.03751 $ & $ r$ &  HS/G755.4\\
$ 56173.11407 $ & $  14.43457 $ & $   0.03324 $ & $  -0.08461 $ & $ r$ &  HS/G755.4\\
$ 56157.93333 $ & $  14.55732 $ & $   0.03413 $ & $   0.03814 $ & $ r$ &  HS/G755.4\\
$ 56192.09308 $ & $  14.53623 $ & $   0.02196 $ & $   0.01705 $ & $ r$ &  HS/G755.4\\
$ 56199.68483 $ & $  14.53383 $ & $   0.04536 $ & $   0.01465 $ & $ r$ &  HS/G755.4\\
$ 56218.66274 $ & $  14.53892 $ & $   0.02296 $ & $   0.01974 $ & $ r$ &  HS/G755.4\\
$ 56154.13925 $ & $  14.55935 $ & $   0.02208 $ & $   0.04017 $ & $ r$ &  HS/G755.4\\
$ 56116.18435 $ & $  14.50362 $ & $   0.02975 $ & $  -0.01556 $ & $ r$ &  HS/G755.4\\
$ 56135.16199 $ & $  14.52541 $ & $   0.02201 $ & $   0.00623 $ & $ r$ &  HS/G755.4\\
$ 56157.93616 $ & $  14.43612 $ & $   0.05268 $ & $  -0.08306 $ & $ r$ &  HS/G755.4\\
$ 56195.89159 $ & $  14.49556 $ & $   0.02855 $ & $  -0.02362 $ & $ r$ &  HS/G755.4\\
$ 56173.11870 $ & $  14.55507 $ & $   0.03593 $ & $   0.03589 $ & $ r$ &  HS/G755.4\\
$ 56192.09687 $ & $  14.53647 $ & $   0.02323 $ & $   0.01729 $ & $ r$ &  HS/G755.4\\
$ 56199.68814 $ & $  14.58891 $ & $   0.04373 $ & $   0.06973 $ & $ r$ &  HS/G755.4\\
$ 55877.06928 $ & $  14.57263 $ & $   0.04516 $ & $   0.05345 $ & $ r$ &  HS/G755.4\\
$ 56116.18774 $ & $  14.53179 $ & $   0.02941 $ & $   0.01261 $ & $ r$ &  HS/G755.4\\
$ 56154.14301 $ & $  14.48029 $ & $   0.02113 $ & $  -0.03889 $ & $ r$ &  HS/G755.4\\
$ 56135.16556 $ & $  14.49498 $ & $   0.02102 $ & $  -0.02420 $ & $ r$ &  HS/G755.4\\
$ 56218.66787 $ & $  14.48644 $ & $   0.02280 $ & $  -0.03274 $ & $ r$ &  HS/G755.4\\
$ 56195.89497 $ & $  14.53568 $ & $   0.02958 $ & $   0.01650 $ & $ r$ &  HS/G755.4\\
$ 56173.12246 $ & $  14.49819 $ & $   0.03475 $ & $  -0.02099 $ & $ r$ &  HS/G755.4\\
$ 56199.69144 $ & $  14.51584 $ & $   0.04313 $ & $  -0.00334 $ & $ r$ &  HS/G755.4\\
$ 55842.91292 $ & $  14.49403 $ & $   0.06062 $ & $  -0.02515 $ & $ r$ &  HS/G755.4\\
$ 56192.10173 $ & $  14.51246 $ & $   0.02187 $ & $  -0.00672 $ & $ r$ &  HS/G755.4\\
$ 56218.67121 $ & $  14.49468 $ & $   0.02251 $ & $  -0.02450 $ & $ r$ &  HS/G755.4\\
$ 56195.89831 $ & $  14.54787 $ & $   0.03227 $ & $   0.02869 $ & $ r$ &  HS/G755.4\\
$ 56135.17018 $ & $  14.48071 $ & $   0.02071 $ & $  -0.03847 $ & $ r$ &  HS/G755.4\\
$ 56154.14780 $ & $  14.49954 $ & $   0.02071 $ & $  -0.01964 $ & $ r$ &  HS/G755.4\\
$ 56116.19277 $ & $  14.44243 $ & $   0.02959 $ & $  -0.07675 $ & $ r$ &  HS/G755.4\\
$ 56173.12586 $ & $  14.47934 $ & $   0.03661 $ & $  -0.03984 $ & $ r$ &  HS/G755.4\\
$ 55842.91688 $ & $  14.60463 $ & $   0.07101 $ & $   0.08545 $ & $ r$ &  HS/G755.4\\
$ 56192.10515 $ & $  14.55151 $ & $   0.02315 $ & $   0.03233 $ & $ r$ &  HS/G755.4\\
$ 56165.53666 $ & $  14.54763 $ & $   0.02463 $ & $   0.02845 $ & $ r$ &  HS/G755.4\\
$ 56199.69647 $ & $  14.58652 $ & $   0.04447 $ & $   0.06734 $ & $ r$ &  HS/G755.4\\
$ 56218.67456 $ & $  14.57110 $ & $   0.02429 $ & $   0.05192 $ & $ r$ &  HS/G755.4\\
$ 56135.17348 $ & $  14.48253 $ & $   0.02078 $ & $  -0.03665 $ & $ r$ &  HS/G755.4\\
$ 56154.15123 $ & $  14.50169 $ & $   0.02140 $ & $  -0.01749 $ & $ r$ &  HS/G755.4\\
$ 56116.19655 $ & $  14.53059 $ & $   0.03061 $ & $   0.01141 $ & $ r$ &  HS/G755.4\\
$ 56173.13050 $ & $  14.48306 $ & $   0.03346 $ & $  -0.03612 $ & $ r$ &  HS/G755.4\\
$ 55842.92027 $ & $  14.52083 $ & $   0.05714 $ & $   0.00165 $ & $ r$ &  HS/G755.4\\
$ 56192.10855 $ & $  14.52047 $ & $   0.02158 $ & $   0.00129 $ & $ r$ &  HS/G755.4\\
$ 56165.54000 $ & $  14.52615 $ & $   0.02459 $ & $   0.00697 $ & $ r$ &  HS/G755.4\\
$ 56199.69977 $ & $  14.56857 $ & $   0.04334 $ & $   0.04939 $ & $ r$ &  HS/G755.4\\
$ 56135.17685 $ & $  14.53506 $ & $   0.02159 $ & $   0.01588 $ & $ r$ &  HS/G755.4\\
$ 56154.15468 $ & $  14.59373 $ & $   0.02117 $ & $   0.07455 $ & $ r$ &  HS/G755.4\\
$ 56116.20006 $ & $  14.48566 $ & $   0.03126 $ & $  -0.03352 $ & $ r$ &  HS/G755.4\\
$ 56218.67921 $ & $  14.55037 $ & $   0.02274 $ & $   0.03119 $ & $ r$ &  HS/G755.4\\
$ 56173.13384 $ & $  14.51300 $ & $   0.03686 $ & $  -0.00618 $ & $ r$ &  HS/G755.4\\
$ 55842.92368 $ & $  14.44138 $ & $   0.04879 $ & $  -0.07780 $ & $ r$ &  HS/G755.4\\
$ 56165.54331 $ & $  14.50784 $ & $   0.02412 $ & $  -0.01134 $ & $ r$ &  HS/G755.4\\
$ 56199.70305 $ & $  14.58093 $ & $   0.03952 $ & $   0.06175 $ & $ r$ &  HS/G755.4\\
$ 56192.11328 $ & $  14.52520 $ & $   0.02126 $ & $   0.00602 $ & $ r$ &  HS/G755.4\\
$ 56135.18138 $ & $  14.53651 $ & $   0.02063 $ & $   0.01733 $ & $ r$ &  HS/G755.4\\
$ 56218.68286 $ & $  14.52243 $ & $   0.02215 $ & $   0.00325 $ & $ r$ &  HS/G755.4\\
$ 56173.13717 $ & $  14.54782 $ & $   0.03781 $ & $   0.02864 $ & $ r$ &  HS/G755.4\\
$ 56154.15980 $ & $  14.49700 $ & $   0.01997 $ & $  -0.02218 $ & $ r$ &  HS/G755.4\\
$ 55842.92707 $ & $  14.58081 $ & $   0.05620 $ & $   0.06163 $ & $ r$ &  HS/G755.4\\
$ 56116.20488 $ & $  14.55909 $ & $   0.02939 $ & $   0.03991 $ & $ r$ &  HS/G755.4\\
$ 55839.13217 $ & $  14.40457 $ & $   0.05318 $ & $  -0.11461 $ & $ r$ &  HS/G755.4\\
$ 56165.54788 $ & $  14.52644 $ & $   0.02370 $ & $   0.00726 $ & $ r$ &  HS/G755.4\\
$ 56192.11669 $ & $  14.50630 $ & $   0.02188 $ & $  -0.01288 $ & $ r$ &  HS/G755.4\\
$ 56218.68613 $ & $  14.54290 $ & $   0.02408 $ & $   0.02372 $ & $ r$ &  HS/G755.4\\
$ 56135.18472 $ & $  14.45529 $ & $   0.02033 $ & $  -0.06389 $ & $ r$ &  HS/G755.4\\
$ 56154.16321 $ & $  14.51941 $ & $   0.02026 $ & $   0.00023 $ & $ r$ &  HS/G755.4\\
$ 55842.93047 $ & $  14.49268 $ & $   0.05424 $ & $  -0.02650 $ & $ r$ &  HS/G755.4\\
$ 56116.20832 $ & $  14.53769 $ & $   0.02945 $ & $   0.01851 $ & $ r$ &  HS/G755.4\\
$ 55839.13590 $ & $  14.61679 $ & $   0.05713 $ & $   0.09761 $ & $ r$ &  HS/G755.4\\
$ 56173.14192 $ & $  14.51222 $ & $   0.03355 $ & $  -0.00696 $ & $ r$ &  HS/G755.4\\
$ 56199.71115 $ & $  14.52364 $ & $   0.03871 $ & $   0.00446 $ & $ r$ &  HS/G755.4\\
$ 56165.55156 $ & $  14.47732 $ & $   0.02311 $ & $  -0.04186 $ & $ r$ &  HS/G755.4\\
$ 56192.12050 $ & $  14.54388 $ & $   0.02302 $ & $   0.02470 $ & $ r$ &  HS/G755.4\\
$ 56135.18842 $ & $  14.48360 $ & $   0.02056 $ & $  -0.03558 $ & $ r$ &  HS/G755.4\\
$ 56154.16697 $ & $  14.51303 $ & $   0.02181 $ & $  -0.00615 $ & $ r$ &  HS/G755.4\\
$ 56180.73566 $ & $  14.50189 $ & $   0.02146 $ & $  -0.01729 $ & $ r$ &  HS/G755.4\\
$ 55842.93424 $ & $  14.48303 $ & $   0.05135 $ & $  -0.03615 $ & $ r$ &  HS/G755.4\\
$ 56116.21183 $ & $  14.55643 $ & $   0.03150 $ & $   0.03725 $ & $ r$ &  HS/G755.4\\
$ 56218.69101 $ & $  14.47968 $ & $   0.02280 $ & $  -0.03950 $ & $ r$ &  HS/G755.4\\
$ 55839.13924 $ & $  14.52693 $ & $   0.05098 $ & $   0.00775 $ & $ r$ &  HS/G755.4\\
$ 56173.14570 $ & $  14.63499 $ & $   0.03838 $ & $   0.11581 $ & $ r$ &  HS/G755.4\\
$ 56199.71450 $ & $  14.55179 $ & $   0.04085 $ & $   0.03261 $ & $ r$ &  HS/G755.4\\
$ 56165.55489 $ & $  14.56790 $ & $   0.02496 $ & $   0.04872 $ & $ r$ &  HS/G755.4\\
$ 56214.89753 $ & $  14.53447 $ & $   0.02397 $ & $   0.01529 $ & $ r$ &  HS/G755.4\\
$ 55869.50586 $ & $  14.60234 $ & $   0.03911 $ & $   0.08316 $ & $ r$ &  HS/G755.4\\
$ 56192.12534 $ & $  14.51974 $ & $   0.02195 $ & $   0.00056 $ & $ r$ &  HS/G755.4\\
$ 56180.73899 $ & $  14.53661 $ & $   0.02253 $ & $   0.01743 $ & $ r$ &  HS/G755.4\\
$ 55842.93760 $ & $  14.65485 $ & $   0.06093 $ & $   0.13567 $ & $ r$ &  HS/G755.4\\
$ 56218.69429 $ & $  14.46090 $ & $   0.02240 $ & $  -0.05828 $ & $ r$ &  HS/G755.4\\
$ 55865.71094 $ & $  14.54960 $ & $   0.02400 $ & $   0.03042 $ & $ r$ &  HS/G755.4\\
$ 56135.19299 $ & $  14.51686 $ & $   0.02032 $ & $  -0.00232 $ & $ r$ &  HS/G755.4\\
$ 55839.14259 $ & $  14.60638 $ & $   0.06482 $ & $   0.08720 $ & $ r$ &  HS/G755.4\\
$ 56173.14905 $ & $  14.48663 $ & $   0.03156 $ & $  -0.03255 $ & $ r$ &  HS/G755.4\\
$ 56154.17177 $ & $  14.51261 $ & $   0.02155 $ & $  -0.00657 $ & $ r$ &  HS/G755.4\\
$ 56116.21661 $ & $  14.62264 $ & $   0.03349 $ & $   0.10346 $ & $ r$ &  HS/G755.4\\
$ 56214.90083 $ & $  14.53765 $ & $   0.02287 $ & $   0.01847 $ & $ r$ &  HS/G755.4\\
$ 56165.55944 $ & $  14.42655 $ & $   0.02323 $ & $  -0.09263 $ & $ r$ &  HS/G755.4\\
$ 55869.50925 $ & $  14.53813 $ & $   0.03553 $ & $   0.01895 $ & $ r$ &  HS/G755.4\\
$ 56199.71976 $ & $  14.55731 $ & $   0.04507 $ & $   0.03813 $ & $ r$ &  HS/G755.4\\
$ 56192.12880 $ & $  14.52148 $ & $   0.02155 $ & $   0.00230 $ & $ r$ &  HS/G755.4\\
$ 56180.74230 $ & $  14.49062 $ & $   0.02100 $ & $  -0.02856 $ & $ r$ &  HS/G755.4\\
$ 55842.94094 $ & $  14.47597 $ & $   0.04805 $ & $  -0.04321 $ & $ r$ &  HS/G755.4\\
$ 56218.69759 $ & $  14.51413 $ & $   0.02195 $ & $  -0.00505 $ & $ r$ &  HS/G755.4\\
$ 56135.19630 $ & $  14.58272 $ & $   0.02220 $ & $   0.06354 $ & $ r$ &  HS/G755.4\\
$ 55839.14595 $ & $  14.55520 $ & $   0.04435 $ & $   0.03602 $ & $ r$ &  HS/G755.4\\
$ 56154.17519 $ & $  14.48927 $ & $   0.02066 $ & $  -0.02991 $ & $ r$ &  HS/G755.4\\
$ 56116.22043 $ & $  14.48459 $ & $   0.02663 $ & $  -0.03459 $ & $ r$ &  HS/G755.4\\
$ 56173.15361 $ & $  14.55029 $ & $   0.03644 $ & $   0.03111 $ & $ r$ &  HS/G755.4\\
$ 56214.90445 $ & $  14.51583 $ & $   0.02456 $ & $  -0.00335 $ & $ r$ &  HS/G755.4\\
$ 56165.56271 $ & $  14.56527 $ & $   0.02648 $ & $   0.04609 $ & $ r$ &  HS/G755.4\\
$ 56199.72300 $ & $  14.42446 $ & $   0.04051 $ & $  -0.09472 $ & $ r$ &  HS/G755.4\\
$ 55869.51262 $ & $  14.50816 $ & $   0.03269 $ & $  -0.01102 $ & $ r$ &  HS/G755.4\\
$ 56192.13222 $ & $  14.51924 $ & $   0.02225 $ & $   0.00006 $ & $ r$ &  HS/G755.4\\
$ 56135.19964 $ & $  14.47982 $ & $   0.01986 $ & $  -0.03936 $ & $ r$ &  HS/G755.4\\
$ 55839.14932 $ & $  14.45027 $ & $   0.04542 $ & $  -0.06891 $ & $ r$ &  HS/G755.4\\
$ 56218.70236 $ & $  14.56276 $ & $   0.02338 $ & $   0.04358 $ & $ r$ &  HS/G755.4\\
$ 56154.17865 $ & $  14.56032 $ & $   0.02206 $ & $   0.04114 $ & $ r$ &  HS/G755.4\\
$ 56180.74748 $ & $  14.50071 $ & $   0.02205 $ & $  -0.01847 $ & $ r$ &  HS/G755.4\\
$ 56116.22394 $ & $  14.50374 $ & $   0.02857 $ & $  -0.01544 $ & $ r$ &  HS/G755.4\\
$ 56173.15693 $ & $  14.53869 $ & $   0.03820 $ & $   0.01951 $ & $ r$ &  HS/G755.4\\
$ 56165.56610 $ & $  14.46820 $ & $   0.02640 $ & $  -0.05098 $ & $ r$ &  HS/G755.4\\
$ 56146.58888 $ & $  14.56102 $ & $   0.02557 $ & $   0.04184 $ & $ r$ &  HS/G755.4\\
$ 55842.94776 $ & $  14.48598 $ & $   0.04688 $ & $  -0.03320 $ & $ r$ &  HS/G755.4\\
$ 56214.90952 $ & $  14.50250 $ & $   0.02213 $ & $  -0.01668 $ & $ r$ &  HS/G755.4\\
$ 55839.15304 $ & $  14.53164 $ & $   0.04225 $ & $   0.01246 $ & $ r$ &  HS/G755.4\\
$ 55869.51751 $ & $  14.50424 $ & $   0.03486 $ & $  -0.01494 $ & $ r$ &  HS/G755.4\\
$ 56135.20432 $ & $  14.52215 $ & $   0.02179 $ & $   0.00297 $ & $ r$ &  HS/G755.4\\
$ 56218.70601 $ & $  14.56001 $ & $   0.02469 $ & $   0.04083 $ & $ r$ &  HS/G755.4\\
$ 56192.13740 $ & $  14.56400 $ & $   0.02186 $ & $   0.04482 $ & $ r$ &  HS/G755.4\\
$ 56180.75089 $ & $  14.53402 $ & $   0.02228 $ & $   0.01484 $ & $ r$ &  HS/G755.4\\
$ 56173.16028 $ & $  14.53527 $ & $   0.03840 $ & $   0.01609 $ & $ r$ &  HS/G755.4\\
$ 56146.59216 $ & $  14.50455 $ & $   0.02546 $ & $  -0.01463 $ & $ r$ &  HS/G755.4\\
$ 56154.18351 $ & $  14.48091 $ & $   0.02052 $ & $  -0.03827 $ & $ r$ &  HS/G755.4\\
$ 56116.22889 $ & $  14.54543 $ & $   0.02911 $ & $   0.02625 $ & $ r$ &  HS/G755.4\\
$ 55842.95157 $ & $  14.43663 $ & $   0.04822 $ & $  -0.08255 $ & $ r$ &  HS/G755.4\\
$ 56214.91284 $ & $  14.55607 $ & $   0.02201 $ & $   0.03689 $ & $ r$ &  HS/G755.4\\
$ 56199.73094 $ & $  14.55294 $ & $   0.04303 $ & $   0.03376 $ & $ r$ &  HS/G755.4\\
$ 55839.15638 $ & $  14.63647 $ & $   0.04459 $ & $   0.11729 $ & $ r$ &  HS/G755.4\\
$ 55869.52091 $ & $  14.58491 $ & $   0.03514 $ & $   0.06573 $ & $ r$ &  HS/G755.4\\
$ 56135.20768 $ & $  14.47880 $ & $   0.02132 $ & $  -0.04038 $ & $ r$ &  HS/G755.4\\
$ 56165.57199 $ & $  14.51965 $ & $   0.02768 $ & $   0.00047 $ & $ r$ &  HS/G755.4\\
$ 56218.70930 $ & $  14.55837 $ & $   0.02554 $ & $   0.03919 $ & $ r$ &  HS/G755.4\\
$ 56192.14082 $ & $  14.52378 $ & $   0.02205 $ & $   0.00460 $ & $ r$ &  HS/G755.4\\
$ 56180.75427 $ & $  14.55623 $ & $   0.02237 $ & $   0.03705 $ & $ r$ &  HS/G755.4\\
$ 56146.59587 $ & $  14.53866 $ & $   0.02595 $ & $   0.01948 $ & $ r$ &  HS/G755.4\\
$ 56154.18693 $ & $  14.57156 $ & $   0.02001 $ & $   0.05238 $ & $ r$ &  HS/G755.4\\
$ 56173.16506 $ & $  14.56732 $ & $   0.03902 $ & $   0.04814 $ & $ r$ &  HS/G755.4\\
$ 56116.23236 $ & $  14.61898 $ & $   0.02810 $ & $   0.09980 $ & $ r$ &  HS/G755.4\\
$ 55842.95497 $ & $  14.37117 $ & $   0.04882 $ & $  -0.14801 $ & $ r$ &  HS/G755.4\\
$ 56214.91616 $ & $  14.48932 $ & $   0.02227 $ & $  -0.02986 $ & $ r$ &  HS/G755.4\\
$ 56199.73419 $ & $  14.58902 $ & $   0.04968 $ & $   0.06984 $ & $ r$ &  HS/G755.4\\
$ 55839.15969 $ & $  14.47797 $ & $   0.04371 $ & $  -0.04121 $ & $ r$ &  HS/G755.4\\
$ 55820.18294 $ & $  14.50981 $ & $   0.03438 $ & $  -0.00937 $ & $ r$ &  HS/G755.4\\
$ 55869.52484 $ & $  14.50475 $ & $   0.03152 $ & $  -0.01443 $ & $ r$ &  HS/G755.4\\
$ 56135.21137 $ & $  14.51133 $ & $   0.02189 $ & $  -0.00785 $ & $ r$ &  HS/G755.4\\
$ 56192.14459 $ & $  14.51088 $ & $   0.02154 $ & $  -0.00830 $ & $ r$ &  HS/G755.4\\
$ 56165.57614 $ & $  14.52269 $ & $   0.02634 $ & $   0.00351 $ & $ r$ &  HS/G755.4\\
$ 56180.75904 $ & $  14.55539 $ & $   0.02234 $ & $   0.03621 $ & $ r$ &  HS/G755.4\\
$ 56154.19071 $ & $  14.51009 $ & $   0.02085 $ & $  -0.00909 $ & $ r$ &  HS/G755.4\\
$ 56116.23585 $ & $  14.51038 $ & $   0.02842 $ & $  -0.00880 $ & $ r$ &  HS/G755.4\\
$ 55842.95833 $ & $  14.43303 $ & $   0.04717 $ & $  -0.08615 $ & $ r$ &  HS/G755.4\\
$ 56173.16881 $ & $  14.47929 $ & $   0.03329 $ & $  -0.03989 $ & $ r$ &  HS/G755.4\\
$ 56199.73750 $ & $  14.54004 $ & $   0.04146 $ & $   0.02086 $ & $ r$ &  HS/G755.4\\
$ 56146.60047 $ & $  14.49399 $ & $   0.02471 $ & $  -0.02519 $ & $ r$ &  HS/G755.4\\
$ 55820.18642 $ & $  14.59652 $ & $   0.03800 $ & $   0.07734 $ & $ r$ &  HS/G755.4\\
$ 56214.92087 $ & $  14.59696 $ & $   0.02393 $ & $   0.07778 $ & $ r$ &  HS/G755.4\\
$ 56203.53472 $ & $  14.51679 $ & $   0.04881 $ & $  -0.00239 $ & $ r$ &  HS/G755.4\\
$ 56165.57961 $ & $  14.52191 $ & $   0.03407 $ & $   0.00273 $ & $ r$ &  HS/G755.4\\
$ 56135.21584 $ & $  14.52961 $ & $   0.02148 $ & $   0.01043 $ & $ r$ &  HS/G755.4\\
$ 56180.76242 $ & $  14.52323 $ & $   0.02229 $ & $   0.00405 $ & $ r$ &  HS/G755.4\\
$ 56218.71767 $ & $  14.46742 $ & $   0.02225 $ & $  -0.05176 $ & $ r$ &  HS/G755.4\\
$ 55869.52989 $ & $  14.41704 $ & $   0.02995 $ & $  -0.10214 $ & $ r$ &  HS/G755.4\\
$ 55827.77918 $ & $  14.50198 $ & $   0.02227 $ & $  -0.01720 $ & $ r$ &  HS/G755.4\\
$ 56192.14952 $ & $  14.53280 $ & $   0.02418 $ & $   0.01362 $ & $ r$ &  HS/G755.4\\
$ 55842.96166 $ & $  14.37581 $ & $   0.04034 $ & $  -0.14337 $ & $ r$ &  HS/G755.4\\
$ 56173.17219 $ & $  14.46515 $ & $   0.03328 $ & $  -0.05403 $ & $ r$ &  HS/G755.4\\
$ 55839.16632 $ & $  14.51952 $ & $   0.05583 $ & $   0.00034 $ & $ r$ &  HS/G755.4\\
$ 56146.60374 $ & $  14.49672 $ & $   0.02483 $ & $  -0.02246 $ & $ r$ &  HS/G755.4\\
$ 55812.59793 $ & $  14.51907 $ & $   0.02339 $ & $  -0.00011 $ & $ r$ &  HS/G755.4\\
$ 55820.18986 $ & $  14.47127 $ & $   0.03524 $ & $  -0.04791 $ & $ r$ &  HS/G755.4\\
$ 56154.19577 $ & $  14.49232 $ & $   0.02137 $ & $  -0.02686 $ & $ r$ &  HS/G755.4\\
$ 56214.92426 $ & $  14.48130 $ & $   0.02349 $ & $  -0.03788 $ & $ r$ &  HS/G755.4\\
$ 56116.24071 $ & $  14.48647 $ & $   0.02860 $ & $  -0.03271 $ & $ r$ &  HS/G755.4\\
$ 56203.53800 $ & $  14.52513 $ & $   0.04591 $ & $   0.00595 $ & $ r$ &  HS/G755.4\\
$ 56135.21921 $ & $  14.56387 $ & $   0.01982 $ & $   0.04469 $ & $ r$ &  HS/G755.4\\
$ 56180.76574 $ & $  14.48551 $ & $   0.02254 $ & $  -0.03367 $ & $ r$ &  HS/G755.4\\
$ 56218.72106 $ & $  14.51130 $ & $   0.02449 $ & $  -0.00788 $ & $ r$ &  HS/G755.4\\
$ 55869.53330 $ & $  14.50260 $ & $   0.03306 $ & $  -0.01658 $ & $ r$ &  HS/G755.4\\
$ 55827.78265 $ & $  14.55117 $ & $   0.02349 $ & $   0.03199 $ & $ r$ &  HS/G755.4\\
$ 56192.15291 $ & $  14.50987 $ & $   0.02118 $ & $  -0.00931 $ & $ r$ &  HS/G755.4\\
$ 55842.96508 $ & $  14.44422 $ & $   0.04627 $ & $  -0.07496 $ & $ r$ &  HS/G755.4\\
$ 56146.60707 $ & $  14.52899 $ & $   0.02435 $ & $   0.00981 $ & $ r$ &  HS/G755.4\\
$ 55812.60138 $ & $  14.52223 $ & $   0.02370 $ & $   0.00305 $ & $ r$ &  HS/G755.4\\
$ 55839.17005 $ & $  14.61994 $ & $   0.04507 $ & $   0.10076 $ & $ r$ &  HS/G755.4\\
$ 55820.19330 $ & $  14.53909 $ & $   0.03732 $ & $   0.01991 $ & $ r$ &  HS/G755.4\\
$ 56154.19920 $ & $  14.56565 $ & $   0.02194 $ & $   0.04647 $ & $ r$ &  HS/G755.4\\
$ 56173.17689 $ & $  14.50148 $ & $   0.03343 $ & $  -0.01770 $ & $ r$ &  HS/G755.4\\
$ 56203.54123 $ & $  14.57569 $ & $   0.05490 $ & $   0.05651 $ & $ r$ &  HS/G755.4\\
$ 56199.74575 $ & $  14.41660 $ & $   0.04406 $ & $  -0.10258 $ & $ r$ &  HS/G755.4\\
$ 56214.92788 $ & $  14.51845 $ & $   0.02217 $ & $  -0.00073 $ & $ r$ &  HS/G755.4\\
$ 56116.24451 $ & $  14.57367 $ & $   0.02883 $ & $   0.05449 $ & $ r$ &  HS/G755.4\\
$ 56135.22250 $ & $  14.48528 $ & $   0.02111 $ & $  -0.03390 $ & $ r$ &  HS/G755.4\\
$ 55846.76351 $ & $  14.64844 $ & $   0.06504 $ & $   0.12926 $ & $ r$ &  HS/G755.4\\
$ 55869.53668 $ & $  14.54610 $ & $   0.03187 $ & $   0.02692 $ & $ r$ &  HS/G755.4\\
$ 56161.79192 $ & $  14.44181 $ & $   0.03638 $ & $  -0.07737 $ & $ r$ &  HS/G755.4\\
$ 55827.78607 $ & $  14.50239 $ & $   0.02477 $ & $  -0.01679 $ & $ r$ &  HS/G755.4\\
$ 56192.15632 $ & $  14.50953 $ & $   0.02115 $ & $  -0.00965 $ & $ r$ &  HS/G755.4\\
$ 56184.56541 $ & $  14.55308 $ & $   0.02428 $ & $   0.03390 $ & $ r$ &  HS/G755.4\\
$ 55842.96883 $ & $  14.47094 $ & $   0.04317 $ & $  -0.04824 $ & $ r$ &  HS/G755.4\\
$ 55839.17340 $ & $  14.54220 $ & $   0.04289 $ & $   0.02302 $ & $ r$ &  HS/G755.4\\
$ 56218.72601 $ & $  14.54355 $ & $   0.02578 $ & $   0.02437 $ & $ r$ &  HS/G755.4\\
$ 55812.60523 $ & $  14.48405 $ & $   0.02303 $ & $  -0.03513 $ & $ r$ &  HS/G755.4\\
$ 56180.77098 $ & $  14.46720 $ & $   0.02191 $ & $  -0.05198 $ & $ r$ &  HS/G755.4\\
$ 55820.19672 $ & $  14.63516 $ & $   0.04210 $ & $   0.11598 $ & $ r$ &  HS/G755.4\\
$ 56154.20264 $ & $  14.46116 $ & $   0.02057 $ & $  -0.05802 $ & $ r$ &  HS/G755.4\\
$ 56173.18030 $ & $  14.56529 $ & $   0.03442 $ & $   0.04611 $ & $ r$ &  HS/G755.4\\
$ 56146.61166 $ & $  14.50255 $ & $   0.02549 $ & $  -0.01663 $ & $ r$ &  HS/G755.4\\
$ 56199.74907 $ & $  14.60686 $ & $   0.04364 $ & $   0.08768 $ & $ r$ &  HS/G755.4\\
$ 56116.24800 $ & $  14.61527 $ & $   0.02990 $ & $   0.09609 $ & $ r$ &  HS/G755.4\\
$ 56203.54570 $ & $  14.57126 $ & $   0.04718 $ & $   0.05208 $ & $ r$ &  HS/G755.4\\
$ 56161.79530 $ & $  14.49926 $ & $   0.03676 $ & $  -0.01992 $ & $ r$ &  HS/G755.4\\
$ 56214.93280 $ & $  14.50759 $ & $   0.02194 $ & $  -0.01159 $ & $ r$ &  HS/G755.4\\
$ 56184.56875 $ & $  14.48401 $ & $   0.02142 $ & $  -0.03517 $ & $ r$ &  HS/G755.4\\
$ 56135.22718 $ & $  14.54130 $ & $   0.02153 $ & $   0.02212 $ & $ r$ &  HS/G755.4\\
$ 55842.97217 $ & $  14.57397 $ & $   0.05581 $ & $   0.05479 $ & $ r$ &  HS/G755.4\\
$ 56180.77430 $ & $  14.53211 $ & $   0.02278 $ & $   0.01293 $ & $ r$ &  HS/G755.4\\
$ 55869.54158 $ & $  14.53913 $ & $   0.02919 $ & $   0.01995 $ & $ r$ &  HS/G755.4\\
$ 56192.16103 $ & $  14.45238 $ & $   0.02121 $ & $  -0.06680 $ & $ r$ &  HS/G755.4\\
$ 56218.72972 $ & $  14.55772 $ & $   0.02583 $ & $   0.03854 $ & $ r$ &  HS/G755.4\\
$ 56146.61499 $ & $  14.43588 $ & $   0.02553 $ & $  -0.08330 $ & $ r$ &  HS/G755.4\\
$ 56173.18371 $ & $  14.53949 $ & $   0.03347 $ & $   0.02031 $ & $ r$ &  HS/G755.4\\
$ 55827.79137 $ & $  14.49954 $ & $   0.02388 $ & $  -0.01964 $ & $ r$ &  HS/G755.4\\
$ 55820.20053 $ & $  14.51284 $ & $   0.03718 $ & $  -0.00634 $ & $ r$ &  HS/G755.4\\
$ 55812.61019 $ & $  14.53099 $ & $   0.02401 $ & $   0.01181 $ & $ r$ &  HS/G755.4\\
$ 56203.54898 $ & $  14.55579 $ & $   0.04082 $ & $   0.03661 $ & $ r$ &  HS/G755.4\\
$ 56199.75363 $ & $  14.44012 $ & $   0.03629 $ & $  -0.07906 $ & $ r$ &  HS/G755.4\\
$ 56127.63882 $ & $  14.55443 $ & $   0.02157 $ & $   0.03525 $ & $ r$ &  HS/G755.4\\
$ 56154.20752 $ & $  14.55299 $ & $   0.02213 $ & $   0.03381 $ & $ r$ &  HS/G755.4\\
$ 56161.79867 $ & $  14.64544 $ & $   0.05458 $ & $   0.12626 $ & $ r$ &  HS/G755.4\\
$ 56214.93616 $ & $  14.52389 $ & $   0.02308 $ & $   0.00471 $ & $ r$ &  HS/G755.4\\
$ 56184.57207 $ & $  14.44133 $ & $   0.02290 $ & $  -0.07785 $ & $ r$ &  HS/G755.4\\
$ 56135.23052 $ & $  14.50029 $ & $   0.02068 $ & $  -0.01889 $ & $ r$ &  HS/G755.4\\
$ 56116.25295 $ & $  14.48298 $ & $   0.02717 $ & $  -0.03620 $ & $ r$ &  HS/G755.4\\
$ 55842.97556 $ & $  14.49031 $ & $   0.04090 $ & $  -0.02887 $ & $ r$ &  HS/G755.4\\
$ 56180.77760 $ & $  14.57052 $ & $   0.02299 $ & $   0.05134 $ & $ r$ &  HS/G755.4\\
$ 55869.54497 $ & $  14.42974 $ & $   0.03033 $ & $  -0.08944 $ & $ r$ &  HS/G755.4\\
$ 56218.73307 $ & $  14.51270 $ & $   0.02299 $ & $  -0.00648 $ & $ r$ &  HS/G755.4\\
$ 56192.16447 $ & $  14.50487 $ & $   0.02118 $ & $  -0.01431 $ & $ r$ &  HS/G755.4\\
$ 55827.79477 $ & $  14.53208 $ & $   0.02441 $ & $   0.01290 $ & $ r$ &  HS/G755.4\\
$ 56146.61866 $ & $  14.53125 $ & $   0.02433 $ & $   0.01207 $ & $ r$ &  HS/G755.4\\
$ 55820.20396 $ & $  14.47438 $ & $   0.03386 $ & $  -0.04480 $ & $ r$ &  HS/G755.4\\
$ 56203.55220 $ & $  14.45088 $ & $   0.03564 $ & $  -0.06830 $ & $ r$ &  HS/G755.4\\
$ 56169.39255 $ & $  14.65286 $ & $   0.08512 $ & $   0.13368 $ & $ r$ &  HS/G755.4\\
$ 55812.61358 $ & $  14.50478 $ & $   0.02272 $ & $  -0.01440 $ & $ r$ &  HS/G755.4\\
$ 56199.75693 $ & $  14.48133 $ & $   0.03845 $ & $  -0.03785 $ & $ r$ &  HS/G755.4\\
$ 56173.18841 $ & $  14.42392 $ & $   0.03245 $ & $  -0.09526 $ & $ r$ &  HS/G755.4\\
$ 56154.21094 $ & $  14.52778 $ & $   0.02081 $ & $   0.00860 $ & $ r$ &  HS/G755.4\\
$ 56214.93946 $ & $  14.47867 $ & $   0.02206 $ & $  -0.04051 $ & $ r$ &  HS/G755.4\\
$ 56127.64254 $ & $  14.53432 $ & $   0.02026 $ & $   0.01514 $ & $ r$ &  HS/G755.4\\
$ 56116.25642 $ & $  14.55218 $ & $   0.02804 $ & $   0.03300 $ & $ r$ &  HS/G755.4\\
$ 55842.97890 $ & $  14.49832 $ & $   0.04897 $ & $  -0.02086 $ & $ r$ &  HS/G755.4\\
$ 56135.23414 $ & $  14.51334 $ & $   0.02015 $ & $  -0.00584 $ & $ r$ &  HS/G755.4\\
$ 56184.57664 $ & $  14.49884 $ & $   0.02314 $ & $  -0.02034 $ & $ r$ &  HS/G755.4\\
$ 55869.54873 $ & $  14.55037 $ & $   0.03231 $ & $   0.03119 $ & $ r$ &  HS/G755.4\\
$ 56161.80396 $ & $  14.54097 $ & $   0.04491 $ & $   0.02179 $ & $ r$ &  HS/G755.4\\
$ 55827.79818 $ & $  14.49019 $ & $   0.02436 $ & $  -0.02899 $ & $ r$ &  HS/G755.4\\
$ 56192.16828 $ & $  14.53818 $ & $   0.02160 $ & $   0.01900 $ & $ r$ &  HS/G755.4\\
$ 55820.20734 $ & $  14.51435 $ & $   0.03639 $ & $  -0.00483 $ & $ r$ &  HS/G755.4\\
$ 56180.78248 $ & $  14.56201 $ & $   0.02299 $ & $   0.04283 $ & $ r$ &  HS/G755.4\\
$ 56199.76016 $ & $  14.58088 $ & $   0.04018 $ & $   0.06170 $ & $ r$ &  HS/G755.4\\
$ 55812.61703 $ & $  14.51244 $ & $   0.02285 $ & $  -0.00674 $ & $ r$ &  HS/G755.4\\
$ 56169.39621 $ & $  14.62026 $ & $   0.06881 $ & $   0.10108 $ & $ r$ &  HS/G755.4\\
$ 56218.73805 $ & $  14.51177 $ & $   0.02519 $ & $  -0.00741 $ & $ r$ &  HS/G755.4\\
$ 56146.62323 $ & $  14.54294 $ & $   0.02287 $ & $   0.02376 $ & $ r$ &  HS/G755.4\\
$ 56127.64591 $ & $  14.55169 $ & $   0.02086 $ & $   0.03251 $ & $ r$ &  HS/G755.4\\
$ 56173.19220 $ & $  14.56373 $ & $   0.03483 $ & $   0.04455 $ & $ r$ &  HS/G755.4\\
$ 56154.21472 $ & $  14.55872 $ & $   0.02173 $ & $   0.03954 $ & $ r$ &  HS/G755.4\\
$ 55842.98230 $ & $  14.49324 $ & $   0.04621 $ & $  -0.02594 $ & $ r$ &  HS/G755.4\\
$ 56116.25990 $ & $  14.50104 $ & $   0.02645 $ & $  -0.01814 $ & $ r$ &  HS/G755.4\\
$ 56203.55700 $ & $  14.43693 $ & $   0.04728 $ & $  -0.08225 $ & $ r$ &  HS/G755.4\\
$ 56184.57991 $ & $  14.54565 $ & $   0.02263 $ & $   0.02647 $ & $ r$ &  HS/G755.4\\
$ 56214.94431 $ & $  14.50729 $ & $   0.02193 $ & $  -0.01189 $ & $ r$ &  HS/G755.4\\
$ 56161.80729 $ & $  14.57726 $ & $   0.03623 $ & $   0.05808 $ & $ r$ &  HS/G755.4\\
$ 56135.23883 $ & $  14.49397 $ & $   0.02073 $ & $  -0.02521 $ & $ r$ &  HS/G755.4\\
$ 55820.21078 $ & $  14.57381 $ & $   0.03773 $ & $   0.05463 $ & $ r$ &  HS/G755.4\\
$ 56165.60352 $ & $  14.53693 $ & $   0.02556 $ & $   0.01775 $ & $ r$ &  HS/G755.4\\
$ 56180.78579 $ & $  14.52568 $ & $   0.02273 $ & $   0.00650 $ & $ r$ &  HS/G755.4\\
$ 56169.39952 $ & $  14.55839 $ & $   0.06613 $ & $   0.03921 $ & $ r$ &  HS/G755.4\\
$ 56218.74141 $ & $  14.48027 $ & $   0.02323 $ & $  -0.03891 $ & $ r$ &  HS/G755.4\\
$ 56146.62650 $ & $  14.60227 $ & $   0.02556 $ & $   0.08309 $ & $ r$ &  HS/G755.4\\
$ 56192.17309 $ & $  14.55417 $ & $   0.02227 $ & $   0.03499 $ & $ r$ &  HS/G755.4\\
$ 55869.55378 $ & $  14.53086 $ & $   0.03102 $ & $   0.01168 $ & $ r$ &  HS/G755.4\\
$ 56173.19561 $ & $  14.52563 $ & $   0.03503 $ & $   0.00645 $ & $ r$ &  HS/G755.4\\
$ 55827.80318 $ & $  14.54126 $ & $   0.02520 $ & $   0.02208 $ & $ r$ &  HS/G755.4\\
$ 56203.56030 $ & $  14.49617 $ & $   0.05086 $ & $  -0.02301 $ & $ r$ &  HS/G755.4\\
$ 55842.98610 $ & $  14.61511 $ & $   0.05230 $ & $   0.09593 $ & $ r$ &  HS/G755.4\\
$ 56199.76522 $ & $  14.51612 $ & $   0.04594 $ & $  -0.00306 $ & $ r$ &  HS/G755.4\\
$ 56127.65052 $ & $  14.55868 $ & $   0.02135 $ & $   0.03950 $ & $ r$ &  HS/G755.4\\
$ 56214.94766 $ & $  14.51506 $ & $   0.02300 $ & $  -0.00412 $ & $ r$ &  HS/G755.4\\
$ 56184.58360 $ & $  14.46765 $ & $   0.02174 $ & $  -0.05153 $ & $ r$ &  HS/G755.4\\
$ 56154.21947 $ & $  14.46851 $ & $   0.02060 $ & $  -0.05067 $ & $ r$ &  HS/G755.4\\
$ 56135.24214 $ & $  14.46549 $ & $   0.02081 $ & $  -0.05369 $ & $ r$ &  HS/G755.4\\
$ 55808.82750 $ & $  14.51267 $ & $   0.02353 $ & $  -0.00651 $ & $ r$ &  HS/G755.4\\
$ 55820.21417 $ & $  14.62477 $ & $   0.03957 $ & $   0.10559 $ & $ r$ &  HS/G755.4\\
$ 56116.26488 $ & $  14.56194 $ & $   0.02894 $ & $   0.04276 $ & $ r$ &  HS/G755.4\\
$ 55801.23678 $ & $  14.63639 $ & $   0.02636 $ & $   0.11721 $ & $ r$ &  HS/G755.4\\
$ 56180.78911 $ & $  14.55300 $ & $   0.02248 $ & $   0.03382 $ & $ r$ &  HS/G755.4\\
$ 56165.60737 $ & $  14.49179 $ & $   0.02429 $ & $  -0.02739 $ & $ r$ &  HS/G755.4\\
$ 56218.74475 $ & $  14.49386 $ & $   0.02413 $ & $  -0.02532 $ & $ r$ &  HS/G755.4\\
$ 56146.62984 $ & $  14.52978 $ & $   0.02634 $ & $   0.01060 $ & $ r$ &  HS/G755.4\\
$ 56192.17649 $ & $  14.54785 $ & $   0.02128 $ & $   0.02867 $ & $ r$ &  HS/G755.4\\
$ 55869.55720 $ & $  14.42119 $ & $   0.02705 $ & $  -0.09799 $ & $ r$ &  HS/G755.4\\
$ 55827.80666 $ & $  14.53305 $ & $   0.02494 $ & $   0.01387 $ & $ r$ &  HS/G755.4\\
$ 56203.56352 $ & $  14.51031 $ & $   0.04883 $ & $  -0.00887 $ & $ r$ &  HS/G755.4\\
$ 56199.76845 $ & $  14.57716 $ & $   0.04568 $ & $   0.05798 $ & $ r$ &  HS/G755.4\\
$ 55842.98948 $ & $  14.54268 $ & $   0.04758 $ & $   0.02350 $ & $ r$ &  HS/G755.4\\
$ 56127.65387 $ & $  14.51650 $ & $   0.02089 $ & $  -0.00268 $ & $ r$ &  HS/G755.4\\
$ 56173.20043 $ & $  14.50568 $ & $   0.03480 $ & $  -0.01350 $ & $ r$ &  HS/G755.4\\
$ 56154.22289 $ & $  14.52922 $ & $   0.02210 $ & $   0.01004 $ & $ r$ &  HS/G755.4\\
$ 56214.95134 $ & $  14.50425 $ & $   0.02148 $ & $  -0.01493 $ & $ r$ &  HS/G755.4\\
$ 56135.24550 $ & $  14.51684 $ & $   0.02249 $ & $  -0.00234 $ & $ r$ &  HS/G755.4\\
$ 55808.83093 $ & $  14.52855 $ & $   0.02290 $ & $   0.00937 $ & $ r$ &  HS/G755.4\\
$ 56116.26868 $ & $  14.52723 $ & $   0.02824 $ & $   0.00805 $ & $ r$ &  HS/G755.4\\
$ 55820.21802 $ & $  14.42601 $ & $   0.03016 $ & $  -0.09317 $ & $ r$ &  HS/G755.4\\
$ 55801.24063 $ & $  14.49055 $ & $   0.02382 $ & $  -0.02863 $ & $ r$ &  HS/G755.4\\
$ 56184.58840 $ & $  14.48609 $ & $   0.02423 $ & $  -0.03309 $ & $ r$ &  HS/G755.4\\
$ 56161.81555 $ & $  14.58121 $ & $   0.03138 $ & $   0.06203 $ & $ r$ &  HS/G755.4\\
$ 56165.61125 $ & $  14.49298 $ & $   0.02202 $ & $  -0.02620 $ & $ r$ &  HS/G755.4\\
$ 56192.17992 $ & $  14.53545 $ & $   0.02274 $ & $   0.01627 $ & $ r$ &  HS/G755.4\\
$ 55869.56062 $ & $  14.60426 $ & $   0.03223 $ & $   0.08508 $ & $ r$ &  HS/G755.4\\
$ 56169.40715 $ & $  14.47262 $ & $   0.06429 $ & $  -0.04656 $ & $ r$ &  HS/G755.4\\
$ 55827.81052 $ & $  14.58565 $ & $   0.02499 $ & $   0.06647 $ & $ r$ &  HS/G755.4\\
$ 56199.77172 $ & $  14.47889 $ & $   0.04423 $ & $  -0.04029 $ & $ r$ &  HS/G755.4\\
$ 56146.63444 $ & $  14.51035 $ & $   0.02601 $ & $  -0.00883 $ & $ r$ &  HS/G755.4\\
$ 56218.74946 $ & $  14.51747 $ & $   0.02376 $ & $  -0.00171 $ & $ r$ &  HS/G755.4\\
$ 56180.79428 $ & $  14.53093 $ & $   0.02390 $ & $   0.01175 $ & $ r$ &  HS/G755.4\\
$ 55842.99289 $ & $  14.39530 $ & $   0.04397 $ & $  -0.12388 $ & $ r$ &  HS/G755.4\\
$ 56127.65714 $ & $  14.52400 $ & $   0.02054 $ & $   0.00482 $ & $ r$ &  HS/G755.4\\
$ 56203.56797 $ & $  14.54719 $ & $   0.05261 $ & $   0.02801 $ & $ r$ &  HS/G755.4\\
$ 56173.20388 $ & $  14.47410 $ & $   0.03266 $ & $  -0.04508 $ & $ r$ &  HS/G755.4\\
$ 56154.22633 $ & $  14.52113 $ & $   0.02053 $ & $   0.00195 $ & $ r$ &  HS/G755.4\\
$ 55808.83432 $ & $  14.52460 $ & $   0.02369 $ & $   0.00542 $ & $ r$ &  HS/G755.4\\
$ 55820.22146 $ & $  14.61811 $ & $   0.03245 $ & $   0.09893 $ & $ r$ &  HS/G755.4\\
$ 56116.27218 $ & $  14.56501 $ & $   0.03036 $ & $   0.04583 $ & $ r$ &  HS/G755.4\\
$ 56184.59173 $ & $  14.53812 $ & $   0.02396 $ & $   0.01894 $ & $ r$ &  HS/G755.4\\
$ 55801.24406 $ & $  14.49366 $ & $   0.02316 $ & $  -0.02552 $ & $ r$ &  HS/G755.4\\
$ 56214.95597 $ & $  14.53439 $ & $   0.02095 $ & $   0.01521 $ & $ r$ &  HS/G755.4\\
$ 56135.25009 $ & $  14.54727 $ & $   0.02225 $ & $   0.02809 $ & $ r$ &  HS/G755.4\\
$ 56161.81907 $ & $  14.53318 $ & $   0.02502 $ & $   0.01400 $ & $ r$ &  HS/G755.4\\
$ 56169.41045 $ & $  14.55621 $ & $   0.06245 $ & $   0.03703 $ & $ r$ &  HS/G755.4\\
$ 56146.63778 $ & $  14.52411 $ & $   0.02558 $ & $   0.00493 $ & $ r$ &  HS/G755.4\\
$ 56180.79761 $ & $  14.49313 $ & $   0.02314 $ & $  -0.02605 $ & $ r$ &  HS/G755.4\\
$ 55842.99629 $ & $  14.54071 $ & $   0.05261 $ & $   0.02153 $ & $ r$ &  HS/G755.4\\
$ 56218.75312 $ & $  14.57493 $ & $   0.02702 $ & $   0.05575 $ & $ r$ &  HS/G755.4\\
$ 56203.57119 $ & $  14.48635 $ & $   0.03901 $ & $  -0.03283 $ & $ r$ &  HS/G755.4\\
$ 56192.18469 $ & $  14.55289 $ & $   0.02262 $ & $   0.03371 $ & $ r$ &  HS/G755.4\\
$ 56173.20731 $ & $  14.48452 $ & $   0.03210 $ & $  -0.03466 $ & $ r$ &  HS/G755.4\\
$ 55869.56560 $ & $  14.48913 $ & $   0.03044 $ & $  -0.03005 $ & $ r$ &  HS/G755.4\\
$ 56199.77623 $ & $  14.49399 $ & $   0.03785 $ & $  -0.02519 $ & $ r$ &  HS/G755.4\\
$ 56177.00350 $ & $  14.42419 $ & $   0.02389 $ & $  -0.09499 $ & $ r$ &  HS/G755.4\\
$ 55827.81551 $ & $  14.55202 $ & $   0.02557 $ & $   0.03284 $ & $ r$ &  HS/G755.4\\
$ 56127.66182 $ & $  14.51829 $ & $   0.02129 $ & $  -0.00089 $ & $ r$ &  HS/G755.4\\
$ 56165.61707 $ & $  14.50348 $ & $   0.02673 $ & $  -0.01570 $ & $ r$ &  HS/G755.4\\
$ 55820.22489 $ & $  14.52552 $ & $   0.03797 $ & $   0.00634 $ & $ r$ &  HS/G755.4\\
$ 56184.59511 $ & $  14.51997 $ & $   0.02404 $ & $   0.00079 $ & $ r$ &  HS/G755.4\\
$ 55801.24747 $ & $  14.45601 $ & $   0.02372 $ & $  -0.06317 $ & $ r$ &  HS/G755.4\\
$ 56214.95934 $ & $  14.53442 $ & $   0.02192 $ & $   0.01524 $ & $ r$ &  HS/G755.4\\
$ 56135.25346 $ & $  14.48998 $ & $   0.02064 $ & $  -0.02920 $ & $ r$ &  HS/G755.4\\
$ 56154.23112 $ & $  14.53254 $ & $   0.02145 $ & $   0.01336 $ & $ r$ &  HS/G755.4\\
$ 56161.82249 $ & $  14.53157 $ & $   0.02473 $ & $   0.01239 $ & $ r$ &  HS/G755.4\\
$ 55808.83928 $ & $  14.51665 $ & $   0.02439 $ & $  -0.00253 $ & $ r$ &  HS/G755.4\\
$ 56180.80092 $ & $  14.52659 $ & $   0.02390 $ & $   0.00741 $ & $ r$ &  HS/G755.4\\
$ 55842.99963 $ & $  14.43202 $ & $   0.04592 $ & $  -0.08716 $ & $ r$ &  HS/G755.4\\
$ 56116.27727 $ & $  14.54641 $ & $   0.03075 $ & $   0.02723 $ & $ r$ &  HS/G755.4\\
$ 56146.64146 $ & $  14.57300 $ & $   0.02424 $ & $   0.05382 $ & $ r$ &  HS/G755.4\\
$ 56218.75646 $ & $  14.50192 $ & $   0.02406 $ & $  -0.01726 $ & $ r$ &  HS/G755.4\\
$ 56203.57441 $ & $  14.54271 $ & $   0.04985 $ & $   0.02353 $ & $ r$ &  HS/G755.4\\
$ 56169.41486 $ & $  14.51972 $ & $   0.05307 $ & $   0.00054 $ & $ r$ &  HS/G755.4\\
$ 56192.18812 $ & $  14.50536 $ & $   0.02484 $ & $  -0.01382 $ & $ r$ &  HS/G755.4\\
$ 55869.56901 $ & $  14.50539 $ & $   0.02854 $ & $  -0.01379 $ & $ r$ &  HS/G755.4\\
$ 56199.77946 $ & $  14.47395 $ & $   0.04233 $ & $  -0.04523 $ & $ r$ &  HS/G755.4\\
$ 56177.00720 $ & $  14.47489 $ & $   0.02344 $ & $  -0.04429 $ & $ r$ &  HS/G755.4\\
$ 56127.66551 $ & $  14.49289 $ & $   0.02073 $ & $  -0.02629 $ & $ r$ &  HS/G755.4\\
$ 55820.22833 $ & $  14.42148 $ & $   0.03006 $ & $  -0.09770 $ & $ r$ &  HS/G755.4\\
$ 56214.96268 $ & $  14.53281 $ & $   0.02112 $ & $   0.01363 $ & $ r$ &  HS/G755.4\\
$ 56173.21197 $ & $  14.49429 $ & $   0.03049 $ & $  -0.02489 $ & $ r$ &  HS/G755.4\\
$ 55801.25090 $ & $  14.53689 $ & $   0.02544 $ & $   0.01771 $ & $ r$ &  HS/G755.4\\
$ 56154.23456 $ & $  14.50698 $ & $   0.02099 $ & $  -0.01220 $ & $ r$ &  HS/G755.4\\
$ 56165.62124 $ & $  14.48907 $ & $   0.02825 $ & $  -0.03011 $ & $ r$ &  HS/G755.4\\
$ 56135.25713 $ & $  14.54587 $ & $   0.02127 $ & $   0.02669 $ & $ r$ &  HS/G755.4\\
$ 55808.84274 $ & $  14.52224 $ & $   0.02302 $ & $   0.00306 $ & $ r$ &  HS/G755.4\\
$ 56184.59975 $ & $  14.52479 $ & $   0.02358 $ & $   0.00561 $ & $ r$ &  HS/G755.4\\
$ 56116.28080 $ & $  14.51043 $ & $   0.03065 $ & $  -0.00875 $ & $ r$ &  HS/G755.4\\
$ 55843.00342 $ & $  14.54654 $ & $   0.05386 $ & $   0.02736 $ & $ r$ &  HS/G755.4\\
$ 56108.69016 $ & $  14.55811 $ & $   0.02178 $ & $   0.03893 $ & $ r$ &  HS/G755.4\\
$ 56169.41852 $ & $  14.56516 $ & $   0.05963 $ & $   0.04598 $ & $ r$ &  HS/G755.4\\
$ 56199.78273 $ & $  14.48053 $ & $   0.04288 $ & $  -0.03865 $ & $ r$ &  HS/G755.4\\
$ 56192.19191 $ & $  14.52927 $ & $   0.02532 $ & $   0.01009 $ & $ r$ &  HS/G755.4\\
$ 56161.82789 $ & $  14.53720 $ & $   0.02772 $ & $   0.01802 $ & $ r$ &  HS/G755.4\\
$ 56146.64594 $ & $  14.46850 $ & $   0.02504 $ & $  -0.05068 $ & $ r$ &  HS/G755.4\\
$ 56180.80565 $ & $  14.49098 $ & $   0.02745 $ & $  -0.02820 $ & $ r$ &  HS/G755.4\\
$ 55869.57293 $ & $  14.55561 $ & $   0.03019 $ & $   0.03643 $ & $ r$ &  HS/G755.4\\
$ 56203.57919 $ & $  14.63645 $ & $   0.05437 $ & $   0.11727 $ & $ r$ &  HS/G755.4\\
$ 56177.01056 $ & $  14.51773 $ & $   0.02639 $ & $  -0.00145 $ & $ r$ &  HS/G755.4\\
$ 56127.66886 $ & $  14.55442 $ & $   0.01995 $ & $   0.03524 $ & $ r$ &  HS/G755.4\\
$ 56218.76155 $ & $  14.41802 $ & $   0.02435 $ & $  -0.10116 $ & $ r$ &  HS/G755.4\\
$ 55801.25433 $ & $  14.53445 $ & $   0.02523 $ & $   0.01527 $ & $ r$ &  HS/G755.4\\
$ 56173.21577 $ & $  14.56660 $ & $   0.03479 $ & $   0.04742 $ & $ r$ &  HS/G755.4\\
$ 56154.23836 $ & $  14.51518 $ & $   0.02262 $ & $  -0.00400 $ & $ r$ &  HS/G755.4\\
$ 55786.07288 $ & $  14.49281 $ & $   0.04980 $ & $  -0.02637 $ & $ r$ &  HS/G755.4\\
$ 56165.62512 $ & $  14.53704 $ & $   0.02692 $ & $   0.01786 $ & $ r$ &  HS/G755.4\\
$ 56184.60307 $ & $  14.49469 $ & $   0.02199 $ & $  -0.02449 $ & $ r$ &  HS/G755.4\\
$ 55808.84657 $ & $  14.49155 $ & $   0.02193 $ & $  -0.02763 $ & $ r$ &  HS/G755.4\\
$ 56135.26163 $ & $  14.50009 $ & $   0.02019 $ & $  -0.01909 $ & $ r$ &  HS/G755.4\\
$ 56214.96783 $ & $  14.49807 $ & $   0.02133 $ & $  -0.02111 $ & $ r$ &  HS/G755.4\\
$ 56116.28434 $ & $  14.55146 $ & $   0.02858 $ & $   0.03228 $ & $ r$ &  HS/G755.4\\
$ 55843.00682 $ & $  14.47574 $ & $   0.04304 $ & $  -0.04344 $ & $ r$ &  HS/G755.4\\
$ 56169.42178 $ & $  14.48876 $ & $   0.06275 $ & $  -0.03042 $ & $ r$ &  HS/G755.4\\
$ 56108.69349 $ & $  14.58124 $ & $   0.02387 $ & $   0.06206 $ & $ r$ &  HS/G755.4\\
$ 56161.83121 $ & $  14.56934 $ & $   0.02776 $ & $   0.05016 $ & $ r$ &  HS/G755.4\\
$ 56146.64926 $ & $  14.49392 $ & $   0.02594 $ & $  -0.02526 $ & $ r$ &  HS/G755.4\\
$ 56180.80896 $ & $  14.54473 $ & $   0.02924 $ & $   0.02555 $ & $ r$ &  HS/G755.4\\
$ 56203.58247 $ & $  14.43805 $ & $   0.04536 $ & $  -0.08113 $ & $ r$ &  HS/G755.4\\
$ 56218.76490 $ & $  14.49819 $ & $   0.02513 $ & $  -0.02099 $ & $ r$ &  HS/G755.4\\
$ 56192.19665 $ & $  14.50878 $ & $   0.02204 $ & $  -0.01040 $ & $ r$ &  HS/G755.4\\
$ 56173.21919 $ & $  14.49571 $ & $   0.03487 $ & $  -0.02347 $ & $ r$ &  HS/G755.4\\
$ 55801.25814 $ & $  14.47850 $ & $   0.02529 $ & $  -0.04068 $ & $ r$ &  HS/G755.4\\
$ 56199.78793 $ & $  14.57819 $ & $   0.04285 $ & $   0.05901 $ & $ r$ &  HS/G755.4\\
$ 55786.07645 $ & $  14.49476 $ & $   0.05137 $ & $  -0.02442 $ & $ r$ &  HS/G755.4\\
$ 56177.01521 $ & $  14.48906 $ & $   0.02553 $ & $  -0.03012 $ & $ r$ &  HS/G755.4\\
$ 56127.67350 $ & $  14.56629 $ & $   0.02151 $ & $   0.04711 $ & $ r$ &  HS/G755.4\\
$ 55869.57805 $ & $  14.48647 $ & $   0.02929 $ & $  -0.03271 $ & $ r$ &  HS/G755.4\\
$ 56184.60676 $ & $  14.51648 $ & $   0.02252 $ & $  -0.00270 $ & $ r$ &  HS/G755.4\\
$ 56135.26498 $ & $  14.55650 $ & $   0.02187 $ & $   0.03732 $ & $ r$ &  HS/G755.4\\
$ 56214.97121 $ & $  14.49039 $ & $   0.02166 $ & $  -0.02879 $ & $ r$ &  HS/G755.4\\
$ 55843.01022 $ & $  14.45169 $ & $   0.04555 $ & $  -0.06749 $ & $ r$ &  HS/G755.4\\
$ 56108.69683 $ & $  14.50556 $ & $   0.02565 $ & $  -0.01362 $ & $ r$ &  HS/G755.4\\
$ 56154.24337 $ & $  14.52860 $ & $   0.02132 $ & $   0.00942 $ & $ r$ &  HS/G755.4\\
$ 56161.83451 $ & $  14.59599 $ & $   0.03421 $ & $   0.07681 $ & $ r$ &  HS/G755.4\\
$ 56146.65259 $ & $  14.53305 $ & $   0.02584 $ & $   0.01387 $ & $ r$ &  HS/G755.4\\
$ 56180.81235 $ & $  14.55623 $ & $   0.02754 $ & $   0.03705 $ & $ r$ &  HS/G755.4\\
$ 55808.85146 $ & $  14.53292 $ & $   0.02451 $ & $   0.01374 $ & $ r$ &  HS/G755.4\\
$ 56203.58574 $ & $  14.53380 $ & $   0.05271 $ & $   0.01462 $ & $ r$ &  HS/G755.4\\
$ 56165.63081 $ & $  14.52156 $ & $   0.02496 $ & $   0.00238 $ & $ r$ &  HS/G755.4\\
$ 56218.76817 $ & $  14.55848 $ & $   0.02633 $ & $   0.03930 $ & $ r$ &  HS/G755.4\\
$ 56116.28923 $ & $  14.58378 $ & $   0.02993 $ & $   0.06460 $ & $ r$ &  HS/G755.4\\
$ 56192.20007 $ & $  14.51756 $ & $   0.02213 $ & $  -0.00162 $ & $ r$ &  HS/G755.4\\
$ 56199.79122 $ & $  14.55644 $ & $   0.04639 $ & $   0.03726 $ & $ r$ &  HS/G755.4\\
$ 55801.26156 $ & $  14.49756 $ & $   0.02518 $ & $  -0.02162 $ & $ r$ &  HS/G755.4\\
$ 56127.67673 $ & $  14.47883 $ & $   0.02008 $ & $  -0.04035 $ & $ r$ &  HS/G755.4\\
$ 56177.01857 $ & $  14.56464 $ & $   0.02714 $ & $   0.04546 $ & $ r$ &  HS/G755.4\\
$ 55786.07991 $ & $  14.54190 $ & $   0.04979 $ & $   0.02272 $ & $ r$ &  HS/G755.4\\
$ 55869.58146 $ & $  14.45863 $ & $   0.03051 $ & $  -0.06055 $ & $ r$ &  HS/G755.4\\
$ 56135.26827 $ & $  14.46053 $ & $   0.02119 $ & $  -0.05865 $ & $ r$ &  HS/G755.4\\
$ 55843.01361 $ & $  14.48587 $ & $   0.04509 $ & $  -0.03331 $ & $ r$ &  HS/G755.4\\
$ 56173.22403 $ & $  14.52845 $ & $   0.03424 $ & $   0.00927 $ & $ r$ &  HS/G755.4\\
$ 56214.97493 $ & $  14.53525 $ & $   0.02132 $ & $   0.01607 $ & $ r$ &  HS/G755.4\\
$ 56154.24680 $ & $  14.50852 $ & $   0.02150 $ & $  -0.01066 $ & $ r$ &  HS/G755.4\\
$ 55808.85485 $ & $  14.56074 $ & $   0.02487 $ & $   0.04156 $ & $ r$ &  HS/G755.4\\
$ 56184.61150 $ & $  14.50550 $ & $   0.02522 $ & $  -0.01368 $ & $ r$ &  HS/G755.4\\
$ 56169.42943 $ & $  14.48101 $ & $   0.06554 $ & $  -0.03817 $ & $ r$ &  HS/G755.4\\
$ 56108.70145 $ & $  14.46178 $ & $   0.04279 $ & $  -0.05740 $ & $ r$ &  HS/G755.4\\
$ 56165.63466 $ & $  14.54582 $ & $   0.02781 $ & $   0.02664 $ & $ r$ &  HS/G755.4\\
$ 56161.83914 $ & $  14.52318 $ & $   0.02952 $ & $   0.00400 $ & $ r$ &  HS/G755.4\\
$ 56116.29294 $ & $  14.51348 $ & $   0.02885 $ & $  -0.00570 $ & $ r$ &  HS/G755.4\\
$ 56146.65714 $ & $  14.56067 $ & $   0.02743 $ & $   0.04149 $ & $ r$ &  HS/G755.4\\
$ 56199.79451 $ & $  14.50895 $ & $   0.04335 $ & $  -0.01023 $ & $ r$ &  HS/G755.4\\
$ 56192.20352 $ & $  14.48615 $ & $   0.02139 $ & $  -0.03303 $ & $ r$ &  HS/G755.4\\
$ 56203.59011 $ & $  14.60230 $ & $   0.05442 $ & $   0.08312 $ & $ r$ &  HS/G755.4\\
$ 55801.26499 $ & $  14.50718 $ & $   0.02374 $ & $  -0.01200 $ & $ r$ &  HS/G755.4\\
$ 56127.68006 $ & $  14.54081 $ & $   0.02049 $ & $   0.02163 $ & $ r$ &  HS/G755.4\\
$ 56177.02197 $ & $  14.49306 $ & $   0.02592 $ & $  -0.02612 $ & $ r$ &  HS/G755.4\\
$ 55786.08332 $ & $  14.50704 $ & $   0.05905 $ & $  -0.01214 $ & $ r$ &  HS/G755.4\\
$ 55869.58484 $ & $  14.48166 $ & $   0.02992 $ & $  -0.03752 $ & $ r$ &  HS/G755.4\\
$ 56180.81765 $ & $  14.57496 $ & $   0.02654 $ & $   0.05578 $ & $ r$ &  HS/G755.4\\
$ 56218.77320 $ & $  14.54927 $ & $   0.02567 $ & $   0.03009 $ & $ r$ &  HS/G755.4\\
$ 55843.01703 $ & $  14.51190 $ & $   0.04795 $ & $  -0.00728 $ & $ r$ &  HS/G755.4\\
$ 56173.22746 $ & $  14.52967 $ & $   0.03083 $ & $   0.01049 $ & $ r$ &  HS/G755.4\\
$ 56154.25021 $ & $  14.50491 $ & $   0.02163 $ & $  -0.01427 $ & $ r$ &  HS/G755.4\\
$ 56135.27284 $ & $  14.56287 $ & $   0.02225 $ & $   0.04369 $ & $ r$ &  HS/G755.4\\
$ 56184.61476 $ & $  14.53193 $ & $   0.02504 $ & $   0.01275 $ & $ r$ &  HS/G755.4\\
$ 56169.43274 $ & $  14.40383 $ & $   0.05595 $ & $  -0.11535 $ & $ r$ &  HS/G755.4\\
$ 55808.85829 $ & $  14.52607 $ & $   0.02372 $ & $   0.00689 $ & $ r$ &  HS/G755.4\\
$ 56214.97965 $ & $  14.49858 $ & $   0.02100 $ & $  -0.02060 $ & $ r$ &  HS/G755.4\\
$ 56161.84244 $ & $  14.65963 $ & $   0.06546 $ & $   0.14045 $ & $ r$ &  HS/G755.4\\
$ 56146.66047 $ & $  14.57789 $ & $   0.02579 $ & $   0.05871 $ & $ r$ &  HS/G755.4\\
$ 56203.59333 $ & $  14.62375 $ & $   0.05667 $ & $   0.10457 $ & $ r$ &  HS/G755.4\\
$ 56116.29639 $ & $  14.62192 $ & $   0.03222 $ & $   0.10274 $ & $ r$ &  HS/G755.4\\
$ 55801.26841 $ & $  14.47966 $ & $   0.02390 $ & $  -0.03952 $ & $ r$ &  HS/G755.4\\
$ 56165.63853 $ & $  14.49616 $ & $   0.02585 $ & $  -0.02302 $ & $ r$ &  HS/G755.4\\
$ 55786.08674 $ & $  14.65029 $ & $   0.05655 $ & $   0.13111 $ & $ r$ &  HS/G755.4\\
$ 56180.82101 $ & $  14.46004 $ & $   0.02486 $ & $  -0.05914 $ & $ r$ &  HS/G755.4\\
$ 56199.79906 $ & $  14.58333 $ & $   0.04560 $ & $   0.06415 $ & $ r$ &  HS/G755.4\\
$ 56218.77694 $ & $  14.50310 $ & $   0.02597 $ & $  -0.01608 $ & $ r$ &  HS/G755.4\\
$ 56192.20845 $ & $  14.52545 $ & $   0.02248 $ & $   0.00627 $ & $ r$ &  HS/G755.4\\
$ 56173.23087 $ & $  14.44227 $ & $   0.02982 $ & $  -0.07691 $ & $ r$ &  HS/G755.4\\
$ 56127.68469 $ & $  14.53960 $ & $   0.02042 $ & $   0.02042 $ & $ r$ &  HS/G755.4\\
$ 56177.02660 $ & $  14.54401 $ & $   0.02421 $ & $   0.02483 $ & $ r$ &  HS/G755.4\\
$ 55843.02082 $ & $  14.44852 $ & $   0.04414 $ & $  -0.07066 $ & $ r$ &  HS/G755.4\\
$ 56135.27615 $ & $  14.51177 $ & $   0.02016 $ & $  -0.00741 $ & $ r$ &  HS/G755.4\\
$ 56184.61808 $ & $  14.50584 $ & $   0.02324 $ & $  -0.01334 $ & $ r$ &  HS/G755.4\\
$ 55869.58981 $ & $  14.47161 $ & $   0.03151 $ & $  -0.04757 $ & $ r$ &  HS/G755.4\\
$ 56214.98304 $ & $  14.49328 $ & $   0.02020 $ & $  -0.02590 $ & $ r$ &  HS/G755.4\\
$ 56161.84575 $ & $  14.52530 $ & $   0.02989 $ & $   0.00612 $ & $ r$ &  HS/G755.4\\
$ 56203.59658 $ & $  14.50605 $ & $   0.04941 $ & $  -0.01313 $ & $ r$ &  HS/G755.4\\
$ 56154.25509 $ & $  14.55322 $ & $   0.02246 $ & $   0.03404 $ & $ r$ &  HS/G755.4\\
$ 56146.66415 $ & $  14.52289 $ & $   0.02612 $ & $   0.00371 $ & $ r$ &  HS/G755.4\\
$ 56169.43737 $ & $  14.58343 $ & $   0.06605 $ & $   0.06425 $ & $ r$ &  HS/G755.4\\
$ 55801.27179 $ & $  14.48477 $ & $   0.02334 $ & $  -0.03441 $ & $ r$ &  HS/G755.4\\
$ 55808.86318 $ & $  14.47969 $ & $   0.02373 $ & $  -0.03949 $ & $ r$ &  HS/G755.4\\
$ 56180.82433 $ & $  14.52741 $ & $   0.02652 $ & $   0.00823 $ & $ r$ &  HS/G755.4\\
$ 56199.80235 $ & $  14.52637 $ & $   0.04485 $ & $   0.00719 $ & $ r$ &  HS/G755.4\\
$ 55786.09051 $ & $  14.52342 $ & $   0.04822 $ & $   0.00424 $ & $ r$ &  HS/G755.4\\
$ 56123.89205 $ & $  14.49575 $ & $   0.02217 $ & $  -0.02343 $ & $ r$ &  HS/G755.4\\
$ 56218.78028 $ & $  14.47037 $ & $   0.02509 $ & $  -0.04881 $ & $ r$ &  HS/G755.4\\
$ 56116.30132 $ & $  14.51149 $ & $   0.02853 $ & $  -0.00769 $ & $ r$ &  HS/G755.4\\
$ 56192.21186 $ & $  14.52504 $ & $   0.02326 $ & $   0.00586 $ & $ r$ &  HS/G755.4\\
$ 56127.68825 $ & $  14.56556 $ & $   0.02122 $ & $   0.04638 $ & $ r$ &  HS/G755.4\\
$ 55843.02422 $ & $  14.41265 $ & $   0.04212 $ & $  -0.10653 $ & $ r$ &  HS/G755.4\\
$ 56165.64358 $ & $  14.48851 $ & $   0.02471 $ & $  -0.03067 $ & $ r$ &  HS/G755.4\\
$ 56177.03035 $ & $  14.54933 $ & $   0.02483 $ & $   0.03015 $ & $ r$ &  HS/G755.4\\
$ 55869.59319 $ & $  14.50900 $ & $   0.02870 $ & $  -0.01018 $ & $ r$ &  HS/G755.4\\
$ 56135.27986 $ & $  14.50518 $ & $   0.02127 $ & $  -0.01400 $ & $ r$ &  HS/G755.4\\
$ 56173.23568 $ & $  14.43044 $ & $   0.03141 $ & $  -0.08874 $ & $ r$ &  HS/G755.4\\
$ 56214.98644 $ & $  14.53275 $ & $   0.02122 $ & $   0.01357 $ & $ r$ &  HS/G755.4\\
$ 56184.62261 $ & $  14.48738 $ & $   0.02336 $ & $  -0.03180 $ & $ r$ &  HS/G755.4\\
$ 56154.25852 $ & $  14.52062 $ & $   0.02104 $ & $   0.00144 $ & $ r$ &  HS/G755.4\\
$ 56169.44105 $ & $  14.60575 $ & $   0.06396 $ & $   0.08657 $ & $ r$ &  HS/G755.4\\
$ 55801.27562 $ & $  14.48953 $ & $   0.02302 $ & $  -0.02965 $ & $ r$ &  HS/G755.4\\
$ 56199.80565 $ & $  14.62476 $ & $   0.04438 $ & $   0.10558 $ & $ r$ &  HS/G755.4\\
$ 55786.09395 $ & $  14.43035 $ & $   0.04582 $ & $  -0.08883 $ & $ r$ &  HS/G755.4\\
$ 56123.89538 $ & $  14.56166 $ & $   0.02503 $ & $   0.04248 $ & $ r$ &  HS/G755.4\\
$ 56203.60137 $ & $  14.40333 $ & $   0.04450 $ & $  -0.11585 $ & $ r$ &  HS/G755.4\\
$ 56146.66859 $ & $  14.60438 $ & $   0.02719 $ & $   0.08520 $ & $ r$ &  HS/G755.4\\
$ 56161.85082 $ & $  14.47868 $ & $   0.02600 $ & $  -0.04050 $ & $ r$ &  HS/G755.4\\
$ 56116.30481 $ & $  14.52908 $ & $   0.02877 $ & $   0.00990 $ & $ r$ &  HS/G755.4\\
$ 56127.69159 $ & $  14.51211 $ & $   0.02224 $ & $  -0.00707 $ & $ r$ &  HS/G755.4\\
$ 56165.64690 $ & $  14.54615 $ & $   0.02633 $ & $   0.02697 $ & $ r$ &  HS/G755.4\\
$ 56180.82903 $ & $  14.49095 $ & $   0.02671 $ & $  -0.02823 $ & $ r$ &  HS/G755.4\\
$ 56192.21560 $ & $  14.47271 $ & $   0.02347 $ & $  -0.04647 $ & $ r$ &  HS/G755.4\\
$ 55843.02762 $ & $  14.48123 $ & $   0.04319 $ & $  -0.03795 $ & $ r$ &  HS/G755.4\\
$ 56177.03375 $ & $  14.47083 $ & $   0.02415 $ & $  -0.04835 $ & $ r$ &  HS/G755.4\\
$ 55869.59698 $ & $  14.49345 $ & $   0.03120 $ & $  -0.02573 $ & $ r$ &  HS/G755.4\\
$ 56218.78513 $ & $  14.52940 $ & $   0.02574 $ & $   0.01022 $ & $ r$ &  HS/G755.4\\
$ 56184.62589 $ & $  14.52349 $ & $   0.02549 $ & $   0.00431 $ & $ r$ &  HS/G755.4\\
$ 56173.23945 $ & $  14.57855 $ & $   0.03558 $ & $   0.05937 $ & $ r$ &  HS/G755.4\\
$ 56135.28441 $ & $  14.52139 $ & $   0.02059 $ & $   0.00221 $ & $ r$ &  HS/G755.4\\
$ 56169.44434 $ & $  14.53264 $ & $   0.05749 $ & $   0.01346 $ & $ r$ &  HS/G755.4\\
$ 56154.26233 $ & $  14.60304 $ & $   0.02231 $ & $   0.08386 $ & $ r$ &  HS/G755.4\\
$ 55801.27898 $ & $  14.42561 $ & $   0.02322 $ & $  -0.09357 $ & $ r$ &  HS/G755.4\\
$ 56123.89868 $ & $  14.59815 $ & $   0.02358 $ & $   0.07897 $ & $ r$ &  HS/G755.4\\
$ 56203.60465 $ & $  14.52094 $ & $   0.04690 $ & $   0.00176 $ & $ r$ &  HS/G755.4\\
$ 56146.67187 $ & $  14.51578 $ & $   0.02733 $ & $  -0.00340 $ & $ r$ &  HS/G755.4\\
$ 55786.09738 $ & $  14.43438 $ & $   0.05016 $ & $  -0.08480 $ & $ r$ &  HS/G755.4\\
$ 55808.87057 $ & $  14.52777 $ & $   0.02357 $ & $   0.00859 $ & $ r$ &  HS/G755.4\\
$ 56161.85413 $ & $  14.53115 $ & $   0.02516 $ & $   0.01197 $ & $ r$ &  HS/G755.4\\
$ 56214.99151 $ & $  14.53506 $ & $   0.02307 $ & $   0.01588 $ & $ r$ &  HS/G755.4\\
$ 56116.30832 $ & $  14.49364 $ & $   0.02693 $ & $  -0.02554 $ & $ r$ &  HS/G755.4\\
$ 56180.83233 $ & $  14.48790 $ & $   0.02386 $ & $  -0.03128 $ & $ r$ &  HS/G755.4\\
$ 56165.65025 $ & $  14.55506 $ & $   0.02613 $ & $   0.03588 $ & $ r$ &  HS/G755.4\\
$ 55843.03100 $ & $  14.60790 $ & $   0.04864 $ & $   0.08872 $ & $ r$ &  HS/G755.4\\
$ 56218.78846 $ & $  14.55774 $ & $   0.02724 $ & $   0.03856 $ & $ r$ &  HS/G755.4\\
$ 56127.69615 $ & $  14.53994 $ & $   0.02962 $ & $   0.02076 $ & $ r$ &  HS/G755.4\\
$ 56192.22032 $ & $  14.56770 $ & $   0.02387 $ & $   0.04852 $ & $ r$ &  HS/G755.4\\
$ 56173.24287 $ & $  14.46177 $ & $   0.03093 $ & $  -0.05741 $ & $ r$ &  HS/G755.4\\
$ 56135.28771 $ & $  14.48704 $ & $   0.02173 $ & $  -0.03214 $ & $ r$ &  HS/G755.4\\
$ 56177.03845 $ & $  14.51351 $ & $   0.02411 $ & $  -0.00567 $ & $ r$ &  HS/G755.4\\
$ 56184.62952 $ & $  14.53890 $ & $   0.02345 $ & $   0.01972 $ & $ r$ &  HS/G755.4\\
$ 55869.60190 $ & $  14.51708 $ & $   0.02890 $ & $  -0.00210 $ & $ r$ &  HS/G755.4\\
$ 56203.60792 $ & $  14.51479 $ & $   0.05346 $ & $  -0.00439 $ & $ r$ &  HS/G755.4\\
$ 56146.67523 $ & $  14.52442 $ & $   0.02456 $ & $   0.00524 $ & $ r$ &  HS/G755.4\\
$ 56161.85744 $ & $  14.54695 $ & $   0.02453 $ & $   0.02777 $ & $ r$ &  HS/G755.4\\
$ 55786.10083 $ & $  14.54543 $ & $   0.04838 $ & $   0.02625 $ & $ r$ &  HS/G755.4\\
$ 56214.99489 $ & $  14.51216 $ & $   0.02136 $ & $  -0.00702 $ & $ r$ &  HS/G755.4\\
$ 56169.44879 $ & $  14.55769 $ & $   0.06206 $ & $   0.03851 $ & $ r$ &  HS/G755.4\\
$ 56180.83565 $ & $  14.53597 $ & $   0.02810 $ & $   0.01679 $ & $ r$ &  HS/G755.4\\
$ 55843.03440 $ & $  14.45718 $ & $   0.04607 $ & $  -0.06200 $ & $ r$ &  HS/G755.4\\
$ 56154.26720 $ & $  14.48377 $ & $   0.02164 $ & $  -0.03541 $ & $ r$ &  HS/G755.4\\
$ 56123.90340 $ & $  14.53887 $ & $   0.02218 $ & $   0.01969 $ & $ r$ &  HS/G755.4\\
$ 56127.69948 $ & $  14.56891 $ & $   0.03743 $ & $   0.04973 $ & $ r$ &  HS/G755.4\\
$ 56199.81440 $ & $  14.39066 $ & $   0.04066 $ & $  -0.12852 $ & $ r$ &  HS/G755.4\\
$ 56165.65488 $ & $  14.51652 $ & $   0.02435 $ & $  -0.00266 $ & $ r$ &  HS/G755.4\\
$ 56192.22365 $ & $  14.55969 $ & $   0.02419 $ & $   0.04051 $ & $ r$ &  HS/G755.4\\
$ 56116.31333 $ & $  14.56566 $ & $   0.03130 $ & $   0.04648 $ & $ r$ &  HS/G755.4\\
$ 56135.29101 $ & $  14.49732 $ & $   0.02147 $ & $  -0.02186 $ & $ r$ &  HS/G755.4\\
$ 56177.04182 $ & $  14.51084 $ & $   0.02550 $ & $  -0.00834 $ & $ r$ &  HS/G755.4\\
$ 55869.60524 $ & $  14.56046 $ & $   0.03091 $ & $   0.04128 $ & $ r$ &  HS/G755.4\\
$ 55786.10427 $ & $  14.59472 $ & $   0.05180 $ & $   0.07554 $ & $ r$ &  HS/G755.4\\
$ 56184.63404 $ & $  14.50950 $ & $   0.02387 $ & $  -0.00968 $ & $ r$ &  HS/G755.4\\
$ 56169.45205 $ & $  14.51071 $ & $   0.05660 $ & $  -0.00847 $ & $ r$ &  HS/G755.4\\
$ 56173.24775 $ & $  14.58566 $ & $   0.03786 $ & $   0.06648 $ & $ r$ &  HS/G755.4\\
$ 56214.99860 $ & $  14.52644 $ & $   0.02181 $ & $   0.00726 $ & $ r$ &  HS/G755.4\\
$ 56154.27060 $ & $  14.58519 $ & $   0.02208 $ & $   0.06601 $ & $ r$ &  HS/G755.4\\
$ 56203.61243 $ & $  14.50512 $ & $   0.05313 $ & $  -0.01406 $ & $ r$ &  HS/G755.4\\
$ 56146.67976 $ & $  14.55523 $ & $   0.02489 $ & $   0.03605 $ & $ r$ &  HS/G755.4\\
$ 56123.90678 $ & $  14.50629 $ & $   0.02296 $ & $  -0.01289 $ & $ r$ &  HS/G755.4\\
$ 55843.03821 $ & $  14.50061 $ & $   0.03978 $ & $  -0.01857 $ & $ r$ &  HS/G755.4\\
$ 56161.86248 $ & $  14.53135 $ & $   0.02704 $ & $   0.01217 $ & $ r$ &  HS/G755.4\\
$ 56199.81769 $ & $  14.59067 $ & $   0.04872 $ & $   0.07149 $ & $ r$ &  HS/G755.4\\
$ 56127.70280 $ & $  14.38525 $ & $   0.04691 $ & $  -0.13393 $ & $ r$ &  HS/G755.4\\
$ 56165.65823 $ & $  14.51211 $ & $   0.02434 $ & $  -0.00707 $ & $ r$ &  HS/G755.4\\
$ 56192.22700 $ & $  14.55631 $ & $   0.02480 $ & $   0.03713 $ & $ r$ &  HS/G755.4\\
$ 56180.84058 $ & $  14.45896 $ & $   0.02795 $ & $  -0.06022 $ & $ r$ &  HS/G755.4\\
$ 56177.04522 $ & $  14.62965 $ & $   0.02698 $ & $   0.11047 $ & $ r$ &  HS/G755.4\\
$ 56116.31704 $ & $  14.51118 $ & $   0.02972 $ & $  -0.00800 $ & $ r$ &  HS/G755.4\\
$ 55869.60863 $ & $  14.57737 $ & $   0.03289 $ & $   0.05819 $ & $ r$ &  HS/G755.4\\
$ 56218.79666 $ & $  14.51968 $ & $   0.02678 $ & $   0.00050 $ & $ r$ &  HS/G755.4\\
$ 56184.63737 $ & $  14.52290 $ & $   0.02602 $ & $   0.00372 $ & $ r$ &  HS/G755.4\\
$ 56135.29560 $ & $  14.55097 $ & $   0.02372 $ & $   0.03179 $ & $ r$ &  HS/G755.4\\
$ 56169.45535 $ & $  14.42959 $ & $   0.04867 $ & $  -0.08959 $ & $ r$ &  HS/G755.4\\
$ 56173.25119 $ & $  14.57108 $ & $   0.03301 $ & $   0.05190 $ & $ r$ &  HS/G755.4\\
$ 55786.10809 $ & $  14.52674 $ & $   0.04840 $ & $   0.00756 $ & $ r$ &  HS/G755.4\\
$ 56203.61568 $ & $  14.54818 $ & $   0.05754 $ & $   0.02900 $ & $ r$ &  HS/G755.4\\
$ 56154.27399 $ & $  14.52041 $ & $   0.02214 $ & $   0.00123 $ & $ r$ &  HS/G755.4\\
$ 56146.68308 $ & $  14.52865 $ & $   0.02692 $ & $   0.00947 $ & $ r$ &  HS/G755.4\\
$ 55843.04158 $ & $  14.49844 $ & $   0.04952 $ & $  -0.02074 $ & $ r$ &  HS/G755.4\\
$ 56161.86578 $ & $  14.56565 $ & $   0.02557 $ & $   0.04647 $ & $ r$ &  HS/G755.4\\
$ 56123.91064 $ & $  14.50874 $ & $   0.02369 $ & $  -0.01044 $ & $ r$ &  HS/G755.4\\
$ 56165.66153 $ & $  14.46891 $ & $   0.02525 $ & $  -0.05027 $ & $ r$ &  HS/G755.4\\
$ 56215.00354 $ & $  14.47409 $ & $   0.02027 $ & $  -0.04509 $ & $ r$ &  HS/G755.4\\
$ 56180.84395 $ & $  14.47614 $ & $   0.02572 $ & $  -0.04304 $ & $ r$ &  HS/G755.4\\
$ 56116.32051 $ & $  14.58622 $ & $   0.02930 $ & $   0.06704 $ & $ r$ &  HS/G755.4\\
$ 56199.82235 $ & $  14.52519 $ & $   0.04520 $ & $   0.00601 $ & $ r$ &  HS/G755.4\\
$ 56192.23156 $ & $  14.56525 $ & $   0.02414 $ & $   0.04607 $ & $ r$ &  HS/G755.4\\
$ 56184.64064 $ & $  14.44782 $ & $   0.02510 $ & $  -0.07136 $ & $ r$ &  HS/G755.4\\
$ 56218.80037 $ & $  14.53386 $ & $   0.02647 $ & $   0.01468 $ & $ r$ &  HS/G755.4\\
$ 56135.29892 $ & $  14.52590 $ & $   0.02264 $ & $   0.00672 $ & $ r$ &  HS/G755.4\\
$ 56177.04989 $ & $  14.46948 $ & $   0.02315 $ & $  -0.04970 $ & $ r$ &  HS/G755.4\\
$ 56173.25464 $ & $  14.46291 $ & $   0.03594 $ & $  -0.05627 $ & $ r$ &  HS/G755.4\\
$ 55786.11154 $ & $  14.48172 $ & $   0.04393 $ & $  -0.03746 $ & $ r$ &  HS/G755.4\\
$ 56203.61894 $ & $  14.59620 $ & $   0.05812 $ & $   0.07702 $ & $ r$ &  HS/G755.4\\
$ 55869.61341 $ & $  14.48415 $ & $   0.02969 $ & $  -0.03503 $ & $ r$ &  HS/G755.4\\
$ 56169.45966 $ & $  14.59428 $ & $   0.06125 $ & $   0.07510 $ & $ r$ &  HS/G755.4\\
$ 56146.68669 $ & $  14.49563 $ & $   0.02635 $ & $  -0.02355 $ & $ r$ &  HS/G755.4\\
$ 55843.04496 $ & $  14.49831 $ & $   0.04345 $ & $  -0.02087 $ & $ r$ &  HS/G755.4\\
$ 56161.86909 $ & $  14.47905 $ & $   0.02468 $ & $  -0.04013 $ & $ r$ &  HS/G755.4\\
$ 55763.33985 $ & $  14.42898 $ & $   0.04493 $ & $  -0.09020 $ & $ r$ &  HS/G755.4\\
$ 56215.00693 $ & $  14.53004 $ & $   0.02038 $ & $   0.01086 $ & $ r$ &  HS/G755.4\\
$ 56180.84730 $ & $  14.45146 $ & $   0.02719 $ & $  -0.06772 $ & $ r$ &  HS/G755.4\\
$ 56154.27873 $ & $  14.56125 $ & $   0.02210 $ & $   0.04207 $ & $ r$ &  HS/G755.4\\
$ 56199.82564 $ & $  14.52216 $ & $   0.04043 $ & $   0.00298 $ & $ r$ &  HS/G755.4\\
$ 56123.91540 $ & $  14.50484 $ & $   0.02305 $ & $  -0.01434 $ & $ r$ &  HS/G755.4\\
$ 56192.23487 $ & $  14.57291 $ & $   0.02346 $ & $   0.05373 $ & $ r$ &  HS/G755.4\\
$ 56218.80374 $ & $  14.53854 $ & $   0.02672 $ & $   0.01936 $ & $ r$ &  HS/G755.4\\
$ 56165.66654 $ & $  14.51053 $ & $   0.02757 $ & $  -0.00865 $ & $ r$ &  HS/G755.4\\
$ 56135.30258 $ & $  14.49746 $ & $   0.02220 $ & $  -0.02172 $ & $ r$ &  HS/G755.4\\
$ 55770.93278 $ & $  14.52116 $ & $   0.02418 $ & $   0.00198 $ & $ r$ &  HS/G755.4\\
$ 56177.05365 $ & $  14.55664 $ & $   0.02612 $ & $   0.03746 $ & $ r$ &  HS/G755.4\\
$ 55786.11494 $ & $  14.49339 $ & $   0.04783 $ & $  -0.02579 $ & $ r$ &  HS/G755.4\\
$ 56116.32548 $ & $  14.46425 $ & $   0.02746 $ & $  -0.05493 $ & $ r$ &  HS/G755.4\\
$ 55869.61685 $ & $  14.55873 $ & $   0.03239 $ & $   0.03955 $ & $ r$ &  HS/G755.4\\
$ 56184.64518 $ & $  14.48452 $ & $   0.02559 $ & $  -0.03466 $ & $ r$ &  HS/G755.4\\
$ 55843.04837 $ & $  14.51335 $ & $   0.04484 $ & $  -0.00583 $ & $ r$ &  HS/G755.4\\
$ 56169.46331 $ & $  14.43894 $ & $   0.04794 $ & $  -0.08024 $ & $ r$ &  HS/G755.4\\
$ 56161.87279 $ & $  14.55593 $ & $   0.02842 $ & $   0.03675 $ & $ r$ &  HS/G755.4\\
$ 56203.62361 $ & $  14.58017 $ & $   0.05169 $ & $   0.06099 $ & $ r$ &  HS/G755.4\\
$ 56215.01033 $ & $  14.52172 $ & $   0.02153 $ & $   0.00254 $ & $ r$ &  HS/G755.4\\
$ 56173.25960 $ & $  14.53031 $ & $   0.03488 $ & $   0.01113 $ & $ r$ &  HS/G755.4\\
$ 56154.28213 $ & $  14.53627 $ & $   0.02150 $ & $   0.01709 $ & $ r$ &  HS/G755.4\\
$ 56146.69117 $ & $  14.54887 $ & $   0.03119 $ & $   0.02969 $ & $ r$ &  HS/G755.4\\
$ 56199.82891 $ & $  14.50338 $ & $   0.03987 $ & $  -0.01580 $ & $ r$ &  HS/G755.4\\
$ 56123.91871 $ & $  14.56544 $ & $   0.02407 $ & $   0.04626 $ & $ r$ &  HS/G755.4\\
$ 56180.85186 $ & $  14.47559 $ & $   0.02968 $ & $  -0.04359 $ & $ r$ &  HS/G755.4\\
$ 56165.66980 $ & $  14.47204 $ & $   0.02492 $ & $  -0.04714 $ & $ r$ &  HS/G755.4\\
$ 56192.23861 $ & $  14.52280 $ & $   0.02329 $ & $   0.00362 $ & $ r$ &  HS/G755.4\\
$ 55770.93624 $ & $  14.51319 $ & $   0.02615 $ & $  -0.00599 $ & $ r$ &  HS/G755.4\\
$ 56177.05706 $ & $  14.50183 $ & $   0.02468 $ & $  -0.01735 $ & $ r$ &  HS/G755.4\\
$ 55786.11835 $ & $  14.56668 $ & $   0.05105 $ & $   0.04750 $ & $ r$ &  HS/G755.4\\
$ 56116.32894 $ & $  14.55016 $ & $   0.02986 $ & $   0.03098 $ & $ r$ &  HS/G755.4\\
$ 56184.64848 $ & $  14.51374 $ & $   0.02623 $ & $  -0.00544 $ & $ r$ &  HS/G755.4\\
$ 56169.46656 $ & $  14.63033 $ & $   0.06018 $ & $   0.11115 $ & $ r$ &  HS/G755.4\\
$ 55843.05176 $ & $  14.50884 $ & $   0.04618 $ & $  -0.01034 $ & $ r$ &  HS/G755.4\\
$ 56135.30711 $ & $  14.53580 $ & $   0.02209 $ & $   0.01662 $ & $ r$ &  HS/G755.4\\
$ 55869.62063 $ & $  14.50179 $ & $   0.02901 $ & $  -0.01739 $ & $ r$ &  HS/G755.4\\
$ 56218.80873 $ & $  14.54497 $ & $   0.02822 $ & $   0.02579 $ & $ r$ &  HS/G755.4\\
$ 56161.87613 $ & $  14.56309 $ & $   0.03655 $ & $   0.04391 $ & $ r$ &  HS/G755.4\\
$ 56203.62687 $ & $  14.56233 $ & $   0.05474 $ & $   0.04315 $ & $ r$ &  HS/G755.4\\
$ 56146.69444 $ & $  14.47242 $ & $   0.03501 $ & $  -0.04676 $ & $ r$ &  HS/G755.4\\
$ 56173.26339 $ & $  14.60147 $ & $   0.03735 $ & $   0.08229 $ & $ r$ &  HS/G755.4\\
$ 56154.28589 $ & $  14.53211 $ & $   0.02135 $ & $   0.01293 $ & $ r$ &  HS/G755.4\\
$ 56123.92212 $ & $  14.50859 $ & $   0.02298 $ & $  -0.01059 $ & $ r$ &  HS/G755.4\\
$ 56165.67307 $ & $  14.61455 $ & $   0.02756 $ & $   0.09537 $ & $ r$ &  HS/G755.4\\
$ 56180.85523 $ & $  14.56188 $ & $   0.03064 $ & $   0.04270 $ & $ r$ &  HS/G755.4\\
$ 56215.01513 $ & $  14.50933 $ & $   0.02096 $ & $  -0.00985 $ & $ r$ &  HS/G755.4\\
$ 56104.94502 $ & $  14.42536 $ & $   0.03128 $ & $  -0.09382 $ & $ r$ &  HS/G755.4\\
$ 55770.93963 $ & $  14.56208 $ & $   0.02585 $ & $   0.04290 $ & $ r$ &  HS/G755.4\\
$ 55786.12180 $ & $  14.49548 $ & $   0.05066 $ & $  -0.02370 $ & $ r$ &  HS/G755.4\\
$ 56116.33239 $ & $  14.48995 $ & $   0.02707 $ & $  -0.02923 $ & $ r$ &  HS/G755.4\\
$ 56199.83418 $ & $  14.52733 $ & $   0.04344 $ & $   0.00815 $ & $ r$ &  HS/G755.4\\
$ 56135.31042 $ & $  14.49198 $ & $   0.02129 $ & $  -0.02720 $ & $ r$ &  HS/G755.4\\
$ 56184.65223 $ & $  14.54245 $ & $   0.02677 $ & $   0.02327 $ & $ r$ &  HS/G755.4\\
$ 56192.24338 $ & $  14.53701 $ & $   0.02379 $ & $   0.01783 $ & $ r$ &  HS/G755.4\\
$ 56218.81209 $ & $  14.51137 $ & $   0.02520 $ & $  -0.00781 $ & $ r$ &  HS/G755.4\\
$ 55843.05558 $ & $  14.61762 $ & $   0.05078 $ & $   0.09844 $ & $ r$ &  HS/G755.4\\
$ 56203.63016 $ & $  14.49819 $ & $   0.05929 $ & $  -0.02099 $ & $ r$ &  HS/G755.4\\
$ 56161.87949 $ & $  14.52831 $ & $   0.04969 $ & $   0.00913 $ & $ r$ &  HS/G755.4\\
$ 56177.06180 $ & $  14.54576 $ & $   0.02845 $ & $   0.02658 $ & $ r$ &  HS/G755.4\\
$ 56146.69771 $ & $  14.63834 $ & $   0.05770 $ & $   0.11916 $ & $ r$ &  HS/G755.4\\
$ 56169.47122 $ & $  14.56692 $ & $   0.05559 $ & $   0.04774 $ & $ r$ &  HS/G755.4\\
$ 56173.26675 $ & $  14.46373 $ & $   0.03156 $ & $  -0.05545 $ & $ r$ &  HS/G755.4\\
$ 56139.10748 $ & $  14.51200 $ & $   0.03150 $ & $  -0.00718 $ & $ r$ &  HS/G755.4\\
$ 55869.62559 $ & $  14.59740 $ & $   0.03195 $ & $   0.07822 $ & $ r$ &  HS/G755.4\\
$ 56180.85854 $ & $  14.53830 $ & $   0.03054 $ & $   0.01912 $ & $ r$ &  HS/G755.4\\
$ 56215.01853 $ & $  14.48881 $ & $   0.02158 $ & $  -0.03037 $ & $ r$ &  HS/G755.4\\
$ 56104.94870 $ & $  14.49802 $ & $   0.03675 $ & $  -0.02116 $ & $ r$ &  HS/G755.4\\
$ 56154.29090 $ & $  14.52509 $ & $   0.02203 $ & $   0.00591 $ & $ r$ &  HS/G755.4\\
$ 56123.92677 $ & $  14.55918 $ & $   0.02431 $ & $   0.04000 $ & $ r$ &  HS/G755.4\\
$ 56165.67754 $ & $  14.48176 $ & $   0.02874 $ & $  -0.03742 $ & $ r$ &  HS/G755.4\\
$ 56199.83747 $ & $  14.57160 $ & $   0.04572 $ & $   0.05242 $ & $ r$ &  HS/G755.4\\
$ 55786.12565 $ & $  14.35410 $ & $   0.04480 $ & $  -0.16508 $ & $ r$ &  HS/G755.4\\
$ 56135.31379 $ & $  14.52187 $ & $   0.02123 $ & $   0.00269 $ & $ r$ &  HS/G755.4\\
$ 56192.24673 $ & $  14.52151 $ & $   0.02347 $ & $   0.00233 $ & $ r$ &  HS/G755.4\\
$ 56218.81541 $ & $  14.48778 $ & $   0.02701 $ & $  -0.03140 $ & $ r$ &  HS/G755.4\\
$ 55843.05895 $ & $  14.49061 $ & $   0.04206 $ & $  -0.02857 $ & $ r$ &  HS/G755.4\\
$ 56177.06514 $ & $  14.47472 $ & $   0.02532 $ & $  -0.04446 $ & $ r$ &  HS/G755.4\\
$ 55770.94442 $ & $  14.45434 $ & $   0.03186 $ & $  -0.06484 $ & $ r$ &  HS/G755.4\\
$ 56169.47448 $ & $  14.55740 $ & $   0.05354 $ & $   0.03822 $ & $ r$ &  HS/G755.4\\
$ 56116.33729 $ & $  14.42805 $ & $   0.02785 $ & $  -0.09113 $ & $ r$ &  HS/G755.4\\
$ 56184.65684 $ & $  14.48992 $ & $   0.02472 $ & $  -0.02926 $ & $ r$ &  HS/G755.4\\
$ 56203.63457 $ & $  14.42858 $ & $   0.06980 $ & $  -0.09060 $ & $ r$ &  HS/G755.4\\
$ 55869.62898 $ & $  14.47024 $ & $   0.02942 $ & $  -0.04894 $ & $ r$ &  HS/G755.4\\
$ 56139.11117 $ & $  14.44738 $ & $   0.03293 $ & $  -0.07180 $ & $ r$ &  HS/G755.4\\
$ 56161.88458 $ & $  14.42799 $ & $   0.04464 $ & $  -0.09119 $ & $ r$ &  HS/G755.4\\
$ 56215.02221 $ & $  14.49239 $ & $   0.02020 $ & $  -0.02679 $ & $ r$ &  HS/G755.4\\
$ 56173.27149 $ & $  14.51430 $ & $   0.03394 $ & $  -0.00488 $ & $ r$ &  HS/G755.4\\
$ 56165.68084 $ & $  14.52292 $ & $   0.03599 $ & $   0.00374 $ & $ r$ &  HS/G755.4\\
$ 56123.93014 $ & $  14.52390 $ & $   0.02426 $ & $   0.00472 $ & $ r$ &  HS/G755.4\\
$ 56154.29432 $ & $  14.51688 $ & $   0.02229 $ & $  -0.00230 $ & $ r$ &  HS/G755.4\\
$ 56199.84075 $ & $  14.50887 $ & $   0.04890 $ & $  -0.01031 $ & $ r$ &  HS/G755.4\\
$ 55786.12908 $ & $  14.57249 $ & $   0.05192 $ & $   0.05331 $ & $ r$ &  HS/G755.4\\
$ 55770.94707 $ & $  14.58541 $ & $   0.05842 $ & $   0.06623 $ & $ r$ &  HS/G755.4\\
$ 56192.25008 $ & $  14.56177 $ & $   0.02263 $ & $   0.04259 $ & $ r$ &  HS/G755.4\\
$ 56180.86368 $ & $  14.49578 $ & $   0.02694 $ & $  -0.02340 $ & $ r$ &  HS/G755.4\\
$ 55843.06235 $ & $  14.49263 $ & $   0.04204 $ & $  -0.02655 $ & $ r$ &  HS/G755.4\\
$ 56177.06848 $ & $  14.48644 $ & $   0.02702 $ & $  -0.03274 $ & $ r$ &  HS/G755.4\\
$ 56169.47775 $ & $  14.46826 $ & $   0.04860 $ & $  -0.05092 $ & $ r$ &  HS/G755.4\\
$ 56184.66019 $ & $  14.60839 $ & $   0.02798 $ & $   0.08921 $ & $ r$ &  HS/G755.4\\
$ 56135.31843 $ & $  14.51012 $ & $   0.02161 $ & $  -0.00906 $ & $ r$ &  HS/G755.4\\
$ 56218.82015 $ & $  14.50560 $ & $   0.02687 $ & $  -0.01358 $ & $ r$ &  HS/G755.4\\
$ 56116.34113 $ & $  14.58845 $ & $   0.04016 $ & $   0.06927 $ & $ r$ &  HS/G755.4\\
$ 55869.63233 $ & $  14.52422 $ & $   0.03002 $ & $   0.00504 $ & $ r$ &  HS/G755.4\\
$ 56139.11451 $ & $  14.52431 $ & $   0.03491 $ & $   0.00513 $ & $ r$ &  HS/G755.4\\
$ 56161.88793 $ & $  14.44300 $ & $   0.04843 $ & $  -0.07618 $ & $ r$ &  HS/G755.4\\
$ 56173.27484 $ & $  14.49823 $ & $   0.03257 $ & $  -0.02095 $ & $ r$ &  HS/G755.4\\
$ 56165.68413 $ & $  14.57126 $ & $   0.04590 $ & $   0.05208 $ & $ r$ &  HS/G755.4\\
$ 56154.29774 $ & $  14.48069 $ & $   0.02166 $ & $  -0.03849 $ & $ r$ &  HS/G755.4\\
$ 55786.13247 $ & $  14.56789 $ & $   0.05311 $ & $   0.04871 $ & $ r$ &  HS/G755.4\\
$ 56123.93393 $ & $  14.51416 $ & $   0.02280 $ & $  -0.00502 $ & $ r$ &  HS/G755.4\\
$ 56180.86704 $ & $  14.48142 $ & $   0.02689 $ & $  -0.03776 $ & $ r$ &  HS/G755.4\\
$ 55843.06573 $ & $  14.55511 $ & $   0.04307 $ & $   0.03593 $ & $ r$ &  HS/G755.4\\
$ 56215.02723 $ & $  14.52903 $ & $   0.02135 $ & $   0.00985 $ & $ r$ &  HS/G755.4\\
$ 56199.84552 $ & $  14.49322 $ & $   0.04754 $ & $  -0.02596 $ & $ r$ &  HS/G755.4\\
$ 56184.66352 $ & $  14.54946 $ & $   0.02754 $ & $   0.03028 $ & $ r$ &  HS/G755.4\\
$ 56135.32178 $ & $  14.53389 $ & $   0.02338 $ & $   0.01471 $ & $ r$ &  HS/G755.4\\
$ 56192.25465 $ & $  14.53091 $ & $   0.02974 $ & $   0.01173 $ & $ r$ &  HS/G755.4\\
$ 56218.82389 $ & $  14.52445 $ & $   0.02947 $ & $   0.00527 $ & $ r$ &  HS/G755.4\\
$ 56177.07316 $ & $  14.53623 $ & $   0.02628 $ & $   0.01705 $ & $ r$ &  HS/G755.4\\
$ 56161.89127 $ & $  14.49941 $ & $   0.06652 $ & $  -0.01977 $ & $ r$ &  HS/G755.4\\
$ 56169.48238 $ & $  14.58177 $ & $   0.05146 $ & $   0.06259 $ & $ r$ &  HS/G755.4\\
$ 56173.27819 $ & $  14.47614 $ & $   0.03287 $ & $  -0.04304 $ & $ r$ &  HS/G755.4\\
$ 55869.63712 $ & $  14.51813 $ & $   0.02800 $ & $  -0.00105 $ & $ r$ &  HS/G755.4\\
$ 56139.11920 $ & $  14.48943 $ & $   0.03308 $ & $  -0.02975 $ & $ r$ &  HS/G755.4\\
$ 55786.13589 $ & $  14.58383 $ & $   0.05248 $ & $   0.06465 $ & $ r$ &  HS/G755.4\\
$ 56180.87042 $ & $  14.49785 $ & $   0.02788 $ & $  -0.02133 $ & $ r$ &  HS/G755.4\\
$ 55843.06913 $ & $  14.43235 $ & $   0.04295 $ & $  -0.08683 $ & $ r$ &  HS/G755.4\\
$ 56215.03062 $ & $  14.50618 $ & $   0.02082 $ & $  -0.01300 $ & $ r$ &  HS/G755.4\\
$ 56154.30254 $ & $  14.51806 $ & $   0.02110 $ & $  -0.00112 $ & $ r$ &  HS/G755.4\\
$ 56199.84882 $ & $  14.64518 $ & $   0.05857 $ & $   0.12600 $ & $ r$ &  HS/G755.4\\
$ 56165.68931 $ & $  14.61948 $ & $   0.09012 $ & $   0.10030 $ & $ r$ &  HS/G755.4\\
$ 56192.25797 $ & $  14.48158 $ & $   0.02627 $ & $  -0.03760 $ & $ r$ &  HS/G755.4\\
$ 56123.93870 $ & $  14.53269 $ & $   0.02479 $ & $   0.01351 $ & $ r$ &  HS/G755.4\\
$ 56135.32542 $ & $  14.49172 $ & $   0.02124 $ & $  -0.02746 $ & $ r$ &  HS/G755.4\\
$ 56218.82721 $ & $  14.54695 $ & $   0.02873 $ & $   0.02777 $ & $ r$ &  HS/G755.4\\
$ 56177.07691 $ & $  14.51808 $ & $   0.02753 $ & $  -0.00110 $ & $ r$ &  HS/G755.4\\
$ 56169.48599 $ & $  14.63080 $ & $   0.05527 $ & $   0.11162 $ & $ r$ &  HS/G755.4\\
$ 56184.66819 $ & $  14.53634 $ & $   0.03232 $ & $   0.01716 $ & $ r$ &  HS/G755.4\\
$ 55869.64045 $ & $  14.50033 $ & $   0.02817 $ & $  -0.01885 $ & $ r$ &  HS/G755.4\\
$ 56139.12257 $ & $  14.51449 $ & $   0.03477 $ & $  -0.00469 $ & $ r$ &  HS/G755.4\\
$ 55786.13931 $ & $  14.49830 $ & $   0.04995 $ & $  -0.02088 $ & $ r$ &  HS/G755.4\\
$ 56173.28274 $ & $  14.58841 $ & $   0.04166 $ & $   0.06923 $ & $ r$ &  HS/G755.4\\
$ 56161.89634 $ & $  14.46331 $ & $   0.05642 $ & $  -0.05587 $ & $ r$ &  HS/G755.4\\
$ 55843.07286 $ & $  14.57007 $ & $   0.04214 $ & $   0.05089 $ & $ r$ &  HS/G755.4\\
$ 56215.03401 $ & $  14.48510 $ & $   0.02112 $ & $  -0.03408 $ & $ r$ &  HS/G755.4\\
$ 56199.85210 $ & $  14.59907 $ & $   0.05116 $ & $   0.07989 $ & $ r$ &  HS/G755.4\\
$ 56154.30597 $ & $  14.49694 $ & $   0.02201 $ & $  -0.02224 $ & $ r$ &  HS/G755.4\\
$ 56123.94209 $ & $  14.54590 $ & $   0.02746 $ & $   0.02672 $ & $ r$ &  HS/G755.4\\
$ 56180.87519 $ & $  14.39748 $ & $   0.02654 $ & $  -0.12170 $ & $ r$ &  HS/G755.4\\
$ 56177.08032 $ & $  14.46508 $ & $   0.02690 $ & $  -0.05410 $ & $ r$ &  HS/G755.4\\
$ 56169.48930 $ & $  14.48033 $ & $   0.04879 $ & $  -0.03885 $ & $ r$ &  HS/G755.4\\
$ 56184.67152 $ & $  14.59324 $ & $   0.03804 $ & $   0.07406 $ & $ r$ &  HS/G755.4\\
$ 55907.59864 $ & $  14.48157 $ & $   0.02799 $ & $  -0.03761 $ & $ r$ &  HS/G755.4\\
$ 56135.33002 $ & $  14.47367 $ & $   0.02324 $ & $  -0.04551 $ & $ r$ &  HS/G755.4\\
$ 56139.12593 $ & $  14.52088 $ & $   0.03466 $ & $   0.00170 $ & $ r$ &  HS/G755.4\\
$ 56218.83207 $ & $  14.49908 $ & $   0.02854 $ & $  -0.02010 $ & $ r$ &  HS/G755.4\\
$ 55869.64419 $ & $  14.60803 $ & $   0.03115 $ & $   0.08885 $ & $ r$ &  HS/G755.4\\
$ 56161.89969 $ & $  14.65612 $ & $   0.06284 $ & $   0.13694 $ & $ r$ &  HS/G755.4\\
$ 55786.14313 $ & $  14.52281 $ & $   0.04655 $ & $   0.00363 $ & $ r$ &  HS/G755.4\\
$ 56173.28643 $ & $  14.49587 $ & $   0.03432 $ & $  -0.02331 $ & $ r$ &  HS/G755.4\\
$ 55843.07626 $ & $  14.51790 $ & $   0.04127 $ & $  -0.00128 $ & $ r$ &  HS/G755.4\\
$ 56123.94556 $ & $  14.50429 $ & $   0.02765 $ & $  -0.01489 $ & $ r$ &  HS/G755.4\\
$ 56154.30977 $ & $  14.58429 $ & $   0.02277 $ & $   0.06511 $ & $ r$ &  HS/G755.4\\
$ 56180.87857 $ & $  14.52382 $ & $   0.02900 $ & $   0.00464 $ & $ r$ &  HS/G755.4\\
$ 56215.03874 $ & $  14.50817 $ & $   0.02046 $ & $  -0.01101 $ & $ r$ &  HS/G755.4\\
$ 56135.33325 $ & $  14.52747 $ & $   0.02718 $ & $   0.00829 $ & $ r$ &  HS/G755.4\\
$ 56199.85727 $ & $  14.63459 $ & $   0.05115 $ & $   0.11541 $ & $ r$ &  HS/G755.4\\
$ 56218.83541 $ & $  14.45886 $ & $   0.02779 $ & $  -0.06032 $ & $ r$ &  HS/G755.4\\
$ 56169.49382 $ & $  14.41165 $ & $   0.04996 $ & $  -0.10753 $ & $ r$ &  HS/G755.4\\
$ 56177.08505 $ & $  14.45095 $ & $   0.02853 $ & $  -0.06823 $ & $ r$ &  HS/G755.4\\
$ 56161.90306 $ & $  14.50222 $ & $   0.04189 $ & $  -0.01696 $ & $ r$ &  HS/G755.4\\
$ 56173.28976 $ & $  14.53630 $ & $   0.03577 $ & $   0.01712 $ & $ r$ &  HS/G755.4\\
$ 55786.14657 $ & $  14.42912 $ & $   0.04690 $ & $  -0.09006 $ & $ r$ &  HS/G755.4\\
$ 55843.07966 $ & $  14.36760 $ & $   0.03902 $ & $  -0.15158 $ & $ r$ &  HS/G755.4\\
$ 56139.13058 $ & $  14.46124 $ & $   0.03580 $ & $  -0.05794 $ & $ r$ &  HS/G755.4\\
$ 55869.64909 $ & $  14.54267 $ & $   0.02964 $ & $   0.02349 $ & $ r$ &  HS/G755.4\\
$ 56180.88194 $ & $  14.50243 $ & $   0.02791 $ & $  -0.01675 $ & $ r$ &  HS/G755.4\\
$ 56215.04212 $ & $  14.48484 $ & $   0.02086 $ & $  -0.03434 $ & $ r$ &  HS/G755.4\\
$ 56123.94968 $ & $  14.52218 $ & $   0.05391 $ & $   0.00300 $ & $ r$ &  HS/G755.4\\
$ 56135.33654 $ & $  14.60391 $ & $   0.03767 $ & $   0.08473 $ & $ r$ &  HS/G755.4\\
$ 56154.31458 $ & $  14.53273 $ & $   0.02189 $ & $   0.01355 $ & $ r$ &  HS/G755.4\\
$ 56169.49714 $ & $  14.45324 $ & $   0.05236 $ & $  -0.06594 $ & $ r$ &  HS/G755.4\\
$ 56177.08842 $ & $  14.55120 $ & $   0.02935 $ & $   0.03202 $ & $ r$ &  HS/G755.4\\
$ 55786.15001 $ & $  14.55879 $ & $   0.05224 $ & $   0.03961 $ & $ r$ &  HS/G755.4\\
$ 55843.08300 $ & $  14.48457 $ & $   0.04101 $ & $  -0.03461 $ & $ r$ &  HS/G755.4\\
$ 56165.70277 $ & $  14.48039 $ & $   0.02854 $ & $  -0.03879 $ & $ r$ &  HS/G755.4\\
$ 56139.13425 $ & $  14.50640 $ & $   0.03424 $ & $  -0.01278 $ & $ r$ &  HS/G755.4\\
$ 55869.65250 $ & $  14.50996 $ & $   0.03177 $ & $  -0.00922 $ & $ r$ &  HS/G755.4\\
$ 56173.29438 $ & $  14.56912 $ & $   0.03371 $ & $   0.04994 $ & $ r$ &  HS/G755.4\\
$ 56161.90791 $ & $  14.44917 $ & $   0.04179 $ & $  -0.07001 $ & $ r$ &  HS/G755.4\\
$ 56215.04584 $ & $  14.53376 $ & $   0.02171 $ & $   0.01458 $ & $ r$ &  HS/G755.4\\
$ 56199.86389 $ & $  14.52626 $ & $   0.04400 $ & $   0.00708 $ & $ r$ &  HS/G755.4\\
$ 56154.31797 $ & $  14.49036 $ & $   0.02196 $ & $  -0.02882 $ & $ r$ &  HS/G755.4\\
$ 56169.50046 $ & $  14.56869 $ & $   0.04598 $ & $   0.04951 $ & $ r$ &  HS/G755.4\\
$ 56180.88720 $ & $  14.45086 $ & $   0.02671 $ & $  -0.06832 $ & $ r$ &  HS/G755.4\\
$ 56177.09182 $ & $  14.45924 $ & $   0.02580 $ & $  -0.05994 $ & $ r$ &  HS/G755.4\\
$ 55786.15344 $ & $  14.57410 $ & $   0.04810 $ & $   0.05492 $ & $ r$ &  HS/G755.4\\
$ 55843.08640 $ & $  14.58768 $ & $   0.04456 $ & $   0.06850 $ & $ r$ &  HS/G755.4\\
$ 56165.70608 $ & $  14.55019 $ & $   0.03052 $ & $   0.03101 $ & $ r$ &  HS/G755.4\\
$ 56139.13759 $ & $  14.48200 $ & $   0.03268 $ & $  -0.03718 $ & $ r$ &  HS/G755.4\\
$ 55869.65586 $ & $  14.55447 $ & $   0.03058 $ & $   0.03529 $ & $ r$ &  HS/G755.4\\
$ 56173.29772 $ & $  14.49319 $ & $   0.03137 $ & $  -0.02599 $ & $ r$ &  HS/G755.4\\
$ 56161.91127 $ & $  14.59038 $ & $   0.04773 $ & $   0.07120 $ & $ r$ &  HS/G755.4\\
$ 56154.32134 $ & $  14.52753 $ & $   0.02473 $ & $   0.00835 $ & $ r$ &  HS/G755.4\\
$ 56180.89056 $ & $  14.45014 $ & $   0.02873 $ & $  -0.06904 $ & $ r$ &  HS/G755.4\\
$ 56215.05052 $ & $  14.53610 $ & $   0.02100 $ & $   0.01692 $ & $ r$ &  HS/G755.4\\
$ 56199.86867 $ & $  14.56270 $ & $   0.04333 $ & $   0.04352 $ & $ r$ &  HS/G755.4\\
$ 55786.15687 $ & $  14.48819 $ & $   0.05228 $ & $  -0.03099 $ & $ r$ &  HS/G755.4\\
$ 56169.50489 $ & $  14.54116 $ & $   0.05335 $ & $   0.02198 $ & $ r$ &  HS/G755.4\\
$ 56165.70939 $ & $  14.47427 $ & $   0.02778 $ & $  -0.04491 $ & $ r$ &  HS/G755.4\\
$ 55843.09019 $ & $  14.47387 $ & $   0.04478 $ & $  -0.04531 $ & $ r$ &  HS/G755.4\\
$ 56177.09656 $ & $  14.51775 $ & $   0.02709 $ & $  -0.00143 $ & $ r$ &  HS/G755.4\\
$ 56173.30105 $ & $  14.64306 $ & $   0.03773 $ & $   0.12388 $ & $ r$ &  HS/G755.4\\
$ 56161.91465 $ & $  14.53110 $ & $   0.03918 $ & $   0.01192 $ & $ r$ &  HS/G755.4\\
$ 56139.14225 $ & $  14.51733 $ & $   0.03426 $ & $  -0.00185 $ & $ r$ &  HS/G755.4\\
$ 55869.66069 $ & $  14.49527 $ & $   0.02936 $ & $  -0.02391 $ & $ r$ &  HS/G755.4\\
$ 56180.89394 $ & $  14.46490 $ & $   0.02829 $ & $  -0.05428 $ & $ r$ &  HS/G755.4\\
$ 56215.05391 $ & $  14.49982 $ & $   0.02132 $ & $  -0.01936 $ & $ r$ &  HS/G755.4\\
$ 56199.87198 $ & $  14.48991 $ & $   0.03831 $ & $  -0.02927 $ & $ r$ &  HS/G755.4\\
$ 56154.32615 $ & $  14.49764 $ & $   0.02850 $ & $  -0.02154 $ & $ r$ &  HS/G755.4\\
$ 56165.71278 $ & $  14.56243 $ & $   0.02917 $ & $   0.04325 $ & $ r$ &  HS/G755.4\\
$ 55786.16068 $ & $  14.63855 $ & $   0.05501 $ & $   0.11937 $ & $ r$ &  HS/G755.4\\
$ 55843.09360 $ & $  14.42647 $ & $   0.04375 $ & $  -0.09271 $ & $ r$ &  HS/G755.4\\
$ 56169.50856 $ & $  14.46828 $ & $   0.04728 $ & $  -0.05090 $ & $ r$ &  HS/G755.4\\
$ 56177.10033 $ & $  14.56490 $ & $   0.03113 $ & $   0.04572 $ & $ r$ &  HS/G755.4\\
$ 56093.59892 $ & $  14.60035 $ & $   0.02791 $ & $   0.08117 $ & $ r$ &  HS/G755.4\\
$ 56139.14556 $ & $  14.53427 $ & $   0.03308 $ & $   0.01509 $ & $ r$ &  HS/G755.4\\
$ 56173.30572 $ & $  14.48046 $ & $   0.03637 $ & $  -0.03872 $ & $ r$ &  HS/G755.4\\
$ 55869.66403 $ & $  14.56443 $ & $   0.03184 $ & $   0.04525 $ & $ r$ &  HS/G755.4\\
$ 56161.91979 $ & $  14.48691 $ & $   0.03942 $ & $  -0.03227 $ & $ r$ &  HS/G755.4\\
$ 56215.05729 $ & $  14.49643 $ & $   0.02192 $ & $  -0.02275 $ & $ r$ &  HS/G755.4\\
$ 56199.87527 $ & $  14.42462 $ & $   0.03693 $ & $  -0.09456 $ & $ r$ &  HS/G755.4\\
$ 56154.32904 $ & $  14.62008 $ & $   0.04505 $ & $   0.10090 $ & $ r$ &  HS/G755.4\\
$ 55786.16410 $ & $  14.64041 $ & $   0.04974 $ & $   0.12123 $ & $ r$ &  HS/G755.4\\
$ 55843.09697 $ & $  14.42545 $ & $   0.04763 $ & $  -0.09373 $ & $ r$ &  HS/G755.4\\
$ 56169.51188 $ & $  14.45361 $ & $   0.05755 $ & $  -0.06557 $ & $ r$ &  HS/G755.4\\
$ 56165.71659 $ & $  14.50137 $ & $   0.02641 $ & $  -0.01781 $ & $ r$ &  HS/G755.4\\
$ 56177.10376 $ & $  14.59329 $ & $   0.02716 $ & $   0.07411 $ & $ r$ &  HS/G755.4\\
$ 56139.14888 $ & $  14.48477 $ & $   0.03143 $ & $  -0.03441 $ & $ r$ &  HS/G755.4\\
$ 56093.60266 $ & $  14.54757 $ & $   0.02933 $ & $   0.02839 $ & $ r$ &  HS/G755.4\\
$ 55759.59720 $ & $  14.42847 $ & $   0.03515 $ & $  -0.09071 $ & $ r$ &  HS/G755.4\\
$ 56173.30939 $ & $  14.50612 $ & $   0.04210 $ & $  -0.01306 $ & $ r$ &  HS/G755.4\\
$ 55869.66778 $ & $  14.53515 $ & $   0.03209 $ & $   0.01597 $ & $ r$ &  HS/G755.4\\
$ 56161.92317 $ & $  14.46870 $ & $   0.04216 $ & $  -0.05048 $ & $ r$ &  HS/G755.4\\
$ 55786.16754 $ & $  14.46877 $ & $   0.04615 $ & $  -0.05041 $ & $ r$ &  HS/G755.4\\
$ 55843.10039 $ & $  14.54486 $ & $   0.04843 $ & $   0.02568 $ & $ r$ &  HS/G755.4\\
$ 56165.71992 $ & $  14.49838 $ & $   0.02891 $ & $  -0.02080 $ & $ r$ &  HS/G755.4\\
$ 56203.67522 $ & $  14.56876 $ & $   0.03656 $ & $   0.04958 $ & $ r$ &  HS/G755.4\\
$ 56215.06200 $ & $  14.47289 $ & $   0.02082 $ & $  -0.04629 $ & $ r$ &  HS/G755.4\\
$ 56169.51631 $ & $  14.44254 $ & $   0.05342 $ & $  -0.07664 $ & $ r$ &  HS/G755.4\\
$ 56199.88056 $ & $  14.54686 $ & $   0.04326 $ & $   0.02768 $ & $ r$ &  HS/G755.4\\
$ 56093.60602 $ & $  14.50889 $ & $   0.02733 $ & $  -0.01029 $ & $ r$ &  HS/G755.4\\
$ 55759.60059 $ & $  14.56190 $ & $   0.04230 $ & $   0.04272 $ & $ r$ &  HS/G755.4\\
$ 55881.05784 $ & $  14.57994 $ & $   0.03253 $ & $   0.06076 $ & $ r$ &  HS/G755.4\\
$ 56161.92651 $ & $  14.52326 $ & $   0.03324 $ & $   0.00408 $ & $ r$ &  HS/G755.4\\
$ 56177.10865 $ & $  14.59887 $ & $   0.02859 $ & $   0.07969 $ & $ r$ &  HS/G755.4\\
$ 56139.15356 $ & $  14.52448 $ & $   0.03415 $ & $   0.00530 $ & $ r$ &  HS/G755.4\\
$ 55786.17096 $ & $  14.56762 $ & $   0.04609 $ & $   0.04844 $ & $ r$ &  HS/G755.4\\
$ 55843.10380 $ & $  14.36361 $ & $   0.03630 $ & $  -0.15557 $ & $ r$ &  HS/G755.4\\
$ 56203.67845 $ & $  14.50468 $ & $   0.03495 $ & $  -0.01450 $ & $ r$ &  HS/G755.4\\
$ 55869.67258 $ & $  14.51412 $ & $   0.03348 $ & $  -0.00506 $ & $ r$ &  HS/G755.4\\
$ 56215.06540 $ & $  14.50726 $ & $   0.02201 $ & $  -0.01192 $ & $ r$ &  HS/G755.4\\
$ 56169.51957 $ & $  14.62339 $ & $   0.05456 $ & $   0.10421 $ & $ r$ &  HS/G755.4\\
$ 56199.88384 $ & $  14.44538 $ & $   0.04011 $ & $  -0.07380 $ & $ r$ &  HS/G755.4\\
$ 55888.65108 $ & $  14.53147 $ & $   0.02537 $ & $   0.01229 $ & $ r$ &  HS/G755.4\\
$ 56165.72463 $ & $  14.53267 $ & $   0.02789 $ & $   0.01349 $ & $ r$ &  HS/G755.4\\
$ 55759.60403 $ & $  14.55703 $ & $   0.04297 $ & $   0.03785 $ & $ r$ &  HS/G755.4\\
$ 56177.11208 $ & $  14.54182 $ & $   0.03030 $ & $   0.02264 $ & $ r$ &  HS/G755.4\\
$ 56093.61082 $ & $  14.55739 $ & $   0.02811 $ & $   0.03821 $ & $ r$ &  HS/G755.4\\
$ 56139.15725 $ & $  14.44176 $ & $   0.03169 $ & $  -0.07742 $ & $ r$ &  HS/G755.4\\
$ 55786.17439 $ & $  14.55816 $ & $   0.05222 $ & $   0.03898 $ & $ r$ &  HS/G755.4\\
$ 56203.68180 $ & $  14.45588 $ & $   0.03463 $ & $  -0.06330 $ & $ r$ &  HS/G755.4\\
$ 56161.93107 $ & $  14.58461 $ & $   0.05661 $ & $   0.06543 $ & $ r$ &  HS/G755.4\\
$ 55869.67592 $ & $  14.53041 $ & $   0.03208 $ & $   0.01123 $ & $ r$ &  HS/G755.4\\
$ 55843.10760 $ & $  14.42347 $ & $   0.03506 $ & $  -0.09571 $ & $ r$ &  HS/G755.4\\
$ 56215.06911 $ & $  14.53436 $ & $   0.02204 $ & $   0.01518 $ & $ r$ &  HS/G755.4\\
$ 56169.52288 $ & $  14.42443 $ & $   0.04596 $ & $  -0.09475 $ & $ r$ &  HS/G755.4\\
$ 56199.88713 $ & $  14.53421 $ & $   0.04348 $ & $   0.01503 $ & $ r$ &  HS/G755.4\\
$ 56165.72805 $ & $  14.48073 $ & $   0.02908 $ & $  -0.03845 $ & $ r$ &  HS/G755.4\\
$ 56180.91016 $ & $  14.48032 $ & $   0.03303 $ & $  -0.03886 $ & $ r$ &  HS/G755.4\\
$ 56177.11549 $ & $  14.52491 $ & $   0.02842 $ & $   0.00573 $ & $ r$ &  HS/G755.4\\
$ 56093.61416 $ & $  14.51359 $ & $   0.02629 $ & $  -0.00559 $ & $ r$ &  HS/G755.4\\
$ 56139.16060 $ & $  14.53516 $ & $   0.03611 $ & $   0.01598 $ & $ r$ &  HS/G755.4\\
$ 55759.60861 $ & $  14.51318 $ & $   0.03913 $ & $  -0.00600 $ & $ r$ &  HS/G755.4\\
$ 55869.67926 $ & $  14.41955 $ & $   0.02940 $ & $  -0.09963 $ & $ r$ &  HS/G755.4\\
$ 55843.11098 $ & $  14.46633 $ & $   0.03948 $ & $  -0.05285 $ & $ r$ &  HS/G755.4\\
$ 55786.17817 $ & $  14.41796 $ & $   0.04188 $ & $  -0.10122 $ & $ r$ &  HS/G755.4\\
$ 56203.68650 $ & $  14.54362 $ & $   0.04246 $ & $   0.02444 $ & $ r$ &  HS/G755.4\\
$ 56165.73136 $ & $  14.50312 $ & $   0.02883 $ & $  -0.01606 $ & $ r$ &  HS/G755.4\\
$ 56180.91353 $ & $  14.56516 $ & $   0.03639 $ & $   0.04598 $ & $ r$ &  HS/G755.4\\
$ 56169.52733 $ & $  14.54590 $ & $   0.05211 $ & $   0.02672 $ & $ r$ &  HS/G755.4\\
$ 56215.07395 $ & $  14.51026 $ & $   0.02192 $ & $  -0.00892 $ & $ r$ &  HS/G755.4\\
$ 56093.61746 $ & $  14.45731 $ & $   0.02417 $ & $  -0.06187 $ & $ r$ &  HS/G755.4\\
$ 55759.61245 $ & $  14.44913 $ & $   0.04030 $ & $  -0.07005 $ & $ r$ &  HS/G755.4\\
$ 55843.11439 $ & $  14.39377 $ & $   0.03908 $ & $  -0.12541 $ & $ r$ &  HS/G755.4\\
$ 55786.18160 $ & $  14.49852 $ & $   0.04744 $ & $  -0.02066 $ & $ r$ &  HS/G755.4\\
$ 56177.12040 $ & $  14.49461 $ & $   0.02811 $ & $  -0.02457 $ & $ r$ &  HS/G755.4\\
$ 56139.16529 $ & $  14.51234 $ & $   0.03290 $ & $  -0.00684 $ & $ r$ &  HS/G755.4\\
$ 56203.68981 $ & $  14.52280 $ & $   0.03727 $ & $   0.00362 $ & $ r$ &  HS/G755.4\\
$ 55869.68402 $ & $  14.60206 $ & $   0.03429 $ & $   0.08288 $ & $ r$ &  HS/G755.4\\
$ 56180.91692 $ & $  14.46608 $ & $   0.04673 $ & $  -0.05310 $ & $ r$ &  HS/G755.4\\
$ 56169.53093 $ & $  14.58040 $ & $   0.04982 $ & $   0.06122 $ & $ r$ &  HS/G755.4\\
$ 56215.07735 $ & $  14.54066 $ & $   0.02315 $ & $   0.02148 $ & $ r$ &  HS/G755.4\\
$ 56165.73649 $ & $  14.49809 $ & $   0.02811 $ & $  -0.02109 $ & $ r$ &  HS/G755.4\\
$ 55759.61588 $ & $  14.46802 $ & $   0.03816 $ & $  -0.05116 $ & $ r$ &  HS/G755.4\\
$ 55843.11779 $ & $  14.38422 $ & $   0.03968 $ & $  -0.13496 $ & $ r$ &  HS/G755.4\\
$ 56093.62223 $ & $  14.51966 $ & $   0.02410 $ & $   0.00048 $ & $ r$ &  HS/G755.4\\
$ 55786.18503 $ & $  14.56040 $ & $   0.05219 $ & $   0.04122 $ & $ r$ &  HS/G755.4\\
$ 56139.16867 $ & $  14.48368 $ & $   0.03153 $ & $  -0.03550 $ & $ r$ &  HS/G755.4\\
$ 56177.12416 $ & $  14.49335 $ & $   0.02678 $ & $  -0.02583 $ & $ r$ &  HS/G755.4\\
$ 55869.68742 $ & $  14.51926 $ & $   0.03389 $ & $   0.00008 $ & $ r$ &  HS/G755.4\\
$ 56203.69349 $ & $  14.56633 $ & $   0.03946 $ & $   0.04715 $ & $ r$ &  HS/G755.4\\
$ 56169.53427 $ & $  14.52011 $ & $   0.04668 $ & $   0.00093 $ & $ r$ &  HS/G755.4\\
$ 56215.08073 $ & $  14.51622 $ & $   0.02062 $ & $  -0.00296 $ & $ r$ &  HS/G755.4\\
$ 56165.74021 $ & $  14.45915 $ & $   0.02689 $ & $  -0.06003 $ & $ r$ &  HS/G755.4\\
$ 55843.12114 $ & $  14.48086 $ & $   0.04235 $ & $  -0.03832 $ & $ r$ &  HS/G755.4\\
$ 56139.17197 $ & $  14.62362 $ & $   0.03542 $ & $   0.10444 $ & $ r$ &  HS/G755.4\\
$ 55786.18846 $ & $  14.51694 $ & $   0.04706 $ & $  -0.00224 $ & $ r$ &  HS/G755.4\\
$ 56093.62592 $ & $  14.53258 $ & $   0.02527 $ & $   0.01340 $ & $ r$ &  HS/G755.4\\
$ 55835.53052 $ & $  14.51925 $ & $   0.02210 $ & $   0.00007 $ & $ r$ &  HS/G755.4\\
$ 56177.12756 $ & $  14.47176 $ & $   0.02803 $ & $  -0.04742 $ & $ r$ &  HS/G755.4\\
$ 55759.62053 $ & $  14.54542 $ & $   0.04276 $ & $   0.02624 $ & $ r$ &  HS/G755.4\\
$ 55869.69123 $ & $  14.49646 $ & $   0.03103 $ & $  -0.02272 $ & $ r$ &  HS/G755.4\\
$ 56203.69805 $ & $  14.52818 $ & $   0.03585 $ & $   0.00900 $ & $ r$ &  HS/G755.4\\
$ 56169.53876 $ & $  14.63552 $ & $   0.05927 $ & $   0.11634 $ & $ r$ &  HS/G755.4\\
$ 56165.74356 $ & $  14.53311 $ & $   0.02822 $ & $   0.01393 $ & $ r$ &  HS/G755.4\\
$ 56215.08573 $ & $  14.57680 $ & $   0.02192 $ & $   0.05762 $ & $ r$ &  HS/G755.4\\
$ 55786.19186 $ & $  14.35738 $ & $   0.05408 $ & $  -0.16180 $ & $ r$ &  HS/G755.4\\
$ 56093.62926 $ & $  14.54640 $ & $   0.02839 $ & $   0.02722 $ & $ r$ &  HS/G755.4\\
$ 55843.12491 $ & $  14.47123 $ & $   0.03962 $ & $  -0.04795 $ & $ r$ &  HS/G755.4\\
$ 55835.53393 $ & $  14.51861 $ & $   0.02061 $ & $  -0.00057 $ & $ r$ &  HS/G755.4\\
$ 55759.62391 $ & $  14.60485 $ & $   0.04400 $ & $   0.08567 $ & $ r$ &  HS/G755.4\\
$ 56139.17646 $ & $  14.65965 $ & $   0.03627 $ & $   0.14047 $ & $ r$ &  HS/G755.4\\
$ 56177.13228 $ & $  14.53347 $ & $   0.02723 $ & $   0.01429 $ & $ r$ &  HS/G755.4\\
$ 56203.70128 $ & $  14.54673 $ & $   0.03615 $ & $   0.02755 $ & $ r$ &  HS/G755.4\\
$ 56169.54209 $ & $  14.45017 $ & $   0.04733 $ & $  -0.06901 $ & $ r$ &  HS/G755.4\\
$ 55869.69617 $ & $  14.51979 $ & $   0.02970 $ & $   0.00061 $ & $ r$ &  HS/G755.4\\
$ 56215.08913 $ & $  14.53653 $ & $   0.02064 $ & $   0.01735 $ & $ r$ &  HS/G755.4\\
$ 55843.12828 $ & $  14.42600 $ & $   0.03887 $ & $  -0.09318 $ & $ r$ &  HS/G755.4\\
$ 55835.53732 $ & $  14.49382 $ & $   0.02156 $ & $  -0.02536 $ & $ r$ &  HS/G755.4\\
$ 55786.19563 $ & $  14.50374 $ & $   0.06045 $ & $  -0.01544 $ & $ r$ &  HS/G755.4\\
$ 55759.62733 $ & $  14.48169 $ & $   0.04400 $ & $  -0.03749 $ & $ r$ &  HS/G755.4\\
$ 56165.74854 $ & $  14.53427 $ & $   0.02877 $ & $   0.01509 $ & $ r$ &  HS/G755.4\\
$ 56139.18015 $ & $  14.56230 $ & $   0.03254 $ & $   0.04312 $ & $ r$ &  HS/G755.4\\
$ 56093.63413 $ & $  14.46580 $ & $   0.02333 $ & $  -0.05338 $ & $ r$ &  HS/G755.4\\
$ 56177.13569 $ & $  14.51162 $ & $   0.02980 $ & $  -0.00756 $ & $ r$ &  HS/G755.4\\
$ 56203.70460 $ & $  14.51611 $ & $   0.03055 $ & $  -0.00307 $ & $ r$ &  HS/G755.4\\
$ 56169.54540 $ & $  14.58190 $ & $   0.04775 $ & $   0.06272 $ & $ r$ &  HS/G755.4\\
$ 56184.72785 $ & $  14.52301 $ & $   0.02281 $ & $   0.00383 $ & $ r$ &  HS/G755.4\\
$ 55869.69956 $ & $  14.57948 $ & $   0.03241 $ & $   0.06030 $ & $ r$ &  HS/G755.4\\
$ 55843.13168 $ & $  14.52800 $ & $   0.04196 $ & $   0.00882 $ & $ r$ &  HS/G755.4\\
$ 56215.09285 $ & $  14.52113 $ & $   0.02174 $ & $   0.00195 $ & $ r$ &  HS/G755.4\\
$ 55786.19906 $ & $  14.52763 $ & $   0.05554 $ & $   0.00845 $ & $ r$ &  HS/G755.4\\
$ 56165.75191 $ & $  14.50706 $ & $   0.02773 $ & $  -0.01212 $ & $ r$ &  HS/G755.4\\
$ 56139.18349 $ & $  14.43312 $ & $   0.02769 $ & $  -0.08606 $ & $ r$ &  HS/G755.4\\
$ 56218.88958 $ & $  14.51723 $ & $   0.04755 $ & $  -0.00195 $ & $ r$ &  HS/G755.4\\
$ 56093.63747 $ & $  14.48991 $ & $   0.02470 $ & $  -0.02927 $ & $ r$ &  HS/G755.4\\
$ 56177.13913 $ & $  14.50130 $ & $   0.02754 $ & $  -0.01788 $ & $ r$ &  HS/G755.4\\
$ 55835.54272 $ & $  14.57773 $ & $   0.02279 $ & $   0.05855 $ & $ r$ &  HS/G755.4\\
$ 55759.63230 $ & $  14.48573 $ & $   0.03327 $ & $  -0.03345 $ & $ r$ &  HS/G755.4\\
$ 56184.73164 $ & $  14.57432 $ & $   0.02330 $ & $   0.05514 $ & $ r$ &  HS/G755.4\\
$ 56203.70927 $ & $  14.61872 $ & $   0.03611 $ & $   0.09954 $ & $ r$ &  HS/G755.4\\
$ 56169.54985 $ & $  14.48304 $ & $   0.04389 $ & $  -0.03614 $ & $ r$ &  HS/G755.4\\
$ 55843.13506 $ & $  14.47198 $ & $   0.04317 $ & $  -0.04720 $ & $ r$ &  HS/G755.4\\
$ 55786.20243 $ & $  14.56678 $ & $   0.06277 $ & $   0.04760 $ & $ r$ &  HS/G755.4\\
$ 56165.75523 $ & $  14.49267 $ & $   0.02748 $ & $  -0.02651 $ & $ r$ &  HS/G755.4\\
$ 56218.89280 $ & $  14.52465 $ & $   0.03598 $ & $   0.00547 $ & $ r$ &  HS/G755.4\\
$ 56093.64077 $ & $  14.59097 $ & $   0.02591 $ & $   0.07179 $ & $ r$ &  HS/G755.4\\
$ 56215.09782 $ & $  14.52947 $ & $   0.02260 $ & $   0.01029 $ & $ r$ &  HS/G755.4\\
$ 55835.54607 $ & $  14.54346 $ & $   0.02311 $ & $   0.02428 $ & $ r$ &  HS/G755.4\\
$ 55759.63574 $ & $  14.44216 $ & $   0.03665 $ & $  -0.07702 $ & $ r$ &  HS/G755.4\\
$ 56139.18809 $ & $  14.47950 $ & $   0.02831 $ & $  -0.03968 $ & $ r$ &  HS/G755.4\\
$ 56177.14375 $ & $  14.51975 $ & $   0.03023 $ & $   0.00057 $ & $ r$ &  HS/G755.4\\
$ 56203.71256 $ & $  14.52298 $ & $   0.03318 $ & $   0.00380 $ & $ r$ &  HS/G755.4\\
$ 56184.73502 $ & $  14.52840 $ & $   0.02315 $ & $   0.00922 $ & $ r$ &  HS/G755.4\\
$ 55843.13840 $ & $  14.50611 $ & $   0.04149 $ & $  -0.01307 $ & $ r$ &  HS/G755.4\\
$ 56169.55353 $ & $  14.50210 $ & $   0.04126 $ & $  -0.01708 $ & $ r$ &  HS/G755.4\\
$ 55786.20586 $ & $  14.62115 $ & $   0.07769 $ & $   0.10197 $ & $ r$ &  HS/G755.4\\
$ 56218.89603 $ & $  14.61430 $ & $   0.03215 $ & $   0.09512 $ & $ r$ &  HS/G755.4\\
$ 56150.57673 $ & $  14.53749 $ & $   0.02568 $ & $   0.01831 $ & $ r$ &  HS/G755.4\\
$ 56215.10121 $ & $  14.51864 $ & $   0.02178 $ & $  -0.00054 $ & $ r$ &  HS/G755.4\\
$ 56207.51042 $ & $  14.52379 $ & $   0.03499 $ & $   0.00461 $ & $ r$ &  HS/G755.4\\
$ 55835.54941 $ & $  14.51075 $ & $   0.02176 $ & $  -0.00843 $ & $ r$ &  HS/G755.4\\
$ 55759.63911 $ & $  14.39837 $ & $   0.03503 $ & $  -0.12081 $ & $ r$ &  HS/G755.4\\
$ 56165.76000 $ & $  14.51711 $ & $   0.02977 $ & $  -0.00207 $ & $ r$ &  HS/G755.4\\
$ 56139.19145 $ & $  14.54841 $ & $   0.03098 $ & $   0.02923 $ & $ r$ &  HS/G755.4\\
$ 56093.64541 $ & $  14.51511 $ & $   0.02526 $ & $  -0.00407 $ & $ r$ &  HS/G755.4\\
$ 56177.14752 $ & $  14.56605 $ & $   0.02822 $ & $   0.04687 $ & $ r$ &  HS/G755.4\\
$ 56203.71629 $ & $  14.51433 $ & $   0.03693 $ & $  -0.00485 $ & $ r$ &  HS/G755.4\\
$ 56169.55684 $ & $  14.52349 $ & $   0.04528 $ & $   0.00431 $ & $ r$ &  HS/G755.4\\
$ 55786.20926 $ & $  14.57939 $ & $   0.07171 $ & $   0.06021 $ & $ r$ &  HS/G755.4\\
$ 55843.14219 $ & $  14.52205 $ & $   0.04279 $ & $   0.00287 $ & $ r$ &  HS/G755.4\\
$ 56184.73984 $ & $  14.53919 $ & $   0.02243 $ & $   0.02001 $ & $ r$ &  HS/G755.4\\
$ 56150.58041 $ & $  14.54267 $ & $   0.02607 $ & $   0.02349 $ & $ r$ &  HS/G755.4\\
$ 56215.10457 $ & $  14.55624 $ & $   0.02183 $ & $   0.03706 $ & $ r$ &  HS/G755.4\\
$ 56207.51362 $ & $  14.44468 $ & $   0.03806 $ & $  -0.07450 $ & $ r$ &  HS/G755.4\\
$ 56218.90053 $ & $  14.50143 $ & $   0.02902 $ & $  -0.01775 $ & $ r$ &  HS/G755.4\\
$ 56139.19478 $ & $  14.44159 $ & $   0.03011 $ & $  -0.07759 $ & $ r$ &  HS/G755.4\\
$ 56165.76373 $ & $  14.43480 $ & $   0.02661 $ & $  -0.08438 $ & $ r$ &  HS/G755.4\\
$ 56177.15094 $ & $  14.44383 $ & $   0.02823 $ & $  -0.07535 $ & $ r$ &  HS/G755.4\\
$ 55759.64378 $ & $  14.51131 $ & $   0.04139 $ & $  -0.00787 $ & $ r$ &  HS/G755.4\\
$ 55835.55435 $ & $  14.54550 $ & $   0.02147 $ & $   0.02632 $ & $ r$ &  HS/G755.4\\
$ 55843.14560 $ & $  14.37353 $ & $   0.03818 $ & $  -0.14565 $ & $ r$ &  HS/G755.4\\
$ 55786.21308 $ & $  14.53838 $ & $   0.07019 $ & $   0.01920 $ & $ r$ &  HS/G755.4\\
$ 56203.72072 $ & $  14.50207 $ & $   0.03350 $ & $  -0.01711 $ & $ r$ &  HS/G755.4\\
$ 56184.74317 $ & $  14.51301 $ & $   0.02278 $ & $  -0.00617 $ & $ r$ &  HS/G755.4\\
$ 56150.58373 $ & $  14.50917 $ & $   0.02602 $ & $  -0.01001 $ & $ r$ &  HS/G755.4\\
$ 56169.56145 $ & $  14.52861 $ & $   0.04921 $ & $   0.00943 $ & $ r$ &  HS/G755.4\\
$ 56207.51681 $ & $  14.50572 $ & $   0.03249 $ & $  -0.01346 $ & $ r$ &  HS/G755.4\\
$ 56218.90382 $ & $  14.52729 $ & $   0.02776 $ & $   0.00811 $ & $ r$ &  HS/G755.4\\
$ 56165.76711 $ & $  14.52001 $ & $   0.03098 $ & $   0.00083 $ & $ r$ &  HS/G755.4\\
$ 56215.10950 $ & $  14.52983 $ & $   0.02281 $ & $   0.01065 $ & $ r$ &  HS/G755.4\\
$ 55759.64720 $ & $  14.63500 $ & $   0.04428 $ & $   0.11582 $ & $ r$ &  HS/G755.4\\
$ 56139.19962 $ & $  14.48775 $ & $   0.02936 $ & $  -0.03143 $ & $ r$ &  HS/G755.4\\
$ 55843.14900 $ & $  14.45007 $ & $   0.04564 $ & $  -0.06911 $ & $ r$ &  HS/G755.4\\
$ 55786.21651 $ & $  14.62339 $ & $   0.06913 $ & $   0.10421 $ & $ r$ &  HS/G755.4\\
$ 56203.72395 $ & $  14.57806 $ & $   0.03923 $ & $   0.05888 $ & $ r$ &  HS/G755.4\\
$ 56184.74648 $ & $  14.47650 $ & $   0.02210 $ & $  -0.04268 $ & $ r$ &  HS/G755.4\\
$ 56177.15576 $ & $  14.52864 $ & $   0.02850 $ & $   0.00946 $ & $ r$ &  HS/G755.4\\
$ 56169.56474 $ & $  14.52694 $ & $   0.04395 $ & $   0.00776 $ & $ r$ &  HS/G755.4\\
$ 56218.90730 $ & $  14.53967 $ & $   0.02611 $ & $   0.02049 $ & $ r$ &  HS/G755.4\\
$ 55824.17337 $ & $  14.59504 $ & $   0.04536 $ & $   0.07586 $ & $ r$ &  HS/G755.4\\
$ 56150.58834 $ & $  14.53708 $ & $   0.02504 $ & $   0.01790 $ & $ r$ &  HS/G755.4\\
$ 55831.76520 $ & $  14.54430 $ & $   0.02371 $ & $   0.02512 $ & $ r$ &  HS/G755.4\\
$ 56215.11289 $ & $  14.54972 $ & $   0.02251 $ & $   0.03054 $ & $ r$ &  HS/G755.4\\
$ 55843.15234 $ & $  14.51945 $ & $   0.04237 $ & $   0.00027 $ & $ r$ &  HS/G755.4\\
$ 55759.65099 $ & $  14.40441 $ & $   0.03497 $ & $  -0.11477 $ & $ r$ &  HS/G755.4\\
$ 56165.77184 $ & $  14.53030 $ & $   0.02929 $ & $   0.01112 $ & $ r$ &  HS/G755.4\\
$ 56139.20328 $ & $  14.56640 $ & $   0.03448 $ & $   0.04722 $ & $ r$ &  HS/G755.4\\
$ 56203.72720 $ & $  14.55267 $ & $   0.03527 $ & $   0.03349 $ & $ r$ &  HS/G755.4\\
$ 55786.21992 $ & $  14.50109 $ & $   0.05132 $ & $  -0.01809 $ & $ r$ &  HS/G755.4\\
$ 56169.56806 $ & $  14.63849 $ & $   0.04571 $ & $   0.11931 $ & $ r$ &  HS/G755.4\\
$ 56177.15918 $ & $  14.52310 $ & $   0.02873 $ & $   0.00392 $ & $ r$ &  HS/G755.4\\
$ 56150.59159 $ & $  14.53952 $ & $   0.02599 $ & $   0.02034 $ & $ r$ &  HS/G755.4\\
$ 55824.17679 $ & $  14.56355 $ & $   0.05182 $ & $   0.04437 $ & $ r$ &  HS/G755.4\\
$ 56184.75139 $ & $  14.50838 $ & $   0.02505 $ & $  -0.01080 $ & $ r$ &  HS/G755.4\\
$ 56207.52468 $ & $  14.54040 $ & $   0.03312 $ & $   0.02122 $ & $ r$ &  HS/G755.4\\
$ 56093.65988 $ & $  14.51668 $ & $   0.02505 $ & $  -0.00250 $ & $ r$ &  HS/G755.4\\
$ 56218.91210 $ & $  14.49983 $ & $   0.02654 $ & $  -0.01935 $ & $ r$ &  HS/G755.4\\
$ 56215.11661 $ & $  14.50350 $ & $   0.02183 $ & $  -0.01568 $ & $ r$ &  HS/G755.4\\
$ 55831.76908 $ & $  14.52585 $ & $   0.02399 $ & $   0.00667 $ & $ r$ &  HS/G755.4\\
$ 55843.15573 $ & $  14.58543 $ & $   0.04672 $ & $   0.06625 $ & $ r$ &  HS/G755.4\\
$ 56165.77520 $ & $  14.48708 $ & $   0.02914 $ & $  -0.03210 $ & $ r$ &  HS/G755.4\\
$ 56139.20662 $ & $  14.45844 $ & $   0.02732 $ & $  -0.06074 $ & $ r$ &  HS/G755.4\\
$ 56177.16259 $ & $  14.51134 $ & $   0.02922 $ & $  -0.00784 $ & $ r$ &  HS/G755.4\\
$ 55759.65570 $ & $  14.50341 $ & $   0.03347 $ & $  -0.01577 $ & $ r$ &  HS/G755.4\\
$ 56203.73174 $ & $  14.53666 $ & $   0.03191 $ & $   0.01748 $ & $ r$ &  HS/G755.4\\
$ 56150.59491 $ & $  14.47885 $ & $   0.02442 $ & $  -0.04033 $ & $ r$ &  HS/G755.4\\
$ 56169.57257 $ & $  14.52126 $ & $   0.04078 $ & $   0.00208 $ & $ r$ &  HS/G755.4\\
$ 55824.18018 $ & $  14.57813 $ & $   0.04894 $ & $   0.05895 $ & $ r$ &  HS/G755.4\\
$ 56207.52799 $ & $  14.46879 $ & $   0.02715 $ & $  -0.05039 $ & $ r$ &  HS/G755.4\\
$ 56184.75520 $ & $  14.51279 $ & $   0.02448 $ & $  -0.00639 $ & $ r$ &  HS/G755.4\\
$ 56218.91544 $ & $  14.50725 $ & $   0.03379 $ & $  -0.01193 $ & $ r$ &  HS/G755.4\\
$ 56093.66324 $ & $  14.58124 $ & $   0.02586 $ & $   0.06206 $ & $ r$ &  HS/G755.4\\
$ 55831.77254 $ & $  14.49910 $ & $   0.02414 $ & $  -0.02008 $ & $ r$ &  HS/G755.4\\
$ 56165.77862 $ & $  14.54422 $ & $   0.02700 $ & $   0.02504 $ & $ r$ &  HS/G755.4\\
$ 55843.15947 $ & $  14.52451 $ & $   0.04368 $ & $   0.00533 $ & $ r$ &  HS/G755.4\\
$ 55786.22678 $ & $  14.52007 $ & $   0.06119 $ & $   0.00089 $ & $ r$ &  HS/G755.4\\
$ 56215.12141 $ & $  14.54945 $ & $   0.02236 $ & $   0.03027 $ & $ r$ &  HS/G755.4\\
$ 56203.73498 $ & $  14.43584 $ & $   0.03552 $ & $  -0.08334 $ & $ r$ &  HS/G755.4\\
$ 56139.21127 $ & $  14.53191 $ & $   0.03221 $ & $   0.01273 $ & $ r$ &  HS/G755.4\\
$ 55759.65912 $ & $  14.50689 $ & $   0.03722 $ & $  -0.01229 $ & $ r$ &  HS/G755.4\\
$ 55850.75226 $ & $  14.48611 $ & $   0.03203 $ & $  -0.03307 $ & $ r$ &  HS/G755.4\\
$ 56169.57625 $ & $  14.59158 $ & $   0.04606 $ & $   0.07240 $ & $ r$ &  HS/G755.4\\
$ 56177.16738 $ & $  14.42310 $ & $   0.02499 $ & $  -0.09608 $ & $ r$ &  HS/G755.4\\
$ 56184.75851 $ & $  14.57259 $ & $   0.02605 $ & $   0.05341 $ & $ r$ &  HS/G755.4\\
$ 56218.91866 $ & $  14.54851 $ & $   0.03803 $ & $   0.02933 $ & $ r$ &  HS/G755.4\\
$ 56093.66661 $ & $  14.50713 $ & $   0.02440 $ & $  -0.01205 $ & $ r$ &  HS/G755.4\\
$ 56150.59956 $ & $  14.52331 $ & $   0.02664 $ & $   0.00413 $ & $ r$ &  HS/G755.4\\
$ 56207.53270 $ & $  14.48359 $ & $   0.03019 $ & $  -0.03559 $ & $ r$ &  HS/G755.4\\
$ 55843.16288 $ & $  14.54364 $ & $   0.04470 $ & $   0.02446 $ & $ r$ &  HS/G755.4\\
$ 55786.23060 $ & $  14.65219 $ & $   0.08806 $ & $   0.13301 $ & $ r$ &  HS/G755.4\\
$ 56215.12478 $ & $  14.51433 $ & $   0.02263 $ & $  -0.00485 $ & $ r$ &  HS/G755.4\\
$ 55831.77736 $ & $  14.47049 $ & $   0.02302 $ & $  -0.04869 $ & $ r$ &  HS/G755.4\\
$ 56139.21466 $ & $  14.53235 $ & $   0.03253 $ & $   0.01317 $ & $ r$ &  HS/G755.4\\
$ 55759.66254 $ & $  14.48109 $ & $   0.03727 $ & $  -0.03809 $ & $ r$ &  HS/G755.4\\
$ 56165.78337 $ & $  14.51178 $ & $   0.02432 $ & $  -0.00740 $ & $ r$ &  HS/G755.4\\
$ 56203.73859 $ & $  14.50817 $ & $   0.03587 $ & $  -0.01101 $ & $ r$ &  HS/G755.4\\
$ 56169.57956 $ & $  14.57453 $ & $   0.04777 $ & $   0.05535 $ & $ r$ &  HS/G755.4\\
$ 55824.18718 $ & $  14.48930 $ & $   0.05854 $ & $  -0.02988 $ & $ r$ &  HS/G755.4\\
$ 56177.17113 $ & $  14.57248 $ & $   0.03128 $ & $   0.05330 $ & $ r$ &  HS/G755.4\\
$ 56207.53597 $ & $  14.53730 $ & $   0.02945 $ & $   0.01812 $ & $ r$ &  HS/G755.4\\
$ 56150.60324 $ & $  14.56384 $ & $   0.02607 $ & $   0.04466 $ & $ r$ &  HS/G755.4\\
$ 56184.76340 $ & $  14.54420 $ & $   0.02621 $ & $   0.02502 $ & $ r$ &  HS/G755.4\\
$ 56218.92331 $ & $  14.51222 $ & $   0.03497 $ & $  -0.00696 $ & $ r$ &  HS/G755.4\\
$ 56093.67144 $ & $  14.54463 $ & $   0.02647 $ & $   0.02545 $ & $ r$ &  HS/G755.4\\
$ 56215.12817 $ & $  14.48869 $ & $   0.02182 $ & $  -0.03049 $ & $ r$ &  HS/G755.4\\
$ 56139.21805 $ & $  14.54177 $ & $   0.03038 $ & $   0.02259 $ & $ r$ &  HS/G755.4\\
$ 55831.78084 $ & $  14.56749 $ & $   0.02520 $ & $   0.04831 $ & $ r$ &  HS/G755.4\\
$ 56165.78714 $ & $  14.52974 $ & $   0.02801 $ & $   0.01056 $ & $ r$ &  HS/G755.4\\
$ 56177.17456 $ & $  14.58825 $ & $   0.02957 $ & $   0.06907 $ & $ r$ &  HS/G755.4\\
$ 55759.66723 $ & $  14.44663 $ & $   0.03744 $ & $  -0.07255 $ & $ r$ &  HS/G755.4\\
$ 56203.74336 $ & $  14.45222 $ & $   0.03543 $ & $  -0.06696 $ & $ r$ &  HS/G755.4\\
$ 56207.53923 $ & $  14.56252 $ & $   0.03737 $ & $   0.04334 $ & $ r$ &  HS/G755.4\\
$ 56169.58415 $ & $  14.51474 $ & $   0.04444 $ & $  -0.00444 $ & $ r$ &  HS/G755.4\\
$ 56150.60657 $ & $  14.56362 $ & $   0.02610 $ & $   0.04444 $ & $ r$ &  HS/G755.4\\
$ 56184.76671 $ & $  14.54026 $ & $   0.02440 $ & $   0.02108 $ & $ r$ &  HS/G755.4\\
$ 56218.92661 $ & $  14.47930 $ & $   0.03007 $ & $  -0.03988 $ & $ r$ &  HS/G755.4\\
$ 56093.67474 $ & $  14.55677 $ & $   0.02682 $ & $   0.03759 $ & $ r$ &  HS/G755.4\\
$ 56131.63040 $ & $  14.51730 $ & $   0.02071 $ & $  -0.00188 $ & $ r$ &  HS/G755.4\\
$ 55831.78429 $ & $  14.54068 $ & $   0.02514 $ & $   0.02150 $ & $ r$ &  HS/G755.4\\
$ 56165.79056 $ & $  14.58105 $ & $   0.02999 $ & $   0.06187 $ & $ r$ &  HS/G755.4\\
$ 56215.13295 $ & $  14.56391 $ & $   0.02321 $ & $   0.04473 $ & $ r$ &  HS/G755.4\\
$ 56203.74661 $ & $  14.59420 $ & $   0.04091 $ & $   0.07502 $ & $ r$ &  HS/G755.4\\
$ 56139.22276 $ & $  14.51682 $ & $   0.03034 $ & $  -0.00236 $ & $ r$ &  HS/G755.4\\
$ 55759.67106 $ & $  14.52550 $ & $   0.03683 $ & $   0.00632 $ & $ r$ &  HS/G755.4\\
$ 56169.58747 $ & $  14.52994 $ & $   0.04212 $ & $   0.01076 $ & $ r$ &  HS/G755.4\\
$ 56184.77012 $ & $  14.52228 $ & $   0.02365 $ & $   0.00310 $ & $ r$ &  HS/G755.4\\
$ 56177.17929 $ & $  14.48738 $ & $   0.02872 $ & $  -0.03180 $ & $ r$ &  HS/G755.4\\
$ 56218.93028 $ & $  14.53712 $ & $   0.03701 $ & $   0.01794 $ & $ r$ &  HS/G755.4\\
$ 56150.61112 $ & $  14.49300 $ & $   0.02636 $ & $  -0.02618 $ & $ r$ &  HS/G755.4\\
$ 56131.63367 $ & $  14.53558 $ & $   0.02085 $ & $   0.01640 $ & $ r$ &  HS/G755.4\\
$ 56093.67846 $ & $  14.53952 $ & $   0.02513 $ & $   0.02034 $ & $ r$ &  HS/G755.4\\
$ 56215.13631 $ & $  14.50116 $ & $   0.02062 $ & $  -0.01802 $ & $ r$ &  HS/G755.4\\
$ 56203.74985 $ & $  14.53500 $ & $   0.03586 $ & $   0.01582 $ & $ r$ &  HS/G755.4\\
$ 56139.22647 $ & $  14.52759 $ & $   0.03061 $ & $   0.00841 $ & $ r$ &  HS/G755.4\\
$ 56169.59079 $ & $  14.55327 $ & $   0.03959 $ & $   0.03409 $ & $ r$ &  HS/G755.4\\
$ 55759.67449 $ & $  14.53614 $ & $   0.04119 $ & $   0.01696 $ & $ r$ &  HS/G755.4\\
$ 55831.78950 $ & $  14.49897 $ & $   0.02521 $ & $  -0.02021 $ & $ r$ &  HS/G755.4\\
$ 56165.79541 $ & $  14.55176 $ & $   0.02549 $ & $   0.03258 $ & $ r$ &  HS/G755.4\\
$ 56177.18272 $ & $  14.53615 $ & $   0.02930 $ & $   0.01697 $ & $ r$ &  HS/G755.4\\
$ 56222.72933 $ & $  14.52922 $ & $   0.02658 $ & $   0.01004 $ & $ r$ &  HS/G755.4\\
$ 56150.61443 $ & $  14.48185 $ & $   0.02711 $ & $  -0.03733 $ & $ r$ &  HS/G755.4\\
$ 56131.63741 $ & $  14.53127 $ & $   0.01997 $ & $   0.01209 $ & $ r$ &  HS/G755.4\\
$ 56184.77488 $ & $  14.51901 $ & $   0.02585 $ & $  -0.00017 $ & $ r$ &  HS/G755.4\\
$ 55805.22306 $ & $  14.49955 $ & $   0.02357 $ & $  -0.01963 $ & $ r$ &  HS/G755.4\\
$ 56093.68332 $ & $  14.60735 $ & $   0.02643 $ & $   0.08817 $ & $ r$ &  HS/G755.4\\
$ 56215.14003 $ & $  14.48991 $ & $   0.02165 $ & $  -0.02927 $ & $ r$ &  HS/G755.4\\
$ 56139.22985 $ & $  14.48553 $ & $   0.02965 $ & $  -0.03365 $ & $ r$ &  HS/G755.4\\
$ 56165.79882 $ & $  14.46248 $ & $   0.02373 $ & $  -0.05670 $ & $ r$ &  HS/G755.4\\
$ 55831.79295 $ & $  14.53561 $ & $   0.02528 $ & $   0.01643 $ & $ r$ &  HS/G755.4\\
$ 56203.75442 $ & $  14.50437 $ & $   0.03696 $ & $  -0.01481 $ & $ r$ &  HS/G755.4\\
$ 56177.18616 $ & $  14.49421 $ & $   0.02847 $ & $  -0.02497 $ & $ r$ &  HS/G755.4\\
$ 56169.59522 $ & $  14.58287 $ & $   0.04511 $ & $   0.06369 $ & $ r$ &  HS/G755.4\\
$ 56150.61773 $ & $  14.46715 $ & $   0.02244 $ & $  -0.05203 $ & $ r$ &  HS/G755.4\\
$ 56222.73267 $ & $  14.53091 $ & $   0.02686 $ & $   0.01173 $ & $ r$ &  HS/G755.4\\
$ 55759.67923 $ & $  14.48284 $ & $   0.03779 $ & $  -0.03634 $ & $ r$ &  HS/G755.4\\
$ 55797.63538 $ & $  14.47999 $ & $   0.02355 $ & $  -0.03919 $ & $ r$ &  HS/G755.4\\
$ 56184.77860 $ & $  14.54982 $ & $   0.02618 $ & $   0.03064 $ & $ r$ &  HS/G755.4\\
$ 55805.22653 $ & $  14.53118 $ & $   0.02480 $ & $   0.01200 $ & $ r$ &  HS/G755.4\\
$ 55812.81766 $ & $  14.48738 $ & $   0.02840 $ & $  -0.03180 $ & $ r$ &  HS/G755.4\\
$ 56093.68668 $ & $  14.46379 $ & $   0.02680 $ & $  -0.05539 $ & $ r$ &  HS/G755.4\\
$ 56131.64216 $ & $  14.53066 $ & $   0.02093 $ & $   0.01148 $ & $ r$ &  HS/G755.4\\
$ 56165.80215 $ & $  14.53883 $ & $   0.02513 $ & $   0.01965 $ & $ r$ &  HS/G755.4\\
$ 55831.79643 $ & $  14.55843 $ & $   0.02544 $ & $   0.03925 $ & $ r$ &  HS/G755.4\\
$ 56203.75772 $ & $  14.49698 $ & $   0.03470 $ & $  -0.02220 $ & $ r$ &  HS/G755.4\\
$ 56215.14474 $ & $  14.51981 $ & $   0.02103 $ & $   0.00063 $ & $ r$ &  HS/G755.4\\
$ 56222.73600 $ & $  14.46116 $ & $   0.02598 $ & $  -0.05802 $ & $ r$ &  HS/G755.4\\
$ 56139.23455 $ & $  14.45154 $ & $   0.02717 $ & $  -0.06764 $ & $ r$ &  HS/G755.4\\
$ 56169.59890 $ & $  14.51324 $ & $   0.04108 $ & $  -0.00594 $ & $ r$ &  HS/G755.4\\
$ 55759.68266 $ & $  14.52230 $ & $   0.03752 $ & $   0.00312 $ & $ r$ &  HS/G755.4\\
$ 56150.62220 $ & $  14.56112 $ & $   0.02525 $ & $   0.04194 $ & $ r$ &  HS/G755.4\\
$ 56184.78198 $ & $  14.52277 $ & $   0.02657 $ & $   0.00359 $ & $ r$ &  HS/G755.4\\
$ 55797.63880 $ & $  14.52612 $ & $   0.02441 $ & $   0.00694 $ & $ r$ &  HS/G755.4\\
$ 56177.19103 $ & $  14.54761 $ & $   0.02868 $ & $   0.02843 $ & $ r$ &  HS/G755.4\\
$ 55805.22997 $ & $  14.51481 $ & $   0.02500 $ & $  -0.00437 $ & $ r$ &  HS/G755.4\\
$ 55812.82113 $ & $  14.53182 $ & $   0.02728 $ & $   0.01264 $ & $ r$ &  HS/G755.4\\
$ 56093.69009 $ & $  14.56223 $ & $   0.02978 $ & $   0.04305 $ & $ r$ &  HS/G755.4\\
$ 56131.64544 $ & $  14.58150 $ & $   0.02107 $ & $   0.06232 $ & $ r$ &  HS/G755.4\\
$ 56203.76137 $ & $  14.45067 $ & $   0.03387 $ & $  -0.06851 $ & $ r$ &  HS/G755.4\\
$ 56215.14814 $ & $  14.55936 $ & $   0.02148 $ & $   0.04018 $ & $ r$ &  HS/G755.4\\
$ 56139.23791 $ & $  14.54225 $ & $   0.03062 $ & $   0.02307 $ & $ r$ &  HS/G755.4\\
$ 56169.60223 $ & $  14.46762 $ & $   0.03900 $ & $  -0.05156 $ & $ r$ &  HS/G755.4\\
$ 55759.68608 $ & $  14.54108 $ & $   0.03902 $ & $   0.02190 $ & $ r$ &  HS/G755.4\\
$ 56165.80695 $ & $  14.46517 $ & $   0.02581 $ & $  -0.05401 $ & $ r$ &  HS/G755.4\\
$ 55831.80128 $ & $  14.50900 $ & $   0.02484 $ & $  -0.01018 $ & $ r$ &  HS/G755.4\\
$ 56207.55830 $ & $  14.55433 $ & $   0.03918 $ & $   0.03515 $ & $ r$ &  HS/G755.4\\
$ 56150.62577 $ & $  14.56611 $ & $   0.02620 $ & $   0.04693 $ & $ r$ &  HS/G755.4\\
$ 55797.64263 $ & $  14.57778 $ & $   0.02376 $ & $   0.05860 $ & $ r$ &  HS/G755.4\\
$ 56177.19481 $ & $  14.54032 $ & $   0.02842 $ & $   0.02114 $ & $ r$ &  HS/G755.4\\
$ 55805.23377 $ & $  14.54477 $ & $   0.02631 $ & $   0.02559 $ & $ r$ &  HS/G755.4\\
$ 56131.64877 $ & $  14.51706 $ & $   0.01907 $ & $  -0.00212 $ & $ r$ &  HS/G755.4\\
$ 56180.99055 $ & $  14.52463 $ & $   0.02241 $ & $   0.00545 $ & $ r$ &  HS/G755.4\\
$ 55812.82498 $ & $  14.54395 $ & $   0.03078 $ & $   0.02477 $ & $ r$ &  HS/G755.4\\
$ 56184.78686 $ & $  14.50978 $ & $   0.02456 $ & $  -0.00940 $ & $ r$ &  HS/G755.4\\
$ 56215.15147 $ & $  14.55516 $ & $   0.02167 $ & $   0.03598 $ & $ r$ &  HS/G755.4\\
$ 56093.69497 $ & $  14.51174 $ & $   0.03746 $ & $  -0.00744 $ & $ r$ &  HS/G755.4\\
$ 56139.24131 $ & $  14.55834 $ & $   0.03282 $ & $   0.03916 $ & $ r$ &  HS/G755.4\\
$ 55786.25827 $ & $  14.37978 $ & $   0.05698 $ & $  -0.13940 $ & $ r$ &  HS/G755.4\\
$ 55831.80474 $ & $  14.51805 $ & $   0.02610 $ & $  -0.00113 $ & $ r$ &  HS/G755.4\\
$ 56203.76590 $ & $  14.51413 $ & $   0.03394 $ & $  -0.00505 $ & $ r$ &  HS/G755.4\\
$ 56165.81069 $ & $  14.55983 $ & $   0.02875 $ & $   0.04065 $ & $ r$ &  HS/G755.4\\
$ 56169.60661 $ & $  14.60462 $ & $   0.04333 $ & $   0.08544 $ & $ r$ &  HS/G755.4\\
$ 56150.62911 $ & $  14.57283 $ & $   0.02675 $ & $   0.05365 $ & $ r$ &  HS/G755.4\\
$ 56177.19825 $ & $  14.45427 $ & $   0.02743 $ & $  -0.06491 $ & $ r$ &  HS/G755.4\\
$ 55805.23717 $ & $  14.51279 $ & $   0.02812 $ & $  -0.00639 $ & $ r$ &  HS/G755.4\\
$ 56180.99383 $ & $  14.49709 $ & $   0.02341 $ & $  -0.02209 $ & $ r$ &  HS/G755.4\\
$ 55759.69110 $ & $  14.57854 $ & $   0.04029 $ & $   0.05936 $ & $ r$ &  HS/G755.4\\
$ 55812.82843 $ & $  14.51299 $ & $   0.02939 $ & $  -0.00619 $ & $ r$ &  HS/G755.4\\
$ 56146.83451 $ & $  14.59714 $ & $   0.08679 $ & $   0.07796 $ & $ r$ &  HS/G755.4\\
$ 56184.79018 $ & $  14.48650 $ & $   0.02301 $ & $  -0.03268 $ & $ r$ &  HS/G755.4\\
$ 55797.64737 $ & $  14.48348 $ & $   0.02593 $ & $  -0.03570 $ & $ r$ &  HS/G755.4\\
$ 56131.65343 $ & $  14.48883 $ & $   0.01926 $ & $  -0.03035 $ & $ r$ &  HS/G755.4\\
$ 56093.69827 $ & $  14.44932 $ & $   0.05522 $ & $  -0.06986 $ & $ r$ &  HS/G755.4\\
$ 56203.76920 $ & $  14.52910 $ & $   0.03614 $ & $   0.00992 $ & $ r$ &  HS/G755.4\\
$ 56165.81412 $ & $  14.54187 $ & $   0.02710 $ & $   0.02269 $ & $ r$ &  HS/G755.4\\
$ 56169.60994 $ & $  14.54816 $ & $   0.03678 $ & $   0.02898 $ & $ r$ &  HS/G755.4\\
$ 56139.24607 $ & $  14.51806 $ & $   0.02797 $ & $  -0.00112 $ & $ r$ &  HS/G755.4\\
$ 56215.15658 $ & $  14.46044 $ & $   0.02082 $ & $  -0.05874 $ & $ r$ &  HS/G755.4\\
$ 56180.99711 $ & $  14.46569 $ & $   0.02279 $ & $  -0.05349 $ & $ r$ &  HS/G755.4\\
$ 55805.24058 $ & $  14.54244 $ & $   0.02749 $ & $   0.02326 $ & $ r$ &  HS/G755.4\\
$ 55759.69448 $ & $  14.47302 $ & $   0.03741 $ & $  -0.04616 $ & $ r$ &  HS/G755.4\\
$ 55812.83181 $ & $  14.45040 $ & $   0.02682 $ & $  -0.06878 $ & $ r$ &  HS/G755.4\\
$ 56146.83805 $ & $  14.32155 $ & $   0.05032 $ & $  -0.19763 $ & $ r$ &  HS/G755.4\\
$ 56184.79349 $ & $  14.58631 $ & $   0.02562 $ & $   0.06713 $ & $ r$ &  HS/G755.4\\
$ 56150.63390 $ & $  14.55746 $ & $   0.02631 $ & $   0.03828 $ & $ r$ &  HS/G755.4\\
$ 55797.65074 $ & $  14.54447 $ & $   0.02579 $ & $   0.02529 $ & $ r$ &  HS/G755.4\\
$ 56131.65676 $ & $  14.54150 $ & $   0.02050 $ & $   0.02232 $ & $ r$ &  HS/G755.4\\
$ 56177.20314 $ & $  14.47784 $ & $   0.02479 $ & $  -0.04134 $ & $ r$ &  HS/G755.4\\
$ 56203.77247 $ & $  14.52520 $ & $   0.03874 $ & $   0.00602 $ & $ r$ &  HS/G755.4\\
$ 55786.26548 $ & $  14.43114 $ & $   0.06937 $ & $  -0.08804 $ & $ r$ &  HS/G755.4\\
$ 56169.61326 $ & $  14.55430 $ & $   0.04033 $ & $   0.03512 $ & $ r$ &  HS/G755.4\\
$ 56215.15991 $ & $  14.51729 $ & $   0.02196 $ & $  -0.00189 $ & $ r$ &  HS/G755.4\\
$ 56207.56914 $ & $  14.53303 $ & $   0.04066 $ & $   0.01385 $ & $ r$ &  HS/G755.4\\
$ 56139.24979 $ & $  14.47497 $ & $   0.02618 $ & $  -0.04421 $ & $ r$ &  HS/G755.4\\
$ 55805.24399 $ & $  14.58043 $ & $   0.02679 $ & $   0.06125 $ & $ r$ &  HS/G755.4\\
$ 55812.83521 $ & $  14.47747 $ & $   0.02758 $ & $  -0.04171 $ & $ r$ &  HS/G755.4\\
$ 55759.69790 $ & $  14.65549 $ & $   0.05072 $ & $   0.13631 $ & $ r$ &  HS/G755.4\\
$ 56165.81895 $ & $  14.53971 $ & $   0.02457 $ & $   0.02053 $ & $ r$ &  HS/G755.4\\
$ 56150.63717 $ & $  14.47178 $ & $   0.02519 $ & $  -0.04740 $ & $ r$ &  HS/G755.4\\
$ 56169.61479 $ & $  14.58925 $ & $   0.05183 $ & $   0.07007 $ & $ r$ &  HS/G755.4\\
$ 56181.00164 $ & $  14.48446 $ & $   0.02158 $ & $  -0.03472 $ & $ r$ &  HS/G755.4\\
$ 55797.65415 $ & $  14.46045 $ & $   0.02222 $ & $  -0.05873 $ & $ r$ &  HS/G755.4\\
$ 56177.20654 $ & $  14.50424 $ & $   0.02801 $ & $  -0.01494 $ & $ r$ &  HS/G755.4\\
$ 56131.66046 $ & $  14.55202 $ & $   0.02132 $ & $   0.03284 $ & $ r$ &  HS/G755.4\\
$ 56184.79828 $ & $  14.54064 $ & $   0.02526 $ & $   0.02146 $ & $ r$ &  HS/G755.4\\
$ 56215.16347 $ & $  14.48853 $ & $   0.02188 $ & $  -0.03065 $ & $ r$ &  HS/G755.4\\
$ 56139.25319 $ & $  14.50062 $ & $   0.02879 $ & $  -0.01856 $ & $ r$ &  HS/G755.4\\
$ 55805.24740 $ & $  14.53516 $ & $   0.02318 $ & $   0.01598 $ & $ r$ &  HS/G755.4\\
$ 56203.77718 $ & $  14.51930 $ & $   0.03767 $ & $   0.00012 $ & $ r$ &  HS/G755.4\\
$ 55812.83862 $ & $  14.51511 $ & $   0.02884 $ & $  -0.00407 $ & $ r$ &  HS/G755.4\\
$ 56165.82234 $ & $  14.52967 $ & $   0.02529 $ & $   0.01049 $ & $ r$ &  HS/G755.4\\
$ 56169.61794 $ & $  14.59493 $ & $   0.04372 $ & $   0.07575 $ & $ r$ &  HS/G755.4\\
$ 56150.64043 $ & $  14.62092 $ & $   0.02936 $ & $   0.10174 $ & $ r$ &  HS/G755.4\\
$ 56169.61814 $ & $  14.58035 $ & $   0.04396 $ & $   0.06117 $ & $ r$ &  HS/G755.4\\
$ 56181.00532 $ & $  14.54659 $ & $   0.02546 $ & $   0.02741 $ & $ r$ &  HS/G755.4\\
$ 56177.20999 $ & $  14.47979 $ & $   0.02593 $ & $  -0.03939 $ & $ r$ &  HS/G755.4\\
$ 56146.84616 $ & $  14.42968 $ & $   0.05517 $ & $  -0.08950 $ & $ r$ &  HS/G755.4\\
$ 55816.63643 $ & $  14.57397 $ & $   0.05575 $ & $   0.05479 $ & $ r$ &  HS/G755.4\\
$ 56184.80206 $ & $  14.54965 $ & $   0.02542 $ & $   0.03047 $ & $ r$ &  HS/G755.4\\
$ 55797.65906 $ & $  14.47419 $ & $   0.02347 $ & $  -0.04499 $ & $ r$ &  HS/G755.4\\
$ 56131.66509 $ & $  14.53712 $ & $   0.02025 $ & $   0.01794 $ & $ r$ &  HS/G755.4\\
$ 56203.78043 $ & $  14.52528 $ & $   0.03966 $ & $   0.00610 $ & $ r$ &  HS/G755.4\\
$ 56165.82567 $ & $  14.53404 $ & $   0.02564 $ & $   0.01486 $ & $ r$ &  HS/G755.4\\
$ 55805.25120 $ & $  14.51996 $ & $   0.02648 $ & $   0.00078 $ & $ r$ &  HS/G755.4\\
$ 55812.84247 $ & $  14.50833 $ & $   0.02630 $ & $  -0.01085 $ & $ r$ &  HS/G755.4\\
$ 56169.62156 $ & $  14.51247 $ & $   0.04102 $ & $  -0.00671 $ & $ r$ &  HS/G755.4\\
$ 56207.57724 $ & $  14.45418 $ & $   0.03389 $ & $  -0.06500 $ & $ r$ &  HS/G755.4\\
$ 56181.00860 $ & $  14.55366 $ & $   0.02432 $ & $   0.03448 $ & $ r$ &  HS/G755.4\\
$ 56139.25792 $ & $  14.54589 $ & $   0.02738 $ & $   0.02671 $ & $ r$ &  HS/G755.4\\
$ 56215.16838 $ & $  14.56253 $ & $   0.02312 $ & $   0.04335 $ & $ r$ &  HS/G755.4\\
$ 56150.64497 $ & $  14.49656 $ & $   0.02590 $ & $  -0.02262 $ & $ r$ &  HS/G755.4\\
$ 56146.84945 $ & $  14.60607 $ & $   0.08061 $ & $   0.08689 $ & $ r$ &  HS/G755.4\\
$ 56169.62299 $ & $  14.58347 $ & $   0.04450 $ & $   0.06429 $ & $ r$ &  HS/G755.4\\
$ 55816.63990 $ & $  14.44510 $ & $   0.04731 $ & $  -0.07408 $ & $ r$ &  HS/G755.4\\
$ 56184.80550 $ & $  14.51843 $ & $   0.02406 $ & $  -0.00075 $ & $ r$ &  HS/G755.4\\
$ 56131.66843 $ & $  14.53484 $ & $   0.01996 $ & $   0.01566 $ & $ r$ &  HS/G755.4\\
$ 56177.21474 $ & $  14.49379 $ & $   0.02676 $ & $  -0.02539 $ & $ r$ &  HS/G755.4\\
$ 56203.78406 $ & $  14.56982 $ & $   0.03538 $ & $   0.05064 $ & $ r$ &  HS/G755.4\\
$ 55805.25463 $ & $  14.51843 $ & $   0.02560 $ & $  -0.00075 $ & $ r$ &  HS/G755.4\\
$ 55793.86818 $ & $  14.50313 $ & $   0.02504 $ & $  -0.01605 $ & $ r$ &  HS/G755.4\\
$ 56169.62489 $ & $  14.51130 $ & $   0.03578 $ & $  -0.00788 $ & $ r$ &  HS/G755.4\\
$ 55812.84594 $ & $  14.55338 $ & $   0.02712 $ & $   0.03420 $ & $ r$ &  HS/G755.4\\
$ 56215.17172 $ & $  14.56341 $ & $   0.02257 $ & $   0.04423 $ & $ r$ &  HS/G755.4\\
$ 56139.26131 $ & $  14.47834 $ & $   0.02961 $ & $  -0.04084 $ & $ r$ &  HS/G755.4\\
$ 56165.83064 $ & $  14.48300 $ & $   0.02713 $ & $  -0.03618 $ & $ r$ &  HS/G755.4\\
$ 56150.64860 $ & $  14.55163 $ & $   0.02608 $ & $   0.03245 $ & $ r$ &  HS/G755.4\\
$ 56169.62635 $ & $  14.44057 $ & $   0.04450 $ & $  -0.07861 $ & $ r$ &  HS/G755.4\\
$ 56181.01328 $ & $  14.51526 $ & $   0.02160 $ & $  -0.00392 $ & $ r$ &  HS/G755.4\\
$ 55816.64328 $ & $  14.54223 $ & $   0.04845 $ & $   0.02305 $ & $ r$ &  HS/G755.4\\
$ 56131.67176 $ & $  14.48308 $ & $   0.01975 $ & $  -0.03610 $ & $ r$ &  HS/G755.4\\
$ 56146.85423 $ & $  14.46073 $ & $   0.06578 $ & $  -0.05845 $ & $ r$ &  HS/G755.4\\
$ 56218.96914 $ & $  14.48998 $ & $   0.03884 $ & $  -0.02920 $ & $ r$ &  HS/G755.4\\
$ 56177.21853 $ & $  14.50830 $ & $   0.02765 $ & $  -0.01088 $ & $ r$ &  HS/G755.4\\
$ 56184.81015 $ & $  14.45875 $ & $   0.02347 $ & $  -0.06043 $ & $ r$ &  HS/G755.4\\
$ 55805.25804 $ & $  14.53861 $ & $   0.02546 $ & $   0.01943 $ & $ r$ &  HS/G755.4\\
$ 55793.87163 $ & $  14.47956 $ & $   0.02692 $ & $  -0.03962 $ & $ r$ &  HS/G755.4\\
$ 55812.84938 $ & $  14.50798 $ & $   0.02482 $ & $  -0.01120 $ & $ r$ &  HS/G755.4\\
$ 56215.17503 $ & $  14.55112 $ & $   0.02260 $ & $   0.03194 $ & $ r$ &  HS/G755.4\\
$ 56139.26469 $ & $  14.49982 $ & $   0.02778 $ & $  -0.01936 $ & $ r$ &  HS/G755.4\\
$ 56203.78870 $ & $  14.48185 $ & $   0.03453 $ & $  -0.03733 $ & $ r$ &  HS/G755.4\\
$ 56169.62941 $ & $  14.56767 $ & $   0.03995 $ & $   0.04849 $ & $ r$ &  HS/G755.4\\
$ 56150.65195 $ & $  14.47430 $ & $   0.02558 $ & $  -0.04488 $ & $ r$ &  HS/G755.4\\
$ 56169.62972 $ & $  14.54685 $ & $   0.04652 $ & $   0.02767 $ & $ r$ &  HS/G755.4\\
$ 56165.83457 $ & $  14.50552 $ & $   0.02430 $ & $  -0.01366 $ & $ r$ &  HS/G755.4\\
$ 56181.01671 $ & $  14.43589 $ & $   0.02337 $ & $  -0.08329 $ & $ r$ &  HS/G755.4\\
$ 56218.97244 $ & $  14.52480 $ & $   0.02507 $ & $   0.00562 $ & $ r$ &  HS/G755.4\\
$ 55786.28300 $ & $  14.58504 $ & $   0.06470 $ & $   0.06586 $ & $ r$ &  HS/G755.4\\
$ 56177.22194 $ & $  14.55096 $ & $   0.03135 $ & $   0.03178 $ & $ r$ &  HS/G755.4\\
$ 56146.85799 $ & $  14.60861 $ & $   0.06574 $ & $   0.08943 $ & $ r$ &  HS/G755.4\\
$ 56184.81346 $ & $  14.53359 $ & $   0.02531 $ & $   0.01441 $ & $ r$ &  HS/G755.4\\
$ 55805.26149 $ & $  14.47831 $ & $   0.02405 $ & $  -0.04087 $ & $ r$ &  HS/G755.4\\
$ 55793.87501 $ & $  14.50992 $ & $   0.02776 $ & $  -0.00926 $ & $ r$ &  HS/G755.4\\
$ 56131.67645 $ & $  14.54818 $ & $   0.02102 $ & $   0.02900 $ & $ r$ &  HS/G755.4\\
$ 55812.85281 $ & $  14.51557 $ & $   0.02430 $ & $  -0.00361 $ & $ r$ &  HS/G755.4\\
$ 56127.88128 $ & $  14.57215 $ & $   0.06131 $ & $   0.05297 $ & $ r$ &  HS/G755.4\\
$ 56203.79199 $ & $  14.47950 $ & $   0.03485 $ & $  -0.03968 $ & $ r$ &  HS/G755.4\\
$ 56169.63267 $ & $  14.51382 $ & $   0.03734 $ & $  -0.00536 $ & $ r$ &  HS/G755.4\\
$ 56215.17962 $ & $  14.52690 $ & $   0.02394 $ & $   0.00772 $ & $ r$ &  HS/G755.4\\
$ 56165.83791 $ & $  14.52273 $ & $   0.02670 $ & $   0.00355 $ & $ r$ &  HS/G755.4\\
$ 56181.02006 $ & $  14.48440 $ & $   0.02382 $ & $  -0.03478 $ & $ r$ &  HS/G755.4\\
$ 56139.26941 $ & $  14.51095 $ & $   0.02824 $ & $  -0.00823 $ & $ r$ &  HS/G755.4\\
$ 55786.28644 $ & $  14.40588 $ & $   0.04435 $ & $  -0.11330 $ & $ r$ &  HS/G755.4\\
$ 56150.65661 $ & $  14.51594 $ & $   0.02543 $ & $  -0.00324 $ & $ r$ &  HS/G755.4\\
$ 56218.97606 $ & $  14.51031 $ & $   0.02644 $ & $  -0.00887 $ & $ r$ &  HS/G755.4\\
$ 56169.63432 $ & $  14.55349 $ & $   0.04506 $ & $   0.03431 $ & $ r$ &  HS/G755.4\\
$ 56146.86128 $ & $  14.63795 $ & $   0.05847 $ & $   0.11877 $ & $ r$ &  HS/G755.4\\
$ 56184.81681 $ & $  14.57787 $ & $   0.02585 $ & $   0.05869 $ & $ r$ &  HS/G755.4\\
$ 56131.67972 $ & $  14.50496 $ & $   0.01953 $ & $  -0.01422 $ & $ r$ &  HS/G755.4\\
$ 55805.26491 $ & $  14.54799 $ & $   0.02480 $ & $   0.02881 $ & $ r$ &  HS/G755.4\\
$ 56203.79527 $ & $  14.45247 $ & $   0.03793 $ & $  -0.06671 $ & $ r$ &  HS/G755.4\\
$ 56177.22666 $ & $  14.57704 $ & $   0.02871 $ & $   0.05786 $ & $ r$ &  HS/G755.4\\
$ 56169.63599 $ & $  14.55854 $ & $   0.03880 $ & $   0.03936 $ & $ r$ &  HS/G755.4\\
$ 55793.87992 $ & $  14.58042 $ & $   0.02618 $ & $   0.06124 $ & $ r$ &  HS/G755.4\\
$ 55812.85756 $ & $  14.51644 $ & $   0.02653 $ & $  -0.00274 $ & $ r$ &  HS/G755.4\\
$ 56215.18292 $ & $  14.51337 $ & $   0.02239 $ & $  -0.00581 $ & $ r$ &  HS/G755.4\\
$ 56139.27313 $ & $  14.50871 $ & $   0.02803 $ & $  -0.01047 $ & $ r$ &  HS/G755.4\\
$ 56150.65993 $ & $  14.54063 $ & $   0.02551 $ & $   0.02145 $ & $ r$ &  HS/G755.4\\
$ 55786.28989 $ & $  14.45991 $ & $   0.04432 $ & $  -0.05927 $ & $ r$ &  HS/G755.4\\
$ 56169.63809 $ & $  14.48292 $ & $   0.04118 $ & $  -0.03626 $ & $ r$ &  HS/G755.4\\
$ 56181.02472 $ & $  14.47957 $ & $   0.02365 $ & $  -0.03961 $ & $ r$ &  HS/G755.4\\
$ 56165.84294 $ & $  14.52859 $ & $   0.02489 $ & $   0.00941 $ & $ r$ &  HS/G755.4\\
$ 56131.68341 $ & $  14.52100 $ & $   0.02079 $ & $   0.00182 $ & $ r$ &  HS/G755.4\\
$ 55805.26866 $ & $  14.45042 $ & $   0.02335 $ & $  -0.06876 $ & $ r$ &  HS/G755.4\\
$ 56177.23009 $ & $  14.44793 $ & $   0.02801 $ & $  -0.07125 $ & $ r$ &  HS/G755.4\\
$ 56218.98084 $ & $  14.55274 $ & $   0.02970 $ & $   0.03356 $ & $ r$ &  HS/G755.4\\
$ 56127.88840 $ & $  14.64389 $ & $   0.06760 $ & $   0.12471 $ & $ r$ &  HS/G755.4\\
$ 56146.86618 $ & $  14.54061 $ & $   0.04906 $ & $   0.02143 $ & $ r$ &  HS/G755.4\\
$ 56184.82156 $ & $  14.57478 $ & $   0.02627 $ & $   0.05560 $ & $ r$ &  HS/G755.4\\
$ 56203.79968 $ & $  14.42919 $ & $   0.03665 $ & $  -0.08999 $ & $ r$ &  HS/G755.4\\
$ 56215.18655 $ & $  14.48931 $ & $   0.02228 $ & $  -0.02987 $ & $ r$ &  HS/G755.4\\
$ 55793.88378 $ & $  14.49878 $ & $   0.02648 $ & $  -0.02040 $ & $ r$ &  HS/G755.4\\
$ 56169.64050 $ & $  14.51395 $ & $   0.03634 $ & $  -0.00523 $ & $ r$ &  HS/G755.4\\
$ 56139.27652 $ & $  14.43510 $ & $   0.02530 $ & $  -0.08408 $ & $ r$ &  HS/G755.4\\
$ 56150.66324 $ & $  14.48417 $ & $   0.02530 $ & $  -0.03501 $ & $ r$ &  HS/G755.4\\
$ 55786.29330 $ & $  14.53759 $ & $   0.05361 $ & $   0.01841 $ & $ r$ &  HS/G755.4\\
$ 56169.64168 $ & $  14.48784 $ & $   0.04248 $ & $  -0.03134 $ & $ r$ &  HS/G755.4\\
$ 56165.84625 $ & $  14.47826 $ & $   0.02543 $ & $  -0.04092 $ & $ r$ &  HS/G755.4\\
$ 56181.02846 $ & $  14.55241 $ & $   0.02508 $ & $   0.03323 $ & $ r$ &  HS/G755.4\\
$ 56218.98414 $ & $  14.48295 $ & $   0.02622 $ & $  -0.03623 $ & $ r$ &  HS/G755.4\\
$ 56177.23352 $ & $  14.52366 $ & $   0.02784 $ & $   0.00448 $ & $ r$ &  HS/G755.4\\
$ 56146.86954 $ & $  14.47936 $ & $   0.05255 $ & $  -0.03982 $ & $ r$ &  HS/G755.4\\
$ 56184.82532 $ & $  14.56641 $ & $   0.02444 $ & $   0.04723 $ & $ r$ &  HS/G755.4\\
$ 56203.80298 $ & $  14.50795 $ & $   0.03554 $ & $  -0.01123 $ & $ r$ &  HS/G755.4\\
$ 56131.68820 $ & $  14.51775 $ & $   0.02078 $ & $  -0.00143 $ & $ r$ &  HS/G755.4\\
$ 55793.88723 $ & $  14.55479 $ & $   0.03072 $ & $   0.03561 $ & $ r$ &  HS/G755.4\\
$ 56127.89331 $ & $  14.53143 $ & $   0.03879 $ & $   0.01225 $ & $ r$ &  HS/G755.4\\
$ 56169.64413 $ & $  14.44886 $ & $   0.03526 $ & $  -0.07032 $ & $ r$ &  HS/G755.4\\
$ 55786.29671 $ & $  14.59575 $ & $   0.05188 $ & $   0.07657 $ & $ r$ &  HS/G755.4\\
$ 55816.66139 $ & $  14.59591 $ & $   0.05215 $ & $   0.07673 $ & $ r$ &  HS/G755.4\\
$ 56215.19117 $ & $  14.48688 $ & $   0.02274 $ & $  -0.03230 $ & $ r$ &  HS/G755.4\\
$ 56165.84956 $ & $  14.54244 $ & $   0.02565 $ & $   0.02326 $ & $ r$ &  HS/G755.4\\
$ 56139.28109 $ & $  14.53005 $ & $   0.02704 $ & $   0.01087 $ & $ r$ &  HS/G755.4\\
$ 56181.03185 $ & $  14.48063 $ & $   0.02332 $ & $  -0.03855 $ & $ r$ &  HS/G755.4\\
$ 56150.66776 $ & $  14.50976 $ & $   0.02659 $ & $  -0.00942 $ & $ r$ &  HS/G755.4\\
$ 56218.98749 $ & $  14.46662 $ & $   0.02062 $ & $  -0.05256 $ & $ r$ &  HS/G755.4\\
$ 56146.87296 $ & $  14.66113 $ & $   0.06880 $ & $   0.14195 $ & $ r$ &  HS/G755.4\\
$ 56169.64648 $ & $  14.41529 $ & $   0.04072 $ & $  -0.10389 $ & $ r$ &  HS/G755.4\\
$ 56184.82870 $ & $  14.55413 $ & $   0.02465 $ & $   0.03495 $ & $ r$ &  HS/G755.4\\
$ 56131.69152 $ & $  14.50171 $ & $   0.02196 $ & $  -0.01747 $ & $ r$ &  HS/G755.4\\
$ 56203.80665 $ & $  14.48364 $ & $   0.03582 $ & $  -0.03554 $ & $ r$ &  HS/G755.4\\
$ 56127.89661 $ & $  14.47165 $ & $   0.02664 $ & $  -0.04753 $ & $ r$ &  HS/G755.4\\
$ 56177.23853 $ & $  14.55570 $ & $   0.03037 $ & $   0.03652 $ & $ r$ &  HS/G755.4\\
$ 55786.30049 $ & $  14.55083 $ & $   0.04280 $ & $   0.03165 $ & $ r$ &  HS/G755.4\\
$ 56215.19449 $ & $  14.52739 $ & $   0.02302 $ & $   0.00821 $ & $ r$ &  HS/G755.4\\
$ 55816.66488 $ & $  14.56387 $ & $   0.04985 $ & $   0.04469 $ & $ r$ &  HS/G755.4\\
$ 56139.28450 $ & $  14.52956 $ & $   0.02549 $ & $   0.01038 $ & $ r$ &  HS/G755.4\\
$ 55793.89208 $ & $  14.55948 $ & $   0.02942 $ & $   0.04030 $ & $ r$ &  HS/G755.4\\
$ 56150.67144 $ & $  14.52446 $ & $   0.02590 $ & $   0.00528 $ & $ r$ &  HS/G755.4\\
$ 56165.85421 $ & $  14.55140 $ & $   0.02642 $ & $   0.03222 $ & $ r$ &  HS/G755.4\\
$ 56169.64984 $ & $  14.49067 $ & $   0.04625 $ & $  -0.02851 $ & $ r$ &  HS/G755.4\\
$ 56181.03648 $ & $  14.49515 $ & $   0.02409 $ & $  -0.02403 $ & $ r$ &  HS/G755.4\\
$ 56131.69512 $ & $  14.49790 $ & $   0.02494 $ & $  -0.02128 $ & $ r$ &  HS/G755.4\\
$ 56218.99217 $ & $  14.50551 $ & $   0.02209 $ & $  -0.01367 $ & $ r$ &  HS/G755.4\\
$ 56127.89992 $ & $  14.46350 $ & $   0.04278 $ & $  -0.05568 $ & $ r$ &  HS/G755.4\\
$ 56146.87771 $ & $  14.56530 $ & $   0.06964 $ & $   0.04612 $ & $ r$ &  HS/G755.4\\
$ 56177.24230 $ & $  14.56893 $ & $   0.02796 $ & $   0.04975 $ & $ r$ &  HS/G755.4\\
$ 56184.83347 $ & $  14.54255 $ & $   0.02439 $ & $   0.02337 $ & $ r$ &  HS/G755.4\\
$ 55786.30392 $ & $  14.45397 $ & $   0.03962 $ & $  -0.06521 $ & $ r$ &  HS/G755.4\\
$ 56203.81139 $ & $  14.50709 $ & $   0.03593 $ & $  -0.01209 $ & $ r$ &  HS/G755.4\\
$ 55816.66828 $ & $  14.56217 $ & $   0.05048 $ & $   0.04299 $ & $ r$ &  HS/G755.4\\
$ 56169.65193 $ & $  14.52022 $ & $   0.03212 $ & $   0.00104 $ & $ r$ &  HS/G755.4\\
$ 56139.28790 $ & $  14.54290 $ & $   0.02598 $ & $   0.02372 $ & $ r$ &  HS/G755.4\\
$ 55793.89551 $ & $  14.43996 $ & $   0.02556 $ & $  -0.07922 $ & $ r$ &  HS/G755.4\\
$ 56150.67469 $ & $  14.62937 $ & $   0.02769 $ & $   0.11019 $ & $ r$ &  HS/G755.4\\
$ 56169.65320 $ & $  14.48296 $ & $   0.04088 $ & $  -0.03622 $ & $ r$ &  HS/G755.4\\
$ 56181.03978 $ & $  14.49140 $ & $   0.02340 $ & $  -0.02778 $ & $ r$ &  HS/G755.4\\
$ 56165.85795 $ & $  14.51775 $ & $   0.02438 $ & $  -0.00143 $ & $ r$ &  HS/G755.4\\
$ 56218.99556 $ & $  14.50828 $ & $   0.02189 $ & $  -0.01090 $ & $ r$ &  HS/G755.4\\
$ 55767.32902 $ & $  14.48607 $ & $   0.02810 $ & $  -0.03311 $ & $ r$ &  HS/G755.4\\
$ 56146.88140 $ & $  14.43804 $ & $   0.06719 $ & $  -0.08114 $ & $ r$ &  HS/G755.4\\
$ 56177.24574 $ & $  14.53806 $ & $   0.02847 $ & $   0.01888 $ & $ r$ &  HS/G755.4\\
$ 56184.83684 $ & $  14.54824 $ & $   0.02585 $ & $   0.02906 $ & $ r$ &  HS/G755.4\\
$ 56131.69968 $ & $  14.47888 $ & $   0.03763 $ & $  -0.04030 $ & $ r$ &  HS/G755.4\\
$ 55786.30732 $ & $  14.53080 $ & $   0.04529 $ & $   0.01162 $ & $ r$ &  HS/G755.4\\
$ 56203.81471 $ & $  14.45971 $ & $   0.03588 $ & $  -0.05947 $ & $ r$ &  HS/G755.4\\
$ 56169.65527 $ & $  14.53747 $ & $   0.03822 $ & $   0.01829 $ & $ r$ &  HS/G755.4\\
$ 55793.89891 $ & $  14.48942 $ & $   0.02981 $ & $  -0.02976 $ & $ r$ &  HS/G755.4\\
$ 55816.67297 $ & $  14.60424 $ & $   0.05350 $ & $   0.08506 $ & $ r$ &  HS/G755.4\\
$ 56181.04319 $ & $  14.53882 $ & $   0.02561 $ & $   0.01964 $ & $ r$ &  HS/G755.4\\
$ 56139.29255 $ & $  14.55622 $ & $   0.02327 $ & $   0.03704 $ & $ r$ &  HS/G755.4\\
$ 56165.86128 $ & $  14.55104 $ & $   0.02635 $ & $   0.03186 $ & $ r$ &  HS/G755.4\\
$ 56150.67925 $ & $  14.54350 $ & $   0.02776 $ & $   0.02432 $ & $ r$ &  HS/G755.4\\
$ 56211.40799 $ & $  14.53797 $ & $   0.02270 $ & $   0.01879 $ & $ r$ &  HS/G755.4\\
$ 56218.99911 $ & $  14.53945 $ & $   0.02209 $ & $   0.02027 $ & $ r$ &  HS/G755.4\\
$ 56169.65770 $ & $  14.62864 $ & $   0.05044 $ & $   0.10946 $ & $ r$ &  HS/G755.4\\
$ 55767.33252 $ & $  14.61216 $ & $   0.03259 $ & $   0.09298 $ & $ r$ &  HS/G755.4\\
$ 56146.88477 $ & $  14.41162 $ & $   0.06013 $ & $  -0.10756 $ & $ r$ &  HS/G755.4\\
$ 56184.84023 $ & $  14.56638 $ & $   0.02609 $ & $   0.04720 $ & $ r$ &  HS/G755.4\\
$ 56131.70302 $ & $  14.54180 $ & $   0.06187 $ & $   0.02262 $ & $ r$ &  HS/G755.4\\
$ 56203.81800 $ & $  14.60738 $ & $   0.03841 $ & $   0.08820 $ & $ r$ &  HS/G755.4\\
$ 55786.31076 $ & $  14.49761 $ & $   0.04281 $ & $  -0.02157 $ & $ r$ &  HS/G755.4\\
$ 56169.65855 $ & $  14.48002 $ & $   0.03134 $ & $  -0.03916 $ & $ r$ &  HS/G755.4\\
$ 56127.90839 $ & $  14.57272 $ & $   0.03740 $ & $   0.05354 $ & $ r$ &  HS/G755.4\\
$ 56177.25061 $ & $  14.63818 $ & $   0.02971 $ & $   0.11900 $ & $ r$ &  HS/G755.4\\
$ 55816.67641 $ & $  14.49936 $ & $   0.04226 $ & $  -0.01982 $ & $ r$ &  HS/G755.4\\
$ 56150.68251 $ & $  14.60259 $ & $   0.03841 $ & $   0.08341 $ & $ r$ &  HS/G755.4\\
$ 56139.29624 $ & $  14.47871 $ & $   0.02383 $ & $  -0.04047 $ & $ r$ &  HS/G755.4\\
$ 56211.41117 $ & $  14.50534 $ & $   0.02548 $ & $  -0.01384 $ & $ r$ &  HS/G755.4\\
$ 56108.93215 $ & $  14.55694 $ & $   0.02724 $ & $   0.03776 $ & $ r$ &  HS/G755.4\\
$ 55793.90429 $ & $  14.52693 $ & $   0.02585 $ & $   0.00775 $ & $ r$ &  HS/G755.4\\
$ 55767.33603 $ & $  14.63840 $ & $   0.03697 $ & $   0.11922 $ & $ r$ &  HS/G755.4\\
$ 56181.04790 $ & $  14.46351 $ & $   0.02250 $ & $  -0.05567 $ & $ r$ &  HS/G755.4\\
$ 56169.66143 $ & $  14.47985 $ & $   0.04290 $ & $  -0.03933 $ & $ r$ &  HS/G755.4\\
$ 56143.09293 $ & $  14.58984 $ & $   0.04291 $ & $   0.07066 $ & $ r$ &  HS/G755.4\\
$ 56165.86619 $ & $  14.56092 $ & $   0.02603 $ & $   0.04174 $ & $ r$ &  HS/G755.4\\
$ 55786.31422 $ & $  14.64265 $ & $   0.04904 $ & $   0.12347 $ & $ r$ &  HS/G755.4\\
$ 56219.00387 $ & $  14.52827 $ & $   0.02268 $ & $   0.00909 $ & $ r$ &  HS/G755.4\\
$ 56146.88924 $ & $  14.58358 $ & $   0.06247 $ & $   0.06440 $ & $ r$ &  HS/G755.4\\
$ 56127.91179 $ & $  14.51615 $ & $   0.03468 $ & $  -0.00303 $ & $ r$ &  HS/G755.4\\
$ 56184.84492 $ & $  14.46618 $ & $   0.02434 $ & $  -0.05300 $ & $ r$ &  HS/G755.4\\
$ 56203.82258 $ & $  14.62608 $ & $   0.04666 $ & $   0.10690 $ & $ r$ &  HS/G755.4\\
$ 56177.25402 $ & $  14.52113 $ & $   0.02584 $ & $   0.00195 $ & $ r$ &  HS/G755.4\\
$ 56169.66326 $ & $  14.52994 $ & $   0.03088 $ & $   0.01076 $ & $ r$ &  HS/G755.4\\
$ 56211.41441 $ & $  14.47585 $ & $   0.02246 $ & $  -0.04333 $ & $ r$ &  HS/G755.4\\
$ 56108.93547 $ & $  14.57394 $ & $   0.02862 $ & $   0.05476 $ & $ r$ &  HS/G755.4\\
$ 56139.29965 $ & $  14.56516 $ & $   0.02191 $ & $   0.04598 $ & $ r$ &  HS/G755.4\\
$ 55816.68037 $ & $  14.46091 $ & $   0.04279 $ & $  -0.05827 $ & $ r$ &  HS/G755.4\\
$ 55793.90774 $ & $  14.57266 $ & $   0.02859 $ & $   0.05348 $ & $ r$ &  HS/G755.4\\
$ 55767.33929 $ & $  14.51486 $ & $   0.05263 $ & $  -0.00432 $ & $ r$ &  HS/G755.4\\
$ 56169.66480 $ & $  14.48936 $ & $   0.03600 $ & $  -0.02982 $ & $ r$ &  HS/G755.4\\
$ 56143.09624 $ & $  14.51733 $ & $   0.04204 $ & $  -0.00185 $ & $ r$ &  HS/G755.4\\
$ 56181.05155 $ & $  14.47065 $ & $   0.02382 $ & $  -0.04853 $ & $ r$ &  HS/G755.4\\
$ 56165.86952 $ & $  14.46834 $ & $   0.02418 $ & $  -0.05084 $ & $ r$ &  HS/G755.4\\
$ 56219.00719 $ & $  14.48901 $ & $   0.02143 $ & $  -0.03017 $ & $ r$ &  HS/G755.4\\
$ 56146.89253 $ & $  14.50514 $ & $   0.05677 $ & $  -0.01404 $ & $ r$ &  HS/G755.4\\
$ 55786.31806 $ & $  14.57540 $ & $   0.04934 $ & $   0.05622 $ & $ r$ &  HS/G755.4\\
$ 56203.82582 $ & $  14.57253 $ & $   0.03623 $ & $   0.05335 $ & $ r$ &  HS/G755.4\\
$ 56177.25739 $ & $  14.46432 $ & $   0.02700 $ & $  -0.05486 $ & $ r$ &  HS/G755.4\\
$ 56184.84871 $ & $  14.54044 $ & $   0.02678 $ & $   0.02126 $ & $ r$ &  HS/G755.4\\
$ 56169.66689 $ & $  14.53234 $ & $   0.02588 $ & $   0.01316 $ & $ r$ &  HS/G755.4\\
$ 56108.93878 $ & $  14.49068 $ & $   0.02550 $ & $  -0.02850 $ & $ r$ &  HS/G755.4\\
$ 56127.91640 $ & $  14.57049 $ & $   0.06437 $ & $   0.05131 $ & $ r$ &  HS/G755.4\\
$ 56222.80462 $ & $  14.53564 $ & $   0.02822 $ & $   0.01646 $ & $ r$ &  HS/G755.4\\
$ 55793.91117 $ & $  14.55965 $ & $   0.02852 $ & $   0.04047 $ & $ r$ &  HS/G755.4\\
$ 56211.41876 $ & $  14.52917 $ & $   0.02286 $ & $   0.00999 $ & $ r$ &  HS/G755.4\\
$ 56143.09951 $ & $  14.42880 $ & $   0.03532 $ & $  -0.09038 $ & $ r$ &  HS/G755.4\\
$ 56181.05487 $ & $  14.51393 $ & $   0.02232 $ & $  -0.00525 $ & $ r$ &  HS/G755.4\\
$ 56165.87286 $ & $  14.57486 $ & $   0.02679 $ & $   0.05568 $ & $ r$ &  HS/G755.4\\
$ 56139.30424 $ & $  14.53842 $ & $   0.02475 $ & $   0.01924 $ & $ r$ &  HS/G755.4\\
$ 56219.01052 $ & $  14.50543 $ & $   0.02251 $ & $  -0.01375 $ & $ r$ &  HS/G755.4\\
$ 55816.68537 $ & $  14.50243 $ & $   0.04723 $ & $  -0.01675 $ & $ r$ &  HS/G755.4\\
$ 56146.89583 $ & $  14.44685 $ & $   0.04919 $ & $  -0.07233 $ & $ r$ &  HS/G755.4\\
$ 55786.32150 $ & $  14.60039 $ & $   0.04194 $ & $   0.08121 $ & $ r$ &  HS/G755.4\\
$ 56169.66960 $ & $  14.50550 $ & $   0.04772 $ & $  -0.01368 $ & $ r$ &  HS/G755.4\\
$ 56203.82946 $ & $  14.39295 $ & $   0.03150 $ & $  -0.12623 $ & $ r$ &  HS/G755.4\\
$ 56184.85211 $ & $  14.50294 $ & $   0.02506 $ & $  -0.01624 $ & $ r$ &  HS/G755.4\\
$ 56169.67020 $ & $  14.54642 $ & $   0.02745 $ & $   0.02724 $ & $ r$ &  HS/G755.4\\
$ 56127.91969 $ & $  14.50589 $ & $   0.04351 $ & $  -0.01329 $ & $ r$ &  HS/G755.4\\
$ 56222.80793 $ & $  14.47892 $ & $   0.02771 $ & $  -0.04026 $ & $ r$ &  HS/G755.4\\
$ 56177.26210 $ & $  14.54373 $ & $   0.02815 $ & $   0.02455 $ & $ r$ &  HS/G755.4\\
$ 56211.42201 $ & $  14.51337 $ & $   0.02591 $ & $  -0.00581 $ & $ r$ &  HS/G755.4\\
$ 56139.30762 $ & $  14.56302 $ & $   0.02270 $ & $   0.04384 $ & $ r$ &  HS/G755.4\\
$ 56108.94346 $ & $  14.47400 $ & $   0.02815 $ & $  -0.04518 $ & $ r$ &  HS/G755.4\\
$ 55816.68879 $ & $  14.59832 $ & $   0.05497 $ & $   0.07914 $ & $ r$ &  HS/G755.4\\
$ 55786.32494 $ & $  14.64009 $ & $   0.04371 $ & $   0.12091 $ & $ r$ &  HS/G755.4\\
$ 56143.10407 $ & $  14.57011 $ & $   0.04629 $ & $   0.05093 $ & $ r$ &  HS/G755.4\\
$ 56169.67293 $ & $  14.60562 $ & $   0.04482 $ & $   0.08644 $ & $ r$ &  HS/G755.4\\
$ 56181.05956 $ & $  14.54715 $ & $   0.02372 $ & $   0.02797 $ & $ r$ &  HS/G755.4\\
$ 56219.01542 $ & $  14.47884 $ & $   0.02218 $ & $  -0.04034 $ & $ r$ &  HS/G755.4\\
$ 56146.90055 $ & $  14.39919 $ & $   0.04357 $ & $  -0.11999 $ & $ r$ &  HS/G755.4\\
$ 56127.92297 $ & $  14.55323 $ & $   0.04124 $ & $   0.03405 $ & $ r$ &  HS/G755.4\\
$ 56222.81126 $ & $  14.55136 $ & $   0.03045 $ & $   0.03218 $ & $ r$ &  HS/G755.4\\
$ 56203.83419 $ & $  14.52688 $ & $   0.03874 $ & $   0.00770 $ & $ r$ &  HS/G755.4\\
$ 56177.26573 $ & $  14.59916 $ & $   0.02948 $ & $   0.07998 $ & $ r$ &  HS/G755.4\\
$ 56184.85682 $ & $  14.50091 $ & $   0.02442 $ & $  -0.01827 $ & $ r$ &  HS/G755.4\\
$ 56211.42554 $ & $  14.47876 $ & $   0.03735 $ & $  -0.04042 $ & $ r$ &  HS/G755.4\\
$ 56169.67484 $ & $  14.49112 $ & $   0.02324 $ & $  -0.02806 $ & $ r$ &  HS/G755.4\\
$ 56108.94683 $ & $  14.48121 $ & $   0.03190 $ & $  -0.03797 $ & $ r$ &  HS/G755.4\\
$ 56139.31104 $ & $  14.51429 $ & $   0.02183 $ & $  -0.00489 $ & $ r$ &  HS/G755.4\\
$ 55816.69218 $ & $  14.53099 $ & $   0.04792 $ & $   0.01181 $ & $ r$ &  HS/G755.4\\
$ 56143.10765 $ & $  14.53878 $ & $   0.03943 $ & $   0.01960 $ & $ r$ &  HS/G755.4\\
$ 56181.06289 $ & $  14.41014 $ & $   0.02247 $ & $  -0.10904 $ & $ r$ &  HS/G755.4\\
$ 56219.01879 $ & $  14.53160 $ & $   0.02209 $ & $   0.01242 $ & $ r$ &  HS/G755.4\\
$ 56165.88168 $ & $  14.49431 $ & $   0.02415 $ & $  -0.02487 $ & $ r$ &  HS/G755.4\\
$ 56146.90426 $ & $  14.54993 $ & $   0.04231 $ & $   0.03075 $ & $ r$ &  HS/G755.4\\
$ 56203.83742 $ & $  14.46482 $ & $   0.03590 $ & $  -0.05436 $ & $ r$ &  HS/G755.4\\
$ 56177.26901 $ & $  14.46170 $ & $   0.02640 $ & $  -0.05748 $ & $ r$ &  HS/G755.4\\
$ 56184.86019 $ & $  14.53928 $ & $   0.02397 $ & $   0.02010 $ & $ r$ &  HS/G755.4\\
$ 56169.67816 $ & $  14.45625 $ & $   0.02456 $ & $  -0.06293 $ & $ r$ &  HS/G755.4\\
$ 56127.92760 $ & $  14.52704 $ & $   0.02420 $ & $   0.00786 $ & $ r$ &  HS/G755.4\\
$ 56108.95013 $ & $  14.49145 $ & $   0.04229 $ & $  -0.02773 $ & $ r$ &  HS/G755.4\\
$ 55786.33109 $ & $  14.39746 $ & $   0.08040 $ & $  -0.12172 $ & $ r$ &  HS/G755.4\\
$ 56222.81636 $ & $  14.48494 $ & $   0.02799 $ & $  -0.03424 $ & $ r$ &  HS/G755.4\\
$ 56211.42994 $ & $  14.54533 $ & $   0.02522 $ & $   0.02615 $ & $ r$ &  HS/G755.4\\
$ 56181.06618 $ & $  14.49903 $ & $   0.02475 $ & $  -0.02015 $ & $ r$ &  HS/G755.4\\
$ 56143.11098 $ & $  14.57339 $ & $   0.04291 $ & $   0.05421 $ & $ r$ &  HS/G755.4\\
$ 56139.31588 $ & $  14.45479 $ & $   0.02127 $ & $  -0.06439 $ & $ r$ &  HS/G755.4\\
$ 56165.88509 $ & $  14.48927 $ & $   0.02419 $ & $  -0.02991 $ & $ r$ &  HS/G755.4\\
$ 55816.69715 $ & $  14.53643 $ & $   0.04486 $ & $   0.01725 $ & $ r$ &  HS/G755.4\\
$ 56146.90757 $ & $  14.53678 $ & $   0.04194 $ & $   0.01760 $ & $ r$ &  HS/G755.4\\
$ 56219.02250 $ & $  14.54472 $ & $   0.02879 $ & $   0.02554 $ & $ r$ &  HS/G755.4\\
$ 56203.84073 $ & $  14.52982 $ & $   0.03855 $ & $   0.01064 $ & $ r$ &  HS/G755.4\\
$ 56169.68147 $ & $  14.45268 $ & $   0.03015 $ & $  -0.06650 $ & $ r$ &  HS/G755.4\\
$ 56184.86356 $ & $  14.55672 $ & $   0.02564 $ & $   0.03754 $ & $ r$ &  HS/G755.4\\
$ 56127.93136 $ & $  14.54497 $ & $   0.04548 $ & $   0.02579 $ & $ r$ &  HS/G755.4\\
$ 56222.81969 $ & $  14.51893 $ & $   0.02688 $ & $  -0.00025 $ & $ r$ &  HS/G755.4\\
$ 56211.43318 $ & $  14.49882 $ & $   0.02174 $ & $  -0.02036 $ & $ r$ &  HS/G755.4\\
$ 56177.27354 $ & $  14.53490 $ & $   0.02925 $ & $   0.01572 $ & $ r$ &  HS/G755.4\\
$ 56139.31959 $ & $  14.53372 $ & $   0.02222 $ & $   0.01454 $ & $ r$ &  HS/G755.4\\
$ 56143.11560 $ & $  14.50634 $ & $   0.03814 $ & $  -0.01284 $ & $ r$ &  HS/G755.4\\
$ 56181.07106 $ & $  14.54591 $ & $   0.02273 $ & $   0.02673 $ & $ r$ &  HS/G755.4\\
$ 55816.70100 $ & $  14.61270 $ & $   0.04968 $ & $   0.09352 $ & $ r$ &  HS/G755.4\\
$ 56127.93466 $ & $  14.54653 $ & $   0.05530 $ & $   0.02735 $ & $ r$ &  HS/G755.4\\
$ 56165.88988 $ & $  14.54008 $ & $   0.02571 $ & $   0.02090 $ & $ r$ &  HS/G755.4\\
$ 56146.91234 $ & $  14.58430 $ & $   0.04374 $ & $   0.06512 $ & $ r$ &  HS/G755.4\\
$ 56203.84530 $ & $  14.57167 $ & $   0.03640 $ & $   0.05249 $ & $ r$ &  HS/G755.4\\
$ 56211.43637 $ & $  14.55015 $ & $   0.02313 $ & $   0.03097 $ & $ r$ &  HS/G755.4\\
$ 56169.68566 $ & $  14.52098 $ & $   0.05812 $ & $   0.00180 $ & $ r$ &  HS/G755.4\\
$ 56177.27682 $ & $  14.56855 $ & $   0.02850 $ & $   0.04937 $ & $ r$ &  HS/G755.4\\
$ 56222.82332 $ & $  14.44954 $ & $   0.02713 $ & $  -0.06964 $ & $ r$ &  HS/G755.4\\
$ 56184.86846 $ & $  14.52252 $ & $   0.02523 $ & $   0.00334 $ & $ r$ &  HS/G755.4\\
$ 56139.32298 $ & $  14.52307 $ & $   0.02250 $ & $   0.00389 $ & $ r$ &  HS/G755.4\\
$ 56143.11885 $ & $  14.55227 $ & $   0.04493 $ & $   0.03309 $ & $ r$ &  HS/G755.4\\
$ 55816.70438 $ & $  14.62718 $ & $   0.04885 $ & $   0.10800 $ & $ r$ &  HS/G755.4\\
$ 56192.46121 $ & $  14.51574 $ & $   0.02493 $ & $  -0.00344 $ & $ r$ &  HS/G755.4\\
$ 56181.07485 $ & $  14.51645 $ & $   0.02265 $ & $  -0.00273 $ & $ r$ &  HS/G755.4\\
$ 56165.89320 $ & $  14.49280 $ & $   0.02403 $ & $  -0.02638 $ & $ r$ &  HS/G755.4\\
$ 56146.91564 $ & $  14.44734 $ & $   0.03899 $ & $  -0.07184 $ & $ r$ &  HS/G755.4\\
$ 56219.03061 $ & $  14.51144 $ & $   0.02929 $ & $  -0.00774 $ & $ r$ &  HS/G755.4\\
$ 56203.84860 $ & $  14.54248 $ & $   0.03993 $ & $   0.02330 $ & $ r$ &  HS/G755.4\\
$ 56177.28015 $ & $  14.56593 $ & $   0.02990 $ & $   0.04675 $ & $ r$ &  HS/G755.4\\
$ 56127.93921 $ & $  14.46814 $ & $   0.03685 $ & $  -0.05104 $ & $ r$ &  HS/G755.4\\
$ 56211.44074 $ & $  14.59231 $ & $   0.02169 $ & $   0.07313 $ & $ r$ &  HS/G755.4\\
$ 56184.87224 $ & $  14.55311 $ & $   0.02445 $ & $   0.03393 $ & $ r$ &  HS/G755.4\\
$ 56143.12217 $ & $  14.52282 $ & $   0.03839 $ & $   0.00364 $ & $ r$ &  HS/G755.4\\
$ 56192.46447 $ & $  14.47847 $ & $   0.02416 $ & $  -0.04071 $ & $ r$ &  HS/G755.4\\
$ 56181.07814 $ & $  14.46848 $ & $   0.02123 $ & $  -0.05070 $ & $ r$ &  HS/G755.4\\
$ 56139.32763 $ & $  14.45126 $ & $   0.02040 $ & $  -0.06792 $ & $ r$ &  HS/G755.4\\
$ 56165.89658 $ & $  14.47898 $ & $   0.02432 $ & $  -0.04020 $ & $ r$ &  HS/G755.4\\
$ 56146.91900 $ & $  14.55144 $ & $   0.04198 $ & $   0.03226 $ & $ r$ &  HS/G755.4\\
$ 56203.85226 $ & $  14.52582 $ & $   0.03564 $ & $   0.00664 $ & $ r$ &  HS/G755.4\\
$ 55816.70954 $ & $  14.51414 $ & $   0.04281 $ & $  -0.00504 $ & $ r$ &  HS/G755.4\\
$ 56211.44393 $ & $  14.52090 $ & $   0.02181 $ & $   0.00172 $ & $ r$ &  HS/G755.4\\
$ 56127.94252 $ & $  14.53022 $ & $   0.02657 $ & $   0.01104 $ & $ r$ &  HS/G755.4\\
$ 56184.87560 $ & $  14.50773 $ & $   0.02508 $ & $  -0.01145 $ & $ r$ &  HS/G755.4\\
$ 56177.28481 $ & $  14.51158 $ & $   0.02902 $ & $  -0.00760 $ & $ r$ &  HS/G755.4\\
$ 56192.46787 $ & $  14.46039 $ & $   0.02368 $ & $  -0.05879 $ & $ r$ &  HS/G755.4\\
$ 56139.33105 $ & $  14.45451 $ & $   0.02545 $ & $  -0.06467 $ & $ r$ &  HS/G755.4\\
$ 56143.12677 $ & $  14.45261 $ & $   0.03704 $ & $  -0.06657 $ & $ r$ &  HS/G755.4\\
$ 56181.08276 $ & $  14.47029 $ & $   0.02237 $ & $  -0.04889 $ & $ r$ &  HS/G755.4\\
$ 56127.94584 $ & $  14.57801 $ & $   0.04234 $ & $   0.05883 $ & $ r$ &  HS/G755.4\\
$ 55816.71314 $ & $  14.45124 $ & $   0.04268 $ & $  -0.06794 $ & $ r$ &  HS/G755.4\\
$ 56165.90134 $ & $  14.51589 $ & $   0.02561 $ & $  -0.00329 $ & $ r$ &  HS/G755.4\\
$ 56146.92384 $ & $  14.46913 $ & $   0.03850 $ & $  -0.05005 $ & $ r$ &  HS/G755.4\\
$ 56203.85671 $ & $  14.51795 $ & $   0.03824 $ & $  -0.00123 $ & $ r$ &  HS/G755.4\\
$ 56177.28845 $ & $  14.64753 $ & $   0.03066 $ & $   0.12835 $ & $ r$ &  HS/G755.4\\
$ 56184.88017 $ & $  14.55739 $ & $   0.02557 $ & $   0.03821 $ & $ r$ &  HS/G755.4\\
$ 56139.33443 $ & $  14.49146 $ & $   0.03614 $ & $  -0.02772 $ & $ r$ &  HS/G755.4\\
$ 56143.13046 $ & $  14.50853 $ & $   0.03623 $ & $  -0.01065 $ & $ r$ &  HS/G755.4\\
$ 56181.08605 $ & $  14.54886 $ & $   0.02340 $ & $   0.02968 $ & $ r$ &  HS/G755.4\\
$ 56192.47292 $ & $  14.49384 $ & $   0.02472 $ & $  -0.02534 $ & $ r$ &  HS/G755.4\\
$ 55816.71656 $ & $  14.51415 $ & $   0.05023 $ & $  -0.00503 $ & $ r$ &  HS/G755.4\\
$ 56203.85999 $ & $  14.47680 $ & $   0.03812 $ & $  -0.04238 $ & $ r$ &  HS/G755.4\\
$ 56097.58551 $ & $  14.49571 $ & $   0.02670 $ & $  -0.02347 $ & $ r$ &  HS/G755.4\\
$ 56165.90514 $ & $  14.56417 $ & $   0.02603 $ & $   0.04499 $ & $ r$ &  HS/G755.4\\
$ 56177.29176 $ & $  14.49437 $ & $   0.02756 $ & $  -0.02481 $ & $ r$ &  HS/G755.4\\
$ 56184.88355 $ & $  14.52118 $ & $   0.02486 $ & $   0.00200 $ & $ r$ &  HS/G755.4\\
$ 56143.13381 $ & $  14.53836 $ & $   0.04161 $ & $   0.01918 $ & $ r$ &  HS/G755.4\\
$ 56181.08939 $ & $  14.50735 $ & $   0.02323 $ & $  -0.01183 $ & $ r$ &  HS/G755.4\\
$ 56192.47623 $ & $  14.52394 $ & $   0.02390 $ & $   0.00476 $ & $ r$ &  HS/G755.4\\
$ 56203.86329 $ & $  14.52005 $ & $   0.03960 $ & $   0.00087 $ & $ r$ &  HS/G755.4\\
$ 56097.58891 $ & $  14.47607 $ & $   0.02634 $ & $  -0.04311 $ & $ r$ &  HS/G755.4\\
$ 56165.90853 $ & $  14.49456 $ & $   0.02367 $ & $  -0.02462 $ & $ r$ &  HS/G755.4\\
$ 56146.93113 $ & $  14.51030 $ & $   0.03908 $ & $  -0.00888 $ & $ r$ &  HS/G755.4\\
$ 56184.88687 $ & $  14.50832 $ & $   0.02552 $ & $  -0.01086 $ & $ r$ &  HS/G755.4\\
$ 56177.29633 $ & $  14.61430 $ & $   0.03118 $ & $   0.09512 $ & $ r$ &  HS/G755.4\\
$ 55816.72184 $ & $  14.59022 $ & $   0.04576 $ & $   0.07104 $ & $ r$ &  HS/G755.4\\
$ 56192.47956 $ & $  14.45440 $ & $   0.02284 $ & $  -0.06478 $ & $ r$ &  HS/G755.4\\
$ 56143.13838 $ & $  14.55003 $ & $   0.04109 $ & $   0.03085 $ & $ r$ &  HS/G755.4\\
$ 56097.59234 $ & $  14.40678 $ & $   0.02651 $ & $  -0.11240 $ & $ r$ &  HS/G755.4\\
$ 56181.09412 $ & $  14.51431 $ & $   0.02264 $ & $  -0.00487 $ & $ r$ &  HS/G755.4\\
$ 56124.16182 $ & $  14.52705 $ & $   0.02237 $ & $   0.00787 $ & $ r$ &  HS/G755.4\\
$ 56203.86789 $ & $  14.54469 $ & $   0.04039 $ & $   0.02551 $ & $ r$ &  HS/G755.4\\
$ 56177.29963 $ & $  14.54966 $ & $   0.03237 $ & $   0.03048 $ & $ r$ &  HS/G755.4\\
$ 55816.72528 $ & $  14.49131 $ & $   0.04501 $ & $  -0.02787 $ & $ r$ &  HS/G755.4\\
$ 56146.93592 $ & $  14.48136 $ & $   0.04095 $ & $  -0.03782 $ & $ r$ &  HS/G755.4\\
$ 56165.91374 $ & $  14.51827 $ & $   0.02838 $ & $  -0.00091 $ & $ r$ &  HS/G755.4\\
$ 56184.89146 $ & $  14.53714 $ & $   0.02469 $ & $   0.01796 $ & $ r$ &  HS/G755.4\\
$ 55885.04578 $ & $  14.57927 $ & $   0.02984 $ & $   0.06009 $ & $ r$ &  HS/G755.4\\
$ 56207.66549 $ & $  14.56435 $ & $   0.02687 $ & $   0.04517 $ & $ r$ &  HS/G755.4\\
$ 56143.14163 $ & $  14.47804 $ & $   0.03873 $ & $  -0.04114 $ & $ r$ &  HS/G755.4\\
$ 56192.48412 $ & $  14.51762 $ & $   0.02532 $ & $  -0.00156 $ & $ r$ &  HS/G755.4\\
$ 56181.09786 $ & $  14.51537 $ & $   0.02371 $ & $  -0.00381 $ & $ r$ &  HS/G755.4\\
$ 56124.16511 $ & $  14.55092 $ & $   0.02250 $ & $   0.03174 $ & $ r$ &  HS/G755.4\\
$ 56203.87120 $ & $  14.64911 $ & $   0.04131 $ & $   0.12993 $ & $ r$ &  HS/G755.4\\
$ 55816.72872 $ & $  14.60215 $ & $   0.04673 $ & $   0.08297 $ & $ r$ &  HS/G755.4\\
$ 56146.93929 $ & $  14.49863 $ & $   0.05035 $ & $  -0.02055 $ & $ r$ &  HS/G755.4\\
$ 56097.59752 $ & $  14.52457 $ & $   0.02820 $ & $   0.00539 $ & $ r$ &  HS/G755.4\\
$ 56165.91706 $ & $  14.52715 $ & $   0.02854 $ & $   0.00797 $ & $ r$ &  HS/G755.4\\
$ 56184.89523 $ & $  14.56145 $ & $   0.02610 $ & $   0.04227 $ & $ r$ &  HS/G755.4\\
$ 56143.14499 $ & $  14.61634 $ & $   0.04446 $ & $   0.09716 $ & $ r$ &  HS/G755.4\\
$ 56192.48739 $ & $  14.52496 $ & $   0.02419 $ & $   0.00578 $ & $ r$ &  HS/G755.4\\
$ 56124.16835 $ & $  14.55135 $ & $   0.02393 $ & $   0.03217 $ & $ r$ &  HS/G755.4\\
$ 56181.10126 $ & $  14.55689 $ & $   0.02510 $ & $   0.03771 $ & $ r$ &  HS/G755.4\\
$ 56203.87488 $ & $  14.54538 $ & $   0.03974 $ & $   0.02620 $ & $ r$ &  HS/G755.4\\
$ 56146.94220 $ & $  14.66019 $ & $   0.10148 $ & $   0.14101 $ & $ r$ &  HS/G755.4\\
$ 56097.60093 $ & $  14.52819 $ & $   0.02949 $ & $   0.00901 $ & $ r$ &  HS/G755.4\\
$ 56165.92045 $ & $  14.50132 $ & $   0.02774 $ & $  -0.01786 $ & $ r$ &  HS/G755.4\\
$ 56184.89861 $ & $  14.54663 $ & $   0.02466 $ & $   0.02745 $ & $ r$ &  HS/G755.4\\
$ 55816.73362 $ & $  14.59510 $ & $   0.04546 $ & $   0.07592 $ & $ r$ &  HS/G755.4\\
$ 56192.49070 $ & $  14.47264 $ & $   0.02351 $ & $  -0.04654 $ & $ r$ &  HS/G755.4\\
$ 56143.14948 $ & $  14.62840 $ & $   0.04564 $ & $   0.10922 $ & $ r$ &  HS/G755.4\\
$ 56124.17274 $ & $  14.55405 $ & $   0.02179 $ & $   0.03487 $ & $ r$ &  HS/G755.4\\
$ 56097.60434 $ & $  14.46633 $ & $   0.02696 $ & $  -0.05285 $ & $ r$ &  HS/G755.4\\
$ 56173.51492 $ & $  14.50677 $ & $   0.03396 $ & $  -0.01241 $ & $ r$ &  HS/G755.4\\
$ 56181.10598 $ & $  14.52557 $ & $   0.02470 $ & $   0.00639 $ & $ r$ &  HS/G755.4\\
$ 55816.73700 $ & $  14.52013 $ & $   0.04287 $ & $   0.00095 $ & $ r$ &  HS/G755.4\\
$ 56165.92530 $ & $  14.47657 $ & $   0.02843 $ & $  -0.04261 $ & $ r$ &  HS/G755.4\\
$ 56184.90352 $ & $  14.47604 $ & $   0.02510 $ & $  -0.04314 $ & $ r$ &  HS/G755.4\\
$ 56143.15317 $ & $  14.42239 $ & $   0.03557 $ & $  -0.09679 $ & $ r$ &  HS/G755.4\\
$ 56124.17598 $ & $  14.57053 $ & $   0.02308 $ & $   0.05135 $ & $ r$ &  HS/G755.4\\
$ 56192.49576 $ & $  14.53575 $ & $   0.02479 $ & $   0.01657 $ & $ r$ &  HS/G755.4\\
$ 56181.10931 $ & $  14.55394 $ & $   0.02466 $ & $   0.03476 $ & $ r$ &  HS/G755.4\\
$ 56173.51856 $ & $  14.46589 $ & $   0.03814 $ & $  -0.05329 $ & $ r$ &  HS/G755.4\\
$ 56097.60926 $ & $  14.54995 $ & $   0.02961 $ & $   0.03077 $ & $ r$ &  HS/G755.4\\
$ 55816.74082 $ & $  14.61045 $ & $   0.04348 $ & $   0.09127 $ & $ r$ &  HS/G755.4\\
$ 56165.92908 $ & $  14.55789 $ & $   0.03832 $ & $   0.03871 $ & $ r$ &  HS/G755.4\\
$ 56184.90690 $ & $  14.47386 $ & $   0.02845 $ & $  -0.04532 $ & $ r$ &  HS/G755.4\\
$ 56143.15641 $ & $  14.56669 $ & $   0.03853 $ & $   0.04751 $ & $ r$ &  HS/G755.4\\
$ 56124.17954 $ & $  14.51920 $ & $   0.02148 $ & $   0.00002 $ & $ r$ &  HS/G755.4\\
$ 56192.49908 $ & $  14.47663 $ & $   0.02568 $ & $  -0.04255 $ & $ r$ &  HS/G755.4\\
$ 56181.11266 $ & $  14.57091 $ & $   0.02517 $ & $   0.05173 $ & $ r$ &  HS/G755.4\\
$ 56173.52193 $ & $  14.60728 $ & $   0.04169 $ & $   0.08810 $ & $ r$ &  HS/G755.4\\
$ 56097.61266 $ & $  14.51456 $ & $   0.02840 $ & $  -0.00462 $ & $ r$ &  HS/G755.4\\
$ 56184.91027 $ & $  14.53443 $ & $   0.03250 $ & $   0.01525 $ & $ r$ &  HS/G755.4\\
$ 55816.74573 $ & $  14.54818 $ & $   0.04332 $ & $   0.02900 $ & $ r$ &  HS/G755.4\\
$ 56192.50240 $ & $  14.46196 $ & $   0.02462 $ & $  -0.05722 $ & $ r$ &  HS/G755.4\\
$ 56143.16088 $ & $  14.55341 $ & $   0.03979 $ & $   0.03423 $ & $ r$ &  HS/G755.4\\
$ 56124.18403 $ & $  14.54085 $ & $   0.02195 $ & $   0.02167 $ & $ r$ &  HS/G755.4\\
$ 56181.11728 $ & $  14.58073 $ & $   0.02351 $ & $   0.06155 $ & $ r$ &  HS/G755.4\\
$ 56097.61607 $ & $  14.47151 $ & $   0.02698 $ & $  -0.04767 $ & $ r$ &  HS/G755.4\\
$ 56173.52653 $ & $  14.45237 $ & $   0.03905 $ & $  -0.06681 $ & $ r$ &  HS/G755.4\\
$ 56093.82187 $ & $  14.51880 $ & $   0.02601 $ & $  -0.00038 $ & $ r$ &  HS/G755.4\\
$ 55816.74917 $ & $  14.57874 $ & $   0.04428 $ & $   0.05956 $ & $ r$ &  HS/G755.4\\
$ 56143.16418 $ & $  14.59952 $ & $   0.04160 $ & $   0.08034 $ & $ r$ &  HS/G755.4\\
$ 56184.91532 $ & $  14.56075 $ & $   0.04852 $ & $   0.04157 $ & $ r$ &  HS/G755.4\\
$ 56124.18732 $ & $  14.46646 $ & $   0.02020 $ & $  -0.05272 $ & $ r$ &  HS/G755.4\\
$ 56192.50709 $ & $  14.48523 $ & $   0.02393 $ & $  -0.03395 $ & $ r$ &  HS/G755.4\\
$ 56173.52979 $ & $  14.42563 $ & $   0.03650 $ & $  -0.09355 $ & $ r$ &  HS/G755.4\\
$ 56181.12093 $ & $  14.48329 $ & $   0.02375 $ & $  -0.03589 $ & $ r$ &  HS/G755.4\\
$ 56093.82554 $ & $  14.53006 $ & $   0.02614 $ & $   0.01088 $ & $ r$ &  HS/G755.4\\
$ 55816.75256 $ & $  14.46818 $ & $   0.04014 $ & $  -0.05100 $ & $ r$ &  HS/G755.4\\
$ 56143.16754 $ & $  14.54453 $ & $   0.03943 $ & $   0.02535 $ & $ r$ &  HS/G755.4\\
$ 56097.62132 $ & $  14.46076 $ & $   0.02590 $ & $  -0.05842 $ & $ r$ &  HS/G755.4\\
$ 56124.19055 $ & $  14.51440 $ & $   0.02135 $ & $  -0.00478 $ & $ r$ &  HS/G755.4\\
$ 56192.51043 $ & $  14.52751 $ & $   0.02421 $ & $   0.00833 $ & $ r$ &  HS/G755.4\\
$ 56173.53314 $ & $  14.55090 $ & $   0.04259 $ & $   0.03172 $ & $ r$ &  HS/G755.4\\
$ 56181.12430 $ & $  14.54669 $ & $   0.02501 $ & $   0.02751 $ & $ r$ &  HS/G755.4\\
$ 56200.10214 $ & $  14.48390 $ & $   0.05931 $ & $  -0.03528 $ & $ r$ &  HS/G755.4\\
$ 55866.09634 $ & $  14.56355 $ & $   0.03078 $ & $   0.04437 $ & $ r$ &  HS/G755.4\\
$ 56093.82883 $ & $  14.54042 $ & $   0.02461 $ & $   0.02124 $ & $ r$ &  HS/G755.4\\
$ 56097.62474 $ & $  14.56739 $ & $   0.02976 $ & $   0.04821 $ & $ r$ &  HS/G755.4\\
$ 56192.51375 $ & $  14.49414 $ & $   0.02412 $ & $  -0.02504 $ & $ r$ &  HS/G755.4\\
$ 56143.17217 $ & $  14.52972 $ & $   0.03729 $ & $   0.01054 $ & $ r$ &  HS/G755.4\\
$ 55816.75751 $ & $  14.45119 $ & $   0.04523 $ & $  -0.06799 $ & $ r$ &  HS/G755.4\\
$ 56124.19497 $ & $  14.53292 $ & $   0.02088 $ & $   0.01374 $ & $ r$ &  HS/G755.4\\
$ 56207.69653 $ & $  14.49501 $ & $   0.02460 $ & $  -0.02417 $ & $ r$ &  HS/G755.4\\
$ 55869.89535 $ & $  14.51471 $ & $   0.04523 $ & $  -0.00447 $ & $ r$ &  HS/G755.4\\
$ 55866.09994 $ & $  14.61260 $ & $   0.03226 $ & $   0.09342 $ & $ r$ &  HS/G755.4\\
$ 56173.53767 $ & $  14.46691 $ & $   0.03807 $ & $  -0.05227 $ & $ r$ &  HS/G755.4\\
$ 55873.69164 $ & $  14.50229 $ & $   0.05038 $ & $  -0.01689 $ & $ r$ &  HS/G755.4\\
$ 56181.12900 $ & $  14.52551 $ & $   0.02400 $ & $   0.00633 $ & $ r$ &  HS/G755.4\\
$ 56097.62817 $ & $  14.49500 $ & $   0.02645 $ & $  -0.02418 $ & $ r$ &  HS/G755.4\\
$ 56093.83372 $ & $  14.47339 $ & $   0.02544 $ & $  -0.04579 $ & $ r$ &  HS/G755.4\\
$ 56124.19820 $ & $  14.53652 $ & $   0.02053 $ & $   0.01734 $ & $ r$ &  HS/G755.4\\
$ 56143.17586 $ & $  14.47346 $ & $   0.03618 $ & $  -0.04572 $ & $ r$ &  HS/G755.4\\
$ 56200.10876 $ & $  14.47774 $ & $   0.08034 $ & $  -0.04144 $ & $ r$ &  HS/G755.4\\
$ 56207.69983 $ & $  14.52587 $ & $   0.02611 $ & $   0.00669 $ & $ r$ &  HS/G755.4\\
$ 55816.76129 $ & $  14.46025 $ & $   0.04300 $ & $  -0.05893 $ & $ r$ &  HS/G755.4\\
$ 55869.89906 $ & $  14.60340 $ & $   0.03961 $ & $   0.08422 $ & $ r$ &  HS/G755.4\\
$ 56192.51872 $ & $  14.49114 $ & $   0.02277 $ & $  -0.02804 $ & $ r$ &  HS/G755.4\\
$ 56181.13235 $ & $  14.51541 $ & $   0.02495 $ & $  -0.00377 $ & $ r$ &  HS/G755.4\\
$ 56173.54135 $ & $  14.54222 $ & $   0.03518 $ & $   0.02304 $ & $ r$ &  HS/G755.4\\
$ 56154.56522 $ & $  14.56052 $ & $   0.02247 $ & $   0.04134 $ & $ r$ &  HS/G755.4\\
$ 56093.83706 $ & $  14.50911 $ & $   0.02515 $ & $  -0.01007 $ & $ r$ &  HS/G755.4\\
$ 56143.17921 $ & $  14.50931 $ & $   0.03312 $ & $  -0.00987 $ & $ r$ &  HS/G755.4\\
$ 56207.70314 $ & $  14.53310 $ & $   0.02574 $ & $   0.01392 $ & $ r$ &  HS/G755.4\\
$ 56124.20178 $ & $  14.50094 $ & $   0.02025 $ & $  -0.01824 $ & $ r$ &  HS/G755.4\\
$ 56097.63317 $ & $  14.53735 $ & $   0.02940 $ & $   0.01817 $ & $ r$ &  HS/G755.4\\
$ 55816.76471 $ & $  14.44728 $ & $   0.03785 $ & $  -0.07190 $ & $ r$ &  HS/G755.4\\
$ 55869.90246 $ & $  14.53111 $ & $   0.03633 $ & $   0.01193 $ & $ r$ &  HS/G755.4\\
$ 56192.52198 $ & $  14.51054 $ & $   0.02511 $ & $  -0.00864 $ & $ r$ &  HS/G755.4\\
$ 56173.54467 $ & $  14.57343 $ & $   0.03818 $ & $   0.05425 $ & $ r$ &  HS/G755.4\\
$ 56181.13571 $ & $  14.49490 $ & $   0.02477 $ & $  -0.02428 $ & $ r$ &  HS/G755.4\\
$ 56200.11387 $ & $  14.56763 $ & $   0.05499 $ & $   0.04845 $ & $ r$ &  HS/G755.4\\
$ 56196.31915 $ & $  14.58469 $ & $   0.06370 $ & $   0.06551 $ & $ r$ &  HS/G755.4\\
$ 56154.56854 $ & $  14.51700 $ & $   0.02294 $ & $  -0.00218 $ & $ r$ &  HS/G755.4\\
$ 56093.84033 $ & $  14.53133 $ & $   0.02693 $ & $   0.01215 $ & $ r$ &  HS/G755.4\\
$ 56207.70641 $ & $  14.48387 $ & $   0.02670 $ & $  -0.03531 $ & $ r$ &  HS/G755.4\\
$ 56097.63658 $ & $  14.52161 $ & $   0.02838 $ & $   0.00243 $ & $ r$ &  HS/G755.4\\
$ 55869.90583 $ & $  14.56126 $ & $   0.03679 $ & $   0.04208 $ & $ r$ &  HS/G755.4\\
$ 56192.52530 $ & $  14.50857 $ & $   0.02471 $ & $  -0.01061 $ & $ r$ &  HS/G755.4\\
$ 56143.18375 $ & $  14.42934 $ & $   0.03125 $ & $  -0.08984 $ & $ r$ &  HS/G755.4\\
$ 56124.20635 $ & $  14.52827 $ & $   0.02155 $ & $   0.00909 $ & $ r$ &  HS/G755.4\\
$ 56200.11717 $ & $  14.50851 $ & $   0.05415 $ & $  -0.01067 $ & $ r$ &  HS/G755.4\\
$ 55816.76974 $ & $  14.55546 $ & $   0.04587 $ & $   0.03628 $ & $ r$ &  HS/G755.4\\
$ 56173.54923 $ & $  14.48507 $ & $   0.03600 $ & $  -0.03411 $ & $ r$ &  HS/G755.4\\
$ 56196.32252 $ & $  14.56887 $ & $   0.05749 $ & $   0.04969 $ & $ r$ &  HS/G755.4\\
$ 56181.14046 $ & $  14.47915 $ & $   0.02321 $ & $  -0.04003 $ & $ r$ &  HS/G755.4\\
$ 56154.57188 $ & $  14.56117 $ & $   0.02414 $ & $   0.04199 $ & $ r$ &  HS/G755.4\\
$ 56207.70970 $ & $  14.52922 $ & $   0.02532 $ & $   0.01004 $ & $ r$ &  HS/G755.4\\
$ 56097.63997 $ & $  14.49337 $ & $   0.02932 $ & $  -0.02581 $ & $ r$ &  HS/G755.4\\
$ 55869.90922 $ & $  14.46223 $ & $   0.03047 $ & $  -0.05695 $ & $ r$ &  HS/G755.4\\
$ 56093.84505 $ & $  14.53991 $ & $   0.02408 $ & $   0.02073 $ & $ r$ &  HS/G755.4\\
$ 56143.18700 $ & $  14.54456 $ & $   0.03488 $ & $   0.02538 $ & $ r$ &  HS/G755.4\\
$ 56124.20962 $ & $  14.55503 $ & $   0.02128 $ & $   0.03585 $ & $ r$ &  HS/G755.4\\
$ 56222.89325 $ & $  14.46147 $ & $   0.03493 $ & $  -0.05771 $ & $ r$ &  HS/G755.4\\
$ 55816.77318 $ & $  14.62497 $ & $   0.05366 $ & $   0.10579 $ & $ r$ &  HS/G755.4\\
$ 56192.52993 $ & $  14.55312 $ & $   0.02673 $ & $   0.03394 $ & $ r$ &  HS/G755.4\\
$ 56173.55255 $ & $  14.60993 $ & $   0.04001 $ & $   0.09075 $ & $ r$ &  HS/G755.4\\
$ 56196.32588 $ & $  14.37564 $ & $   0.05401 $ & $  -0.14354 $ & $ r$ &  HS/G755.4\\
$ 56181.14420 $ & $  14.59498 $ & $   0.02365 $ & $   0.07580 $ & $ r$ &  HS/G755.4\\
$ 56207.71308 $ & $  14.49776 $ & $   0.02817 $ & $  -0.02142 $ & $ r$ &  HS/G755.4\\
$ 56211.50888 $ & $  14.50262 $ & $   0.02296 $ & $  -0.01656 $ & $ r$ &  HS/G755.4\\
$ 56143.19024 $ & $  14.59015 $ & $   0.04035 $ & $   0.07097 $ & $ r$ &  HS/G755.4\\
$ 56154.57683 $ & $  14.53424 $ & $   0.02407 $ & $   0.01506 $ & $ r$ &  HS/G755.4\\
$ 55869.91292 $ & $  14.52285 $ & $   0.03237 $ & $   0.00367 $ & $ r$ &  HS/G755.4\\
$ 56093.84873 $ & $  14.59734 $ & $   0.02568 $ & $   0.07816 $ & $ r$ &  HS/G755.4\\
$ 56124.21292 $ & $  14.55368 $ & $   0.02068 $ & $   0.03450 $ & $ r$ &  HS/G755.4\\
$ 56222.89657 $ & $  14.52966 $ & $   0.03287 $ & $   0.01048 $ & $ r$ &  HS/G755.4\\
$ 55828.16248 $ & $  14.56639 $ & $   0.02563 $ & $   0.04721 $ & $ r$ &  HS/G755.4\\
$ 55816.77656 $ & $  14.57781 $ & $   0.04618 $ & $   0.05863 $ & $ r$ &  HS/G755.4\\
$ 56192.53326 $ & $  14.55710 $ & $   0.02513 $ & $   0.03792 $ & $ r$ &  HS/G755.4\\
$ 56097.64537 $ & $  14.57242 $ & $   0.02838 $ & $   0.05324 $ & $ r$ &  HS/G755.4\\
$ 55835.75445 $ & $  14.53213 $ & $   0.02475 $ & $   0.01295 $ & $ r$ &  HS/G755.4\\
$ 56173.55587 $ & $  14.57611 $ & $   0.04032 $ & $   0.05693 $ & $ r$ &  HS/G755.4\\
$ 55820.57303 $ & $  14.47021 $ & $   0.02673 $ & $  -0.04897 $ & $ r$ &  HS/G755.4\\
$ 56181.14759 $ & $  14.54200 $ & $   0.02548 $ & $   0.02282 $ & $ r$ &  HS/G755.4\\
$ 56200.12546 $ & $  14.58951 $ & $   0.04803 $ & $   0.07033 $ & $ r$ &  HS/G755.4\\
$ 56211.51211 $ & $  14.51416 $ & $   0.02314 $ & $  -0.00502 $ & $ r$ &  HS/G755.4\\
$ 56196.33032 $ & $  14.51501 $ & $   0.05620 $ & $  -0.00417 $ & $ r$ &  HS/G755.4\\
$ 56154.58015 $ & $  14.52008 $ & $   0.02206 $ & $   0.00090 $ & $ r$ &  HS/G755.4\\
$ 56093.85204 $ & $  14.56493 $ & $   0.02549 $ & $   0.04575 $ & $ r$ &  HS/G755.4\\
$ 55869.91630 $ & $  14.49476 $ & $   0.02953 $ & $  -0.02442 $ & $ r$ &  HS/G755.4\\
$ 56222.89990 $ & $  14.48915 $ & $   0.03378 $ & $  -0.03003 $ & $ r$ &  HS/G755.4\\
$ 56207.71843 $ & $  14.53518 $ & $   0.02788 $ & $   0.01600 $ & $ r$ &  HS/G755.4\\
$ 55828.16636 $ & $  14.62960 $ & $   0.02469 $ & $   0.11042 $ & $ r$ &  HS/G755.4\\
$ 56192.53652 $ & $  14.52710 $ & $   0.02519 $ & $   0.00792 $ & $ r$ &  HS/G755.4\\
$ 56143.19482 $ & $  14.53970 $ & $   0.03734 $ & $   0.02052 $ & $ r$ &  HS/G755.4\\
$ 56124.21739 $ & $  14.59095 $ & $   0.02140 $ & $   0.07177 $ & $ r$ &  HS/G755.4\\
$ 56097.64877 $ & $  14.56223 $ & $   0.02646 $ & $   0.04305 $ & $ r$ &  HS/G755.4\\
$ 55835.75784 $ & $  14.52660 $ & $   0.02609 $ & $   0.00742 $ & $ r$ &  HS/G755.4\\
$ 55820.57646 $ & $  14.51668 $ & $   0.03146 $ & $  -0.00250 $ & $ r$ &  HS/G755.4\\
$ 56211.51536 $ & $  14.53225 $ & $   0.02358 $ & $   0.01307 $ & $ r$ &  HS/G755.4\\
$ 56173.56058 $ & $  14.52240 $ & $   0.03980 $ & $   0.00322 $ & $ r$ &  HS/G755.4\\
$ 56196.33402 $ & $  14.69529 $ & $   0.07314 $ & $   0.17611 $ & $ r$ &  HS/G755.4\\
$ 55816.78191 $ & $  14.45895 $ & $   0.04321 $ & $  -0.06023 $ & $ r$ &  HS/G755.4\\
$ 56154.58348 $ & $  14.54706 $ & $   0.02411 $ & $   0.02788 $ & $ r$ &  HS/G755.4\\
$ 56181.15232 $ & $  14.55665 $ & $   0.02367 $ & $   0.03747 $ & $ r$ &  HS/G755.4\\
$ 55869.91963 $ & $  14.62121 $ & $   0.03557 $ & $   0.10203 $ & $ r$ &  HS/G755.4\\
$ 56207.72175 $ & $  14.54900 $ & $   0.02698 $ & $   0.02982 $ & $ r$ &  HS/G755.4\\
$ 55828.16980 $ & $  14.60566 $ & $   0.02515 $ & $   0.08648 $ & $ r$ &  HS/G755.4\\
$ 56124.22062 $ & $  14.59054 $ & $   0.02251 $ & $   0.07136 $ & $ r$ &  HS/G755.4\\
$ 55835.76118 $ & $  14.59047 $ & $   0.02571 $ & $   0.07129 $ & $ r$ &  HS/G755.4\\
$ 56097.65218 $ & $  14.50240 $ & $   0.02600 $ & $  -0.01678 $ & $ r$ &  HS/G755.4\\
$ 56143.19847 $ & $  14.46089 $ & $   0.03178 $ & $  -0.05829 $ & $ r$ &  HS/G755.4\\
$ 56093.85672 $ & $  14.54576 $ & $   0.02595 $ & $   0.02658 $ & $ r$ &  HS/G755.4\\
$ 56222.90459 $ & $  14.60584 $ & $   0.03464 $ & $   0.08666 $ & $ r$ &  HS/G755.4\\
$ 56200.13203 $ & $  14.54392 $ & $   0.05011 $ & $   0.02474 $ & $ r$ &  HS/G755.4\\
$ 55820.57988 $ & $  14.58640 $ & $   0.03079 $ & $   0.06722 $ & $ r$ &  HS/G755.4\\
$ 56203.92763 $ & $  14.60947 $ & $   0.02323 $ & $   0.09029 $ & $ r$ &  HS/G755.4\\
$ 56169.76823 $ & $  14.51860 $ & $   0.03997 $ & $  -0.00058 $ & $ r$ &  HS/G755.4\\
$ 56192.54154 $ & $  14.47512 $ & $   0.02371 $ & $  -0.04406 $ & $ r$ &  HS/G755.4\\
$ 55847.14933 $ & $  14.54730 $ & $   0.05100 $ & $   0.02812 $ & $ r$ &  HS/G755.4\\
$ 56196.33733 $ & $  14.57876 $ & $   0.05713 $ & $   0.05958 $ & $ r$ &  HS/G755.4\\
$ 56173.56428 $ & $  14.53914 $ & $   0.03788 $ & $   0.01996 $ & $ r$ &  HS/G755.4\\
$ 55816.78534 $ & $  14.54037 $ & $   0.03932 $ & $   0.02119 $ & $ r$ &  HS/G755.4\\
$ 56211.51969 $ & $  14.54921 $ & $   0.02343 $ & $   0.03003 $ & $ r$ &  HS/G755.4\\
$ 56181.15568 $ & $  14.55997 $ & $   0.02530 $ & $   0.04079 $ & $ r$ &  HS/G755.4\\
$ 55869.92300 $ & $  14.51100 $ & $   0.03349 $ & $  -0.00818 $ & $ r$ &  HS/G755.4\\
$ 56207.72504 $ & $  14.59228 $ & $   0.02975 $ & $   0.07310 $ & $ r$ &  HS/G755.4\\
$ 56154.58805 $ & $  14.54438 $ & $   0.02453 $ & $   0.02520 $ & $ r$ &  HS/G755.4\\
$ 55828.17323 $ & $  14.60701 $ & $   0.02641 $ & $   0.08783 $ & $ r$ &  HS/G755.4\\
$ 56124.22416 $ & $  14.59709 $ & $   0.02330 $ & $   0.07791 $ & $ r$ &  HS/G755.4\\
$ 56093.86006 $ & $  14.52103 $ & $   0.02570 $ & $   0.00185 $ & $ r$ &  HS/G755.4\\
$ 56143.20185 $ & $  14.57797 $ & $   0.03684 $ & $   0.05879 $ & $ r$ &  HS/G755.4\\
$ 56222.90797 $ & $  14.62918 $ & $   0.03579 $ & $   0.11000 $ & $ r$ &  HS/G755.4\\
$ 56203.93093 $ & $  14.59949 $ & $   0.02349 $ & $   0.08031 $ & $ r$ &  HS/G755.4\\
$ 56169.77158 $ & $  14.57924 $ & $   0.04608 $ & $   0.06006 $ & $ r$ &  HS/G755.4\\
$ 56192.54487 $ & $  14.55007 $ & $   0.02386 $ & $   0.03089 $ & $ r$ &  HS/G755.4\\
$ 55847.15247 $ & $  14.56194 $ & $   0.04892 $ & $   0.04276 $ & $ r$ &  HS/G755.4\\
$ 55835.76611 $ & $  14.62438 $ & $   0.02522 $ & $   0.10520 $ & $ r$ &  HS/G755.4\\
$ 56097.65712 $ & $  14.55307 $ & $   0.02687 $ & $   0.03389 $ & $ r$ &  HS/G755.4\\
$ 56173.56760 $ & $  14.69265 $ & $   0.04226 $ & $   0.17347 $ & $ r$ &  HS/G755.4\\
$ 56211.52299 $ & $  14.59365 $ & $   0.02994 $ & $   0.07447 $ & $ r$ &  HS/G755.4\\
$ 55816.78877 $ & $  14.63654 $ & $   0.04679 $ & $   0.11736 $ & $ r$ &  HS/G755.4\\
$ 56181.15907 $ & $  14.54729 $ & $   0.02489 $ & $   0.02811 $ & $ r$ &  HS/G755.4\\
$ 55854.74421 $ & $  14.60443 $ & $   0.02712 $ & $   0.08525 $ & $ r$ &  HS/G755.4\\
$ 55869.92638 $ & $  14.46935 $ & $   0.03227 $ & $  -0.04983 $ & $ r$ &  HS/G755.4\\
$ 56200.13680 $ & $  14.67008 $ & $   0.04749 $ & $   0.15090 $ & $ r$ &  HS/G755.4\\
$ 55820.58465 $ & $  14.63646 $ & $   0.03301 $ & $   0.11728 $ & $ r$ &  HS/G755.4\\
$ 56196.34172 $ & $  14.47554 $ & $   0.05632 $ & $  -0.04364 $ & $ r$ &  HS/G755.4\\
$ 56207.72836 $ & $  14.59659 $ & $   0.02826 $ & $   0.07741 $ & $ r$ &  HS/G755.4\\
$ 56154.59132 $ & $  14.64312 $ & $   0.02555 $ & $   0.12394 $ & $ r$ &  HS/G755.4\\
$ 55828.17667 $ & $  14.62108 $ & $   0.02673 $ & $   0.10190 $ & $ r$ &  HS/G755.4\\
$ 56093.86343 $ & $  14.53218 $ & $   0.02623 $ & $   0.01300 $ & $ r$ &  HS/G755.4\\
$ 56222.91164 $ & $  14.52552 $ & $   0.03048 $ & $   0.00634 $ & $ r$ &  HS/G755.4\\
$ 56203.93417 $ & $  14.59428 $ & $   0.02411 $ & $   0.07510 $ & $ r$ &  HS/G755.4\\
$ 56124.22861 $ & $  14.55900 $ & $   0.02097 $ & $   0.03982 $ & $ r$ &  HS/G755.4\\
$ 56169.77499 $ & $  14.60440 $ & $   0.04463 $ & $   0.08522 $ & $ r$ &  HS/G755.4\\
$ 56192.54813 $ & $  14.58358 $ & $   0.02696 $ & $   0.06440 $ & $ r$ &  HS/G755.4\\
$ 56143.20643 $ & $  14.58439 $ & $   0.04105 $ & $   0.06521 $ & $ r$ &  HS/G755.4\\
$ 55835.76946 $ & $  14.58989 $ & $   0.02623 $ & $   0.07071 $ & $ r$ &  HS/G755.4\\
$ 56097.66055 $ & $  14.57115 $ & $   0.02705 $ & $   0.05197 $ & $ r$ &  HS/G755.4\\
$ 56211.52655 $ & $  14.64283 $ & $   0.04080 $ & $   0.12365 $ & $ r$ &  HS/G755.4\\
$ 55820.58809 $ & $  14.49106 $ & $   0.02824 $ & $  -0.02812 $ & $ r$ &  HS/G755.4\\
$ 55869.93010 $ & $  14.55798 $ & $   0.03337 $ & $   0.03880 $ & $ r$ &  HS/G755.4\\
$ 56196.34498 $ & $  14.49589 $ & $   0.05773 $ & $  -0.02329 $ & $ r$ &  HS/G755.4\\
$ 56207.73166 $ & $  14.53581 $ & $   0.02768 $ & $   0.01663 $ & $ r$ &  HS/G755.4\\
$ 56135.61679 $ & $  14.57552 $ & $   0.02123 $ & $   0.05634 $ & $ r$ &  HS/G755.4\\
$ 56173.57215 $ & $  14.54868 $ & $   0.03771 $ & $   0.02950 $ & $ r$ &  HS/G755.4\\
$ 56154.59463 $ & $  14.57430 $ & $   0.02512 $ & $   0.05512 $ & $ r$ &  HS/G755.4\\
$ 55828.18012 $ & $  14.58274 $ & $   0.02456 $ & $   0.06356 $ & $ r$ &  HS/G755.4\\
$ 55816.79373 $ & $  14.62132 $ & $   0.05434 $ & $   0.10214 $ & $ r$ &  HS/G755.4\\
$ 56181.16383 $ & $  14.52645 $ & $   0.02408 $ & $   0.00727 $ & $ r$ &  HS/G755.4\\
$ 56124.23183 $ & $  14.65131 $ & $   0.02380 $ & $   0.13213 $ & $ r$ &  HS/G755.4\\
$ 56143.20973 $ & $  14.65809 $ & $   0.03570 $ & $   0.13891 $ & $ r$ &  HS/G755.4\\
$ 55835.77282 $ & $  14.52096 $ & $   0.02314 $ & $   0.00178 $ & $ r$ &  HS/G755.4\\
$ 56207.73395 $ & $  14.35652 $ & $   0.05705 $ & $  -0.16266 $ & $ r$ &  HS/G755.4\\
$ 56097.66395 $ & $  14.55047 $ & $   0.02854 $ & $   0.03129 $ & $ r$ &  HS/G755.4\\
$ 56093.86844 $ & $  14.65602 $ & $   0.02763 $ & $   0.13684 $ & $ r$ &  HS/G755.4\\
$ 56222.91640 $ & $  14.57895 $ & $   0.03012 $ & $   0.05977 $ & $ r$ &  HS/G755.4\\
$ 56203.93896 $ & $  14.64464 $ & $   0.02284 $ & $   0.12546 $ & $ r$ &  HS/G755.4\\
$ 56196.34823 $ & $  14.55027 $ & $   0.05931 $ & $   0.03109 $ & $ r$ &  HS/G755.4\\
$ 56192.55272 $ & $  14.50537 $ & $   0.02405 $ & $  -0.01381 $ & $ r$ &  HS/G755.4\\
$ 55869.93346 $ & $  14.55135 $ & $   0.03548 $ & $   0.03217 $ & $ r$ &  HS/G755.4\\
$ 56173.57541 $ & $  14.51412 $ & $   0.03804 $ & $  -0.00506 $ & $ r$ &  HS/G755.4\\
$ 55820.59192 $ & $  14.57927 $ & $   0.03166 $ & $   0.06009 $ & $ r$ &  HS/G755.4\\
$ 56169.78005 $ & $  14.58991 $ & $   0.04387 $ & $   0.07073 $ & $ r$ &  HS/G755.4\\
$ 56135.62048 $ & $  14.50243 $ & $   0.02094 $ & $  -0.01675 $ & $ r$ &  HS/G755.4\\
$ 55816.79718 $ & $  14.56896 $ & $   0.04073 $ & $   0.04978 $ & $ r$ &  HS/G755.4\\
$ 55828.18399 $ & $  14.63066 $ & $   0.02492 $ & $   0.11148 $ & $ r$ &  HS/G755.4\\
$ 56181.16759 $ & $  14.52713 $ & $   0.02489 $ & $   0.00795 $ & $ r$ &  HS/G755.4\\
$ 56124.23511 $ & $  14.59872 $ & $   0.02209 $ & $   0.07954 $ & $ r$ &  HS/G755.4\\
$ 56143.21298 $ & $  14.55591 $ & $   0.03660 $ & $   0.03673 $ & $ r$ &  HS/G755.4\\
$ 56154.59970 $ & $  14.53658 $ & $   0.02319 $ & $   0.01740 $ & $ r$ &  HS/G755.4\\
$ 56222.91970 $ & $  14.53383 $ & $   0.02992 $ & $   0.01465 $ & $ r$ &  HS/G755.4\\
$ 56093.87212 $ & $  14.61210 $ & $   0.02545 $ & $   0.09292 $ & $ r$ &  HS/G755.4\\
$ 56203.94232 $ & $  14.55994 $ & $   0.02244 $ & $   0.04076 $ & $ r$ &  HS/G755.4\\
$ 56192.55602 $ & $  14.57054 $ & $   0.02574 $ & $   0.05136 $ & $ r$ &  HS/G755.4\\
$ 55869.93685 $ & $  14.51292 $ & $   0.02939 $ & $  -0.00626 $ & $ r$ &  HS/G755.4\\
$ 56173.57873 $ & $  14.60887 $ & $   0.03994 $ & $   0.08969 $ & $ r$ &  HS/G755.4\\
$ 55835.77747 $ & $  14.62190 $ & $   0.02662 $ & $   0.10272 $ & $ r$ &  HS/G755.4\\
$ 56135.62384 $ & $  14.62972 $ & $   0.02236 $ & $   0.11054 $ & $ r$ &  HS/G755.4\\
$ 56196.35268 $ & $  14.42080 $ & $   0.04369 $ & $  -0.09838 $ & $ r$ &  HS/G755.4\\
$ 56097.66925 $ & $  14.54305 $ & $   0.02595 $ & $   0.02387 $ & $ r$ &  HS/G755.4\\
$ 56200.14842 $ & $  14.51286 $ & $   0.03791 $ & $  -0.00632 $ & $ r$ &  HS/G755.4\\
$ 55828.18739 $ & $  14.59142 $ & $   0.02512 $ & $   0.07224 $ & $ r$ &  HS/G755.4\\
$ 56181.17100 $ & $  14.58147 $ & $   0.02639 $ & $   0.06229 $ & $ r$ &  HS/G755.4\\
$ 55816.80102 $ & $  14.61413 $ & $   0.04616 $ & $   0.09495 $ & $ r$ &  HS/G755.4\\
$ 56154.60300 $ & $  14.56482 $ & $   0.02674 $ & $   0.04564 $ & $ r$ &  HS/G755.4\\
$ 56222.92308 $ & $  14.59828 $ & $   0.03279 $ & $   0.07910 $ & $ r$ &  HS/G755.4\\
$ 56093.87539 $ & $  14.58405 $ & $   0.02485 $ & $   0.06487 $ & $ r$ &  HS/G755.4\\
$ 56124.23963 $ & $  14.54956 $ & $   0.02217 $ & $   0.03038 $ & $ r$ &  HS/G755.4\\
$ 56143.21752 $ & $  14.59940 $ & $   0.03529 $ & $   0.08022 $ & $ r$ &  HS/G755.4\\
$ 56203.94587 $ & $  14.51403 $ & $   0.02340 $ & $  -0.00515 $ & $ r$ &  HS/G755.4\\
$ 56192.55934 $ & $  14.55933 $ & $   0.02447 $ & $   0.04015 $ & $ r$ &  HS/G755.4\\
$ 55869.94023 $ & $  14.47008 $ & $   0.03019 $ & $  -0.04910 $ & $ r$ &  HS/G755.4\\
$ 55835.78083 $ & $  14.63059 $ & $   0.02569 $ & $   0.11141 $ & $ r$ &  HS/G755.4\\
$ 56169.78681 $ & $  14.56964 $ & $   0.04232 $ & $   0.05046 $ & $ r$ &  HS/G755.4\\
$ 56200.15174 $ & $  14.64388 $ & $   0.04684 $ & $   0.12470 $ & $ r$ &  HS/G755.4\\
$ 56097.67269 $ & $  14.55152 $ & $   0.02786 $ & $   0.03234 $ & $ r$ &  HS/G755.4\\
$ 56196.35635 $ & $  14.62747 $ & $   0.05182 $ & $   0.10829 $ & $ r$ &  HS/G755.4\\
$ 55828.19083 $ & $  14.62993 $ & $   0.02544 $ & $   0.11075 $ & $ r$ &  HS/G755.4\\
$ 56173.58330 $ & $  14.58011 $ & $   0.03840 $ & $   0.06093 $ & $ r$ &  HS/G755.4\\
$ 56135.62848 $ & $  14.56765 $ & $   0.02063 $ & $   0.04847 $ & $ r$ &  HS/G755.4\\
$ 56154.60630 $ & $  14.58152 $ & $   0.02482 $ & $   0.06234 $ & $ r$ &  HS/G755.4\\
$ 55809.21444 $ & $  14.55038 $ & $   0.02654 $ & $   0.03120 $ & $ r$ &  HS/G755.4\\
$ 56124.24286 $ & $  14.58663 $ & $   0.02217 $ & $   0.06745 $ & $ r$ &  HS/G755.4\\
$ 56181.17576 $ & $  14.57604 $ & $   0.02513 $ & $   0.05686 $ & $ r$ &  HS/G755.4\\
$ 55816.80581 $ & $  14.60405 $ & $   0.04553 $ & $   0.08487 $ & $ r$ &  HS/G755.4\\
$ 55869.94360 $ & $  14.50245 $ & $   0.03059 $ & $  -0.01673 $ & $ r$ &  HS/G755.4\\
$ 56143.22121 $ & $  14.51680 $ & $   0.03432 $ & $  -0.00238 $ & $ r$ &  HS/G755.4\\
$ 56222.92775 $ & $  14.57147 $ & $   0.03064 $ & $   0.05229 $ & $ r$ &  HS/G755.4\\
$ 55835.78455 $ & $  14.65874 $ & $   0.02528 $ & $   0.13956 $ & $ r$ &  HS/G755.4\\
$ 56093.88018 $ & $  14.62478 $ & $   0.02745 $ & $   0.10560 $ & $ r$ &  HS/G755.4\\
$ 56203.95045 $ & $  14.60428 $ & $   0.02224 $ & $   0.08510 $ & $ r$ &  HS/G755.4\\
$ 56200.15502 $ & $  14.64774 $ & $   0.04774 $ & $   0.12856 $ & $ r$ &  HS/G755.4\\
$ 56196.35965 $ & $  14.41878 $ & $   0.04713 $ & $  -0.10040 $ & $ r$ &  HS/G755.4\\
$ 56097.67611 $ & $  14.56980 $ & $   0.02895 $ & $   0.05062 $ & $ r$ &  HS/G755.4\\
$ 56192.56427 $ & $  14.60168 $ & $   0.02584 $ & $   0.08250 $ & $ r$ &  HS/G755.4\\
$ 55828.19422 $ & $  14.58754 $ & $   0.02499 $ & $   0.06836 $ & $ r$ &  HS/G755.4\\
$ 56169.79142 $ & $  14.59699 $ & $   0.04788 $ & $   0.07781 $ & $ r$ &  HS/G755.4\\
$ 56135.63175 $ & $  14.58035 $ & $   0.02084 $ & $   0.06117 $ & $ r$ &  HS/G755.4\\
$ 56173.58699 $ & $  14.47775 $ & $   0.03522 $ & $  -0.04143 $ & $ r$ &  HS/G755.4\\
$ 55809.21796 $ & $  14.55384 $ & $   0.02819 $ & $   0.03466 $ & $ r$ &  HS/G755.4\\
$ 55801.62701 $ & $  14.60965 $ & $   0.02297 $ & $   0.09047 $ & $ r$ &  HS/G755.4\\
$ 56181.17918 $ & $  14.60381 $ & $   0.02601 $ & $   0.08463 $ & $ r$ &  HS/G755.4\\
$ 56124.24639 $ & $  14.56429 $ & $   0.02108 $ & $   0.04511 $ & $ r$ &  HS/G755.4\\
$ 56154.61083 $ & $  14.63144 $ & $   0.02555 $ & $   0.11226 $ & $ r$ &  HS/G755.4\\
$ 56143.22453 $ & $  14.59229 $ & $   0.03656 $ & $   0.07311 $ & $ r$ &  HS/G755.4\\
$ 55869.94731 $ & $  14.49958 $ & $   0.03603 $ & $  -0.01960 $ & $ r$ &  HS/G755.4\\
$ 56222.93113 $ & $  14.56516 $ & $   0.02889 $ & $   0.04598 $ & $ r$ &  HS/G755.4\\
$ 56093.88349 $ & $  14.54710 $ & $   0.02608 $ & $   0.02792 $ & $ r$ &  HS/G755.4\\
$ 56203.95378 $ & $  14.53292 $ & $   0.02125 $ & $   0.01374 $ & $ r$ &  HS/G755.4\\
$ 56192.56765 $ & $  14.48339 $ & $   0.02417 $ & $  -0.03579 $ & $ r$ &  HS/G755.4\\
$ 55828.19767 $ & $  14.62132 $ & $   0.02542 $ & $   0.10214 $ & $ r$ &  HS/G755.4\\
$ 56169.79476 $ & $  14.62928 $ & $   0.04430 $ & $   0.11010 $ & $ r$ &  HS/G755.4\\
$ 56135.63508 $ & $  14.64582 $ & $   0.02176 $ & $   0.12664 $ & $ r$ &  HS/G755.4\\
$ 56173.59031 $ & $  14.56542 $ & $   0.04242 $ & $   0.04624 $ & $ r$ &  HS/G755.4\\
$ 55835.78919 $ & $  14.62326 $ & $   0.02459 $ & $   0.10408 $ & $ r$ &  HS/G755.4\\
$ 56200.15972 $ & $  14.50723 $ & $   0.03777 $ & $  -0.01195 $ & $ r$ &  HS/G755.4\\
$ 56097.68104 $ & $  14.52598 $ & $   0.02701 $ & $   0.00680 $ & $ r$ &  HS/G755.4\\
$ 55809.22141 $ & $  14.57691 $ & $   0.02605 $ & $   0.05773 $ & $ r$ &  HS/G755.4\\
$ 56181.18259 $ & $  14.58800 $ & $   0.02453 $ & $   0.06882 $ & $ r$ &  HS/G755.4\\
$ 55816.81257 $ & $  14.62499 $ & $   0.04817 $ & $   0.10581 $ & $ r$ &  HS/G755.4\\
$ 56093.88586 $ & $  14.59644 $ & $   0.07482 $ & $   0.07726 $ & $ r$ &  HS/G755.4\\
$ 56154.61432 $ & $  14.58430 $ & $   0.02273 $ & $   0.06512 $ & $ r$ &  HS/G755.4\\
$ 55801.63088 $ & $  14.61426 $ & $   0.02166 $ & $   0.09508 $ & $ r$ &  HS/G755.4\\
$ 55869.95063 $ & $  14.61328 $ & $   0.03395 $ & $   0.09410 $ & $ r$ &  HS/G755.4\\
$ 56150.81932 $ & $  14.52301 $ & $   0.02686 $ & $   0.00383 $ & $ r$ &  HS/G755.4\\
$ 56184.97906 $ & $  14.55006 $ & $   0.02265 $ & $   0.03088 $ & $ r$ &  HS/G755.4\\
$ 56124.25079 $ & $  14.55901 $ & $   0.02235 $ & $   0.03983 $ & $ r$ &  HS/G755.4\\
$ 56203.95711 $ & $  14.49859 $ & $   0.02201 $ & $  -0.02059 $ & $ r$ &  HS/G755.4\\
$ 56222.93482 $ & $  14.57766 $ & $   0.02692 $ & $   0.05848 $ & $ r$ &  HS/G755.4\\
$ 56192.57092 $ & $  14.52833 $ & $   0.02416 $ & $   0.00915 $ & $ r$ &  HS/G755.4\\
$ 56143.22915 $ & $  14.53740 $ & $   0.03742 $ & $   0.01822 $ & $ r$ &  HS/G755.4\\
$ 56169.79813 $ & $  14.59587 $ & $   0.04961 $ & $   0.07669 $ & $ r$ &  HS/G755.4\\
$ 55828.20153 $ & $  14.57085 $ & $   0.02468 $ & $   0.05167 $ & $ r$ &  HS/G755.4\\
$ 55835.79258 $ & $  14.56873 $ & $   0.02444 $ & $   0.04955 $ & $ r$ &  HS/G755.4\\
$ 56196.36746 $ & $  14.45291 $ & $   0.04798 $ & $  -0.06627 $ & $ r$ &  HS/G755.4\\
$ 56200.16302 $ & $  14.55889 $ & $   0.04395 $ & $   0.03971 $ & $ r$ &  HS/G755.4\\
$ 56097.68444 $ & $  14.52438 $ & $   0.02907 $ & $   0.00520 $ & $ r$ &  HS/G755.4\\
$ 56135.63966 $ & $  14.56768 $ & $   0.02042 $ & $   0.04850 $ & $ r$ &  HS/G755.4\\
$ 55809.22490 $ & $  14.55121 $ & $   0.02530 $ & $   0.03203 $ & $ r$ &  HS/G755.4\\
$ 56154.61763 $ & $  14.55479 $ & $   0.02330 $ & $   0.03561 $ & $ r$ &  HS/G755.4\\
$ 55801.63436 $ & $  14.53263 $ & $   0.02078 $ & $   0.01345 $ & $ r$ &  HS/G755.4\\
$ 55869.95403 $ & $  14.57032 $ & $   0.03635 $ & $   0.05114 $ & $ r$ &  HS/G755.4\\
$ 56124.25401 $ & $  14.57581 $ & $   0.02158 $ & $   0.05663 $ & $ r$ &  HS/G755.4\\
$ 56150.82270 $ & $  14.56227 $ & $   0.02816 $ & $   0.04309 $ & $ r$ &  HS/G755.4\\
$ 56184.98241 $ & $  14.54415 $ & $   0.02283 $ & $   0.02497 $ & $ r$ &  HS/G755.4\\
$ 56181.18743 $ & $  14.55065 $ & $   0.02361 $ & $   0.03147 $ & $ r$ &  HS/G755.4\\
$ 55816.81742 $ & $  14.68032 $ & $   0.05209 $ & $   0.16114 $ & $ r$ &  HS/G755.4\\
$ 56143.23251 $ & $  14.51798 $ & $   0.03759 $ & $  -0.00120 $ & $ r$ &  HS/G755.4\\
$ 55835.79596 $ & $  14.59362 $ & $   0.02444 $ & $   0.07444 $ & $ r$ &  HS/G755.4\\
$ 55828.20496 $ & $  14.45664 $ & $   0.02461 $ & $  -0.06254 $ & $ r$ &  HS/G755.4\\
$ 56196.37072 $ & $  14.51529 $ & $   0.05221 $ & $  -0.00389 $ & $ r$ &  HS/G755.4\\
$ 56222.93951 $ & $  14.60105 $ & $   0.02885 $ & $   0.08187 $ & $ r$ &  HS/G755.4\\
$ 56203.96195 $ & $  14.64863 $ & $   0.02590 $ & $   0.12945 $ & $ r$ &  HS/G755.4\\
$ 56192.57542 $ & $  14.52056 $ & $   0.02447 $ & $   0.00138 $ & $ r$ &  HS/G755.4\\
$ 56200.16657 $ & $  14.53813 $ & $   0.04700 $ & $   0.01895 $ & $ r$ &  HS/G755.4\\
$ 56173.59818 $ & $  14.55055 $ & $   0.04202 $ & $   0.03137 $ & $ r$ &  HS/G755.4\\
$ 56097.68787 $ & $  14.56700 $ & $   0.03153 $ & $   0.04782 $ & $ r$ &  HS/G755.4\\
$ 56135.64329 $ & $  14.57042 $ & $   0.02010 $ & $   0.05124 $ & $ r$ &  HS/G755.4\\
$ 55809.22875 $ & $  14.51268 $ & $   0.02709 $ & $  -0.00650 $ & $ r$ &  HS/G755.4\\
$ 56169.80342 $ & $  14.59672 $ & $   0.04188 $ & $   0.07754 $ & $ r$ &  HS/G755.4\\
$ 56124.25725 $ & $  14.61292 $ & $   0.02254 $ & $   0.09374 $ & $ r$ &  HS/G755.4\\
$ 56207.75878 $ & $  14.52199 $ & $   0.03385 $ & $   0.00281 $ & $ r$ &  HS/G755.4\\
$ 55869.95746 $ & $  14.53210 $ & $   0.03516 $ & $   0.01292 $ & $ r$ &  HS/G755.4\\
$ 56184.98610 $ & $  14.65210 $ & $   0.02459 $ & $   0.13292 $ & $ r$ &  HS/G755.4\\
$ 56150.82644 $ & $  14.68823 $ & $   0.03212 $ & $   0.16905 $ & $ r$ &  HS/G755.4\\
$ 56143.23586 $ & $  14.56713 $ & $   0.04203 $ & $   0.04795 $ & $ r$ &  HS/G755.4\\
$ 56154.62248 $ & $  14.62710 $ & $   0.03935 $ & $   0.10792 $ & $ r$ &  HS/G755.4\\
$ 56181.19123 $ & $  14.61682 $ & $   0.02507 $ & $   0.09764 $ & $ r$ &  HS/G755.4\\
$ 55801.63910 $ & $  14.56855 $ & $   0.02145 $ & $   0.04937 $ & $ r$ &  HS/G755.4\\
$ 55816.82130 $ & $  14.58276 $ & $   0.04741 $ & $   0.06358 $ & $ r$ &  HS/G755.4\\
$ 56222.94283 $ & $  14.59433 $ & $   0.02732 $ & $   0.07515 $ & $ r$ &  HS/G755.4\\
$ 56203.96525 $ & $  14.54000 $ & $   0.02472 $ & $   0.02082 $ & $ r$ &  HS/G755.4\\
$ 56192.57880 $ & $  14.55456 $ & $   0.02467 $ & $   0.03538 $ & $ r$ &  HS/G755.4\\
$ 56173.60152 $ & $  14.47069 $ & $   0.04154 $ & $  -0.04849 $ & $ r$ &  HS/G755.4\\
$ 56135.64663 $ & $  14.55567 $ & $   0.02091 $ & $   0.03649 $ & $ r$ &  HS/G755.4\\
$ 56196.37515 $ & $  14.62950 $ & $   0.05193 $ & $   0.11032 $ & $ r$ &  HS/G755.4\\
$ 56169.80674 $ & $  14.60670 $ & $   0.04870 $ & $   0.08752 $ & $ r$ &  HS/G755.4\\
$ 55809.23221 $ & $  14.53739 $ & $   0.02745 $ & $   0.01821 $ & $ r$ &  HS/G755.4\\
$ 55869.96079 $ & $  14.55074 $ & $   0.03585 $ & $   0.03156 $ & $ r$ &  HS/G755.4\\
$ 56207.76251 $ & $  14.54513 $ & $   0.02829 $ & $   0.02595 $ & $ r$ &  HS/G755.4\\
$ 56200.17152 $ & $  14.44260 $ & $   0.04834 $ & $  -0.07658 $ & $ r$ &  HS/G755.4\\
$ 56150.82984 $ & $  14.56306 $ & $   0.02622 $ & $   0.04388 $ & $ r$ &  HS/G755.4\\
$ 56124.26159 $ & $  14.58064 $ & $   0.02251 $ & $   0.06146 $ & $ r$ &  HS/G755.4\\
$ 56181.19463 $ & $  14.57179 $ & $   0.02445 $ & $   0.05261 $ & $ r$ &  HS/G755.4\\
$ 56097.69319 $ & $  14.58257 $ & $   0.03678 $ & $   0.06339 $ & $ r$ &  HS/G755.4\\
$ 55801.64255 $ & $  14.58070 $ & $   0.02124 $ & $   0.06152 $ & $ r$ &  HS/G755.4\\
$ 55816.82473 $ & $  14.59423 $ & $   0.05137 $ & $   0.07505 $ & $ r$ &  HS/G755.4\\
$ 56184.99084 $ & $  14.52532 $ & $   0.02195 $ & $   0.00614 $ & $ r$ &  HS/G755.4\\
$ 56222.94616 $ & $  14.54178 $ & $   0.02489 $ & $   0.02260 $ & $ r$ &  HS/G755.4\\
$ 56192.58216 $ & $  14.63772 $ & $   0.02643 $ & $   0.11854 $ & $ r$ &  HS/G755.4\\
$ 56143.24056 $ & $  14.54238 $ & $   0.03657 $ & $   0.02320 $ & $ r$ &  HS/G755.4\\
$ 56203.96892 $ & $  14.57376 $ & $   0.02744 $ & $   0.05458 $ & $ r$ &  HS/G755.4\\
$ 56169.81004 $ & $  14.61741 $ & $   0.04953 $ & $   0.09823 $ & $ r$ &  HS/G755.4\\
$ 56196.37883 $ & $  14.62576 $ & $   0.05343 $ & $   0.10658 $ & $ r$ &  HS/G755.4\\
$ 55809.23566 $ & $  14.53795 $ & $   0.02520 $ & $   0.01877 $ & $ r$ &  HS/G755.4\\
$ 56200.17487 $ & $  14.54005 $ & $   0.05038 $ & $   0.02087 $ & $ r$ &  HS/G755.4\\
$ 56173.60623 $ & $  14.61906 $ & $   0.03991 $ & $   0.09988 $ & $ r$ &  HS/G755.4\\
$ 55869.96450 $ & $  14.52120 $ & $   0.03453 $ & $   0.00202 $ & $ r$ &  HS/G755.4\\
$ 56150.83315 $ & $  14.62618 $ & $   0.02864 $ & $   0.10700 $ & $ r$ &  HS/G755.4\\
$ 56135.65118 $ & $  14.54445 $ & $   0.02018 $ & $   0.02527 $ & $ r$ &  HS/G755.4\\
$ 56207.76625 $ & $  14.56445 $ & $   0.02815 $ & $   0.04527 $ & $ r$ &  HS/G755.4\\
$ 56124.26487 $ & $  14.58051 $ & $   0.02139 $ & $   0.06133 $ & $ r$ &  HS/G755.4\\
$ 56097.69660 $ & $  14.55365 $ & $   0.04580 $ & $   0.03447 $ & $ r$ &  HS/G755.4\\
$ 55801.64596 $ & $  14.56199 $ & $   0.02237 $ & $   0.04281 $ & $ r$ &  HS/G755.4\\
$ 56184.99419 $ & $  14.58551 $ & $   0.02329 $ & $   0.06633 $ & $ r$ &  HS/G755.4\\
$ 56143.24424 $ & $  14.54325 $ & $   0.03306 $ & $   0.02407 $ & $ r$ &  HS/G755.4\\
$ 56181.19953 $ & $  14.62350 $ & $   0.02634 $ & $   0.10432 $ & $ r$ &  HS/G755.4\\
$ 55816.82957 $ & $  14.48711 $ & $   0.04310 $ & $  -0.03207 $ & $ r$ &  HS/G755.4\\
$ 56222.95069 $ & $  14.53341 $ & $   0.02669 $ & $   0.01423 $ & $ r$ &  HS/G755.4\\
$ 56196.38214 $ & $  14.57817 $ & $   0.05408 $ & $   0.05899 $ & $ r$ &  HS/G755.4\\
$ 55809.23912 $ & $  14.50442 $ & $   0.02565 $ & $  -0.01476 $ & $ r$ &  HS/G755.4\\
$ 56192.58696 $ & $  14.60166 $ & $   0.02698 $ & $   0.08248 $ & $ r$ &  HS/G755.4\\
$ 56203.97354 $ & $  14.52468 $ & $   0.02518 $ & $   0.00550 $ & $ r$ &  HS/G755.4\\
$ 56200.17821 $ & $  14.56035 $ & $   0.04806 $ & $   0.04117 $ & $ r$ &  HS/G755.4\\
$ 56150.83646 $ & $  14.55431 $ & $   0.02508 $ & $   0.03513 $ & $ r$ &  HS/G755.4\\
$ 55869.96788 $ & $  14.52738 $ & $   0.02993 $ & $   0.00820 $ & $ r$ &  HS/G755.4\\
$ 56135.65452 $ & $  14.59644 $ & $   0.02259 $ & $   0.07726 $ & $ r$ &  HS/G755.4\\
$ 56173.60993 $ & $  14.52968 $ & $   0.04537 $ & $   0.01050 $ & $ r$ &  HS/G755.4\\
$ 56124.26842 $ & $  14.54985 $ & $   0.02155 $ & $   0.03067 $ & $ r$ &  HS/G755.4\\
$ 56169.81472 $ & $  14.63616 $ & $   0.04384 $ & $   0.11698 $ & $ r$ &  HS/G755.4\\
$ 56097.70020 $ & $  14.70661 $ & $   0.08320 $ & $   0.18743 $ & $ r$ &  HS/G755.4\\
$ 56184.99751 $ & $  14.55820 $ & $   0.02202 $ & $   0.03902 $ & $ r$ &  HS/G755.4\\
$ 56207.77137 $ & $  14.52299 $ & $   0.02945 $ & $   0.00381 $ & $ r$ &  HS/G755.4\\
$ 56143.24756 $ & $  14.51460 $ & $   0.03434 $ & $  -0.00458 $ & $ r$ &  HS/G755.4\\
$ 56181.20294 $ & $  14.58234 $ & $   0.02420 $ & $   0.06316 $ & $ r$ &  HS/G755.4\\
$ 55816.83304 $ & $  14.46771 $ & $   0.03930 $ & $  -0.05147 $ & $ r$ &  HS/G755.4\\
$ 56222.95408 $ & $  14.55240 $ & $   0.02588 $ & $   0.03322 $ & $ r$ &  HS/G755.4\\
$ 56192.59021 $ & $  14.60137 $ & $   0.02493 $ & $   0.08219 $ & $ r$ &  HS/G755.4\\
$ 55809.24259 $ & $  14.57965 $ & $   0.03003 $ & $   0.06047 $ & $ r$ &  HS/G755.4\\
$ 56203.97687 $ & $  14.58235 $ & $   0.02899 $ & $   0.06317 $ & $ r$ &  HS/G755.4\\
$ 55869.97128 $ & $  14.51730 $ & $   0.03042 $ & $  -0.00188 $ & $ r$ &  HS/G755.4\\
$ 56135.65785 $ & $  14.56711 $ & $   0.02067 $ & $   0.04793 $ & $ r$ &  HS/G755.4\\
$ 56173.61324 $ & $  14.61288 $ & $   0.04911 $ & $   0.09370 $ & $ r$ &  HS/G755.4\\
$ 56169.81802 $ & $  14.53700 $ & $   0.04299 $ & $   0.01782 $ & $ r$ &  HS/G755.4\\
$ 56196.38671 $ & $  14.67193 $ & $   0.05381 $ & $   0.15275 $ & $ r$ &  HS/G755.4\\
$ 56200.18285 $ & $  14.56167 $ & $   0.04848 $ & $   0.04249 $ & $ r$ &  HS/G755.4\\
$ 56150.84148 $ & $  14.53490 $ & $   0.02751 $ & $   0.01572 $ & $ r$ &  HS/G755.4\\
$ 56124.27290 $ & $  14.52867 $ & $   0.02128 $ & $   0.00949 $ & $ r$ &  HS/G755.4\\
$ 56207.77492 $ & $  14.54011 $ & $   0.02991 $ & $   0.02093 $ & $ r$ &  HS/G755.4\\
$ 56181.20637 $ & $  14.59706 $ & $   0.02529 $ & $   0.07788 $ & $ r$ &  HS/G755.4\\
$ 55816.83648 $ & $  14.60345 $ & $   0.04083 $ & $   0.08427 $ & $ r$ &  HS/G755.4\\
$ 56185.00227 $ & $  14.53475 $ & $   0.02294 $ & $   0.01557 $ & $ r$ &  HS/G755.4\\
$ 56192.59353 $ & $  14.56860 $ & $   0.02460 $ & $   0.04942 $ & $ r$ &  HS/G755.4\\
$ 56222.95777 $ & $  14.50757 $ & $   0.02664 $ & $  -0.01161 $ & $ r$ &  HS/G755.4\\
$ 56203.98023 $ & $  14.58406 $ & $   0.02627 $ & $   0.06488 $ & $ r$ &  HS/G755.4\\
$ 56143.25219 $ & $  14.49824 $ & $   0.03480 $ & $  -0.02094 $ & $ r$ &  HS/G755.4\\
$ 55869.97467 $ & $  14.53305 $ & $   0.02762 $ & $   0.01387 $ & $ r$ &  HS/G755.4\\
$ 55809.24647 $ & $  14.59488 $ & $   0.02537 $ & $   0.07570 $ & $ r$ &  HS/G755.4\\
$ 56169.82135 $ & $  14.56147 $ & $   0.04171 $ & $   0.04229 $ & $ r$ &  HS/G755.4\\
$ 56196.39002 $ & $  14.52266 $ & $   0.04482 $ & $   0.00348 $ & $ r$ &  HS/G755.4\\
$ 56200.18617 $ & $  14.62326 $ & $   0.04596 $ & $   0.10408 $ & $ r$ &  HS/G755.4\\
$ 56135.66264 $ & $  14.54593 $ & $   0.02057 $ & $   0.02675 $ & $ r$ &  HS/G755.4\\
$ 56124.27613 $ & $  14.57831 $ & $   0.02105 $ & $   0.05913 $ & $ r$ &  HS/G755.4\\
$ 55797.86128 $ & $  14.52734 $ & $   0.02424 $ & $   0.00816 $ & $ r$ &  HS/G755.4\\
$ 56173.61803 $ & $  14.52089 $ & $   0.04181 $ & $   0.00171 $ & $ r$ &  HS/G755.4\\
$ 56150.84507 $ & $  14.53341 $ & $   0.02679 $ & $   0.01423 $ & $ r$ &  HS/G755.4\\
$ 56112.88995 $ & $  14.59665 $ & $   0.05220 $ & $   0.07747 $ & $ r$ &  HS/G755.4\\
$ 56207.77881 $ & $  14.58595 $ & $   0.03368 $ & $   0.06677 $ & $ r$ &  HS/G755.4\\
$ 56185.00568 $ & $  14.59646 $ & $   0.02237 $ & $   0.07728 $ & $ r$ &  HS/G755.4\\
$ 55869.97800 $ & $  14.65041 $ & $   0.03541 $ & $   0.13123 $ & $ r$ &  HS/G755.4\\
$ 56143.25559 $ & $  14.46172 $ & $   0.03662 $ & $  -0.05746 $ & $ r$ &  HS/G755.4\\
$ 55809.24990 $ & $  14.51278 $ & $   0.02428 $ & $  -0.00640 $ & $ r$ &  HS/G755.4\\
$ 56181.21115 $ & $  14.56564 $ & $   0.02517 $ & $   0.04646 $ & $ r$ &  HS/G755.4\\
$ 56196.39327 $ & $  14.51884 $ & $   0.05519 $ & $  -0.00034 $ & $ r$ &  HS/G755.4\\
$ 56192.59809 $ & $  14.58673 $ & $   0.02544 $ & $   0.06755 $ & $ r$ &  HS/G755.4\\
$ 56222.96238 $ & $  14.50985 $ & $   0.02521 $ & $  -0.00933 $ & $ r$ &  HS/G755.4\\
$ 56131.86991 $ & $  14.50878 $ & $   0.04762 $ & $  -0.01040 $ & $ r$ &  HS/G755.4\\
$ 55816.84181 $ & $  14.53076 $ & $   0.04470 $ & $   0.01158 $ & $ r$ &  HS/G755.4\\
$ 56124.27936 $ & $  14.54566 $ & $   0.02138 $ & $   0.02648 $ & $ r$ &  HS/G755.4\\
$ 56200.18980 $ & $  14.55380 $ & $   0.04944 $ & $   0.03462 $ & $ r$ &  HS/G755.4\\
$ 56203.98541 $ & $  14.55280 $ & $   0.02799 $ & $   0.03362 $ & $ r$ &  HS/G755.4\\
$ 56173.62134 $ & $  14.50594 $ & $   0.04486 $ & $  -0.01324 $ & $ r$ &  HS/G755.4\\
$ 55797.86471 $ & $  14.56892 $ & $   0.02520 $ & $   0.04974 $ & $ r$ &  HS/G755.4\\
$ 56135.66633 $ & $  14.50667 $ & $   0.02063 $ & $  -0.01251 $ & $ r$ &  HS/G755.4\\
$ 56112.89332 $ & $  14.55951 $ & $   0.05211 $ & $   0.04033 $ & $ r$ &  HS/G755.4\\
$ 56169.82621 $ & $  14.55947 $ & $   0.03887 $ & $   0.04029 $ & $ r$ &  HS/G755.4\\
$ 56150.84889 $ & $  14.45930 $ & $   0.02614 $ & $  -0.05988 $ & $ r$ &  HS/G755.4\\
$ 56185.00938 $ & $  14.55327 $ & $   0.02358 $ & $   0.03409 $ & $ r$ &  HS/G755.4\\
$ 56143.25892 $ & $  14.54300 $ & $   0.03340 $ & $   0.02382 $ & $ r$ &  HS/G755.4\\
$ 55869.98170 $ & $  14.51969 $ & $   0.03079 $ & $   0.00051 $ & $ r$ &  HS/G755.4\\
$ 55809.25337 $ & $  14.50375 $ & $   0.02442 $ & $  -0.01543 $ & $ r$ &  HS/G755.4\\
$ 56211.57895 $ & $  14.53388 $ & $   0.02654 $ & $   0.01470 $ & $ r$ &  HS/G755.4\\
$ 56192.60141 $ & $  14.55059 $ & $   0.02462 $ & $   0.03141 $ & $ r$ &  HS/G755.4\\
$ 56181.21495 $ & $  14.52452 $ & $   0.02457 $ & $   0.00534 $ & $ r$ &  HS/G755.4\\
$ 56222.96574 $ & $  14.57479 $ & $   0.02623 $ & $   0.05561 $ & $ r$ &  HS/G755.4\\
$ 56131.87347 $ & $  14.52559 $ & $   0.04877 $ & $   0.00641 $ & $ r$ &  HS/G755.4\\
$ 55816.84523 $ & $  14.54544 $ & $   0.04850 $ & $   0.02626 $ & $ r$ &  HS/G755.4\\
$ 56196.39773 $ & $  14.59871 $ & $   0.04858 $ & $   0.07953 $ & $ r$ &  HS/G755.4\\
$ 56203.98878 $ & $  14.55908 $ & $   0.02854 $ & $   0.03990 $ & $ r$ &  HS/G755.4\\
$ 56173.62472 $ & $  14.50277 $ & $   0.04000 $ & $  -0.01641 $ & $ r$ &  HS/G755.4\\
$ 55797.86809 $ & $  14.54804 $ & $   0.02379 $ & $   0.02886 $ & $ r$ &  HS/G755.4\\
$ 56135.66966 $ & $  14.55569 $ & $   0.02162 $ & $   0.03651 $ & $ r$ &  HS/G755.4\\
$ 56112.89667 $ & $  14.58621 $ & $   0.05574 $ & $   0.06703 $ & $ r$ &  HS/G755.4\\
$ 56169.82951 $ & $  14.60824 $ & $   0.04090 $ & $   0.08906 $ & $ r$ &  HS/G755.4\\
$ 56124.28372 $ & $  14.52713 $ & $   0.02149 $ & $   0.00795 $ & $ r$ &  HS/G755.4\\
$ 56200.19441 $ & $  14.35651 $ & $   0.04539 $ & $  -0.16267 $ & $ r$ &  HS/G755.4\\
$ 55843.41545 $ & $  14.63473 $ & $   0.05995 $ & $   0.11555 $ & $ r$ &  HS/G755.4\\
$ 56150.85365 $ & $  14.53965 $ & $   0.02687 $ & $   0.02047 $ & $ r$ &  HS/G755.4\\
$ 55869.98509 $ & $  14.46283 $ & $   0.02791 $ & $  -0.05635 $ & $ r$ &  HS/G755.4\\
$ 55809.25681 $ & $  14.52244 $ & $   0.02541 $ & $   0.00326 $ & $ r$ &  HS/G755.4\\
$ 56211.58220 $ & $  14.49265 $ & $   0.02470 $ & $  -0.02653 $ & $ r$ &  HS/G755.4\\
$ 56192.60468 $ & $  14.55446 $ & $   0.02432 $ & $   0.03528 $ & $ r$ &  HS/G755.4\\
$ 56222.96909 $ & $  14.52806 $ & $   0.02717 $ & $   0.00888 $ & $ r$ &  HS/G755.4\\
$ 56181.21838 $ & $  14.54060 $ & $   0.02493 $ & $   0.02142 $ & $ r$ &  HS/G755.4\\
$ 56143.26346 $ & $  14.43334 $ & $   0.03314 $ & $  -0.08584 $ & $ r$ &  HS/G755.4\\
$ 56185.01422 $ & $  14.49605 $ & $   0.02188 $ & $  -0.02313 $ & $ r$ &  HS/G755.4\\
$ 55816.84865 $ & $  14.41070 $ & $   0.03833 $ & $  -0.10848 $ & $ r$ &  HS/G755.4\\
$ 56131.87752 $ & $  14.47303 $ & $   0.04648 $ & $  -0.04615 $ & $ r$ &  HS/G755.4\\
$ 56196.40140 $ & $  14.52867 $ & $   0.04383 $ & $   0.00949 $ & $ r$ &  HS/G755.4\\
$ 56203.99248 $ & $  14.48597 $ & $   0.02636 $ & $  -0.03321 $ & $ r$ &  HS/G755.4\\
$ 56169.83304 $ & $  14.52659 $ & $   0.04276 $ & $   0.00741 $ & $ r$ &  HS/G755.4\\
$ 56124.28696 $ & $  14.56056 $ & $   0.02127 $ & $   0.04138 $ & $ r$ &  HS/G755.4\\
$ 56200.19769 $ & $  14.43001 $ & $   0.04050 $ & $  -0.08917 $ & $ r$ &  HS/G755.4\\
$ 56173.62933 $ & $  14.61825 $ & $   0.04907 $ & $   0.09907 $ & $ r$ &  HS/G755.4\\
$ 56135.67423 $ & $  14.51635 $ & $   0.02083 $ & $  -0.00283 $ & $ r$ &  HS/G755.4\\
$ 55797.87282 $ & $  14.51466 $ & $   0.02431 $ & $  -0.00452 $ & $ r$ &  HS/G755.4\\
$ 56112.90169 $ & $  14.60269 $ & $   0.04968 $ & $   0.08351 $ & $ r$ &  HS/G755.4\\
$ 56150.85702 $ & $  14.53773 $ & $   0.02767 $ & $   0.01855 $ & $ r$ &  HS/G755.4\\
$ 56211.58542 $ & $  14.60379 $ & $   0.02919 $ & $   0.08461 $ & $ r$ &  HS/G755.4\\
$ 55869.98850 $ & $  14.53647 $ & $   0.02996 $ & $   0.01729 $ & $ r$ &  HS/G755.4\\
$ 55843.42031 $ & $  14.52580 $ & $   0.04672 $ & $   0.00662 $ & $ r$ &  HS/G755.4\\
$ 56185.01763 $ & $  14.48682 $ & $   0.02156 $ & $  -0.03236 $ & $ r$ &  HS/G755.4\\
$ 56143.26703 $ & $  14.56024 $ & $   0.03112 $ & $   0.04106 $ & $ r$ &  HS/G755.4\\
$ 56196.40472 $ & $  14.50025 $ & $   0.04388 $ & $  -0.01893 $ & $ r$ &  HS/G755.4\\
$ 55782.69288 $ & $  14.56889 $ & $   0.03493 $ & $   0.04971 $ & $ r$ &  HS/G755.4\\
$ 56192.60966 $ & $  14.51632 $ & $   0.02304 $ & $  -0.00286 $ & $ r$ &  HS/G755.4\\
$ 56181.22321 $ & $  14.54438 $ & $   0.02459 $ & $   0.02520 $ & $ r$ &  HS/G755.4\\
$ 56200.20092 $ & $  14.47490 $ & $   0.04171 $ & $  -0.04428 $ & $ r$ &  HS/G755.4\\
$ 56124.29054 $ & $  14.51774 $ & $   0.02098 $ & $  -0.00144 $ & $ r$ &  HS/G755.4\\
$ 56222.97417 $ & $  14.56662 $ & $   0.02404 $ & $   0.04744 $ & $ r$ &  HS/G755.4\\
$ 56135.67756 $ & $  14.48294 $ & $   0.01968 $ & $  -0.03624 $ & $ r$ &  HS/G755.4\\
$ 56173.63297 $ & $  14.55832 $ & $   0.04732 $ & $   0.03914 $ & $ r$ &  HS/G755.4\\
$ 56203.99722 $ & $  14.53488 $ & $   0.03000 $ & $   0.01570 $ & $ r$ &  HS/G755.4\\
$ 55797.87641 $ & $  14.56612 $ & $   0.02559 $ & $   0.04694 $ & $ r$ &  HS/G755.4\\
$ 56169.83766 $ & $  14.43240 $ & $   0.04117 $ & $  -0.08678 $ & $ r$ &  HS/G755.4\\
$ 56112.90506 $ & $  14.52749 $ & $   0.04662 $ & $   0.00831 $ & $ r$ &  HS/G755.4\\
$ 56131.88275 $ & $  14.58079 $ & $   0.04986 $ & $   0.06161 $ & $ r$ &  HS/G755.4\\
$ 56150.86045 $ & $  14.59669 $ & $   0.02740 $ & $   0.07751 $ & $ r$ &  HS/G755.4\\
$ 55869.99188 $ & $  14.48260 $ & $   0.03160 $ & $  -0.03658 $ & $ r$ &  HS/G755.4\\
$ 55843.42368 $ & $  14.49709 $ & $   0.05015 $ & $  -0.02209 $ & $ r$ &  HS/G755.4\\
$ 56185.02099 $ & $  14.53000 $ & $   0.02257 $ & $   0.01082 $ & $ r$ &  HS/G755.4\\
$ 56143.27032 $ & $  14.48294 $ & $   0.03320 $ & $  -0.03624 $ & $ r$ &  HS/G755.4\\
$ 56211.58983 $ & $  14.56826 $ & $   0.02653 $ & $   0.04908 $ & $ r$ &  HS/G755.4\\
$ 56192.61297 $ & $  14.55639 $ & $   0.02512 $ & $   0.03721 $ & $ r$ &  HS/G755.4\\
$ 56181.22665 $ & $  14.50836 $ & $   0.02508 $ & $  -0.01082 $ & $ r$ &  HS/G755.4\\
$ 56222.97755 $ & $  14.54882 $ & $   0.02661 $ & $   0.02964 $ & $ r$ &  HS/G755.4\\
$ 56196.40904 $ & $  14.55473 $ & $   0.04699 $ & $   0.03555 $ & $ r$ &  HS/G755.4\\
$ 56135.68089 $ & $  14.49700 $ & $   0.02078 $ & $  -0.02218 $ & $ r$ &  HS/G755.4\\
$ 56173.63634 $ & $  14.61418 $ & $   0.04879 $ & $   0.09500 $ & $ r$ &  HS/G755.4\\
$ 56204.00061 $ & $  14.49082 $ & $   0.03031 $ & $  -0.02836 $ & $ r$ &  HS/G755.4\\
$ 56169.84096 $ & $  14.44153 $ & $   0.05399 $ & $  -0.07765 $ & $ r$ &  HS/G755.4\\
$ 56200.20545 $ & $  14.51103 $ & $   0.04870 $ & $  -0.00815 $ & $ r$ &  HS/G755.4\\
$ 55797.88023 $ & $  14.51356 $ & $   0.02350 $ & $  -0.00562 $ & $ r$ &  HS/G755.4\\
$ 56124.29517 $ & $  14.54339 $ & $   0.02143 $ & $   0.02421 $ & $ r$ &  HS/G755.4\\
$ 55869.99525 $ & $  14.62664 $ & $   0.04453 $ & $   0.10746 $ & $ r$ &  HS/G755.4\\
$ 56112.90879 $ & $  14.56989 $ & $   0.04736 $ & $   0.05071 $ & $ r$ &  HS/G755.4\\
$ 56131.88644 $ & $  14.47222 $ & $   0.03486 $ & $  -0.04696 $ & $ r$ &  HS/G755.4\\
$ 56166.04671 $ & $  14.56512 $ & $   0.03482 $ & $   0.04594 $ & $ r$ &  HS/G755.4\\
$ 56211.59306 $ & $  14.54726 $ & $   0.02478 $ & $   0.02808 $ & $ r$ &  HS/G755.4\\
$ 55843.42749 $ & $  14.58387 $ & $   0.04764 $ & $   0.06469 $ & $ r$ &  HS/G755.4\\
$ 56150.86546 $ & $  14.54266 $ & $   0.02677 $ & $   0.02348 $ & $ r$ &  HS/G755.4\\
$ 56192.61630 $ & $  14.47386 $ & $   0.02488 $ & $  -0.04532 $ & $ r$ &  HS/G755.4\\
$ 56093.93288 $ & $  14.54572 $ & $   0.02718 $ & $   0.02654 $ & $ r$ &  HS/G755.4\\
$ 56139.47928 $ & $  14.60036 $ & $   0.08218 $ & $   0.08118 $ & $ r$ &  HS/G755.4\\
$ 56181.23011 $ & $  14.50105 $ & $   0.02531 $ & $  -0.01813 $ & $ r$ &  HS/G755.4\\
$ 56143.27493 $ & $  14.48680 $ & $   0.03478 $ & $  -0.03238 $ & $ r$ &  HS/G755.4\\
$ 56185.02569 $ & $  14.56940 $ & $   0.02287 $ & $   0.05022 $ & $ r$ &  HS/G755.4\\
$ 55926.93056 $ & $  14.47920 $ & $   0.03120 $ & $  -0.03998 $ & $ r$ &  HS/G755.4\\
$ 56222.98126 $ & $  14.53636 $ & $   0.02633 $ & $   0.01718 $ & $ r$ &  HS/G755.4\\
$ 56169.84426 $ & $  14.49809 $ & $   0.03690 $ & $  -0.02109 $ & $ r$ &  HS/G755.4\\
$ 56204.00397 $ & $  14.53933 $ & $   0.03054 $ & $   0.02015 $ & $ r$ &  HS/G755.4\\
$ 56200.20876 $ & $  14.52114 $ & $   0.05016 $ & $   0.00196 $ & $ r$ &  HS/G755.4\\
$ 56211.59536 $ & $  14.58574 $ & $   0.04746 $ & $   0.06656 $ & $ r$ &  HS/G755.4\\
$ 56124.29840 $ & $  14.52091 $ & $   0.02082 $ & $   0.00173 $ & $ r$ &  HS/G755.4\\
$ 55869.99895 $ & $  14.58339 $ & $   0.03491 $ & $   0.06421 $ & $ r$ &  HS/G755.4\\
$ 56135.68550 $ & $  14.54203 $ & $   0.02176 $ & $   0.02285 $ & $ r$ &  HS/G755.4\\
$ 56131.88999 $ & $  14.42932 $ & $   0.02971 $ & $  -0.08986 $ & $ r$ &  HS/G755.4\\
$ 56173.64082 $ & $  14.57546 $ & $   0.04539 $ & $   0.05628 $ & $ r$ &  HS/G755.4\\
$ 56166.05003 $ & $  14.55015 $ & $   0.02977 $ & $   0.03097 $ & $ r$ &  HS/G755.4\\
$ 56112.91346 $ & $  14.54007 $ & $   0.03997 $ & $   0.02089 $ & $ r$ &  HS/G755.4\\
$ 55797.88528 $ & $  14.49070 $ & $   0.02418 $ & $  -0.02848 $ & $ r$ &  HS/G755.4\\
$ 56150.86882 $ & $  14.51951 $ & $   0.02728 $ & $   0.00033 $ & $ r$ &  HS/G755.4\\
$ 56093.93623 $ & $  14.49330 $ & $   0.02638 $ & $  -0.02588 $ & $ r$ &  HS/G755.4\\
$ 56143.27828 $ & $  14.54071 $ & $   0.03545 $ & $   0.02153 $ & $ r$ &  HS/G755.4\\
$ 56196.41559 $ & $  14.48520 $ & $   0.03729 $ & $  -0.03398 $ & $ r$ &  HS/G755.4\\
$ 56185.02910 $ & $  14.55042 $ & $   0.02182 $ & $   0.03124 $ & $ r$ &  HS/G755.4\\
$ 55843.43239 $ & $  14.44578 $ & $   0.04056 $ & $  -0.07340 $ & $ r$ &  HS/G755.4\\
$ 56192.62092 $ & $  14.47838 $ & $   0.02313 $ & $  -0.04080 $ & $ r$ &  HS/G755.4\\
$ 56124.30163 $ & $  14.48354 $ & $   0.02099 $ & $  -0.03564 $ & $ r$ &  HS/G755.4\\
$ 56139.48372 $ & $  14.62875 $ & $   0.08574 $ & $   0.10957 $ & $ r$ &  HS/G755.4\\
$ 56200.21230 $ & $  14.59094 $ & $   0.05389 $ & $   0.07176 $ & $ r$ &  HS/G755.4\\
$ 56181.23489 $ & $  14.51708 $ & $   0.02431 $ & $  -0.00210 $ & $ r$ &  HS/G755.4\\
$ 55870.00233 $ & $  14.57149 $ & $   0.02926 $ & $   0.05231 $ & $ r$ &  HS/G755.4\\
$ 56173.64409 $ & $  14.55132 $ & $   0.04280 $ & $   0.03214 $ & $ r$ &  HS/G755.4\\
$ 56222.98598 $ & $  14.47726 $ & $   0.02527 $ & $  -0.04192 $ & $ r$ &  HS/G755.4\\
$ 56135.68913 $ & $  14.52079 $ & $   0.02162 $ & $   0.00161 $ & $ r$ &  HS/G755.4\\
$ 56166.05343 $ & $  14.57046 $ & $   0.02889 $ & $   0.05128 $ & $ r$ &  HS/G755.4\\
$ 56204.00880 $ & $  14.53907 $ & $   0.02839 $ & $   0.01989 $ & $ r$ &  HS/G755.4\\
$ 56169.84931 $ & $  14.54251 $ & $   0.04377 $ & $   0.02333 $ & $ r$ &  HS/G755.4\\
$ 56112.91675 $ & $  14.57161 $ & $   0.03848 $ & $   0.05243 $ & $ r$ &  HS/G755.4\\
$ 55797.88871 $ & $  14.53329 $ & $   0.02749 $ & $   0.01411 $ & $ r$ &  HS/G755.4\\
$ 56093.93965 $ & $  14.57635 $ & $   0.02931 $ & $   0.05717 $ & $ r$ &  HS/G755.4\\
$ 56150.87262 $ & $  14.45338 $ & $   0.02461 $ & $  -0.06580 $ & $ r$ &  HS/G755.4\\
$ 56143.28161 $ & $  14.56035 $ & $   0.03613 $ & $   0.04117 $ & $ r$ &  HS/G755.4\\
$ 56131.89517 $ & $  14.51844 $ & $   0.03290 $ & $  -0.00074 $ & $ r$ &  HS/G755.4\\
$ 56185.03281 $ & $  14.51953 $ & $   0.02244 $ & $   0.00035 $ & $ r$ &  HS/G755.4\\
$ 56192.62424 $ & $  14.51224 $ & $   0.02535 $ & $  -0.00694 $ & $ r$ &  HS/G755.4\\
$ 56139.48705 $ & $  14.46094 $ & $   0.06260 $ & $  -0.05824 $ & $ r$ &  HS/G755.4\\
$ 56215.39763 $ & $  14.56904 $ & $   0.02530 $ & $   0.04986 $ & $ r$ &  HS/G755.4\\
$ 56196.42012 $ & $  14.45336 $ & $   0.04143 $ & $  -0.06582 $ & $ r$ &  HS/G755.4\\
$ 56173.64736 $ & $  14.58191 $ & $   0.04626 $ & $   0.06273 $ & $ r$ &  HS/G755.4\\
$ 55870.00569 $ & $  14.56481 $ & $   0.03857 $ & $   0.04563 $ & $ r$ &  HS/G755.4\\
$ 56222.98934 $ & $  14.52869 $ & $   0.02360 $ & $   0.00951 $ & $ r$ &  HS/G755.4\\
$ 56135.69248 $ & $  14.49870 $ & $   0.02254 $ & $  -0.02048 $ & $ r$ &  HS/G755.4\\
$ 56204.01220 $ & $  14.55491 $ & $   0.03122 $ & $   0.03573 $ & $ r$ &  HS/G755.4\\
$ 56124.30628 $ & $  14.53887 $ & $   0.02112 $ & $   0.01969 $ & $ r$ &  HS/G755.4\\
$ 56169.85267 $ & $  14.56193 $ & $   0.06206 $ & $   0.04275 $ & $ r$ &  HS/G755.4\\
$ 56200.21686 $ & $  14.48679 $ & $   0.04522 $ & $  -0.03239 $ & $ r$ &  HS/G755.4\\
$ 56112.92033 $ & $  14.60651 $ & $   0.04646 $ & $   0.08733 $ & $ r$ &  HS/G755.4\\
$ 55797.89213 $ & $  14.53144 $ & $   0.02442 $ & $   0.01226 $ & $ r$ &  HS/G755.4\\
$ 56166.05802 $ & $  14.46503 $ & $   0.02703 $ & $  -0.05415 $ & $ r$ &  HS/G755.4\\
$ 55843.43921 $ & $  14.52473 $ & $   0.04239 $ & $   0.00555 $ & $ r$ &  HS/G755.4\\
$ 56192.62756 $ & $  14.52829 $ & $   0.02516 $ & $   0.00911 $ & $ r$ &  HS/G755.4\\
$ 56139.49034 $ & $  14.52178 $ & $   0.06915 $ & $   0.00260 $ & $ r$ &  HS/G755.4\\
$ 56215.40082 $ & $  14.52459 $ & $   0.02281 $ & $   0.00541 $ & $ r$ &  HS/G755.4\\
$ 56131.89940 $ & $  14.52663 $ & $   0.03552 $ & $   0.00745 $ & $ r$ &  HS/G755.4\\
$ 56143.28618 $ & $  14.47684 $ & $   0.03308 $ & $  -0.04234 $ & $ r$ &  HS/G755.4\\
$ 56150.87731 $ & $  14.55147 $ & $   0.02617 $ & $   0.03229 $ & $ r$ &  HS/G755.4\\
$ 56093.94466 $ & $  14.51185 $ & $   0.02843 $ & $  -0.00733 $ & $ r$ &  HS/G755.4\\
$ 56196.42379 $ & $  14.51088 $ & $   0.04563 $ & $  -0.00830 $ & $ r$ &  HS/G755.4\\
$ 55870.00907 $ & $  14.49121 $ & $   0.03326 $ & $  -0.02797 $ & $ r$ &  HS/G755.4\\
$ 56222.99273 $ & $  14.55259 $ & $   0.02634 $ & $   0.03341 $ & $ r$ &  HS/G755.4\\
$ 56185.03777 $ & $  14.51072 $ & $   0.02105 $ & $  -0.00846 $ & $ r$ &  HS/G755.4\\
$ 56124.30951 $ & $  14.53867 $ & $   0.02123 $ & $   0.01949 $ & $ r$ &  HS/G755.4\\
$ 56200.22009 $ & $  14.41926 $ & $   0.04554 $ & $  -0.09992 $ & $ r$ &  HS/G755.4\\
$ 56169.85618 $ & $  14.49655 $ & $   0.04407 $ & $  -0.02263 $ & $ r$ &  HS/G755.4\\
$ 56204.01591 $ & $  14.49616 $ & $   0.02904 $ & $  -0.02302 $ & $ r$ &  HS/G755.4\\
$ 56207.81153 $ & $  14.54287 $ & $   0.03014 $ & $   0.02369 $ & $ r$ &  HS/G755.4\\
$ 56173.65201 $ & $  14.52260 $ & $   0.04114 $ & $   0.00342 $ & $ r$ &  HS/G755.4\\
$ 56135.69691 $ & $  14.50772 $ & $   0.03021 $ & $  -0.01146 $ & $ r$ &  HS/G755.4\\
$ 56166.06140 $ & $  14.56106 $ & $   0.02898 $ & $   0.04188 $ & $ r$ &  HS/G755.4\\
$ 56112.92502 $ & $  14.52667 $ & $   0.04554 $ & $   0.00749 $ & $ r$ &  HS/G755.4\\
$ 56093.94752 $ & $  14.52793 $ & $   0.04476 $ & $   0.00875 $ & $ r$ &  HS/G755.4\\
$ 55797.89688 $ & $  14.54617 $ & $   0.02546 $ & $   0.02699 $ & $ r$ &  HS/G755.4\\
$ 56215.40435 $ & $  14.57145 $ & $   0.02422 $ & $   0.05227 $ & $ r$ &  HS/G755.4\\
$ 56150.88064 $ & $  14.58830 $ & $   0.02743 $ & $   0.06912 $ & $ r$ &  HS/G755.4\\
$ 56131.90307 $ & $  14.51999 $ & $   0.03338 $ & $   0.00081 $ & $ r$ &  HS/G755.4\\
$ 56196.42715 $ & $  14.55689 $ & $   0.04920 $ & $   0.03771 $ & $ r$ &  HS/G755.4\\
$ 56143.28986 $ & $  14.57571 $ & $   0.03877 $ & $   0.05653 $ & $ r$ &  HS/G755.4\\
$ 55843.44371 $ & $  14.54676 $ & $   0.03947 $ & $   0.02758 $ & $ r$ &  HS/G755.4\\
$ 55870.01245 $ & $  14.47716 $ & $   0.03459 $ & $  -0.04202 $ & $ r$ &  HS/G755.4\\
$ 56139.49477 $ & $  14.42139 $ & $   0.05288 $ & $  -0.09779 $ & $ r$ &  HS/G755.4\\
$ 56185.04119 $ & $  14.53522 $ & $   0.02175 $ & $   0.01604 $ & $ r$ &  HS/G755.4\\
$ 56200.22340 $ & $  14.36813 $ & $   0.04464 $ & $  -0.15105 $ & $ r$ &  HS/G755.4\\
$ 56124.31305 $ & $  14.51144 $ & $   0.02192 $ & $  -0.00774 $ & $ r$ &  HS/G755.4\\
$ 56192.63269 $ & $  14.58260 $ & $   0.02707 $ & $   0.06342 $ & $ r$ &  HS/G755.4\\
$ 56135.70018 $ & $  14.53094 $ & $   0.04391 $ & $   0.01176 $ & $ r$ &  HS/G755.4\\
$ 56207.81529 $ & $  14.51383 $ & $   0.03093 $ & $  -0.00535 $ & $ r$ &  HS/G755.4\\
$ 56173.65564 $ & $  14.58929 $ & $   0.04735 $ & $   0.07011 $ & $ r$ &  HS/G755.4\\
$ 56222.99758 $ & $  14.51767 $ & $   0.02492 $ & $  -0.00151 $ & $ r$ &  HS/G755.4\\
$ 56166.06504 $ & $  14.55522 $ & $   0.02936 $ & $   0.03604 $ & $ r$ &  HS/G755.4\\
$ 56169.86086 $ & $  14.50377 $ & $   0.04181 $ & $  -0.01541 $ & $ r$ &  HS/G755.4\\
$ 56112.92831 $ & $  14.54177 $ & $   0.04674 $ & $   0.02259 $ & $ r$ &  HS/G755.4\\
$ 56204.02087 $ & $  14.54052 $ & $   0.02908 $ & $   0.02134 $ & $ r$ &  HS/G755.4\\
$ 56150.88404 $ & $  14.48644 $ & $   0.02660 $ & $  -0.03274 $ & $ r$ &  HS/G755.4\\
$ 56143.29314 $ & $  14.55749 $ & $   0.03574 $ & $   0.03831 $ & $ r$ &  HS/G755.4\\
$ 55797.90069 $ & $  14.47030 $ & $   0.02404 $ & $  -0.04888 $ & $ r$ &  HS/G755.4\\
$ 55870.01613 $ & $  14.46238 $ & $   0.03543 $ & $  -0.05680 $ & $ r$ &  HS/G755.4\\
$ 55843.44753 $ & $  14.48489 $ & $   0.04011 $ & $  -0.03429 $ & $ r$ &  HS/G755.4\\
$ 56215.40865 $ & $  14.54718 $ & $   0.02408 $ & $   0.02800 $ & $ r$ &  HS/G755.4\\
$ 56185.04453 $ & $  14.51799 $ & $   0.02146 $ & $  -0.00119 $ & $ r$ &  HS/G755.4\\
$ 56139.49865 $ & $  14.41321 $ & $   0.05463 $ & $  -0.10597 $ & $ r$ &  HS/G755.4\\
$ 56192.63596 $ & $  14.50807 $ & $   0.02300 $ & $  -0.01111 $ & $ r$ &  HS/G755.4\\
$ 56196.43173 $ & $  14.54027 $ & $   0.04456 $ & $   0.02109 $ & $ r$ &  HS/G755.4\\
$ 56173.65889 $ & $  14.52732 $ & $   0.04188 $ & $   0.00814 $ & $ r$ &  HS/G755.4\\
$ 56124.31735 $ & $  14.52214 $ & $   0.02119 $ & $   0.00296 $ & $ r$ &  HS/G755.4\\
$ 56223.00095 $ & $  14.57820 $ & $   0.02881 $ & $   0.05902 $ & $ r$ &  HS/G755.4\\
$ 56131.90844 $ & $  14.55480 $ & $   0.03826 $ & $   0.03562 $ & $ r$ &  HS/G755.4\\
$ 56207.81888 $ & $  14.52763 $ & $   0.03123 $ & $   0.00845 $ & $ r$ &  HS/G755.4\\
$ 56200.22787 $ & $  14.60933 $ & $   0.06070 $ & $   0.09015 $ & $ r$ &  HS/G755.4\\
$ 56169.86416 $ & $  14.48451 $ & $   0.03931 $ & $  -0.03467 $ & $ r$ &  HS/G755.4\\
$ 56204.02423 $ & $  14.41721 $ & $   0.02501 $ & $  -0.10197 $ & $ r$ &  HS/G755.4\\
$ 56112.93200 $ & $  14.49917 $ & $   0.03884 $ & $  -0.02001 $ & $ r$ &  HS/G755.4\\
$ 56166.06979 $ & $  14.49678 $ & $   0.02793 $ & $  -0.02240 $ & $ r$ &  HS/G755.4\\
$ 56215.41190 $ & $  14.51681 $ & $   0.02269 $ & $  -0.00237 $ & $ r$ &  HS/G755.4\\
$ 55870.01951 $ & $  14.48674 $ & $   0.03225 $ & $  -0.03244 $ & $ r$ &  HS/G755.4\\
$ 55843.45092 $ & $  14.51899 $ & $   0.03996 $ & $  -0.00019 $ & $ r$ &  HS/G755.4\\
$ 56192.63927 $ & $  14.58010 $ & $   0.02497 $ & $   0.06092 $ & $ r$ &  HS/G755.4\\
$ 56139.50198 $ & $  14.53524 $ & $   0.06342 $ & $   0.01606 $ & $ r$ &  HS/G755.4\\
$ 56150.88869 $ & $  14.52722 $ & $   0.02714 $ & $   0.00804 $ & $ r$ &  HS/G755.4\\
$ 56143.29767 $ & $  14.53983 $ & $   0.03767 $ & $   0.02065 $ & $ r$ &  HS/G755.4\\
$ 56196.43508 $ & $  14.48638 $ & $   0.04345 $ & $  -0.03280 $ & $ r$ &  HS/G755.4\\
$ 56124.32064 $ & $  14.53298 $ & $   0.02021 $ & $   0.01380 $ & $ r$ &  HS/G755.4\\
$ 56200.23118 $ & $  14.52204 $ & $   0.04986 $ & $   0.00286 $ & $ r$ &  HS/G755.4\\
$ 56185.04932 $ & $  14.52699 $ & $   0.02163 $ & $   0.00781 $ & $ r$ &  HS/G755.4\\
$ 56223.00465 $ & $  14.51908 $ & $   0.02628 $ & $  -0.00010 $ & $ r$ &  HS/G755.4\\
$ 56169.86745 $ & $  14.50216 $ & $   0.05018 $ & $  -0.01702 $ & $ r$ &  HS/G755.4\\
$ 56131.91225 $ & $  14.60315 $ & $   0.04323 $ & $   0.08397 $ & $ r$ &  HS/G755.4\\
$ 56173.66339 $ & $  14.55525 $ & $   0.05199 $ & $   0.03607 $ & $ r$ &  HS/G755.4\\
$ 56204.02761 $ & $  14.49067 $ & $   0.02890 $ & $  -0.02851 $ & $ r$ &  HS/G755.4\\
$ 56166.07316 $ & $  14.49795 $ & $   0.02757 $ & $  -0.02123 $ & $ r$ &  HS/G755.4\\
$ 56215.41514 $ & $  14.53589 $ & $   0.02323 $ & $   0.01671 $ & $ r$ &  HS/G755.4\\
$ 55870.02283 $ & $  14.54849 $ & $   0.04498 $ & $   0.02931 $ & $ r$ &  HS/G755.4\\
$ 56112.93662 $ & $  14.48233 $ & $   0.04020 $ & $  -0.03685 $ & $ r$ &  HS/G755.4\\
$ 56150.89200 $ & $  14.58702 $ & $   0.02774 $ & $   0.06784 $ & $ r$ &  HS/G755.4\\
$ 56143.30102 $ & $  14.47574 $ & $   0.03430 $ & $  -0.04344 $ & $ r$ &  HS/G755.4\\
$ 56196.43845 $ & $  14.57293 $ & $   0.04680 $ & $   0.05375 $ & $ r$ &  HS/G755.4\\
$ 56124.32388 $ & $  14.53058 $ & $   0.02113 $ & $   0.01140 $ & $ r$ &  HS/G755.4\\
$ 56207.82565 $ & $  14.49097 $ & $   0.02622 $ & $  -0.02821 $ & $ r$ &  HS/G755.4\\
$ 56139.50640 $ & $  14.45017 $ & $   0.06026 $ & $  -0.06901 $ & $ r$ &  HS/G755.4\\
$ 56200.23476 $ & $  14.56981 $ & $   0.05784 $ & $   0.05063 $ & $ r$ &  HS/G755.4\\
$ 55843.45573 $ & $  14.63117 $ & $   0.05061 $ & $   0.11199 $ & $ r$ &  HS/G755.4\\
$ 56185.05271 $ & $  14.57586 $ & $   0.02371 $ & $   0.05668 $ & $ r$ &  HS/G755.4\\
$ 56192.64379 $ & $  14.49770 $ & $   0.02542 $ & $  -0.02148 $ & $ r$ &  HS/G755.4\\
$ 56173.66664 $ & $  14.44777 $ & $   0.04495 $ & $  -0.07141 $ & $ r$ &  HS/G755.4\\
$ 56131.91603 $ & $  14.41842 $ & $   0.03398 $ & $  -0.10076 $ & $ r$ &  HS/G755.4\\
$ 56166.07645 $ & $  14.55705 $ & $   0.03213 $ & $   0.03787 $ & $ r$ &  HS/G755.4\\
$ 56223.00946 $ & $  14.59202 $ & $   0.02460 $ & $   0.07284 $ & $ r$ &  HS/G755.4\\
$ 55870.02615 $ & $  14.51737 $ & $   0.03343 $ & $  -0.00181 $ & $ r$ &  HS/G755.4\\
$ 56204.03230 $ & $  14.53500 $ & $   0.03164 $ & $   0.01582 $ & $ r$ &  HS/G755.4\\
$ 56112.93992 $ & $  14.53208 $ & $   0.03966 $ & $   0.01290 $ & $ r$ &  HS/G755.4\\
$ 56143.30439 $ & $  14.53641 $ & $   0.03563 $ & $   0.01723 $ & $ r$ &  HS/G755.4\\
$ 56215.41945 $ & $  14.57766 $ & $   0.02433 $ & $   0.05848 $ & $ r$ &  HS/G755.4\\
$ 55907.98234 $ & $  14.55150 $ & $   0.03832 $ & $   0.03232 $ & $ r$ &  HS/G755.4\\
$ 56150.89572 $ & $  14.56354 $ & $   0.02550 $ & $   0.04436 $ & $ r$ &  HS/G755.4\\
$ 56139.50971 $ & $  14.64992 $ & $   0.06468 $ & $   0.13074 $ & $ r$ &  HS/G755.4\\
$ 56192.64708 $ & $  14.51560 $ & $   0.02553 $ & $  -0.00358 $ & $ r$ &  HS/G755.4\\
$ 55843.45915 $ & $  14.42680 $ & $   0.03917 $ & $  -0.09238 $ & $ r$ &  HS/G755.4\\
$ 56196.44288 $ & $  14.49181 $ & $   0.04742 $ & $  -0.02737 $ & $ r$ &  HS/G755.4\\
$ 56173.66991 $ & $  14.54843 $ & $   0.04653 $ & $   0.02925 $ & $ r$ &  HS/G755.4\\
$ 56185.05649 $ & $  14.45936 $ & $   0.02115 $ & $  -0.05982 $ & $ r$ &  HS/G755.4\\
$ 56207.82962 $ & $  14.52671 $ & $   0.03079 $ & $   0.00753 $ & $ r$ &  HS/G755.4\\
$ 56124.32825 $ & $  14.55287 $ & $   0.02065 $ & $   0.03369 $ & $ r$ &  HS/G755.4\\
$ 56223.01285 $ & $  14.54915 $ & $   0.02714 $ & $   0.02997 $ & $ r$ &  HS/G755.4\\
$ 55870.02953 $ & $  14.49657 $ & $   0.03073 $ & $  -0.02261 $ & $ r$ &  HS/G755.4\\
$ 56204.03568 $ & $  14.54711 $ & $   0.03005 $ & $   0.02793 $ & $ r$ &  HS/G755.4\\
$ 56112.94322 $ & $  14.50390 $ & $   0.03653 $ & $  -0.01528 $ & $ r$ &  HS/G755.4\\
$ 56215.42264 $ & $  14.54834 $ & $   0.02343 $ & $   0.02916 $ & $ r$ &  HS/G755.4\\
$ 56166.08111 $ & $  14.48032 $ & $   0.02986 $ & $  -0.03886 $ & $ r$ &  HS/G755.4\\
$ 55915.57686 $ & $  14.54669 $ & $   0.02006 $ & $   0.02751 $ & $ r$ &  HS/G755.4\\
$ 56139.51300 $ & $  14.42581 $ & $   0.05116 $ & $  -0.09337 $ & $ r$ &  HS/G755.4\\
$ 56192.65039 $ & $  14.55166 $ & $   0.02639 $ & $   0.03248 $ & $ r$ &  HS/G755.4\\
$ 56131.92208 $ & $  14.45660 $ & $   0.03773 $ & $  -0.06258 $ & $ r$ &  HS/G755.4\\
$ 55843.46256 $ & $  14.51028 $ & $   0.04224 $ & $  -0.00890 $ & $ r$ &  HS/G755.4\\
$ 56143.30895 $ & $  14.51362 $ & $   0.03728 $ & $  -0.00556 $ & $ r$ &  HS/G755.4\\
$ 56124.33147 $ & $  14.52023 $ & $   0.02209 $ & $   0.00105 $ & $ r$ &  HS/G755.4\\
$ 56196.44655 $ & $  14.45747 $ & $   0.04150 $ & $  -0.06171 $ & $ r$ &  HS/G755.4\\
$ 56207.83317 $ & $  14.53822 $ & $   0.03044 $ & $   0.01904 $ & $ r$ &  HS/G755.4\\
$ 56150.90052 $ & $  14.50944 $ & $   0.02340 $ & $  -0.00974 $ & $ r$ &  HS/G755.4\\
$ 56173.67438 $ & $  14.58523 $ & $   0.04798 $ & $   0.06605 $ & $ r$ &  HS/G755.4\\
$ 56223.01622 $ & $  14.51802 $ & $   0.02580 $ & $  -0.00116 $ & $ r$ &  HS/G755.4\\
$ 56185.06152 $ & $  14.52146 $ & $   0.02285 $ & $   0.00228 $ & $ r$ &  HS/G755.4\\
$ 55870.03323 $ & $  14.47002 $ & $   0.03873 $ & $  -0.04916 $ & $ r$ &  HS/G755.4\\
$ 56204.03936 $ & $  14.52702 $ & $   0.02932 $ & $   0.00784 $ & $ r$ &  HS/G755.4\\
$ 56215.42618 $ & $  14.53546 $ & $   0.02316 $ & $   0.01628 $ & $ r$ &  HS/G755.4\\
$ 56166.08447 $ & $  14.52684 $ & $   0.02976 $ & $   0.00766 $ & $ r$ &  HS/G755.4\\
$ 56112.94788 $ & $  14.43213 $ & $   0.04144 $ & $  -0.08705 $ & $ r$ &  HS/G755.4\\
$ 56131.92578 $ & $  14.64379 $ & $   0.05128 $ & $   0.12461 $ & $ r$ &  HS/G755.4\\
$ 56196.44985 $ & $  14.58742 $ & $   0.04885 $ & $   0.06824 $ & $ r$ &  HS/G755.4\\
$ 56124.33501 $ & $  14.50886 $ & $   0.02440 $ & $  -0.01032 $ & $ r$ &  HS/G755.4\\
$ 56143.31266 $ & $  14.46131 $ & $   0.03489 $ & $  -0.05787 $ & $ r$ &  HS/G755.4\\
$ 56150.90390 $ & $  14.48654 $ & $   0.02494 $ & $  -0.03264 $ & $ r$ &  HS/G755.4\\
$ 56139.51737 $ & $  14.57295 $ & $   0.06081 $ & $   0.05377 $ & $ r$ &  HS/G755.4\\
$ 56192.65518 $ & $  14.54531 $ & $   0.02651 $ & $   0.02613 $ & $ r$ &  HS/G755.4\\
$ 55843.46758 $ & $  14.45943 $ & $   0.03934 $ & $  -0.05975 $ & $ r$ &  HS/G755.4\\
$ 56173.67805 $ & $  14.54558 $ & $   0.05885 $ & $   0.02640 $ & $ r$ &  HS/G755.4\\
$ 56185.06485 $ & $  14.55692 $ & $   0.02157 $ & $   0.03774 $ & $ r$ &  HS/G755.4\\
$ 56112.95051 $ & $  14.43187 $ & $   0.06502 $ & $  -0.08731 $ & $ r$ &  HS/G755.4\\
$ 56223.02089 $ & $  14.45679 $ & $   0.02473 $ & $  -0.06239 $ & $ r$ &  HS/G755.4\\
$ 56166.08813 $ & $  14.58714 $ & $   0.02767 $ & $   0.06796 $ & $ r$ &  HS/G755.4\\
$ 56128.13344 $ & $  14.45969 $ & $   0.02173 $ & $  -0.05949 $ & $ r$ &  HS/G755.4\\
$ 56204.04404 $ & $  14.52863 $ & $   0.02873 $ & $   0.00945 $ & $ r$ &  HS/G755.4\\
$ 56215.43072 $ & $  14.49918 $ & $   0.02507 $ & $  -0.02000 $ & $ r$ &  HS/G755.4\\
$ 56143.31596 $ & $  14.55856 $ & $   0.03702 $ & $   0.03938 $ & $ r$ &  HS/G755.4\\
$ 56131.92945 $ & $  14.46544 $ & $   0.03647 $ & $  -0.05374 $ & $ r$ &  HS/G755.4\\
$ 56207.83991 $ & $  14.49274 $ & $   0.02898 $ & $  -0.02644 $ & $ r$ &  HS/G755.4\\
$ 56150.90721 $ & $  14.51693 $ & $   0.02519 $ & $  -0.00225 $ & $ r$ &  HS/G755.4\\
$ 56192.65850 $ & $  14.53446 $ & $   0.02484 $ & $   0.01528 $ & $ r$ &  HS/G755.4\\
$ 55786.53789 $ & $  14.54588 $ & $   0.07358 $ & $   0.02670 $ & $ r$ &  HS/G755.4\\
$ 56124.33940 $ & $  14.56536 $ & $   0.03140 $ & $   0.04618 $ & $ r$ &  HS/G755.4\\
$ 55843.47095 $ & $  14.61637 $ & $   0.04373 $ & $   0.09719 $ & $ r$ &  HS/G755.4\\
$ 56173.68133 $ & $  14.42424 $ & $   0.05589 $ & $  -0.09494 $ & $ r$ &  HS/G755.4\\
$ 56196.45474 $ & $  14.55600 $ & $   0.04611 $ & $   0.03682 $ & $ r$ &  HS/G755.4\\
$ 56185.06819 $ & $  14.55837 $ & $   0.02231 $ & $   0.03919 $ & $ r$ &  HS/G755.4\\
$ 55870.03999 $ & $  14.33408 $ & $   0.05636 $ & $  -0.18510 $ & $ r$ &  HS/G755.4\\
$ 56223.02427 $ & $  14.57503 $ & $   0.02605 $ & $   0.05585 $ & $ r$ &  HS/G755.4\\
$ 56128.13675 $ & $  14.48027 $ & $   0.02392 $ & $  -0.03891 $ & $ r$ &  HS/G755.4\\
$ 56204.04740 $ & $  14.51428 $ & $   0.03053 $ & $  -0.00490 $ & $ r$ &  HS/G755.4\\
$ 56215.43397 $ & $  14.54131 $ & $   0.02303 $ & $   0.02213 $ & $ r$ &  HS/G755.4\\
$ 56207.84344 $ & $  14.48151 $ & $   0.02993 $ & $  -0.03767 $ & $ r$ &  HS/G755.4\\
$ 56166.09287 $ & $  14.51839 $ & $   0.02937 $ & $  -0.00079 $ & $ r$ &  HS/G755.4\\
$ 56139.52429 $ & $  14.49932 $ & $   0.05569 $ & $  -0.01986 $ & $ r$ &  HS/G755.4\\
$ 56192.66182 $ & $  14.45329 $ & $   0.02691 $ & $  -0.06589 $ & $ r$ &  HS/G755.4\\
$ 56143.32041 $ & $  14.57883 $ & $   0.03762 $ & $   0.05965 $ & $ r$ &  HS/G755.4\\
$ 55843.47436 $ & $  14.53206 $ & $   0.03786 $ & $   0.01288 $ & $ r$ &  HS/G755.4\\
$ 56196.45805 $ & $  14.53420 $ & $   0.04823 $ & $   0.01502 $ & $ r$ &  HS/G755.4\\
$ 55870.04336 $ & $  14.36654 $ & $   0.05524 $ & $  -0.15264 $ & $ r$ &  HS/G755.4\\
$ 56150.91211 $ & $  14.49874 $ & $   0.02486 $ & $  -0.02044 $ & $ r$ &  HS/G755.4\\
$ 56131.93513 $ & $  14.50672 $ & $   0.04916 $ & $  -0.01246 $ & $ r$ &  HS/G755.4\\
$ 56223.02796 $ & $  14.50793 $ & $   0.02410 $ & $  -0.01125 $ & $ r$ &  HS/G755.4\\
$ 56185.07277 $ & $  14.53725 $ & $   0.02065 $ & $   0.01807 $ & $ r$ &  HS/G755.4\\
$ 56128.14005 $ & $  14.51038 $ & $   0.02271 $ & $  -0.00880 $ & $ r$ &  HS/G755.4\\
$ 56215.43722 $ & $  14.55693 $ & $   0.02384 $ & $   0.03775 $ & $ r$ &  HS/G755.4\\
$ 56204.05083 $ & $  14.51005 $ & $   0.02939 $ & $  -0.00913 $ & $ r$ &  HS/G755.4\\
$ 56166.09614 $ & $  14.56564 $ & $   0.02890 $ & $   0.04646 $ & $ r$ &  HS/G755.4\\
$ 56207.84701 $ & $  14.45062 $ & $   0.02863 $ & $  -0.06856 $ & $ r$ &  HS/G755.4\\
$ 56143.32372 $ & $  14.52143 $ & $   0.03437 $ & $   0.00225 $ & $ r$ &  HS/G755.4\\
$ 55786.54473 $ & $  14.61204 $ & $   0.07994 $ & $   0.09286 $ & $ r$ &  HS/G755.4\\
$ 56196.46134 $ & $  14.38889 $ & $   0.03773 $ & $  -0.13029 $ & $ r$ &  HS/G755.4\\
$ 56139.52868 $ & $  14.44300 $ & $   0.04953 $ & $  -0.07618 $ & $ r$ &  HS/G755.4\\
$ 55870.04672 $ & $  14.45798 $ & $   0.06634 $ & $  -0.06120 $ & $ r$ &  HS/G755.4\\
$ 56192.66614 $ & $  14.57188 $ & $   0.03850 $ & $   0.05270 $ & $ r$ &  HS/G755.4\\
$ 56150.91550 $ & $  14.48357 $ & $   0.02559 $ & $  -0.03561 $ & $ r$ &  HS/G755.4\\
$ 55843.47901 $ & $  14.51766 $ & $   0.04039 $ & $  -0.00152 $ & $ r$ &  HS/G755.4\\
$ 56131.93876 $ & $  14.54357 $ & $   0.05093 $ & $   0.02439 $ & $ r$ &  HS/G755.4\\
$ 56185.07612 $ & $  14.46946 $ & $   0.02077 $ & $  -0.04972 $ & $ r$ &  HS/G755.4\\
$ 56101.57538 $ & $  14.47600 $ & $   0.02995 $ & $  -0.04318 $ & $ r$ &  HS/G755.4\\
$ 56166.09942 $ & $  14.50174 $ & $   0.02795 $ & $  -0.01744 $ & $ r$ &  HS/G755.4\\
$ 56215.44157 $ & $  14.52719 $ & $   0.02292 $ & $   0.00801 $ & $ r$ &  HS/G755.4\\
$ 56128.14459 $ & $  14.56204 $ & $   0.02489 $ & $   0.04286 $ & $ r$ &  HS/G755.4\\
$ 56223.03268 $ & $  14.54082 $ & $   0.02707 $ & $   0.02164 $ & $ r$ &  HS/G755.4\\
$ 56143.32695 $ & $  14.43761 $ & $   0.03108 $ & $  -0.08157 $ & $ r$ &  HS/G755.4\\
$ 56139.53194 $ & $  14.60608 $ & $   0.06616 $ & $   0.08690 $ & $ r$ &  HS/G755.4\\
$ 56204.05591 $ & $  14.46954 $ & $   0.02912 $ & $  -0.04964 $ & $ r$ &  HS/G755.4\\
$ 56150.91929 $ & $  14.38429 $ & $   0.02454 $ & $  -0.13489 $ & $ r$ &  HS/G755.4\\
$ 55786.54937 $ & $  14.63381 $ & $   0.06621 $ & $   0.11463 $ & $ r$ &  HS/G755.4\\
$ 55843.48237 $ & $  14.58793 $ & $   0.04321 $ & $   0.06875 $ & $ r$ &  HS/G755.4\\
$ 56196.46592 $ & $  14.44224 $ & $   0.04550 $ & $  -0.07694 $ & $ r$ &  HS/G755.4\\
$ 56207.85251 $ & $  14.49334 $ & $   0.03252 $ & $  -0.02584 $ & $ r$ &  HS/G755.4\\
$ 56185.07984 $ & $  14.49295 $ & $   0.02151 $ & $  -0.02623 $ & $ r$ &  HS/G755.4\\
$ 56101.57878 $ & $  14.45660 $ & $   0.03065 $ & $  -0.06258 $ & $ r$ &  HS/G755.4\\
$ 56131.94304 $ & $  14.44176 $ & $   0.06056 $ & $  -0.07742 $ & $ r$ &  HS/G755.4\\
$ 56215.44483 $ & $  14.50084 $ & $   0.02323 $ & $  -0.01834 $ & $ r$ &  HS/G755.4\\
$ 56223.03610 $ & $  14.50805 $ & $   0.02652 $ & $  -0.01113 $ & $ r$ &  HS/G755.4\\
$ 56128.14822 $ & $  14.52256 $ & $   0.02314 $ & $   0.00338 $ & $ r$ &  HS/G755.4\\
$ 56139.53522 $ & $  14.56054 $ & $   0.05469 $ & $   0.04136 $ & $ r$ &  HS/G755.4\\
$ 56166.10393 $ & $  14.57466 $ & $   0.02808 $ & $   0.05548 $ & $ r$ &  HS/G755.4\\
$ 56204.05930 $ & $  14.52357 $ & $   0.03111 $ & $   0.00439 $ & $ r$ &  HS/G755.4\\
$ 56211.65064 $ & $  14.51079 $ & $   0.02306 $ & $  -0.00839 $ & $ r$ &  HS/G755.4\\
$ 56143.33150 $ & $  14.39997 $ & $   0.03619 $ & $  -0.11921 $ & $ r$ &  HS/G755.4\\
$ 56207.85585 $ & $  14.46964 $ & $   0.03180 $ & $  -0.04954 $ & $ r$ &  HS/G755.4\\
$ 56196.46952 $ & $  14.47435 $ & $   0.04289 $ & $  -0.04483 $ & $ r$ &  HS/G755.4\\
$ 55843.48617 $ & $  14.45196 $ & $   0.04102 $ & $  -0.06722 $ & $ r$ &  HS/G755.4\\
$ 56101.58212 $ & $  14.56442 $ & $   0.03463 $ & $   0.04524 $ & $ r$ &  HS/G755.4\\
$ 56150.92405 $ & $  14.50395 $ & $   0.02490 $ & $  -0.01523 $ & $ r$ &  HS/G755.4\\
$ 56215.44837 $ & $  14.48688 $ & $   0.02539 $ & $  -0.03230 $ & $ r$ &  HS/G755.4\\
$ 56223.03950 $ & $  14.50647 $ & $   0.03130 $ & $  -0.01271 $ & $ r$ &  HS/G755.4\\
$ 56128.15157 $ & $  14.57521 $ & $   0.02417 $ & $   0.05603 $ & $ r$ &  HS/G755.4\\
$ 56185.08459 $ & $  14.56409 $ & $   0.02228 $ & $   0.04491 $ & $ r$ &  HS/G755.4\\
$ 56181.28921 $ & $  14.51702 $ & $   0.02716 $ & $  -0.00216 $ & $ r$ &  HS/G755.4\\
$ 56166.10730 $ & $  14.48538 $ & $   0.02807 $ & $  -0.03380 $ & $ r$ &  HS/G755.4\\
$ 55870.05711 $ & $  14.58782 $ & $   0.03530 $ & $   0.06864 $ & $ r$ &  HS/G755.4\\
$ 56204.06304 $ & $  14.51195 $ & $   0.03142 $ & $  -0.00723 $ & $ r$ &  HS/G755.4\\
$ 56211.65429 $ & $  14.50594 $ & $   0.02269 $ & $  -0.01324 $ & $ r$ &  HS/G755.4\\
$ 56139.53963 $ & $  14.45370 $ & $   0.05320 $ & $  -0.06548 $ & $ r$ &  HS/G755.4\\
$ 56207.85921 $ & $  14.52259 $ & $   0.03788 $ & $   0.00341 $ & $ r$ &  HS/G755.4\\
$ 56196.47285 $ & $  14.55210 $ & $   0.04560 $ & $   0.03292 $ & $ r$ &  HS/G755.4\\
$ 55786.55662 $ & $  14.65235 $ & $   0.07074 $ & $   0.13317 $ & $ r$ &  HS/G755.4\\
$ 56150.92744 $ & $  14.46933 $ & $   0.02675 $ & $  -0.04985 $ & $ r$ &  HS/G755.4\\
$ 55843.49083 $ & $  14.51258 $ & $   0.03781 $ & $  -0.00660 $ & $ r$ &  HS/G755.4\\
$ 56185.08786 $ & $  14.49972 $ & $   0.02244 $ & $  -0.01946 $ & $ r$ &  HS/G755.4\\
$ 56215.45277 $ & $  14.50849 $ & $   0.02400 $ & $  -0.01069 $ & $ r$ &  HS/G755.4\\
$ 56101.58718 $ & $  14.50112 $ & $   0.02800 $ & $  -0.01806 $ & $ r$ &  HS/G755.4\\
$ 56166.11108 $ & $  14.57051 $ & $   0.02701 $ & $   0.05133 $ & $ r$ &  HS/G755.4\\
$ 55870.06050 $ & $  14.44858 $ & $   0.03057 $ & $  -0.07060 $ & $ r$ &  HS/G755.4\\
$ 56223.04413 $ & $  14.50288 $ & $   0.02558 $ & $  -0.01630 $ & $ r$ &  HS/G755.4\\
$ 56211.65757 $ & $  14.56265 $ & $   0.02452 $ & $   0.04347 $ & $ r$ &  HS/G755.4\\
$ 56128.15619 $ & $  14.58142 $ & $   0.02355 $ & $   0.06224 $ & $ r$ &  HS/G755.4\\
$ 56207.86257 $ & $  14.44154 $ & $   0.03182 $ & $  -0.07764 $ & $ r$ &  HS/G755.4\\
$ 56139.54329 $ & $  14.52761 $ & $   0.06506 $ & $   0.00843 $ & $ r$ &  HS/G755.4\\
$ 56204.06782 $ & $  14.53650 $ & $   0.02910 $ & $   0.01732 $ & $ r$ &  HS/G755.4\\
$ 56150.93081 $ & $  14.56093 $ & $   0.02859 $ & $   0.04175 $ & $ r$ &  HS/G755.4\\
$ 56196.47760 $ & $  14.50106 $ & $   0.04123 $ & $  -0.01812 $ & $ r$ &  HS/G755.4\\
$ 56185.09114 $ & $  14.52147 $ & $   0.02244 $ & $   0.00229 $ & $ r$ &  HS/G755.4\\
$ 55843.49423 $ & $  14.44051 $ & $   0.03901 $ & $  -0.07867 $ & $ r$ &  HS/G755.4\\
$ 56215.45596 $ & $  14.51925 $ & $   0.02565 $ & $   0.00007 $ & $ r$ &  HS/G755.4\\
$ 55870.06388 $ & $  14.56324 $ & $   0.03662 $ & $   0.04406 $ & $ r$ &  HS/G755.4\\
$ 56223.04751 $ & $  14.50383 $ & $   0.02510 $ & $  -0.01535 $ & $ r$ &  HS/G755.4\\
$ 56101.59085 $ & $  14.62310 $ & $   0.02832 $ & $   0.10392 $ & $ r$ &  HS/G755.4\\
$ 56128.15951 $ & $  14.52641 $ & $   0.02351 $ & $   0.00723 $ & $ r$ &  HS/G755.4\\
$ 56207.86585 $ & $  14.62933 $ & $   0.03738 $ & $   0.11015 $ & $ r$ &  HS/G755.4\\
$ 56139.54654 $ & $  14.51536 $ & $   0.05603 $ & $  -0.00382 $ & $ r$ &  HS/G755.4\\
$ 56166.11567 $ & $  14.49035 $ & $   0.02727 $ & $  -0.02883 $ & $ r$ &  HS/G755.4\\
$ 56204.07124 $ & $  14.51518 $ & $   0.02932 $ & $  -0.00400 $ & $ r$ &  HS/G755.4\\
$ 56211.66236 $ & $  14.51685 $ & $   0.02360 $ & $  -0.00233 $ & $ r$ &  HS/G755.4\\
$ 56196.48100 $ & $  14.50396 $ & $   0.04484 $ & $  -0.01522 $ & $ r$ &  HS/G755.4\\
$ 56215.45922 $ & $  14.49614 $ & $   0.02267 $ & $  -0.02304 $ & $ r$ &  HS/G755.4\\
$ 56150.93549 $ & $  14.46575 $ & $   0.03086 $ & $  -0.05343 $ & $ r$ &  HS/G755.4\\
$ 56128.16283 $ & $  14.49364 $ & $   0.02403 $ & $  -0.02554 $ & $ r$ &  HS/G755.4\\
$ 56101.59420 $ & $  14.54750 $ & $   0.02766 $ & $   0.02832 $ & $ r$ &  HS/G755.4\\
$ 55870.06759 $ & $  14.54894 $ & $   0.03333 $ & $   0.02976 $ & $ r$ &  HS/G755.4\\
$ 56185.09593 $ & $  14.47235 $ & $   0.02097 $ & $  -0.04683 $ & $ r$ &  HS/G755.4\\
$ 56223.05123 $ & $  14.52555 $ & $   0.02618 $ & $   0.00637 $ & $ r$ &  HS/G755.4\\
$ 56177.50523 $ & $  14.48071 $ & $   0.02252 $ & $  -0.03847 $ & $ r$ &  HS/G755.4\\
$ 56166.11895 $ & $  14.50202 $ & $   0.02797 $ & $  -0.01716 $ & $ r$ &  HS/G755.4\\
$ 56211.66565 $ & $  14.56526 $ & $   0.02460 $ & $   0.04608 $ & $ r$ &  HS/G755.4\\
$ 56204.07464 $ & $  14.51620 $ & $   0.02992 $ & $  -0.00298 $ & $ r$ &  HS/G755.4\\
$ 56139.55102 $ & $  14.55446 $ & $   0.05721 $ & $   0.03528 $ & $ r$ &  HS/G755.4\\
$ 56196.48428 $ & $  14.60675 $ & $   0.04603 $ & $   0.08757 $ & $ r$ &  HS/G755.4\\
$ 56150.93885 $ & $  14.48638 $ & $   0.03866 $ & $  -0.03280 $ & $ r$ &  HS/G755.4\\
$ 56185.09921 $ & $  14.54729 $ & $   0.02188 $ & $   0.02811 $ & $ r$ &  HS/G755.4\\
$ 55870.07096 $ & $  14.50981 $ & $   0.03957 $ & $  -0.00937 $ & $ r$ &  HS/G755.4\\
$ 55843.50233 $ & $  14.53523 $ & $   0.03800 $ & $   0.01605 $ & $ r$ &  HS/G755.4\\
$ 56215.46363 $ & $  14.54079 $ & $   0.02483 $ & $   0.02161 $ & $ r$ &  HS/G755.4\\
$ 56177.50855 $ & $  14.51475 $ & $   0.02358 $ & $  -0.00443 $ & $ r$ &  HS/G755.4\\
$ 56166.12234 $ & $  14.47447 $ & $   0.02953 $ & $  -0.04471 $ & $ r$ &  HS/G755.4\\
$ 56128.16731 $ & $  14.51903 $ & $   0.02467 $ & $  -0.00015 $ & $ r$ &  HS/G755.4\\
$ 56211.66902 $ & $  14.53444 $ & $   0.02446 $ & $   0.01526 $ & $ r$ &  HS/G755.4\\
$ 56101.59898 $ & $  14.50666 $ & $   0.02586 $ & $  -0.01252 $ & $ r$ &  HS/G755.4\\
$ 56139.55428 $ & $  14.59624 $ & $   0.05474 $ & $   0.07706 $ & $ r$ &  HS/G755.4\\
$ 56223.05592 $ & $  14.51244 $ & $   0.02710 $ & $  -0.00674 $ & $ r$ &  HS/G755.4\\
$ 56204.07958 $ & $  14.59461 $ & $   0.03129 $ & $   0.07543 $ & $ r$ &  HS/G755.4\\
$ 56196.48907 $ & $  14.42101 $ & $   0.03907 $ & $  -0.09817 $ & $ r$ &  HS/G755.4\\
$ 55870.07434 $ & $  14.52369 $ & $   0.03638 $ & $   0.00451 $ & $ r$ &  HS/G755.4\\
$ 56215.46682 $ & $  14.45842 $ & $   0.02166 $ & $  -0.06076 $ & $ r$ &  HS/G755.4\\
$ 56177.51191 $ & $  14.50824 $ & $   0.02394 $ & $  -0.01094 $ & $ r$ &  HS/G755.4\\
$ 56185.10296 $ & $  14.48647 $ & $   0.02013 $ & $  -0.03271 $ & $ r$ &  HS/G755.4\\
$ 56097.80642 $ & $  14.48077 $ & $   0.02583 $ & $  -0.03841 $ & $ r$ &  HS/G755.4\\
$ 56128.17096 $ & $  14.50478 $ & $   0.02247 $ & $  -0.01440 $ & $ r$ &  HS/G755.4\\
$ 56101.60232 $ & $  14.54970 $ & $   0.02739 $ & $   0.03052 $ & $ r$ &  HS/G755.4\\
$ 56139.55758 $ & $  14.49935 $ & $   0.05004 $ & $  -0.01983 $ & $ r$ &  HS/G755.4\\
$ 56223.05928 $ & $  14.51986 $ & $   0.02406 $ & $   0.00068 $ & $ r$ &  HS/G755.4\\
$ 56166.12677 $ & $  14.53619 $ & $   0.02635 $ & $   0.01701 $ & $ r$ &  HS/G755.4\\
$ 56204.08298 $ & $  14.52836 $ & $   0.02850 $ & $   0.00918 $ & $ r$ &  HS/G755.4\\
$ 56211.67406 $ & $  14.56218 $ & $   0.02809 $ & $   0.04300 $ & $ r$ &  HS/G755.4\\
$ 55870.07773 $ & $  14.53293 $ & $   0.03317 $ & $   0.01375 $ & $ r$ &  HS/G755.4\\
$ 56196.49268 $ & $  14.55030 $ & $   0.04861 $ & $   0.03112 $ & $ r$ &  HS/G755.4\\
$ 56215.47036 $ & $  14.48252 $ & $   0.02266 $ & $  -0.03666 $ & $ r$ &  HS/G755.4\\
$ 55843.50947 $ & $  14.50382 $ & $   0.04033 $ & $  -0.01536 $ & $ r$ &  HS/G755.4\\
$ 56097.80969 $ & $  14.52096 $ & $   0.02610 $ & $   0.00178 $ & $ r$ &  HS/G755.4\\
$ 56101.60562 $ & $  14.54065 $ & $   0.02851 $ & $   0.02147 $ & $ r$ &  HS/G755.4\\
$ 56128.17432 $ & $  14.51126 $ & $   0.02325 $ & $  -0.00792 $ & $ r$ &  HS/G755.4\\
$ 56223.06265 $ & $  14.55447 $ & $   0.02573 $ & $   0.03529 $ & $ r$ &  HS/G755.4\\
$ 56166.13006 $ & $  14.49949 $ & $   0.02628 $ & $  -0.01969 $ & $ r$ &  HS/G755.4\\
$ 56185.10769 $ & $  14.49000 $ & $   0.02114 $ & $  -0.02918 $ & $ r$ &  HS/G755.4\\
$ 56177.51687 $ & $  14.52232 $ & $   0.02336 $ & $   0.00314 $ & $ r$ &  HS/G755.4\\
$ 56139.56205 $ & $  14.59139 $ & $   0.05767 $ & $   0.07221 $ & $ r$ &  HS/G755.4\\
$ 56204.08669 $ & $  14.55759 $ & $   0.03610 $ & $   0.03841 $ & $ r$ &  HS/G755.4\\
$ 56211.67779 $ & $  14.52360 $ & $   0.02788 $ & $   0.00442 $ & $ r$ &  HS/G755.4\\
$ 55870.08113 $ & $  14.48972 $ & $   0.03488 $ & $  -0.02946 $ & $ r$ &  HS/G755.4\\
$ 56196.49600 $ & $  14.50482 $ & $   0.04388 $ & $  -0.01436 $ & $ r$ &  HS/G755.4\\
$ 56097.81339 $ & $  14.51188 $ & $   0.02684 $ & $  -0.00730 $ & $ r$ &  HS/G755.4\\
$ 56215.47489 $ & $  14.46869 $ & $   0.02285 $ & $  -0.05049 $ & $ r$ &  HS/G755.4\\
$ 56185.11101 $ & $  14.54777 $ & $   0.02072 $ & $   0.02859 $ & $ r$ &  HS/G755.4\\
$ 55843.51410 $ & $  14.53496 $ & $   0.04359 $ & $   0.01578 $ & $ r$ &  HS/G755.4\\
$ 56177.52014 $ & $  14.48316 $ & $   0.02197 $ & $  -0.03602 $ & $ r$ &  HS/G755.4\\
$ 56166.13380 $ & $  14.52638 $ & $   0.02677 $ & $   0.00720 $ & $ r$ &  HS/G755.4\\
$ 56128.17892 $ & $  14.49339 $ & $   0.02281 $ & $  -0.02579 $ & $ r$ &  HS/G755.4\\
$ 56101.61048 $ & $  14.46534 $ & $   0.02500 $ & $  -0.05384 $ & $ r$ &  HS/G755.4\\
$ 56139.56573 $ & $  14.42296 $ & $   0.04782 $ & $  -0.09622 $ & $ r$ &  HS/G755.4\\
$ 56223.06752 $ & $  14.48019 $ & $   0.02175 $ & $  -0.03899 $ & $ r$ &  HS/G755.4\\
$ 56211.68112 $ & $  14.52634 $ & $   0.02548 $ & $   0.00716 $ & $ r$ &  HS/G755.4\\
$ 55870.08484 $ & $  14.56162 $ & $   0.03425 $ & $   0.04244 $ & $ r$ &  HS/G755.4\\
$ 56204.09149 $ & $  14.55768 $ & $   0.03163 $ & $   0.03850 $ & $ r$ &  HS/G755.4\\
$ 56215.47813 $ & $  14.54739 $ & $   0.02387 $ & $   0.02821 $ & $ r$ &  HS/G755.4\\
$ 56196.50057 $ & $  14.51463 $ & $   0.04500 $ & $  -0.00455 $ & $ r$ &  HS/G755.4\\
$ 56185.11439 $ & $  14.54666 $ & $   0.02162 $ & $   0.02748 $ & $ r$ &  HS/G755.4\\
$ 55843.51751 $ & $  14.54275 $ & $   0.03769 $ & $   0.02357 $ & $ r$ &  HS/G755.4\\
$ 56192.70551 $ & $  14.53794 $ & $   0.03280 $ & $   0.01876 $ & $ r$ &  HS/G755.4\\
$ 56177.52347 $ & $  14.50657 $ & $   0.02160 $ & $  -0.01261 $ & $ r$ &  HS/G755.4\\
$ 56128.18223 $ & $  14.48424 $ & $   0.02310 $ & $  -0.03494 $ & $ r$ &  HS/G755.4\\
$ 56097.81818 $ & $  14.46121 $ & $   0.02525 $ & $  -0.05797 $ & $ r$ &  HS/G755.4\\
$ 56139.56906 $ & $  14.47532 $ & $   0.04716 $ & $  -0.04386 $ & $ r$ &  HS/G755.4\\
$ 56223.07092 $ & $  14.48205 $ & $   0.02467 $ & $  -0.03713 $ & $ r$ &  HS/G755.4\\
$ 56101.61423 $ & $  14.53317 $ & $   0.02589 $ & $   0.01399 $ & $ r$ &  HS/G755.4\\
$ 56166.13850 $ & $  14.51406 $ & $   0.02808 $ & $  -0.00512 $ & $ r$ &  HS/G755.4\\
$ 55870.08821 $ & $  14.52909 $ & $   0.03393 $ & $   0.00991 $ & $ r$ &  HS/G755.4\\
$ 56215.48138 $ & $  14.56117 $ & $   0.02333 $ & $   0.04199 $ & $ r$ &  HS/G755.4\\
$ 56204.09487 $ & $  14.53416 $ & $   0.02623 $ & $   0.01498 $ & $ r$ &  HS/G755.4\\
$ 56211.68593 $ & $  14.52290 $ & $   0.02731 $ & $   0.00372 $ & $ r$ &  HS/G755.4\\
$ 56196.50388 $ & $  14.49528 $ & $   0.04148 $ & $  -0.02390 $ & $ r$ &  HS/G755.4\\
$ 56192.70880 $ & $  14.53099 $ & $   0.02973 $ & $   0.01181 $ & $ r$ &  HS/G755.4\\
$ 55843.52091 $ & $  14.56660 $ & $   0.04669 $ & $   0.04742 $ & $ r$ &  HS/G755.4\\
$ 56128.18559 $ & $  14.52794 $ & $   0.02379 $ & $   0.00876 $ & $ r$ &  HS/G755.4\\
$ 56097.82149 $ & $  14.60648 $ & $   0.02808 $ & $   0.08730 $ & $ r$ &  HS/G755.4\\
$ 56101.61754 $ & $  14.56758 $ & $   0.02589 $ & $   0.04840 $ & $ r$ &  HS/G755.4\\
$ 56177.52805 $ & $  14.58897 $ & $   0.02334 $ & $   0.06979 $ & $ r$ &  HS/G755.4\\
$ 56185.11912 $ & $  14.53569 $ & $   0.02044 $ & $   0.01651 $ & $ r$ &  HS/G755.4\\
$ 56166.14185 $ & $  14.46011 $ & $   0.02553 $ & $  -0.05907 $ & $ r$ &  HS/G755.4\\
$ 56139.57357 $ & $  14.55136 $ & $   0.04981 $ & $   0.03218 $ & $ r$ &  HS/G755.4\\
$ 56211.68926 $ & $  14.51439 $ & $   0.02564 $ & $  -0.00479 $ & $ r$ &  HS/G755.4\\
$ 56196.50721 $ & $  14.51885 $ & $   0.05687 $ & $  -0.00033 $ & $ r$ &  HS/G755.4\\
$ 56204.09826 $ & $  14.51918 $ & $   0.02690 $ & $   0.00000 $ & $ r$ &  HS/G755.4\\
$ 56215.48569 $ & $  14.51425 $ & $   0.02257 $ & $  -0.00493 $ & $ r$ &  HS/G755.4\\
$ 56097.82477 $ & $  14.56343 $ & $   0.02752 $ & $   0.04425 $ & $ r$ &  HS/G755.4\\
$ 56177.53139 $ & $  14.48025 $ & $   0.02296 $ & $  -0.03893 $ & $ r$ &  HS/G755.4\\
$ 56185.12252 $ & $  14.53559 $ & $   0.02277 $ & $   0.01641 $ & $ r$ &  HS/G755.4\\
$ 56166.14521 $ & $  14.51697 $ & $   0.02606 $ & $  -0.00221 $ & $ r$ &  HS/G755.4\\
$ 56128.19027 $ & $  14.54843 $ & $   0.02574 $ & $   0.02925 $ & $ r$ &  HS/G755.4\\
$ 56139.57687 $ & $  14.45825 $ & $   0.04960 $ & $  -0.06093 $ & $ r$ &  HS/G755.4\\
$ 55843.52626 $ & $  14.49027 $ & $   0.03742 $ & $  -0.02891 $ & $ r$ &  HS/G755.4\\
$ 56101.62234 $ & $  14.58600 $ & $   0.02567 $ & $   0.06682 $ & $ r$ &  HS/G755.4\\
$ 56211.69254 $ & $  14.54224 $ & $   0.02642 $ & $   0.02306 $ & $ r$ &  HS/G755.4\\
$ 56223.07953 $ & $  14.52093 $ & $   0.02764 $ & $   0.00175 $ & $ r$ &  HS/G755.4\\
$ 56215.48895 $ & $  14.49725 $ & $   0.02418 $ & $  -0.02193 $ & $ r$ &  HS/G755.4\\
$ 56196.51169 $ & $  14.46010 $ & $   0.05351 $ & $  -0.05908 $ & $ r$ &  HS/G755.4\\
$ 56204.10293 $ & $  14.47687 $ & $   0.03004 $ & $  -0.04231 $ & $ r$ &  HS/G755.4\\
$ 56192.71675 $ & $  14.55070 $ & $   0.04878 $ & $   0.03152 $ & $ r$ &  HS/G755.4\\
$ 56177.53474 $ & $  14.56373 $ & $   0.02396 $ & $   0.04455 $ & $ r$ &  HS/G755.4\\
$ 56185.12628 $ & $  14.49936 $ & $   0.02083 $ & $  -0.01982 $ & $ r$ &  HS/G755.4\\
$ 56097.82938 $ & $  14.52068 $ & $   0.02664 $ & $   0.00150 $ & $ r$ &  HS/G755.4\\
$ 55843.52962 $ & $  14.44071 $ & $   0.03976 $ & $  -0.07847 $ & $ r$ &  HS/G755.4\\
$ 56128.19395 $ & $  14.52959 $ & $   0.02393 $ & $   0.01041 $ & $ r$ &  HS/G755.4\\
$ 56101.62567 $ & $  14.50685 $ & $   0.02439 $ & $  -0.01233 $ & $ r$ &  HS/G755.4\\
$ 55786.59742 $ & $  14.40738 $ & $   0.06047 $ & $  -0.11180 $ & $ r$ &  HS/G755.4\\
$ 56166.14982 $ & $  14.51902 $ & $   0.02622 $ & $  -0.00016 $ & $ r$ &  HS/G755.4\\
$ 56223.08290 $ & $  14.55377 $ & $   0.02805 $ & $   0.03459 $ & $ r$ &  HS/G755.4\\
$ 56215.49248 $ & $  14.57427 $ & $   0.02216 $ & $   0.05509 $ & $ r$ &  HS/G755.4\\
$ 56211.69728 $ & $  14.53883 $ & $   0.02492 $ & $   0.01965 $ & $ r$ &  HS/G755.4\\
$ 56204.10634 $ & $  14.53783 $ & $   0.02704 $ & $   0.01865 $ & $ r$ &  HS/G755.4\\
$ 56196.51537 $ & $  14.46647 $ & $   0.05684 $ & $  -0.05271 $ & $ r$ &  HS/G755.4\\
$ 56192.72049 $ & $  14.47297 $ & $   0.03553 $ & $  -0.04621 $ & $ r$ &  HS/G755.4\\
$ 56097.83269 $ & $  14.52115 $ & $   0.02772 $ & $   0.00197 $ & $ r$ &  HS/G755.4\\
$ 56128.19728 $ & $  14.51447 $ & $   0.02216 $ & $  -0.00471 $ & $ r$ &  HS/G755.4\\
$ 56101.62896 $ & $  14.48895 $ & $   0.02425 $ & $  -0.03023 $ & $ r$ &  HS/G755.4\\
$ 56223.08591 $ & $  14.45775 $ & $   0.03485 $ & $  -0.06143 $ & $ r$ &  HS/G755.4\\
$ 56177.53976 $ & $  14.52344 $ & $   0.02303 $ & $   0.00426 $ & $ r$ &  HS/G755.4\\
$ 56166.15320 $ & $  14.54588 $ & $   0.02960 $ & $   0.02670 $ & $ r$ &  HS/G755.4\\
$ 56139.58468 $ & $  14.47327 $ & $   0.04589 $ & $  -0.04591 $ & $ r$ &  HS/G755.4\\
$ 56185.13098 $ & $  14.50123 $ & $   0.02172 $ & $  -0.01795 $ & $ r$ &  HS/G755.4\\
$ 56196.51869 $ & $  14.45008 $ & $   0.04283 $ & $  -0.06910 $ & $ r$ &  HS/G755.4\\
$ 56211.70093 $ & $  14.48625 $ & $   0.02301 $ & $  -0.03293 $ & $ r$ &  HS/G755.4\\
$ 56204.11004 $ & $  14.54615 $ & $   0.03164 $ & $   0.02697 $ & $ r$ &  HS/G755.4\\
$ 56215.49683 $ & $  14.52657 $ & $   0.02302 $ & $   0.00739 $ & $ r$ &  HS/G755.4\\
$ 56192.72391 $ & $  14.57734 $ & $   0.03421 $ & $   0.05816 $ & $ r$ &  HS/G755.4\\
$ 56097.83632 $ & $  14.49848 $ & $   0.02482 $ & $  -0.02070 $ & $ r$ &  HS/G755.4\\
$ 56177.54304 $ & $  14.52908 $ & $   0.02251 $ & $   0.00990 $ & $ r$ &  HS/G755.4\\
$ 56185.13437 $ & $  14.53715 $ & $   0.02195 $ & $   0.01797 $ & $ r$ &  HS/G755.4\\
$ 56166.15695 $ & $  14.51226 $ & $   0.02653 $ & $  -0.00692 $ & $ r$ &  HS/G755.4\\
$ 56139.58842 $ & $  14.65331 $ & $   0.06182 $ & $   0.13413 $ & $ r$ &  HS/G755.4\\
$ 56128.20188 $ & $  14.48859 $ & $   0.02169 $ & $  -0.03059 $ & $ r$ &  HS/G755.4\\
$ 56101.63377 $ & $  14.54316 $ & $   0.02519 $ & $   0.02398 $ & $ r$ &  HS/G755.4\\
$ 56211.70431 $ & $  14.48131 $ & $   0.02373 $ & $  -0.03787 $ & $ r$ &  HS/G755.4\\
$ 56215.50008 $ & $  14.49500 $ & $   0.02403 $ & $  -0.02418 $ & $ r$ &  HS/G755.4\\
$ 56196.52329 $ & $  14.46486 $ & $   0.04449 $ & $  -0.05432 $ & $ r$ &  HS/G755.4\\
$ 56204.11470 $ & $  14.54269 $ & $   0.02808 $ & $   0.02351 $ & $ r$ &  HS/G755.4\\
$ 55824.56284 $ & $  14.51885 $ & $   0.02382 $ & $  -0.00033 $ & $ r$ &  HS/G755.4\\
$ 56177.54636 $ & $  14.54476 $ & $   0.02430 $ & $   0.02558 $ & $ r$ &  HS/G755.4\\
$ 56192.72872 $ & $  14.55246 $ & $   0.03980 $ & $   0.03328 $ & $ r$ &  HS/G755.4\\
$ 56185.13780 $ & $  14.54370 $ & $   0.02105 $ & $   0.02452 $ & $ r$ &  HS/G755.4\\
$ 56139.59173 $ & $  14.44187 $ & $   0.04989 $ & $  -0.07731 $ & $ r$ &  HS/G755.4\\
$ 56128.20525 $ & $  14.55871 $ & $   0.02326 $ & $   0.03953 $ & $ r$ &  HS/G755.4\\
$ 56097.84118 $ & $  14.50631 $ & $   0.02636 $ & $  -0.01287 $ & $ r$ &  HS/G755.4\\
$ 56101.63749 $ & $  14.52214 $ & $   0.02558 $ & $   0.00296 $ & $ r$ &  HS/G755.4\\
$ 56215.50327 $ & $  14.59682 $ & $   0.02525 $ & $   0.07764 $ & $ r$ &  HS/G755.4\\
$ 56166.16155 $ & $  14.50565 $ & $   0.02353 $ & $  -0.01353 $ & $ r$ &  HS/G755.4\\
$ 56196.52656 $ & $  14.58662 $ & $   0.04773 $ & $   0.06744 $ & $ r$ &  HS/G755.4\\
$ 56211.70907 $ & $  14.53618 $ & $   0.02715 $ & $   0.01700 $ & $ r$ &  HS/G755.4\\
$ 56204.11810 $ & $  14.48929 $ & $   0.03147 $ & $  -0.02989 $ & $ r$ &  HS/G755.4\\
$ 56192.73208 $ & $  14.50467 $ & $   0.04292 $ & $  -0.01451 $ & $ r$ &  HS/G755.4\\
$ 55824.56670 $ & $  14.52827 $ & $   0.02509 $ & $   0.00909 $ & $ r$ &  HS/G755.4\\
$ 56128.20855 $ & $  14.59940 $ & $   0.02319 $ & $   0.08022 $ & $ r$ &  HS/G755.4\\
$ 56097.84449 $ & $  14.51785 $ & $   0.02644 $ & $  -0.00133 $ & $ r$ &  HS/G755.4\\
$ 56177.55091 $ & $  14.52449 $ & $   0.02235 $ & $   0.00531 $ & $ r$ &  HS/G755.4\\
$ 56101.64084 $ & $  14.55967 $ & $   0.02433 $ & $   0.04049 $ & $ r$ &  HS/G755.4\\
$ 56139.59630 $ & $  14.51684 $ & $   0.05023 $ & $  -0.00234 $ & $ r$ &  HS/G755.4\\
$ 56166.16498 $ & $  14.54282 $ & $   0.02630 $ & $   0.02364 $ & $ r$ &  HS/G755.4\\
$ 56185.14308 $ & $  14.53355 $ & $   0.02183 $ & $   0.01437 $ & $ r$ &  HS/G755.4\\
$ 56196.52987 $ & $  14.48083 $ & $   0.04245 $ & $  -0.03835 $ & $ r$ &  HS/G755.4\\
$ 56215.50767 $ & $  14.47194 $ & $   0.02526 $ & $  -0.04724 $ & $ r$ &  HS/G755.4\\
$ 56211.71241 $ & $  14.52090 $ & $   0.02821 $ & $   0.00172 $ & $ r$ &  HS/G755.4\\
$ 56204.12150 $ & $  14.45375 $ & $   0.02836 $ & $  -0.06543 $ & $ r$ &  HS/G755.4\\
$ 55851.13807 $ & $  14.51311 $ & $   0.07443 $ & $  -0.00607 $ & $ r$ &  HS/G755.4\\
$ 56192.73545 $ & $  14.48347 $ & $   0.03682 $ & $  -0.03571 $ & $ r$ &  HS/G755.4\\
$ 55824.57015 $ & $  14.60133 $ & $   0.02410 $ & $   0.08215 $ & $ r$ &  HS/G755.4\\
$ 56207.91785 $ & $  14.53262 $ & $   0.02251 $ & $   0.01344 $ & $ r$ &  HS/G755.4\\
$ 56097.84778 $ & $  14.57845 $ & $   0.02707 $ & $   0.05927 $ & $ r$ &  HS/G755.4\\
$ 56177.55425 $ & $  14.50795 $ & $   0.02316 $ & $  -0.01123 $ & $ r$ &  HS/G755.4\\
$ 56128.21307 $ & $  14.49555 $ & $   0.02140 $ & $  -0.02363 $ & $ r$ &  HS/G755.4\\
$ 56166.16837 $ & $  14.53559 $ & $   0.02662 $ & $   0.01641 $ & $ r$ &  HS/G755.4\\
$ 56185.14651 $ & $  14.54261 $ & $   0.02217 $ & $   0.02343 $ & $ r$ &  HS/G755.4\\
$ 56215.51081 $ & $  14.48724 $ & $   0.02798 $ & $  -0.03194 $ & $ r$ &  HS/G755.4\\
$ 56101.64549 $ & $  14.47341 $ & $   0.02390 $ & $  -0.04577 $ & $ r$ &  HS/G755.4\\
$ 56211.71580 $ & $  14.54425 $ & $   0.02921 $ & $   0.02507 $ & $ r$ &  HS/G755.4\\
$ 55858.73252 $ & $  14.53321 $ & $   0.02664 $ & $   0.01403 $ & $ r$ &  HS/G755.4\\
$ 56196.53440 $ & $  14.47550 $ & $   0.04837 $ & $  -0.04368 $ & $ r$ &  HS/G755.4\\
$ 56207.92109 $ & $  14.52588 $ & $   0.02223 $ & $   0.00670 $ & $ r$ &  HS/G755.4\\
$ 56177.55758 $ & $  14.55976 $ & $   0.02543 $ & $   0.04058 $ & $ r$ &  HS/G755.4\\
$ 56204.12625 $ & $  14.46773 $ & $   0.02687 $ & $  -0.05145 $ & $ r$ &  HS/G755.4\\
$ 56139.60296 $ & $  14.47388 $ & $   0.04441 $ & $  -0.04530 $ & $ r$ &  HS/G755.4\\
$ 56192.74029 $ & $  14.53971 $ & $   0.04628 $ & $   0.02053 $ & $ r$ &  HS/G755.4\\
$ 56097.85239 $ & $  14.54838 $ & $   0.02508 $ & $   0.02920 $ & $ r$ &  HS/G755.4\\
$ 55824.57488 $ & $  14.55837 $ & $   0.02547 $ & $   0.03919 $ & $ r$ &  HS/G755.4\\
$ 56128.21672 $ & $  14.58376 $ & $   0.02358 $ & $   0.06458 $ & $ r$ &  HS/G755.4\\
$ 56215.51435 $ & $  14.45229 $ & $   0.03814 $ & $  -0.06689 $ & $ r$ &  HS/G755.4\\
$ 56101.64882 $ & $  14.46860 $ & $   0.02395 $ & $  -0.05058 $ & $ r$ &  HS/G755.4\\
$ 56185.15030 $ & $  14.53361 $ & $   0.02079 $ & $   0.01443 $ & $ r$ &  HS/G755.4\\
$ 56166.17311 $ & $  14.49273 $ & $   0.02403 $ & $  -0.02645 $ & $ r$ &  HS/G755.4\\
$ 55816.98540 $ & $  14.44635 $ & $   0.06156 $ & $  -0.07283 $ & $ r$ &  HS/G755.4\\
$ 56196.53805 $ & $  14.42144 $ & $   0.04912 $ & $  -0.09774 $ & $ r$ &  HS/G755.4\\
$ 56207.92465 $ & $  14.53068 $ & $   0.02193 $ & $   0.01150 $ & $ r$ &  HS/G755.4\\
$ 56204.12964 $ & $  14.52549 $ & $   0.03092 $ & $   0.00631 $ & $ r$ &  HS/G755.4\\
$ 56211.72071 $ & $  14.50709 $ & $   0.02639 $ & $  -0.01209 $ & $ r$ &  HS/G755.4\\
$ 56097.85571 $ & $  14.47566 $ & $   0.02476 $ & $  -0.04352 $ & $ r$ &  HS/G755.4\\
$ 56128.22004 $ & $  14.53445 $ & $   0.02334 $ & $   0.01527 $ & $ r$ &  HS/G755.4\\
$ 55824.57833 $ & $  14.50088 $ & $   0.02237 $ & $  -0.01830 $ & $ r$ &  HS/G755.4\\
$ 56192.74406 $ & $  14.48573 $ & $   0.03963 $ & $  -0.03345 $ & $ r$ &  HS/G755.4\\
$ 56177.56243 $ & $  14.53057 $ & $   0.02332 $ & $   0.01139 $ & $ r$ &  HS/G755.4\\
$ 56101.65212 $ & $  14.54981 $ & $   0.02648 $ & $   0.03063 $ & $ r$ &  HS/G755.4\\
$ 56139.60756 $ & $  14.60541 $ & $   0.04362 $ & $   0.08623 $ & $ r$ &  HS/G755.4\\
$ 56166.17652 $ & $  14.52067 $ & $   0.02464 $ & $   0.00149 $ & $ r$ &  HS/G755.4\\
$ 56215.51874 $ & $  14.48462 $ & $   0.04225 $ & $  -0.03456 $ & $ r$ &  HS/G755.4\\
$ 56196.54138 $ & $  14.41053 $ & $   0.04364 $ & $  -0.10865 $ & $ r$ &  HS/G755.4\\
$ 56185.15542 $ & $  14.51601 $ & $   0.02102 $ & $  -0.00317 $ & $ r$ &  HS/G755.4\\
$ 56211.72435 $ & $  14.55135 $ & $   0.02672 $ & $   0.03217 $ & $ r$ &  HS/G755.4\\
$ 56204.13335 $ & $  14.49024 $ & $   0.02992 $ & $  -0.02894 $ & $ r$ &  HS/G755.4\\
$ 56207.92908 $ & $  14.56468 $ & $   0.02231 $ & $   0.04550 $ & $ r$ &  HS/G755.4\\
$ 55824.58177 $ & $  14.58361 $ & $   0.02457 $ & $   0.06443 $ & $ r$ &  HS/G755.4\\
$ 56097.85937 $ & $  14.59881 $ & $   0.02802 $ & $   0.07963 $ & $ r$ &  HS/G755.4\\
$ 56192.74746 $ & $  14.56517 $ & $   0.03849 $ & $   0.04599 $ & $ r$ &  HS/G755.4\\
$ 56177.56577 $ & $  14.48418 $ & $   0.02407 $ & $  -0.03500 $ & $ r$ &  HS/G755.4\\
$ 55843.56036 $ & $  14.51401 $ & $   0.04203 $ & $  -0.00517 $ & $ r$ &  HS/G755.4\\
$ 56139.61121 $ & $  14.46956 $ & $   0.04700 $ & $  -0.04962 $ & $ r$ &  HS/G755.4\\
$ 56128.22472 $ & $  14.52286 $ & $   0.02165 $ & $   0.00368 $ & $ r$ &  HS/G755.4\\
$ 56215.52192 $ & $  14.54175 $ & $   0.03306 $ & $   0.02257 $ & $ r$ &  HS/G755.4\\
$ 56166.18031 $ & $  14.54065 $ & $   0.02393 $ & $   0.02147 $ & $ r$ &  HS/G755.4\\
$ 56101.65683 $ & $  14.53416 $ & $   0.02698 $ & $   0.01498 $ & $ r$ &  HS/G755.4\\
$ 56185.15886 $ & $  14.53100 $ & $   0.02259 $ & $   0.01182 $ & $ r$ &  HS/G755.4\\
$ 56211.72764 $ & $  14.52072 $ & $   0.02684 $ & $   0.00154 $ & $ r$ &  HS/G755.4\\
$ 56207.93232 $ & $  14.50452 $ & $   0.02122 $ & $  -0.01466 $ & $ r$ &  HS/G755.4\\
$ 56196.54591 $ & $  14.52215 $ & $   0.05671 $ & $   0.00297 $ & $ r$ &  HS/G755.4\\
$ 56177.56905 $ & $  14.51038 $ & $   0.02418 $ & $  -0.00880 $ & $ r$ &  HS/G755.4\\
$ 56204.13816 $ & $  14.52018 $ & $   0.03021 $ & $   0.00100 $ & $ r$ &  HS/G755.4\\
$ 56139.61453 $ & $  14.47892 $ & $   0.04409 $ & $  -0.04026 $ & $ r$ &  HS/G755.4\\
$ 56128.22810 $ & $  14.59825 $ & $   0.02348 $ & $   0.07907 $ & $ r$ &  HS/G755.4\\
$ 56215.52519 $ & $  14.52619 $ & $   0.03468 $ & $   0.00701 $ & $ r$ &  HS/G755.4\\
$ 55843.56407 $ & $  14.56224 $ & $   0.04581 $ & $   0.04306 $ & $ r$ &  HS/G755.4\\
$ 56097.86403 $ & $  14.54305 $ & $   0.02840 $ & $   0.02387 $ & $ r$ &  HS/G755.4\\
$ 56223.11624 $ & $  14.50900 $ & $   0.02670 $ & $  -0.01018 $ & $ r$ &  HS/G755.4\\
$ 56192.75209 $ & $  14.49733 $ & $   0.03620 $ & $  -0.02185 $ & $ r$ &  HS/G755.4\\
$ 56101.66062 $ & $  14.51338 $ & $   0.02742 $ & $  -0.00580 $ & $ r$ &  HS/G755.4\\
$ 56185.16226 $ & $  14.51173 $ & $   0.02136 $ & $  -0.00745 $ & $ r$ &  HS/G755.4\\
$ 55786.63264 $ & $  14.52892 $ & $   0.06322 $ & $   0.00974 $ & $ r$ &  HS/G755.4\\
$ 56207.93559 $ & $  14.49850 $ & $   0.02171 $ & $  -0.02068 $ & $ r$ &  HS/G755.4\\
$ 56166.18498 $ & $  14.56133 $ & $   0.02532 $ & $   0.04215 $ & $ r$ &  HS/G755.4\\
$ 56196.54946 $ & $  14.50421 $ & $   0.05415 $ & $  -0.01497 $ & $ r$ &  HS/G755.4\\
$ 56211.73246 $ & $  14.54161 $ & $   0.02688 $ & $   0.02243 $ & $ r$ &  HS/G755.4\\
$ 56204.14154 $ & $  14.50811 $ & $   0.03044 $ & $  -0.01107 $ & $ r$ &  HS/G755.4\\
$ 56128.23146 $ & $  14.49144 $ & $   0.02185 $ & $  -0.02774 $ & $ r$ &  HS/G755.4\\
$ 56097.86736 $ & $  14.48941 $ & $   0.02581 $ & $  -0.02977 $ & $ r$ &  HS/G755.4\\
$ 56223.11957 $ & $  14.51377 $ & $   0.02394 $ & $  -0.00541 $ & $ r$ &  HS/G755.4\\
$ 55843.56742 $ & $  14.41138 $ & $   0.03574 $ & $  -0.10780 $ & $ r$ &  HS/G755.4\\
$ 56192.75545 $ & $  14.55299 $ & $   0.04242 $ & $   0.03381 $ & $ r$ &  HS/G755.4\\
$ 56177.57356 $ & $  14.45794 $ & $   0.02135 $ & $  -0.06124 $ & $ r$ &  HS/G755.4\\
$ 56215.52951 $ & $  14.47076 $ & $   0.04766 $ & $  -0.04842 $ & $ r$ &  HS/G755.4\\
$ 56101.66391 $ & $  14.46786 $ & $   0.02688 $ & $  -0.05132 $ & $ r$ &  HS/G755.4\\
$ 55820.79536 $ & $  14.52890 $ & $   0.03093 $ & $   0.00972 $ & $ r$ &  HS/G755.4\\
$ 56139.61931 $ & $  14.42968 $ & $   0.04497 $ & $  -0.08950 $ & $ r$ &  HS/G755.4\\
$ 56166.18838 $ & $  14.51513 $ & $   0.02507 $ & $  -0.00405 $ & $ r$ &  HS/G755.4\\
$ 55786.63641 $ & $  14.51920 $ & $   0.06011 $ & $   0.00002 $ & $ r$ &  HS/G755.4\\
$ 56196.55278 $ & $  14.46993 $ & $   0.04751 $ & $  -0.04925 $ & $ r$ &  HS/G755.4\\
$ 56147.21115 $ & $  14.54196 $ & $   0.02223 $ & $   0.02278 $ & $ r$ &  HS/G755.4\\
$ 56207.94021 $ & $  14.50178 $ & $   0.02090 $ & $  -0.01740 $ & $ r$ &  HS/G755.4\\
$ 56211.73579 $ & $  14.55994 $ & $   0.02540 $ & $   0.04076 $ & $ r$ &  HS/G755.4\\
$ 56185.16722 $ & $  14.49106 $ & $   0.02216 $ & $  -0.02812 $ & $ r$ &  HS/G755.4\\
$ 56204.14493 $ & $  14.56243 $ & $   0.02765 $ & $   0.04325 $ & $ r$ &  HS/G755.4\\
$ 56223.12289 $ & $  14.54281 $ & $   0.03646 $ & $   0.02363 $ & $ r$ &  HS/G755.4\\
$ 56097.87070 $ & $  14.57822 $ & $   0.02651 $ & $   0.05904 $ & $ r$ &  HS/G755.4\\
$ 56192.75888 $ & $  14.48784 $ & $   0.03315 $ & $  -0.03134 $ & $ r$ &  HS/G755.4\\
$ 56177.57689 $ & $  14.47646 $ & $   0.02402 $ & $  -0.04272 $ & $ r$ &  HS/G755.4\\
$ 56139.62263 $ & $  14.52483 $ & $   0.04384 $ & $   0.00565 $ & $ r$ &  HS/G755.4\\
$ 55820.79882 $ & $  14.50846 $ & $   0.02979 $ & $  -0.01072 $ & $ r$ &  HS/G755.4\\
$ 56128.23620 $ & $  14.53227 $ & $   0.02270 $ & $   0.01309 $ & $ r$ &  HS/G755.4\\
$ 55843.57214 $ & $  14.59405 $ & $   0.04753 $ & $   0.07487 $ & $ r$ &  HS/G755.4\\
$ 55805.61717 $ & $  14.51947 $ & $   0.02054 $ & $   0.00029 $ & $ r$ &  HS/G755.4\\
$ 56166.19180 $ & $  14.45867 $ & $   0.02395 $ & $  -0.06051 $ & $ r$ &  HS/G755.4\\
$ 56147.21447 $ & $  14.55514 $ & $   0.02356 $ & $   0.03596 $ & $ r$ &  HS/G755.4\\
$ 56101.66888 $ & $  14.51478 $ & $   0.02758 $ & $  -0.00440 $ & $ r$ &  HS/G755.4\\
$ 56207.94352 $ & $  14.53244 $ & $   0.02139 $ & $   0.01326 $ & $ r$ &  HS/G755.4\\
$ 56211.73912 $ & $  14.51516 $ & $   0.02595 $ & $  -0.00402 $ & $ r$ &  HS/G755.4\\
$ 56185.17064 $ & $  14.48983 $ & $   0.02188 $ & $  -0.02935 $ & $ r$ &  HS/G755.4\\
$ 56196.55725 $ & $  14.50687 $ & $   0.04426 $ & $  -0.01231 $ & $ r$ &  HS/G755.4\\
$ 56177.58021 $ & $  14.49745 $ & $   0.02472 $ & $  -0.02173 $ & $ r$ &  HS/G755.4\\
$ 56204.14955 $ & $  14.47742 $ & $   0.03026 $ & $  -0.04176 $ & $ r$ &  HS/G755.4\\
$ 56139.62589 $ & $  14.46095 $ & $   0.04343 $ & $  -0.05823 $ & $ r$ &  HS/G755.4\\
$ 55820.80227 $ & $  14.50615 $ & $   0.02937 $ & $  -0.01303 $ & $ r$ &  HS/G755.4\\
$ 56192.76345 $ & $  14.51925 $ & $   0.03611 $ & $   0.00007 $ & $ r$ &  HS/G755.4\\
$ 55843.57548 $ & $  14.53306 $ & $   0.04018 $ & $   0.01388 $ & $ r$ &  HS/G755.4\\
$ 56097.87572 $ & $  14.47150 $ & $   0.02469 $ & $  -0.04768 $ & $ r$ &  HS/G755.4\\
$ 56128.23989 $ & $  14.51957 $ & $   0.02240 $ & $   0.00039 $ & $ r$ &  HS/G755.4\\
$ 55805.62060 $ & $  14.53468 $ & $   0.02066 $ & $   0.01550 $ & $ r$ &  HS/G755.4\\
$ 56147.21781 $ & $  14.52969 $ & $   0.02564 $ & $   0.01051 $ & $ r$ &  HS/G755.4\\
$ 56188.96919 $ & $  14.46395 $ & $   0.02295 $ & $  -0.05523 $ & $ r$ &  HS/G755.4\\
$ 56101.67221 $ & $  14.54263 $ & $   0.02901 $ & $   0.02345 $ & $ r$ &  HS/G755.4\\
$ 56173.78723 $ & $  14.52387 $ & $   0.03569 $ & $   0.00469 $ & $ r$ &  HS/G755.4\\
$ 56207.94718 $ & $  14.47351 $ & $   0.02048 $ & $  -0.04567 $ & $ r$ &  HS/G755.4\\
$ 56166.19671 $ & $  14.50040 $ & $   0.02272 $ & $  -0.01878 $ & $ r$ &  HS/G755.4\\
$ 56196.56092 $ & $  14.41412 $ & $   0.04108 $ & $  -0.10506 $ & $ r$ &  HS/G755.4\\
$ 55786.64460 $ & $  14.50894 $ & $   0.06472 $ & $  -0.01024 $ & $ r$ &  HS/G755.4\\
$ 56185.17444 $ & $  14.53313 $ & $   0.02450 $ & $   0.01395 $ & $ r$ &  HS/G755.4\\
$ 56211.74376 $ & $  14.48025 $ & $   0.02447 $ & $  -0.03893 $ & $ r$ &  HS/G755.4\\
$ 56204.15294 $ & $  14.44696 $ & $   0.03018 $ & $  -0.07222 $ & $ r$ &  HS/G755.4\\
$ 56223.13089 $ & $  14.48423 $ & $   0.02247 $ & $  -0.03495 $ & $ r$ &  HS/G755.4\\
$ 55843.57880 $ & $  14.47869 $ & $   0.04022 $ & $  -0.04049 $ & $ r$ &  HS/G755.4\\
$ 56097.87899 $ & $  14.54252 $ & $   0.02635 $ & $   0.02334 $ & $ r$ &  HS/G755.4\\
$ 56128.24326 $ & $  14.49654 $ & $   0.02268 $ & $  -0.02264 $ & $ r$ &  HS/G755.4\\
$ 56192.76714 $ & $  14.44400 $ & $   0.04405 $ & $  -0.07518 $ & $ r$ &  HS/G755.4\\
$ 56177.58506 $ & $  14.48867 $ & $   0.02418 $ & $  -0.03051 $ & $ r$ &  HS/G755.4\\
$ 56215.54062 $ & $  14.50840 $ & $   0.04799 $ & $  -0.01078 $ & $ r$ &  HS/G755.4\\
$ 55839.78406 $ & $  14.50603 $ & $   0.02326 $ & $  -0.01315 $ & $ r$ &  HS/G755.4\\
$ 55805.62445 $ & $  14.50094 $ & $   0.02007 $ & $  -0.01824 $ & $ r$ &  HS/G755.4\\
$ 56139.63046 $ & $  14.63537 $ & $   0.04333 $ & $   0.11619 $ & $ r$ &  HS/G755.4\\
$ 56101.67550 $ & $  14.54905 $ & $   0.03190 $ & $   0.02987 $ & $ r$ &  HS/G755.4\\
$ 56188.97256 $ & $  14.51578 $ & $   0.02367 $ & $  -0.00340 $ & $ r$ &  HS/G755.4\\
$ 55820.80707 $ & $  14.56780 $ & $   0.03233 $ & $   0.04862 $ & $ r$ &  HS/G755.4\\
$ 56173.79064 $ & $  14.45617 $ & $   0.03556 $ & $  -0.06301 $ & $ r$ &  HS/G755.4\\
$ 56196.56422 $ & $  14.62269 $ & $   0.06814 $ & $   0.10351 $ & $ r$ &  HS/G755.4\\
$ 56166.20014 $ & $  14.50183 $ & $   0.02247 $ & $  -0.01735 $ & $ r$ &  HS/G755.4\\
$ 55786.64802 $ & $  14.47562 $ & $   0.05684 $ & $  -0.04356 $ & $ r$ &  HS/G755.4\\
$ 56147.22278 $ & $  14.48595 $ & $   0.02367 $ & $  -0.03323 $ & $ r$ &  HS/G755.4\\
$ 56211.74747 $ & $  14.51249 $ & $   0.02434 $ & $  -0.00669 $ & $ r$ &  HS/G755.4\\
$ 56207.95196 $ & $  14.51781 $ & $   0.02198 $ & $  -0.00137 $ & $ r$ &  HS/G755.4\\
$ 56204.15664 $ & $  14.56421 $ & $   0.02938 $ & $   0.04503 $ & $ r$ &  HS/G755.4\\
$ 56223.13429 $ & $  14.49031 $ & $   0.02342 $ & $  -0.02887 $ & $ r$ &  HS/G755.4\\
$ 56185.17930 $ & $  14.56768 $ & $   0.02195 $ & $   0.04850 $ & $ r$ &  HS/G755.4\\
$ 56192.77045 $ & $  14.49972 $ & $   0.03518 $ & $  -0.01946 $ & $ r$ &  HS/G755.4\\
$ 56177.58837 $ & $  14.51835 $ & $   0.02393 $ & $  -0.00083 $ & $ r$ &  HS/G755.4\\
$ 56097.88264 $ & $  14.59162 $ & $   0.02834 $ & $   0.07244 $ & $ r$ &  HS/G755.4\\
$ 56215.54386 $ & $  14.49856 $ & $   0.04304 $ & $  -0.02062 $ & $ r$ &  HS/G755.4\\
$ 55843.58334 $ & $  14.49797 $ & $   0.04064 $ & $  -0.02121 $ & $ r$ &  HS/G755.4\\
$ 56139.63409 $ & $  14.55397 $ & $   0.04087 $ & $   0.03479 $ & $ r$ &  HS/G755.4\\
$ 56173.79406 $ & $  14.54660 $ & $   0.03658 $ & $   0.02742 $ & $ r$ &  HS/G755.4\\
$ 56188.97620 $ & $  14.47469 $ & $   0.02238 $ & $  -0.04449 $ & $ r$ &  HS/G755.4\\
$ 56128.24786 $ & $  14.50031 $ & $   0.02327 $ & $  -0.01887 $ & $ r$ &  HS/G755.4\\
$ 55820.81084 $ & $  14.57507 $ & $   0.03444 $ & $   0.05589 $ & $ r$ &  HS/G755.4\\
$ 55786.65140 $ & $  14.42326 $ & $   0.05988 $ & $  -0.09592 $ & $ r$ &  HS/G755.4\\
$ 56120.65744 $ & $  14.54631 $ & $   0.02354 $ & $   0.02713 $ & $ r$ &  HS/G755.4\\
$ 56147.22620 $ & $  14.53122 $ & $   0.02530 $ & $   0.01204 $ & $ r$ &  HS/G755.4\\
$ 56166.20392 $ & $  14.55128 $ & $   0.02211 $ & $   0.03210 $ & $ r$ &  HS/G755.4\\
$ 55805.62938 $ & $  14.51621 $ & $   0.02107 $ & $  -0.00297 $ & $ r$ &  HS/G755.4\\
$ 55817.01605 $ & $  14.57579 $ & $   0.06638 $ & $   0.05661 $ & $ r$ &  HS/G755.4\\
$ 56101.68029 $ & $  14.56551 $ & $   0.03346 $ & $   0.04633 $ & $ r$ &  HS/G755.4\\
$ 56211.75075 $ & $  14.51937 $ & $   0.02582 $ & $   0.00019 $ & $ r$ &  HS/G755.4\\
$ 56207.95532 $ & $  14.54548 $ & $   0.02169 $ & $   0.02630 $ & $ r$ &  HS/G755.4\\
$ 56196.56887 $ & $  14.52195 $ & $   0.03097 $ & $   0.00277 $ & $ r$ &  HS/G755.4\\
$ 56185.18272 $ & $  14.57830 $ & $   0.02389 $ & $   0.05912 $ & $ r$ &  HS/G755.4\\
$ 56177.59171 $ & $  14.53803 $ & $   0.02171 $ & $   0.01885 $ & $ r$ &  HS/G755.4\\
$ 56139.63744 $ & $  14.55926 $ & $   0.03893 $ & $   0.04008 $ & $ r$ &  HS/G755.4\\
$ 56204.16142 $ & $  14.50336 $ & $   0.02961 $ & $  -0.01582 $ & $ r$ &  HS/G755.4\\
$ 56192.77503 $ & $  14.51281 $ & $   0.03202 $ & $  -0.00637 $ & $ r$ &  HS/G755.4\\
$ 55843.58707 $ & $  14.49215 $ & $   0.04367 $ & $  -0.02703 $ & $ r$ &  HS/G755.4\\
$ 56128.25125 $ & $  14.51829 $ & $   0.02069 $ & $  -0.00089 $ & $ r$ &  HS/G755.4\\
$ 56097.88728 $ & $  14.49015 $ & $   0.02402 $ & $  -0.02903 $ & $ r$ &  HS/G755.4\\
$ 55820.81422 $ & $  14.48496 $ & $   0.03074 $ & $  -0.03422 $ & $ r$ &  HS/G755.4\\
$ 56120.66079 $ & $  14.48672 $ & $   0.02250 $ & $  -0.03246 $ & $ r$ &  HS/G755.4\\
$ 55805.63281 $ & $  14.47002 $ & $   0.02089 $ & $  -0.04916 $ & $ r$ &  HS/G755.4\\
$ 56147.22991 $ & $  14.50585 $ & $   0.02533 $ & $  -0.01333 $ & $ r$ &  HS/G755.4\\
$ 55817.01960 $ & $  14.57538 $ & $   0.06385 $ & $   0.05620 $ & $ r$ &  HS/G755.4\\
$ 56188.98084 $ & $  14.50721 $ & $   0.02253 $ & $  -0.01197 $ & $ r$ &  HS/G755.4\\
$ 56173.79876 $ & $  14.60969 $ & $   0.03981 $ & $   0.09051 $ & $ r$ &  HS/G755.4\\
$ 56101.68401 $ & $  14.50797 $ & $   0.03187 $ & $  -0.01121 $ & $ r$ &  HS/G755.4\\
$ 56207.95862 $ & $  14.55523 $ & $   0.02254 $ & $   0.03605 $ & $ r$ &  HS/G755.4\\
$ 56196.57214 $ & $  14.50581 $ & $   0.03196 $ & $  -0.01337 $ & $ r$ &  HS/G755.4\\
$ 56185.18616 $ & $  14.47054 $ & $   0.02214 $ & $  -0.04864 $ & $ r$ &  HS/G755.4\\
$ 56166.20870 $ & $  14.52313 $ & $   0.02262 $ & $   0.00395 $ & $ r$ &  HS/G755.4\\
$ 55786.65654 $ & $  14.59028 $ & $   0.07000 $ & $   0.07110 $ & $ r$ &  HS/G755.4\\
$ 56211.75569 $ & $  14.44911 $ & $   0.02557 $ & $  -0.07007 $ & $ r$ &  HS/G755.4\\
$ 56204.16480 $ & $  14.47888 $ & $   0.02987 $ & $  -0.04030 $ & $ r$ &  HS/G755.4\\
$ 56215.55145 $ & $  14.51099 $ & $   0.03871 $ & $  -0.00819 $ & $ r$ &  HS/G755.4\\
$ 56192.77833 $ & $  14.49150 $ & $   0.03635 $ & $  -0.02768 $ & $ r$ &  HS/G755.4\\
$ 55843.59040 $ & $  14.54395 $ & $   0.04216 $ & $   0.02477 $ & $ r$ &  HS/G755.4\\
$ 56177.59631 $ & $  14.43975 $ & $   0.02226 $ & $  -0.07943 $ & $ r$ &  HS/G755.4\\
$ 56128.25461 $ & $  14.57235 $ & $   0.02280 $ & $   0.05317 $ & $ r$ &  HS/G755.4\\
$ 56097.89057 $ & $  14.59464 $ & $   0.02635 $ & $   0.07546 $ & $ r$ &  HS/G755.4\\
$ 56120.66416 $ & $  14.54948 $ & $   0.02335 $ & $   0.03030 $ & $ r$ &  HS/G755.4\\
$ 56139.64199 $ & $  14.42530 $ & $   0.03302 $ & $  -0.09388 $ & $ r$ &  HS/G755.4\\
$ 55805.63628 $ & $  14.50301 $ & $   0.02011 $ & $  -0.01617 $ & $ r$ &  HS/G755.4\\
$ 55817.02299 $ & $  14.61898 $ & $   0.06147 $ & $   0.09980 $ & $ r$ &  HS/G755.4\\
$ 56188.98419 $ & $  14.48753 $ & $   0.02150 $ & $  -0.03165 $ & $ r$ &  HS/G755.4\\
$ 56173.80215 $ & $  14.44090 $ & $   0.03344 $ & $  -0.07828 $ & $ r$ &  HS/G755.4\\
$ 56101.68735 $ & $  14.52954 $ & $   0.03019 $ & $   0.01036 $ & $ r$ &  HS/G755.4\\
$ 56196.57548 $ & $  14.43325 $ & $   0.02961 $ & $  -0.08593 $ & $ r$ &  HS/G755.4\\
$ 55820.81917 $ & $  14.58020 $ & $   0.03450 $ & $   0.06102 $ & $ r$ &  HS/G755.4\\
$ 55786.65992 $ & $  14.58324 $ & $   0.06903 $ & $   0.06406 $ & $ r$ &  HS/G755.4\\
$ 56166.21213 $ & $  14.49784 $ & $   0.02257 $ & $  -0.02134 $ & $ r$ &  HS/G755.4\\
$ 56147.23461 $ & $  14.56245 $ & $   0.02555 $ & $   0.04327 $ & $ r$ &  HS/G755.4\\
$ 56207.96317 $ & $  14.50174 $ & $   0.02183 $ & $  -0.01744 $ & $ r$ &  HS/G755.4\\
$ 56211.75896 $ & $  14.50418 $ & $   0.02591 $ & $  -0.01500 $ & $ r$ &  HS/G755.4\\
$ 56215.55469 $ & $  14.56362 $ & $   0.04099 $ & $   0.04444 $ & $ r$ &  HS/G755.4\\
$ 56204.16817 $ & $  14.43950 $ & $   0.03058 $ & $  -0.07968 $ & $ r$ &  HS/G755.4\\
$ 56192.78166 $ & $  14.54556 $ & $   0.02789 $ & $   0.02638 $ & $ r$ &  HS/G755.4\\
$ 56177.59967 $ & $  14.47012 $ & $   0.02237 $ & $  -0.04906 $ & $ r$ &  HS/G755.4\\
$ 56097.89384 $ & $  14.50919 $ & $   0.02379 $ & $  -0.00999 $ & $ r$ &  HS/G755.4\\
$ 56185.19119 $ & $  14.47401 $ & $   0.02153 $ & $  -0.04517 $ & $ r$ &  HS/G755.4\\
$ 56139.64531 $ & $  14.54531 $ & $   0.03427 $ & $   0.02613 $ & $ r$ &  HS/G755.4\\
$ 55843.59502 $ & $  14.53142 $ & $   0.04038 $ & $   0.01224 $ & $ r$ &  HS/G755.4\\
$ 55817.02642 $ & $  14.66329 $ & $   0.06518 $ & $   0.14411 $ & $ r$ &  HS/G755.4\\
$ 56188.98757 $ & $  14.53371 $ & $   0.02433 $ & $   0.01453 $ & $ r$ &  HS/G755.4\\
$ 55801.84445 $ & $  14.55197 $ & $   0.02415 $ & $   0.03279 $ & $ r$ &  HS/G755.4\\
$ 56128.25943 $ & $  14.56440 $ & $   0.02215 $ & $   0.04522 $ & $ r$ &  HS/G755.4\\
$ 56173.80597 $ & $  14.55643 $ & $   0.03764 $ & $   0.03725 $ & $ r$ &  HS/G755.4\\
$ 55820.82262 $ & $  14.56265 $ & $   0.03299 $ & $   0.04347 $ & $ r$ &  HS/G755.4\\
$ 56120.66901 $ & $  14.46210 $ & $   0.02298 $ & $  -0.05708 $ & $ r$ &  HS/G755.4\\
$ 55786.66335 $ & $  14.41558 $ & $   0.05456 $ & $  -0.10360 $ & $ r$ &  HS/G755.4\\
$ 56147.23791 $ & $  14.49644 $ & $   0.02369 $ & $  -0.02274 $ & $ r$ &  HS/G755.4\\
$ 56166.21561 $ & $  14.50681 $ & $   0.02070 $ & $  -0.01237 $ & $ r$ &  HS/G755.4\\
$ 56207.96649 $ & $  14.47633 $ & $   0.01982 $ & $  -0.04285 $ & $ r$ &  HS/G755.4\\
$ 56196.58013 $ & $  14.46291 $ & $   0.02799 $ & $  -0.05627 $ & $ r$ &  HS/G755.4\\
$ 56211.76229 $ & $  14.54710 $ & $   0.02744 $ & $   0.02792 $ & $ r$ &  HS/G755.4\\
$ 56101.69238 $ & $  14.49164 $ & $   0.03038 $ & $  -0.02754 $ & $ r$ &  HS/G755.4\\
$ 56177.60299 $ & $  14.50122 $ & $   0.02387 $ & $  -0.01796 $ & $ r$ &  HS/G755.4\\
$ 56215.55823 $ & $  14.47001 $ & $   0.03221 $ & $  -0.04917 $ & $ r$ &  HS/G755.4\\
$ 56185.19460 $ & $  14.53436 $ & $   0.02211 $ & $   0.01518 $ & $ r$ &  HS/G755.4\\
$ 56139.64863 $ & $  14.44865 $ & $   0.02812 $ & $  -0.07053 $ & $ r$ &  HS/G755.4\\
$ 55843.59839 $ & $  14.43970 $ & $   0.04046 $ & $  -0.07948 $ & $ r$ &  HS/G755.4\\
$ 56192.78643 $ & $  14.48250 $ & $   0.03950 $ & $  -0.03668 $ & $ r$ &  HS/G755.4\\
$ 55817.02986 $ & $  14.47853 $ & $   0.04948 $ & $  -0.04065 $ & $ r$ &  HS/G755.4\\
$ 56204.17306 $ & $  14.54311 $ & $   0.02920 $ & $   0.02393 $ & $ r$ &  HS/G755.4\\
$ 56097.89850 $ & $  14.54463 $ & $   0.02450 $ & $   0.02545 $ & $ r$ &  HS/G755.4\\
$ 55801.84806 $ & $  14.56466 $ & $   0.02427 $ & $   0.04548 $ & $ r$ &  HS/G755.4\\
$ 56128.26315 $ & $  14.56941 $ & $   0.02313 $ & $   0.05023 $ & $ r$ &  HS/G755.4\\
$ 55820.82608 $ & $  14.57048 $ & $   0.03541 $ & $   0.05130 $ & $ r$ &  HS/G755.4\\
$ 56120.67234 $ & $  14.48249 $ & $   0.02187 $ & $  -0.03669 $ & $ r$ &  HS/G755.4\\
$ 56147.24131 $ & $  14.55081 $ & $   0.02276 $ & $   0.03163 $ & $ r$ &  HS/G755.4\\
$ 56188.99218 $ & $  14.50974 $ & $   0.02345 $ & $  -0.00944 $ & $ r$ &  HS/G755.4\\
$ 56207.97019 $ & $  14.51703 $ & $   0.02133 $ & $  -0.00215 $ & $ r$ &  HS/G755.4\\
$ 56101.69572 $ & $  14.53416 $ & $   0.03826 $ & $   0.01498 $ & $ r$ &  HS/G755.4\\
$ 56196.58381 $ & $  14.56204 $ & $   0.02812 $ & $   0.04286 $ & $ r$ &  HS/G755.4\\
$ 56173.81077 $ & $  14.52066 $ & $   0.03813 $ & $   0.00148 $ & $ r$ &  HS/G755.4\\
$ 55786.66798 $ & $  14.55047 $ & $   0.05660 $ & $   0.03129 $ & $ r$ &  HS/G755.4\\
$ 56166.22035 $ & $  14.51653 $ & $   0.02185 $ & $  -0.00265 $ & $ r$ &  HS/G755.4\\
$ 56211.76692 $ & $  14.46133 $ & $   0.02454 $ & $  -0.05785 $ & $ r$ &  HS/G755.4\\
$ 56185.19836 $ & $  14.50017 $ & $   0.02169 $ & $  -0.01901 $ & $ r$ &  HS/G755.4\\
$ 55843.60174 $ & $  14.41796 $ & $   0.04200 $ & $  -0.10122 $ & $ r$ &  HS/G755.4\\
$ 56097.90185 $ & $  14.50494 $ & $   0.02579 $ & $  -0.01424 $ & $ r$ &  HS/G755.4\\
$ 56204.17646 $ & $  14.50129 $ & $   0.02835 $ & $  -0.01789 $ & $ r$ &  HS/G755.4\\
$ 56192.79012 $ & $  14.54139 $ & $   0.02780 $ & $   0.02221 $ & $ r$ &  HS/G755.4\\
$ 56177.60811 $ & $  14.46856 $ & $   0.02301 $ & $  -0.05062 $ & $ r$ &  HS/G755.4\\
$ 55801.85148 $ & $  14.53869 $ & $   0.02508 $ & $   0.01951 $ & $ r$ &  HS/G755.4\\
$ 55817.03369 $ & $  14.59006 $ & $   0.06015 $ & $   0.07088 $ & $ r$ &  HS/G755.4\\
$ 56128.26655 $ & $  14.55405 $ & $   0.02150 $ & $   0.03487 $ & $ r$ &  HS/G755.4\\
$ 56139.65348 $ & $  14.56181 $ & $   0.02635 $ & $   0.04263 $ & $ r$ &  HS/G755.4\\
$ 56120.67602 $ & $  14.51478 $ & $   0.02227 $ & $  -0.00440 $ & $ r$ &  HS/G755.4\\
$ 56188.99555 $ & $  14.52275 $ & $   0.02329 $ & $   0.00357 $ & $ r$ &  HS/G755.4\\
$ 56196.58707 $ & $  14.52847 $ & $   0.02562 $ & $   0.00929 $ & $ r$ &  HS/G755.4\\
$ 56101.69906 $ & $  14.42123 $ & $   0.04115 $ & $  -0.09795 $ & $ r$ &  HS/G755.4\\
$ 56173.81420 $ & $  14.64845 $ & $   0.04226 $ & $   0.12927 $ & $ r$ &  HS/G755.4\\
$ 55786.67142 $ & $  14.62810 $ & $   0.06323 $ & $   0.10892 $ & $ r$ &  HS/G755.4\\
$ 56166.22377 $ & $  14.53466 $ & $   0.02112 $ & $   0.01548 $ & $ r$ &  HS/G755.4\\
$ 56147.24620 $ & $  14.47030 $ & $   0.02403 $ & $  -0.04888 $ & $ r$ &  HS/G755.4\\
$ 55820.83145 $ & $  14.55037 $ & $   0.03434 $ & $   0.03119 $ & $ r$ &  HS/G755.4\\
$ 56207.97483 $ & $  14.46548 $ & $   0.02168 $ & $  -0.05370 $ & $ r$ &  HS/G755.4\\
$ 56211.77066 $ & $  14.51126 $ & $   0.02571 $ & $  -0.00792 $ & $ r$ &  HS/G755.4\\
$ 56192.79341 $ & $  14.53747 $ & $   0.04802 $ & $   0.01829 $ & $ r$ &  HS/G755.4\\
$ 56177.61138 $ & $  14.52031 $ & $   0.02325 $ & $   0.00113 $ & $ r$ &  HS/G755.4\\
$ 56135.86071 $ & $  14.53021 $ & $   0.02229 $ & $   0.01103 $ & $ r$ &  HS/G755.4\\
$ 56204.18017 $ & $  14.48519 $ & $   0.02943 $ & $  -0.03399 $ & $ r$ &  HS/G755.4\\
$ 56097.90557 $ & $  14.54533 $ & $   0.02459 $ & $   0.02615 $ & $ r$ &  HS/G755.4\\
$ 55801.85490 $ & $  14.54932 $ & $   0.02384 $ & $   0.03014 $ & $ r$ &  HS/G755.4\\
$ 55817.03714 $ & $  14.49828 $ & $   0.06151 $ & $  -0.02090 $ & $ r$ &  HS/G755.4\\
$ 56170.02068 $ & $  14.64602 $ & $   0.05634 $ & $   0.12684 $ & $ r$ &  HS/G755.4\\
$ 56185.20322 $ & $  14.54119 $ & $   0.02256 $ & $   0.02201 $ & $ r$ &  HS/G755.4\\
$ 56139.65715 $ & $  14.54039 $ & $   0.02543 $ & $   0.02121 $ & $ r$ &  HS/G755.4\\
$ 55843.60649 $ & $  14.41480 $ & $   0.03945 $ & $  -0.10438 $ & $ r$ &  HS/G755.4\\
$ 56188.99930 $ & $  14.50730 $ & $   0.02366 $ & $  -0.01188 $ & $ r$ &  HS/G755.4\\
$ 56128.27119 $ & $  14.56432 $ & $   0.02313 $ & $   0.04514 $ & $ r$ &  HS/G755.4\\
$ 56173.81762 $ & $  14.56258 $ & $   0.03904 $ & $   0.04340 $ & $ r$ &  HS/G755.4\\
$ 56120.68085 $ & $  14.44657 $ & $   0.01992 $ & $  -0.07261 $ & $ r$ &  HS/G755.4\\
$ 56147.24958 $ & $  14.56210 $ & $   0.02368 $ & $   0.04292 $ & $ r$ &  HS/G755.4\\
$ 55786.67519 $ & $  14.58723 $ & $   0.05599 $ & $   0.06805 $ & $ r$ &  HS/G755.4\\
$ 56207.97814 $ & $  14.49135 $ & $   0.02083 $ & $  -0.02783 $ & $ r$ &  HS/G755.4\\
$ 55820.83503 $ & $  14.45829 $ & $   0.03038 $ & $  -0.06089 $ & $ r$ &  HS/G755.4\\
$ 56196.59169 $ & $  14.51032 $ & $   0.02468 $ & $  -0.00886 $ & $ r$ &  HS/G755.4\\
$ 56166.22754 $ & $  14.51241 $ & $   0.02121 $ & $  -0.00677 $ & $ r$ &  HS/G755.4\\
$ 56211.77402 $ & $  14.56698 $ & $   0.02891 $ & $   0.04780 $ & $ r$ &  HS/G755.4\\
$ 56177.61467 $ & $  14.49542 $ & $   0.02311 $ & $  -0.02376 $ & $ r$ &  HS/G755.4\\
$ 56170.02402 $ & $  14.53310 $ & $   0.05262 $ & $   0.01392 $ & $ r$ &  HS/G755.4\\
$ 55817.04056 $ & $  14.40739 $ & $   0.05692 $ & $  -0.11179 $ & $ r$ &  HS/G755.4\\
$ 56135.86447 $ & $  14.54578 $ & $   0.02240 $ & $   0.02660 $ & $ r$ &  HS/G755.4\\
$ 55801.85872 $ & $  14.51515 $ & $   0.02526 $ & $  -0.00403 $ & $ r$ &  HS/G755.4\\
$ 56196.59315 $ & $  14.54806 $ & $   0.04148 $ & $   0.02888 $ & $ r$ &  HS/G755.4\\
$ 56185.20664 $ & $  14.53397 $ & $   0.02241 $ & $   0.01479 $ & $ r$ &  HS/G755.4\\
$ 56139.66048 $ & $  14.47007 $ & $   0.02328 $ & $  -0.04911 $ & $ r$ &  HS/G755.4\\
$ 56192.79808 $ & $  14.56288 $ & $   0.02921 $ & $   0.04370 $ & $ r$ &  HS/G755.4\\
$ 55843.61023 $ & $  14.48162 $ & $   0.03767 $ & $  -0.03756 $ & $ r$ &  HS/G755.4\\
$ 56204.18496 $ & $  14.54636 $ & $   0.03270 $ & $   0.02718 $ & $ r$ &  HS/G755.4\\
$ 56128.27458 $ & $  14.51688 $ & $   0.02187 $ & $  -0.00230 $ & $ r$ &  HS/G755.4\\
$ 56097.91044 $ & $  14.51024 $ & $   0.02497 $ & $  -0.00894 $ & $ r$ &  HS/G755.4\\
$ 56120.68418 $ & $  14.52546 $ & $   0.02377 $ & $   0.00628 $ & $ r$ &  HS/G755.4\\
$ 56207.98146 $ & $  14.56587 $ & $   0.02226 $ & $   0.04669 $ & $ r$ &  HS/G755.4\\
$ 56196.59501 $ & $  14.47214 $ & $   0.02679 $ & $  -0.04704 $ & $ r$ &  HS/G755.4\\
$ 56189.00419 $ & $  14.52070 $ & $   0.02879 $ & $   0.00152 $ & $ r$ &  HS/G755.4\\
$ 56173.82229 $ & $  14.48197 $ & $   0.03458 $ & $  -0.03721 $ & $ r$ &  HS/G755.4\\
$ 56147.25400 $ & $  14.49452 $ & $   0.02365 $ & $  -0.02466 $ & $ r$ &  HS/G755.4\\
$ 56170.02734 $ & $  14.59213 $ & $   0.04835 $ & $   0.07295 $ & $ r$ &  HS/G755.4\\
$ 55786.67977 $ & $  14.60353 $ & $   0.05222 $ & $   0.08435 $ & $ r$ &  HS/G755.4\\
$ 56135.86779 $ & $  14.52357 $ & $   0.02166 $ & $   0.00439 $ & $ r$ &  HS/G755.4\\
$ 55817.04400 $ & $  14.52688 $ & $   0.06073 $ & $   0.00770 $ & $ r$ &  HS/G755.4\\
$ 56166.23230 $ & $  14.45894 $ & $   0.02131 $ & $  -0.06024 $ & $ r$ &  HS/G755.4\\
$ 56211.77869 $ & $  14.56325 $ & $   0.02855 $ & $   0.04407 $ & $ r$ &  HS/G755.4\\
$ 56185.21007 $ & $  14.52754 $ & $   0.02325 $ & $   0.00836 $ & $ r$ &  HS/G755.4\\
$ 56196.59670 $ & $  14.49349 $ & $   0.04218 $ & $  -0.02569 $ & $ r$ &  HS/G755.4\\
$ 56177.61918 $ & $  14.52853 $ & $   0.02410 $ & $   0.00935 $ & $ r$ &  HS/G755.4\\
$ 56192.80137 $ & $  14.57538 $ & $   0.03209 $ & $   0.05620 $ & $ r$ &  HS/G755.4\\
$ 55843.61356 $ & $  14.50352 $ & $   0.04126 $ & $  -0.01566 $ & $ r$ &  HS/G755.4\\
$ 56204.18828 $ & $  14.55668 $ & $   0.03114 $ & $   0.03750 $ & $ r$ &  HS/G755.4\\
$ 56128.27795 $ & $  14.56718 $ & $   0.02193 $ & $   0.04800 $ & $ r$ &  HS/G755.4\\
$ 56097.91382 $ & $  14.50676 $ & $   0.02406 $ & $  -0.01242 $ & $ r$ &  HS/G755.4\\
$ 56120.68751 $ & $  14.59657 $ & $   0.02296 $ & $   0.07739 $ & $ r$ &  HS/G755.4\\
$ 56139.66544 $ & $  14.56286 $ & $   0.02462 $ & $   0.04368 $ & $ r$ &  HS/G755.4\\
$ 56196.59833 $ & $  14.52848 $ & $   0.02900 $ & $   0.00930 $ & $ r$ &  HS/G755.4\\
$ 56189.00746 $ & $  14.54541 $ & $   0.02429 $ & $   0.02623 $ & $ r$ &  HS/G755.4\\
$ 56173.82562 $ & $  14.50812 $ & $   0.03886 $ & $  -0.01106 $ & $ r$ &  HS/G755.4\\
$ 56154.84842 $ & $  14.49601 $ & $   0.03995 $ & $  -0.02317 $ & $ r$ &  HS/G755.4\\
$ 55786.68317 $ & $  14.49014 $ & $   0.05156 $ & $  -0.02904 $ & $ r$ &  HS/G755.4\\
$ 55817.04738 $ & $  14.52300 $ & $   0.04832 $ & $   0.00382 $ & $ r$ &  HS/G755.4\\
$ 56207.98614 $ & $  14.53163 $ & $   0.02108 $ & $   0.01245 $ & $ r$ &  HS/G755.4\\
$ 56166.23573 $ & $  14.53683 $ & $   0.02255 $ & $   0.01765 $ & $ r$ &  HS/G755.4\\
$ 56211.78202 $ & $  14.46894 $ & $   0.02801 $ & $  -0.05024 $ & $ r$ &  HS/G755.4\\
$ 56177.62252 $ & $  14.48019 $ & $   0.02315 $ & $  -0.03899 $ & $ r$ &  HS/G755.4\\
$ 56196.60014 $ & $  14.52130 $ & $   0.03780 $ & $   0.00212 $ & $ r$ &  HS/G755.4\\
$ 56192.80471 $ & $  14.47250 $ & $   0.03036 $ & $  -0.04668 $ & $ r$ &  HS/G755.4\\
$ 56204.19160 $ & $  14.55595 $ & $   0.03182 $ & $   0.03677 $ & $ r$ &  HS/G755.4\\
$ 56097.91717 $ & $  14.52640 $ & $   0.02456 $ & $   0.00722 $ & $ r$ &  HS/G755.4\\
$ 56135.87247 $ & $  14.49597 $ & $   0.02179 $ & $  -0.02321 $ & $ r$ &  HS/G755.4\\
$ 56170.03232 $ & $  14.49799 $ & $   0.04490 $ & $  -0.02119 $ & $ r$ &  HS/G755.4\\
$ 56185.21494 $ & $  14.53020 $ & $   0.02276 $ & $   0.01102 $ & $ r$ &  HS/G755.4\\
$ 56139.66874 $ & $  14.53075 $ & $   0.02362 $ & $   0.01157 $ & $ r$ &  HS/G755.4\\
$ 55843.61821 $ & $  14.46071 $ & $   0.03728 $ & $  -0.05847 $ & $ r$ &  HS/G755.4\\
$ 56189.01085 $ & $  14.49997 $ & $   0.02260 $ & $  -0.01921 $ & $ r$ &  HS/G755.4\\
$ 56147.26018 $ & $  14.48197 $ & $   0.02346 $ & $  -0.03721 $ & $ r$ &  HS/G755.4\\
$ 56128.28278 $ & $  14.47143 $ & $   0.02268 $ & $  -0.04775 $ & $ r$ &  HS/G755.4\\
$ 56120.69197 $ & $  14.50169 $ & $   0.02329 $ & $  -0.01749 $ & $ r$ &  HS/G755.4\\
$ 56154.85177 $ & $  14.49577 $ & $   0.03930 $ & $  -0.02341 $ & $ r$ &  HS/G755.4\\
$ 56173.82941 $ & $  14.57877 $ & $   0.03855 $ & $   0.05959 $ & $ r$ &  HS/G755.4\\
$ 56196.60283 $ & $  14.54069 $ & $   0.03977 $ & $   0.02151 $ & $ r$ &  HS/G755.4\\
$ 55786.68659 $ & $  14.45230 $ & $   0.04856 $ & $  -0.06688 $ & $ r$ &  HS/G755.4\\
$ 56207.98950 $ & $  14.50770 $ & $   0.02072 $ & $  -0.01148 $ & $ r$ &  HS/G755.4\\
$ 56211.78535 $ & $  14.56617 $ & $   0.02727 $ & $   0.04699 $ & $ r$ &  HS/G755.4\\
$ 56166.23915 $ & $  14.49234 $ & $   0.02146 $ & $  -0.02684 $ & $ r$ &  HS/G755.4\\
$ 55817.05121 $ & $  14.60148 $ & $   0.06018 $ & $   0.08230 $ & $ r$ &  HS/G755.4\\
$ 56177.62588 $ & $  14.48054 $ & $   0.02309 $ & $  -0.03864 $ & $ r$ &  HS/G755.4\\
$ 56135.87580 $ & $  14.50345 $ & $   0.02195 $ & $  -0.01573 $ & $ r$ &  HS/G755.4\\
$ 56170.03561 $ & $  14.56321 $ & $   0.05204 $ & $   0.04403 $ & $ r$ &  HS/G755.4\\
$ 56139.67206 $ & $  14.53551 $ & $   0.02348 $ & $   0.01633 $ & $ r$ &  HS/G755.4\\
$ 56192.80940 $ & $  14.52378 $ & $   0.03727 $ & $   0.00460 $ & $ r$ &  HS/G755.4\\
$ 56185.21838 $ & $  14.51331 $ & $   0.02242 $ & $  -0.00587 $ & $ r$ &  HS/G755.4\\
$ 56196.60497 $ & $  14.55995 $ & $   0.04455 $ & $   0.04077 $ & $ r$ &  HS/G755.4\\
$ 56204.19611 $ & $  14.52044 $ & $   0.03019 $ & $   0.00126 $ & $ r$ &  HS/G755.4\\
$ 55843.62157 $ & $  14.63689 $ & $   0.04400 $ & $   0.11771 $ & $ r$ &  HS/G755.4\\
$ 56097.92179 $ & $  14.48665 $ & $   0.02364 $ & $  -0.03253 $ & $ r$ &  HS/G755.4\\
$ 56120.69524 $ & $  14.49713 $ & $   0.02787 $ & $  -0.02205 $ & $ r$ &  HS/G755.4\\
$ 56147.26402 $ & $  14.57606 $ & $   0.02561 $ & $   0.05688 $ & $ r$ &  HS/G755.4\\
$ 56128.28650 $ & $  14.58221 $ & $   0.02183 $ & $   0.06303 $ & $ r$ &  HS/G755.4\\
$ 56196.60649 $ & $  14.57628 $ & $   0.02910 $ & $   0.05710 $ & $ r$ &  HS/G755.4\\
$ 56189.01549 $ & $  14.50840 $ & $   0.02177 $ & $  -0.01078 $ & $ r$ &  HS/G755.4\\
$ 56207.99315 $ & $  14.49928 $ & $   0.02058 $ & $  -0.01990 $ & $ r$ &  HS/G755.4\\
$ 55817.05460 $ & $  14.66039 $ & $   0.06202 $ & $   0.14121 $ & $ r$ &  HS/G755.4\\
$ 56154.85655 $ & $  14.57433 $ & $   0.04969 $ & $   0.05515 $ & $ r$ &  HS/G755.4\\
$ 56135.87910 $ & $  14.50962 $ & $   0.02141 $ & $  -0.00956 $ & $ r$ &  HS/G755.4\\
$ 56173.83445 $ & $  14.44837 $ & $   0.04154 $ & $  -0.07081 $ & $ r$ &  HS/G755.4\\
$ 56170.03897 $ & $  14.42389 $ & $   0.04086 $ & $  -0.09529 $ & $ r$ &  HS/G755.4\\
$ 55786.69149 $ & $  14.65862 $ & $   0.05754 $ & $   0.13944 $ & $ r$ &  HS/G755.4\\
$ 56211.79003 $ & $  14.49762 $ & $   0.02837 $ & $  -0.02156 $ & $ r$ &  HS/G755.4\\
$ 56166.24400 $ & $  14.54068 $ & $   0.02166 $ & $   0.02150 $ & $ r$ &  HS/G755.4\\
$ 56204.19936 $ & $  14.52710 $ & $   0.03038 $ & $   0.00792 $ & $ r$ &  HS/G755.4\\
$ 56196.60836 $ & $  14.52121 $ & $   0.03213 $ & $   0.00203 $ & $ r$ &  HS/G755.4\\
$ 55843.62492 $ & $  14.56773 $ & $   0.03864 $ & $   0.04855 $ & $ r$ &  HS/G755.4\\
$ 55775.30561 $ & $  14.48296 $ & $   0.02443 $ & $  -0.03622 $ & $ r$ &  HS/G755.4\\
$ 56177.63091 $ & $  14.48056 $ & $   0.02505 $ & $  -0.03862 $ & $ r$ &  HS/G755.4\\
$ 56097.92508 $ & $  14.51475 $ & $   0.02578 $ & $  -0.00443 $ & $ r$ &  HS/G755.4\\
$ 56192.81313 $ & $  14.56172 $ & $   0.03836 $ & $   0.04254 $ & $ r$ &  HS/G755.4\\
$ 56185.22220 $ & $  14.54741 $ & $   0.02435 $ & $   0.02823 $ & $ r$ &  HS/G755.4\\
$ 56147.26742 $ & $  14.55886 $ & $   0.02589 $ & $   0.03968 $ & $ r$ &  HS/G755.4\\
$ 56128.28990 $ & $  14.45883 $ & $   0.02045 $ & $  -0.06035 $ & $ r$ &  HS/G755.4\\
$ 56120.69893 $ & $  14.58674 $ & $   0.03369 $ & $   0.06756 $ & $ r$ &  HS/G755.4\\
$ 56139.67686 $ & $  14.48787 $ & $   0.02203 $ & $  -0.03131 $ & $ r$ &  HS/G755.4\\
$ 56196.60980 $ & $  14.53448 $ & $   0.02641 $ & $   0.01530 $ & $ r$ &  HS/G755.4\\
$ 56189.01890 $ & $  14.48751 $ & $   0.02366 $ & $  -0.03167 $ & $ r$ &  HS/G755.4\\
$ 55817.05802 $ & $  14.60614 $ & $   0.06178 $ & $   0.08696 $ & $ r$ &  HS/G755.4\\
$ 55782.89851 $ & $  14.53527 $ & $   0.02529 $ & $   0.01609 $ & $ r$ &  HS/G755.4\\
$ 56154.85994 $ & $  14.55777 $ & $   0.06380 $ & $   0.03859 $ & $ r$ &  HS/G755.4\\
$ 56173.83779 $ & $  14.56925 $ & $   0.04715 $ & $   0.05007 $ & $ r$ &  HS/G755.4\\
$ 56207.99780 $ & $  14.56321 $ & $   0.02268 $ & $   0.04403 $ & $ r$ &  HS/G755.4\\
$ 56166.24740 $ & $  14.52502 $ & $   0.02133 $ & $   0.00584 $ & $ r$ &  HS/G755.4\\
$ 56211.79372 $ & $  14.50566 $ & $   0.02672 $ & $  -0.01352 $ & $ r$ &  HS/G755.4\\
$ 56177.63420 $ & $  14.46410 $ & $   0.02452 $ & $  -0.05508 $ & $ r$ &  HS/G755.4\\
$ 56204.20298 $ & $  14.49875 $ & $   0.02710 $ & $  -0.02043 $ & $ r$ &  HS/G755.4\\
$ 55775.30906 $ & $  14.51318 $ & $   0.02477 $ & $  -0.00600 $ & $ r$ &  HS/G755.4\\
$ 56192.81646 $ & $  14.43367 $ & $   0.02989 $ & $  -0.08551 $ & $ r$ &  HS/G755.4\\
$ 56196.61217 $ & $  14.52245 $ & $   0.03640 $ & $   0.00327 $ & $ r$ &  HS/G755.4\\
$ 56097.92872 $ & $  14.49498 $ & $   0.02611 $ & $  -0.02420 $ & $ r$ &  HS/G755.4\\
$ 56170.04379 $ & $  14.45890 $ & $   0.04826 $ & $  -0.06028 $ & $ r$ &  HS/G755.4\\
$ 56135.88421 $ & $  14.51940 $ & $   0.02225 $ & $   0.00022 $ & $ r$ &  HS/G755.4\\
$ 55843.62954 $ & $  14.48694 $ & $   0.04205 $ & $  -0.03224 $ & $ r$ &  HS/G755.4\\
$ 56139.68055 $ & $  14.52461 $ & $   0.02282 $ & $   0.00543 $ & $ r$ &  HS/G755.4\\
$ 55817.06146 $ & $  14.57253 $ & $   0.05825 $ & $   0.05335 $ & $ r$ &  HS/G755.4\\
$ 56189.02262 $ & $  14.52077 $ & $   0.02198 $ & $   0.00159 $ & $ r$ &  HS/G755.4\\
$ 56120.70345 $ & $  14.45888 $ & $   0.04910 $ & $  -0.06030 $ & $ r$ &  HS/G755.4\\
$ 56185.22736 $ & $  14.53641 $ & $   0.02411 $ & $   0.01723 $ & $ r$ &  HS/G755.4\\
$ 55782.90210 $ & $  14.47493 $ & $   0.02370 $ & $  -0.04425 $ & $ r$ &  HS/G755.4\\
$ 56147.27221 $ & $  14.51827 $ & $   0.02495 $ & $  -0.00091 $ & $ r$ &  HS/G755.4\\
$ 56128.29481 $ & $  14.48049 $ & $   0.02078 $ & $  -0.03869 $ & $ r$ &  HS/G755.4\\
$ 56154.86362 $ & $  14.47477 $ & $   0.07463 $ & $  -0.04441 $ & $ r$ &  HS/G755.4\\
$ 56173.84123 $ & $  14.48707 $ & $   0.04525 $ & $  -0.03211 $ & $ r$ &  HS/G755.4\\
$ 56196.61445 $ & $  14.43766 $ & $   0.02535 $ & $  -0.08152 $ & $ r$ &  HS/G755.4\\
$ 56208.00117 $ & $  14.51240 $ & $   0.02037 $ & $  -0.00678 $ & $ r$ &  HS/G755.4\\
$ 56215.59226 $ & $  14.53658 $ & $   0.02718 $ & $   0.01740 $ & $ r$ &  HS/G755.4\\
$ 56211.79708 $ & $  14.54133 $ & $   0.02760 $ & $   0.02215 $ & $ r$ &  HS/G755.4\\
$ 56177.63752 $ & $  14.47775 $ & $   0.02294 $ & $  -0.04143 $ & $ r$ &  HS/G755.4\\
$ 56166.25117 $ & $  14.53786 $ & $   0.02118 $ & $   0.01868 $ & $ r$ &  HS/G755.4\\
$ 55775.31287 $ & $  14.51981 $ & $   0.02473 $ & $   0.00063 $ & $ r$ &  HS/G755.4\\
$ 56116.90986 $ & $  14.47308 $ & $   0.02998 $ & $  -0.04610 $ & $ r$ &  HS/G755.4\\
$ 56170.04720 $ & $  14.48148 $ & $   0.04386 $ & $  -0.03770 $ & $ r$ &  HS/G755.4\\
$ 56135.88803 $ & $  14.51787 $ & $   0.02202 $ & $  -0.00131 $ & $ r$ &  HS/G755.4\\
$ 56204.20745 $ & $  14.60362 $ & $   0.03206 $ & $   0.08444 $ & $ r$ &  HS/G755.4\\
$ 56219.38979 $ & $  14.52700 $ & $   0.02200 $ & $   0.00782 $ & $ r$ &  HS/G755.4\\
$ 56139.68387 $ & $  14.47952 $ & $   0.02349 $ & $  -0.03966 $ & $ r$ &  HS/G755.4\\
$ 55843.63327 $ & $  14.52704 $ & $   0.03712 $ & $   0.00786 $ & $ r$ &  HS/G755.4\\
$ 56192.82147 $ & $  14.45386 $ & $   0.02801 $ & $  -0.06532 $ & $ r$ &  HS/G755.4\\
$ 56097.93345 $ & $  14.54690 $ & $   0.02507 $ & $   0.02772 $ & $ r$ &  HS/G755.4\\
$ 55817.06484 $ & $  14.62305 $ & $   0.05987 $ & $   0.10387 $ & $ r$ &  HS/G755.4\\
$ 56185.23076 $ & $  14.51615 $ & $   0.02374 $ & $  -0.00303 $ & $ r$ &  HS/G755.4\\
$ 55782.90556 $ & $  14.56725 $ & $   0.02647 $ & $   0.04807 $ & $ r$ &  HS/G755.4\\
$ 56128.29819 $ & $  14.47510 $ & $   0.02116 $ & $  -0.04408 $ & $ r$ &  HS/G755.4\\
$ 56147.27587 $ & $  14.53032 $ & $   0.02500 $ & $   0.01114 $ & $ r$ &  HS/G755.4\\
$ 56196.61775 $ & $  14.55174 $ & $   0.02796 $ & $   0.03256 $ & $ r$ &  HS/G755.4\\
$ 56208.00446 $ & $  14.49709 $ & $   0.02122 $ & $  -0.02209 $ & $ r$ &  HS/G755.4\\
$ 56215.59551 $ & $  14.54441 $ & $   0.02613 $ & $   0.02523 $ & $ r$ &  HS/G755.4\\
$ 56151.07238 $ & $  14.51176 $ & $   0.02141 $ & $  -0.00742 $ & $ r$ &  HS/G755.4\\
$ 56189.02765 $ & $  14.55613 $ & $   0.02296 $ & $   0.03695 $ & $ r$ &  HS/G755.4\\
$ 56173.84603 $ & $  14.47048 $ & $   0.04019 $ & $  -0.04870 $ & $ r$ &  HS/G755.4\\
$ 56116.91322 $ & $  14.44371 $ & $   0.02604 $ & $  -0.07547 $ & $ r$ &  HS/G755.4\\
$ 55775.31628 $ & $  14.49921 $ & $   0.02528 $ & $  -0.01997 $ & $ r$ &  HS/G755.4\\
$ 56170.05064 $ & $  14.54969 $ & $   0.04503 $ & $   0.03051 $ & $ r$ &  HS/G755.4\\
$ 56211.80172 $ & $  14.47401 $ & $   0.02817 $ & $  -0.04517 $ & $ r$ &  HS/G755.4\\
$ 56177.64207 $ & $  14.55374 $ & $   0.02517 $ & $   0.03456 $ & $ r$ &  HS/G755.4\\
$ 56204.21077 $ & $  14.52284 $ & $   0.03295 $ & $   0.00366 $ & $ r$ &  HS/G755.4\\
$ 56135.89140 $ & $  14.49683 $ & $   0.02142 $ & $  -0.02235 $ & $ r$ &  HS/G755.4\\
$ 56219.39305 $ & $  14.45791 $ & $   0.02049 $ & $  -0.06127 $ & $ r$ &  HS/G755.4\\
$ 56166.25588 $ & $  14.49580 $ & $   0.02164 $ & $  -0.02338 $ & $ r$ &  HS/G755.4\\
$ 55843.63661 $ & $  14.65281 $ & $   0.04556 $ & $   0.13363 $ & $ r$ &  HS/G755.4\\
$ 56097.93671 $ & $  14.53189 $ & $   0.02471 $ & $   0.01271 $ & $ r$ &  HS/G755.4\\
$ 56192.82477 $ & $  14.55209 $ & $   0.02722 $ & $   0.03291 $ & $ r$ &  HS/G755.4\\
$ 56196.62053 $ & $  14.44967 $ & $   0.03472 $ & $  -0.06951 $ & $ r$ &  HS/G755.4\\
$ 56185.23414 $ & $  14.58549 $ & $   0.02244 $ & $   0.06631 $ & $ r$ &  HS/G755.4\\
$ 55817.06866 $ & $  14.52184 $ & $   0.05298 $ & $   0.00266 $ & $ r$ &  HS/G755.4\\
$ 56128.30159 $ & $  14.48634 $ & $   0.02156 $ & $  -0.03284 $ & $ r$ &  HS/G755.4\\
$ 56147.27924 $ & $  14.58264 $ & $   0.02634 $ & $   0.06346 $ & $ r$ &  HS/G755.4\\
$ 56196.62105 $ & $  14.53278 $ & $   0.03256 $ & $   0.01360 $ & $ r$ &  HS/G755.4\\
$ 56215.59870 $ & $  14.52306 $ & $   0.02597 $ & $   0.00388 $ & $ r$ &  HS/G755.4\\
$ 56139.68846 $ & $  14.46532 $ & $   0.02353 $ & $  -0.05386 $ & $ r$ &  HS/G755.4\\
$ 56151.07572 $ & $  14.58713 $ & $   0.02277 $ & $   0.06795 $ & $ r$ &  HS/G755.4\\
$ 56189.03104 $ & $  14.49444 $ & $   0.02034 $ & $  -0.02474 $ & $ r$ &  HS/G755.4\\
$ 55782.91038 $ & $  14.53762 $ & $   0.02237 $ & $   0.01844 $ & $ r$ &  HS/G755.4\\
$ 56116.91655 $ & $  14.48249 $ & $   0.02943 $ & $  -0.03669 $ & $ r$ &  HS/G755.4\\
$ 56208.00908 $ & $  14.48932 $ & $   0.02095 $ & $  -0.02986 $ & $ r$ &  HS/G755.4\\
$ 56173.84943 $ & $  14.46661 $ & $   0.03802 $ & $  -0.05257 $ & $ r$ &  HS/G755.4\\
$ 55775.31970 $ & $  14.52513 $ & $   0.02599 $ & $   0.00595 $ & $ r$ &  HS/G755.4\\
$ 56211.80508 $ & $  14.51046 $ & $   0.02805 $ & $  -0.00872 $ & $ r$ &  HS/G755.4\\
$ 56204.21409 $ & $  14.47744 $ & $   0.02887 $ & $  -0.04174 $ & $ r$ &  HS/G755.4\\
$ 56177.64544 $ & $  14.48077 $ & $   0.02367 $ & $  -0.03841 $ & $ r$ &  HS/G755.4\\
$ 56219.39631 $ & $  14.54148 $ & $   0.02312 $ & $   0.02230 $ & $ r$ &  HS/G755.4\\
$ 56166.25932 $ & $  14.51149 $ & $   0.02038 $ & $  -0.00769 $ & $ r$ &  HS/G755.4\\
$ 56097.93998 $ & $  14.48678 $ & $   0.02558 $ & $  -0.03240 $ & $ r$ &  HS/G755.4\\
$ 56192.82813 $ & $  14.54536 $ & $   0.02685 $ & $   0.02618 $ & $ r$ &  HS/G755.4\\
$ 56196.62396 $ & $  14.50792 $ & $   0.03712 $ & $  -0.01126 $ & $ r$ &  HS/G755.4\\
$ 55817.07209 $ & $  14.37571 $ & $   0.04774 $ & $  -0.14347 $ & $ r$ &  HS/G755.4\\
$ 56170.05578 $ & $  14.55830 $ & $   0.05070 $ & $   0.03912 $ & $ r$ &  HS/G755.4\\
$ 56139.69175 $ & $  14.45792 $ & $   0.02613 $ & $  -0.06126 $ & $ r$ &  HS/G755.4\\
$ 56135.89638 $ & $  14.50014 $ & $   0.02119 $ & $  -0.01904 $ & $ r$ &  HS/G755.4\\
$ 55843.64125 $ & $  14.45974 $ & $   0.03785 $ & $  -0.05944 $ & $ r$ &  HS/G755.4\\
$ 56151.07907 $ & $  14.48563 $ & $   0.02119 $ & $  -0.03355 $ & $ r$ &  HS/G755.4\\
$ 56215.60302 $ & $  14.48757 $ & $   0.02224 $ & $  -0.03161 $ & $ r$ &  HS/G755.4\\
$ 56189.03443 $ & $  14.50434 $ & $   0.02126 $ & $  -0.01484 $ & $ r$ &  HS/G755.4\\
$ 56196.62552 $ & $  14.55886 $ & $   0.03187 $ & $   0.03968 $ & $ r$ &  HS/G755.4\\
$ 56185.23902 $ & $  14.54946 $ & $   0.02389 $ & $   0.03028 $ & $ r$ &  HS/G755.4\\
$ 56128.30646 $ & $  14.47179 $ & $   0.02137 $ & $  -0.04739 $ & $ r$ &  HS/G755.4\\
$ 56208.01244 $ & $  14.48080 $ & $   0.02074 $ & $  -0.03838 $ & $ r$ &  HS/G755.4\\
$ 56147.28411 $ & $  14.53101 $ & $   0.02405 $ & $   0.01183 $ & $ r$ &  HS/G755.4\\
$ 55775.32309 $ & $  14.53523 $ & $   0.02442 $ & $   0.01605 $ & $ r$ &  HS/G755.4\\
$ 55782.91422 $ & $  14.51203 $ & $   0.02378 $ & $  -0.00715 $ & $ r$ &  HS/G755.4\\
$ 56211.80842 $ & $  14.52904 $ & $   0.02764 $ & $   0.00986 $ & $ r$ &  HS/G755.4\\
$ 56177.64878 $ & $  14.53507 $ & $   0.02436 $ & $   0.01589 $ & $ r$ &  HS/G755.4\\
$ 56173.85327 $ & $  14.55724 $ & $   0.04132 $ & $   0.03806 $ & $ r$ &  HS/G755.4\\
$ 56166.26274 $ & $  14.52510 $ & $   0.02181 $ & $   0.00592 $ & $ r$ &  HS/G755.4\\
$ 56204.21851 $ & $  14.57685 $ & $   0.03443 $ & $   0.05767 $ & $ r$ &  HS/G755.4\\
$ 56219.40071 $ & $  14.50018 $ & $   0.02125 $ & $  -0.01900 $ & $ r$ &  HS/G755.4\\
$ 56116.92168 $ & $  14.50525 $ & $   0.02665 $ & $  -0.01393 $ & $ r$ &  HS/G755.4\\
$ 55817.07553 $ & $  14.40304 $ & $   0.05028 $ & $  -0.11614 $ & $ r$ &  HS/G755.4\\
$ 56170.05911 $ & $  14.49533 $ & $   0.04386 $ & $  -0.02385 $ & $ r$ &  HS/G755.4\\
$ 56139.69507 $ & $  14.47701 $ & $   0.02940 $ & $  -0.04217 $ & $ r$ &  HS/G755.4\\
$ 56135.89976 $ & $  14.54837 $ & $   0.02152 $ & $   0.02919 $ & $ r$ &  HS/G755.4\\
$ 55843.64461 $ & $  14.50815 $ & $   0.03716 $ & $  -0.01103 $ & $ r$ &  HS/G755.4\\
$ 56192.83274 $ & $  14.58634 $ & $   0.04828 $ & $   0.06716 $ & $ r$ &  HS/G755.4\\
$ 56097.94471 $ & $  14.53288 $ & $   0.02938 $ & $   0.01370 $ & $ r$ &  HS/G755.4\\
$ 56196.62892 $ & $  14.60644 $ & $   0.03689 $ & $   0.08726 $ & $ r$ &  HS/G755.4\\
$ 56185.24241 $ & $  14.50491 $ & $   0.02270 $ & $  -0.01427 $ & $ r$ &  HS/G755.4\\
$ 56196.62914 $ & $  14.50288 $ & $   0.02993 $ & $  -0.01630 $ & $ r$ &  HS/G755.4\\
$ 56147.28740 $ & $  14.60374 $ & $   0.02822 $ & $   0.08456 $ & $ r$ &  HS/G755.4\\
$ 55775.32650 $ & $  14.54828 $ & $   0.02558 $ & $   0.02910 $ & $ r$ &  HS/G755.4\\
$ 56208.01600 $ & $  14.45464 $ & $   0.02011 $ & $  -0.06454 $ & $ r$ &  HS/G755.4\\
$ 55782.91763 $ & $  14.54566 $ & $   0.02425 $ & $   0.02648 $ & $ r$ &  HS/G755.4\\
$ 56128.31018 $ & $  14.47479 $ & $   0.02160 $ & $  -0.04439 $ & $ r$ &  HS/G755.4\\
$ 56151.08384 $ & $  14.54658 $ & $   0.02221 $ & $   0.02740 $ & $ r$ &  HS/G755.4\\
$ 56189.03921 $ & $  14.52686 $ & $   0.02129 $ & $   0.00768 $ & $ r$ &  HS/G755.4\\
$ 56204.22182 $ & $  14.51048 $ & $   0.03069 $ & $  -0.00870 $ & $ r$ &  HS/G755.4\\
$ 56116.92504 $ & $  14.53269 $ & $   0.02789 $ & $   0.01351 $ & $ r$ &  HS/G755.4\\
$ 56170.06239 $ & $  14.53618 $ & $   0.04385 $ & $   0.01700 $ & $ r$ &  HS/G755.4\\
$ 55817.07891 $ & $  14.61237 $ & $   0.06845 $ & $   0.09319 $ & $ r$ &  HS/G755.4\\
$ 56211.81320 $ & $  14.51566 $ & $   0.02791 $ & $  -0.00352 $ & $ r$ &  HS/G755.4\\
$ 56219.40425 $ & $  14.51088 $ & $   0.02290 $ & $  -0.00830 $ & $ r$ &  HS/G755.4\\
$ 56173.85813 $ & $  14.54854 $ & $   0.04545 $ & $   0.02936 $ & $ r$ &  HS/G755.4\\
$ 56177.65368 $ & $  14.49168 $ & $   0.02456 $ & $  -0.02750 $ & $ r$ &  HS/G755.4\\
$ 56135.90307 $ & $  14.57035 $ & $   0.02338 $ & $   0.05117 $ & $ r$ &  HS/G755.4\\
$ 55843.64794 $ & $  14.46215 $ & $   0.03475 $ & $  -0.05703 $ & $ r$ &  HS/G755.4\\
$ 56097.94800 $ & $  14.55976 $ & $   0.04064 $ & $   0.04058 $ & $ r$ &  HS/G755.4\\
$ 56166.26759 $ & $  14.48560 $ & $   0.02036 $ & $  -0.03358 $ & $ r$ &  HS/G755.4\\
$ 56192.83651 $ & $  14.52527 $ & $   0.04220 $ & $   0.00609 $ & $ r$ &  HS/G755.4\\
$ 56196.63224 $ & $  14.45604 $ & $   0.03211 $ & $  -0.06314 $ & $ r$ &  HS/G755.4\\
$ 56139.69955 $ & $  14.44285 $ & $   0.04489 $ & $  -0.07633 $ & $ r$ &  HS/G755.4\\
$ 56196.63244 $ & $  14.59694 $ & $   0.03128 $ & $   0.07776 $ & $ r$ &  HS/G755.4\\
$ 56147.29079 $ & $  14.53634 $ & $   0.02531 $ & $   0.01716 $ & $ r$ &  HS/G755.4\\
$ 56185.24615 $ & $  14.48770 $ & $   0.02189 $ & $  -0.03148 $ & $ r$ &  HS/G755.4\\
$ 56128.31358 $ & $  14.52986 $ & $   0.02267 $ & $   0.01068 $ & $ r$ &  HS/G755.4\\
$ 55775.33030 $ & $  14.52340 $ & $   0.03135 $ & $   0.00422 $ & $ r$ &  HS/G755.4\\
$ 56151.08724 $ & $  14.53040 $ & $   0.02286 $ & $   0.01122 $ & $ r$ &  HS/G755.4\\
$ 56189.04261 $ & $  14.53018 $ & $   0.02226 $ & $   0.01100 $ & $ r$ &  HS/G755.4\\
$ 56208.02048 $ & $  14.50484 $ & $   0.02067 $ & $  -0.01434 $ & $ r$ &  HS/G755.4\\
$ 56116.92839 $ & $  14.52040 $ & $   0.02691 $ & $   0.00122 $ & $ r$ &  HS/G755.4\\
$ 56219.40750 $ & $  14.49162 $ & $   0.02242 $ & $  -0.02756 $ & $ r$ &  HS/G755.4\\
$ 56204.22544 $ & $  14.54443 $ & $   0.03101 $ & $   0.02525 $ & $ r$ &  HS/G755.4\\
$ 55817.08233 $ & $  14.58935 $ & $   0.05531 $ & $   0.07017 $ & $ r$ &  HS/G755.4\\
$ 55782.92267 $ & $  14.51586 $ & $   0.02332 $ & $  -0.00332 $ & $ r$ &  HS/G755.4\\
$ 56177.65700 $ & $  14.57085 $ & $   0.02575 $ & $   0.05167 $ & $ r$ &  HS/G755.4\\
$ 56173.86150 $ & $  14.46716 $ & $   0.03869 $ & $  -0.05202 $ & $ r$ &  HS/G755.4\\
$ 56211.81691 $ & $  14.56028 $ & $   0.03234 $ & $   0.04110 $ & $ r$ &  HS/G755.4\\
$ 56166.27102 $ & $  14.52597 $ & $   0.02129 $ & $   0.00679 $ & $ r$ &  HS/G755.4\\
$ 56192.83988 $ & $  14.55626 $ & $   0.03771 $ & $   0.03708 $ & $ r$ &  HS/G755.4\\
$ 56170.06698 $ & $  14.49655 $ & $   0.06948 $ & $  -0.02263 $ & $ r$ &  HS/G755.4\\
$ 56196.63599 $ & $  14.56796 $ & $   0.03532 $ & $   0.04878 $ & $ r$ &  HS/G755.4\\
$ 55843.65256 $ & $  14.48548 $ & $   0.03354 $ & $  -0.03370 $ & $ r$ &  HS/G755.4\\
$ 55786.71996 $ & $  14.45179 $ & $   0.04274 $ & $  -0.06739 $ & $ r$ &  HS/G755.4\\
$ 56135.90797 $ & $  14.50427 $ & $   0.02090 $ & $  -0.01491 $ & $ r$ &  HS/G755.4\\
$ 55775.33373 $ & $  14.51983 $ & $   0.03506 $ & $   0.00065 $ & $ r$ &  HS/G755.4\\
$ 56196.63707 $ & $  14.50904 $ & $   0.03154 $ & $  -0.01014 $ & $ r$ &  HS/G755.4\\
$ 55911.97308 $ & $  14.42020 $ & $   0.04526 $ & $  -0.09898 $ & $ r$ &  HS/G755.4\\
$ 56151.09095 $ & $  14.49005 $ & $   0.02197 $ & $  -0.02913 $ & $ r$ &  HS/G755.4\\
$ 56208.02384 $ & $  14.53914 $ & $   0.01997 $ & $   0.01996 $ & $ r$ &  HS/G755.4\\
$ 56147.29556 $ & $  14.52732 $ & $   0.02683 $ & $   0.00814 $ & $ r$ &  HS/G755.4\\
$ 56189.04637 $ & $  14.55082 $ & $   0.02209 $ & $   0.03164 $ & $ r$ &  HS/G755.4\\
$ 56185.25088 $ & $  14.54710 $ & $   0.02278 $ & $   0.02792 $ & $ r$ &  HS/G755.4\\
$ 55782.92562 $ & $  14.48296 $ & $   0.03061 $ & $  -0.03622 $ & $ r$ &  HS/G755.4\\
$ 56128.31826 $ & $  14.56577 $ & $   0.02261 $ & $   0.04659 $ & $ r$ &  HS/G755.4\\
$ 56177.66028 $ & $  14.57526 $ & $   0.02583 $ & $   0.05608 $ & $ r$ &  HS/G755.4\\
$ 56173.86485 $ & $  14.44493 $ & $   0.03668 $ & $  -0.07425 $ & $ r$ &  HS/G755.4\\
$ 56211.82025 $ & $  14.48730 $ & $   0.02836 $ & $  -0.03188 $ & $ r$ &  HS/G755.4\\
$ 55817.08615 $ & $  14.60101 $ & $   0.05781 $ & $   0.08183 $ & $ r$ &  HS/G755.4\\
$ 56219.41193 $ & $  14.51167 $ & $   0.02139 $ & $  -0.00751 $ & $ r$ &  HS/G755.4\\
$ 56166.27480 $ & $  14.51729 $ & $   0.02208 $ & $  -0.00189 $ & $ r$ &  HS/G755.4\\
$ 56116.93304 $ & $  14.45723 $ & $   0.02590 $ & $  -0.06195 $ & $ r$ &  HS/G755.4\\
$ 55775.33664 $ & $  14.48521 $ & $   0.04650 $ & $  -0.03397 $ & $ r$ &  HS/G755.4\\
$ 55843.65630 $ & $  14.46571 $ & $   0.03668 $ & $  -0.05347 $ & $ r$ &  HS/G755.4\\
$ 56135.91168 $ & $  14.46395 $ & $   0.02066 $ & $  -0.05523 $ & $ r$ &  HS/G755.4\\
$ 55786.72377 $ & $  14.53561 $ & $   0.04936 $ & $   0.01643 $ & $ r$ &  HS/G755.4\\
$ 56192.84459 $ & $  14.38974 $ & $   0.05183 $ & $  -0.12944 $ & $ r$ &  HS/G755.4\\
$ 56196.64037 $ & $  14.49871 $ & $   0.04013 $ & $  -0.02047 $ & $ r$ &  HS/G755.4\\
$ 56208.02715 $ & $  14.48989 $ & $   0.02091 $ & $  -0.02929 $ & $ r$ &  HS/G755.4\\
$ 56185.25427 $ & $  14.56744 $ & $   0.02334 $ & $   0.04826 $ & $ r$ &  HS/G755.4\\
$ 56196.64093 $ & $  14.51895 $ & $   0.03805 $ & $  -0.00023 $ & $ r$ &  HS/G755.4\\
$ 56128.32164 $ & $  14.50043 $ & $   0.02124 $ & $  -0.01875 $ & $ r$ &  HS/G755.4\\
$ 56147.29928 $ & $  14.53963 $ & $   0.02493 $ & $   0.02045 $ & $ r$ &  HS/G755.4\\
$ 55817.08960 $ & $  14.50972 $ & $   0.05157 $ & $  -0.00946 $ & $ r$ &  HS/G755.4\\
$ 56151.09560 $ & $  14.50804 $ & $   0.02420 $ & $  -0.01114 $ & $ r$ &  HS/G755.4\\
$ 56189.05097 $ & $  14.50353 $ & $   0.02247 $ & $  -0.01565 $ & $ r$ &  HS/G755.4\\
$ 56219.41517 $ & $  14.56033 $ & $   0.02308 $ & $   0.04115 $ & $ r$ &  HS/G755.4\\
$ 56170.07369 $ & $  14.58762 $ & $   0.05826 $ & $   0.06844 $ & $ r$ &  HS/G755.4\\
$ 56116.93642 $ & $  14.48464 $ & $   0.02773 $ & $  -0.03454 $ & $ r$ &  HS/G755.4\\
$ 56177.66477 $ & $  14.56000 $ & $   0.02616 $ & $   0.04082 $ & $ r$ &  HS/G755.4\\
$ 56211.82507 $ & $  14.44494 $ & $   0.02815 $ & $  -0.07424 $ & $ r$ &  HS/G755.4\\
$ 55843.65965 $ & $  14.41541 $ & $   0.03237 $ & $  -0.10377 $ & $ r$ &  HS/G755.4\\
$ 56173.87006 $ & $  14.48365 $ & $   0.04746 $ & $  -0.03553 $ & $ r$ &  HS/G755.4\\
$ 56135.91500 $ & $  14.52540 $ & $   0.02137 $ & $   0.00622 $ & $ r$ &  HS/G755.4\\
$ 56192.84788 $ & $  14.52789 $ & $   0.06668 $ & $   0.00871 $ & $ r$ &  HS/G755.4\\
$ 56196.64368 $ & $  14.59411 $ & $   0.04460 $ & $   0.07493 $ & $ r$ &  HS/G755.4\\
$ 56166.27960 $ & $  14.52620 $ & $   0.02096 $ & $   0.00702 $ & $ r$ &  HS/G755.4\\
$ 56196.64424 $ & $  14.43405 $ & $   0.03208 $ & $  -0.08513 $ & $ r$ &  HS/G755.4\\
$ 56185.25768 $ & $  14.51729 $ & $   0.02293 $ & $  -0.00189 $ & $ r$ &  HS/G755.4\\
$ 56147.30263 $ & $  14.53506 $ & $   0.02373 $ & $   0.01588 $ & $ r$ &  HS/G755.4\\
$ 56128.32504 $ & $  14.55169 $ & $   0.02219 $ & $   0.03251 $ & $ r$ &  HS/G755.4\\
$ 55786.72846 $ & $  14.44273 $ & $   0.04784 $ & $  -0.07645 $ & $ r$ &  HS/G755.4\\
$ 56208.03162 $ & $  14.50730 $ & $   0.02090 $ & $  -0.01188 $ & $ r$ &  HS/G755.4\\
$ 55817.09298 $ & $  14.50989 $ & $   0.05521 $ & $  -0.00929 $ & $ r$ &  HS/G755.4\\
$ 56151.09896 $ & $  14.57139 $ & $   0.02193 $ & $   0.05221 $ & $ r$ &  HS/G755.4\\
$ 56219.41843 $ & $  14.44796 $ & $   0.02068 $ & $  -0.07122 $ & $ r$ &  HS/G755.4\\
$ 56189.05430 $ & $  14.58390 $ & $   0.02195 $ & $   0.06472 $ & $ r$ &  HS/G755.4\\
$ 56177.66810 $ & $  14.52869 $ & $   0.02753 $ & $   0.00951 $ & $ r$ &  HS/G755.4\\
$ 56116.93984 $ & $  14.55189 $ & $   0.02876 $ & $   0.03271 $ & $ r$ &  HS/G755.4\\
$ 56200.44172 $ & $  14.59271 $ & $   0.04407 $ & $   0.07353 $ & $ r$ &  HS/G755.4\\
$ 56211.82840 $ & $  14.49022 $ & $   0.02888 $ & $  -0.02896 $ & $ r$ &  HS/G755.4\\
$ 56173.87347 $ & $  14.53833 $ & $   0.04560 $ & $   0.01915 $ & $ r$ &  HS/G755.4\\
$ 56192.85126 $ & $  14.50518 $ & $   0.06276 $ & $  -0.01400 $ & $ r$ &  HS/G755.4\\
$ 56166.28301 $ & $  14.54011 $ & $   0.02154 $ & $   0.02093 $ & $ r$ &  HS/G755.4\\
$ 56170.07883 $ & $  14.55182 $ & $   0.04964 $ & $   0.03264 $ & $ r$ &  HS/G755.4\\
$ 56196.64760 $ & $  14.49002 $ & $   0.03848 $ & $  -0.02916 $ & $ r$ &  HS/G755.4\\
$ 55843.66424 $ & $  14.55372 $ & $   0.03927 $ & $   0.03454 $ & $ r$ &  HS/G755.4\\
$ 56135.91983 $ & $  14.50065 $ & $   0.02080 $ & $  -0.01853 $ & $ r$ &  HS/G755.4\\
$ 55786.73189 $ & $  14.47218 $ & $   0.04182 $ & $  -0.04700 $ & $ r$ &  HS/G755.4\\
$ 56196.64827 $ & $  14.62181 $ & $   0.03498 $ & $   0.10263 $ & $ r$ &  HS/G755.4\\
$ 56208.03498 $ & $  14.57997 $ & $   0.02105 $ & $   0.06079 $ & $ r$ &  HS/G755.4\\
$ 55817.09641 $ & $  14.52249 $ & $   0.04887 $ & $   0.00331 $ & $ r$ &  HS/G755.4\\
$ 56151.10236 $ & $  14.52964 $ & $   0.02569 $ & $   0.01046 $ & $ r$ &  HS/G755.4\\
$ 56189.05763 $ & $  14.57208 $ & $   0.02160 $ & $   0.05290 $ & $ r$ &  HS/G755.4\\
$ 56177.67140 $ & $  14.50722 $ & $   0.03009 $ & $  -0.01196 $ & $ r$ &  HS/G755.4\\
$ 56128.32978 $ & $  14.49113 $ & $   0.02298 $ & $  -0.02805 $ & $ r$ &  HS/G755.4\\
$ 56185.26261 $ & $  14.52020 $ & $   0.02261 $ & $   0.00102 $ & $ r$ &  HS/G755.4\\
$ 56147.30743 $ & $  14.58621 $ & $   0.02529 $ & $   0.06703 $ & $ r$ &  HS/G755.4\\
$ 56200.44494 $ & $  14.57307 $ & $   0.04842 $ & $   0.05389 $ & $ r$ &  HS/G755.4\\
$ 56219.42276 $ & $  14.54504 $ & $   0.02159 $ & $   0.02586 $ & $ r$ &  HS/G755.4\\
$ 56211.83174 $ & $  14.53094 $ & $   0.03355 $ & $   0.01176 $ & $ r$ &  HS/G755.4\\
$ 56173.87730 $ & $  14.66123 $ & $   0.05293 $ & $   0.14205 $ & $ r$ &  HS/G755.4\\
$ 56166.28637 $ & $  14.51077 $ & $   0.02131 $ & $  -0.00841 $ & $ r$ &  HS/G755.4\\
$ 56170.08217 $ & $  14.58417 $ & $   0.05004 $ & $   0.06499 $ & $ r$ &  HS/G755.4\\
$ 56116.94502 $ & $  14.51278 $ & $   0.03143 $ & $  -0.00640 $ & $ r$ &  HS/G755.4\\
$ 55843.66757 $ & $  14.40421 $ & $   0.03567 $ & $  -0.11497 $ & $ r$ &  HS/G755.4\\
$ 56192.85596 $ & $  14.62451 $ & $   0.05307 $ & $   0.10533 $ & $ r$ &  HS/G755.4\\
$ 56135.92314 $ & $  14.53760 $ & $   0.02216 $ & $   0.01842 $ & $ r$ &  HS/G755.4\\
$ 55786.73534 $ & $  14.61308 $ & $   0.05380 $ & $   0.09390 $ & $ r$ &  HS/G755.4\\
$ 55817.09984 $ & $  14.57012 $ & $   0.05505 $ & $   0.05094 $ & $ r$ &  HS/G755.4\\
$ 56196.65208 $ & $  14.54577 $ & $   0.02876 $ & $   0.02659 $ & $ r$ &  HS/G755.4\\
$ 56208.03865 $ & $  14.55225 $ & $   0.02110 $ & $   0.03307 $ & $ r$ &  HS/G755.4\\
$ 56147.31075 $ & $  14.52490 $ & $   0.02401 $ & $   0.00572 $ & $ r$ &  HS/G755.4\\
$ 56196.65256 $ & $  14.50598 $ & $   0.03737 $ & $  -0.01320 $ & $ r$ &  HS/G755.4\\
$ 56185.26604 $ & $  14.48926 $ & $   0.02364 $ & $  -0.02992 $ & $ r$ &  HS/G755.4\\
$ 56128.33348 $ & $  14.52359 $ & $   0.02178 $ & $   0.00441 $ & $ r$ &  HS/G755.4\\
$ 56200.44860 $ & $  14.64853 $ & $   0.04638 $ & $   0.12935 $ & $ r$ &  HS/G755.4\\
$ 56219.42632 $ & $  14.51395 $ & $   0.02247 $ & $  -0.00523 $ & $ r$ &  HS/G755.4\\
$ 56151.10707 $ & $  14.56292 $ & $   0.02290 $ & $   0.04374 $ & $ r$ &  HS/G755.4\\
$ 56189.06239 $ & $  14.55883 $ & $   0.02124 $ & $   0.03965 $ & $ r$ &  HS/G755.4\\
$ 56177.67658 $ & $  14.51840 $ & $   0.03600 $ & $  -0.00078 $ & $ r$ &  HS/G755.4\\
$ 56211.83635 $ & $  14.41279 $ & $   0.02726 $ & $  -0.10639 $ & $ r$ &  HS/G755.4\\
$ 56116.94833 $ & $  14.48652 $ & $   0.03511 $ & $  -0.03266 $ & $ r$ &  HS/G755.4\\
$ 55843.67086 $ & $  14.57692 $ & $   0.03880 $ & $   0.05774 $ & $ r$ &  HS/G755.4\\
$ 56135.92645 $ & $  14.51726 $ & $   0.02240 $ & $  -0.00192 $ & $ r$ &  HS/G755.4\\
$ 56173.88205 $ & $  14.37060 $ & $   0.03523 $ & $  -0.14858 $ & $ r$ &  HS/G755.4\\
$ 56192.85969 $ & $  14.49550 $ & $   0.07461 $ & $  -0.02368 $ & $ r$ &  HS/G755.4\\
$ 56166.29105 $ & $  14.53202 $ & $   0.02175 $ & $   0.01284 $ & $ r$ &  HS/G755.4\\
$ 56196.65535 $ & $  14.45725 $ & $   0.03275 $ & $  -0.06193 $ & $ r$ &  HS/G755.4\\
$ 55817.10363 $ & $  14.42815 $ & $   0.04902 $ & $  -0.09103 $ & $ r$ &  HS/G755.4\\
$ 56147.31410 $ & $  14.51787 $ & $   0.02624 $ & $  -0.00131 $ & $ r$ &  HS/G755.4\\
$ 56196.65593 $ & $  14.54948 $ & $   0.04202 $ & $   0.03030 $ & $ r$ &  HS/G755.4\\
$ 56128.33685 $ & $  14.52219 $ & $   0.02497 $ & $   0.00301 $ & $ r$ &  HS/G755.4\\
$ 56185.26982 $ & $  14.54073 $ & $   0.02325 $ & $   0.02155 $ & $ r$ &  HS/G755.4\\
$ 56219.42957 $ & $  14.49501 $ & $   0.02137 $ & $  -0.02417 $ & $ r$ &  HS/G755.4\\
$ 55786.74019 $ & $  14.52911 $ & $   0.05025 $ & $   0.00993 $ & $ r$ &  HS/G755.4\\
$ 56208.04327 $ & $  14.51930 $ & $   0.02083 $ & $   0.00012 $ & $ r$ &  HS/G755.4\\
$ 56151.11046 $ & $  14.59209 $ & $   0.02209 $ & $   0.07291 $ & $ r$ &  HS/G755.4\\
$ 56189.06577 $ & $  14.53746 $ & $   0.02108 $ & $   0.01828 $ & $ r$ &  HS/G755.4\\
$ 56177.67943 $ & $  14.56777 $ & $   0.06288 $ & $   0.04859 $ & $ r$ &  HS/G755.4\\
$ 56200.45330 $ & $  14.57672 $ & $   0.04559 $ & $   0.05754 $ & $ r$ &  HS/G755.4\\
$ 56211.84006 $ & $  14.56140 $ & $   0.03006 $ & $   0.04222 $ & $ r$ &  HS/G755.4\\
$ 56166.29442 $ & $  14.52083 $ & $   0.02239 $ & $   0.00165 $ & $ r$ &  HS/G755.4\\
$ 56173.88549 $ & $  14.48313 $ & $   0.03547 $ & $  -0.03605 $ & $ r$ &  HS/G755.4\\
$ 56170.09020 $ & $  14.61357 $ & $   0.05422 $ & $   0.09439 $ & $ r$ &  HS/G755.4\\
$ 55843.67562 $ & $  14.44011 $ & $   0.03575 $ & $  -0.07907 $ & $ r$ &  HS/G755.4\\
$ 55817.10706 $ & $  14.55309 $ & $   0.05351 $ & $   0.03391 $ & $ r$ &  HS/G755.4\\
$ 56135.93119 $ & $  14.48096 $ & $   0.02098 $ & $  -0.03822 $ & $ r$ &  HS/G755.4\\
$ 56196.65974 $ & $  14.45585 $ & $   0.03209 $ & $  -0.06333 $ & $ r$ &  HS/G755.4\\
$ 55786.74403 $ & $  14.46828 $ & $   0.04071 $ & $  -0.05090 $ & $ r$ &  HS/G755.4\\
$ 56151.11421 $ & $  14.48399 $ & $   0.02217 $ & $  -0.03519 $ & $ r$ &  HS/G755.4\\
$ 56189.06953 $ & $  14.48711 $ & $   0.02074 $ & $  -0.03207 $ & $ r$ &  HS/G755.4\\
$ 56147.31884 $ & $  14.57896 $ & $   0.02626 $ & $   0.05978 $ & $ r$ &  HS/G755.4\\
$ 56219.43399 $ & $  14.56820 $ & $   0.02145 $ & $   0.04902 $ & $ r$ &  HS/G755.4\\
$ 56200.45659 $ & $  14.53097 $ & $   0.04106 $ & $   0.01179 $ & $ r$ &  HS/G755.4\\
$ 56185.27459 $ & $  14.49283 $ & $   0.02335 $ & $  -0.02635 $ & $ r$ &  HS/G755.4\\
$ 56211.84341 $ & $  14.51237 $ & $   0.02946 $ & $  -0.00681 $ & $ r$ &  HS/G755.4\\
$ 56173.88893 $ & $  14.50940 $ & $   0.04752 $ & $  -0.00978 $ & $ r$ &  HS/G755.4\\
$ 56170.09358 $ & $  14.41877 $ & $   0.03801 $ & $  -0.10041 $ & $ r$ &  HS/G755.4\\
$ 56166.29814 $ & $  14.52021 $ & $   0.02181 $ & $   0.00103 $ & $ r$ &  HS/G755.4\\
$ 56215.64024 $ & $  14.49820 $ & $   0.02236 $ & $  -0.02098 $ & $ r$ &  HS/G755.4\\
$ 55817.11049 $ & $  14.56635 $ & $   0.05348 $ & $   0.04717 $ & $ r$ &  HS/G755.4\\
$ 55843.67936 $ & $  14.54996 $ & $   0.04060 $ & $   0.03078 $ & $ r$ &  HS/G755.4\\
$ 56135.93491 $ & $  14.51072 $ & $   0.02167 $ & $  -0.00846 $ & $ r$ &  HS/G755.4\\
$ 55786.74744 $ & $  14.42450 $ & $   0.04089 $ & $  -0.09468 $ & $ r$ &  HS/G755.4\\
$ 56219.43725 $ & $  14.53618 $ & $   0.02208 $ & $   0.01700 $ & $ r$ &  HS/G755.4\\
$ 56147.32256 $ & $  14.55878 $ & $   0.02541 $ & $   0.03960 $ & $ r$ &  HS/G755.4\\
$ 56200.45987 $ & $  14.61501 $ & $   0.04510 $ & $   0.09583 $ & $ r$ &  HS/G755.4\\
$ 56185.27800 $ & $  14.56076 $ & $   0.02694 $ & $   0.04158 $ & $ r$ &  HS/G755.4\\
$ 56196.66461 $ & $  14.39539 $ & $   0.03754 $ & $  -0.12379 $ & $ r$ &  HS/G755.4\\
$ 56151.11886 $ & $  14.51038 $ & $   0.02093 $ & $  -0.00880 $ & $ r$ &  HS/G755.4\\
$ 56189.07429 $ & $  14.46922 $ & $   0.02080 $ & $  -0.04996 $ & $ r$ &  HS/G755.4\\
$ 56170.09699 $ & $  14.42847 $ & $   0.07092 $ & $  -0.09071 $ & $ r$ &  HS/G755.4\\
$ 56211.84792 $ & $  14.45233 $ & $   0.03081 $ & $  -0.06685 $ & $ r$ &  HS/G755.4\\
$ 56215.64352 $ & $  14.49266 $ & $   0.02178 $ & $  -0.02652 $ & $ r$ &  HS/G755.4\\
$ 55893.02422 $ & $  14.58173 $ & $   0.02276 $ & $   0.06255 $ & $ r$ &  HS/G755.4\\
$ 55817.11386 $ & $  14.55315 $ & $   0.05066 $ & $   0.03397 $ & $ r$ &  HS/G755.4\\
$ 55843.68273 $ & $  14.45700 $ & $   0.03624 $ & $  -0.06218 $ & $ r$ &  HS/G755.4\\
$ 56135.93823 $ & $  14.56392 $ & $   0.02342 $ & $   0.04474 $ & $ r$ &  HS/G755.4\\
$ 56173.89365 $ & $  14.53576 $ & $   0.04288 $ & $   0.01658 $ & $ r$ &  HS/G755.4\\
$ 56166.30282 $ & $  14.54947 $ & $   0.02152 $ & $   0.03029 $ & $ r$ &  HS/G755.4\\
$ 56219.44050 $ & $  14.54460 $ & $   0.02228 $ & $   0.02542 $ & $ r$ &  HS/G755.4\\
$ 56147.32597 $ & $  14.49782 $ & $   0.02770 $ & $  -0.02136 $ & $ r$ &  HS/G755.4\\
$ 56196.66798 $ & $  14.51847 $ & $   0.03543 $ & $  -0.00071 $ & $ r$ &  HS/G755.4\\
$ 55786.75216 $ & $  14.56195 $ & $   0.04819 $ & $   0.04277 $ & $ r$ &  HS/G755.4\\
$ 56151.12226 $ & $  14.56444 $ & $   0.02206 $ & $   0.04526 $ & $ r$ &  HS/G755.4\\
$ 56189.07770 $ & $  14.53780 $ & $   0.02161 $ & $   0.01862 $ & $ r$ &  HS/G755.4\\
$ 56200.46430 $ & $  14.45326 $ & $   0.03951 $ & $  -0.06592 $ & $ r$ &  HS/G755.4\\
$ 55900.61825 $ & $  14.51038 $ & $   0.02461 $ & $  -0.00880 $ & $ r$ &  HS/G755.4\\
$ 56211.85126 $ & $  14.48135 $ & $   0.03081 $ & $  -0.03783 $ & $ r$ &  HS/G755.4\\
$ 56215.64680 $ & $  14.52424 $ & $   0.02202 $ & $   0.00506 $ & $ r$ &  HS/G755.4\\
$ 55817.11730 $ & $  14.54091 $ & $   0.04701 $ & $   0.02173 $ & $ r$ &  HS/G755.4\\
$ 56173.89707 $ & $  14.51473 $ & $   0.03777 $ & $  -0.00445 $ & $ r$ &  HS/G755.4\\
$ 56166.30611 $ & $  14.52257 $ & $   0.02098 $ & $   0.00339 $ & $ r$ &  HS/G755.4\\
$ 55843.68728 $ & $  14.47280 $ & $   0.03541 $ & $  -0.04638 $ & $ r$ &  HS/G755.4\\
$ 56170.10220 $ & $  14.56349 $ & $   0.05483 $ & $   0.04431 $ & $ r$ &  HS/G755.4\\
$ 56196.67136 $ & $  14.54758 $ & $   0.04114 $ & $   0.02840 $ & $ r$ &  HS/G755.4\\
$ 56135.94309 $ & $  14.50092 $ & $   0.02849 $ & $  -0.01826 $ & $ r$ &  HS/G755.4\\
$ 56219.44497 $ & $  14.48300 $ & $   0.02114 $ & $  -0.03618 $ & $ r$ &  HS/G755.4\\
$ 56151.12565 $ & $  14.50698 $ & $   0.02056 $ & $  -0.01220 $ & $ r$ &  HS/G755.4\\
$ 55786.75560 $ & $  14.49186 $ & $   0.03959 $ & $  -0.02732 $ & $ r$ &  HS/G755.4\\
$ 56200.46753 $ & $  14.51631 $ & $   0.03915 $ & $  -0.00287 $ & $ r$ &  HS/G755.4\\
$ 56189.08104 $ & $  14.51232 $ & $   0.02094 $ & $  -0.00686 $ & $ r$ &  HS/G755.4\\
$ 56211.85457 $ & $  14.51861 $ & $   0.03276 $ & $  -0.00057 $ & $ r$ &  HS/G755.4\\
$ 56147.33075 $ & $  14.47104 $ & $   0.03323 $ & $  -0.04814 $ & $ r$ &  HS/G755.4\\
$ 56166.30946 $ & $  14.51003 $ & $   0.02147 $ & $  -0.00915 $ & $ r$ &  HS/G755.4\\
$ 56215.65154 $ & $  14.53404 $ & $   0.02076 $ & $   0.01486 $ & $ r$ &  HS/G755.4\\
$ 56173.90092 $ & $  14.56481 $ & $   0.04409 $ & $   0.04563 $ & $ r$ &  HS/G755.4\\
$ 55843.69059 $ & $  14.46585 $ & $   0.03564 $ & $  -0.05333 $ & $ r$ &  HS/G755.4\\
$ 56192.87913 $ & $  14.38698 $ & $   0.06200 $ & $  -0.13220 $ & $ r$ &  HS/G755.4\\
$ 56135.94638 $ & $  14.50867 $ & $   0.04022 $ & $  -0.01051 $ & $ r$ &  HS/G755.4\\
$ 55786.75904 $ & $  14.55730 $ & $   0.04930 $ & $   0.03812 $ & $ r$ &  HS/G755.4\\
$ 56219.44853 $ & $  14.51355 $ & $   0.02172 $ & $  -0.00563 $ & $ r$ &  HS/G755.4\\
$ 56200.47112 $ & $  14.57538 $ & $   0.04581 $ & $   0.05620 $ & $ r$ &  HS/G755.4\\
$ 56181.49391 $ & $  14.50148 $ & $   0.02012 $ & $  -0.01770 $ & $ r$ &  HS/G755.4\\
$ 56196.67609 $ & $  14.53990 $ & $   0.03901 $ & $   0.02072 $ & $ r$ &  HS/G755.4\\
$ 56113.17489 $ & $  14.59700 $ & $   0.04210 $ & $   0.07782 $ & $ r$ &  HS/G755.4\\
$ 56151.13037 $ & $  14.52313 $ & $   0.02186 $ & $   0.00395 $ & $ r$ &  HS/G755.4\\
$ 55817.12451 $ & $  14.54890 $ & $   0.04551 $ & $   0.02972 $ & $ r$ &  HS/G755.4\\
$ 56189.08600 $ & $  14.54519 $ & $   0.02207 $ & $   0.02601 $ & $ r$ &  HS/G755.4\\
$ 55843.69392 $ & $  14.51757 $ & $   0.03546 $ & $  -0.00161 $ & $ r$ &  HS/G755.4\\
$ 56215.65518 $ & $  14.54096 $ & $   0.02144 $ & $   0.02178 $ & $ r$ &  HS/G755.4\\
$ 56170.10901 $ & $  14.55117 $ & $   0.04438 $ & $   0.03199 $ & $ r$ &  HS/G755.4\\
$ 56166.31409 $ & $  14.48852 $ & $   0.02410 $ & $  -0.03066 $ & $ r$ &  HS/G755.4\\
$ 56219.45177 $ & $  14.46469 $ & $   0.02142 $ & $  -0.05449 $ & $ r$ &  HS/G755.4\\
$ 56173.90573 $ & $  14.57156 $ & $   0.03613 $ & $   0.05238 $ & $ r$ &  HS/G755.4\\
$ 56196.67940 $ & $  14.52435 $ & $   0.03475 $ & $   0.00517 $ & $ r$ &  HS/G755.4\\
$ 56181.49760 $ & $  14.50947 $ & $   0.01945 $ & $  -0.00971 $ & $ r$ &  HS/G755.4\\
$ 56113.17840 $ & $  14.56024 $ & $   0.05032 $ & $   0.04106 $ & $ r$ &  HS/G755.4\\
$ 56151.13375 $ & $  14.51450 $ & $   0.02121 $ & $  -0.00468 $ & $ r$ &  HS/G755.4\\
$ 56200.47557 $ & $  14.58772 $ & $   0.04860 $ & $   0.06854 $ & $ r$ &  HS/G755.4\\
$ 55817.12793 $ & $  14.31855 $ & $   0.04410 $ & $  -0.20063 $ & $ r$ &  HS/G755.4\\
$ 56189.08930 $ & $  14.50968 $ & $   0.02005 $ & $  -0.00950 $ & $ r$ &  HS/G755.4\\
$ 55786.76422 $ & $  14.61008 $ & $   0.04492 $ & $   0.09090 $ & $ r$ &  HS/G755.4\\
$ 56215.65851 $ & $  14.54475 $ & $   0.02129 $ & $   0.02557 $ & $ r$ &  HS/G755.4\\
$ 55870.26616 $ & $  14.50477 $ & $   0.03033 $ & $  -0.01441 $ & $ r$ &  HS/G755.4\\
$ 56166.31742 $ & $  14.54139 $ & $   0.02780 $ & $   0.02221 $ & $ r$ &  HS/G755.4\\
$ 55843.69855 $ & $  14.55182 $ & $   0.03852 $ & $   0.03264 $ & $ r$ &  HS/G755.4\\
$ 56173.90915 $ & $  14.49720 $ & $   0.03434 $ & $  -0.02198 $ & $ r$ &  HS/G755.4\\
$ 56170.11370 $ & $  14.44909 $ & $   0.03838 $ & $  -0.07009 $ & $ r$ &  HS/G755.4\\
$ 56181.50095 $ & $  14.50731 $ & $   0.02050 $ & $  -0.01187 $ & $ r$ &  HS/G755.4\\
$ 56219.45617 $ & $  14.50366 $ & $   0.02332 $ & $  -0.01552 $ & $ r$ &  HS/G755.4\\
$ 56196.68318 $ & $  14.48806 $ & $   0.03318 $ & $  -0.03112 $ & $ r$ &  HS/G755.4\\
$ 56200.47883 $ & $  14.51811 $ & $   0.04115 $ & $  -0.00107 $ & $ r$ &  HS/G755.4\\
$ 55817.13138 $ & $  14.50800 $ & $   0.05245 $ & $  -0.01118 $ & $ r$ &  HS/G755.4\\
$ 56113.18222 $ & $  14.47184 $ & $   0.04721 $ & $  -0.04734 $ & $ r$ &  HS/G755.4\\
$ 56151.13755 $ & $  14.52893 $ & $   0.02082 $ & $   0.00975 $ & $ r$ &  HS/G755.4\\
$ 56189.09292 $ & $  14.56069 $ & $   0.02176 $ & $   0.04151 $ & $ r$ &  HS/G755.4\\
$ 55786.76765 $ & $  14.52363 $ & $   0.04247 $ & $   0.00445 $ & $ r$ &  HS/G755.4\\
$ 55870.26978 $ & $  14.50886 $ & $   0.02899 $ & $  -0.01032 $ & $ r$ &  HS/G755.4\\
$ 56166.32063 $ & $  14.47482 $ & $   0.04020 $ & $  -0.04436 $ & $ r$ &  HS/G755.4\\
$ 56215.66327 $ & $  14.51376 $ & $   0.02091 $ & $  -0.00542 $ & $ r$ &  HS/G755.4\\
$ 56173.91257 $ & $  14.48764 $ & $   0.04137 $ & $  -0.03154 $ & $ r$ &  HS/G755.4\\
$ 56170.11713 $ & $  14.54460 $ & $   0.04296 $ & $   0.02542 $ & $ r$ &  HS/G755.4\\
$ 55843.70230 $ & $  14.52602 $ & $   0.03446 $ & $   0.00684 $ & $ r$ &  HS/G755.4\\
$ 56101.79814 $ & $  14.52777 $ & $   0.03076 $ & $   0.00859 $ & $ r$ &  HS/G755.4\\
$ 56219.45943 $ & $  14.50371 $ & $   0.02299 $ & $  -0.01547 $ & $ r$ &  HS/G755.4\\
$ 56192.89096 $ & $  14.57402 $ & $   0.07693 $ & $   0.05484 $ & $ r$ &  HS/G755.4\\
$ 56200.48211 $ & $  14.52887 $ & $   0.04675 $ & $   0.00969 $ & $ r$ &  HS/G755.4\\
$ 55817.13482 $ & $  14.51913 $ & $   0.04697 $ & $  -0.00005 $ & $ r$ &  HS/G755.4\\
$ 55786.77110 $ & $  14.61466 $ & $   0.04883 $ & $   0.09548 $ & $ r$ &  HS/G755.4\\
$ 56181.50559 $ & $  14.50973 $ & $   0.02018 $ & $  -0.00945 $ & $ r$ &  HS/G755.4\\
$ 56196.68797 $ & $  14.51154 $ & $   0.03778 $ & $  -0.00764 $ & $ r$ &  HS/G755.4\\
$ 55870.27323 $ & $  14.55240 $ & $   0.03225 $ & $   0.03322 $ & $ r$ &  HS/G755.4\\
$ 56113.18713 $ & $  14.42140 $ & $   0.04292 $ & $  -0.09778 $ & $ r$ &  HS/G755.4\\
$ 56151.14235 $ & $  14.52907 $ & $   0.02136 $ & $   0.00989 $ & $ r$ &  HS/G755.4\\
$ 56189.09760 $ & $  14.54841 $ & $   0.02132 $ & $   0.02923 $ & $ r$ &  HS/G755.4\\
$ 56215.66661 $ & $  14.47637 $ & $   0.02077 $ & $  -0.04281 $ & $ r$ &  HS/G755.4\\
$ 55843.70561 $ & $  14.53300 $ & $   0.03454 $ & $   0.01382 $ & $ r$ &  HS/G755.4\\
$ 56170.12054 $ & $  14.62498 $ & $   0.07050 $ & $   0.10580 $ & $ r$ &  HS/G755.4\\
$ 56101.80142 $ & $  14.52608 $ & $   0.02959 $ & $   0.00690 $ & $ r$ &  HS/G755.4\\
$ 56219.46268 $ & $  14.55086 $ & $   0.02361 $ & $   0.03168 $ & $ r$ &  HS/G755.4\\
$ 56173.91743 $ & $  14.50749 $ & $   0.03728 $ & $  -0.01169 $ & $ r$ &  HS/G755.4\\
$ 55817.13864 $ & $  14.58370 $ & $   0.05617 $ & $   0.06452 $ & $ r$ &  HS/G755.4\\
$ 56200.48653 $ & $  14.62694 $ & $   0.04913 $ & $   0.10776 $ & $ r$ &  HS/G755.4\\
$ 56181.50892 $ & $  14.59569 $ & $   0.02130 $ & $   0.07651 $ & $ r$ &  HS/G755.4\\
$ 56196.69131 $ & $  14.51297 $ & $   0.03324 $ & $  -0.00621 $ & $ r$ &  HS/G755.4\\
$ 56189.10096 $ & $  14.52678 $ & $   0.02058 $ & $   0.00760 $ & $ r$ &  HS/G755.4\\
$ 56151.14579 $ & $  14.52273 $ & $   0.02000 $ & $   0.00355 $ & $ r$ &  HS/G755.4\\
$ 56113.19067 $ & $  14.58152 $ & $   0.05494 $ & $   0.06234 $ & $ r$ &  HS/G755.4\\
$ 55786.77596 $ & $  14.48753 $ & $   0.04482 $ & $  -0.03165 $ & $ r$ &  HS/G755.4\\
$ 56215.66996 $ & $  14.50955 $ & $   0.02173 $ & $  -0.00963 $ & $ r$ &  HS/G755.4\\
$ 56101.80436 $ & $  14.48167 $ & $   0.04538 $ & $  -0.03751 $ & $ r$ &  HS/G755.4\\
$ 56192.89784 $ & $  14.52126 $ & $   0.05867 $ & $   0.00208 $ & $ r$ &  HS/G755.4\\
$ 55870.27878 $ & $  14.53725 $ & $   0.03297 $ & $   0.01807 $ & $ r$ &  HS/G755.4\\
$ 55843.71016 $ & $  14.49981 $ & $   0.03440 $ & $  -0.01937 $ & $ r$ &  HS/G755.4\\
$ 56219.46703 $ & $  14.51450 $ & $   0.02147 $ & $  -0.00468 $ & $ r$ &  HS/G755.4\\
$ 56173.92085 $ & $  14.47361 $ & $   0.04024 $ & $  -0.04557 $ & $ r$ &  HS/G755.4\\
$ 56170.12552 $ & $  14.46951 $ & $   0.03578 $ & $  -0.04967 $ & $ r$ &  HS/G755.4\\
$ 55817.14207 $ & $  14.64511 $ & $   0.05694 $ & $   0.12593 $ & $ r$ &  HS/G755.4\\
$ 56181.51221 $ & $  14.49695 $ & $   0.01992 $ & $  -0.02223 $ & $ r$ &  HS/G755.4\\
$ 56196.69463 $ & $  14.58149 $ & $   0.03853 $ & $   0.06231 $ & $ r$ &  HS/G755.4\\
$ 56189.10440 $ & $  14.52802 $ & $   0.02029 $ & $   0.00884 $ & $ r$ &  HS/G755.4\\
$ 56151.14922 $ & $  14.52027 $ & $   0.02067 $ & $   0.00109 $ & $ r$ &  HS/G755.4\\
$ 55786.77935 $ & $  14.49401 $ & $   0.04334 $ & $  -0.02517 $ & $ r$ &  HS/G755.4\\
$ 56113.19421 $ & $  14.51426 $ & $   0.04157 $ & $  -0.00492 $ & $ r$ &  HS/G755.4\\
$ 55843.71350 $ & $  14.51715 $ & $   0.04210 $ & $  -0.00203 $ & $ r$ &  HS/G755.4\\
$ 56215.67467 $ & $  14.51800 $ & $   0.02171 $ & $  -0.00118 $ & $ r$ &  HS/G755.4\\
$ 55881.66894 $ & $  14.57988 $ & $   0.02873 $ & $   0.06070 $ & $ r$ &  HS/G755.4\\
$ 55870.28241 $ & $  14.50990 $ & $   0.02936 $ & $  -0.00928 $ & $ r$ &  HS/G755.4\\
$ 56219.47053 $ & $  14.49920 $ & $   0.02067 $ & $  -0.01998 $ & $ r$ &  HS/G755.4\\
$ 56173.92442 $ & $  14.47962 $ & $   0.05419 $ & $  -0.03956 $ & $ r$ &  HS/G755.4\\
$ 56170.12893 $ & $  14.49925 $ & $   0.04190 $ & $  -0.01993 $ & $ r$ &  HS/G755.4\\
$ 55817.14551 $ & $  14.54814 $ & $   0.05179 $ & $   0.02896 $ & $ r$ &  HS/G755.4\\
$ 56200.49343 $ & $  14.49781 $ & $   0.04117 $ & $  -0.02137 $ & $ r$ &  HS/G755.4\\
$ 56181.51666 $ & $  14.53332 $ & $   0.02090 $ & $   0.01414 $ & $ r$ &  HS/G755.4\\
$ 55786.78316 $ & $  14.58872 $ & $   0.04545 $ & $   0.06954 $ & $ r$ &  HS/G755.4\\
$ 56196.69956 $ & $  14.52592 $ & $   0.03440 $ & $   0.00674 $ & $ r$ &  HS/G755.4\\
$ 56189.10907 $ & $  14.49898 $ & $   0.02074 $ & $  -0.02020 $ & $ r$ &  HS/G755.4\\
$ 55843.71680 $ & $  14.47974 $ & $   0.03772 $ & $  -0.03944 $ & $ r$ &  HS/G755.4\\
$ 56151.15406 $ & $  14.50237 $ & $   0.02203 $ & $  -0.01681 $ & $ r$ &  HS/G755.4\\
$ 56113.19906 $ & $  14.62390 $ & $   0.04537 $ & $   0.10472 $ & $ r$ &  HS/G755.4\\
$ 56219.47381 $ & $  14.53204 $ & $   0.02288 $ & $   0.01286 $ & $ r$ &  HS/G755.4\\
$ 55870.28585 $ & $  14.57766 $ & $   0.03291 $ & $   0.05848 $ & $ r$ &  HS/G755.4\\
$ 56215.67839 $ & $  14.53299 $ & $   0.02215 $ & $   0.01381 $ & $ r$ &  HS/G755.4\\
$ 56170.13238 $ & $  14.48795 $ & $   0.04596 $ & $  -0.03123 $ & $ r$ &  HS/G755.4\\
$ 55817.14894 $ & $  14.48166 $ & $   0.05558 $ & $  -0.03752 $ & $ r$ &  HS/G755.4\\
$ 56200.49780 $ & $  14.49926 $ & $   0.04311 $ & $  -0.01992 $ & $ r$ &  HS/G755.4\\
$ 56181.52035 $ & $  14.53768 $ & $   0.01920 $ & $   0.01850 $ & $ r$ &  HS/G755.4\\
$ 56101.81493 $ & $  14.48544 $ & $   0.02796 $ & $  -0.03374 $ & $ r$ &  HS/G755.4\\
$ 56196.70298 $ & $  14.53039 $ & $   0.03359 $ & $   0.01121 $ & $ r$ &  HS/G755.4\\
$ 56208.08989 $ & $  14.53370 $ & $   0.02209 $ & $   0.01452 $ & $ r$ &  HS/G755.4\\
$ 56189.11248 $ & $  14.54492 $ & $   0.02324 $ & $   0.02574 $ & $ r$ &  HS/G755.4\\
$ 56151.15752 $ & $  14.48567 $ & $   0.02050 $ & $  -0.03351 $ & $ r$ &  HS/G755.4\\
$ 56113.20259 $ & $  14.52030 $ & $   0.04528 $ & $   0.00112 $ & $ r$ &  HS/G755.4\\
$ 56215.68178 $ & $  14.49053 $ & $   0.02113 $ & $  -0.02865 $ & $ r$ &  HS/G755.4\\
$ 55786.78804 $ & $  14.49331 $ & $   0.04506 $ & $  -0.02587 $ & $ r$ &  HS/G755.4\\
$ 55817.15239 $ & $  14.49155 $ & $   0.05263 $ & $  -0.02763 $ & $ r$ &  HS/G755.4\\
$ 55843.72142 $ & $  14.45958 $ & $   0.03440 $ & $  -0.05960 $ & $ r$ &  HS/G755.4\\
$ 56219.47817 $ & $  14.55353 $ & $   0.02369 $ & $   0.03435 $ & $ r$ &  HS/G755.4\\
$ 56200.50108 $ & $  14.55721 $ & $   0.04013 $ & $   0.03803 $ & $ r$ &  HS/G755.4\\
$ 56170.13707 $ & $  14.54266 $ & $   0.04256 $ & $   0.02348 $ & $ r$ &  HS/G755.4\\
$ 55870.29090 $ & $  14.53270 $ & $   0.03086 $ & $   0.01352 $ & $ r$ &  HS/G755.4\\
$ 56181.52368 $ & $  14.47875 $ & $   0.02018 $ & $  -0.04043 $ & $ r$ &  HS/G755.4\\
$ 56101.81825 $ & $  14.51774 $ & $   0.02625 $ & $  -0.00144 $ & $ r$ &  HS/G755.4\\
$ 56208.09325 $ & $  14.52539 $ & $   0.02122 $ & $   0.00621 $ & $ r$ &  HS/G755.4\\
$ 56196.70678 $ & $  14.46057 $ & $   0.03269 $ & $  -0.05861 $ & $ r$ &  HS/G755.4\\
$ 56189.11618 $ & $  14.55054 $ & $   0.02177 $ & $   0.03136 $ & $ r$ &  HS/G755.4\\
$ 56151.16132 $ & $  14.56783 $ & $   0.02105 $ & $   0.04865 $ & $ r$ &  HS/G755.4\\
$ 55786.79149 $ & $  14.50792 $ & $   0.04478 $ & $  -0.01126 $ & $ r$ &  HS/G755.4\\
$ 56113.20644 $ & $  14.49611 $ & $   0.04493 $ & $  -0.02307 $ & $ r$ &  HS/G755.4\\
$ 56219.48141 $ & $  14.50453 $ & $   0.02337 $ & $  -0.01465 $ & $ r$ &  HS/G755.4\\
$ 55817.15624 $ & $  14.48228 $ & $   0.04581 $ & $  -0.03690 $ & $ r$ &  HS/G755.4\\
$ 55843.72510 $ & $  14.54724 $ & $   0.03728 $ & $   0.02806 $ & $ r$ &  HS/G755.4\\
$ 56200.50436 $ & $  14.59953 $ & $   0.04731 $ & $   0.08035 $ & $ r$ &  HS/G755.4\\
$ 56215.68652 $ & $  14.53725 $ & $   0.02273 $ & $   0.01807 $ & $ r$ &  HS/G755.4\\
$ 56170.14051 $ & $  14.51717 $ & $   0.04006 $ & $  -0.00201 $ & $ r$ &  HS/G755.4\\
$ 55870.29454 $ & $  14.50142 $ & $   0.02944 $ & $  -0.01776 $ & $ r$ &  HS/G755.4\\
$ 56162.54983 $ & $  14.58453 $ & $   0.02579 $ & $   0.06535 $ & $ r$ &  HS/G755.4\\
$ 56101.82158 $ & $  14.51400 $ & $   0.02848 $ & $  -0.00518 $ & $ r$ &  HS/G755.4\\
$ 56208.09664 $ & $  14.50865 $ & $   0.02241 $ & $  -0.01053 $ & $ r$ &  HS/G755.4\\
$ 56181.52823 $ & $  14.51300 $ & $   0.01979 $ & $  -0.00618 $ & $ r$ &  HS/G755.4\\
$ 55786.79509 $ & $  14.49656 $ & $   0.04578 $ & $  -0.02262 $ & $ r$ &  HS/G755.4\\
$ 56219.48466 $ & $  14.47017 $ & $   0.02266 $ & $  -0.04901 $ & $ r$ &  HS/G755.4\\
$ 56196.71159 $ & $  14.49545 $ & $   0.03760 $ & $  -0.02373 $ & $ r$ &  HS/G755.4\\
$ 56189.12074 $ & $  14.58252 $ & $   0.02217 $ & $   0.06334 $ & $ r$ &  HS/G755.4\\
$ 55817.15969 $ & $  14.46199 $ & $   0.04742 $ & $  -0.05719 $ & $ r$ &  HS/G755.4\\
$ 55843.72841 $ & $  14.47017 $ & $   0.03681 $ & $  -0.04901 $ & $ r$ &  HS/G755.4\\
$ 56215.68986 $ & $  14.52177 $ & $   0.02114 $ & $   0.00259 $ & $ r$ &  HS/G755.4\\
$ 56151.16606 $ & $  14.49710 $ & $   0.02119 $ & $  -0.02208 $ & $ r$ &  HS/G755.4\\
$ 56170.14394 $ & $  14.43917 $ & $   0.03563 $ & $  -0.08001 $ & $ r$ &  HS/G755.4\\
$ 56113.21131 $ & $  14.48865 $ & $   0.04395 $ & $  -0.03053 $ & $ r$ &  HS/G755.4\\
$ 55870.29837 $ & $  14.57095 $ & $   0.03251 $ & $   0.05177 $ & $ r$ &  HS/G755.4\\
$ 56181.53159 $ & $  14.54351 $ & $   0.02121 $ & $   0.02433 $ & $ r$ &  HS/G755.4\\
$ 56101.82612 $ & $  14.59534 $ & $   0.02926 $ & $   0.07616 $ & $ r$ &  HS/G755.4\\
$ 56208.10138 $ & $  14.56612 $ & $   0.02239 $ & $   0.04694 $ & $ r$ &  HS/G755.4\\
$ 56196.71491 $ & $  14.60026 $ & $   0.03741 $ & $   0.08108 $ & $ r$ &  HS/G755.4\\
$ 56189.12401 $ & $  14.48329 $ & $   0.02070 $ & $  -0.03589 $ & $ r$ &  HS/G755.4\\
$ 56162.55548 $ & $  14.54409 $ & $   0.02518 $ & $   0.02491 $ & $ r$ &  HS/G755.4\\
$ 55817.16312 $ & $  14.53817 $ & $   0.05019 $ & $   0.01899 $ & $ r$ &  HS/G755.4\\
$ 56215.69320 $ & $  14.53116 $ & $   0.02297 $ & $   0.01198 $ & $ r$ &  HS/G755.4\\
$ 56151.16949 $ & $  14.53725 $ & $   0.02068 $ & $   0.01807 $ & $ r$ &  HS/G755.4\\
$ 56219.48893 $ & $  14.47328 $ & $   0.02140 $ & $  -0.04590 $ & $ r$ &  HS/G755.4\\
$ 55828.55044 $ & $  14.47808 $ & $   0.02441 $ & $  -0.04110 $ & $ r$ &  HS/G755.4\\
$ 55786.79996 $ & $  14.62110 $ & $   0.04122 $ & $   0.10192 $ & $ r$ &  HS/G755.4\\
$ 56113.21482 $ & $  14.59834 $ & $   0.04253 $ & $   0.07916 $ & $ r$ &  HS/G755.4\\
$ 55843.73297 $ & $  14.61773 $ & $   0.04342 $ & $   0.09855 $ & $ r$ &  HS/G755.4\\
$ 56200.51206 $ & $  14.59426 $ & $   0.05015 $ & $   0.07508 $ & $ r$ &  HS/G755.4\\
$ 56181.53492 $ & $  14.51839 $ & $   0.01979 $ & $  -0.00079 $ & $ r$ &  HS/G755.4\\
$ 56101.82944 $ & $  14.53449 $ & $   0.02875 $ & $   0.01531 $ & $ r$ &  HS/G755.4\\
$ 56170.14897 $ & $  14.59300 $ & $   0.04030 $ & $   0.07382 $ & $ r$ &  HS/G755.4\\
$ 56208.10475 $ & $  14.53706 $ & $   0.02284 $ & $   0.01788 $ & $ r$ &  HS/G755.4\\
$ 56196.71824 $ & $  14.55195 $ & $   0.03887 $ & $   0.03277 $ & $ r$ &  HS/G755.4\\
$ 55870.30342 $ & $  14.56677 $ & $   0.03155 $ & $   0.04759 $ & $ r$ &  HS/G755.4\\
$ 56189.12734 $ & $  14.48826 $ & $   0.01995 $ & $  -0.03092 $ & $ r$ &  HS/G755.4\\
$ 56151.17288 $ & $  14.52158 $ & $   0.02029 $ & $   0.00240 $ & $ r$ &  HS/G755.4\\
$ 56219.49242 $ & $  14.57999 $ & $   0.02326 $ & $   0.06081 $ & $ r$ &  HS/G755.4\\
$ 55828.55389 $ & $  14.53162 $ & $   0.02605 $ & $   0.01244 $ & $ r$ &  HS/G755.4\\
$ 55843.73625 $ & $  14.40638 $ & $   0.03514 $ & $  -0.11280 $ & $ r$ &  HS/G755.4\\
$ 56113.21834 $ & $  14.54259 $ & $   0.04876 $ & $   0.02341 $ & $ r$ &  HS/G755.4\\
$ 56200.51566 $ & $  14.59377 $ & $   0.04510 $ & $   0.07459 $ & $ r$ &  HS/G755.4\\
$ 55786.80380 $ & $  14.51269 $ & $   0.04357 $ & $  -0.00649 $ & $ r$ &  HS/G755.4\\
$ 56215.69811 $ & $  14.52700 $ & $   0.02136 $ & $   0.00782 $ & $ r$ &  HS/G755.4\\
$ 56170.15236 $ & $  14.49092 $ & $   0.03849 $ & $  -0.02826 $ & $ r$ &  HS/G755.4\\
$ 56101.83307 $ & $  14.48278 $ & $   0.02635 $ & $  -0.03640 $ & $ r$ &  HS/G755.4\\
$ 56181.53939 $ & $  14.49816 $ & $   0.02038 $ & $  -0.02102 $ & $ r$ &  HS/G755.4\\
$ 55870.30705 $ & $  14.48684 $ & $   0.02719 $ & $  -0.03234 $ & $ r$ &  HS/G755.4\\
$ 56208.10849 $ & $  14.43389 $ & $   0.02149 $ & $  -0.08529 $ & $ r$ &  HS/G755.4\\
$ 55817.16994 $ & $  14.63768 $ & $   0.06169 $ & $   0.11850 $ & $ r$ &  HS/G755.4\\
$ 56162.56272 $ & $  14.52507 $ & $   0.02447 $ & $   0.00589 $ & $ r$ &  HS/G755.4\\
$ 56219.49569 $ & $  14.43036 $ & $   0.02234 $ & $  -0.08882 $ & $ r$ &  HS/G755.4\\
$ 55828.55731 $ & $  14.52452 $ & $   0.02553 $ & $   0.00534 $ & $ r$ &  HS/G755.4\\
$ 56196.72292 $ & $  14.46357 $ & $   0.03573 $ & $  -0.05561 $ & $ r$ &  HS/G755.4\\
$ 55843.73955 $ & $  14.50227 $ & $   0.03404 $ & $  -0.01691 $ & $ r$ &  HS/G755.4\\
$ 56189.13205 $ & $  14.53176 $ & $   0.02167 $ & $   0.01258 $ & $ r$ &  HS/G755.4\\
$ 55786.80718 $ & $  14.45564 $ & $   0.04517 $ & $  -0.06354 $ & $ r$ &  HS/G755.4\\
$ 56211.90588 $ & $  14.50656 $ & $   0.02338 $ & $  -0.01262 $ & $ r$ &  HS/G755.4\\
$ 56151.17764 $ & $  14.51390 $ & $   0.02070 $ & $  -0.00528 $ & $ r$ &  HS/G755.4\\
$ 56215.70182 $ & $  14.51564 $ & $   0.02194 $ & $  -0.00354 $ & $ r$ &  HS/G755.4\\
$ 55855.12735 $ & $  14.47138 $ & $   0.02341 $ & $  -0.04780 $ & $ r$ &  HS/G755.4\\
$ 56170.15580 $ & $  14.51736 $ & $   0.03836 $ & $  -0.00182 $ & $ r$ &  HS/G755.4\\
$ 56200.52008 $ & $  14.53933 $ & $   0.04500 $ & $   0.02015 $ & $ r$ &  HS/G755.4\\
$ 56113.22354 $ & $  14.53147 $ & $   0.04241 $ & $   0.01229 $ & $ r$ &  HS/G755.4\\
$ 56181.54307 $ & $  14.51761 $ & $   0.01991 $ & $  -0.00157 $ & $ r$ &  HS/G755.4\\
$ 55870.31052 $ & $  14.62787 $ & $   0.03141 $ & $   0.10869 $ & $ r$ &  HS/G755.4\\
$ 56101.83769 $ & $  14.46062 $ & $   0.02970 $ & $  -0.05856 $ & $ r$ &  HS/G755.4\\
$ 55817.17377 $ & $  14.52701 $ & $   0.04311 $ & $   0.00783 $ & $ r$ &  HS/G755.4\\
$ 56196.72625 $ & $  14.54751 $ & $   0.03690 $ & $   0.02833 $ & $ r$ &  HS/G755.4\\
$ 56189.13538 $ & $  14.56354 $ & $   0.02127 $ & $   0.04436 $ & $ r$ &  HS/G755.4\\
$ 56208.11338 $ & $  14.47046 $ & $   0.02196 $ & $  -0.04872 $ & $ r$ &  HS/G755.4\\
$ 56219.50023 $ & $  14.52690 $ & $   0.02237 $ & $   0.00772 $ & $ r$ &  HS/G755.4\\
$ 56151.18106 $ & $  14.48679 $ & $   0.02066 $ & $  -0.03239 $ & $ r$ &  HS/G755.4\\
$ 56211.90950 $ & $  14.52594 $ & $   0.02301 $ & $   0.00676 $ & $ r$ &  HS/G755.4\\
$ 56215.70520 $ & $  14.47372 $ & $   0.02201 $ & $  -0.04546 $ & $ r$ &  HS/G755.4\\
$ 55828.56204 $ & $  14.50430 $ & $   0.02594 $ & $  -0.01488 $ & $ r$ &  HS/G755.4\\
$ 55843.74412 $ & $  14.50484 $ & $   0.03779 $ & $  -0.01434 $ & $ r$ &  HS/G755.4\\
$ 56200.52330 $ & $  14.47529 $ & $   0.04350 $ & $  -0.04389 $ & $ r$ &  HS/G755.4\\
$ 55855.13086 $ & $  14.46029 $ & $   0.02322 $ & $  -0.05889 $ & $ r$ &  HS/G755.4\\
$ 55786.81206 $ & $  14.55901 $ & $   0.04456 $ & $   0.03983 $ & $ r$ &  HS/G755.4\\
$ 56181.54640 $ & $  14.52600 $ & $   0.02036 $ & $   0.00682 $ & $ r$ &  HS/G755.4\\
$ 56113.22729 $ & $  14.38243 $ & $   0.07672 $ & $  -0.13675 $ & $ r$ &  HS/G755.4\\
$ 56101.84103 $ & $  14.55451 $ & $   0.02901 $ & $   0.03533 $ & $ r$ &  HS/G755.4\\
$ 56170.16051 $ & $  14.48064 $ & $   0.04027 $ & $  -0.03854 $ & $ r$ &  HS/G755.4\\
$ 55817.17723 $ & $  14.55308 $ & $   0.04833 $ & $   0.03390 $ & $ r$ &  HS/G755.4\\
$ 56196.73009 $ & $  14.45331 $ & $   0.03246 $ & $  -0.06587 $ & $ r$ &  HS/G755.4\\
$ 56189.13908 $ & $  14.49134 $ & $   0.02112 $ & $  -0.02784 $ & $ r$ &  HS/G755.4\\
$ 56208.11676 $ & $  14.50754 $ & $   0.02312 $ & $  -0.01164 $ & $ r$ &  HS/G755.4\\
$ 56219.50348 $ & $  14.53149 $ & $   0.02234 $ & $   0.01231 $ & $ r$ &  HS/G755.4\\
$ 55870.31568 $ & $  14.58028 $ & $   0.02742 $ & $   0.06110 $ & $ r$ &  HS/G755.4\\
$ 56211.91274 $ & $  14.54219 $ & $   0.02360 $ & $   0.02301 $ & $ r$ &  HS/G755.4\\
$ 56200.52659 $ & $  14.54515 $ & $   0.04460 $ & $   0.02597 $ & $ r$ &  HS/G755.4\\
$ 56151.18485 $ & $  14.50085 $ & $   0.02096 $ & $  -0.01833 $ & $ r$ &  HS/G755.4\\
$ 55843.74784 $ & $  14.47111 $ & $   0.03630 $ & $  -0.04807 $ & $ r$ &  HS/G755.4\\
$ 55828.56582 $ & $  14.55234 $ & $   0.02726 $ & $   0.03316 $ & $ r$ &  HS/G755.4\\
$ 55786.81548 $ & $  14.50491 $ & $   0.04130 $ & $  -0.01427 $ & $ r$ &  HS/G755.4\\
$ 56162.57225 $ & $  14.49966 $ & $   0.02424 $ & $  -0.01952 $ & $ r$ &  HS/G755.4\\
$ 56215.70982 $ & $  14.55621 $ & $   0.02207 $ & $   0.03703 $ & $ r$ &  HS/G755.4\\
$ 56113.23082 $ & $  14.44752 $ & $   0.04017 $ & $  -0.07166 $ & $ r$ &  HS/G755.4\\
$ 56101.84436 $ & $  14.54418 $ & $   0.02968 $ & $   0.02500 $ & $ r$ &  HS/G755.4\\
$ 56170.16394 $ & $  14.45738 $ & $   0.03598 $ & $  -0.06180 $ & $ r$ &  HS/G755.4\\
$ 55817.18066 $ & $  14.48701 $ & $   0.05122 $ & $  -0.03217 $ & $ r$ &  HS/G755.4\\
$ 56181.55083 $ & $  14.55293 $ & $   0.02046 $ & $   0.03375 $ & $ r$ &  HS/G755.4\\
$ 56208.12016 $ & $  14.54208 $ & $   0.02306 $ & $   0.02290 $ & $ r$ &  HS/G755.4\\
$ 56219.50674 $ & $  14.50411 $ & $   0.02331 $ & $  -0.01507 $ & $ r$ &  HS/G755.4\\
$ 55870.31969 $ & $  14.56604 $ & $   0.03186 $ & $   0.04686 $ & $ r$ &  HS/G755.4\\
$ 55843.75113 $ & $  14.61459 $ & $   0.03994 $ & $   0.09541 $ & $ r$ &  HS/G755.4\\
$ 56189.14379 $ & $  14.55395 $ & $   0.02163 $ & $   0.03477 $ & $ r$ &  HS/G755.4\\
$ 55828.56928 $ & $  14.52186 $ & $   0.02645 $ & $   0.00268 $ & $ r$ &  HS/G755.4\\
$ 56196.73497 $ & $  14.47806 $ & $   0.03594 $ & $  -0.04112 $ & $ r$ &  HS/G755.4\\
$ 56211.91716 $ & $  14.49660 $ & $   0.02251 $ & $  -0.02258 $ & $ r$ &  HS/G755.4\\
$ 55786.81888 $ & $  14.44416 $ & $   0.04001 $ & $  -0.07502 $ & $ r$ &  HS/G755.4\\
$ 56215.71311 $ & $  14.47603 $ & $   0.02237 $ & $  -0.04315 $ & $ r$ &  HS/G755.4\\
$ 56200.53108 $ & $  14.55741 $ & $   0.04952 $ & $   0.03823 $ & $ r$ &  HS/G755.4\\
$ 56151.18969 $ & $  14.52705 $ & $   0.02196 $ & $   0.00787 $ & $ r$ &  HS/G755.4\\
$ 56170.16737 $ & $  14.38876 $ & $   0.03690 $ & $  -0.13042 $ & $ r$ &  HS/G755.4\\
$ 55817.18404 $ & $  14.47689 $ & $   0.04604 $ & $  -0.04229 $ & $ r$ &  HS/G755.4\\
$ 56181.55419 $ & $  14.57525 $ & $   0.02017 $ & $   0.05607 $ & $ r$ &  HS/G755.4\\
$ 56101.84901 $ & $  14.49442 $ & $   0.02791 $ & $  -0.02476 $ & $ r$ &  HS/G755.4\\
$ 56113.23578 $ & $  14.38558 $ & $   0.04467 $ & $  -0.13360 $ & $ r$ &  HS/G755.4\\
$ 56162.57775 $ & $  14.49902 $ & $   0.02371 $ & $  -0.02016 $ & $ r$ &  HS/G755.4\\
$ 55870.32313 $ & $  14.54888 $ & $   0.03173 $ & $   0.02970 $ & $ r$ &  HS/G755.4\\
$ 56219.51123 $ & $  14.53489 $ & $   0.02427 $ & $   0.01571 $ & $ r$ &  HS/G755.4\\
$ 56189.14718 $ & $  14.52758 $ & $   0.02137 $ & $   0.00840 $ & $ r$ &  HS/G755.4\\
$ 56208.12484 $ & $  14.48455 $ & $   0.02382 $ & $  -0.03463 $ & $ r$ &  HS/G755.4\\
$ 56196.73830 $ & $  14.62932 $ & $   0.03987 $ & $   0.11014 $ & $ r$ &  HS/G755.4\\
$ 56211.92040 $ & $  14.49625 $ & $   0.02324 $ & $  -0.02293 $ & $ r$ &  HS/G755.4\\
$ 56215.71639 $ & $  14.51002 $ & $   0.02112 $ & $  -0.00916 $ & $ r$ &  HS/G755.4\\
$ 56200.53436 $ & $  14.52472 $ & $   0.04185 $ & $   0.00554 $ & $ r$ &  HS/G755.4\\
$ 55843.75568 $ & $  14.48383 $ & $   0.03793 $ & $  -0.03535 $ & $ r$ &  HS/G755.4\\
$ 56151.19309 $ & $  14.58342 $ & $   0.02241 $ & $   0.06424 $ & $ r$ &  HS/G755.4\\
$ 56181.55752 $ & $  14.53625 $ & $   0.02097 $ & $   0.01707 $ & $ r$ &  HS/G755.4\\
$ 55817.18746 $ & $  14.54452 $ & $   0.04684 $ & $   0.02534 $ & $ r$ &  HS/G755.4\\
$ 55828.57411 $ & $  14.51500 $ & $   0.02729 $ & $  -0.00418 $ & $ r$ &  HS/G755.4\\
$ 55786.82403 $ & $  14.55550 $ & $   0.03971 $ & $   0.03632 $ & $ r$ &  HS/G755.4\\
$ 56101.85236 $ & $  14.45809 $ & $   0.02698 $ & $  -0.06109 $ & $ r$ &  HS/G755.4\\
$ 56113.23926 $ & $  14.57392 $ & $   0.04308 $ & $   0.05474 $ & $ r$ &  HS/G755.4\\
$ 56170.17244 $ & $  14.53319 $ & $   0.04099 $ & $   0.01401 $ & $ r$ &  HS/G755.4\\
$ 56211.92364 $ & $  14.55302 $ & $   0.02411 $ & $   0.03384 $ & $ r$ &  HS/G755.4\\
$ 56219.51472 $ & $  14.50198 $ & $   0.02202 $ & $  -0.01720 $ & $ r$ &  HS/G755.4\\
$ 56189.15058 $ & $  14.47463 $ & $   0.02231 $ & $  -0.04455 $ & $ r$ &  HS/G755.4\\
$ 56196.74165 $ & $  14.48193 $ & $   0.03649 $ & $  -0.03725 $ & $ r$ &  HS/G755.4\\
$ 56208.12822 $ & $  14.49876 $ & $   0.02453 $ & $  -0.02042 $ & $ r$ &  HS/G755.4\\
$ 56200.53795 $ & $  14.47158 $ & $   0.04021 $ & $  -0.04760 $ & $ r$ &  HS/G755.4\\
$ 55843.75902 $ & $  14.50643 $ & $   0.03900 $ & $  -0.01275 $ & $ r$ &  HS/G755.4\\
$ 56151.19654 $ & $  14.53392 $ & $   0.02173 $ & $   0.01474 $ & $ r$ &  HS/G755.4\\
$ 55870.32834 $ & $  14.54984 $ & $   0.03015 $ & $   0.03066 $ & $ r$ &  HS/G755.4\\
$ 56215.72089 $ & $  14.51709 $ & $   0.02202 $ & $  -0.00209 $ & $ r$ &  HS/G755.4\\
$ 55817.19122 $ & $  14.42082 $ & $   0.04192 $ & $  -0.09836 $ & $ r$ &  HS/G755.4\\
$ 55786.82741 $ & $  14.50439 $ & $   0.03676 $ & $  -0.01479 $ & $ r$ &  HS/G755.4\\
$ 56101.85608 $ & $  14.51423 $ & $   0.02732 $ & $  -0.00495 $ & $ r$ &  HS/G755.4\\
$ 56113.24278 $ & $  14.51063 $ & $   0.04134 $ & $  -0.00855 $ & $ r$ &  HS/G755.4\\
$ 56181.56219 $ & $  14.51096 $ & $   0.02046 $ & $  -0.00822 $ & $ r$ &  HS/G755.4\\
$ 56170.17586 $ & $  14.51191 $ & $   0.04111 $ & $  -0.00727 $ & $ r$ &  HS/G755.4\\
$ 56162.58537 $ & $  14.51135 $ & $   0.02245 $ & $  -0.00783 $ & $ r$ &  HS/G755.4\\
$ 56211.92737 $ & $  14.46273 $ & $   0.04090 $ & $  -0.05645 $ & $ r$ &  HS/G755.4\\
$ 56208.13191 $ & $  14.50404 $ & $   0.02253 $ & $  -0.01514 $ & $ r$ &  HS/G755.4\\
$ 55824.78431 $ & $  14.55654 $ & $   0.02754 $ & $   0.03736 $ & $ r$ &  HS/G755.4\\
$ 55843.76238 $ & $  14.43396 $ & $   0.03485 $ & $  -0.08522 $ & $ r$ &  HS/G755.4\\
$ 56196.74647 $ & $  14.59679 $ & $   0.04826 $ & $   0.07761 $ & $ r$ &  HS/G755.4\\
$ 56189.15549 $ & $  14.46983 $ & $   0.02045 $ & $  -0.04935 $ & $ r$ &  HS/G755.4\\
$ 56200.54234 $ & $  14.50147 $ & $   0.04220 $ & $  -0.01771 $ & $ r$ &  HS/G755.4\\
$ 55817.19466 $ & $  14.64073 $ & $   0.05605 $ & $   0.12155 $ & $ r$ &  HS/G755.4\\
$ 55870.33198 $ & $  14.49749 $ & $   0.02989 $ & $  -0.02169 $ & $ r$ &  HS/G755.4\\
$ 56215.72458 $ & $  14.58903 $ & $   0.02298 $ & $   0.06985 $ & $ r$ &  HS/G755.4\\
$ 56151.20133 $ & $  14.49682 $ & $   0.02182 $ & $  -0.02236 $ & $ r$ &  HS/G755.4\\
$ 56181.56582 $ & $  14.53851 $ & $   0.01949 $ & $   0.01933 $ & $ r$ &  HS/G755.4\\
$ 56170.17927 $ & $  14.46520 $ & $   0.05698 $ & $  -0.05398 $ & $ r$ &  HS/G755.4\\
$ 56101.86068 $ & $  14.48833 $ & $   0.02650 $ & $  -0.03085 $ & $ r$ &  HS/G755.4\\
$ 55824.78810 $ & $  14.51121 $ & $   0.02436 $ & $  -0.00797 $ & $ r$ &  HS/G755.4\\
$ 56113.24776 $ & $  14.56456 $ & $   0.03993 $ & $   0.04538 $ & $ r$ &  HS/G755.4\\
$ 55809.60658 $ & $  14.50168 $ & $   0.02196 $ & $  -0.01750 $ & $ r$ &  HS/G755.4\\
$ 56196.74979 $ & $  14.46505 $ & $   0.03702 $ & $  -0.05413 $ & $ r$ &  HS/G755.4\\
$ 56189.15887 $ & $  14.53778 $ & $   0.02229 $ & $   0.01860 $ & $ r$ &  HS/G755.4\\
$ 56200.54557 $ & $  14.52578 $ & $   0.04465 $ & $   0.00660 $ & $ r$ &  HS/G755.4\\
$ 56208.13676 $ & $  14.48244 $ & $   0.02390 $ & $  -0.03674 $ & $ r$ &  HS/G755.4\\
$ 55817.19806 $ & $  14.62024 $ & $   0.05132 $ & $   0.10106 $ & $ r$ &  HS/G755.4\\
$ 55870.33540 $ & $  14.54242 $ & $   0.02785 $ & $   0.02324 $ & $ r$ &  HS/G755.4\\
$ 56215.72789 $ & $  14.53229 $ & $   0.02269 $ & $   0.01311 $ & $ r$ &  HS/G755.4\\
$ 55843.76687 $ & $  14.55958 $ & $   0.03986 $ & $   0.04040 $ & $ r$ &  HS/G755.4\\
$ 56151.20474 $ & $  14.55156 $ & $   0.02149 $ & $   0.03238 $ & $ r$ &  HS/G755.4\\
$ 56181.56916 $ & $  14.50566 $ & $   0.02091 $ & $  -0.01352 $ & $ r$ &  HS/G755.4\\
$ 56101.86399 $ & $  14.52405 $ & $   0.02997 $ & $   0.00487 $ & $ r$ &  HS/G755.4\\
$ 56158.79682 $ & $  14.51975 $ & $   0.02347 $ & $   0.00057 $ & $ r$ &  HS/G755.4\\
$ 55824.79149 $ & $  14.52341 $ & $   0.02457 $ & $   0.00423 $ & $ r$ &  HS/G755.4\\
$ 56170.18426 $ & $  14.37677 $ & $   0.04720 $ & $  -0.14241 $ & $ r$ &  HS/G755.4\\
$ 56113.25160 $ & $  14.39279 $ & $   0.03557 $ & $  -0.12639 $ & $ r$ &  HS/G755.4\\
$ 55809.61001 $ & $  14.57289 $ & $   0.02331 $ & $   0.05371 $ & $ r$ &  HS/G755.4\\
$ 56200.54887 $ & $  14.48676 $ & $   0.04026 $ & $  -0.03242 $ & $ r$ &  HS/G755.4\\
$ 56196.75354 $ & $  14.52269 $ & $   0.03674 $ & $   0.00351 $ & $ r$ &  HS/G755.4\\
$ 56208.14016 $ & $  14.48901 $ & $   0.02384 $ & $  -0.03017 $ & $ r$ &  HS/G755.4\\
$ 56189.16260 $ & $  14.49901 $ & $   0.02095 $ & $  -0.02017 $ & $ r$ &  HS/G755.4\\
$ 55817.20148 $ & $  14.60506 $ & $   0.05426 $ & $   0.08588 $ & $ r$ &  HS/G755.4\\
$ 56139.82087 $ & $  14.44143 $ & $   0.03948 $ & $  -0.07775 $ & $ r$ &  HS/G755.4\\
$ 55843.77062 $ & $  14.58721 $ & $   0.04105 $ & $   0.06803 $ & $ r$ &  HS/G755.4\\
$ 56151.20853 $ & $  14.52379 $ & $   0.02197 $ & $   0.00461 $ & $ r$ &  HS/G755.4\\
$ 56162.59517 $ & $  14.58758 $ & $   0.02433 $ & $   0.06840 $ & $ r$ &  HS/G755.4\\
$ 56215.73280 $ & $  14.49000 $ & $   0.02272 $ & $  -0.02918 $ & $ r$ &  HS/G755.4\\
$ 56192.95968 $ & $  14.52188 $ & $   0.02713 $ & $   0.00270 $ & $ r$ &  HS/G755.4\\
$ 56101.86728 $ & $  14.48423 $ & $   0.02738 $ & $  -0.03495 $ & $ r$ &  HS/G755.4\\
$ 56158.80021 $ & $  14.51026 $ & $   0.02216 $ & $  -0.00892 $ & $ r$ &  HS/G755.4\\
$ 55870.34072 $ & $  14.49623 $ & $   0.02789 $ & $  -0.02295 $ & $ r$ &  HS/G755.4\\
$ 56181.57386 $ & $  14.53965 $ & $   0.02056 $ & $   0.02047 $ & $ r$ &  HS/G755.4\\
$ 56113.25513 $ & $  14.59709 $ & $   0.04474 $ & $   0.07791 $ & $ r$ &  HS/G755.4\\
$ 55809.61347 $ & $  14.52943 $ & $   0.02178 $ & $   0.01025 $ & $ r$ &  HS/G755.4\\
$ 56139.82417 $ & $  14.53125 $ & $   0.03698 $ & $   0.01207 $ & $ r$ &  HS/G755.4\\
$ 56208.14357 $ & $  14.50944 $ & $   0.02288 $ & $  -0.00974 $ & $ r$ &  HS/G755.4\\
$ 55817.20492 $ & $  14.45455 $ & $   0.04895 $ & $  -0.06463 $ & $ r$ &  HS/G755.4\\
$ 55843.77399 $ & $  14.56603 $ & $   0.03776 $ & $   0.04685 $ & $ r$ &  HS/G755.4\\
$ 55824.79646 $ & $  14.49301 $ & $   0.02580 $ & $  -0.02617 $ & $ r$ &  HS/G755.4\\
$ 56200.55334 $ & $  14.52736 $ & $   0.03805 $ & $   0.00818 $ & $ r$ &  HS/G755.4\\
$ 56196.75824 $ & $  14.55445 $ & $   0.03808 $ & $   0.03527 $ & $ r$ &  HS/G755.4\\
$ 56189.16734 $ & $  14.53432 $ & $   0.02120 $ & $   0.01514 $ & $ r$ &  HS/G755.4\\
$ 56215.73607 $ & $  14.51020 $ & $   0.02284 $ & $  -0.00898 $ & $ r$ &  HS/G755.4\\
$ 56192.96298 $ & $  14.57562 $ & $   0.02565 $ & $   0.05644 $ & $ r$ &  HS/G755.4\\
$ 56158.80398 $ & $  14.54034 $ & $   0.02204 $ & $   0.02116 $ & $ r$ &  HS/G755.4\\
$ 56181.57720 $ & $  14.51491 $ & $   0.02039 $ & $  -0.00427 $ & $ r$ &  HS/G755.4\\
$ 56151.21333 $ & $  14.52689 $ & $   0.02466 $ & $   0.00771 $ & $ r$ &  HS/G755.4\\
$ 55870.34474 $ & $  14.49332 $ & $   0.02919 $ & $  -0.02586 $ & $ r$ &  HS/G755.4\\
$ 56101.87192 $ & $  14.52238 $ & $   0.02732 $ & $   0.00320 $ & $ r$ &  HS/G755.4\\
$ 56139.82747 $ & $  14.59236 $ & $   0.03783 $ & $   0.07318 $ & $ r$ &  HS/G755.4\\
$ 56162.60110 $ & $  14.57330 $ & $   0.02419 $ & $   0.05412 $ & $ r$ &  HS/G755.4\\
$ 55817.20876 $ & $  14.58536 $ & $   0.05135 $ & $   0.06618 $ & $ r$ &  HS/G755.4\\
$ 55824.79992 $ & $  14.55986 $ & $   0.02809 $ & $   0.04068 $ & $ r$ &  HS/G755.4\\
$ 56200.55683 $ & $  14.62459 $ & $   0.04962 $ & $   0.10541 $ & $ r$ &  HS/G755.4\\
$ 55809.61829 $ & $  14.53749 $ & $   0.02321 $ & $   0.01831 $ & $ r$ &  HS/G755.4\\
$ 56196.76155 $ & $  14.62867 $ & $   0.03716 $ & $   0.10949 $ & $ r$ &  HS/G755.4\\
$ 56215.73938 $ & $  14.51186 $ & $   0.02318 $ & $  -0.00732 $ & $ r$ &  HS/G755.4\\
$ 56208.14835 $ & $  14.47041 $ & $   0.02371 $ & $  -0.04877 $ & $ r$ &  HS/G755.4\\
$ 56189.17076 $ & $  14.54395 $ & $   0.02220 $ & $   0.02477 $ & $ r$ &  HS/G755.4\\
$ 56192.96664 $ & $  14.56749 $ & $   0.02700 $ & $   0.04831 $ & $ r$ &  HS/G755.4\\
$ 56166.39832 $ & $  14.45318 $ & $   0.04421 $ & $  -0.06600 $ & $ r$ &  HS/G755.4\\
$ 56181.58047 $ & $  14.48326 $ & $   0.02087 $ & $  -0.03592 $ & $ r$ &  HS/G755.4\\
$ 56151.21675 $ & $  14.56975 $ & $   0.02231 $ & $   0.05057 $ & $ r$ &  HS/G755.4\\
$ 55870.34818 $ & $  14.50095 $ & $   0.02815 $ & $  -0.01823 $ & $ r$ &  HS/G755.4\\
$ 56101.87519 $ & $  14.44465 $ & $   0.02588 $ & $  -0.07453 $ & $ r$ &  HS/G755.4\\
$ 56124.64855 $ & $  14.53990 $ & $   0.01969 $ & $   0.02072 $ & $ r$ &  HS/G755.4\\
$ 56158.80871 $ & $  14.50691 $ & $   0.02206 $ & $  -0.01227 $ & $ r$ &  HS/G755.4\\
$ 55817.21219 $ & $  14.46766 $ & $   0.04887 $ & $  -0.05152 $ & $ r$ &  HS/G755.4\\
$ 55824.80335 $ & $  14.50466 $ & $   0.02657 $ & $  -0.01452 $ & $ r$ &  HS/G755.4\\
$ 56196.76486 $ & $  14.48472 $ & $   0.03528 $ & $  -0.03446 $ & $ r$ &  HS/G755.4\\
$ 55809.62173 $ & $  14.48085 $ & $   0.02157 $ & $  -0.03833 $ & $ r$ &  HS/G755.4\\
$ 56200.56048 $ & $  14.52781 $ & $   0.04743 $ & $   0.00863 $ & $ r$ &  HS/G755.4\\
$ 56139.83219 $ & $  14.46611 $ & $   0.03519 $ & $  -0.05307 $ & $ r$ &  HS/G755.4\\
$ 56208.15176 $ & $  14.51988 $ & $   0.02283 $ & $   0.00070 $ & $ r$ &  HS/G755.4\\
$ 56189.17416 $ & $  14.51987 $ & $   0.02175 $ & $   0.00069 $ & $ r$ &  HS/G755.4\\
$ 56113.26389 $ & $  14.51372 $ & $   0.06986 $ & $  -0.00546 $ & $ r$ &  HS/G755.4\\
$ 56166.40165 $ & $  14.45812 $ & $   0.04639 $ & $  -0.06106 $ & $ r$ &  HS/G755.4\\
$ 56151.22018 $ & $  14.49008 $ & $   0.02113 $ & $  -0.02910 $ & $ r$ &  HS/G755.4\\
$ 56215.74422 $ & $  14.56945 $ & $   0.02648 $ & $   0.05027 $ & $ r$ &  HS/G755.4\\
$ 56192.97113 $ & $  14.51297 $ & $   0.02523 $ & $  -0.00621 $ & $ r$ &  HS/G755.4\\
$ 56124.65189 $ & $  14.53057 $ & $   0.01926 $ & $   0.01139 $ & $ r$ &  HS/G755.4\\
$ 56101.87885 $ & $  14.46591 $ & $   0.03029 $ & $  -0.05327 $ & $ r$ &  HS/G755.4\\
$ 56181.58494 $ & $  14.52817 $ & $   0.02182 $ & $   0.00899 $ & $ r$ &  HS/G755.4\\
$ 56158.81203 $ & $  14.47344 $ & $   0.02172 $ & $  -0.04574 $ & $ r$ &  HS/G755.4\\
$ 55817.21560 $ & $  14.45725 $ & $   0.04493 $ & $  -0.06193 $ & $ r$ &  HS/G755.4\\
$ 55870.35336 $ & $  14.55270 $ & $   0.03079 $ & $   0.03352 $ & $ r$ &  HS/G755.4\\
$ 56139.83554 $ & $  14.58912 $ & $   0.03759 $ & $   0.06994 $ & $ r$ &  HS/G755.4\\
$ 56162.60899 $ & $  14.52825 $ & $   0.02368 $ & $   0.00907 $ & $ r$ &  HS/G755.4\\
$ 55809.62559 $ & $  14.45557 $ & $   0.02186 $ & $  -0.06361 $ & $ r$ &  HS/G755.4\\
$ 56113.26736 $ & $  14.57727 $ & $   0.04580 $ & $   0.05809 $ & $ r$ &  HS/G755.4\\
$ 56208.15547 $ & $  14.46512 $ & $   0.02243 $ & $  -0.05406 $ & $ r$ &  HS/G755.4\\
$ 56166.40500 $ & $  14.60197 $ & $   0.04703 $ & $   0.08279 $ & $ r$ &  HS/G755.4\\
$ 56200.56494 $ & $  14.57229 $ & $   0.04243 $ & $   0.05311 $ & $ r$ &  HS/G755.4\\
$ 55824.80854 $ & $  14.60505 $ & $   0.02843 $ & $   0.08587 $ & $ r$ &  HS/G755.4\\
$ 56196.76983 $ & $  14.54861 $ & $   0.05229 $ & $   0.02943 $ & $ r$ &  HS/G755.4\\
$ 56192.97442 $ & $  14.53416 $ & $   0.02542 $ & $   0.01498 $ & $ r$ &  HS/G755.4\\
$ 56189.17892 $ & $  14.55072 $ & $   0.02064 $ & $   0.03154 $ & $ r$ &  HS/G755.4\\
$ 56124.65522 $ & $  14.52947 $ & $   0.01994 $ & $   0.01029 $ & $ r$ &  HS/G755.4\\
$ 56215.74793 $ & $  14.53107 $ & $   0.02574 $ & $   0.01189 $ & $ r$ &  HS/G755.4\\
$ 56158.81533 $ & $  14.56427 $ & $   0.02338 $ & $   0.04509 $ & $ r$ &  HS/G755.4\\
$ 56181.58862 $ & $  14.49468 $ & $   0.02068 $ & $  -0.02450 $ & $ r$ &  HS/G755.4\\
$ 56151.22496 $ & $  14.47367 $ & $   0.02002 $ & $  -0.04551 $ & $ r$ &  HS/G755.4\\
$ 55817.21906 $ & $  14.59996 $ & $   0.05021 $ & $   0.08078 $ & $ r$ &  HS/G755.4\\
$ 55786.85502 $ & $  14.51834 $ & $   0.04118 $ & $  -0.00084 $ & $ r$ &  HS/G755.4\\
$ 56101.88348 $ & $  14.54120 $ & $   0.02861 $ & $   0.02202 $ & $ r$ &  HS/G755.4\\
$ 55870.35699 $ & $  14.57949 $ & $   0.02721 $ & $   0.06031 $ & $ r$ &  HS/G755.4\\
$ 56139.83931 $ & $  14.52503 $ & $   0.03798 $ & $   0.00585 $ & $ r$ &  HS/G755.4\\
$ 56200.56817 $ & $  14.54967 $ & $   0.04315 $ & $   0.03049 $ & $ r$ &  HS/G755.4\\
$ 55824.81200 $ & $  14.50518 $ & $   0.02590 $ & $  -0.01400 $ & $ r$ &  HS/G755.4\\
$ 56196.77322 $ & $  14.29106 $ & $   0.04606 $ & $  -0.22812 $ & $ r$ &  HS/G755.4\\
$ 55805.83454 $ & $  14.51313 $ & $   0.02473 $ & $  -0.00605 $ & $ r$ &  HS/G755.4\\
$ 56192.97776 $ & $  14.47355 $ & $   0.02599 $ & $  -0.04563 $ & $ r$ &  HS/G755.4\\
$ 56189.18233 $ & $  14.55210 $ & $   0.02132 $ & $   0.03292 $ & $ r$ &  HS/G755.4\\
$ 56215.75126 $ & $  14.49603 $ & $   0.02495 $ & $  -0.02315 $ & $ r$ &  HS/G755.4\\
$ 56208.16022 $ & $  14.49479 $ & $   0.02363 $ & $  -0.02439 $ & $ r$ &  HS/G755.4\\
$ 56166.40962 $ & $  14.53231 $ & $   0.04762 $ & $   0.01313 $ & $ r$ &  HS/G755.4\\
$ 56113.27233 $ & $  14.45815 $ & $   0.04335 $ & $  -0.06103 $ & $ r$ &  HS/G755.4\\
$ 56181.59189 $ & $  14.49506 $ & $   0.02016 $ & $  -0.02412 $ & $ r$ &  HS/G755.4\\
$ 55798.24426 $ & $  14.54987 $ & $   0.02575 $ & $   0.03069 $ & $ r$ &  HS/G755.4\\
$ 55813.42691 $ & $  14.58641 $ & $   0.07640 $ & $   0.06723 $ & $ r$ &  HS/G755.4\\
$ 56151.22839 $ & $  14.52444 $ & $   0.02108 $ & $   0.00526 $ & $ r$ &  HS/G755.4\\
$ 55817.22249 $ & $  14.46199 $ & $   0.04754 $ & $  -0.05719 $ & $ r$ &  HS/G755.4\\
$ 56101.88676 $ & $  14.53865 $ & $   0.02630 $ & $   0.01947 $ & $ r$ &  HS/G755.4\\
$ 55786.85848 $ & $  14.57511 $ & $   0.04266 $ & $   0.05593 $ & $ r$ &  HS/G755.4\\
$ 56124.66012 $ & $  14.53754 $ & $   0.02011 $ & $   0.01836 $ & $ r$ &  HS/G755.4\\
$ 55870.36043 $ & $  14.48398 $ & $   0.03096 $ & $  -0.03520 $ & $ r$ &  HS/G755.4\\
$ 56139.84260 $ & $  14.48666 $ & $   0.03626 $ & $  -0.03252 $ & $ r$ &  HS/G755.4\\
$ 56158.82035 $ & $  14.53463 $ & $   0.02202 $ & $   0.01545 $ & $ r$ &  HS/G755.4\\
$ 56200.57168 $ & $  14.61378 $ & $   0.04941 $ & $   0.09460 $ & $ r$ &  HS/G755.4\\
$ 55824.81547 $ & $  14.54652 $ & $   0.02712 $ & $   0.02734 $ & $ r$ &  HS/G755.4\\
$ 55805.83829 $ & $  14.52542 $ & $   0.02599 $ & $   0.00624 $ & $ r$ &  HS/G755.4\\
$ 56196.77703 $ & $  14.48810 $ & $   0.04348 $ & $  -0.03108 $ & $ r$ &  HS/G755.4\\
$ 56208.16361 $ & $  14.54945 $ & $   0.02551 $ & $   0.03027 $ & $ r$ &  HS/G755.4\\
$ 56166.41297 $ & $  14.39298 $ & $   0.04193 $ & $  -0.12620 $ & $ r$ &  HS/G755.4\\
$ 56189.18613 $ & $  14.51962 $ & $   0.02148 $ & $   0.00044 $ & $ r$ &  HS/G755.4\\
$ 55798.24773 $ & $  14.51648 $ & $   0.02350 $ & $  -0.00270 $ & $ r$ &  HS/G755.4\\
$ 56113.27612 $ & $  14.56868 $ & $   0.03963 $ & $   0.04950 $ & $ r$ &  HS/G755.4\\
$ 56101.89003 $ & $  14.48141 $ & $   0.02555 $ & $  -0.03777 $ & $ r$ &  HS/G755.4\\
$ 56192.98272 $ & $  14.50876 $ & $   0.02766 $ & $  -0.01042 $ & $ r$ &  HS/G755.4\\
$ 55786.86191 $ & $  14.51348 $ & $   0.04090 $ & $  -0.00570 $ & $ r$ &  HS/G755.4\\
$ 56215.75594 $ & $  14.52418 $ & $   0.02471 $ & $   0.00500 $ & $ r$ &  HS/G755.4\\
$ 56162.61866 $ & $  14.47025 $ & $   0.02142 $ & $  -0.04893 $ & $ r$ &  HS/G755.4\\
$ 56124.66344 $ & $  14.55101 $ & $   0.01975 $ & $   0.03183 $ & $ r$ &  HS/G755.4\\
$ 55813.43073 $ & $  14.49482 $ & $   0.05725 $ & $  -0.02436 $ & $ r$ &  HS/G755.4\\
$ 56151.23219 $ & $  14.52569 $ & $   0.02223 $ & $   0.00651 $ & $ r$ &  HS/G755.4\\
$ 55817.22633 $ & $  14.37139 $ & $   0.05018 $ & $  -0.14779 $ & $ r$ &  HS/G755.4\\
$ 56181.59664 $ & $  14.54254 $ & $   0.02043 $ & $   0.02336 $ & $ r$ &  HS/G755.4\\
$ 56139.84604 $ & $  14.47603 $ & $   0.03450 $ & $  -0.04315 $ & $ r$ &  HS/G755.4\\
$ 56158.82373 $ & $  14.48136 $ & $   0.02151 $ & $  -0.03782 $ & $ r$ &  HS/G755.4\\
$ 55805.84165 $ & $  14.48375 $ & $   0.02427 $ & $  -0.03543 $ & $ r$ &  HS/G755.4\\
$ 56208.16702 $ & $  14.55472 $ & $   0.02460 $ & $   0.03554 $ & $ r$ &  HS/G755.4\\
$ 55870.36561 $ & $  14.58453 $ & $   0.02654 $ & $   0.06535 $ & $ r$ &  HS/G755.4\\
$ 56200.57628 $ & $  14.44086 $ & $   0.04391 $ & $  -0.07832 $ & $ r$ &  HS/G755.4\\
$ 56166.41669 $ & $  14.50510 $ & $   0.03897 $ & $  -0.01408 $ & $ r$ &  HS/G755.4\\
$ 55798.25116 $ & $  14.49489 $ & $   0.02282 $ & $  -0.02429 $ & $ r$ &  HS/G755.4\\
$ 56113.27960 $ & $  14.60397 $ & $   0.03838 $ & $   0.08479 $ & $ r$ &  HS/G755.4\\
$ 56211.96318 $ & $  14.49663 $ & $   0.02478 $ & $  -0.02255 $ & $ r$ &  HS/G755.4\\
$ 56192.98601 $ & $  14.53621 $ & $   0.02616 $ & $   0.01703 $ & $ r$ &  HS/G755.4\\
$ 55824.82050 $ & $  14.49597 $ & $   0.02652 $ & $  -0.02321 $ & $ r$ &  HS/G755.4\\
$ 56124.66673 $ & $  14.59639 $ & $   0.02108 $ & $   0.07721 $ & $ r$ &  HS/G755.4\\
$ 56215.75929 $ & $  14.50323 $ & $   0.02378 $ & $  -0.01595 $ & $ r$ &  HS/G755.4\\
$ 56196.78187 $ & $  14.62100 $ & $   0.04643 $ & $   0.10182 $ & $ r$ &  HS/G755.4\\
$ 55817.22978 $ & $  14.53234 $ & $   0.04892 $ & $   0.01316 $ & $ r$ &  HS/G755.4\\
$ 56189.19094 $ & $  14.54657 $ & $   0.02222 $ & $   0.02739 $ & $ r$ &  HS/G755.4\\
$ 56181.59997 $ & $  14.48591 $ & $   0.02132 $ & $  -0.03327 $ & $ r$ &  HS/G755.4\\
$ 56139.84944 $ & $  14.53206 $ & $   0.03561 $ & $   0.01288 $ & $ r$ &  HS/G755.4\\
$ 56158.82753 $ & $  14.53520 $ & $   0.02273 $ & $   0.01602 $ & $ r$ &  HS/G755.4\\
$ 56101.89486 $ & $  14.48811 $ & $   0.02930 $ & $  -0.03107 $ & $ r$ &  HS/G755.4\\
$ 55786.86671 $ & $  14.56358 $ & $   0.03623 $ & $   0.04440 $ & $ r$ &  HS/G755.4\\
$ 56174.00992 $ & $  14.46056 $ & $   0.03114 $ & $  -0.05862 $ & $ r$ &  HS/G755.4\\
$ 55813.43551 $ & $  14.45188 $ & $   0.06247 $ & $  -0.06730 $ & $ r$ &  HS/G755.4\\
$ 56151.23700 $ & $  14.56705 $ & $   0.02174 $ & $   0.04787 $ & $ r$ &  HS/G755.4\\
$ 56200.57956 $ & $  14.53286 $ & $   0.04375 $ & $   0.01368 $ & $ r$ &  HS/G755.4\\
$ 56211.96655 $ & $  14.52446 $ & $   0.02173 $ & $   0.00528 $ & $ r$ &  HS/G755.4\\
$ 55870.36961 $ & $  14.58883 $ & $   0.03019 $ & $   0.06965 $ & $ r$ &  HS/G755.4\\
$ 55798.25501 $ & $  14.54299 $ & $   0.02311 $ & $   0.02381 $ & $ r$ &  HS/G755.4\\
$ 56162.62511 $ & $  14.55252 $ & $   0.02428 $ & $   0.03334 $ & $ r$ &  HS/G755.4\\
$ 55805.84619 $ & $  14.48778 $ & $   0.02400 $ & $  -0.03140 $ & $ r$ &  HS/G755.4\\
$ 56215.76262 $ & $  14.56861 $ & $   0.02534 $ & $   0.04943 $ & $ r$ &  HS/G755.4\\
$ 55824.82397 $ & $  14.55556 $ & $   0.02702 $ & $   0.03638 $ & $ r$ &  HS/G755.4\\
$ 56208.17165 $ & $  14.54625 $ & $   0.02590 $ & $   0.02707 $ & $ r$ &  HS/G755.4\\
$ 56196.78518 $ & $  14.45016 $ & $   0.03998 $ & $  -0.06902 $ & $ r$ &  HS/G755.4\\
$ 56192.98975 $ & $  14.53545 $ & $   0.02635 $ & $   0.01627 $ & $ r$ &  HS/G755.4\\
$ 55817.23319 $ & $  14.53355 $ & $   0.05117 $ & $   0.01437 $ & $ r$ &  HS/G755.4\\
$ 56189.19435 $ & $  14.49853 $ & $   0.02178 $ & $  -0.02065 $ & $ r$ &  HS/G755.4\\
$ 56181.60337 $ & $  14.49738 $ & $   0.02039 $ & $  -0.02180 $ & $ r$ &  HS/G755.4\\
$ 56166.42135 $ & $  14.51803 $ & $   0.04232 $ & $  -0.00115 $ & $ r$ &  HS/G755.4\\
$ 56101.89819 $ & $  14.50221 $ & $   0.02746 $ & $  -0.01697 $ & $ r$ &  HS/G755.4\\
$ 56113.28477 $ & $  14.51920 $ & $   0.04030 $ & $   0.00002 $ & $ r$ &  HS/G755.4\\
$ 56174.01321 $ & $  14.53332 $ & $   0.03639 $ & $   0.01414 $ & $ r$ &  HS/G755.4\\
$ 56124.67147 $ & $  14.54744 $ & $   0.01956 $ & $   0.02826 $ & $ r$ &  HS/G755.4\\
$ 55786.87010 $ & $  14.47410 $ & $   0.03707 $ & $  -0.04508 $ & $ r$ &  HS/G755.4\\
$ 55813.43892 $ & $  14.49956 $ & $   0.05841 $ & $  -0.01962 $ & $ r$ &  HS/G755.4\\
$ 56151.24043 $ & $  14.55676 $ & $   0.02250 $ & $   0.03758 $ & $ r$ &  HS/G755.4\\
$ 56139.85443 $ & $  14.56155 $ & $   0.03553 $ & $   0.04237 $ & $ r$ &  HS/G755.4\\
$ 56158.83232 $ & $  14.51203 $ & $   0.02198 $ & $  -0.00715 $ & $ r$ &  HS/G755.4\\
$ 56200.58316 $ & $  14.55084 $ & $   0.04546 $ & $   0.03166 $ & $ r$ &  HS/G755.4\\
$ 56211.96986 $ & $  14.50414 $ & $   0.02184 $ & $  -0.01504 $ & $ r$ &  HS/G755.4\\
$ 55870.37306 $ & $  14.50488 $ & $   0.02775 $ & $  -0.01430 $ & $ r$ &  HS/G755.4\\
$ 55798.25844 $ & $  14.48088 $ & $   0.02392 $ & $  -0.03830 $ & $ r$ &  HS/G755.4\\
$ 55805.84961 $ & $  14.49522 $ & $   0.02276 $ & $  -0.02396 $ & $ r$ &  HS/G755.4\\
$ 56208.17499 $ & $  14.53338 $ & $   0.02522 $ & $   0.01420 $ & $ r$ &  HS/G755.4\\
$ 56196.78853 $ & $  14.56692 $ & $   0.05837 $ & $   0.04774 $ & $ r$ &  HS/G755.4\\
$ 55817.23662 $ & $  14.43538 $ & $   0.04578 $ & $  -0.08380 $ & $ r$ &  HS/G755.4\\
$ 56189.19780 $ & $  14.51629 $ & $   0.02164 $ & $  -0.00289 $ & $ r$ &  HS/G755.4\\
$ 56166.42469 $ & $  14.48939 $ & $   0.04053 $ & $  -0.02979 $ & $ r$ &  HS/G755.4\\
$ 56215.76724 $ & $  14.49075 $ & $   0.02418 $ & $  -0.02843 $ & $ r$ &  HS/G755.4\\
$ 56174.01651 $ & $  14.48375 $ & $   0.03294 $ & $  -0.03543 $ & $ r$ &  HS/G755.4\\
$ 56124.67479 $ & $  14.46650 $ & $   0.01862 $ & $  -0.05268 $ & $ r$ &  HS/G755.4\\
$ 56113.28826 $ & $  14.50804 $ & $   0.04092 $ & $  -0.01114 $ & $ r$ &  HS/G755.4\\
$ 56101.90188 $ & $  14.55045 $ & $   0.02757 $ & $   0.03127 $ & $ r$ &  HS/G755.4\\
$ 55813.44230 $ & $  14.52326 $ & $   0.06770 $ & $   0.00408 $ & $ r$ &  HS/G755.4\\
$ 56181.60792 $ & $  14.54637 $ & $   0.02237 $ & $   0.02719 $ & $ r$ &  HS/G755.4\\
$ 56192.99451 $ & $  14.53474 $ & $   0.02537 $ & $   0.01556 $ & $ r$ &  HS/G755.4\\
$ 56151.24389 $ & $  14.49198 $ & $   0.02127 $ & $  -0.02720 $ & $ r$ &  HS/G755.4\\
$ 55786.87387 $ & $  14.55422 $ & $   0.03925 $ & $   0.03504 $ & $ r$ &  HS/G755.4\\
$ 56139.85774 $ & $  14.52838 $ & $   0.03848 $ & $   0.00920 $ & $ r$ &  HS/G755.4\\
$ 56158.83569 $ & $  14.57112 $ & $   0.02328 $ & $   0.05194 $ & $ r$ &  HS/G755.4\\
$ 55798.26188 $ & $  14.52229 $ & $   0.02520 $ & $   0.00311 $ & $ r$ &  HS/G755.4\\
$ 55805.85302 $ & $  14.51210 $ & $   0.02519 $ & $  -0.00708 $ & $ r$ &  HS/G755.4\\
$ 56200.58757 $ & $  14.41246 $ & $   0.04068 $ & $  -0.10672 $ & $ r$ &  HS/G755.4\\
$ 56208.17862 $ & $  14.51728 $ & $   0.02617 $ & $  -0.00190 $ & $ r$ &  HS/G755.4\\
$ 56211.97458 $ & $  14.49654 $ & $   0.02259 $ & $  -0.02264 $ & $ r$ &  HS/G755.4\\
$ 56124.67812 $ & $  14.56065 $ & $   0.02038 $ & $   0.04147 $ & $ r$ &  HS/G755.4\\
$ 55870.37833 $ & $  14.47582 $ & $   0.02665 $ & $  -0.04336 $ & $ r$ &  HS/G755.4\\
$ 56113.29178 $ & $  14.48198 $ & $   0.03784 $ & $  -0.03720 $ & $ r$ &  HS/G755.4\\
$ 56196.79325 $ & $  14.59434 $ & $   0.05584 $ & $   0.07516 $ & $ r$ &  HS/G755.4\\
$ 56162.63361 $ & $  14.56215 $ & $   0.02422 $ & $   0.04297 $ & $ r$ &  HS/G755.4\\
$ 56215.77095 $ & $  14.52208 $ & $   0.02608 $ & $   0.00290 $ & $ r$ &  HS/G755.4\\
$ 56192.99787 $ & $  14.55623 $ & $   0.02705 $ & $   0.03705 $ & $ r$ &  HS/G755.4\\
$ 56181.61155 $ & $  14.48492 $ & $   0.02023 $ & $  -0.03426 $ & $ r$ &  HS/G755.4\\
$ 56189.20296 $ & $  14.49975 $ & $   0.02120 $ & $  -0.01943 $ & $ r$ &  HS/G755.4\\
$ 56174.02111 $ & $  14.46655 $ & $   0.03467 $ & $  -0.05263 $ & $ r$ &  HS/G755.4\\
$ 56158.83906 $ & $  14.50669 $ & $   0.02236 $ & $  -0.01249 $ & $ r$ &  HS/G755.4\\
$ 56139.86166 $ & $  14.46822 $ & $   0.03233 $ & $  -0.05096 $ & $ r$ &  HS/G755.4\\
$ 55813.44699 $ & $  14.42928 $ & $   0.06172 $ & $  -0.08990 $ & $ r$ &  HS/G755.4\\
$ 56101.90666 $ & $  14.48310 $ & $   0.02478 $ & $  -0.03608 $ & $ r$ &  HS/G755.4\\
$ 56151.24871 $ & $  14.54265 $ & $   0.02144 $ & $   0.02347 $ & $ r$ &  HS/G755.4\\
$ 55786.87866 $ & $  14.52095 $ & $   0.03831 $ & $   0.00177 $ & $ r$ &  HS/G755.4\\
$ 55798.26532 $ & $  14.52638 $ & $   0.02371 $ & $   0.00720 $ & $ r$ &  HS/G755.4\\
$ 56200.59082 $ & $  14.55944 $ & $   0.05266 $ & $   0.04026 $ & $ r$ &  HS/G755.4\\
$ 56211.97787 $ & $  14.49057 $ & $   0.02246 $ & $  -0.02861 $ & $ r$ &  HS/G755.4\\
$ 56208.18309 $ & $  14.52830 $ & $   0.02340 $ & $   0.00912 $ & $ r$ &  HS/G755.4\\
$ 56196.79664 $ & $  14.48925 $ & $   0.03800 $ & $  -0.02993 $ & $ r$ &  HS/G755.4\\
$ 56215.77427 $ & $  14.57275 $ & $   0.02507 $ & $   0.05357 $ & $ r$ &  HS/G755.4\\
$ 55870.38192 $ & $  14.55087 $ & $   0.03052 $ & $   0.03169 $ & $ r$ &  HS/G755.4\\
$ 56193.00128 $ & $  14.48286 $ & $   0.02497 $ & $  -0.03632 $ & $ r$ &  HS/G755.4\\
$ 55805.85816 $ & $  14.53802 $ & $   0.03132 $ & $   0.01884 $ & $ r$ &  HS/G755.4\\
$ 56181.61489 $ & $  14.46589 $ & $   0.02056 $ & $  -0.05329 $ & $ r$ &  HS/G755.4\\
$ 56166.43285 $ & $  14.58830 $ & $   0.04719 $ & $   0.06912 $ & $ r$ &  HS/G755.4\\
$ 56189.20638 $ & $  14.50844 $ & $   0.02184 $ & $  -0.01074 $ & $ r$ &  HS/G755.4\\
$ 56174.02445 $ & $  14.47720 $ & $   0.03108 $ & $  -0.04198 $ & $ r$ &  HS/G755.4\\
$ 56124.68301 $ & $  14.53508 $ & $   0.01946 $ & $   0.01590 $ & $ r$ &  HS/G755.4\\
$ 56101.90999 $ & $  14.46313 $ & $   0.02463 $ & $  -0.05605 $ & $ r$ &  HS/G755.4\\
$ 56113.29680 $ & $  14.61126 $ & $   0.04517 $ & $   0.09208 $ & $ r$ &  HS/G755.4\\
$ 56151.25213 $ & $  14.57349 $ & $   0.02311 $ & $   0.05431 $ & $ r$ &  HS/G755.4\\
$ 55813.45082 $ & $  14.57442 $ & $   0.06748 $ & $   0.05524 $ & $ r$ &  HS/G755.4\\
$ 56200.59404 $ & $  14.49877 $ & $   0.04461 $ & $  -0.02041 $ & $ r$ &  HS/G755.4\\
$ 55798.26876 $ & $  14.52193 $ & $   0.02357 $ & $   0.00275 $ & $ r$ &  HS/G755.4\\
$ 56158.84395 $ & $  14.54904 $ & $   0.02259 $ & $   0.02986 $ & $ r$ &  HS/G755.4\\
$ 56139.86645 $ & $  14.45616 $ & $   0.03335 $ & $  -0.06302 $ & $ r$ &  HS/G755.4\\
$ 56211.98154 $ & $  14.46786 $ & $   0.02358 $ & $  -0.05132 $ & $ r$ &  HS/G755.4\\
$ 56208.18637 $ & $  14.54495 $ & $   0.02424 $ & $   0.02577 $ & $ r$ &  HS/G755.4\\
$ 55870.38535 $ & $  14.56351 $ & $   0.03214 $ & $   0.04433 $ & $ r$ &  HS/G755.4\\
$ 55805.86151 $ & $  14.55601 $ & $   0.02732 $ & $   0.03683 $ & $ r$ &  HS/G755.4\\
$ 56196.80039 $ & $  14.54369 $ & $   0.03231 $ & $   0.02451 $ & $ r$ &  HS/G755.4\\
$ 56166.43622 $ & $  14.53880 $ & $   0.04433 $ & $   0.01962 $ & $ r$ &  HS/G755.4\\
$ 56189.21020 $ & $  14.56151 $ & $   0.02196 $ & $   0.04233 $ & $ r$ &  HS/G755.4\\
$ 56124.68634 $ & $  14.53716 $ & $   0.02029 $ & $   0.01798 $ & $ r$ &  HS/G755.4\\
$ 56174.02815 $ & $  14.49601 $ & $   0.03429 $ & $  -0.02317 $ & $ r$ &  HS/G755.4\\
$ 56215.77898 $ & $  14.49018 $ & $   0.02386 $ & $  -0.02900 $ & $ r$ &  HS/G755.4\\
$ 56101.91341 $ & $  14.54373 $ & $   0.02686 $ & $   0.02455 $ & $ r$ &  HS/G755.4\\
$ 56193.00601 $ & $  14.52905 $ & $   0.02580 $ & $   0.00987 $ & $ r$ &  HS/G755.4\\
$ 56181.61952 $ & $  14.50873 $ & $   0.01954 $ & $  -0.01045 $ & $ r$ &  HS/G755.4\\
$ 55786.88560 $ & $  14.50567 $ & $   0.04527 $ & $  -0.01351 $ & $ r$ &  HS/G755.4\\
$ 55813.45426 $ & $  14.52391 $ & $   0.06067 $ & $   0.00473 $ & $ r$ &  HS/G755.4\\
$ 56113.30061 $ & $  14.53529 $ & $   0.03929 $ & $   0.01611 $ & $ r$ &  HS/G755.4\\
$ 56151.25592 $ & $  14.51943 $ & $   0.02192 $ & $   0.00025 $ & $ r$ &  HS/G755.4\\
$ 55798.27262 $ & $  14.53092 $ & $   0.02383 $ & $   0.01174 $ & $ r$ &  HS/G755.4\\
$ 56158.84728 $ & $  14.48062 $ & $   0.02215 $ & $  -0.03856 $ & $ r$ &  HS/G755.4\\
$ 56139.86981 $ & $  14.39641 $ & $   0.03342 $ & $  -0.12277 $ & $ r$ &  HS/G755.4\\
$ 56208.18966 $ & $  14.54630 $ & $   0.02623 $ & $   0.02712 $ & $ r$ &  HS/G755.4\\
$ 56162.64367 $ & $  14.54279 $ & $   0.02374 $ & $   0.02361 $ & $ r$ &  HS/G755.4\\
$ 55805.86489 $ & $  14.48443 $ & $   0.02538 $ & $  -0.03475 $ & $ r$ &  HS/G755.4\\
$ 56211.98612 $ & $  14.51281 $ & $   0.02415 $ & $  -0.00637 $ & $ r$ &  HS/G755.4\\
$ 56166.43999 $ & $  14.54758 $ & $   0.04279 $ & $   0.02840 $ & $ r$ &  HS/G755.4\\
$ 56124.68967 $ & $  14.50607 $ & $   0.01974 $ & $  -0.01311 $ & $ r$ &  HS/G755.4\\
$ 56215.78235 $ & $  14.54268 $ & $   0.02500 $ & $   0.02350 $ & $ r$ &  HS/G755.4\\
$ 56181.62279 $ & $  14.48936 $ & $   0.01991 $ & $  -0.02982 $ & $ r$ &  HS/G755.4\\
$ 56193.00941 $ & $  14.50223 $ & $   0.02612 $ & $  -0.01695 $ & $ r$ &  HS/G755.4\\
$ 55870.39058 $ & $  14.55614 $ & $   0.02810 $ & $   0.03696 $ & $ r$ &  HS/G755.4\\
$ 56196.80552 $ & $  14.56224 $ & $   0.04003 $ & $   0.04306 $ & $ r$ &  HS/G755.4\\
$ 56113.30412 $ & $  14.40314 $ & $   0.03580 $ & $  -0.11604 $ & $ r$ &  HS/G755.4\\
$ 55798.27600 $ & $  14.50904 $ & $   0.02301 $ & $  -0.01014 $ & $ r$ &  HS/G755.4\\
$ 56174.03280 $ & $  14.56105 $ & $   0.03381 $ & $   0.04187 $ & $ r$ &  HS/G755.4\\
$ 56139.87315 $ & $  14.58266 $ & $   0.03764 $ & $   0.06348 $ & $ r$ &  HS/G755.4\\
$ 56101.91803 $ & $  14.55328 $ & $   0.02803 $ & $   0.03410 $ & $ r$ &  HS/G755.4\\
$ 56200.60161 $ & $  14.49941 $ & $   0.04880 $ & $  -0.01977 $ & $ r$ &  HS/G755.4\\
$ 56189.21505 $ & $  14.57773 $ & $   0.02362 $ & $   0.05855 $ & $ r$ &  HS/G755.4\\
$ 56158.85099 $ & $  14.57087 $ & $   0.02229 $ & $   0.05169 $ & $ r$ &  HS/G755.4\\
$ 55813.45912 $ & $  14.50501 $ & $   0.05888 $ & $  -0.01417 $ & $ r$ &  HS/G755.4\\
$ 55786.89054 $ & $  14.51027 $ & $   0.03766 $ & $  -0.00891 $ & $ r$ &  HS/G755.4\\
$ 56151.26067 $ & $  14.56737 $ & $   0.02379 $ & $   0.04819 $ & $ r$ &  HS/G755.4\\
$ 56211.98942 $ & $  14.49812 $ & $   0.02629 $ & $  -0.02106 $ & $ r$ &  HS/G755.4\\
$ 56208.19416 $ & $  14.52949 $ & $   0.02478 $ & $   0.01031 $ & $ r$ &  HS/G755.4\\
$ 56215.78569 $ & $  14.49680 $ & $   0.02356 $ & $  -0.02238 $ & $ r$ &  HS/G755.4\\
$ 56181.62612 $ & $  14.54016 $ & $   0.02058 $ & $   0.02098 $ & $ r$ &  HS/G755.4\\
$ 55805.86955 $ & $  14.52676 $ & $   0.02624 $ & $   0.00758 $ & $ r$ &  HS/G755.4\\
$ 56193.01317 $ & $  14.53553 $ & $   0.02473 $ & $   0.01635 $ & $ r$ &  HS/G755.4\\
$ 56196.80889 $ & $  14.47532 $ & $   0.05588 $ & $  -0.04386 $ & $ r$ &  HS/G755.4\\
$ 56166.44477 $ & $  14.65263 $ & $   0.05090 $ & $   0.13345 $ & $ r$ &  HS/G755.4\\
$ 56124.69420 $ & $  14.47075 $ & $   0.02155 $ & $  -0.04843 $ & $ r$ &  HS/G755.4\\
$ 55798.27943 $ & $  14.53441 $ & $   0.02554 $ & $   0.01523 $ & $ r$ &  HS/G755.4\\
$ 56162.64961 $ & $  14.56018 $ & $   0.02437 $ & $   0.04100 $ & $ r$ &  HS/G755.4\\
$ 56101.92136 $ & $  14.53184 $ & $   0.02767 $ & $   0.01266 $ & $ r$ &  HS/G755.4\\
$ 56189.21848 $ & $  14.50335 $ & $   0.02185 $ & $  -0.01583 $ & $ r$ &  HS/G755.4\\
$ 55870.39478 $ & $  14.53231 $ & $   0.02851 $ & $   0.01313 $ & $ r$ &  HS/G755.4\\
$ 56200.60519 $ & $  14.45885 $ & $   0.04586 $ & $  -0.06033 $ & $ r$ &  HS/G755.4\\
$ 56211.99198 $ & $  14.59882 $ & $   0.04490 $ & $   0.07964 $ & $ r$ &  HS/G755.4\\
$ 55813.46254 $ & $  14.47564 $ & $   0.05895 $ & $  -0.04354 $ & $ r$ &  HS/G755.4\\
$ 56151.26408 $ & $  14.48404 $ & $   0.02087 $ & $  -0.03514 $ & $ r$ &  HS/G755.4\\
$ 56113.30910 $ & $  14.55893 $ & $   0.04331 $ & $   0.03975 $ & $ r$ &  HS/G755.4\\
$ 55786.89438 $ & $  14.60028 $ & $   0.04341 $ & $   0.08110 $ & $ r$ &  HS/G755.4\\
$ 56139.87789 $ & $  14.56584 $ & $   0.03684 $ & $   0.04666 $ & $ r$ &  HS/G755.4\\
$ 56208.19747 $ & $  14.47280 $ & $   0.02522 $ & $  -0.04638 $ & $ r$ &  HS/G755.4\\
$ 56158.85586 $ & $  14.49838 $ & $   0.02218 $ & $  -0.02080 $ & $ r$ &  HS/G755.4\\
$ 56155.06083 $ & $  14.53593 $ & $   0.02296 $ & $   0.01675 $ & $ r$ &  HS/G755.4\\
$ 55805.87290 $ & $  14.49787 $ & $   0.02473 $ & $  -0.02131 $ & $ r$ &  HS/G755.4\\
$ 56196.81224 $ & $  14.59107 $ & $   0.04605 $ & $   0.07189 $ & $ r$ &  HS/G755.4\\
$ 56166.44809 $ & $  14.54049 $ & $   0.04752 $ & $   0.02131 $ & $ r$ &  HS/G755.4\\
$ 56120.90184 $ & $  14.50326 $ & $   0.02667 $ & $  -0.01592 $ & $ r$ &  HS/G755.4\\
$ 56124.69754 $ & $  14.43730 $ & $   0.02590 $ & $  -0.08188 $ & $ r$ &  HS/G755.4\\
$ 55798.28282 $ & $  14.47981 $ & $   0.02356 $ & $  -0.03937 $ & $ r$ &  HS/G755.4\\
$ 56174.03954 $ & $  14.53165 $ & $   0.03556 $ & $   0.01247 $ & $ r$ &  HS/G755.4\\
$ 56215.79032 $ & $  14.51475 $ & $   0.02428 $ & $  -0.00443 $ & $ r$ &  HS/G755.4\\
$ 56181.63071 $ & $  14.50250 $ & $   0.02093 $ & $  -0.01668 $ & $ r$ &  HS/G755.4\\
$ 56189.22188 $ & $  14.52664 $ & $   0.02191 $ & $   0.00746 $ & $ r$ &  HS/G755.4\\
$ 55870.39819 $ & $  14.51617 $ & $   0.02702 $ & $  -0.00301 $ & $ r$ &  HS/G755.4\\
$ 56101.92508 $ & $  14.57181 $ & $   0.02679 $ & $   0.05263 $ & $ r$ &  HS/G755.4\\
$ 56193.01786 $ & $  14.53047 $ & $   0.02510 $ & $   0.01129 $ & $ r$ &  HS/G755.4\\
$ 55813.46599 $ & $  14.59083 $ & $   0.07412 $ & $   0.07165 $ & $ r$ &  HS/G755.4\\
$ 56151.26751 $ & $  14.58455 $ & $   0.02373 $ & $   0.06537 $ & $ r$ &  HS/G755.4\\
$ 56139.88121 $ & $  14.53161 $ & $   0.03717 $ & $   0.01243 $ & $ r$ &  HS/G755.4\\
$ 56113.31263 $ & $  14.50043 $ & $   0.04974 $ & $  -0.01875 $ & $ r$ &  HS/G755.4\\
$ 55786.89777 $ & $  14.57064 $ & $   0.04287 $ & $   0.05146 $ & $ r$ &  HS/G755.4\\
$ 56200.60977 $ & $  14.47011 $ & $   0.04659 $ & $  -0.04907 $ & $ r$ &  HS/G755.4\\
$ 56158.85924 $ & $  14.48592 $ & $   0.02168 $ & $  -0.03326 $ & $ r$ &  HS/G755.4\\
$ 56208.20108 $ & $  14.55853 $ & $   0.02651 $ & $   0.03935 $ & $ r$ &  HS/G755.4\\
$ 56155.06415 $ & $  14.50997 $ & $   0.02209 $ & $  -0.00921 $ & $ r$ &  HS/G755.4\\
$ 55805.87672 $ & $  14.52864 $ & $   0.02333 $ & $   0.00946 $ & $ r$ &  HS/G755.4\\
$ 56166.45145 $ & $  14.52932 $ & $   0.04625 $ & $   0.01014 $ & $ r$ &  HS/G755.4\\
$ 56124.70087 $ & $  14.49300 $ & $   0.04108 $ & $  -0.02618 $ & $ r$ &  HS/G755.4\\
$ 56120.90558 $ & $  14.53993 $ & $   0.02602 $ & $   0.02075 $ & $ r$ &  HS/G755.4\\
$ 55798.28627 $ & $  14.48670 $ & $   0.02444 $ & $  -0.03248 $ & $ r$ &  HS/G755.4\\
$ 56215.79401 $ & $  14.48463 $ & $   0.02456 $ & $  -0.03455 $ & $ r$ &  HS/G755.4\\
$ 56181.63440 $ & $  14.56531 $ & $   0.02258 $ & $   0.04613 $ & $ r$ &  HS/G755.4\\
$ 56193.02126 $ & $  14.51152 $ & $   0.02666 $ & $  -0.00766 $ & $ r$ &  HS/G755.4\\
$ 56196.81701 $ & $  14.58214 $ & $   0.04923 $ & $   0.06296 $ & $ r$ &  HS/G755.4\\
$ 56174.04421 $ & $  14.51388 $ & $   0.03483 $ & $  -0.00530 $ & $ r$ &  HS/G755.4\\
$ 56200.61305 $ & $  14.61173 $ & $   0.04711 $ & $   0.09255 $ & $ r$ &  HS/G755.4\\
$ 56139.88492 $ & $  14.56632 $ & $   0.03827 $ & $   0.04714 $ & $ r$ &  HS/G755.4\\
$ 56101.92974 $ & $  14.51859 $ & $   0.02593 $ & $  -0.00059 $ & $ r$ &  HS/G755.4\\
$ 56189.22676 $ & $  14.51118 $ & $   0.02174 $ & $  -0.00800 $ & $ r$ &  HS/G755.4\\
$ 56158.86261 $ & $  14.57139 $ & $   0.02331 $ & $   0.05221 $ & $ r$ &  HS/G755.4\\
$ 55870.40319 $ & $  14.47809 $ & $   0.02781 $ & $  -0.04109 $ & $ r$ &  HS/G755.4\\
$ 56162.65836 $ & $  14.55876 $ & $   0.02457 $ & $   0.03958 $ & $ r$ &  HS/G755.4\\
$ 56155.06750 $ & $  14.55668 $ & $   0.02237 $ & $   0.03750 $ & $ r$ &  HS/G755.4\\
$ 56151.27248 $ & $  14.55570 $ & $   0.02233 $ & $   0.03652 $ & $ r$ &  HS/G755.4\\
$ 55786.90247 $ & $  14.52441 $ & $   0.04035 $ & $   0.00523 $ & $ r$ &  HS/G755.4\\
$ 55813.47121 $ & $  14.47391 $ & $   0.05980 $ & $  -0.04527 $ & $ r$ &  HS/G755.4\\
$ 56208.20548 $ & $  14.43863 $ & $   0.02501 $ & $  -0.08055 $ & $ r$ &  HS/G755.4\\
$ 56120.90899 $ & $  14.53834 $ & $   0.02697 $ & $   0.01916 $ & $ r$ &  HS/G755.4\\
$ 56181.63766 $ & $  14.51125 $ & $   0.02118 $ & $  -0.00793 $ & $ r$ &  HS/G755.4\\
$ 56215.79737 $ & $  14.53797 $ & $   0.02484 $ & $   0.01879 $ & $ r$ &  HS/G755.4\\
$ 56193.02466 $ & $  14.48559 $ & $   0.02325 $ & $  -0.03359 $ & $ r$ &  HS/G755.4\\
$ 56166.45601 $ & $  14.63332 $ & $   0.05046 $ & $   0.11414 $ & $ r$ &  HS/G755.4\\
$ 56196.82035 $ & $  14.59188 $ & $   0.03997 $ & $   0.07270 $ & $ r$ &  HS/G755.4\\
$ 56174.04758 $ & $  14.51663 $ & $   0.03320 $ & $  -0.00255 $ & $ r$ &  HS/G755.4\\
$ 56200.61633 $ & $  14.44468 $ & $   0.04471 $ & $  -0.07450 $ & $ r$ &  HS/G755.4\\
$ 56101.93303 $ & $  14.45083 $ & $   0.02636 $ & $  -0.06835 $ & $ r$ &  HS/G755.4\\
$ 56189.23009 $ & $  14.52332 $ & $   0.02141 $ & $   0.00414 $ & $ r$ &  HS/G755.4\\
$ 55870.40679 $ & $  14.46660 $ & $   0.02581 $ & $  -0.05258 $ & $ r$ &  HS/G755.4\\
$ 56208.20875 $ & $  14.55803 $ & $   0.02606 $ & $   0.03885 $ & $ r$ &  HS/G755.4\\
$ 56151.27593 $ & $  14.54899 $ & $   0.02226 $ & $   0.02981 $ & $ r$ &  HS/G755.4\\
$ 55786.90588 $ & $  14.41262 $ & $   0.03546 $ & $  -0.10656 $ & $ r$ &  HS/G755.4\\
$ 55813.47463 $ & $  14.55051 $ & $   0.06463 $ & $   0.03133 $ & $ r$ &  HS/G755.4\\
$ 56139.88959 $ & $  14.49967 $ & $   0.03460 $ & $  -0.01951 $ & $ r$ &  HS/G755.4\\
$ 56158.86742 $ & $  14.51763 $ & $   0.02333 $ & $  -0.00155 $ & $ r$ &  HS/G755.4\\
$ 56155.07264 $ & $  14.54902 $ & $   0.02353 $ & $   0.02984 $ & $ r$ &  HS/G755.4\\
$ 56166.45929 $ & $  14.48582 $ & $   0.04422 $ & $  -0.03336 $ & $ r$ &  HS/G755.4\\
$ 56120.91369 $ & $  14.47754 $ & $   0.02577 $ & $  -0.04164 $ & $ r$ &  HS/G755.4\\
$ 56196.82413 $ & $  14.57325 $ & $   0.04322 $ & $   0.05407 $ & $ r$ &  HS/G755.4\\
$ 56181.64214 $ & $  14.48769 $ & $   0.02089 $ & $  -0.03149 $ & $ r$ &  HS/G755.4\\
$ 56174.05130 $ & $  14.48003 $ & $   0.03504 $ & $  -0.03915 $ & $ r$ &  HS/G755.4\\
$ 56101.93642 $ & $  14.52420 $ & $   0.02791 $ & $   0.00502 $ & $ r$ &  HS/G755.4\\
$ 56215.80208 $ & $  14.52885 $ & $   0.02569 $ & $   0.00967 $ & $ r$ &  HS/G755.4\\
$ 56189.23377 $ & $  14.56436 $ & $   0.02242 $ & $   0.04518 $ & $ r$ &  HS/G755.4\\
$ 56193.02948 $ & $  14.51957 $ & $   0.02497 $ & $   0.00039 $ & $ r$ &  HS/G755.4\\
$ 55870.41022 $ & $  14.53982 $ & $   0.02892 $ & $   0.02064 $ & $ r$ &  HS/G755.4\\
$ 56200.62064 $ & $  14.60366 $ & $   0.05532 $ & $   0.08448 $ & $ r$ &  HS/G755.4\\
$ 56208.21206 $ & $  14.53029 $ & $   0.02803 $ & $   0.01111 $ & $ r$ &  HS/G755.4\\
$ 55786.90933 $ & $  14.47894 $ & $   0.03388 $ & $  -0.04024 $ & $ r$ &  HS/G755.4\\
$ 56139.89291 $ & $  14.46100 $ & $   0.03383 $ & $  -0.05818 $ & $ r$ &  HS/G755.4\\
$ 55813.47806 $ & $  14.52656 $ & $   0.06110 $ & $   0.00738 $ & $ r$ &  HS/G755.4\\
$ 56151.27973 $ & $  14.51549 $ & $   0.02273 $ & $  -0.00369 $ & $ r$ &  HS/G755.4\\
$ 56158.87079 $ & $  14.47638 $ & $   0.02263 $ & $  -0.04280 $ & $ r$ &  HS/G755.4\\
$ 56155.07592 $ & $  14.51902 $ & $   0.02122 $ & $  -0.00016 $ & $ r$ &  HS/G755.4\\
$ 56166.46289 $ & $  14.50239 $ & $   0.04219 $ & $  -0.01679 $ & $ r$ &  HS/G755.4\\
$ 56120.91703 $ & $  14.53795 $ & $   0.02780 $ & $   0.01877 $ & $ r$ &  HS/G755.4\\
$ 56181.64545 $ & $  14.54187 $ & $   0.02293 $ & $   0.02269 $ & $ r$ &  HS/G755.4\\
$ 56215.80542 $ & $  14.53610 $ & $   0.02589 $ & $   0.01692 $ & $ r$ &  HS/G755.4\\
$ 56200.62386 $ & $  14.49638 $ & $   0.05324 $ & $  -0.02280 $ & $ r$ &  HS/G755.4\\
$ 56193.03288 $ & $  14.47614 $ & $   0.02415 $ & $  -0.04304 $ & $ r$ &  HS/G755.4\\
$ 56196.82882 $ & $  14.53686 $ & $   0.03532 $ & $   0.01768 $ & $ r$ &  HS/G755.4\\
$ 56139.89620 $ & $  14.52938 $ & $   0.03329 $ & $   0.01020 $ & $ r$ &  HS/G755.4\\
$ 56101.94100 $ & $  14.56832 $ & $   0.02902 $ & $   0.04914 $ & $ r$ &  HS/G755.4\\
$ 56162.66936 $ & $  14.52564 $ & $   0.02535 $ & $   0.00646 $ & $ r$ &  HS/G755.4\\
$ 56174.05608 $ & $  14.42655 $ & $   0.03211 $ & $  -0.09263 $ & $ r$ &  HS/G755.4\\
$ 56189.23836 $ & $  14.47644 $ & $   0.02171 $ & $  -0.04274 $ & $ r$ &  HS/G755.4\\
$ 56158.87449 $ & $  14.55098 $ & $   0.02259 $ & $   0.03180 $ & $ r$ &  HS/G755.4\\
$ 56155.07927 $ & $  14.53146 $ & $   0.02349 $ & $   0.01228 $ & $ r$ &  HS/G755.4\\
$ 55870.41527 $ & $  14.54478 $ & $   0.03257 $ & $   0.02560 $ & $ r$ &  HS/G755.4\\
$ 55813.48264 $ & $  14.55251 $ & $   0.05970 $ & $   0.03333 $ & $ r$ &  HS/G755.4\\
$ 56151.28450 $ & $  14.56529 $ & $   0.03191 $ & $   0.04611 $ & $ r$ &  HS/G755.4\\
$ 56181.64872 $ & $  14.53305 $ & $   0.02084 $ & $   0.01387 $ & $ r$ &  HS/G755.4\\
$ 56120.92046 $ & $  14.56955 $ & $   0.02625 $ & $   0.05037 $ & $ r$ &  HS/G755.4\\
$ 55786.91467 $ & $  14.48950 $ & $   0.04236 $ & $  -0.02968 $ & $ r$ &  HS/G755.4\\
$ 55767.93705 $ & $  14.52593 $ & $   0.02705 $ & $   0.00675 $ & $ r$ &  HS/G755.4\\
$ 56215.80876 $ & $  14.51648 $ & $   0.02366 $ & $  -0.00270 $ & $ r$ &  HS/G755.4\\
$ 56166.46724 $ & $  14.53913 $ & $   0.04147 $ & $   0.01995 $ & $ r$ &  HS/G755.4\\
$ 56200.62743 $ & $  14.53327 $ & $   0.04509 $ & $   0.01409 $ & $ r$ &  HS/G755.4\\
$ 56193.03669 $ & $  14.53020 $ & $   0.02260 $ & $   0.01102 $ & $ r$ &  HS/G755.4\\
$ 56196.83221 $ & $  14.53459 $ & $   0.03328 $ & $   0.01541 $ & $ r$ &  HS/G755.4\\
$ 56101.94433 $ & $  14.50032 $ & $   0.03254 $ & $  -0.01886 $ & $ r$ &  HS/G755.4\\
$ 56174.05949 $ & $  14.59584 $ & $   0.03356 $ & $   0.07666 $ & $ r$ &  HS/G755.4\\
$ 56189.24164 $ & $  14.50235 $ & $   0.02177 $ & $  -0.01683 $ & $ r$ &  HS/G755.4\\
$ 55923.55545 $ & $  14.46527 $ & $   0.02088 $ & $  -0.05391 $ & $ r$ &  HS/G755.4\\
$ 56139.90082 $ & $  14.49047 $ & $   0.03015 $ & $  -0.02871 $ & $ r$ &  HS/G755.4\\
$ 55813.48607 $ & $  14.45641 $ & $   0.05540 $ & $  -0.06277 $ & $ r$ &  HS/G755.4\\
$ 55870.41926 $ & $  14.53956 $ & $   0.02882 $ & $   0.02038 $ & $ r$ &  HS/G755.4\\
$ 56151.28796 $ & $  14.55945 $ & $   0.02320 $ & $   0.04027 $ & $ r$ &  HS/G755.4\\
$ 55786.91811 $ & $  14.40788 $ & $   0.03472 $ & $  -0.11130 $ & $ r$ &  HS/G755.4\\
$ 56158.87928 $ & $  14.50252 $ & $   0.02102 $ & $  -0.01666 $ & $ r$ &  HS/G755.4\\
$ 55767.94066 $ & $  14.47684 $ & $   0.02703 $ & $  -0.04234 $ & $ r$ &  HS/G755.4\\
$ 56166.47049 $ & $  14.44044 $ & $   0.03745 $ & $  -0.07874 $ & $ r$ &  HS/G755.4\\
$ 56155.08395 $ & $  14.53670 $ & $   0.02158 $ & $   0.01752 $ & $ r$ &  HS/G755.4\\
$ 56181.65324 $ & $  14.49471 $ & $   0.02143 $ & $  -0.02447 $ & $ r$ &  HS/G755.4\\
$ 56196.83554 $ & $  14.49023 $ & $   0.03230 $ & $  -0.02895 $ & $ r$ &  HS/G755.4\\
$ 56215.81329 $ & $  14.51413 $ & $   0.02445 $ & $  -0.00505 $ & $ r$ &  HS/G755.4\\
$ 56162.67619 $ & $  14.50805 $ & $   0.02467 $ & $  -0.01113 $ & $ r$ &  HS/G755.4\\
$ 56120.92547 $ & $  14.56503 $ & $   0.02704 $ & $   0.04585 $ & $ r$ &  HS/G755.4\\
$ 56189.24498 $ & $  14.50897 $ & $   0.02233 $ & $  -0.01021 $ & $ r$ &  HS/G755.4\\
$ 56174.06291 $ & $  14.51807 $ & $   0.03497 $ & $  -0.00111 $ & $ r$ &  HS/G755.4\\
$ 56101.94809 $ & $  14.56917 $ & $   0.04071 $ & $   0.04999 $ & $ r$ &  HS/G755.4\\
$ 56200.63178 $ & $  14.51996 $ & $   0.04732 $ & $   0.00078 $ & $ r$ &  HS/G755.4\\
$ 56139.90412 $ & $  14.53668 $ & $   0.03164 $ & $   0.01750 $ & $ r$ &  HS/G755.4\\
$ 56193.04147 $ & $  14.59540 $ & $   0.02716 $ & $   0.07622 $ & $ r$ &  HS/G755.4\\
$ 55870.42267 $ & $  14.58655 $ & $   0.02893 $ & $   0.06737 $ & $ r$ &  HS/G755.4\\
$ 55813.48989 $ & $  14.44290 $ & $   0.05175 $ & $  -0.07628 $ & $ r$ &  HS/G755.4\\
$ 56151.29136 $ & $  14.53049 $ & $   0.02177 $ & $   0.01131 $ & $ r$ &  HS/G755.4\\
$ 56158.88259 $ & $  14.55299 $ & $   0.02327 $ & $   0.03381 $ & $ r$ &  HS/G755.4\\
$ 55786.92156 $ & $  14.62110 $ & $   0.04478 $ & $   0.10192 $ & $ r$ &  HS/G755.4\\
$ 56166.47376 $ & $  14.52370 $ & $   0.03927 $ & $   0.00452 $ & $ r$ &  HS/G755.4\\
$ 56155.08734 $ & $  14.53776 $ & $   0.02217 $ & $   0.01858 $ & $ r$ &  HS/G755.4\\
$ 55767.94448 $ & $  14.56232 $ & $   0.03402 $ & $   0.04314 $ & $ r$ &  HS/G755.4\\
$ 56181.65691 $ & $  14.52553 $ & $   0.02254 $ & $   0.00635 $ & $ r$ &  HS/G755.4\\
$ 56204.43040 $ & $  14.54660 $ & $   0.04068 $ & $   0.02742 $ & $ r$ &  HS/G755.4\\
$ 56215.81702 $ & $  14.50648 $ & $   0.02452 $ & $  -0.01270 $ & $ r$ &  HS/G755.4\\
$ 56200.63500 $ & $  14.48912 $ & $   0.04603 $ & $  -0.03006 $ & $ r$ &  HS/G755.4\\
$ 56120.92916 $ & $  14.55975 $ & $   0.02671 $ & $   0.04057 $ & $ r$ &  HS/G755.4\\
$ 56196.84031 $ & $  14.46314 $ & $   0.03436 $ & $  -0.05604 $ & $ r$ &  HS/G755.4\\
$ 56193.04488 $ & $  14.53052 $ & $   0.02482 $ & $   0.01134 $ & $ r$ &  HS/G755.4\\
$ 56189.24954 $ & $  14.49552 $ & $   0.02179 $ & $  -0.02366 $ & $ r$ &  HS/G755.4\\
$ 56139.90791 $ & $  14.49404 $ & $   0.02819 $ & $  -0.02514 $ & $ r$ &  HS/G755.4\\
$ 56174.06776 $ & $  14.53094 $ & $   0.03490 $ & $   0.01176 $ & $ r$ &  HS/G755.4\\
$ 56158.88591 $ & $  14.49916 $ & $   0.02236 $ & $  -0.02002 $ & $ r$ &  HS/G755.4\\
$ 56155.09072 $ & $  14.55757 $ & $   0.02365 $ & $   0.03839 $ & $ r$ &  HS/G755.4\\
$ 55767.94755 $ & $  14.37164 $ & $   0.04413 $ & $  -0.14754 $ & $ r$ &  HS/G755.4\\
$ 56181.66022 $ & $  14.54533 $ & $   0.02249 $ & $   0.02615 $ & $ r$ &  HS/G755.4\\
$ 56166.47816 $ & $  14.58555 $ & $   0.03813 $ & $   0.06637 $ & $ r$ &  HS/G755.4\\
$ 55813.49469 $ & $  14.60497 $ & $   0.06720 $ & $   0.08579 $ & $ r$ &  HS/G755.4\\
$ 56151.29618 $ & $  14.55109 $ & $   0.02151 $ & $   0.03191 $ & $ r$ &  HS/G755.4\\
$ 56204.43361 $ & $  14.44403 $ & $   0.03545 $ & $  -0.07515 $ & $ r$ &  HS/G755.4\\
$ 55870.42778 $ & $  14.53069 $ & $   0.02940 $ & $   0.01151 $ & $ r$ &  HS/G755.4\\
$ 56215.82033 $ & $  14.47652 $ & $   0.02465 $ & $  -0.04266 $ & $ r$ &  HS/G755.4\\
$ 56200.63828 $ & $  14.41587 $ & $   0.04855 $ & $  -0.10331 $ & $ r$ &  HS/G755.4\\
$ 55786.92658 $ & $  14.51489 $ & $   0.03318 $ & $  -0.00429 $ & $ r$ &  HS/G755.4\\
$ 56120.93269 $ & $  14.54181 $ & $   0.02714 $ & $   0.02263 $ & $ r$ &  HS/G755.4\\
$ 56196.84369 $ & $  14.54630 $ & $   0.03267 $ & $   0.02712 $ & $ r$ &  HS/G755.4\\
$ 56193.04827 $ & $  14.46041 $ & $   0.02334 $ & $  -0.05877 $ & $ r$ &  HS/G755.4\\
$ 56189.25286 $ & $  14.52978 $ & $   0.02287 $ & $   0.01060 $ & $ r$ &  HS/G755.4\\
$ 56162.68443 $ & $  14.46901 $ & $   0.03392 $ & $  -0.05017 $ & $ r$ &  HS/G755.4\\
$ 56174.07118 $ & $  14.56279 $ & $   0.03715 $ & $   0.04361 $ & $ r$ &  HS/G755.4\\
$ 56139.91251 $ & $  14.52031 $ & $   0.02832 $ & $   0.00113 $ & $ r$ &  HS/G755.4\\
$ 56166.48147 $ & $  14.47759 $ & $   0.03791 $ & $  -0.04159 $ & $ r$ &  HS/G755.4\\
$ 56158.89053 $ & $  14.53509 $ & $   0.02321 $ & $   0.01591 $ & $ r$ &  HS/G755.4\\
$ 56204.43685 $ & $  14.59813 $ & $   0.03863 $ & $   0.07895 $ & $ r$ &  HS/G755.4\\
$ 55813.49814 $ & $  14.62622 $ & $   0.06845 $ & $   0.10704 $ & $ r$ &  HS/G755.4\\
$ 56151.29962 $ & $  14.47972 $ & $   0.02325 $ & $  -0.03946 $ & $ r$ &  HS/G755.4\\
$ 55870.43137 $ & $  14.58220 $ & $   0.03068 $ & $   0.06302 $ & $ r$ &  HS/G755.4\\
$ 55786.93004 $ & $  14.50343 $ & $   0.03549 $ & $  -0.01575 $ & $ r$ &  HS/G755.4\\
$ 56155.09587 $ & $  14.56958 $ & $   0.02236 $ & $   0.05040 $ & $ r$ &  HS/G755.4\\
$ 56181.66481 $ & $  14.50528 $ & $   0.02260 $ & $  -0.01390 $ & $ r$ &  HS/G755.4\\
$ 56200.64262 $ & $  14.51271 $ & $   0.05121 $ & $  -0.00647 $ & $ r$ &  HS/G755.4\\
$ 56196.84742 $ & $  14.46878 $ & $   0.02878 $ & $  -0.05040 $ & $ r$ &  HS/G755.4\\
$ 56215.82509 $ & $  14.44536 $ & $   0.02574 $ & $  -0.07382 $ & $ r$ &  HS/G755.4\\
$ 56189.25654 $ & $  14.54612 $ & $   0.02310 $ & $   0.02694 $ & $ r$ &  HS/G755.4\\
$ 56120.93745 $ & $  14.50000 $ & $   0.02590 $ & $  -0.01918 $ & $ r$ &  HS/G755.4\\
$ 56174.07498 $ & $  14.57699 $ & $   0.03737 $ & $   0.05781 $ & $ r$ &  HS/G755.4\\
$ 56193.05305 $ & $  14.51489 $ & $   0.02304 $ & $  -0.00429 $ & $ r$ &  HS/G755.4\\
$ 56139.91582 $ & $  14.53591 $ & $   0.02756 $ & $   0.01673 $ & $ r$ &  HS/G755.4\\
$ 56158.89384 $ & $  14.52243 $ & $   0.02413 $ & $   0.00325 $ & $ r$ &  HS/G755.4\\
$ 55813.50156 $ & $  14.52208 $ & $   0.05770 $ & $   0.00290 $ & $ r$ &  HS/G755.4\\
$ 56166.48519 $ & $  14.40953 $ & $   0.03204 $ & $  -0.10965 $ & $ r$ &  HS/G755.4\\
$ 55870.43477 $ & $  14.51944 $ & $   0.02722 $ & $   0.00026 $ & $ r$ &  HS/G755.4\\
$ 56151.30339 $ & $  14.51046 $ & $   0.02159 $ & $  -0.00872 $ & $ r$ &  HS/G755.4\\
$ 56155.09928 $ & $  14.52295 $ & $   0.02192 $ & $   0.00377 $ & $ r$ &  HS/G755.4\\
$ 56204.44123 $ & $  14.43533 $ & $   0.03333 $ & $  -0.08385 $ & $ r$ &  HS/G755.4\\
$ 56181.66811 $ & $  14.49497 $ & $   0.02484 $ & $  -0.02421 $ & $ r$ &  HS/G755.4\\
$ 55786.93389 $ & $  14.54707 $ & $   0.04131 $ & $   0.02789 $ & $ r$ &  HS/G755.4\\
$ 56215.82844 $ & $  14.50222 $ & $   0.02619 $ & $  -0.01696 $ & $ r$ &  HS/G755.4\\
$ 56120.94074 $ & $  14.52577 $ & $   0.02810 $ & $   0.00659 $ & $ r$ &  HS/G755.4\\
$ 56193.05644 $ & $  14.51344 $ & $   0.02278 $ & $  -0.00574 $ & $ r$ &  HS/G755.4\\
$ 56139.91925 $ & $  14.57397 $ & $   0.02669 $ & $   0.05479 $ & $ r$ &  HS/G755.4\\
$ 56196.85212 $ & $  14.53586 $ & $   0.02997 $ & $   0.01668 $ & $ r$ &  HS/G755.4\\
$ 56189.26115 $ & $  14.54336 $ & $   0.02339 $ & $   0.02418 $ & $ r$ &  HS/G755.4\\
$ 56158.89760 $ & $  14.49238 $ & $   0.02456 $ & $  -0.02680 $ & $ r$ &  HS/G755.4\\
$ 56174.07980 $ & $  14.55525 $ & $   0.03446 $ & $   0.03607 $ & $ r$ &  HS/G755.4\\
$ 56155.10268 $ & $  14.49406 $ & $   0.02161 $ & $  -0.02512 $ & $ r$ &  HS/G755.4\\
$ 56181.67146 $ & $  14.50248 $ & $   0.02706 $ & $  -0.01670 $ & $ r$ &  HS/G755.4\\
$ 56204.44478 $ & $  14.45691 $ & $   0.03331 $ & $  -0.06227 $ & $ r$ &  HS/G755.4\\
$ 56166.48971 $ & $  14.58644 $ & $   0.04060 $ & $   0.06726 $ & $ r$ &  HS/G755.4\\
$ 55813.50641 $ & $  14.59490 $ & $   0.05914 $ & $   0.07572 $ & $ r$ &  HS/G755.4\\
$ 56215.83180 $ & $  14.47753 $ & $   0.02461 $ & $  -0.04165 $ & $ r$ &  HS/G755.4\\
$ 56151.30815 $ & $  14.48974 $ & $   0.02385 $ & $  -0.02944 $ & $ r$ &  HS/G755.4\\
$ 56120.94415 $ & $  14.42756 $ & $   0.02666 $ & $  -0.09162 $ & $ r$ &  HS/G755.4\\
$ 55870.43990 $ & $  14.52780 $ & $   0.02655 $ & $   0.00862 $ & $ r$ &  HS/G755.4\\
$ 55786.93859 $ & $  14.58897 $ & $   0.05170 $ & $   0.06979 $ & $ r$ &  HS/G755.4\\
$ 56189.26444 $ & $  14.53284 $ & $   0.02285 $ & $   0.01366 $ & $ r$ &  HS/G755.4\\
$ 56196.85550 $ & $  14.47161 $ & $   0.03055 $ & $  -0.04757 $ & $ r$ &  HS/G755.4\\
$ 56193.06027 $ & $  14.51513 $ & $   0.02291 $ & $  -0.00405 $ & $ r$ &  HS/G755.4\\
$ 56174.08324 $ & $  14.53438 $ & $   0.03464 $ & $   0.01520 $ & $ r$ &  HS/G755.4\\
$ 56219.62956 $ & $  14.48812 $ & $   0.02196 $ & $  -0.03106 $ & $ r$ &  HS/G755.4\\
$ 56139.92392 $ & $  14.53511 $ & $   0.02573 $ & $   0.01593 $ & $ r$ &  HS/G755.4\\
$ 56204.44801 $ & $  14.59646 $ & $   0.03736 $ & $   0.07728 $ & $ r$ &  HS/G755.4\\
$ 56166.49302 $ & $  14.45599 $ & $   0.03835 $ & $  -0.06319 $ & $ r$ &  HS/G755.4\\
$ 56158.90257 $ & $  14.51550 $ & $   0.02254 $ & $  -0.00368 $ & $ r$ &  HS/G755.4\\
$ 56151.31157 $ & $  14.49830 $ & $   0.02426 $ & $  -0.02088 $ & $ r$ &  HS/G755.4\\
$ 56181.67577 $ & $  14.57771 $ & $   0.04375 $ & $   0.05853 $ & $ r$ &  HS/G755.4\\
$ 55813.51019 $ & $  14.52250 $ & $   0.05464 $ & $   0.00332 $ & $ r$ &  HS/G755.4\\
$ 56155.10744 $ & $  14.52124 $ & $   0.02253 $ & $   0.00206 $ & $ r$ &  HS/G755.4\\
$ 55870.44390 $ & $  14.59566 $ & $   0.03048 $ & $   0.07648 $ & $ r$ &  HS/G755.4\\
$ 56215.83649 $ & $  14.48398 $ & $   0.02610 $ & $  -0.03520 $ & $ r$ &  HS/G755.4\\
$ 56196.85888 $ & $  14.50909 $ & $   0.02980 $ & $  -0.01009 $ & $ r$ &  HS/G755.4\\
$ 56120.94878 $ & $  14.47967 $ & $   0.03375 $ & $  -0.03951 $ & $ r$ &  HS/G755.4\\
$ 55897.01327 $ & $  14.48115 $ & $   0.03068 $ & $  -0.03803 $ & $ r$ &  HS/G755.4\\
$ 56219.63284 $ & $  14.47268 $ & $   0.02186 $ & $  -0.04650 $ & $ r$ &  HS/G755.4\\
$ 56174.08665 $ & $  14.54143 $ & $   0.03451 $ & $   0.02225 $ & $ r$ &  HS/G755.4\\
$ 56139.92722 $ & $  14.52226 $ & $   0.02503 $ & $   0.00308 $ & $ r$ &  HS/G755.4\\
$ 56166.49628 $ & $  14.52270 $ & $   0.03777 $ & $   0.00352 $ & $ r$ &  HS/G755.4\\
$ 56193.06530 $ & $  14.52229 $ & $   0.02334 $ & $   0.00311 $ & $ r$ &  HS/G755.4\\
$ 56158.90596 $ & $  14.53631 $ & $   0.02312 $ & $   0.01713 $ & $ r$ &  HS/G755.4\\
$ 56151.31499 $ & $  14.52325 $ & $   0.02322 $ & $   0.00407 $ & $ r$ &  HS/G755.4\\
$ 56204.45234 $ & $  14.52373 $ & $   0.03797 $ & $   0.00455 $ & $ r$ &  HS/G755.4\\
$ 55813.51364 $ & $  14.58431 $ & $   0.05408 $ & $   0.06513 $ & $ r$ &  HS/G755.4\\
$ 55904.60640 $ & $  14.54808 $ & $   0.03619 $ & $   0.02890 $ & $ r$ &  HS/G755.4\\
$ 56155.11090 $ & $  14.52547 $ & $   0.02149 $ & $   0.00629 $ & $ r$ &  HS/G755.4\\
$ 55870.44732 $ & $  14.49301 $ & $   0.02947 $ & $  -0.02617 $ & $ r$ &  HS/G755.4\\
$ 56215.84023 $ & $  14.59645 $ & $   0.02980 $ & $   0.07727 $ & $ r$ &  HS/G755.4\\
$ 56219.63659 $ & $  14.49180 $ & $   0.02199 $ & $  -0.02738 $ & $ r$ &  HS/G755.4\\
$ 56139.93094 $ & $  14.53418 $ & $   0.02410 $ & $   0.01500 $ & $ r$ &  HS/G755.4\\
$ 56196.86381 $ & $  14.53610 $ & $   0.03292 $ & $   0.01692 $ & $ r$ &  HS/G755.4\\
$ 56193.06872 $ & $  14.54147 $ & $   0.02313 $ & $   0.02229 $ & $ r$ &  HS/G755.4\\
$ 56204.45552 $ & $  14.59678 $ & $   0.03763 $ & $   0.07760 $ & $ r$ &  HS/G755.4\\
$ 56158.90934 $ & $  14.54715 $ & $   0.02510 $ & $   0.02797 $ & $ r$ &  HS/G755.4\\
$ 56174.09146 $ & $  14.62212 $ & $   0.03562 $ & $   0.10294 $ & $ r$ &  HS/G755.4\\
$ 56166.50081 $ & $  14.55280 $ & $   0.03682 $ & $   0.03362 $ & $ r$ &  HS/G755.4\\
$ 56155.11432 $ & $  14.53789 $ & $   0.02231 $ & $   0.01871 $ & $ r$ &  HS/G755.4\\
$ 56215.84358 $ & $  14.53144 $ & $   0.02709 $ & $   0.01226 $ & $ r$ &  HS/G755.4\\
$ 56151.31975 $ & $  14.55150 $ & $   0.02438 $ & $   0.03232 $ & $ r$ &  HS/G755.4\\
$ 55813.51841 $ & $  14.44448 $ & $   0.04626 $ & $  -0.07470 $ & $ r$ &  HS/G755.4\\
$ 56196.86719 $ & $  14.51130 $ & $   0.03387 $ & $  -0.00788 $ & $ r$ &  HS/G755.4\\
$ 55870.45258 $ & $  14.52495 $ & $   0.02925 $ & $   0.00577 $ & $ r$ &  HS/G755.4\\
$ 56193.07219 $ & $  14.47560 $ & $   0.02322 $ & $  -0.04358 $ & $ r$ &  HS/G755.4\\
$ 56204.45876 $ & $  14.58552 $ & $   0.04230 $ & $   0.06634 $ & $ r$ &  HS/G755.4\\
$ 56174.09488 $ & $  14.44912 $ & $   0.03415 $ & $  -0.07006 $ & $ r$ &  HS/G755.4\\
$ 56166.50406 $ & $  14.52132 $ & $   0.03885 $ & $   0.00214 $ & $ r$ &  HS/G755.4\\
$ 56219.64165 $ & $  14.50067 $ & $   0.02271 $ & $  -0.01851 $ & $ r$ &  HS/G755.4\\
$ 56139.93592 $ & $  14.48354 $ & $   0.02473 $ & $  -0.03564 $ & $ r$ &  HS/G755.4\\
$ 56185.48256 $ & $  14.57907 $ & $   0.02881 $ & $   0.05989 $ & $ r$ &  HS/G755.4\\
$ 56158.91402 $ & $  14.49445 $ & $   0.02231 $ & $  -0.02473 $ & $ r$ &  HS/G755.4\\
$ 56151.32317 $ & $  14.53730 $ & $   0.02350 $ & $   0.01812 $ & $ r$ &  HS/G755.4\\
$ 55813.52216 $ & $  14.63175 $ & $   0.04775 $ & $   0.11257 $ & $ r$ &  HS/G755.4\\
$ 56155.11971 $ & $  14.54997 $ & $   0.02245 $ & $   0.03079 $ & $ r$ &  HS/G755.4\\
$ 56196.87095 $ & $  14.53122 $ & $   0.03265 $ & $   0.01204 $ & $ r$ &  HS/G755.4\\
$ 55870.45619 $ & $  14.53720 $ & $   0.03072 $ & $   0.01802 $ & $ r$ &  HS/G755.4\\
$ 56117.16536 $ & $  14.53136 $ & $   0.03007 $ & $   0.01218 $ & $ r$ &  HS/G755.4\\
$ 56174.09868 $ & $  14.49951 $ & $   0.03598 $ & $  -0.01967 $ & $ r$ &  HS/G755.4\\
$ 56219.64496 $ & $  14.50203 $ & $   0.02305 $ & $  -0.01715 $ & $ r$ &  HS/G755.4\\
$ 56166.50774 $ & $  14.48610 $ & $   0.03455 $ & $  -0.03308 $ & $ r$ &  HS/G755.4\\
$ 56204.46306 $ & $  14.50125 $ & $   0.03941 $ & $  -0.01793 $ & $ r$ &  HS/G755.4\\
$ 56139.93927 $ & $  14.48126 $ & $   0.02742 $ & $  -0.03792 $ & $ r$ &  HS/G755.4\\
$ 56185.48589 $ & $  14.54432 $ & $   0.02863 $ & $   0.02514 $ & $ r$ &  HS/G755.4\\
$ 56193.07700 $ & $  14.51212 $ & $   0.02234 $ & $  -0.00706 $ & $ r$ &  HS/G755.4\\
$ 56158.91740 $ & $  14.49794 $ & $   0.02391 $ & $  -0.02124 $ & $ r$ &  HS/G755.4\\
$ 56151.32691 $ & $  14.49904 $ & $   0.02790 $ & $  -0.02014 $ & $ r$ &  HS/G755.4\\
$ 55813.52578 $ & $  14.53705 $ & $   0.05437 $ & $   0.01787 $ & $ r$ &  HS/G755.4\\
$ 56155.12311 $ & $  14.53813 $ & $   0.02133 $ & $   0.01895 $ & $ r$ &  HS/G755.4\\
$ 56117.16917 $ & $  14.51652 $ & $   0.02622 $ & $  -0.00266 $ & $ r$ &  HS/G755.4\\
$ 56219.64835 $ & $  14.56546 $ & $   0.02354 $ & $   0.04628 $ & $ r$ &  HS/G755.4\\
$ 56204.46653 $ & $  14.49987 $ & $   0.03911 $ & $  -0.01931 $ & $ r$ &  HS/G755.4\\
$ 56139.94267 $ & $  14.52755 $ & $   0.02959 $ & $   0.00837 $ & $ r$ &  HS/G755.4\\
$ 56196.87575 $ & $  14.57619 $ & $   0.03148 $ & $   0.05701 $ & $ r$ &  HS/G755.4\\
$ 56185.48926 $ & $  14.45676 $ & $   0.02701 $ & $  -0.06242 $ & $ r$ &  HS/G755.4\\
$ 56193.08042 $ & $  14.49564 $ & $   0.02293 $ & $  -0.02354 $ & $ r$ &  HS/G755.4\\
$ 56158.92105 $ & $  14.49826 $ & $   0.02419 $ & $  -0.02092 $ & $ r$ &  HS/G755.4\\
$ 56166.51223 $ & $  14.48891 $ & $   0.03305 $ & $  -0.03027 $ & $ r$ &  HS/G755.4\\
$ 56174.10351 $ & $  14.50552 $ & $   0.03170 $ & $  -0.01366 $ & $ r$ &  HS/G755.4\\
$ 56151.33099 $ & $  14.60979 $ & $   0.04826 $ & $   0.09061 $ & $ r$ &  HS/G755.4\\
$ 56155.12652 $ & $  14.57697 $ & $   0.02199 $ & $   0.05779 $ & $ r$ &  HS/G755.4\\
$ 56117.17269 $ & $  14.59771 $ & $   0.03112 $ & $   0.07853 $ & $ r$ &  HS/G755.4\\
$ 56204.46978 $ & $  14.44028 $ & $   0.03311 $ & $  -0.07890 $ & $ r$ &  HS/G755.4\\
$ 55813.53108 $ & $  14.61465 $ & $   0.05464 $ & $   0.09547 $ & $ r$ &  HS/G755.4\\
$ 56196.87910 $ & $  14.50751 $ & $   0.02943 $ & $  -0.01167 $ & $ r$ &  HS/G755.4\\
$ 56166.51549 $ & $  14.45185 $ & $   0.03249 $ & $  -0.06733 $ & $ r$ &  HS/G755.4\\
$ 56193.08418 $ & $  14.52797 $ & $   0.02388 $ & $   0.00879 $ & $ r$ &  HS/G755.4\\
$ 56219.65316 $ & $  14.50924 $ & $   0.02186 $ & $  -0.00994 $ & $ r$ &  HS/G755.4\\
$ 56174.10694 $ & $  14.55168 $ & $   0.03540 $ & $   0.03250 $ & $ r$ &  HS/G755.4\\
$ 56185.49433 $ & $  14.52795 $ & $   0.02793 $ & $   0.00877 $ & $ r$ &  HS/G755.4\\
$ 56158.92579 $ & $  14.57624 $ & $   0.02391 $ & $   0.05706 $ & $ r$ &  HS/G755.4\\
$ 56155.13127 $ & $  14.51038 $ & $   0.02123 $ & $  -0.00880 $ & $ r$ &  HS/G755.4\\
$ 55813.53452 $ & $  14.55268 $ & $   0.05517 $ & $   0.03350 $ & $ r$ &  HS/G755.4\\
$ 56196.88247 $ & $  14.56144 $ & $   0.03254 $ & $   0.04226 $ & $ r$ &  HS/G755.4\\
$ 56166.51881 $ & $  14.52139 $ & $   0.03599 $ & $   0.00221 $ & $ r$ &  HS/G755.4\\
$ 56204.47410 $ & $  14.57345 $ & $   0.04059 $ & $   0.05427 $ & $ r$ &  HS/G755.4\\
$ 56219.65656 $ & $  14.47321 $ & $   0.02169 $ & $  -0.04597 $ & $ r$ &  HS/G755.4\\
$ 56174.11038 $ & $  14.64123 $ & $   0.04016 $ & $   0.12205 $ & $ r$ &  HS/G755.4\\
$ 56117.17761 $ & $  14.54516 $ & $   0.02879 $ & $   0.02598 $ & $ r$ &  HS/G755.4\\
$ 56185.49765 $ & $  14.49092 $ & $   0.02766 $ & $  -0.02826 $ & $ r$ &  HS/G755.4\\
$ 56158.92918 $ & $  14.48404 $ & $   0.02668 $ & $  -0.03514 $ & $ r$ &  HS/G755.4\\
$ 56193.08893 $ & $  14.50182 $ & $   0.02469 $ & $  -0.01736 $ & $ r$ &  HS/G755.4\\
$ 56155.13467 $ & $  14.50550 $ & $   0.02170 $ & $  -0.01368 $ & $ r$ &  HS/G755.4\\
$ 55813.53796 $ & $  14.56672 $ & $   0.05282 $ & $   0.04754 $ & $ r$ &  HS/G755.4\\
$ 56204.47733 $ & $  14.51121 $ & $   0.04102 $ & $  -0.00797 $ & $ r$ &  HS/G755.4\\
$ 56200.68224 $ & $  14.42322 $ & $   0.05230 $ & $  -0.09596 $ & $ r$ &  HS/G755.4\\
$ 56117.18114 $ & $  14.56192 $ & $   0.03749 $ & $   0.04274 $ & $ r$ &  HS/G755.4\\
$ 56219.66050 $ & $  14.52230 $ & $   0.02291 $ & $   0.00312 $ & $ r$ &  HS/G755.4\\
$ 56196.88737 $ & $  14.64061 $ & $   0.03011 $ & $   0.12143 $ & $ r$ &  HS/G755.4\\
$ 56185.50097 $ & $  14.56207 $ & $   0.02828 $ & $   0.04289 $ & $ r$ &  HS/G755.4\\
$ 56166.52343 $ & $  14.50250 $ & $   0.03586 $ & $  -0.01668 $ & $ r$ &  HS/G755.4\\
$ 56158.93258 $ & $  14.60017 $ & $   0.03742 $ & $   0.08099 $ & $ r$ &  HS/G755.4\\
$ 56193.09233 $ & $  14.49397 $ & $   0.02206 $ & $  -0.02521 $ & $ r$ &  HS/G755.4\\
$ 56174.11519 $ & $  14.53490 $ & $   0.03675 $ & $   0.01572 $ & $ r$ &  HS/G755.4\\
$ 56155.13809 $ & $  14.52966 $ & $   0.02100 $ & $   0.01048 $ & $ r$ &  HS/G755.4\\
$ 56204.48051 $ & $  14.56095 $ & $   0.03872 $ & $   0.04177 $ & $ r$ &  HS/G755.4\\
$ 56200.68553 $ & $  14.43549 $ & $   0.04768 $ & $  -0.08369 $ & $ r$ &  HS/G755.4\\
$ 55813.54270 $ & $  14.54663 $ & $   0.05249 $ & $   0.02745 $ & $ r$ &  HS/G755.4\\
$ 56117.18461 $ & $  14.50758 $ & $   0.05870 $ & $  -0.01160 $ & $ r$ &  HS/G755.4\\
$ 55885.65795 $ & $  14.52117 $ & $   0.02593 $ & $   0.00199 $ & $ r$ &  HS/G755.4\\
$ 56196.89077 $ & $  14.52342 $ & $   0.02834 $ & $   0.00424 $ & $ r$ &  HS/G755.4\\
$ 56166.52675 $ & $  14.45627 $ & $   0.03261 $ & $  -0.06291 $ & $ r$ &  HS/G755.4\\
$ 56193.09573 $ & $  14.54343 $ & $   0.02330 $ & $   0.02425 $ & $ r$ &  HS/G755.4\\
$ 56174.11859 $ & $  14.53634 $ & $   0.03342 $ & $   0.01716 $ & $ r$ &  HS/G755.4\\
$ 56185.50550 $ & $  14.53213 $ & $   0.02723 $ & $   0.01295 $ & $ r$ &  HS/G755.4\\
$ 56219.66557 $ & $  14.44608 $ & $   0.02118 $ & $  -0.07310 $ & $ r$ &  HS/G755.4\\
$ 56200.68882 $ & $  14.43556 $ & $   0.05694 $ & $  -0.08362 $ & $ r$ &  HS/G755.4\\
$ 56204.48487 $ & $  14.49225 $ & $   0.03450 $ & $  -0.02693 $ & $ r$ &  HS/G755.4\\
$ 55813.54615 $ & $  14.41828 $ & $   0.04536 $ & $  -0.10090 $ & $ r$ &  HS/G755.4\\
$ 56155.14331 $ & $  14.47241 $ & $   0.02083 $ & $  -0.04677 $ & $ r$ &  HS/G755.4\\
$ 56196.89458 $ & $  14.50927 $ & $   0.03219 $ & $  -0.00991 $ & $ r$ &  HS/G755.4\\
$ 56166.53049 $ & $  14.48118 $ & $   0.03214 $ & $  -0.03800 $ & $ r$ &  HS/G755.4\\
$ 56185.50882 $ & $  14.55780 $ & $   0.02830 $ & $   0.03862 $ & $ r$ &  HS/G755.4\\
$ 56174.12238 $ & $  14.48265 $ & $   0.03500 $ & $  -0.03653 $ & $ r$ &  HS/G755.4\\
$ 56219.66886 $ & $  14.50770 $ & $   0.02211 $ & $  -0.01148 $ & $ r$ &  HS/G755.4\\
$ 56117.18987 $ & $  14.57986 $ & $   0.06655 $ & $   0.06068 $ & $ r$ &  HS/G755.4\\
$ 56193.10100 $ & $  14.51690 $ & $   0.02283 $ & $  -0.00228 $ & $ r$ &  HS/G755.4\\
$ 56204.48834 $ & $  14.61046 $ & $   0.04104 $ & $   0.09128 $ & $ r$ &  HS/G755.4\\
$ 56155.14673 $ & $  14.50408 $ & $   0.02059 $ & $  -0.01510 $ & $ r$ &  HS/G755.4\\
$ 55813.54996 $ & $  14.42889 $ & $   0.04464 $ & $  -0.09029 $ & $ r$ &  HS/G755.4\\
$ 56200.69415 $ & $  14.44977 $ & $   0.04533 $ & $  -0.06941 $ & $ r$ &  HS/G755.4\\
$ 56185.51212 $ & $  14.54461 $ & $   0.02781 $ & $   0.02543 $ & $ r$ &  HS/G755.4\\
$ 56219.67215 $ & $  14.54466 $ & $   0.02288 $ & $   0.02548 $ & $ r$ &  HS/G755.4\\
$ 56166.53501 $ & $  14.51453 $ & $   0.03294 $ & $  -0.00465 $ & $ r$ &  HS/G755.4\\
$ 56193.10443 $ & $  14.51830 $ & $   0.02198 $ & $  -0.00088 $ & $ r$ &  HS/G755.4\\
$ 56174.12726 $ & $  14.52144 $ & $   0.03448 $ & $   0.00226 $ & $ r$ &  HS/G755.4\\
$ 56204.49157 $ & $  14.62341 $ & $   0.04421 $ & $   0.10423 $ & $ r$ &  HS/G755.4\\
$ 56155.15014 $ & $  14.54342 $ & $   0.02146 $ & $   0.02424 $ & $ r$ &  HS/G755.4\\
$ 56200.69745 $ & $  14.49747 $ & $   0.04661 $ & $  -0.02171 $ & $ r$ &  HS/G755.4\\
$ 56166.53828 $ & $  14.45097 $ & $   0.03236 $ & $  -0.06821 $ & $ r$ &  HS/G755.4\\
$ 55813.55484 $ & $  14.56611 $ & $   0.04821 $ & $   0.04693 $ & $ r$ &  HS/G755.4\\
$ 56193.10802 $ & $  14.55003 $ & $   0.02270 $ & $   0.03085 $ & $ r$ &  HS/G755.4\\
$ 56185.51714 $ & $  14.53426 $ & $   0.02865 $ & $   0.01508 $ & $ r$ &  HS/G755.4\\
$ 56174.13067 $ & $  14.57436 $ & $   0.03071 $ & $   0.05518 $ & $ r$ &  HS/G755.4\\
$ 56219.67699 $ & $  14.52188 $ & $   0.02372 $ & $   0.00270 $ & $ r$ &  HS/G755.4\\
$ 56200.70068 $ & $  14.52224 $ & $   0.05005 $ & $   0.00306 $ & $ r$ &  HS/G755.4\\
$ 56204.49621 $ & $  14.48258 $ & $   0.03881 $ & $  -0.03660 $ & $ r$ &  HS/G755.4\\
$ 56166.54160 $ & $  14.52088 $ & $   0.03256 $ & $   0.00170 $ & $ r$ &  HS/G755.4\\
$ 55813.55823 $ & $  14.62128 $ & $   0.05163 $ & $   0.10210 $ & $ r$ &  HS/G755.4\\
$ 56155.15523 $ & $  14.46752 $ & $   0.02051 $ & $  -0.05166 $ & $ r$ &  HS/G755.4\\
$ 56185.52047 $ & $  14.52512 $ & $   0.02594 $ & $   0.00594 $ & $ r$ &  HS/G755.4\\
$ 56219.68030 $ & $  14.49155 $ & $   0.02262 $ & $  -0.02763 $ & $ r$ &  HS/G755.4\\
$ 56174.13409 $ & $  14.56941 $ & $   0.03215 $ & $   0.05023 $ & $ r$ &  HS/G755.4\\
$ 56117.20214 $ & $  14.49818 $ & $   0.05740 $ & $  -0.02100 $ & $ r$ &  HS/G755.4\\
$ 56193.11279 $ & $  14.53599 $ & $   0.02111 $ & $   0.01681 $ & $ r$ &  HS/G755.4\\
$ 56204.49963 $ & $  14.43321 $ & $   0.03356 $ & $  -0.08597 $ & $ r$ &  HS/G755.4\\
$ 55813.56166 $ & $  14.59106 $ & $   0.04564 $ & $   0.07188 $ & $ r$ &  HS/G755.4\\
$ 56155.15865 $ & $  14.52070 $ & $   0.02090 $ & $   0.00152 $ & $ r$ &  HS/G755.4\\
$ 56200.70544 $ & $  14.43325 $ & $   0.04141 $ & $  -0.08593 $ & $ r$ &  HS/G755.4\\
$ 56185.52379 $ & $  14.47470 $ & $   0.02645 $ & $  -0.04448 $ & $ r$ &  HS/G755.4\\
$ 56166.54640 $ & $  14.51776 $ & $   0.03468 $ & $  -0.00142 $ & $ r$ &  HS/G755.4\\
$ 56098.22730 $ & $  14.51536 $ & $   0.02200 $ & $  -0.00382 $ & $ r$ &  HS/G755.4\\
$ 56219.68404 $ & $  14.51709 $ & $   0.02228 $ & $  -0.00209 $ & $ r$ &  HS/G755.4\\
$ 56117.20562 $ & $  14.49128 $ & $   0.05769 $ & $  -0.02790 $ & $ r$ &  HS/G755.4\\
$ 56193.11622 $ & $  14.54044 $ & $   0.02213 $ & $   0.02126 $ & $ r$ &  HS/G755.4\\
$ 56204.50287 $ & $  14.44798 $ & $   0.03842 $ & $  -0.07120 $ & $ r$ &  HS/G755.4\\
$ 56174.13889 $ & $  14.45625 $ & $   0.03148 $ & $  -0.06293 $ & $ r$ &  HS/G755.4\\
$ 56155.16205 $ & $  14.54200 $ & $   0.02185 $ & $   0.02282 $ & $ r$ &  HS/G755.4\\
$ 56200.70867 $ & $  14.43694 $ & $   0.04161 $ & $  -0.08224 $ & $ r$ &  HS/G755.4\\
$ 56166.54972 $ & $  14.52359 $ & $   0.03215 $ & $   0.00441 $ & $ r$ &  HS/G755.4\\
$ 56098.23071 $ & $  14.54084 $ & $   0.02161 $ & $   0.02166 $ & $ r$ &  HS/G755.4\\
$ 55813.56669 $ & $  14.54965 $ & $   0.04550 $ & $   0.03047 $ & $ r$ &  HS/G755.4\\
$ 56185.52835 $ & $  14.52929 $ & $   0.02706 $ & $   0.01011 $ & $ r$ &  HS/G755.4\\
$ 56117.20920 $ & $  14.56718 $ & $   0.04367 $ & $   0.04800 $ & $ r$ &  HS/G755.4\\
$ 56193.11967 $ & $  14.51229 $ & $   0.02128 $ & $  -0.00689 $ & $ r$ &  HS/G755.4\\
$ 56174.14235 $ & $  14.63073 $ & $   0.03182 $ & $   0.11155 $ & $ r$ &  HS/G755.4\\
$ 56219.68896 $ & $  14.48081 $ & $   0.02211 $ & $  -0.03837 $ & $ r$ &  HS/G755.4\\
$ 56204.50725 $ & $  14.48669 $ & $   0.03962 $ & $  -0.03249 $ & $ r$ &  HS/G755.4\\
$ 56200.71197 $ & $  14.56025 $ & $   0.05061 $ & $   0.04107 $ & $ r$ &  HS/G755.4\\
$ 56215.89475 $ & $  14.48396 $ & $   0.02600 $ & $  -0.03522 $ & $ r$ &  HS/G755.4\\
$ 56181.73508 $ & $  14.53092 $ & $   0.02155 $ & $   0.01174 $ & $ r$ &  HS/G755.4\\
$ 56166.55339 $ & $  14.55315 $ & $   0.03207 $ & $   0.03397 $ & $ r$ &  HS/G755.4\\
$ 56098.23412 $ & $  14.48739 $ & $   0.02161 $ & $  -0.03179 $ & $ r$ &  HS/G755.4\\
$ 56155.16730 $ & $  14.54066 $ & $   0.02130 $ & $   0.02148 $ & $ r$ &  HS/G755.4\\
$ 55813.57050 $ & $  14.41631 $ & $   0.04280 $ & $  -0.10287 $ & $ r$ &  HS/G755.4\\
$ 56185.53167 $ & $  14.55279 $ & $   0.02837 $ & $   0.03361 $ & $ r$ &  HS/G755.4\\
$ 56219.69223 $ & $  14.53498 $ & $   0.02306 $ & $   0.01580 $ & $ r$ &  HS/G755.4\\
$ 56174.14616 $ & $  14.54779 $ & $   0.03320 $ & $   0.02861 $ & $ r$ &  HS/G755.4\\
$ 56204.51072 $ & $  14.57358 $ & $   0.03894 $ & $   0.05440 $ & $ r$ &  HS/G755.4\\
$ 56193.12482 $ & $  14.54514 $ & $   0.02274 $ & $   0.02596 $ & $ r$ &  HS/G755.4\\
$ 56215.89802 $ & $  14.55312 $ & $   0.02622 $ & $   0.03394 $ & $ r$ &  HS/G755.4\\
$ 56181.73846 $ & $  14.53019 $ & $   0.02395 $ & $   0.01101 $ & $ r$ &  HS/G755.4\\
$ 55866.71056 $ & $  14.56210 $ & $   0.02448 $ & $   0.04292 $ & $ r$ &  HS/G755.4\\
$ 55870.50628 $ & $  14.58160 $ & $   0.04046 $ & $   0.06242 $ & $ r$ &  HS/G755.4\\
$ 56200.71694 $ & $  14.57986 $ & $   0.04953 $ & $   0.06068 $ & $ r$ &  HS/G755.4\\
$ 56155.17074 $ & $  14.50922 $ & $   0.02153 $ & $  -0.00996 $ & $ r$ &  HS/G755.4\\
$ 56185.53499 $ & $  14.48848 $ & $   0.02766 $ & $  -0.03070 $ & $ r$ &  HS/G755.4\\
$ 55813.57394 $ & $  14.51812 $ & $   0.04891 $ & $  -0.00106 $ & $ r$ &  HS/G755.4\\
$ 56166.55805 $ & $  14.45874 $ & $   0.02623 $ & $  -0.06044 $ & $ r$ &  HS/G755.4\\
$ 56219.69552 $ & $  14.52950 $ & $   0.02323 $ & $   0.01032 $ & $ r$ &  HS/G755.4\\
$ 56098.23909 $ & $  14.48840 $ & $   0.02244 $ & $  -0.03078 $ & $ r$ &  HS/G755.4\\
$ 56204.51394 $ & $  14.63119 $ & $   0.05998 $ & $   0.11201 $ & $ r$ &  HS/G755.4\\
$ 56215.90125 $ & $  14.53794 $ & $   0.02861 $ & $   0.01876 $ & $ r$ &  HS/G755.4\\
$ 56193.12822 $ & $  14.55784 $ & $   0.02268 $ & $   0.03866 $ & $ r$ &  HS/G755.4\\
$ 56117.21803 $ & $  14.50476 $ & $   0.02739 $ & $  -0.01442 $ & $ r$ &  HS/G755.4\\
$ 56174.15102 $ & $  14.46531 $ & $   0.03111 $ & $  -0.05387 $ & $ r$ &  HS/G755.4\\
$ 56181.74217 $ & $  14.51110 $ & $   0.02231 $ & $  -0.00808 $ & $ r$ &  HS/G755.4\\
$ 55870.50970 $ & $  14.53486 $ & $   0.03638 $ & $   0.01568 $ & $ r$ &  HS/G755.4\\
$ 56200.72025 $ & $  14.46488 $ & $   0.04236 $ & $  -0.05430 $ & $ r$ &  HS/G755.4\\
$ 56155.17414 $ & $  14.50332 $ & $   0.02086 $ & $  -0.01586 $ & $ r$ &  HS/G755.4\\
$ 56166.56131 $ & $  14.42019 $ & $   0.02421 $ & $  -0.09899 $ & $ r$ &  HS/G755.4\\
$ 56098.24261 $ & $  14.55247 $ & $   0.02195 $ & $   0.03329 $ & $ r$ &  HS/G755.4\\
$ 56185.53994 $ & $  14.51387 $ & $   0.02707 $ & $  -0.00531 $ & $ r$ &  HS/G755.4\\
$ 55813.57895 $ & $  14.45079 $ & $   0.04235 $ & $  -0.06839 $ & $ r$ &  HS/G755.4\\
$ 56219.70061 $ & $  14.51726 $ & $   0.02469 $ & $  -0.00192 $ & $ r$ &  HS/G755.4\\
$ 56193.13200 $ & $  14.56883 $ & $   0.02091 $ & $   0.04965 $ & $ r$ &  HS/G755.4\\
$ 56117.22158 $ & $  14.58456 $ & $   0.04427 $ & $   0.06538 $ & $ r$ &  HS/G755.4\\
$ 56174.15442 $ & $  14.53234 $ & $   0.03169 $ & $   0.01316 $ & $ r$ &  HS/G755.4\\
$ 55870.51310 $ & $  14.52954 $ & $   0.03332 $ & $   0.01036 $ & $ r$ &  HS/G755.4\\
$ 56200.72354 $ & $  14.46770 $ & $   0.04473 $ & $  -0.05148 $ & $ r$ &  HS/G755.4\\
$ 56215.90584 $ & $  14.46533 $ & $   0.02547 $ & $  -0.05385 $ & $ r$ &  HS/G755.4\\
$ 56166.56462 $ & $  14.58367 $ & $   0.02794 $ & $   0.06449 $ & $ r$ &  HS/G755.4\\
$ 56147.58717 $ & $  14.51530 $ & $   0.02718 $ & $  -0.00388 $ & $ r$ &  HS/G755.4\\
$ 56181.74708 $ & $  14.57295 $ & $   0.02288 $ & $   0.05377 $ & $ r$ &  HS/G755.4\\
$ 56155.17898 $ & $  14.49203 $ & $   0.02037 $ & $  -0.02715 $ & $ r$ &  HS/G755.4\\
$ 56185.54319 $ & $  14.49675 $ & $   0.02649 $ & $  -0.02243 $ & $ r$ &  HS/G755.4\\
$ 56098.24640 $ & $  14.52764 $ & $   0.02098 $ & $   0.00846 $ & $ r$ &  HS/G755.4\\
$ 55813.58238 $ & $  14.49382 $ & $   0.04290 $ & $  -0.02536 $ & $ r$ &  HS/G755.4\\
$ 56204.52146 $ & $  14.48524 $ & $   0.04000 $ & $  -0.03394 $ & $ r$ &  HS/G755.4\\
$ 56223.49907 $ & $  14.53199 $ & $   0.04129 $ & $   0.01281 $ & $ r$ &  HS/G755.4\\
$ 56219.70391 $ & $  14.52152 $ & $   0.02422 $ & $   0.00234 $ & $ r$ &  HS/G755.4\\
$ 56174.15787 $ & $  14.61762 $ & $   0.03652 $ & $   0.09844 $ & $ r$ &  HS/G755.4\\
$ 56215.90945 $ & $  14.48356 $ & $   0.02455 $ & $  -0.03562 $ & $ r$ &  HS/G755.4\\
$ 56147.59050 $ & $  14.56084 $ & $   0.02641 $ & $   0.04166 $ & $ r$ &  HS/G755.4\\
$ 56181.75039 $ & $  14.53316 $ & $   0.02223 $ & $   0.01398 $ & $ r$ &  HS/G755.4\\
$ 56193.13705 $ & $  14.48064 $ & $   0.02100 $ & $  -0.03854 $ & $ r$ &  HS/G755.4\\
$ 56200.72826 $ & $  14.45861 $ & $   0.04013 $ & $  -0.06057 $ & $ r$ &  HS/G755.4\\
$ 55870.51796 $ & $  14.54938 $ & $   0.03236 $ & $   0.03020 $ & $ r$ &  HS/G755.4\\
$ 56185.54651 $ & $  14.53788 $ & $   0.02809 $ & $   0.01870 $ & $ r$ &  HS/G755.4\\
$ 56155.18243 $ & $  14.57569 $ & $   0.02207 $ & $   0.05651 $ & $ r$ &  HS/G755.4\\
$ 56166.56923 $ & $  14.54222 $ & $   0.02555 $ & $   0.02304 $ & $ r$ &  HS/G755.4\\
$ 55813.58579 $ & $  14.57879 $ & $   0.04532 $ & $   0.05961 $ & $ r$ &  HS/G755.4\\
$ 56204.52470 $ & $  14.62685 $ & $   0.04422 $ & $   0.10767 $ & $ r$ &  HS/G755.4\\
$ 56223.50257 $ & $  14.57711 $ & $   0.03836 $ & $   0.05793 $ & $ r$ &  HS/G755.4\\
$ 56219.70765 $ & $  14.52892 $ & $   0.02456 $ & $   0.00974 $ & $ r$ &  HS/G755.4\\
$ 56098.25130 $ & $  14.52724 $ & $   0.02133 $ & $   0.00806 $ & $ r$ &  HS/G755.4\\
$ 56215.91270 $ & $  14.57788 $ & $   0.02839 $ & $   0.05870 $ & $ r$ &  HS/G755.4\\
$ 56147.59383 $ & $  14.49990 $ & $   0.02342 $ & $  -0.01928 $ & $ r$ &  HS/G755.4\\
$ 56174.16265 $ & $  14.59489 $ & $   0.03714 $ & $   0.07571 $ & $ r$ &  HS/G755.4\\
$ 56181.75370 $ & $  14.55719 $ & $   0.02186 $ & $   0.03801 $ & $ r$ &  HS/G755.4\\
$ 56200.73149 $ & $  14.55905 $ & $   0.04840 $ & $   0.03987 $ & $ r$ &  HS/G755.4\\
$ 56193.14052 $ & $  14.57545 $ & $   0.02105 $ & $   0.05627 $ & $ r$ &  HS/G755.4\\
$ 55870.52133 $ & $  14.53209 $ & $   0.03391 $ & $   0.01291 $ & $ r$ &  HS/G755.4\\
$ 56155.18586 $ & $  14.49086 $ & $   0.02062 $ & $  -0.02832 $ & $ r$ &  HS/G755.4\\
$ 56166.57256 $ & $  14.54403 $ & $   0.02431 $ & $   0.02485 $ & $ r$ &  HS/G755.4\\
$ 56223.50592 $ & $  14.48835 $ & $   0.03392 $ & $  -0.03083 $ & $ r$ &  HS/G755.4\\
$ 56185.55121 $ & $  14.56407 $ & $   0.02930 $ & $   0.04489 $ & $ r$ &  HS/G755.4\\
$ 56204.52905 $ & $  14.43752 $ & $   0.03303 $ & $  -0.08166 $ & $ r$ &  HS/G755.4\\
$ 56098.25471 $ & $  14.50100 $ & $   0.02139 $ & $  -0.01818 $ & $ r$ &  HS/G755.4\\
$ 55821.18193 $ & $  14.52964 $ & $   0.03200 $ & $   0.01046 $ & $ r$ &  HS/G755.4\\
$ 55813.59113 $ & $  14.43576 $ & $   0.03785 $ & $  -0.08342 $ & $ r$ &  HS/G755.4\\
$ 56174.16606 $ & $  14.49622 $ & $   0.03052 $ & $  -0.02296 $ & $ r$ &  HS/G755.4\\
$ 56200.73473 $ & $  14.59944 $ & $   0.05149 $ & $   0.08026 $ & $ r$ &  HS/G755.4\\
$ 56193.14392 $ & $  14.49689 $ & $   0.02102 $ & $  -0.02229 $ & $ r$ &  HS/G755.4\\
$ 56117.23366 $ & $  14.56709 $ & $   0.05936 $ & $   0.04791 $ & $ r$ &  HS/G755.4\\
$ 56215.91726 $ & $  14.53676 $ & $   0.02403 $ & $   0.01758 $ & $ r$ &  HS/G755.4\\
$ 56219.71308 $ & $  14.53025 $ & $   0.02692 $ & $   0.01107 $ & $ r$ &  HS/G755.4\\
$ 55870.52511 $ & $  14.60484 $ & $   0.04209 $ & $   0.08566 $ & $ r$ &  HS/G755.4\\
$ 56166.57624 $ & $  14.60132 $ & $   0.02370 $ & $   0.08214 $ & $ r$ &  HS/G755.4\\
$ 56147.59874 $ & $  14.58902 $ & $   0.02613 $ & $   0.06984 $ & $ r$ &  HS/G755.4\\
$ 56181.75865 $ & $  14.52920 $ & $   0.02141 $ & $   0.01002 $ & $ r$ &  HS/G755.4\\
$ 56185.55449 $ & $  14.50734 $ & $   0.02625 $ & $  -0.01184 $ & $ r$ &  HS/G755.4\\
$ 56204.53261 $ & $  14.53949 $ & $   0.04088 $ & $   0.02031 $ & $ r$ &  HS/G755.4\\
$ 56098.25820 $ & $  14.51576 $ & $   0.02154 $ & $  -0.00342 $ & $ r$ &  HS/G755.4\\
$ 56155.19108 $ & $  14.48652 $ & $   0.02092 $ & $  -0.03266 $ & $ r$ &  HS/G755.4\\
$ 56223.51061 $ & $  14.46553 $ & $   0.03674 $ & $  -0.05365 $ & $ r$ &  HS/G755.4\\
$ 55813.59452 $ & $  14.65883 $ & $   0.04682 $ & $   0.13965 $ & $ r$ &  HS/G755.4\\
$ 55821.18575 $ & $  14.53003 $ & $   0.03730 $ & $   0.01085 $ & $ r$ &  HS/G755.4\\
$ 56174.16984 $ & $  14.45643 $ & $   0.03087 $ & $  -0.06275 $ & $ r$ &  HS/G755.4\\
$ 56215.92058 $ & $  14.48232 $ & $   0.02309 $ & $  -0.03686 $ & $ r$ &  HS/G755.4\\
$ 56219.71644 $ & $  14.60653 $ & $   0.02722 $ & $   0.08735 $ & $ r$ &  HS/G755.4\\
$ 56147.60201 $ & $  14.51010 $ & $   0.02318 $ & $  -0.00908 $ & $ r$ &  HS/G755.4\\
$ 56181.76197 $ & $  14.50903 $ & $   0.02132 $ & $  -0.01015 $ & $ r$ &  HS/G755.4\\
$ 56200.73972 $ & $  14.39777 $ & $   0.04140 $ & $  -0.12141 $ & $ r$ &  HS/G755.4\\
$ 56193.14874 $ & $  14.53997 $ & $   0.02284 $ & $   0.02079 $ & $ r$ &  HS/G755.4\\
$ 56185.55781 $ & $  14.50459 $ & $   0.02743 $ & $  -0.01459 $ & $ r$ &  HS/G755.4\\
$ 56117.23874 $ & $  14.51587 $ & $   0.03362 $ & $  -0.00331 $ & $ r$ &  HS/G755.4\\
$ 55821.18814 $ & $  14.66267 $ & $   0.07901 $ & $   0.14349 $ & $ r$ &  HS/G755.4\\
$ 56204.53590 $ & $  14.50827 $ & $   0.04259 $ & $  -0.01091 $ & $ r$ &  HS/G755.4\\
$ 55870.53012 $ & $  14.59232 $ & $   0.03440 $ & $   0.07314 $ & $ r$ &  HS/G755.4\\
$ 56166.58083 $ & $  14.51177 $ & $   0.02252 $ & $  -0.00741 $ & $ r$ &  HS/G755.4\\
$ 56162.78542 $ & $  14.48928 $ & $   0.05932 $ & $  -0.02990 $ & $ r$ &  HS/G755.4\\
$ 56155.19451 $ & $  14.53141 $ & $   0.02177 $ & $   0.01223 $ & $ r$ &  HS/G755.4\\
$ 56223.51393 $ & $  14.55453 $ & $   0.04133 $ & $   0.03535 $ & $ r$ &  HS/G755.4\\
$ 55813.59797 $ & $  14.56975 $ & $   0.03628 $ & $   0.05057 $ & $ r$ &  HS/G755.4\\
$ 56196.94627 $ & $  14.56807 $ & $   0.04686 $ & $   0.04889 $ & $ r$ &  HS/G755.4\\
$ 56215.92393 $ & $  14.51232 $ & $   0.02335 $ & $  -0.00686 $ & $ r$ &  HS/G755.4\\
$ 56219.71980 $ & $  14.62150 $ & $   0.02853 $ & $   0.10232 $ & $ r$ &  HS/G755.4\\
$ 56098.26315 $ & $  14.53289 $ & $   0.02109 $ & $   0.01371 $ & $ r$ &  HS/G755.4\\
$ 56147.60534 $ & $  14.51155 $ & $   0.02621 $ & $  -0.00763 $ & $ r$ &  HS/G755.4\\
$ 56200.74295 $ & $  14.63168 $ & $   0.05292 $ & $   0.11250 $ & $ r$ &  HS/G755.4\\
$ 56193.15219 $ & $  14.50043 $ & $   0.02250 $ & $  -0.01875 $ & $ r$ &  HS/G755.4\\
$ 56181.76568 $ & $  14.54086 $ & $   0.02188 $ & $   0.02168 $ & $ r$ &  HS/G755.4\\
$ 56174.17467 $ & $  14.50401 $ & $   0.03233 $ & $  -0.01517 $ & $ r$ &  HS/G755.4\\
$ 56166.58408 $ & $  14.54612 $ & $   0.02446 $ & $   0.02694 $ & $ r$ &  HS/G755.4\\
$ 55870.53354 $ & $  14.59666 $ & $   0.03360 $ & $   0.07748 $ & $ r$ &  HS/G755.4\\
$ 56117.24260 $ & $  14.62009 $ & $   0.03381 $ & $   0.10091 $ & $ r$ &  HS/G755.4\\
$ 56155.19793 $ & $  14.52035 $ & $   0.02110 $ & $   0.00117 $ & $ r$ &  HS/G755.4\\
$ 56223.51755 $ & $  14.52660 $ & $   0.03540 $ & $   0.00742 $ & $ r$ &  HS/G755.4\\
$ 56204.54018 $ & $  14.54161 $ & $   0.04719 $ & $   0.02243 $ & $ r$ &  HS/G755.4\\
$ 56185.56278 $ & $  14.55069 $ & $   0.02755 $ & $   0.03151 $ & $ r$ &  HS/G755.4\\
$ 56196.95000 $ & $  14.40673 $ & $   0.04178 $ & $  -0.11245 $ & $ r$ &  HS/G755.4\\
$ 56098.26664 $ & $  14.53350 $ & $   0.02323 $ & $   0.01432 $ & $ r$ &  HS/G755.4\\
$ 55813.60284 $ & $  14.49890 $ & $   0.03723 $ & $  -0.02028 $ & $ r$ &  HS/G755.4\\
$ 56200.74620 $ & $  14.49494 $ & $   0.04629 $ & $  -0.02424 $ & $ r$ &  HS/G755.4\\
$ 56215.92855 $ & $  14.57186 $ & $   0.02451 $ & $   0.05268 $ & $ r$ &  HS/G755.4\\
$ 56174.17810 $ & $  14.53362 $ & $   0.03590 $ & $   0.01444 $ & $ r$ &  HS/G755.4\\
$ 56193.15598 $ & $  14.50124 $ & $   0.02099 $ & $  -0.01794 $ & $ r$ &  HS/G755.4\\
$ 56219.72465 $ & $  14.56741 $ & $   0.02533 $ & $   0.04823 $ & $ r$ &  HS/G755.4\\
$ 56166.58740 $ & $  14.53902 $ & $   0.02364 $ & $   0.01984 $ & $ r$ &  HS/G755.4\\
$ 56147.60995 $ & $  14.55909 $ & $   0.02525 $ & $   0.03991 $ & $ r$ &  HS/G755.4\\
$ 55870.53691 $ & $  14.53362 $ & $   0.03338 $ & $   0.01444 $ & $ r$ &  HS/G755.4\\
$ 56204.54348 $ & $  14.57305 $ & $   0.04046 $ & $   0.05387 $ & $ r$ &  HS/G755.4\\
$ 56181.77038 $ & $  14.53983 $ & $   0.02182 $ & $   0.02065 $ & $ r$ &  HS/G755.4\\
$ 56185.56609 $ & $  14.48324 $ & $   0.02806 $ & $  -0.03594 $ & $ r$ &  HS/G755.4\\
$ 56196.95336 $ & $  14.43921 $ & $   0.04002 $ & $  -0.07997 $ & $ r$ &  HS/G755.4\\
$ 56223.52213 $ & $  14.58584 $ & $   0.03713 $ & $   0.06666 $ & $ r$ &  HS/G755.4\\
$ 56155.20290 $ & $  14.52289 $ & $   0.02243 $ & $   0.00371 $ & $ r$ &  HS/G755.4\\
$ 55813.60628 $ & $  14.51255 $ & $   0.03611 $ & $  -0.00663 $ & $ r$ &  HS/G755.4\\
$ 56098.27045 $ & $  14.53443 $ & $   0.02213 $ & $   0.01525 $ & $ r$ &  HS/G755.4\\
$ 56215.93223 $ & $  14.53435 $ & $   0.02218 $ & $   0.01517 $ & $ r$ &  HS/G755.4\\
$ 56174.18153 $ & $  14.45180 $ & $   0.02856 $ & $  -0.06738 $ & $ r$ &  HS/G755.4\\
$ 56219.72800 $ & $  14.53054 $ & $   0.02579 $ & $   0.01136 $ & $ r$ &  HS/G755.4\\
$ 56147.61328 $ & $  14.50041 $ & $   0.02518 $ & $  -0.01877 $ & $ r$ &  HS/G755.4\\
$ 56200.75086 $ & $  14.41750 $ & $   0.04422 $ & $  -0.10168 $ & $ r$ &  HS/G755.4\\
$ 56204.54672 $ & $  14.50228 $ & $   0.04462 $ & $  -0.01690 $ & $ r$ &  HS/G755.4\\
$ 56128.63640 $ & $  14.51805 $ & $   0.02105 $ & $  -0.00113 $ & $ r$ &  HS/G755.4\\
$ 56181.77375 $ & $  14.50144 $ & $   0.02136 $ & $  -0.01774 $ & $ r$ &  HS/G755.4\\
$ 56185.56941 $ & $  14.58849 $ & $   0.02887 $ & $   0.06931 $ & $ r$ &  HS/G755.4\\
$ 56166.59191 $ & $  14.49345 $ & $   0.02391 $ & $  -0.02573 $ & $ r$ &  HS/G755.4\\
$ 56193.16081 $ & $  14.56926 $ & $   0.02140 $ & $   0.05008 $ & $ r$ &  HS/G755.4\\
$ 55870.54182 $ & $  14.52804 $ & $   0.03452 $ & $   0.00886 $ & $ r$ &  HS/G755.4\\
$ 56223.52540 $ & $  14.52102 $ & $   0.03483 $ & $   0.00184 $ & $ r$ &  HS/G755.4\\
$ 56117.25096 $ & $  14.57473 $ & $   0.05563 $ & $   0.05555 $ & $ r$ &  HS/G755.4\\
$ 56155.20635 $ & $  14.53782 $ & $   0.02124 $ & $   0.01864 $ & $ r$ &  HS/G755.4\\
$ 55813.61013 $ & $  14.53897 $ & $   0.03276 $ & $   0.01979 $ & $ r$ &  HS/G755.4\\
$ 56215.93547 $ & $  14.46905 $ & $   0.02317 $ & $  -0.05013 $ & $ r$ &  HS/G755.4\\
$ 56196.95802 $ & $  14.51111 $ & $   0.04224 $ & $  -0.00807 $ & $ r$ &  HS/G755.4\\
$ 56147.61655 $ & $  14.57686 $ & $   0.02636 $ & $   0.05768 $ & $ r$ &  HS/G755.4\\
$ 56200.75409 $ & $  14.61682 $ & $   0.05455 $ & $   0.09764 $ & $ r$ &  HS/G755.4\\
$ 56219.73172 $ & $  14.53992 $ & $   0.02729 $ & $   0.02074 $ & $ r$ &  HS/G755.4\\
$ 56098.27563 $ & $  14.47415 $ & $   0.02131 $ & $  -0.04503 $ & $ r$ &  HS/G755.4\\
$ 56181.77716 $ & $  14.51975 $ & $   0.02164 $ & $   0.00057 $ & $ r$ &  HS/G755.4\\
$ 56166.59516 $ & $  14.58781 $ & $   0.02383 $ & $   0.06863 $ & $ r$ &  HS/G755.4\\
$ 56174.18632 $ & $  14.56627 $ & $   0.03230 $ & $   0.04709 $ & $ r$ &  HS/G755.4\\
$ 56128.64010 $ & $  14.51549 $ & $   0.02163 $ & $  -0.00369 $ & $ r$ &  HS/G755.4\\
$ 56193.16421 $ & $  14.49661 $ & $   0.02164 $ & $  -0.02257 $ & $ r$ &  HS/G755.4\\
$ 56204.55109 $ & $  14.48881 $ & $   0.04307 $ & $  -0.03037 $ & $ r$ &  HS/G755.4\\
$ 55870.54519 $ & $  14.47480 $ & $   0.03096 $ & $  -0.04438 $ & $ r$ &  HS/G755.4\\
$ 56223.52871 $ & $  14.55275 $ & $   0.03485 $ & $   0.03357 $ & $ r$ &  HS/G755.4\\
$ 56117.25448 $ & $  14.43922 $ & $   0.03330 $ & $  -0.07996 $ & $ r$ &  HS/G755.4\\
$ 56155.20977 $ & $  14.53330 $ & $   0.02159 $ & $   0.01412 $ & $ r$ &  HS/G755.4\\
$ 56185.57396 $ & $  14.52955 $ & $   0.02727 $ & $   0.01037 $ & $ r$ &  HS/G755.4\\
$ 56196.96142 $ & $  14.49847 $ & $   0.03690 $ & $  -0.02071 $ & $ r$ &  HS/G755.4\\
$ 56200.75732 $ & $  14.41580 $ & $   0.04579 $ & $  -0.10338 $ & $ r$ &  HS/G755.4\\
$ 56215.94023 $ & $  14.50421 $ & $   0.02138 $ & $  -0.01497 $ & $ r$ &  HS/G755.4\\
$ 56098.27914 $ & $  14.49516 $ & $   0.02064 $ & $  -0.02402 $ & $ r$ &  HS/G755.4\\
$ 55813.61507 $ & $  14.57152 $ & $   0.02895 $ & $   0.05234 $ & $ r$ &  HS/G755.4\\
$ 56128.64342 $ & $  14.49060 $ & $   0.02081 $ & $  -0.02858 $ & $ r$ &  HS/G755.4\\
$ 56174.18975 $ & $  14.52773 $ & $   0.03260 $ & $   0.00855 $ & $ r$ &  HS/G755.4\\
$ 55817.41075 $ & $  14.61102 $ & $   0.05088 $ & $   0.09184 $ & $ r$ &  HS/G755.4\\
$ 56166.59882 $ & $  14.50208 $ & $   0.02483 $ & $  -0.01710 $ & $ r$ &  HS/G755.4\\
$ 56193.16767 $ & $  14.50356 $ & $   0.02118 $ & $  -0.01562 $ & $ r$ &  HS/G755.4\\
$ 56147.62146 $ & $  14.51223 $ & $   0.02453 $ & $  -0.00695 $ & $ r$ &  HS/G755.4\\
$ 56219.73663 $ & $  14.52473 $ & $   0.02357 $ & $   0.00555 $ & $ r$ &  HS/G755.4\\
$ 56117.25786 $ & $  14.54755 $ & $   0.03254 $ & $   0.02837 $ & $ r$ &  HS/G755.4\\
$ 55870.54896 $ & $  14.58014 $ & $   0.03231 $ & $   0.06096 $ & $ r$ &  HS/G755.4\\
$ 56185.57729 $ & $  14.50284 $ & $   0.02532 $ & $  -0.01634 $ & $ r$ &  HS/G755.4\\
$ 56204.55502 $ & $  14.63326 $ & $   0.05054 $ & $   0.11408 $ & $ r$ &  HS/G755.4\\
$ 56181.78212 $ & $  14.55154 $ & $   0.02226 $ & $   0.03236 $ & $ r$ &  HS/G755.4\\
$ 56223.53331 $ & $  14.54864 $ & $   0.03060 $ & $   0.02946 $ & $ r$ &  HS/G755.4\\
$ 56196.96475 $ & $  14.51427 $ & $   0.04368 $ & $  -0.00491 $ & $ r$ &  HS/G755.4\\
$ 56155.21497 $ & $  14.52121 $ & $   0.02124 $ & $   0.00203 $ & $ r$ &  HS/G755.4\\
$ 56215.94348 $ & $  14.49541 $ & $   0.02298 $ & $  -0.02377 $ & $ r$ &  HS/G755.4\\
$ 56098.28261 $ & $  14.50883 $ & $   0.02201 $ & $  -0.01035 $ & $ r$ &  HS/G755.4\\
$ 55817.41416 $ & $  14.54739 $ & $   0.04584 $ & $   0.02821 $ & $ r$ &  HS/G755.4\\
$ 56147.62474 $ & $  14.54720 $ & $   0.02447 $ & $   0.02802 $ & $ r$ &  HS/G755.4\\
$ 56174.19352 $ & $  14.54555 $ & $   0.03316 $ & $   0.02637 $ & $ r$ &  HS/G755.4\\
$ 56200.76224 $ & $  14.49572 $ & $   0.04112 $ & $  -0.02346 $ & $ r$ &  HS/G755.4\\
$ 56219.73993 $ & $  14.47611 $ & $   0.02470 $ & $  -0.04307 $ & $ r$ &  HS/G755.4\\
$ 56185.58060 $ & $  14.52628 $ & $   0.02821 $ & $   0.00710 $ & $ r$ &  HS/G755.4\\
$ 56204.55840 $ & $  14.52389 $ & $   0.04197 $ & $   0.00471 $ & $ r$ &  HS/G755.4\\
$ 55802.23313 $ & $  14.54488 $ & $   0.02775 $ & $   0.02570 $ & $ r$ &  HS/G755.4\\
$ 56181.78542 $ & $  14.53508 $ & $   0.02233 $ & $   0.01590 $ & $ r$ &  HS/G755.4\\
$ 56166.60335 $ & $  14.53880 $ & $   0.02528 $ & $   0.01962 $ & $ r$ &  HS/G755.4\\
$ 56128.64815 $ & $  14.54682 $ & $   0.02091 $ & $   0.02764 $ & $ r$ &  HS/G755.4\\
$ 56223.53660 $ & $  14.56016 $ & $   0.03042 $ & $   0.04098 $ & $ r$ &  HS/G755.4\\
$ 56193.17270 $ & $  14.52876 $ & $   0.02075 $ & $   0.00958 $ & $ r$ &  HS/G755.4\\
$ 55870.55386 $ & $  14.51456 $ & $   0.03346 $ & $  -0.00462 $ & $ r$ &  HS/G755.4\\
$ 56117.26285 $ & $  14.51449 $ & $   0.02602 $ & $  -0.00469 $ & $ r$ &  HS/G755.4\\
$ 56155.21840 $ & $  14.46087 $ & $   0.02080 $ & $  -0.05831 $ & $ r$ &  HS/G755.4\\
$ 56215.94677 $ & $  14.47593 $ & $   0.02254 $ & $  -0.04325 $ & $ r$ &  HS/G755.4\\
$ 56196.96941 $ & $  14.52819 $ & $   0.04009 $ & $   0.00901 $ & $ r$ &  HS/G755.4\\
$ 55817.41757 $ & $  14.57030 $ & $   0.05265 $ & $   0.05112 $ & $ r$ &  HS/G755.4\\
$ 56147.62807 $ & $  14.53609 $ & $   0.02637 $ & $   0.01691 $ & $ r$ &  HS/G755.4\\
$ 56200.76548 $ & $  14.52127 $ & $   0.04357 $ & $   0.00209 $ & $ r$ &  HS/G755.4\\
$ 56219.74322 $ & $  14.46928 $ & $   0.02373 $ & $  -0.04990 $ & $ r$ &  HS/G755.4\\
$ 56128.65142 $ & $  14.51468 $ & $   0.02052 $ & $  -0.00450 $ & $ r$ &  HS/G755.4\\
$ 56166.60667 $ & $  14.52734 $ & $   0.02583 $ & $   0.00816 $ & $ r$ &  HS/G755.4\\
$ 56098.28757 $ & $  14.56724 $ & $   0.02084 $ & $   0.04806 $ & $ r$ &  HS/G755.4\\
$ 55809.82796 $ & $  14.47486 $ & $   0.02261 $ & $  -0.04432 $ & $ r$ &  HS/G755.4\\
$ 55802.23696 $ & $  14.47643 $ & $   0.02403 $ & $  -0.04275 $ & $ r$ &  HS/G755.4\\
$ 56181.78915 $ & $  14.50537 $ & $   0.02196 $ & $  -0.01381 $ & $ r$ &  HS/G755.4\\
$ 56174.19838 $ & $  14.49789 $ & $   0.03097 $ & $  -0.02129 $ & $ r$ &  HS/G755.4\\
$ 56223.54023 $ & $  14.44803 $ & $   0.03021 $ & $  -0.07115 $ & $ r$ &  HS/G755.4\\
$ 56193.17613 $ & $  14.52023 $ & $   0.02186 $ & $   0.00105 $ & $ r$ &  HS/G755.4\\
$ 56204.56277 $ & $  14.55848 $ & $   0.04469 $ & $   0.03930 $ & $ r$ &  HS/G755.4\\
$ 55821.21526 $ & $  14.54375 $ & $   0.03634 $ & $   0.02457 $ & $ r$ &  HS/G755.4\\
$ 55870.55723 $ & $  14.44910 $ & $   0.02885 $ & $  -0.07008 $ & $ r$ &  HS/G755.4\\
$ 56185.58564 $ & $  14.51206 $ & $   0.02876 $ & $  -0.00712 $ & $ r$ &  HS/G755.4\\
$ 56155.22180 $ & $  14.48513 $ & $   0.02165 $ & $  -0.03405 $ & $ r$ &  HS/G755.4\\
$ 56117.26663 $ & $  14.51793 $ & $   0.02760 $ & $  -0.00125 $ & $ r$ &  HS/G755.4\\
$ 56200.76871 $ & $  14.60998 $ & $   0.04532 $ & $   0.09080 $ & $ r$ &  HS/G755.4\\
$ 56215.95170 $ & $  14.52286 $ & $   0.02146 $ & $   0.00368 $ & $ r$ &  HS/G755.4\\
$ 56128.65474 $ & $  14.53260 $ & $   0.02095 $ & $   0.01342 $ & $ r$ &  HS/G755.4\\
$ 56166.61000 $ & $  14.48616 $ & $   0.02638 $ & $  -0.03302 $ & $ r$ &  HS/G755.4\\
$ 56147.63255 $ & $  14.53679 $ & $   0.02458 $ & $   0.01761 $ & $ r$ &  HS/G755.4\\
$ 55817.42219 $ & $  14.57991 $ & $   0.05306 $ & $   0.06073 $ & $ r$ &  HS/G755.4\\
$ 55802.24037 $ & $  14.49743 $ & $   0.02397 $ & $  -0.02175 $ & $ r$ &  HS/G755.4\\
$ 56204.56595 $ & $  14.65447 $ & $   0.04260 $ & $   0.13529 $ & $ r$ &  HS/G755.4\\
$ 56098.29136 $ & $  14.50653 $ & $   0.02124 $ & $  -0.01265 $ & $ r$ &  HS/G755.4\\
$ 56174.20180 $ & $  14.59933 $ & $   0.03187 $ & $   0.08015 $ & $ r$ &  HS/G755.4\\
$ 55821.21869 $ & $  14.53600 $ & $   0.03502 $ & $   0.01682 $ & $ r$ &  HS/G755.4\\
$ 56193.17995 $ & $  14.49403 $ & $   0.02273 $ & $  -0.02515 $ & $ r$ &  HS/G755.4\\
$ 55870.56063 $ & $  14.45640 $ & $   0.03060 $ & $  -0.06278 $ & $ r$ &  HS/G755.4\\
$ 56219.74865 $ & $  14.49541 $ & $   0.02750 $ & $  -0.02377 $ & $ r$ &  HS/G755.4\\
$ 56185.58898 $ & $  14.49730 $ & $   0.02766 $ & $  -0.02188 $ & $ r$ &  HS/G755.4\\
$ 55809.83261 $ & $  14.47890 $ & $   0.02295 $ & $  -0.04028 $ & $ r$ &  HS/G755.4\\
$ 56117.27014 $ & $  14.51600 $ & $   0.02592 $ & $  -0.00318 $ & $ r$ &  HS/G755.4\\
$ 56181.79409 $ & $  14.50327 $ & $   0.02378 $ & $  -0.01591 $ & $ r$ &  HS/G755.4\\
$ 56223.54498 $ & $  14.49488 $ & $   0.03287 $ & $  -0.02430 $ & $ r$ &  HS/G755.4\\
$ 56196.97653 $ & $  14.50682 $ & $   0.04220 $ & $  -0.01236 $ & $ r$ &  HS/G755.4\\
$ 56155.22656 $ & $  14.55345 $ & $   0.02231 $ & $   0.03427 $ & $ r$ &  HS/G755.4\\
$ 56177.99995 $ & $  14.48024 $ & $   0.02192 $ & $  -0.03894 $ & $ r$ &  HS/G755.4\\
$ 56200.77309 $ & $  14.52388 $ & $   0.04626 $ & $   0.00470 $ & $ r$ &  HS/G755.4\\
$ 56147.63592 $ & $  14.52652 $ & $   0.02505 $ & $   0.00734 $ & $ r$ &  HS/G755.4\\
$ 56215.95538 $ & $  14.51989 $ & $   0.02485 $ & $   0.00071 $ & $ r$ &  HS/G755.4\\
$ 55802.24379 $ & $  14.53124 $ & $   0.02288 $ & $   0.01206 $ & $ r$ &  HS/G755.4\\
$ 56204.56914 $ & $  14.41906 $ & $   0.04690 $ & $  -0.10012 $ & $ r$ &  HS/G755.4\\
$ 55817.42602 $ & $  14.40244 $ & $   0.04054 $ & $  -0.11674 $ & $ r$ &  HS/G755.4\\
$ 56174.20523 $ & $  14.54883 $ & $   0.03106 $ & $   0.02965 $ & $ r$ &  HS/G755.4\\
$ 56098.29486 $ & $  14.48976 $ & $   0.02084 $ & $  -0.02942 $ & $ r$ &  HS/G755.4\\
$ 56128.65931 $ & $  14.49743 $ & $   0.02131 $ & $  -0.02175 $ & $ r$ &  HS/G755.4\\
$ 55821.22210 $ & $  14.63496 $ & $   0.03964 $ & $   0.11578 $ & $ r$ &  HS/G755.4\\
$ 56166.61458 $ & $  14.56100 $ & $   0.02509 $ & $   0.04182 $ & $ r$ &  HS/G755.4\\
$ 56185.59227 $ & $  14.54158 $ & $   0.02929 $ & $   0.02240 $ & $ r$ &  HS/G755.4\\
$ 56219.75199 $ & $  14.55388 $ & $   0.02830 $ & $   0.03470 $ & $ r$ &  HS/G755.4\\
$ 56181.79748 $ & $  14.56539 $ & $   0.02554 $ & $   0.04621 $ & $ r$ &  HS/G755.4\\
$ 56223.54825 $ & $  14.60912 $ & $   0.03368 $ & $   0.08994 $ & $ r$ &  HS/G755.4\\
$ 55809.83645 $ & $  14.54533 $ & $   0.02371 $ & $   0.02615 $ & $ r$ &  HS/G755.4\\
$ 56193.18480 $ & $  14.50260 $ & $   0.02204 $ & $  -0.01658 $ & $ r$ &  HS/G755.4\\
$ 55870.56559 $ & $  14.48130 $ & $   0.03160 $ & $  -0.03788 $ & $ r$ &  HS/G755.4\\
$ 56155.22998 $ & $  14.52355 $ & $   0.02017 $ & $   0.00437 $ & $ r$ &  HS/G755.4\\
$ 56178.00324 $ & $  14.58021 $ & $   0.02361 $ & $   0.06103 $ & $ r$ &  HS/G755.4\\
$ 56200.77638 $ & $  14.49292 $ & $   0.04343 $ & $  -0.02626 $ & $ r$ &  HS/G755.4\\
$ 56147.63922 $ & $  14.55035 $ & $   0.02646 $ & $   0.03117 $ & $ r$ &  HS/G755.4\\
$ 56196.98105 $ & $  14.57969 $ & $   0.04117 $ & $   0.06051 $ & $ r$ &  HS/G755.4\\
$ 56117.27514 $ & $  14.52259 $ & $   0.02695 $ & $   0.00341 $ & $ r$ &  HS/G755.4\\
$ 56215.95874 $ & $  14.52876 $ & $   0.02236 $ & $   0.00958 $ & $ r$ &  HS/G755.4\\
$ 55802.24723 $ & $  14.54918 $ & $   0.02606 $ & $   0.03000 $ & $ r$ &  HS/G755.4\\
$ 56166.61785 $ & $  14.56095 $ & $   0.02529 $ & $   0.04177 $ & $ r$ &  HS/G755.4\\
$ 55821.22548 $ & $  14.51394 $ & $   0.03156 $ & $  -0.00524 $ & $ r$ &  HS/G755.4\\
$ 56128.66295 $ & $  14.53837 $ & $   0.02149 $ & $   0.01919 $ & $ r$ &  HS/G755.4\\
$ 56219.75567 $ & $  14.47629 $ & $   0.02758 $ & $  -0.04289 $ & $ r$ &  HS/G755.4\\
$ 56204.57370 $ & $  14.56018 $ & $   0.06402 $ & $   0.04100 $ & $ r$ &  HS/G755.4\\
$ 56223.55152 $ & $  14.48589 $ & $   0.03030 $ & $  -0.03329 $ & $ r$ &  HS/G755.4\\
$ 56174.21001 $ & $  14.55434 $ & $   0.03267 $ & $   0.03516 $ & $ r$ &  HS/G755.4\\
$ 56185.59683 $ & $  14.50370 $ & $   0.02745 $ & $  -0.01548 $ & $ r$ &  HS/G755.4\\
$ 56098.29989 $ & $  14.55240 $ & $   0.02164 $ & $   0.03322 $ & $ r$ &  HS/G755.4\\
$ 56193.18824 $ & $  14.56230 $ & $   0.02198 $ & $   0.04312 $ & $ r$ &  HS/G755.4\\
$ 55870.56898 $ & $  14.50762 $ & $   0.03424 $ & $  -0.01156 $ & $ r$ &  HS/G755.4\\
$ 56155.23341 $ & $  14.48402 $ & $   0.02077 $ & $  -0.03516 $ & $ r$ &  HS/G755.4\\
$ 56200.77967 $ & $  14.54871 $ & $   0.04498 $ & $   0.02953 $ & $ r$ &  HS/G755.4\\
$ 56196.98442 $ & $  14.53391 $ & $   0.04333 $ & $   0.01473 $ & $ r$ &  HS/G755.4\\
$ 56178.00688 $ & $  14.46654 $ & $   0.02370 $ & $  -0.05264 $ & $ r$ &  HS/G755.4\\
$ 56117.27868 $ & $  14.52186 $ & $   0.02655 $ & $   0.00268 $ & $ r$ &  HS/G755.4\\
$ 55802.25058 $ & $  14.49974 $ & $   0.02380 $ & $  -0.01944 $ & $ r$ &  HS/G755.4\\
$ 55809.84201 $ & $  14.52489 $ & $   0.02280 $ & $   0.00571 $ & $ r$ &  HS/G755.4\\
$ 56109.68832 $ & $  14.55068 $ & $   0.02203 $ & $   0.03150 $ & $ r$ &  HS/G755.4\\
$ 56128.66628 $ & $  14.53382 $ & $   0.02171 $ & $   0.01464 $ & $ r$ &  HS/G755.4\\
$ 56166.62153 $ & $  14.55143 $ & $   0.02701 $ & $   0.03225 $ & $ r$ &  HS/G755.4\\
$ 56147.64404 $ & $  14.53427 $ & $   0.02453 $ & $   0.01509 $ & $ r$ &  HS/G755.4\\
$ 56215.96350 $ & $  14.50854 $ & $   0.02314 $ & $  -0.01064 $ & $ r$ &  HS/G755.4\\
$ 56166.62240 $ & $  14.57404 $ & $   0.03635 $ & $   0.05486 $ & $ r$ &  HS/G755.4\\
$ 56174.21345 $ & $  14.45305 $ & $   0.03281 $ & $  -0.06613 $ & $ r$ &  HS/G755.4\\
$ 56185.60014 $ & $  14.46032 $ & $   0.02514 $ & $  -0.05886 $ & $ r$ &  HS/G755.4\\
$ 56098.30338 $ & $  14.57914 $ & $   0.02169 $ & $   0.05996 $ & $ r$ &  HS/G755.4\\
$ 56193.19166 $ & $  14.51000 $ & $   0.02151 $ & $  -0.00918 $ & $ r$ &  HS/G755.4\\
$ 56219.76043 $ & $  14.54838 $ & $   0.02982 $ & $   0.02920 $ & $ r$ &  HS/G755.4\\
$ 56223.55618 $ & $  14.53726 $ & $   0.03020 $ & $   0.01808 $ & $ r$ &  HS/G755.4\\
$ 55870.57278 $ & $  14.45298 $ & $   0.02907 $ & $  -0.06620 $ & $ r$ &  HS/G755.4\\
$ 56196.98778 $ & $  14.62694 $ & $   0.04295 $ & $   0.10776 $ & $ r$ &  HS/G755.4\\
$ 56181.80574 $ & $  14.52617 $ & $   0.02291 $ & $   0.00699 $ & $ r$ &  HS/G755.4\\
$ 56117.28219 $ & $  14.56582 $ & $   0.02708 $ & $   0.04664 $ & $ r$ &  HS/G755.4\\
$ 55802.25439 $ & $  14.59191 $ & $   0.02542 $ & $   0.07273 $ & $ r$ &  HS/G755.4\\
$ 56109.69196 $ & $  14.48864 $ & $   0.02241 $ & $  -0.03054 $ & $ r$ &  HS/G755.4\\
$ 56178.01140 $ & $  14.50926 $ & $   0.02217 $ & $  -0.00992 $ & $ r$ &  HS/G755.4\\
$ 55809.84581 $ & $  14.59214 $ & $   0.02400 $ & $   0.07296 $ & $ r$ &  HS/G755.4\\
$ 56147.64730 $ & $  14.42859 $ & $   0.02235 $ & $  -0.09059 $ & $ r$ &  HS/G755.4\\
$ 56215.96680 $ & $  14.55574 $ & $   0.02294 $ & $   0.03656 $ & $ r$ &  HS/G755.4\\
$ 56200.78474 $ & $  14.60086 $ & $   0.05297 $ & $   0.08168 $ & $ r$ &  HS/G755.4\\
$ 56155.23873 $ & $  14.51141 $ & $   0.02122 $ & $  -0.00777 $ & $ r$ &  HS/G755.4\\
$ 56204.58055 $ & $  14.55276 $ & $   0.04615 $ & $   0.03358 $ & $ r$ &  HS/G755.4\\
$ 56185.60341 $ & $  14.53177 $ & $   0.02911 $ & $   0.01259 $ & $ r$ &  HS/G755.4\\
$ 56128.67092 $ & $  14.54805 $ & $   0.02212 $ & $   0.02887 $ & $ r$ &  HS/G755.4\\
$ 56174.21720 $ & $  14.57379 $ & $   0.03447 $ & $   0.05461 $ & $ r$ &  HS/G755.4\\
$ 56098.30685 $ & $  14.53853 $ & $   0.02104 $ & $   0.01935 $ & $ r$ &  HS/G755.4\\
$ 56166.62624 $ & $  14.53490 $ & $   0.02396 $ & $   0.01572 $ & $ r$ &  HS/G755.4\\
$ 56219.76377 $ & $  14.52354 $ & $   0.02754 $ & $   0.00436 $ & $ r$ &  HS/G755.4\\
$ 56223.55944 $ & $  14.51058 $ & $   0.02977 $ & $  -0.00860 $ & $ r$ &  HS/G755.4\\
$ 56181.80912 $ & $  14.51134 $ & $   0.02390 $ & $  -0.00784 $ & $ r$ &  HS/G755.4\\
$ 56193.19649 $ & $  14.62225 $ & $   0.02372 $ & $   0.10307 $ & $ r$ &  HS/G755.4\\
$ 55802.25782 $ & $  14.54411 $ & $   0.02525 $ & $   0.02493 $ & $ r$ &  HS/G755.4\\
$ 56109.69532 $ & $  14.52516 $ & $   0.02621 $ & $   0.00598 $ & $ r$ &  HS/G755.4\\
$ 56178.01473 $ & $  14.52150 $ & $   0.02199 $ & $   0.00232 $ & $ r$ &  HS/G755.4\\
$ 55813.64469 $ & $  14.54899 $ & $   0.04486 $ & $   0.02981 $ & $ r$ &  HS/G755.4\\
$ 55809.84922 $ & $  14.51400 $ & $   0.02432 $ & $  -0.00518 $ & $ r$ &  HS/G755.4\\
$ 56147.65066 $ & $  14.48455 $ & $   0.02475 $ & $  -0.03463 $ & $ r$ &  HS/G755.4\\
$ 56196.99249 $ & $  14.54583 $ & $   0.03834 $ & $   0.02665 $ & $ r$ &  HS/G755.4\\
$ 56215.97012 $ & $  14.51273 $ & $   0.02251 $ & $  -0.00645 $ & $ r$ &  HS/G755.4\\
$ 56200.78803 $ & $  14.57185 $ & $   0.04858 $ & $   0.05267 $ & $ r$ &  HS/G755.4\\
$ 55870.57772 $ & $  14.50231 $ & $   0.03322 $ & $  -0.01687 $ & $ r$ &  HS/G755.4\\
$ 56155.24217 $ & $  14.52986 $ & $   0.02017 $ & $   0.01068 $ & $ r$ &  HS/G755.4\\
$ 56117.28704 $ & $  14.59431 $ & $   0.07439 $ & $   0.07513 $ & $ r$ &  HS/G755.4\\
$ 56166.62915 $ & $  14.55332 $ & $   0.03766 $ & $   0.03414 $ & $ r$ &  HS/G755.4\\
$ 56128.67427 $ & $  14.52328 $ & $   0.02245 $ & $   0.00410 $ & $ r$ &  HS/G755.4\\
$ 56166.62956 $ & $  14.50680 $ & $   0.02626 $ & $  -0.01238 $ & $ r$ &  HS/G755.4\\
$ 56204.58486 $ & $  14.52309 $ & $   0.04033 $ & $   0.00391 $ & $ r$ &  HS/G755.4\\
$ 56219.76714 $ & $  14.57414 $ & $   0.02905 $ & $   0.05496 $ & $ r$ &  HS/G755.4\\
$ 56223.56307 $ & $  14.40903 $ & $   0.02865 $ & $  -0.11015 $ & $ r$ &  HS/G755.4\\
$ 56181.81291 $ & $  14.57601 $ & $   0.02451 $ & $   0.05683 $ & $ r$ &  HS/G755.4\\
$ 56185.60846 $ & $  14.49108 $ & $   0.02896 $ & $  -0.02810 $ & $ r$ &  HS/G755.4\\
$ 56174.22208 $ & $  14.50340 $ & $   0.03442 $ & $  -0.01578 $ & $ r$ &  HS/G755.4\\
$ 56193.19995 $ & $  14.54235 $ & $   0.02136 $ & $   0.02317 $ & $ r$ &  HS/G755.4\\
$ 55802.26126 $ & $  14.55672 $ & $   0.02621 $ & $   0.03754 $ & $ r$ &  HS/G755.4\\
$ 56098.31206 $ & $  14.51575 $ & $   0.02118 $ & $  -0.00343 $ & $ r$ &  HS/G755.4\\
$ 56178.01807 $ & $  14.56379 $ & $   0.02472 $ & $   0.04461 $ & $ r$ &  HS/G755.4\\
$ 56200.79130 $ & $  14.51369 $ & $   0.04858 $ & $  -0.00549 $ & $ r$ &  HS/G755.4\\
$ 55813.64816 $ & $  14.48071 $ & $   0.03588 $ & $  -0.03847 $ & $ r$ &  HS/G755.4\\
$ 55870.58109 $ & $  14.54271 $ & $   0.03066 $ & $   0.02353 $ & $ r$ &  HS/G755.4\\
$ 56196.99625 $ & $  14.55487 $ & $   0.03885 $ & $   0.03569 $ & $ r$ &  HS/G755.4\\
$ 56155.24560 $ & $  14.54369 $ & $   0.02062 $ & $   0.02451 $ & $ r$ &  HS/G755.4\\
$ 55790.87576 $ & $  14.51563 $ & $   0.03195 $ & $  -0.00355 $ & $ r$ &  HS/G755.4\\
$ 56128.67755 $ & $  14.53361 $ & $   0.02179 $ & $   0.01443 $ & $ r$ &  HS/G755.4\\
$ 56204.58805 $ & $  14.51105 $ & $   0.04646 $ & $  -0.00813 $ & $ r$ &  HS/G755.4\\
$ 56109.70002 $ & $  14.45470 $ & $   0.03456 $ & $  -0.06448 $ & $ r$ &  HS/G755.4\\
$ 56166.63288 $ & $  14.53112 $ & $   0.02406 $ & $   0.01194 $ & $ r$ &  HS/G755.4\\
$ 56147.65528 $ & $  14.52700 $ & $   0.02780 $ & $   0.00782 $ & $ r$ &  HS/G755.4\\
$ 56215.97475 $ & $  14.52653 $ & $   0.02468 $ & $   0.00735 $ & $ r$ &  HS/G755.4\\
$ 55809.85397 $ & $  14.52533 $ & $   0.02335 $ & $   0.00615 $ & $ r$ &  HS/G755.4\\
$ 56166.63407 $ & $  14.50323 $ & $   0.04048 $ & $  -0.01595 $ & $ r$ &  HS/G755.4\\
$ 56185.61171 $ & $  14.54605 $ & $   0.02991 $ & $   0.02687 $ & $ r$ &  HS/G755.4\\
$ 56174.22547 $ & $  14.49454 $ & $   0.03055 $ & $  -0.02464 $ & $ r$ &  HS/G755.4\\
$ 56219.77199 $ & $  14.53350 $ & $   0.02714 $ & $   0.01432 $ & $ r$ &  HS/G755.4\\
$ 55802.26467 $ & $  14.51910 $ & $   0.02572 $ & $  -0.00008 $ & $ r$ &  HS/G755.4\\
$ 56193.20372 $ & $  14.54040 $ & $   0.02243 $ & $   0.02122 $ & $ r$ &  HS/G755.4\\
$ 55870.58444 $ & $  14.55062 $ & $   0.03254 $ & $   0.03144 $ & $ r$ &  HS/G755.4\\
$ 55813.65163 $ & $  14.56021 $ & $   0.04382 $ & $   0.04103 $ & $ r$ &  HS/G755.4\\
$ 56223.56798 $ & $  14.50203 $ & $   0.03466 $ & $  -0.01715 $ & $ r$ &  HS/G755.4\\
$ 56098.31585 $ & $  14.47812 $ & $   0.01965 $ & $  -0.04106 $ & $ r$ &  HS/G755.4\\
$ 56196.99964 $ & $  14.40296 $ & $   0.04048 $ & $  -0.11622 $ & $ r$ &  HS/G755.4\\
$ 56181.81777 $ & $  14.56979 $ & $   0.02617 $ & $   0.05061 $ & $ r$ &  HS/G755.4\\
$ 55790.87919 $ & $  14.59081 $ & $   0.03363 $ & $   0.07163 $ & $ r$ &  HS/G755.4\\
$ 56204.59127 $ & $  14.56244 $ & $   0.05045 $ & $   0.04326 $ & $ r$ &  HS/G755.4\\
$ 56109.70333 $ & $  14.49875 $ & $   0.05158 $ & $  -0.02043 $ & $ r$ &  HS/G755.4\\
$ 56117.29442 $ & $  14.51163 $ & $   0.03561 $ & $  -0.00755 $ & $ r$ &  HS/G755.4\\
$ 56147.65860 $ & $  14.52046 $ & $   0.02562 $ & $   0.00128 $ & $ r$ &  HS/G755.4\\
$ 56178.02278 $ & $  14.54041 $ & $   0.02433 $ & $   0.02123 $ & $ r$ &  HS/G755.4\\
$ 56200.79598 $ & $  14.50302 $ & $   0.04435 $ & $  -0.01616 $ & $ r$ &  HS/G755.4\\
$ 55809.85742 $ & $  14.52464 $ & $   0.02415 $ & $   0.00546 $ & $ r$ &  HS/G755.4\\
$ 56215.97845 $ & $  14.53614 $ & $   0.02346 $ & $   0.01696 $ & $ r$ &  HS/G755.4\\
$ 56155.25052 $ & $  14.54359 $ & $   0.02033 $ & $   0.02441 $ & $ r$ &  HS/G755.4\\
$ 56185.61496 $ & $  14.56636 $ & $   0.02746 $ & $   0.04718 $ & $ r$ &  HS/G755.4\\
$ 56128.68218 $ & $  14.57796 $ & $   0.02218 $ & $   0.05878 $ & $ r$ &  HS/G755.4\\
$ 56166.63740 $ & $  14.53563 $ & $   0.02636 $ & $   0.01645 $ & $ r$ &  HS/G755.4\\
$ 56166.63748 $ & $  14.48365 $ & $   0.04096 $ & $  -0.03553 $ & $ r$ &  HS/G755.4\\
$ 56174.22888 $ & $  14.50587 $ & $   0.03075 $ & $  -0.01331 $ & $ r$ &  HS/G755.4\\
$ 56219.77532 $ & $  14.53922 $ & $   0.02582 $ & $   0.02004 $ & $ r$ &  HS/G755.4\\
$ 55802.26810 $ & $  14.55189 $ & $   0.02517 $ & $   0.03271 $ & $ r$ &  HS/G755.4\\
$ 56223.57125 $ & $  14.58791 $ & $   0.03485 $ & $   0.06873 $ & $ r$ &  HS/G755.4\\
$ 56098.31934 $ & $  14.49115 $ & $   0.02029 $ & $  -0.02803 $ & $ r$ &  HS/G755.4\\
$ 56181.82108 $ & $  14.59525 $ & $   0.02651 $ & $   0.07607 $ & $ r$ &  HS/G755.4\\
$ 56124.88829 $ & $  14.51345 $ & $   0.02148 $ & $  -0.00573 $ & $ r$ &  HS/G755.4\\
$ 55790.88263 $ & $  14.51181 $ & $   0.03019 $ & $  -0.00737 $ & $ r$ &  HS/G755.4\\
$ 56147.66187 $ & $  14.50185 $ & $   0.02433 $ & $  -0.01733 $ & $ r$ &  HS/G755.4\\
$ 56200.79922 $ & $  14.60671 $ & $   0.04726 $ & $   0.08753 $ & $ r$ &  HS/G755.4\\
$ 56178.02614 $ & $  14.45835 $ & $   0.02290 $ & $  -0.06083 $ & $ r$ &  HS/G755.4\\
$ 56193.20855 $ & $  14.50448 $ & $   0.02223 $ & $  -0.01470 $ & $ r$ &  HS/G755.4\\
$ 55809.86089 $ & $  14.49668 $ & $   0.02355 $ & $  -0.02250 $ & $ r$ &  HS/G755.4\\
$ 56215.98176 $ & $  14.48206 $ & $   0.02188 $ & $  -0.03712 $ & $ r$ &  HS/G755.4\\
$ 55870.58930 $ & $  14.49289 $ & $   0.03220 $ & $  -0.02629 $ & $ r$ &  HS/G755.4\\
$ 56197.00431 $ & $  14.64325 $ & $   0.04537 $ & $   0.12407 $ & $ r$ &  HS/G755.4\\
$ 55813.65672 $ & $  14.52135 $ & $   0.03774 $ & $   0.00217 $ & $ r$ &  HS/G755.4\\
$ 56204.59564 $ & $  14.57827 $ & $   0.04528 $ & $   0.05909 $ & $ r$ &  HS/G755.4\\
$ 56155.25397 $ & $  14.49396 $ & $   0.02028 $ & $  -0.02522 $ & $ r$ &  HS/G755.4\\
$ 56166.64081 $ & $  14.47329 $ & $   0.02540 $ & $  -0.04589 $ & $ r$ &  HS/G755.4\\
$ 56128.68588 $ & $  14.53417 $ & $   0.02243 $ & $   0.01499 $ & $ r$ &  HS/G755.4\\
$ 56159.05007 $ & $  14.54048 $ & $   0.02185 $ & $   0.02130 $ & $ r$ &  HS/G755.4\\
$ 56166.64122 $ & $  14.50052 $ & $   0.03968 $ & $  -0.01866 $ & $ r$ &  HS/G755.4\\
$ 56223.57451 $ & $  14.60159 $ & $   0.03704 $ & $   0.08241 $ & $ r$ &  HS/G755.4\\
$ 56219.77907 $ & $  14.51358 $ & $   0.02617 $ & $  -0.00560 $ & $ r$ &  HS/G755.4\\
$ 56185.61958 $ & $  14.49835 $ & $   0.02847 $ & $  -0.02083 $ & $ r$ &  HS/G755.4\\
$ 55802.27191 $ & $  14.58865 $ & $   0.02778 $ & $   0.06947 $ & $ r$ &  HS/G755.4\\
$ 56124.89160 $ & $  14.48967 $ & $   0.02224 $ & $  -0.02951 $ & $ r$ &  HS/G755.4\\
$ 56181.82447 $ & $  14.52327 $ & $   0.02585 $ & $   0.00409 $ & $ r$ &  HS/G755.4\\
$ 56174.23362 $ & $  14.57236 $ & $   0.03523 $ & $   0.05318 $ & $ r$ &  HS/G755.4\\
$ 56200.80246 $ & $  14.46930 $ & $   0.04372 $ & $  -0.04988 $ & $ r$ &  HS/G755.4\\
$ 56193.21190 $ & $  14.51059 $ & $   0.02208 $ & $  -0.00859 $ & $ r$ &  HS/G755.4\\
$ 56178.02990 $ & $  14.49539 $ & $   0.02290 $ & $  -0.02379 $ & $ r$ &  HS/G755.4\\
$ 55870.59268 $ & $  14.49886 $ & $   0.03040 $ & $  -0.02032 $ & $ r$ &  HS/G755.4\\
$ 56197.00773 $ & $  14.53625 $ & $   0.03860 $ & $   0.01707 $ & $ r$ &  HS/G755.4\\
$ 56098.32435 $ & $  14.49432 $ & $   0.02074 $ & $  -0.02486 $ & $ r$ &  HS/G755.4\\
$ 56204.59914 $ & $  14.53833 $ & $   0.05121 $ & $   0.01915 $ & $ r$ &  HS/G755.4\\
$ 56155.25741 $ & $  14.52192 $ & $   0.02064 $ & $   0.00274 $ & $ r$ &  HS/G755.4\\
$ 55813.66057 $ & $  14.55971 $ & $   0.04157 $ & $   0.04053 $ & $ r$ &  HS/G755.4\\
$ 55790.88755 $ & $  14.54931 $ & $   0.03204 $ & $   0.03013 $ & $ r$ &  HS/G755.4\\
$ 56128.68915 $ & $  14.52151 $ & $   0.02364 $ & $   0.00233 $ & $ r$ &  HS/G755.4\\
$ 56147.66683 $ & $  14.50435 $ & $   0.02458 $ & $  -0.01483 $ & $ r$ &  HS/G755.4\\
$ 56166.64449 $ & $  14.49170 $ & $   0.02435 $ & $  -0.02748 $ & $ r$ &  HS/G755.4\\
$ 56159.05378 $ & $  14.46893 $ & $   0.01925 $ & $  -0.05025 $ & $ r$ &  HS/G755.4\\
$ 56215.98667 $ & $  14.54656 $ & $   0.02343 $ & $   0.02738 $ & $ r$ &  HS/G755.4\\
$ 56185.62284 $ & $  14.49505 $ & $   0.02879 $ & $  -0.02413 $ & $ r$ &  HS/G755.4\\
$ 55809.86630 $ & $  14.49895 $ & $   0.02332 $ & $  -0.02023 $ & $ r$ &  HS/G755.4\\
$ 55802.27534 $ & $  14.55047 $ & $   0.02592 $ & $   0.03129 $ & $ r$ &  HS/G755.4\\
$ 56124.89502 $ & $  14.55196 $ & $   0.02372 $ & $   0.03278 $ & $ r$ &  HS/G755.4\\
$ 56174.23703 $ & $  14.45058 $ & $   0.02863 $ & $  -0.06860 $ & $ r$ &  HS/G755.4\\
$ 56166.64605 $ & $  14.56011 $ & $   0.03821 $ & $   0.04093 $ & $ r$ &  HS/G755.4\\
$ 56223.57905 $ & $  14.51935 $ & $   0.03176 $ & $   0.00017 $ & $ r$ &  HS/G755.4\\
$ 56193.21526 $ & $  14.57608 $ & $   0.02215 $ & $   0.05690 $ & $ r$ &  HS/G755.4\\
$ 56219.78413 $ & $  14.41283 $ & $   0.02993 $ & $  -0.10635 $ & $ r$ &  HS/G755.4\\
$ 56197.01117 $ & $  14.58497 $ & $   0.04169 $ & $   0.06579 $ & $ r$ &  HS/G755.4\\
$ 55870.59642 $ & $  14.40093 $ & $   0.02916 $ & $  -0.11825 $ & $ r$ &  HS/G755.4\\
$ 56204.60236 $ & $  14.56952 $ & $   0.04424 $ & $   0.05034 $ & $ r$ &  HS/G755.4\\
$ 56098.32783 $ & $  14.45776 $ & $   0.01981 $ & $  -0.06142 $ & $ r$ &  HS/G755.4\\
$ 55813.66404 $ & $  14.50260 $ & $   0.03689 $ & $  -0.01658 $ & $ r$ &  HS/G755.4\\
$ 55790.89094 $ & $  14.62727 $ & $   0.03659 $ & $   0.10809 $ & $ r$ &  HS/G755.4\\
$ 56200.80743 $ & $  14.50507 $ & $   0.06380 $ & $  -0.01411 $ & $ r$ &  HS/G755.4\\
$ 56147.67018 $ & $  14.53440 $ & $   0.02371 $ & $   0.01522 $ & $ r$ &  HS/G755.4\\
$ 56178.03454 $ & $  14.49613 $ & $   0.02202 $ & $  -0.02305 $ & $ r$ &  HS/G755.4\\
$ 56159.05708 $ & $  14.45829 $ & $   0.02009 $ & $  -0.06089 $ & $ r$ &  HS/G755.4\\
$ 56215.98998 $ & $  14.52634 $ & $   0.02245 $ & $   0.00716 $ & $ r$ &  HS/G755.4\\
$ 56185.62617 $ & $  14.45832 $ & $   0.02760 $ & $  -0.06086 $ & $ r$ &  HS/G755.4\\
$ 56128.69371 $ & $  14.45693 $ & $   0.02446 $ & $  -0.06225 $ & $ r$ &  HS/G755.4\\
$ 56166.64897 $ & $  14.49701 $ & $   0.02818 $ & $  -0.02217 $ & $ r$ &  HS/G755.4\\
$ 56155.26263 $ & $  14.48718 $ & $   0.01993 $ & $  -0.03200 $ & $ r$ &  HS/G755.4\\
$ 56166.64941 $ & $  14.54157 $ & $   0.03840 $ & $   0.02239 $ & $ r$ &  HS/G755.4\\
$ 56223.58231 $ & $  14.54367 $ & $   0.03233 $ & $   0.02449 $ & $ r$ &  HS/G755.4\\
$ 56174.24083 $ & $  14.54005 $ & $   0.03363 $ & $   0.02087 $ & $ r$ &  HS/G755.4\\
$ 56219.78747 $ & $  14.61420 $ & $   0.03952 $ & $   0.09502 $ & $ r$ &  HS/G755.4\\
$ 56124.89968 $ & $  14.52184 $ & $   0.02234 $ & $   0.00266 $ & $ r$ &  HS/G755.4\\
$ 56181.83277 $ & $  14.55314 $ & $   0.02587 $ & $   0.03396 $ & $ r$ &  HS/G755.4\\
$ 56098.33135 $ & $  14.50027 $ & $   0.02195 $ & $  -0.01891 $ & $ r$ &  HS/G755.4\\
$ 56147.67346 $ & $  14.54591 $ & $   0.02402 $ & $   0.02673 $ & $ r$ &  HS/G755.4\\
$ 56178.03787 $ & $  14.52563 $ & $   0.02488 $ & $   0.00645 $ & $ r$ &  HS/G755.4\\
$ 56193.21996 $ & $  14.53479 $ & $   0.02214 $ & $   0.01561 $ & $ r$ &  HS/G755.4\\
$ 55790.89473 $ & $  14.45942 $ & $   0.02934 $ & $  -0.05976 $ & $ r$ &  HS/G755.4\\
$ 56204.60667 $ & $  14.47807 $ & $   0.04554 $ & $  -0.04111 $ & $ r$ &  HS/G755.4\\
$ 56215.99329 $ & $  14.52019 $ & $   0.02140 $ & $   0.00101 $ & $ r$ &  HS/G755.4\\
$ 56197.01598 $ & $  14.42357 $ & $   0.03868 $ & $  -0.09561 $ & $ r$ &  HS/G755.4\\
$ 55870.60139 $ & $  14.59392 $ & $   0.03295 $ & $   0.07474 $ & $ r$ &  HS/G755.4\\
$ 56128.69705 $ & $  14.47877 $ & $   0.03184 $ & $  -0.04041 $ & $ r$ &  HS/G755.4\\
$ 56166.65236 $ & $  14.50232 $ & $   0.04770 $ & $  -0.01686 $ & $ r$ &  HS/G755.4\\
$ 55813.66895 $ & $  14.57474 $ & $   0.03867 $ & $   0.05556 $ & $ r$ &  HS/G755.4\\
$ 56155.26605 $ & $  14.51122 $ & $   0.02070 $ & $  -0.00796 $ & $ r$ &  HS/G755.4\\
$ 56159.06168 $ & $  14.54963 $ & $   0.02161 $ & $   0.03045 $ & $ r$ &  HS/G755.4\\
$ 56166.65274 $ & $  14.47544 $ & $   0.03345 $ & $  -0.04374 $ & $ r$ &  HS/G755.4\\
$ 56223.58604 $ & $  14.54307 $ & $   0.03287 $ & $   0.02389 $ & $ r$ &  HS/G755.4\\
$ 56219.79080 $ & $  14.52113 $ & $   0.03718 $ & $   0.00195 $ & $ r$ &  HS/G755.4\\
$ 56185.63111 $ & $  14.54476 $ & $   0.02826 $ & $   0.02558 $ & $ r$ &  HS/G755.4\\
$ 56124.90304 $ & $  14.58707 $ & $   0.02250 $ & $   0.06789 $ & $ r$ &  HS/G755.4\\
$ 56200.81403 $ & $  14.46534 $ & $   0.04248 $ & $  -0.05384 $ & $ r$ &  HS/G755.4\\
$ 56181.83655 $ & $  14.54438 $ & $   0.02454 $ & $   0.02520 $ & $ r$ &  HS/G755.4\\
$ 56178.04119 $ & $  14.50679 $ & $   0.02426 $ & $  -0.01239 $ & $ r$ &  HS/G755.4\\
$ 56174.24568 $ & $  14.50027 $ & $   0.03204 $ & $  -0.01891 $ & $ r$ &  HS/G755.4\\
$ 56193.22330 $ & $  14.47414 $ & $   0.02160 $ & $  -0.04504 $ & $ r$ &  HS/G755.4\\
$ 56204.60992 $ & $  14.57504 $ & $   0.04877 $ & $   0.05586 $ & $ r$ &  HS/G755.4\\
$ 55870.60473 $ & $  14.49955 $ & $   0.03137 $ & $  -0.01963 $ & $ r$ &  HS/G755.4\\
$ 56128.70032 $ & $  14.55812 $ & $   0.04140 $ & $   0.03894 $ & $ r$ &  HS/G755.4\\
$ 56197.01972 $ & $  14.54670 $ & $   0.04122 $ & $   0.02752 $ & $ r$ &  HS/G755.4\\
$ 56147.67806 $ & $  14.54677 $ & $   0.02483 $ & $   0.02759 $ & $ r$ &  HS/G755.4\\
$ 56098.33629 $ & $  14.54260 $ & $   0.02794 $ & $   0.02342 $ & $ r$ &  HS/G755.4\\
$ 55813.67240 $ & $  14.54833 $ & $   0.04080 $ & $   0.02915 $ & $ r$ &  HS/G755.4\\
$ 56155.26945 $ & $  14.49866 $ & $   0.02134 $ & $  -0.02052 $ & $ r$ &  HS/G755.4\\
$ 56159.06513 $ & $  14.51685 $ & $   0.02133 $ & $  -0.00233 $ & $ r$ &  HS/G755.4\\
$ 56215.99806 $ & $  14.51520 $ & $   0.02179 $ & $  -0.00398 $ & $ r$ &  HS/G755.4\\
$ 55790.89968 $ & $  14.48330 $ & $   0.02940 $ & $  -0.03588 $ & $ r$ &  HS/G755.4\\
$ 56185.63438 $ & $  14.48965 $ & $   0.02892 $ & $  -0.02953 $ & $ r$ &  HS/G755.4\\
$ 56124.90686 $ & $  14.48639 $ & $   0.02308 $ & $  -0.03279 $ & $ r$ &  HS/G755.4\\
$ 56166.65770 $ & $  14.42803 $ & $   0.03417 $ & $  -0.09115 $ & $ r$ &  HS/G755.4\\
$ 56223.59055 $ & $  14.52643 $ & $   0.02955 $ & $   0.00725 $ & $ r$ &  HS/G755.4\\
$ 56204.61313 $ & $  14.52456 $ & $   0.04503 $ & $   0.00538 $ & $ r$ &  HS/G755.4\\
$ 56174.24911 $ & $  14.47385 $ & $   0.03440 $ & $  -0.04533 $ & $ r$ &  HS/G755.4\\
$ 55919.94922 $ & $  14.50256 $ & $   0.02269 $ & $  -0.01662 $ & $ r$ &  HS/G755.4\\
$ 56193.22692 $ & $  14.53718 $ & $   0.02347 $ & $   0.01800 $ & $ r$ &  HS/G755.4\\
$ 56219.79562 $ & $  14.45606 $ & $   0.02879 $ & $  -0.06312 $ & $ r$ &  HS/G755.4\\
$ 55787.10635 $ & $  14.45923 $ & $   0.07089 $ & $  -0.05995 $ & $ r$ &  HS/G755.4\\
$ 55870.60812 $ & $  14.44905 $ & $   0.02876 $ & $  -0.07013 $ & $ r$ &  HS/G755.4\\
$ 56197.02316 $ & $  14.60953 $ & $   0.04531 $ & $   0.09035 $ & $ r$ &  HS/G755.4\\
$ 56147.68139 $ & $  14.54987 $ & $   0.02670 $ & $   0.03069 $ & $ r$ &  HS/G755.4\\
$ 56178.04568 $ & $  14.48815 $ & $   0.02067 $ & $  -0.03103 $ & $ r$ &  HS/G755.4\\
$ 56200.81888 $ & $  14.61236 $ & $   0.07294 $ & $   0.09318 $ & $ r$ &  HS/G755.4\\
$ 56181.84133 $ & $  14.52240 $ & $   0.02627 $ & $   0.00322 $ & $ r$ &  HS/G755.4\\
$ 55813.67585 $ & $  14.51886 $ & $   0.03983 $ & $  -0.00032 $ & $ r$ &  HS/G755.4\\
$ 56159.06845 $ & $  14.55514 $ & $   0.02569 $ & $   0.03596 $ & $ r$ &  HS/G755.4\\
$ 55790.90308 $ & $  14.54424 $ & $   0.03234 $ & $   0.02506 $ & $ r$ &  HS/G755.4\\
$ 56216.00174 $ & $  14.50376 $ & $   0.02348 $ & $  -0.01542 $ & $ r$ &  HS/G755.4\\
$ 56185.63765 $ & $  14.49471 $ & $   0.02961 $ & $  -0.02447 $ & $ r$ &  HS/G755.4\\
$ 56166.66008 $ & $  14.53946 $ & $   0.02826 $ & $   0.02028 $ & $ r$ &  HS/G755.4\\
$ 56155.27430 $ & $  14.48415 $ & $   0.02080 $ & $  -0.03503 $ & $ r$ &  HS/G755.4\\
$ 56223.59383 $ & $  14.59097 $ & $   0.03314 $ & $   0.07179 $ & $ r$ &  HS/G755.4\\
$ 56166.66105 $ & $  14.53798 $ & $   0.03857 $ & $   0.01880 $ & $ r$ &  HS/G755.4\\
$ 56174.25252 $ & $  14.51869 $ & $   0.03125 $ & $  -0.00049 $ & $ r$ &  HS/G755.4\\
$ 56219.79898 $ & $  14.45419 $ & $   0.03424 $ & $  -0.06499 $ & $ r$ &  HS/G755.4\\
$ 56204.61742 $ & $  14.64451 $ & $   0.05189 $ & $   0.12533 $ & $ r$ &  HS/G755.4\\
$ 56147.68467 $ & $  14.54726 $ & $   0.02695 $ & $   0.02808 $ & $ r$ &  HS/G755.4\\
$ 56178.04903 $ & $  14.51770 $ & $   0.02321 $ & $  -0.00148 $ & $ r$ &  HS/G755.4\\
$ 56200.82218 $ & $  14.56416 $ & $   0.04879 $ & $   0.04498 $ & $ r$ &  HS/G755.4\\
$ 56124.91182 $ & $  14.50358 $ & $   0.02180 $ & $  -0.01560 $ & $ r$ &  HS/G755.4\\
$ 56181.84470 $ & $  14.49912 $ & $   0.02471 $ & $  -0.02006 $ & $ r$ &  HS/G755.4\\
$ 56193.23154 $ & $  14.55347 $ & $   0.02308 $ & $   0.03429 $ & $ r$ &  HS/G755.4\\
$ 55790.90647 $ & $  14.51233 $ & $   0.03101 $ & $  -0.00685 $ & $ r$ &  HS/G755.4\\
$ 56216.00507 $ & $  14.47821 $ & $   0.02166 $ & $  -0.04097 $ & $ r$ &  HS/G755.4\\
$ 56166.66343 $ & $  14.49748 $ & $   0.04701 $ & $  -0.02170 $ & $ r$ &  HS/G755.4\\
$ 55927.54561 $ & $  14.51592 $ & $   0.02558 $ & $  -0.00326 $ & $ r$ &  HS/G755.4\\
$ 56197.02810 $ & $  14.44397 $ & $   0.03854 $ & $  -0.07521 $ & $ r$ &  HS/G755.4\\
$ 55870.61328 $ & $  14.50915 $ & $   0.03082 $ & $  -0.01003 $ & $ r$ &  HS/G755.4\\
$ 56159.07310 $ & $  14.54351 $ & $   0.02518 $ & $   0.02433 $ & $ r$ &  HS/G755.4\\
$ 56155.27773 $ & $  14.48600 $ & $   0.02182 $ & $  -0.03318 $ & $ r$ &  HS/G755.4\\
$ 56223.59719 $ & $  14.55227 $ & $   0.03138 $ & $   0.03309 $ & $ r$ &  HS/G755.4\\
$ 56185.64211 $ & $  14.53960 $ & $   0.03250 $ & $   0.02042 $ & $ r$ &  HS/G755.4\\
$ 55813.68123 $ & $  14.47805 $ & $   0.03915 $ & $  -0.04113 $ & $ r$ &  HS/G755.4\\
$ 55771.93054 $ & $  14.52271 $ & $   0.03115 $ & $   0.00353 $ & $ r$ &  HS/G755.4\\
$ 56166.66480 $ & $  14.52525 $ & $   0.03671 $ & $   0.00607 $ & $ r$ &  HS/G755.4\\
$ 55787.11323 $ & $  14.60376 $ & $   0.08087 $ & $   0.08458 $ & $ r$ &  HS/G755.4\\
$ 56219.80271 $ & $  14.48202 $ & $   0.03310 $ & $  -0.03716 $ & $ r$ &  HS/G755.4\\
$ 56204.62091 $ & $  14.55061 $ & $   0.04706 $ & $   0.03143 $ & $ r$ &  HS/G755.4\\
$ 56200.82550 $ & $  14.57432 $ & $   0.04902 $ & $   0.05514 $ & $ r$ &  HS/G755.4\\
$ 56181.84802 $ & $  14.52538 $ & $   0.02625 $ & $   0.00620 $ & $ r$ &  HS/G755.4\\
$ 56124.91523 $ & $  14.48534 $ & $   0.02143 $ & $  -0.03384 $ & $ r$ &  HS/G755.4\\
$ 56193.23481 $ & $  14.54153 $ & $   0.02232 $ & $   0.02235 $ & $ r$ &  HS/G755.4\\
$ 56178.05274 $ & $  14.57235 $ & $   0.02565 $ & $   0.05317 $ & $ r$ &  HS/G755.4\\
$ 56174.25728 $ & $  14.48307 $ & $   0.02978 $ & $  -0.03611 $ & $ r$ &  HS/G755.4\\
$ 56147.68957 $ & $  14.61264 $ & $   0.03250 $ & $   0.09346 $ & $ r$ &  HS/G755.4\\
$ 56197.03151 $ & $  14.45913 $ & $   0.03659 $ & $  -0.06005 $ & $ r$ &  HS/G755.4\\
$ 55870.61669 $ & $  14.39979 $ & $   0.02599 $ & $  -0.11939 $ & $ r$ &  HS/G755.4\\
$ 56155.28117 $ & $  14.51050 $ & $   0.02185 $ & $  -0.00868 $ & $ r$ &  HS/G755.4\\
$ 56185.64540 $ & $  14.57804 $ & $   0.03126 $ & $   0.05886 $ & $ r$ &  HS/G755.4\\
$ 56159.07684 $ & $  14.50667 $ & $   0.02100 $ & $  -0.01251 $ & $ r$ &  HS/G755.4\\
$ 55790.91127 $ & $  14.43583 $ & $   0.03194 $ & $  -0.08335 $ & $ r$ &  HS/G755.4\\
$ 56216.00972 $ & $  14.51812 $ & $   0.02193 $ & $  -0.00106 $ & $ r$ &  HS/G755.4\\
$ 56208.41890 $ & $  14.53025 $ & $   0.02841 $ & $   0.01107 $ & $ r$ &  HS/G755.4\\
$ 55813.68467 $ & $  14.48271 $ & $   0.03387 $ & $  -0.03647 $ & $ r$ &  HS/G755.4\\
$ 55771.93431 $ & $  14.52326 $ & $   0.03834 $ & $   0.00408 $ & $ r$ &  HS/G755.4\\
$ 56204.62417 $ & $  14.45629 $ & $   0.04341 $ & $  -0.06289 $ & $ r$ &  HS/G755.4\\
$ 56223.60210 $ & $  14.52840 $ & $   0.03120 $ & $   0.00922 $ & $ r$ &  HS/G755.4\\
$ 56124.91868 $ & $  14.52211 $ & $   0.02058 $ & $   0.00293 $ & $ r$ &  HS/G755.4\\
$ 56193.23815 $ & $  14.50996 $ & $   0.02231 $ & $  -0.00922 $ & $ r$ &  HS/G755.4\\
$ 56166.66956 $ & $  14.50438 $ & $   0.03263 $ & $  -0.01480 $ & $ r$ &  HS/G755.4\\
$ 56174.26073 $ & $  14.55938 $ & $   0.03422 $ & $   0.04020 $ & $ r$ &  HS/G755.4\\
$ 56219.80746 $ & $  14.53367 $ & $   0.03165 $ & $   0.01449 $ & $ r$ &  HS/G755.4\\
$ 56181.85263 $ & $  14.55581 $ & $   0.02631 $ & $   0.03663 $ & $ r$ &  HS/G755.4\\
$ 56147.69295 $ & $  14.49737 $ & $   0.03604 $ & $  -0.02181 $ & $ r$ &  HS/G755.4\\
$ 56197.03492 $ & $  14.51781 $ & $   0.03283 $ & $  -0.00137 $ & $ r$ &  HS/G755.4\\
$ 56178.05766 $ & $  14.52713 $ & $   0.02264 $ & $   0.00795 $ & $ r$ &  HS/G755.4\\
$ 56185.64871 $ & $  14.48357 $ & $   0.02925 $ & $  -0.03561 $ & $ r$ &  HS/G755.4\\
$ 55870.62047 $ & $  14.55849 $ & $   0.03177 $ & $   0.03931 $ & $ r$ &  HS/G755.4\\
$ 56159.08022 $ & $  14.54708 $ & $   0.02156 $ & $   0.02790 $ & $ r$ &  HS/G755.4\\
$ 56200.83100 $ & $  14.50530 $ & $   0.05033 $ & $  -0.01388 $ & $ r$ &  HS/G755.4\\
$ 56216.01310 $ & $  14.55923 $ & $   0.02336 $ & $   0.04005 $ & $ r$ &  HS/G755.4\\
$ 56208.42220 $ & $  14.58035 $ & $   0.02734 $ & $   0.06117 $ & $ r$ &  HS/G755.4\\
$ 55813.68812 $ & $  14.47588 $ & $   0.03436 $ & $  -0.04330 $ & $ r$ &  HS/G755.4\\
$ 56166.67173 $ & $  14.60047 $ & $   0.04760 $ & $   0.08129 $ & $ r$ &  HS/G755.4\\
$ 55790.91511 $ & $  14.50166 $ & $   0.03510 $ & $  -0.01752 $ & $ r$ &  HS/G755.4\\
$ 55771.93768 $ & $  14.45318 $ & $   0.04258 $ & $  -0.06600 $ & $ r$ &  HS/G755.4\\
$ 56223.60538 $ & $  14.59859 $ & $   0.03144 $ & $   0.07941 $ & $ r$ &  HS/G755.4\\
$ 56140.10404 $ & $  14.55268 $ & $   0.03805 $ & $   0.03350 $ & $ r$ &  HS/G755.4\\
$ 56166.67294 $ & $  14.54832 $ & $   0.03582 $ & $   0.02914 $ & $ r$ &  HS/G755.4\\
$ 56155.28652 $ & $  14.53800 $ & $   0.02190 $ & $   0.01882 $ & $ r$ &  HS/G755.4\\
$ 56204.62838 $ & $  14.42267 $ & $   0.04399 $ & $  -0.09651 $ & $ r$ &  HS/G755.4\\
$ 56174.26448 $ & $  14.54527 $ & $   0.03365 $ & $   0.02609 $ & $ r$ &  HS/G755.4\\
$ 56219.81079 $ & $  14.54773 $ & $   0.03305 $ & $   0.02855 $ & $ r$ &  HS/G755.4\\
$ 56181.85596 $ & $  14.51929 $ & $   0.02495 $ & $   0.00011 $ & $ r$ &  HS/G755.4\\
$ 56147.69634 $ & $  14.42343 $ & $   0.04554 $ & $  -0.09575 $ & $ r$ &  HS/G755.4\\
$ 56124.92338 $ & $  14.55370 $ & $   0.02290 $ & $   0.03452 $ & $ r$ &  HS/G755.4\\
$ 56193.24305 $ & $  14.56998 $ & $   0.02516 $ & $   0.05080 $ & $ r$ &  HS/G755.4\\
$ 56178.06105 $ & $  14.42806 $ & $   0.02046 $ & $  -0.09112 $ & $ r$ &  HS/G755.4\\
$ 56200.83427 $ & $  14.53786 $ & $   0.06207 $ & $   0.01868 $ & $ r$ &  HS/G755.4\\
$ 56208.42537 $ & $  14.54138 $ & $   0.02640 $ & $   0.02220 $ & $ r$ &  HS/G755.4\\
$ 56216.01646 $ & $  14.47083 $ & $   0.02258 $ & $  -0.04835 $ & $ r$ &  HS/G755.4\\
$ 55790.91850 $ & $  14.48528 $ & $   0.03233 $ & $  -0.03390 $ & $ r$ &  HS/G755.4\\
$ 56197.03971 $ & $  14.54388 $ & $   0.03810 $ & $   0.02470 $ & $ r$ &  HS/G755.4\\
$ 56159.08494 $ & $  14.53202 $ & $   0.02027 $ & $   0.01284 $ & $ r$ &  HS/G755.4\\
$ 56140.10735 $ & $  14.52430 $ & $   0.03559 $ & $   0.00512 $ & $ r$ &  HS/G755.4\\
$ 56185.65371 $ & $  14.55317 $ & $   0.03330 $ & $   0.03399 $ & $ r$ &  HS/G755.4\\
$ 56223.60909 $ & $  14.48190 $ & $   0.02992 $ & $  -0.03728 $ & $ r$ &  HS/G755.4\\
$ 55870.62558 $ & $  14.48914 $ & $   0.02696 $ & $  -0.03004 $ & $ r$ &  HS/G755.4\\
$ 56166.67634 $ & $  14.56043 $ & $   0.03437 $ & $   0.04125 $ & $ r$ &  HS/G755.4\\
$ 56204.63156 $ & $  14.56171 $ & $   0.04581 $ & $   0.04253 $ & $ r$ &  HS/G755.4\\
$ 56155.28992 $ & $  14.54252 $ & $   0.02391 $ & $   0.02334 $ & $ r$ &  HS/G755.4\\
$ 55771.94225 $ & $  14.50777 $ & $   0.03889 $ & $  -0.01141 $ & $ r$ &  HS/G755.4\\
$ 55813.69305 $ & $  14.47584 $ & $   0.03714 $ & $  -0.04334 $ & $ r$ &  HS/G755.4\\
$ 56219.81412 $ & $  14.54951 $ & $   0.03262 $ & $   0.03033 $ & $ r$ &  HS/G755.4\\
$ 56124.92674 $ & $  14.53722 $ & $   0.02154 $ & $   0.01804 $ & $ r$ &  HS/G755.4\\
$ 56181.85973 $ & $  14.48830 $ & $   0.02548 $ & $  -0.03088 $ & $ r$ &  HS/G755.4\\
$ 56193.24640 $ & $  14.53119 $ & $   0.02300 $ & $   0.01201 $ & $ r$ &  HS/G755.4\\
$ 56178.06443 $ & $  14.54634 $ & $   0.02407 $ & $   0.02716 $ & $ r$ &  HS/G755.4\\
$ 56174.26913 $ & $  14.56140 $ & $   0.03305 $ & $   0.04222 $ & $ r$ &  HS/G755.4\\
$ 56166.67838 $ & $  14.60345 $ & $   0.04140 $ & $   0.08427 $ & $ r$ &  HS/G755.4\\
$ 56197.04346 $ & $  14.49002 $ & $   0.03406 $ & $  -0.02916 $ & $ r$ &  HS/G755.4\\
$ 56159.08830 $ & $  14.55661 $ & $   0.02204 $ & $   0.03743 $ & $ r$ &  HS/G755.4\\
$ 56140.11070 $ & $  14.50355 $ & $   0.03540 $ & $  -0.01563 $ & $ r$ &  HS/G755.4\\
$ 56185.65696 $ & $  14.57467 $ & $   0.03406 $ & $   0.05549 $ & $ r$ &  HS/G755.4\\
$ 56208.43019 $ & $  14.50785 $ & $   0.02484 $ & $  -0.01133 $ & $ r$ &  HS/G755.4\\
$ 56216.02126 $ & $  14.49435 $ & $   0.02283 $ & $  -0.02483 $ & $ r$ &  HS/G755.4\\
$ 55870.62891 $ & $  14.49007 $ & $   0.03160 $ & $  -0.02911 $ & $ r$ &  HS/G755.4\\
$ 55771.94562 $ & $  14.46507 $ & $   0.05468 $ & $  -0.05411 $ & $ r$ &  HS/G755.4\\
$ 56155.29335 $ & $  14.54105 $ & $   0.02182 $ & $   0.02187 $ & $ r$ &  HS/G755.4\\
$ 55790.92334 $ & $  14.55091 $ & $   0.03197 $ & $   0.03173 $ & $ r$ &  HS/G755.4\\
$ 55813.69653 $ & $  14.54940 $ & $   0.03495 $ & $   0.03022 $ & $ r$ &  HS/G755.4\\
$ 56223.61397 $ & $  14.47403 $ & $   0.02841 $ & $  -0.04515 $ & $ r$ &  HS/G755.4\\
$ 56166.68116 $ & $  14.44791 $ & $   0.03233 $ & $  -0.07127 $ & $ r$ &  HS/G755.4\\
$ 56124.93057 $ & $  14.53439 $ & $   0.02113 $ & $   0.01521 $ & $ r$ &  HS/G755.4\\
$ 56174.27242 $ & $  14.49124 $ & $   0.03119 $ & $  -0.02794 $ & $ r$ &  HS/G755.4\\
$ 56193.25011 $ & $  14.53486 $ & $   0.02417 $ & $   0.01568 $ & $ r$ &  HS/G755.4\\
$ 56219.81899 $ & $  14.54388 $ & $   0.03623 $ & $   0.02470 $ & $ r$ &  HS/G755.4\\
$ 56181.86457 $ & $  14.51927 $ & $   0.02548 $ & $   0.00009 $ & $ r$ &  HS/G755.4\\
$ 56200.84219 $ & $  14.48228 $ & $   0.04926 $ & $  -0.03690 $ & $ r$ &  HS/G755.4\\
$ 56208.43340 $ & $  14.54334 $ & $   0.02771 $ & $   0.02416 $ & $ r$ &  HS/G755.4\\
$ 56185.66027 $ & $  14.54508 $ & $   0.03407 $ & $   0.02590 $ & $ r$ &  HS/G755.4\\
$ 56197.04690 $ & $  14.53516 $ & $   0.04040 $ & $   0.01598 $ & $ r$ &  HS/G755.4\\
$ 56159.09170 $ & $  14.53732 $ & $   0.04023 $ & $   0.01814 $ & $ r$ &  HS/G755.4\\
$ 56166.68285 $ & $  14.54345 $ & $   0.04331 $ & $   0.02427 $ & $ r$ &  HS/G755.4\\
$ 56178.06943 $ & $  14.51818 $ & $   0.02534 $ & $  -0.00100 $ & $ r$ &  HS/G755.4\\
$ 55870.63226 $ & $  14.60889 $ & $   0.03393 $ & $   0.08971 $ & $ r$ &  HS/G755.4\\
$ 56216.02496 $ & $  14.45519 $ & $   0.02264 $ & $  -0.06399 $ & $ r$ &  HS/G755.4\\
$ 55790.92675 $ & $  14.57296 $ & $   0.03553 $ & $   0.05378 $ & $ r$ &  HS/G755.4\\
$ 55813.70035 $ & $  14.51375 $ & $   0.03763 $ & $  -0.00543 $ & $ r$ &  HS/G755.4\\
$ 56140.11565 $ & $  14.52218 $ & $   0.04132 $ & $   0.00300 $ & $ r$ &  HS/G755.4\\
$ 56223.61729 $ & $  14.46677 $ & $   0.02956 $ & $  -0.05241 $ & $ r$ &  HS/G755.4\\
$ 56166.68453 $ & $  14.44816 $ & $   0.03430 $ & $  -0.07102 $ & $ r$ &  HS/G755.4\\
$ 56155.29814 $ & $  14.53703 $ & $   0.02210 $ & $   0.01785 $ & $ r$ &  HS/G755.4\\
$ 56174.27575 $ & $  14.52001 $ & $   0.03504 $ & $   0.00083 $ & $ r$ &  HS/G755.4\\
$ 56219.82231 $ & $  14.48863 $ & $   0.03567 $ & $  -0.03055 $ & $ r$ &  HS/G755.4\\
$ 56200.84547 $ & $  14.50173 $ & $   0.05472 $ & $  -0.01745 $ & $ r$ &  HS/G755.4\\
$ 56181.86796 $ & $  14.45864 $ & $   0.02405 $ & $  -0.06054 $ & $ r$ &  HS/G755.4\\
$ 56208.43664 $ & $  14.50861 $ & $   0.02690 $ & $  -0.01057 $ & $ r$ &  HS/G755.4\\
$ 56124.93527 $ & $  14.57578 $ & $   0.02306 $ & $   0.05660 $ & $ r$ &  HS/G755.4\\
$ 56193.25490 $ & $  14.54509 $ & $   0.02375 $ & $   0.02591 $ & $ r$ &  HS/G755.4\\
$ 56178.07282 $ & $  14.50277 $ & $   0.02448 $ & $  -0.01641 $ & $ r$ &  HS/G755.4\\
$ 56216.02836 $ & $  14.51339 $ & $   0.02187 $ & $  -0.00579 $ & $ r$ &  HS/G755.4\\
$ 55790.93018 $ & $  14.51590 $ & $   0.03020 $ & $  -0.00328 $ & $ r$ &  HS/G755.4\\
$ 56185.66471 $ & $  14.49050 $ & $   0.03763 $ & $  -0.02868 $ & $ r$ &  HS/G755.4\\
$ 56197.05158 $ & $  14.54555 $ & $   0.04259 $ & $   0.02637 $ & $ r$ &  HS/G755.4\\
$ 56140.11895 $ & $  14.52625 $ & $   0.03479 $ & $   0.00707 $ & $ r$ &  HS/G755.4\\
$ 55870.63699 $ & $  14.49911 $ & $   0.03028 $ & $  -0.02007 $ & $ r$ &  HS/G755.4\\
$ 56223.62069 $ & $  14.46240 $ & $   0.02785 $ & $  -0.05678 $ & $ r$ &  HS/G755.4\\
$ 56155.30153 $ & $  14.48069 $ & $   0.02179 $ & $  -0.03849 $ & $ r$ &  HS/G755.4\\
$ 56166.68829 $ & $  14.62783 $ & $   0.04087 $ & $   0.10865 $ & $ r$ &  HS/G755.4\\
$ 56219.82597 $ & $  14.53251 $ & $   0.03999 $ & $   0.01333 $ & $ r$ &  HS/G755.4\\
$ 55813.70531 $ & $  14.61919 $ & $   0.03708 $ & $   0.10001 $ & $ r$ &  HS/G755.4\\
$ 56200.84875 $ & $  14.44128 $ & $   0.04684 $ & $  -0.07790 $ & $ r$ &  HS/G755.4\\
$ 56181.87130 $ & $  14.47510 $ & $   0.02475 $ & $  -0.04408 $ & $ r$ &  HS/G755.4\\
$ 56174.28036 $ & $  14.54841 $ & $   0.03512 $ & $   0.02923 $ & $ r$ &  HS/G755.4\\
$ 56124.93865 $ & $  14.50391 $ & $   0.02352 $ & $  -0.01527 $ & $ r$ &  HS/G755.4\\
$ 56178.07656 $ & $  14.50207 $ & $   0.02147 $ & $  -0.01711 $ & $ r$ &  HS/G755.4\\
$ 56208.44099 $ & $  14.48705 $ & $   0.02651 $ & $  -0.03213 $ & $ r$ &  HS/G755.4\\
$ 56185.66800 $ & $  14.44854 $ & $   0.03575 $ & $  -0.07064 $ & $ r$ &  HS/G755.4\\
$ 56197.05497 $ & $  14.51271 $ & $   0.03942 $ & $  -0.00647 $ & $ r$ &  HS/G755.4\\
$ 56140.12231 $ & $  14.56505 $ & $   0.03867 $ & $   0.04587 $ & $ r$ &  HS/G755.4\\
$ 55870.64040 $ & $  14.44452 $ & $   0.02778 $ & $  -0.07466 $ & $ r$ &  HS/G755.4\\
$ 56155.30496 $ & $  14.53122 $ & $   0.02259 $ & $   0.01204 $ & $ r$ &  HS/G755.4\\
$ 56216.03332 $ & $  14.52112 $ & $   0.02164 $ & $   0.00194 $ & $ r$ &  HS/G755.4\\
$ 55790.93553 $ & $  14.58549 $ & $   0.04474 $ & $   0.06631 $ & $ r$ &  HS/G755.4\\
$ 55813.70893 $ & $  14.49964 $ & $   0.03246 $ & $  -0.01954 $ & $ r$ &  HS/G755.4\\
$ 56223.62546 $ & $  14.55462 $ & $   0.03615 $ & $   0.03544 $ & $ r$ &  HS/G755.4\\
$ 56174.28371 $ & $  14.51096 $ & $   0.02989 $ & $  -0.00822 $ & $ r$ &  HS/G755.4\\
$ 56124.94207 $ & $  14.53611 $ & $   0.02418 $ & $   0.01693 $ & $ r$ &  HS/G755.4\\
$ 56166.69302 $ & $  14.58276 $ & $   0.03453 $ & $   0.06358 $ & $ r$ &  HS/G755.4\\
$ 56208.44424 $ & $  14.47449 $ & $   0.02429 $ & $  -0.04469 $ & $ r$ &  HS/G755.4\\
$ 56219.83096 $ & $  14.50089 $ & $   0.03912 $ & $  -0.01829 $ & $ r$ &  HS/G755.4\\
$ 56185.67128 $ & $  14.45886 $ & $   0.05229 $ & $  -0.06032 $ & $ r$ &  HS/G755.4\\
$ 56181.87611 $ & $  14.51025 $ & $   0.02739 $ & $  -0.00893 $ & $ r$ &  HS/G755.4\\
$ 56197.05839 $ & $  14.62962 $ & $   0.04471 $ & $   0.11044 $ & $ r$ &  HS/G755.4\\
$ 56200.85400 $ & $  14.50423 $ & $   0.05201 $ & $  -0.01495 $ & $ r$ &  HS/G755.4\\
$ 56159.10350 $ & $  14.50613 $ & $   0.04028 $ & $  -0.01305 $ & $ r$ &  HS/G755.4\\
$ 56178.08137 $ & $  14.51228 $ & $   0.02324 $ & $  -0.00690 $ & $ r$ &  HS/G755.4\\
$ 56216.03672 $ & $  14.51544 $ & $   0.02509 $ & $  -0.00374 $ & $ r$ &  HS/G755.4\\
$ 55870.64427 $ & $  14.45177 $ & $   0.03012 $ & $  -0.06741 $ & $ r$ &  HS/G755.4\\
$ 56140.12686 $ & $  14.51175 $ & $   0.03716 $ & $  -0.00743 $ & $ r$ &  HS/G755.4\\
$ 56223.62872 $ & $  14.46971 $ & $   0.03810 $ & $  -0.04947 $ & $ r$ &  HS/G755.4\\
$ 55813.71240 $ & $  14.53798 $ & $   0.03433 $ & $   0.01880 $ & $ r$ &  HS/G755.4\\
$ 56166.69636 $ & $  14.54286 $ & $   0.03376 $ & $   0.02368 $ & $ r$ &  HS/G755.4\\
$ 56174.28743 $ & $  14.50181 $ & $   0.03261 $ & $  -0.01737 $ & $ r$ &  HS/G755.4\\
$ 56155.31017 $ & $  14.52608 $ & $   0.02251 $ & $   0.00690 $ & $ r$ &  HS/G755.4\\
$ 56208.44749 $ & $  14.47498 $ & $   0.02563 $ & $  -0.04420 $ & $ r$ &  HS/G755.4\\
$ 56189.46995 $ & $  14.57054 $ & $   0.02851 $ & $   0.05136 $ & $ r$ &  HS/G755.4\\
$ 56219.83430 $ & $  14.49792 $ & $   0.03469 $ & $  -0.02126 $ & $ r$ &  HS/G755.4\\
$ 56143.92392 $ & $  14.49683 $ & $   0.03659 $ & $  -0.02235 $ & $ r$ &  HS/G755.4\\
$ 56181.87950 $ & $  14.48278 $ & $   0.02485 $ & $  -0.03640 $ & $ r$ &  HS/G755.4\\
$ 56124.94673 $ & $  14.58219 $ & $   0.02840 $ & $   0.06301 $ & $ r$ &  HS/G755.4\\
$ 56200.85730 $ & $  14.50707 $ & $   0.07280 $ & $  -0.01211 $ & $ r$ &  HS/G755.4\\
$ 56178.08480 $ & $  14.47714 $ & $   0.02445 $ & $  -0.04204 $ & $ r$ &  HS/G755.4\\
$ 56216.04011 $ & $  14.52429 $ & $   0.02083 $ & $   0.00511 $ & $ r$ &  HS/G755.4\\
$ 56140.13019 $ & $  14.55857 $ & $   0.03646 $ & $   0.03939 $ & $ r$ &  HS/G755.4\\
$ 56197.06305 $ & $  14.52495 $ & $   0.03896 $ & $   0.00577 $ & $ r$ &  HS/G755.4\\
$ 56159.10841 $ & $  14.49104 $ & $   0.03973 $ & $  -0.02814 $ & $ r$ &  HS/G755.4\\
$ 56223.63235 $ & $  14.52455 $ & $   0.03874 $ & $   0.00537 $ & $ r$ &  HS/G755.4\\
$ 56166.69968 $ & $  14.52663 $ & $   0.03114 $ & $   0.00745 $ & $ r$ &  HS/G755.4\\
$ 55870.64932 $ & $  14.46999 $ & $   0.03028 $ & $  -0.04919 $ & $ r$ &  HS/G755.4\\
$ 56155.31357 $ & $  14.50198 $ & $   0.02236 $ & $  -0.01720 $ & $ r$ &  HS/G755.4\\
$ 56124.94955 $ & $  14.48096 $ & $   0.04859 $ & $  -0.03822 $ & $ r$ &  HS/G755.4\\
$ 56143.92723 $ & $  14.48419 $ & $   0.05095 $ & $  -0.03499 $ & $ r$ &  HS/G755.4\\
$ 56189.47358 $ & $  14.52574 $ & $   0.02664 $ & $   0.00656 $ & $ r$ &  HS/G755.4\\
$ 55813.71717 $ & $  14.51636 $ & $   0.03665 $ & $  -0.00282 $ & $ r$ &  HS/G755.4\\
$ 56200.86053 $ & $  14.59245 $ & $   0.05926 $ & $   0.07327 $ & $ r$ &  HS/G755.4\\
$ 56174.29220 $ & $  14.52188 $ & $   0.03249 $ & $   0.00270 $ & $ r$ &  HS/G755.4\\
$ 56181.88328 $ & $  14.54528 $ & $   0.02604 $ & $   0.02610 $ & $ r$ &  HS/G755.4\\
$ 56208.45202 $ & $  14.53348 $ & $   0.02627 $ & $   0.01430 $ & $ r$ &  HS/G755.4\\
$ 56178.08823 $ & $  14.54435 $ & $   0.02437 $ & $   0.02517 $ & $ r$ &  HS/G755.4\\
$ 56140.13355 $ & $  14.49114 $ & $   0.03518 $ & $  -0.02804 $ & $ r$ &  HS/G755.4\\
$ 56197.06683 $ & $  14.57645 $ & $   0.04363 $ & $   0.05727 $ & $ r$ &  HS/G755.4\\
$ 56159.11180 $ & $  14.48571 $ & $   0.02610 $ & $  -0.03347 $ & $ r$ &  HS/G755.4\\
$ 56216.04501 $ & $  14.48602 $ & $   0.02269 $ & $  -0.03316 $ & $ r$ &  HS/G755.4\\
$ 55870.65266 $ & $  14.62086 $ & $   0.03688 $ & $   0.10168 $ & $ r$ &  HS/G755.4\\
$ 56155.31693 $ & $  14.49905 $ & $   0.02298 $ & $  -0.02013 $ & $ r$ &  HS/G755.4\\
$ 56189.47696 $ & $  14.51062 $ & $   0.02740 $ & $  -0.00856 $ & $ r$ &  HS/G755.4\\
$ 56223.63689 $ & $  14.45843 $ & $   0.03941 $ & $  -0.06075 $ & $ r$ &  HS/G755.4\\
$ 56208.45523 $ & $  14.53577 $ & $   0.02602 $ & $   0.01659 $ & $ r$ &  HS/G755.4\\
$ 56174.29554 $ & $  14.46537 $ & $   0.03320 $ & $  -0.05381 $ & $ r$ &  HS/G755.4\\
$ 55813.72103 $ & $  14.51817 $ & $   0.03385 $ & $  -0.00101 $ & $ r$ &  HS/G755.4\\
$ 56166.70459 $ & $  14.53702 $ & $   0.03490 $ & $   0.01784 $ & $ r$ &  HS/G755.4\\
$ 56200.86533 $ & $  14.50492 $ & $   0.04896 $ & $  -0.01426 $ & $ r$ &  HS/G755.4\\
$ 56181.88802 $ & $  14.50776 $ & $   0.02782 $ & $  -0.01142 $ & $ r$ &  HS/G755.4\\
$ 56197.07023 $ & $  14.52044 $ & $   0.03960 $ & $   0.00126 $ & $ r$ &  HS/G755.4\\
$ 56159.11522 $ & $  14.52791 $ & $   0.02578 $ & $   0.00873 $ & $ r$ &  HS/G755.4\\
$ 56178.09301 $ & $  14.57220 $ & $   0.02388 $ & $   0.05302 $ & $ r$ &  HS/G755.4\\
$ 55870.65600 $ & $  14.54779 $ & $   0.02912 $ & $   0.02861 $ & $ r$ &  HS/G755.4\\
$ 56216.04870 $ & $  14.56368 $ & $   0.02335 $ & $   0.04450 $ & $ r$ &  HS/G755.4\\
$ 56140.13862 $ & $  14.53674 $ & $   0.04081 $ & $   0.01756 $ & $ r$ &  HS/G755.4\\
$ 56223.64015 $ & $  14.56526 $ & $   0.05160 $ & $   0.04608 $ & $ r$ &  HS/G755.4\\
$ 56208.45847 $ & $  14.51582 $ & $   0.02669 $ & $  -0.00336 $ & $ r$ &  HS/G755.4\\
$ 56174.29889 $ & $  14.51441 $ & $   0.03271 $ & $  -0.00477 $ & $ r$ &  HS/G755.4\\
$ 56166.70793 $ & $  14.50630 $ & $   0.03284 $ & $  -0.01288 $ & $ r$ &  HS/G755.4\\
$ 55813.72446 $ & $  14.57818 $ & $   0.03288 $ & $   0.05900 $ & $ r$ &  HS/G755.4\\
$ 56155.32180 $ & $  14.60586 $ & $   0.02525 $ & $   0.08668 $ & $ r$ &  HS/G755.4\\
$ 56189.48154 $ & $  14.55234 $ & $   0.02538 $ & $   0.03316 $ & $ r$ &  HS/G755.4\\
$ 56200.86863 $ & $  14.41804 $ & $   0.05388 $ & $  -0.10114 $ & $ r$ &  HS/G755.4\\
$ 56181.89134 $ & $  14.49527 $ & $   0.02781 $ & $  -0.02391 $ & $ r$ &  HS/G755.4\\
$ 56178.09647 $ & $  14.51074 $ & $   0.02279 $ & $  -0.00844 $ & $ r$ &  HS/G755.4\\
$ 56216.05209 $ & $  14.52444 $ & $   0.02238 $ & $   0.00526 $ & $ r$ &  HS/G755.4\\
$ 56223.64345 $ & $  14.47791 $ & $   0.05351 $ & $  -0.04127 $ & $ r$ &  HS/G755.4\\
$ 56140.14200 $ & $  14.52450 $ & $   0.03448 $ & $   0.00532 $ & $ r$ &  HS/G755.4\\
$ 56197.07489 $ & $  14.51259 $ & $   0.03851 $ & $  -0.00659 $ & $ r$ &  HS/G755.4\\
$ 56094.59594 $ & $  14.52006 $ & $   0.02609 $ & $   0.00088 $ & $ r$ &  HS/G755.4\\
$ 56159.11995 $ & $  14.57760 $ & $   0.02356 $ & $   0.05842 $ & $ r$ &  HS/G755.4\\
$ 55870.66082 $ & $  14.50242 $ & $   0.03320 $ & $  -0.01676 $ & $ r$ &  HS/G755.4\\
$ 56166.71169 $ & $  14.47223 $ & $   0.03385 $ & $  -0.04695 $ & $ r$ &  HS/G755.4\\
$ 56189.48483 $ & $  14.53381 $ & $   0.02469 $ & $   0.01463 $ & $ r$ &  HS/G755.4\\
$ 56155.32519 $ & $  14.55444 $ & $   0.02797 $ & $   0.03526 $ & $ r$ &  HS/G755.4\\
$ 56208.46283 $ & $  14.56672 $ & $   0.02636 $ & $   0.04754 $ & $ r$ &  HS/G755.4\\
$ 56200.87191 $ & $  14.58930 $ & $   0.05453 $ & $   0.07012 $ & $ r$ &  HS/G755.4\\
$ 56174.30353 $ & $  14.47653 $ & $   0.03195 $ & $  -0.04265 $ & $ r$ &  HS/G755.4\\
$ 56181.89472 $ & $  14.47985 $ & $   0.02703 $ & $  -0.03933 $ & $ r$ &  HS/G755.4\\
$ 55813.72937 $ & $  14.57957 $ & $   0.03675 $ & $   0.06039 $ & $ r$ &  HS/G755.4\\
$ 56178.10026 $ & $  14.53470 $ & $   0.02507 $ & $   0.01552 $ & $ r$ &  HS/G755.4\\
$ 56140.14531 $ & $  14.46688 $ & $   0.03454 $ & $  -0.05230 $ & $ r$ &  HS/G755.4\\
$ 56197.07828 $ & $  14.54367 $ & $   0.04153 $ & $   0.02449 $ & $ r$ &  HS/G755.4\\
$ 56094.59935 $ & $  14.53621 $ & $   0.02489 $ & $   0.01703 $ & $ r$ &  HS/G755.4\\
$ 56159.12374 $ & $  14.51236 $ & $   0.01989 $ & $  -0.00682 $ & $ r$ &  HS/G755.4\\
$ 56155.32825 $ & $  14.51519 $ & $   0.04139 $ & $  -0.00399 $ & $ r$ &  HS/G755.4\\
$ 55870.66415 $ & $  14.56751 $ & $   0.03404 $ & $   0.04833 $ & $ r$ &  HS/G755.4\\
$ 56189.48815 $ & $  14.48946 $ & $   0.02639 $ & $  -0.02972 $ & $ r$ &  HS/G755.4\\
$ 56216.05681 $ & $  14.45999 $ & $   0.01972 $ & $  -0.05919 $ & $ r$ &  HS/G755.4\\
$ 56223.64793 $ & $  14.52324 $ & $   0.04151 $ & $   0.00406 $ & $ r$ &  HS/G755.4\\
$ 56208.46607 $ & $  14.49289 $ & $   0.02597 $ & $  -0.02629 $ & $ r$ &  HS/G755.4\\
$ 56174.30690 $ & $  14.49847 $ & $   0.03600 $ & $  -0.02071 $ & $ r$ &  HS/G755.4\\
$ 56204.67134 $ & $  14.45982 $ & $   0.03481 $ & $  -0.05936 $ & $ r$ &  HS/G755.4\\
$ 55813.73276 $ & $  14.51009 $ & $   0.03710 $ & $  -0.00909 $ & $ r$ &  HS/G755.4\\
$ 56166.71634 $ & $  14.53318 $ & $   0.03415 $ & $   0.01400 $ & $ r$ &  HS/G755.4\\
$ 56181.89956 $ & $  14.52998 $ & $   0.02769 $ & $   0.01080 $ & $ r$ &  HS/G755.4\\
$ 56197.08170 $ & $  14.53558 $ & $   0.03772 $ & $   0.01640 $ & $ r$ &  HS/G755.4\\
$ 56200.87732 $ & $  14.48799 $ & $   0.04415 $ & $  -0.03119 $ & $ r$ &  HS/G755.4\\
$ 56094.60277 $ & $  14.48701 $ & $   0.02558 $ & $  -0.03217 $ & $ r$ &  HS/G755.4\\
$ 56159.12717 $ & $  14.52068 $ & $   0.02159 $ & $   0.00150 $ & $ r$ &  HS/G755.4\\
$ 56223.65120 $ & $  14.59096 $ & $   0.04011 $ & $   0.07178 $ & $ r$ &  HS/G755.4\\
$ 56216.06019 $ & $  14.48758 $ & $   0.02175 $ & $  -0.03160 $ & $ r$ &  HS/G755.4\\
$ 56140.14976 $ & $  14.53113 $ & $   0.03817 $ & $   0.01195 $ & $ r$ &  HS/G755.4\\
$ 56178.10503 $ & $  14.54413 $ & $   0.02293 $ & $   0.02495 $ & $ r$ &  HS/G755.4\\
$ 56208.46930 $ & $  14.51448 $ & $   0.02507 $ & $  -0.00470 $ & $ r$ &  HS/G755.4\\
$ 55870.66794 $ & $  14.52971 $ & $   0.03261 $ & $   0.01053 $ & $ r$ &  HS/G755.4\\
$ 56189.49282 $ & $  14.51507 $ & $   0.02629 $ & $  -0.00411 $ & $ r$ &  HS/G755.4\\
$ 55813.73619 $ & $  14.50698 $ & $   0.03168 $ & $  -0.01220 $ & $ r$ &  HS/G755.4\\
$ 56204.67493 $ & $  14.47888 $ & $   0.03176 $ & $  -0.04030 $ & $ r$ &  HS/G755.4\\
$ 56166.71975 $ & $  14.46803 $ & $   0.03504 $ & $  -0.05115 $ & $ r$ &  HS/G755.4\\
$ 56181.90292 $ & $  14.41960 $ & $   0.02890 $ & $  -0.09958 $ & $ r$ &  HS/G755.4\\
$ 56200.88061 $ & $  14.52661 $ & $   0.04630 $ & $   0.00743 $ & $ r$ &  HS/G755.4\\
$ 56140.15312 $ & $  14.52842 $ & $   0.04010 $ & $   0.00924 $ & $ r$ &  HS/G755.4\\
$ 56216.06356 $ & $  14.47608 $ & $   0.02156 $ & $  -0.04310 $ & $ r$ &  HS/G755.4\\
$ 56178.10845 $ & $  14.54552 $ & $   0.02297 $ & $   0.02634 $ & $ r$ &  HS/G755.4\\
$ 56223.65490 $ & $  14.55879 $ & $   0.04477 $ & $   0.03961 $ & $ r$ &  HS/G755.4\\
$ 56197.08642 $ & $  14.61951 $ & $   0.04318 $ & $   0.10033 $ & $ r$ &  HS/G755.4\\
$ 56094.60773 $ & $  14.54504 $ & $   0.02488 $ & $   0.02586 $ & $ r$ &  HS/G755.4\\
$ 56204.67817 $ & $  14.45974 $ & $   0.04882 $ & $  -0.05944 $ & $ r$ &  HS/G755.4\\
$ 56159.13200 $ & $  14.52639 $ & $   0.02109 $ & $   0.00721 $ & $ r$ &  HS/G755.4\\
$ 56166.72308 $ & $  14.46942 $ & $   0.03302 $ & $  -0.04976 $ & $ r$ &  HS/G755.4\\
$ 56208.47398 $ & $  14.51865 $ & $   0.02590 $ & $  -0.00053 $ & $ r$ &  HS/G755.4\\
$ 56189.49648 $ & $  14.56438 $ & $   0.02799 $ & $   0.04520 $ & $ r$ &  HS/G755.4\\
$ 55870.67279 $ & $  14.59806 $ & $   0.03081 $ & $   0.07888 $ & $ r$ &  HS/G755.4\\
$ 56200.88390 $ & $  14.46638 $ & $   0.04749 $ & $  -0.05280 $ & $ r$ &  HS/G755.4\\
$ 56181.90690 $ & $  14.45429 $ & $   0.03085 $ & $  -0.06489 $ & $ r$ &  HS/G755.4\\
$ 55813.74144 $ & $  14.52895 $ & $   0.03814 $ & $   0.00977 $ & $ r$ &  HS/G755.4\\
$ 56140.15648 $ & $  14.55358 $ & $   0.03616 $ & $   0.03440 $ & $ r$ &  HS/G755.4\\
$ 56178.11189 $ & $  14.48199 $ & $   0.02241 $ & $  -0.03719 $ & $ r$ &  HS/G755.4\\
$ 56170.52154 $ & $  14.47225 $ & $   0.05762 $ & $  -0.04693 $ & $ r$ &  HS/G755.4\\
$ 56197.09019 $ & $  14.58301 $ & $   0.03838 $ & $   0.06383 $ & $ r$ &  HS/G755.4\\
$ 56094.61115 $ & $  14.54104 $ & $   0.02596 $ & $   0.02186 $ & $ r$ &  HS/G755.4\\
$ 56159.13543 $ & $  14.53612 $ & $   0.02129 $ & $   0.01694 $ & $ r$ &  HS/G755.4\\
$ 56208.47723 $ & $  14.42927 $ & $   0.02396 $ & $  -0.08991 $ & $ r$ &  HS/G755.4\\
$ 56189.49981 $ & $  14.54240 $ & $   0.02591 $ & $   0.02322 $ & $ r$ &  HS/G755.4\\
$ 56216.06849 $ & $  14.49601 $ & $   0.02201 $ & $  -0.02317 $ & $ r$ &  HS/G755.4\\
$ 56223.65961 $ & $  14.54674 $ & $   0.05017 $ & $   0.02756 $ & $ r$ &  HS/G755.4\\
$ 55870.67614 $ & $  14.55953 $ & $   0.03454 $ & $   0.04035 $ & $ r$ &  HS/G755.4\\
$ 56204.68287 $ & $  14.41687 $ & $   0.04266 $ & $  -0.10231 $ & $ r$ &  HS/G755.4\\
$ 56166.72788 $ & $  14.54035 $ & $   0.03178 $ & $   0.02117 $ & $ r$ &  HS/G755.4\\
$ 55813.74493 $ & $  14.59703 $ & $   0.03388 $ & $   0.07785 $ & $ r$ &  HS/G755.4\\
$ 56170.52481 $ & $  14.42936 $ & $   0.04726 $ & $  -0.08982 $ & $ r$ &  HS/G755.4\\
$ 56197.09363 $ & $  14.56768 $ & $   0.03670 $ & $   0.04850 $ & $ r$ &  HS/G755.4\\
$ 56181.91170 $ & $  14.57487 $ & $   0.03293 $ & $   0.05569 $ & $ r$ &  HS/G755.4\\
$ 56208.48046 $ & $  14.47026 $ & $   0.02557 $ & $  -0.04892 $ & $ r$ &  HS/G755.4\\
$ 56094.61489 $ & $  14.50475 $ & $   0.02499 $ & $  -0.01443 $ & $ r$ &  HS/G755.4\\
$ 56159.13883 $ & $  14.57265 $ & $   0.02195 $ & $   0.05347 $ & $ r$ &  HS/G755.4\\
$ 56140.16135 $ & $  14.39204 $ & $   0.03185 $ & $  -0.12714 $ & $ r$ &  HS/G755.4\\
$ 56223.66288 $ & $  14.52684 $ & $   0.05288 $ & $   0.00766 $ & $ r$ &  HS/G755.4\\
$ 56178.11672 $ & $  14.50147 $ & $   0.02399 $ & $  -0.01771 $ & $ r$ &  HS/G755.4\\
$ 55870.67948 $ & $  14.58075 $ & $   0.02955 $ & $   0.06157 $ & $ r$ &  HS/G755.4\\
$ 56216.07222 $ & $  14.55133 $ & $   0.02229 $ & $   0.03215 $ & $ r$ &  HS/G755.4\\
$ 56204.68617 $ & $  14.42488 $ & $   0.05436 $ & $  -0.09430 $ & $ r$ &  HS/G755.4\\
$ 56189.50435 $ & $  14.57554 $ & $   0.02812 $ & $   0.05636 $ & $ r$ &  HS/G755.4\\
$ 56166.73128 $ & $  14.56915 $ & $   0.03302 $ & $   0.04997 $ & $ r$ &  HS/G755.4\\
$ 56102.20753 $ & $  14.56821 $ & $   0.02200 $ & $   0.04903 $ & $ r$ &  HS/G755.4\\
$ 55813.74833 $ & $  14.57816 $ & $   0.03371 $ & $   0.05898 $ & $ r$ &  HS/G755.4\\
$ 56170.52819 $ & $  14.53588 $ & $   0.05065 $ & $   0.01670 $ & $ r$ &  HS/G755.4\\
$ 56181.91509 $ & $  14.62555 $ & $   0.04292 $ & $   0.10637 $ & $ r$ &  HS/G755.4\\
$ 56140.16471 $ & $  14.55194 $ & $   0.03742 $ & $   0.03276 $ & $ r$ &  HS/G755.4\\
$ 56223.66624 $ & $  14.41183 $ & $   0.04814 $ & $  -0.10735 $ & $ r$ &  HS/G755.4\\
$ 56178.12012 $ & $  14.51117 $ & $   0.02343 $ & $  -0.00801 $ & $ r$ &  HS/G755.4\\
$ 56216.07561 $ & $  14.56737 $ & $   0.02249 $ & $   0.04819 $ & $ r$ &  HS/G755.4\\
$ 56204.68945 $ & $  14.47937 $ & $   0.05382 $ & $  -0.03981 $ & $ r$ &  HS/G755.4\\
$ 56208.48497 $ & $  14.50486 $ & $   0.02992 $ & $  -0.01432 $ & $ r$ &  HS/G755.4\\
$ 56197.09854 $ & $  14.53976 $ & $   0.03906 $ & $   0.02058 $ & $ r$ &  HS/G755.4\\
$ 56189.50761 $ & $  14.51080 $ & $   0.02592 $ & $  -0.00838 $ & $ r$ &  HS/G755.4\\
$ 56094.61961 $ & $  14.56043 $ & $   0.02412 $ & $   0.04125 $ & $ r$ &  HS/G755.4\\
$ 56159.14363 $ & $  14.54567 $ & $   0.02109 $ & $   0.02649 $ & $ r$ &  HS/G755.4\\
$ 56102.21104 $ & $  14.55277 $ & $   0.02173 $ & $   0.03359 $ & $ r$ &  HS/G755.4\\
$ 55870.68431 $ & $  14.55100 $ & $   0.03369 $ & $   0.03182 $ & $ r$ &  HS/G755.4\\
$ 56166.73513 $ & $  14.51549 $ & $   0.03171 $ & $  -0.00369 $ & $ r$ &  HS/G755.4\\
$ 56181.91806 $ & $  14.44033 $ & $   0.06020 $ & $  -0.07885 $ & $ r$ &  HS/G755.4\\
$ 56140.16806 $ & $  14.53232 $ & $   0.03827 $ & $   0.01314 $ & $ r$ &  HS/G755.4\\
$ 55813.75333 $ & $  14.51690 $ & $   0.03493 $ & $  -0.00228 $ & $ r$ &  HS/G755.4\\
$ 56178.12392 $ & $  14.48557 $ & $   0.02470 $ & $  -0.03361 $ & $ r$ &  HS/G755.4\\
$ 56208.48818 $ & $  14.62382 $ & $   0.03043 $ & $   0.10464 $ & $ r$ &  HS/G755.4\\
$ 56170.53311 $ & $  14.55096 $ & $   0.05269 $ & $   0.03178 $ & $ r$ &  HS/G755.4\\
$ 56197.10196 $ & $  14.48451 $ & $   0.03801 $ & $  -0.03467 $ & $ r$ &  HS/G755.4\\
$ 56223.67064 $ & $  14.37297 $ & $   0.05729 $ & $  -0.14621 $ & $ r$ &  HS/G755.4\\
$ 56189.51096 $ & $  14.54748 $ & $   0.02662 $ & $   0.02830 $ & $ r$ &  HS/G755.4\\
$ 56094.62296 $ & $  14.45820 $ & $   0.02257 $ & $  -0.06098 $ & $ r$ &  HS/G755.4\\
$ 55870.68765 $ & $  14.47339 $ & $   0.02979 $ & $  -0.04579 $ & $ r$ &  HS/G755.4\\
$ 56102.21462 $ & $  14.50985 $ & $   0.02232 $ & $  -0.00933 $ & $ r$ &  HS/G755.4\\
$ 56159.14744 $ & $  14.52563 $ & $   0.02084 $ & $   0.00645 $ & $ r$ &  HS/G755.4\\
$ 56216.08058 $ & $  14.48175 $ & $   0.02172 $ & $  -0.03743 $ & $ r$ &  HS/G755.4\\
$ 56166.74018 $ & $  14.57806 $ & $   0.03313 $ & $   0.05888 $ & $ r$ &  HS/G755.4\\
$ 55813.75674 $ & $  14.48510 $ & $   0.03255 $ & $  -0.03408 $ & $ r$ &  HS/G755.4\\
$ 56208.49142 $ & $  14.55332 $ & $   0.03220 $ & $   0.03414 $ & $ r$ &  HS/G755.4\\
$ 56170.53642 $ & $  14.47027 $ & $   0.04253 $ & $  -0.04891 $ & $ r$ &  HS/G755.4\\
$ 56223.67397 $ & $  14.51431 $ & $   0.06886 $ & $  -0.00487 $ & $ r$ &  HS/G755.4\\
$ 56197.10539 $ & $  14.63792 $ & $   0.04058 $ & $   0.11874 $ & $ r$ &  HS/G755.4\\
$ 56094.62630 $ & $  14.48167 $ & $   0.02398 $ & $  -0.03751 $ & $ r$ &  HS/G755.4\\
$ 56140.17291 $ & $  14.43450 $ & $   0.03254 $ & $  -0.08468 $ & $ r$ &  HS/G755.4\\
$ 55836.53138 $ & $  14.53180 $ & $   0.02209 $ & $   0.01262 $ & $ r$ &  HS/G755.4\\
$ 56159.15086 $ & $  14.52621 $ & $   0.02123 $ & $   0.00703 $ & $ r$ &  HS/G755.4\\
$ 56102.21817 $ & $  14.47654 $ & $   0.02243 $ & $  -0.04264 $ & $ r$ &  HS/G755.4\\
$ 55870.69146 $ & $  14.49677 $ & $   0.03184 $ & $  -0.02241 $ & $ r$ &  HS/G755.4\\
$ 56178.12874 $ & $  14.52227 $ & $   0.02372 $ & $   0.00309 $ & $ r$ &  HS/G755.4\\
$ 56216.08397 $ & $  14.52618 $ & $   0.02212 $ & $   0.00700 $ & $ r$ &  HS/G755.4\\
$ 56189.51560 $ & $  14.45302 $ & $   0.02593 $ & $  -0.06616 $ & $ r$ &  HS/G755.4\\
$ 56166.74351 $ & $  14.53849 $ & $   0.03226 $ & $   0.01931 $ & $ r$ &  HS/G755.4\\
$ 55813.76056 $ & $  14.46508 $ & $   0.03317 $ & $  -0.05410 $ & $ r$ &  HS/G755.4\\
$ 56170.53973 $ & $  14.53248 $ & $   0.05675 $ & $   0.01330 $ & $ r$ &  HS/G755.4\\
$ 56223.67760 $ & $  14.52494 $ & $   0.05631 $ & $   0.00576 $ & $ r$ &  HS/G755.4\\
$ 56140.17626 $ & $  14.50280 $ & $   0.03545 $ & $  -0.01638 $ & $ r$ &  HS/G755.4\\
$ 55836.53478 $ & $  14.51172 $ & $   0.02054 $ & $  -0.00746 $ & $ r$ &  HS/G755.4\\
$ 56208.49594 $ & $  14.49819 $ & $   0.02803 $ & $  -0.02099 $ & $ r$ &  HS/G755.4\\
$ 56102.22166 $ & $  14.53388 $ & $   0.02217 $ & $   0.01470 $ & $ r$ &  HS/G755.4\\
$ 56216.08736 $ & $  14.52619 $ & $   0.02236 $ & $   0.00701 $ & $ r$ &  HS/G755.4\\
$ 56178.13215 $ & $  14.55970 $ & $   0.02473 $ & $   0.04052 $ & $ r$ &  HS/G755.4\\
$ 56094.63096 $ & $  14.55430 $ & $   0.02488 $ & $   0.03512 $ & $ r$ &  HS/G755.4\\
$ 56197.11026 $ & $  14.53763 $ & $   0.04004 $ & $   0.01845 $ & $ r$ &  HS/G755.4\\
$ 56189.51924 $ & $  14.54072 $ & $   0.02662 $ & $   0.02154 $ & $ r$ &  HS/G755.4\\
$ 56159.15571 $ & $  14.47555 $ & $   0.02033 $ & $  -0.04363 $ & $ r$ &  HS/G755.4\\
$ 56166.74685 $ & $  14.54599 $ & $   0.03309 $ & $   0.02681 $ & $ r$ &  HS/G755.4\\
$ 55870.69648 $ & $  14.55017 $ & $   0.03153 $ & $   0.03099 $ & $ r$ &  HS/G755.4\\
$ 56185.72489 $ & $  14.52822 $ & $   0.02343 $ & $   0.00904 $ & $ r$ &  HS/G755.4\\
$ 56140.17963 $ & $  14.51488 $ & $   0.03331 $ & $  -0.00430 $ & $ r$ &  HS/G755.4\\
$ 56208.49916 $ & $  14.54805 $ & $   0.03055 $ & $   0.02887 $ & $ r$ &  HS/G755.4\\
$ 55836.53820 $ & $  14.52202 $ & $   0.02234 $ & $   0.00284 $ & $ r$ &  HS/G755.4\\
$ 56170.54416 $ & $  14.44040 $ & $   0.04485 $ & $  -0.07878 $ & $ r$ &  HS/G755.4\\
$ 55813.76533 $ & $  14.54186 $ & $   0.03654 $ & $   0.02268 $ & $ r$ &  HS/G755.4\\
$ 56178.13559 $ & $  14.49106 $ & $   0.02376 $ & $  -0.02812 $ & $ r$ &  HS/G755.4\\
$ 56094.63431 $ & $  14.48176 $ & $   0.02300 $ & $  -0.03742 $ & $ r$ &  HS/G755.4\\
$ 56223.68215 $ & $  14.48982 $ & $   0.04887 $ & $  -0.02936 $ & $ r$ &  HS/G755.4\\
$ 56102.22549 $ & $  14.50335 $ & $   0.02213 $ & $  -0.01583 $ & $ r$ &  HS/G755.4\\
$ 56189.52257 $ & $  14.56468 $ & $   0.02584 $ & $   0.04550 $ & $ r$ &  HS/G755.4\\
$ 56197.11402 $ & $  14.52561 $ & $   0.03840 $ & $   0.00643 $ & $ r$ &  HS/G755.4\\
$ 56159.15911 $ & $  14.50467 $ & $   0.02095 $ & $  -0.01451 $ & $ r$ &  HS/G755.4\\
$ 56216.09212 $ & $  14.53969 $ & $   0.02421 $ & $   0.02051 $ & $ r$ &  HS/G755.4\\
$ 56204.70585 $ & $  14.53989 $ & $   0.03302 $ & $   0.02071 $ & $ r$ &  HS/G755.4\\
$ 56185.72827 $ & $  14.51763 $ & $   0.02335 $ & $  -0.00155 $ & $ r$ &  HS/G755.4\\
$ 55760.63045 $ & $  14.47585 $ & $   0.03456 $ & $  -0.04333 $ & $ r$ &  HS/G755.4\\
$ 56208.50240 $ & $  14.44198 $ & $   0.02968 $ & $  -0.07720 $ & $ r$ &  HS/G755.4\\
$ 56166.75171 $ & $  14.50825 $ & $   0.03180 $ & $  -0.01093 $ & $ r$ &  HS/G755.4\\
$ 56170.54747 $ & $  14.49338 $ & $   0.05031 $ & $  -0.02580 $ & $ r$ &  HS/G755.4\\
$ 55813.76880 $ & $  14.53338 $ & $   0.03423 $ & $   0.01420 $ & $ r$ &  HS/G755.4\\
$ 56219.89013 $ & $  14.50227 $ & $   0.02971 $ & $  -0.01691 $ & $ r$ &  HS/G755.4\\
$ 56102.22898 $ & $  14.49454 $ & $   0.02060 $ & $  -0.02464 $ & $ r$ &  HS/G755.4\\
$ 56094.63819 $ & $  14.50376 $ & $   0.02425 $ & $  -0.01542 $ & $ r$ &  HS/G755.4\\
$ 56197.11742 $ & $  14.49573 $ & $   0.03967 $ & $  -0.02345 $ & $ r$ &  HS/G755.4\\
$ 56140.18460 $ & $  14.54730 $ & $   0.03825 $ & $   0.02812 $ & $ r$ &  HS/G755.4\\
$ 56159.16254 $ & $  14.52564 $ & $   0.02172 $ & $   0.00646 $ & $ r$ &  HS/G755.4\\
$ 56178.14039 $ & $  14.45080 $ & $   0.02363 $ & $  -0.06838 $ & $ r$ &  HS/G755.4\\
$ 55836.54347 $ & $  14.53665 $ & $   0.02174 $ & $   0.01747 $ & $ r$ &  HS/G755.4\\
$ 56185.73163 $ & $  14.53066 $ & $   0.02335 $ & $   0.01148 $ & $ r$ &  HS/G755.4\\
$ 56189.52716 $ & $  14.56089 $ & $   0.02709 $ & $   0.04171 $ & $ r$ &  HS/G755.4\\
$ 56216.09583 $ & $  14.52964 $ & $   0.02232 $ & $   0.01046 $ & $ r$ &  HS/G755.4\\
$ 55760.63403 $ & $  14.52870 $ & $   0.03555 $ & $   0.00952 $ & $ r$ &  HS/G755.4\\
$ 56193.32368 $ & $  14.52373 $ & $   0.02752 $ & $   0.00455 $ & $ r$ &  HS/G755.4\\
$ 56166.75512 $ & $  14.41650 $ & $   0.02998 $ & $  -0.10268 $ & $ r$ &  HS/G755.4\\
$ 55813.77228 $ & $  14.43727 $ & $   0.03191 $ & $  -0.08191 $ & $ r$ &  HS/G755.4\\
$ 56223.68865 $ & $  14.51874 $ & $   0.03489 $ & $  -0.00044 $ & $ r$ &  HS/G755.4\\
$ 56208.50678 $ & $  14.52072 $ & $   0.03045 $ & $   0.00154 $ & $ r$ &  HS/G755.4\\
$ 56219.89339 $ & $  14.62081 $ & $   0.03263 $ & $   0.10163 $ & $ r$ &  HS/G755.4\\
$ 56102.23250 $ & $  14.52248 $ & $   0.02279 $ & $   0.00330 $ & $ r$ &  HS/G755.4\\
$ 56140.18796 $ & $  14.55525 $ & $   0.03260 $ & $   0.03607 $ & $ r$ &  HS/G755.4\\
$ 56151.57509 $ & $  14.59348 $ & $   0.02382 $ & $   0.07430 $ & $ r$ &  HS/G755.4\\
$ 55836.54683 $ & $  14.52152 $ & $   0.02151 $ & $   0.00234 $ & $ r$ &  HS/G755.4\\
$ 56178.14383 $ & $  14.55447 $ & $   0.02457 $ & $   0.03529 $ & $ r$ &  HS/G755.4\\
$ 56189.53042 $ & $  14.50429 $ & $   0.02534 $ & $  -0.01489 $ & $ r$ &  HS/G755.4\\
$ 56216.09923 $ & $  14.54713 $ & $   0.02169 $ & $   0.02795 $ & $ r$ &  HS/G755.4\\
$ 56094.64300 $ & $  14.47875 $ & $   0.02393 $ & $  -0.04043 $ & $ r$ &  HS/G755.4\\
$ 56197.12220 $ & $  14.48853 $ & $   0.03796 $ & $  -0.03065 $ & $ r$ &  HS/G755.4\\
$ 55760.63744 $ & $  14.42515 $ & $   0.03221 $ & $  -0.09403 $ & $ r$ &  HS/G755.4\\
$ 56159.16730 $ & $  14.49712 $ & $   0.02084 $ & $  -0.02206 $ & $ r$ &  HS/G755.4\\
$ 56193.32701 $ & $  14.50836 $ & $   0.02409 $ & $  -0.01082 $ & $ r$ &  HS/G755.4\\
$ 56185.73650 $ & $  14.52252 $ & $   0.02342 $ & $   0.00334 $ & $ r$ &  HS/G755.4\\
$ 56166.75897 $ & $  14.50399 $ & $   0.03492 $ & $  -0.01519 $ & $ r$ &  HS/G755.4\\
$ 56208.50998 $ & $  14.49146 $ & $   0.03020 $ & $  -0.02772 $ & $ r$ &  HS/G755.4\\
$ 56219.89663 $ & $  14.54424 $ & $   0.02861 $ & $   0.02506 $ & $ r$ &  HS/G755.4\\
$ 56102.23604 $ & $  14.54188 $ & $   0.02265 $ & $   0.02270 $ & $ r$ &  HS/G755.4\\
$ 56140.19133 $ & $  14.51843 $ & $   0.03676 $ & $  -0.00075 $ & $ r$ &  HS/G755.4\\
$ 56170.55554 $ & $  14.52149 $ & $   0.05968 $ & $   0.00231 $ & $ r$ &  HS/G755.4\\
$ 56223.69334 $ & $  14.54671 $ & $   0.03067 $ & $   0.02753 $ & $ r$ &  HS/G755.4\\
$ 56189.53375 $ & $  14.56343 $ & $   0.02625 $ & $   0.04425 $ & $ r$ &  HS/G755.4\\
$ 55836.55025 $ & $  14.54971 $ & $   0.02115 $ & $   0.03053 $ & $ r$ &  HS/G755.4\\
$ 55813.77715 $ & $  14.46727 $ & $   0.02931 $ & $  -0.05191 $ & $ r$ &  HS/G755.4\\
$ 56151.57877 $ & $  14.47683 $ & $   0.02109 $ & $  -0.04235 $ & $ r$ &  HS/G755.4\\
$ 56178.14761 $ & $  14.49782 $ & $   0.02431 $ & $  -0.02136 $ & $ r$ &  HS/G755.4\\
$ 56094.64634 $ & $  14.54513 $ & $   0.02554 $ & $   0.02595 $ & $ r$ &  HS/G755.4\\
$ 56197.12563 $ & $  14.54407 $ & $   0.03533 $ & $   0.02489 $ & $ r$ &  HS/G755.4\\
$ 56193.33032 $ & $  14.48987 $ & $   0.02637 $ & $  -0.02931 $ & $ r$ &  HS/G755.4\\
$ 56204.71735 $ & $  14.54666 $ & $   0.04107 $ & $   0.02748 $ & $ r$ &  HS/G755.4\\
$ 56159.17112 $ & $  14.52409 $ & $   0.02134 $ & $   0.00491 $ & $ r$ &  HS/G755.4\\
$ 56216.10402 $ & $  14.53625 $ & $   0.02303 $ & $   0.01707 $ & $ r$ &  HS/G755.4\\
$ 56208.51323 $ & $  14.65309 $ & $   0.03358 $ & $   0.13391 $ & $ r$ &  HS/G755.4\\
$ 56185.74026 $ & $  14.50676 $ & $   0.02247 $ & $  -0.01242 $ & $ r$ &  HS/G755.4\\
$ 56170.55881 $ & $  14.46439 $ & $   0.05385 $ & $  -0.05479 $ & $ r$ &  HS/G755.4\\
$ 56102.23956 $ & $  14.49697 $ & $   0.02299 $ & $  -0.02221 $ & $ r$ &  HS/G755.4\\
$ 55760.64279 $ & $  14.48893 $ & $   0.03434 $ & $  -0.03025 $ & $ r$ &  HS/G755.4\\
$ 56166.76371 $ & $  14.45864 $ & $   0.03044 $ & $  -0.06054 $ & $ r$ &  HS/G755.4\\
$ 56223.69661 $ & $  14.52980 $ & $   0.03425 $ & $   0.01062 $ & $ r$ &  HS/G755.4\\
$ 56219.90116 $ & $  14.49457 $ & $   0.02658 $ & $  -0.02461 $ & $ r$ &  HS/G755.4\\
$ 56151.58218 $ & $  14.48401 $ & $   0.02084 $ & $  -0.03517 $ & $ r$ &  HS/G755.4\\
$ 55813.78099 $ & $  14.57092 $ & $   0.03295 $ & $   0.05174 $ & $ r$ &  HS/G755.4\\
$ 56094.64965 $ & $  14.51966 $ & $   0.02661 $ & $   0.00048 $ & $ r$ &  HS/G755.4\\
$ 56140.19613 $ & $  14.51133 $ & $   0.03433 $ & $  -0.00785 $ & $ r$ &  HS/G755.4\\
$ 56197.12903 $ & $  14.58056 $ & $   0.04235 $ & $   0.06138 $ & $ r$ &  HS/G755.4\\
$ 56189.53857 $ & $  14.50746 $ & $   0.02513 $ & $  -0.01172 $ & $ r$ &  HS/G755.4\\
$ 56159.17456 $ & $  14.51983 $ & $   0.01974 $ & $   0.00065 $ & $ r$ &  HS/G755.4\\
$ 56216.10743 $ & $  14.55191 $ & $   0.02333 $ & $   0.03273 $ & $ r$ &  HS/G755.4\\
$ 56178.15244 $ & $  14.56284 $ & $   0.02487 $ & $   0.04366 $ & $ r$ &  HS/G755.4\\
$ 56185.74363 $ & $  14.57012 $ & $   0.02357 $ & $   0.05094 $ & $ r$ &  HS/G755.4\\
$ 56170.56212 $ & $  14.48953 $ & $   0.05340 $ & $  -0.02965 $ & $ r$ &  HS/G755.4\\
$ 56193.33553 $ & $  14.49907 $ & $   0.02763 $ & $  -0.02011 $ & $ r$ &  HS/G755.4\\
$ 56102.24310 $ & $  14.55583 $ & $   0.02281 $ & $   0.03665 $ & $ r$ &  HS/G755.4\\
$ 56208.51780 $ & $  14.49883 $ & $   0.02974 $ & $  -0.02035 $ & $ r$ &  HS/G755.4\\
$ 56166.76711 $ & $  14.52017 $ & $   0.03492 $ & $   0.00099 $ & $ r$ &  HS/G755.4\\
$ 56219.90441 $ & $  14.55851 $ & $   0.02627 $ & $   0.03933 $ & $ r$ &  HS/G755.4\\
$ 55760.64638 $ & $  14.42887 $ & $   0.02980 $ & $  -0.09031 $ & $ r$ &  HS/G755.4\\
$ 56223.70031 $ & $  14.49572 $ & $   0.03902 $ & $  -0.02346 $ & $ r$ &  HS/G755.4\\
$ 55813.78439 $ & $  14.50100 $ & $   0.03252 $ & $  -0.01818 $ & $ r$ &  HS/G755.4\\
$ 55825.17114 $ & $  14.53654 $ & $   0.02737 $ & $   0.01736 $ & $ r$ &  HS/G755.4\\
$ 56140.19952 $ & $  14.50694 $ & $   0.03455 $ & $  -0.01224 $ & $ r$ &  HS/G755.4\\
$ 55832.76281 $ & $  14.53645 $ & $   0.02262 $ & $   0.01727 $ & $ r$ &  HS/G755.4\\
$ 56151.58693 $ & $  14.52143 $ & $   0.02234 $ & $   0.00225 $ & $ r$ &  HS/G755.4\\
$ 56216.11082 $ & $  14.53059 $ & $   0.02114 $ & $   0.01141 $ & $ r$ &  HS/G755.4\\
$ 56189.54219 $ & $  14.51077 $ & $   0.03013 $ & $  -0.00841 $ & $ r$ &  HS/G755.4\\
$ 56094.65440 $ & $  14.52005 $ & $   0.02482 $ & $   0.00087 $ & $ r$ &  HS/G755.4\\
$ 56178.15589 $ & $  14.53038 $ & $   0.02375 $ & $   0.01120 $ & $ r$ &  HS/G755.4\\
$ 56197.13384 $ & $  14.44225 $ & $   0.03557 $ & $  -0.07693 $ & $ r$ &  HS/G755.4\\
$ 56193.33880 $ & $  14.59883 $ & $   0.02769 $ & $   0.07965 $ & $ r$ &  HS/G755.4\\
$ 55817.58222 $ & $  14.48920 $ & $   0.04104 $ & $  -0.02998 $ & $ r$ &  HS/G755.4\\
$ 56208.52109 $ & $  14.52513 $ & $   0.02904 $ & $   0.00595 $ & $ r$ &  HS/G755.4\\
$ 56166.77053 $ & $  14.54621 $ & $   0.03150 $ & $   0.02703 $ & $ r$ &  HS/G755.4\\
$ 56159.17957 $ & $  14.50615 $ & $   0.02061 $ & $  -0.01303 $ & $ r$ &  HS/G755.4\\
$ 55760.64982 $ & $  14.44960 $ & $   0.03492 $ & $  -0.06958 $ & $ r$ &  HS/G755.4\\
$ 56185.74827 $ & $  14.54292 $ & $   0.02345 $ & $   0.02374 $ & $ r$ &  HS/G755.4\\
$ 56219.90810 $ & $  14.50997 $ & $   0.02779 $ & $  -0.00921 $ & $ r$ &  HS/G755.4\\
$ 56102.24697 $ & $  14.49422 $ & $   0.02194 $ & $  -0.02496 $ & $ r$ &  HS/G755.4\\
$ 56170.56654 $ & $  14.48398 $ & $   0.05708 $ & $  -0.03520 $ & $ r$ &  HS/G755.4\\
$ 56140.20289 $ & $  14.49610 $ & $   0.03514 $ & $  -0.02308 $ & $ r$ &  HS/G755.4\\
$ 55825.17463 $ & $  14.56964 $ & $   0.02824 $ & $   0.05046 $ & $ r$ &  HS/G755.4\\
$ 56223.70487 $ & $  14.50325 $ & $   0.03180 $ & $  -0.01593 $ & $ r$ &  HS/G755.4\\
$ 55832.76620 $ & $  14.55097 $ & $   0.02505 $ & $   0.03179 $ & $ r$ &  HS/G755.4\\
$ 56151.59025 $ & $  14.55248 $ & $   0.02008 $ & $   0.03330 $ & $ r$ &  HS/G755.4\\
$ 56189.54552 $ & $  14.49179 $ & $   0.02640 $ & $  -0.02739 $ & $ r$ &  HS/G755.4\\
$ 56094.65777 $ & $  14.51020 $ & $   0.02404 $ & $  -0.00898 $ & $ r$ &  HS/G755.4\\
$ 56178.15931 $ & $  14.50576 $ & $   0.02547 $ & $  -0.01342 $ & $ r$ &  HS/G755.4\\
$ 55813.78941 $ & $  14.49826 $ & $   0.03514 $ & $  -0.02092 $ & $ r$ &  HS/G755.4\\
$ 56193.34207 $ & $  14.40957 $ & $   0.02353 $ & $  -0.10961 $ & $ r$ &  HS/G755.4\\
$ 56197.13765 $ & $  14.47430 $ & $   0.03866 $ & $  -0.04488 $ & $ r$ &  HS/G755.4\\
$ 55817.58561 $ & $  14.55507 $ & $   0.04328 $ & $   0.03589 $ & $ r$ &  HS/G755.4\\
$ 56208.52437 $ & $  14.50656 $ & $   0.02989 $ & $  -0.01262 $ & $ r$ &  HS/G755.4\\
$ 56185.75159 $ & $  14.52236 $ & $   0.02109 $ & $   0.00318 $ & $ r$ &  HS/G755.4\\
$ 56159.18298 $ & $  14.50787 $ & $   0.02079 $ & $  -0.01131 $ & $ r$ &  HS/G755.4\\
$ 56204.72936 $ & $  14.45465 $ & $   0.05553 $ & $  -0.06453 $ & $ r$ &  HS/G755.4\\
$ 56216.11600 $ & $  14.48857 $ & $   0.02226 $ & $  -0.03061 $ & $ r$ &  HS/G755.4\\
$ 56170.56979 $ & $  14.50039 $ & $   0.05218 $ & $  -0.01879 $ & $ r$ &  HS/G755.4\\
$ 56102.25049 $ & $  14.54019 $ & $   0.02357 $ & $   0.02101 $ & $ r$ &  HS/G755.4\\
$ 55825.17808 $ & $  14.56337 $ & $   0.02573 $ & $   0.04419 $ & $ r$ &  HS/G755.4\\
$ 56166.77506 $ & $  14.52043 $ & $   0.03038 $ & $   0.00125 $ & $ r$ &  HS/G755.4\\
$ 56223.70814 $ & $  14.52752 $ & $   0.03926 $ & $   0.00834 $ & $ r$ &  HS/G755.4\\
$ 55760.65469 $ & $  14.46987 $ & $   0.03230 $ & $  -0.04931 $ & $ r$ &  HS/G755.4\\
$ 56151.59359 $ & $  14.49227 $ & $   0.02206 $ & $  -0.02691 $ & $ r$ &  HS/G755.4\\
$ 55832.76998 $ & $  14.50661 $ & $   0.02306 $ & $  -0.01257 $ & $ r$ &  HS/G755.4\\
$ 56219.91321 $ & $  14.50432 $ & $   0.02713 $ & $  -0.01486 $ & $ r$ &  HS/G755.4\\
$ 55813.79287 $ & $  14.49774 $ & $   0.03171 $ & $  -0.02144 $ & $ r$ &  HS/G755.4\\
$ 56094.66149 $ & $  14.51078 $ & $   0.02474 $ & $  -0.00840 $ & $ r$ &  HS/G755.4\\
$ 56140.20794 $ & $  14.49080 $ & $   0.03599 $ & $  -0.02838 $ & $ r$ &  HS/G755.4\\
$ 56197.14110 $ & $  14.48031 $ & $   0.04221 $ & $  -0.03887 $ & $ r$ &  HS/G755.4\\
$ 55817.58902 $ & $  14.47306 $ & $   0.04174 $ & $  -0.04612 $ & $ r$ &  HS/G755.4\\
$ 56189.55030 $ & $  14.52521 $ & $   0.02586 $ & $   0.00603 $ & $ r$ &  HS/G755.4\\
$ 56185.75491 $ & $  14.55819 $ & $   0.02184 $ & $   0.03901 $ & $ r$ &  HS/G755.4\\
$ 56204.73265 $ & $  14.50820 $ & $   0.05390 $ & $  -0.01098 $ & $ r$ &  HS/G755.4\\
$ 56159.18640 $ & $  14.57249 $ & $   0.02213 $ & $   0.05331 $ & $ r$ &  HS/G755.4\\
$ 56178.16414 $ & $  14.52432 $ & $   0.02466 $ & $   0.00514 $ & $ r$ &  HS/G755.4\\
$ 56170.57312 $ & $  14.54677 $ & $   0.05176 $ & $   0.02759 $ & $ r$ &  HS/G755.4\\
$ 56102.25404 $ & $  14.50015 $ & $   0.02214 $ & $  -0.01903 $ & $ r$ &  HS/G755.4\\
$ 56216.11970 $ & $  14.50671 $ & $   0.02350 $ & $  -0.01247 $ & $ r$ &  HS/G755.4\\
$ 56208.52874 $ & $  14.48666 $ & $   0.03012 $ & $  -0.03252 $ & $ r$ &  HS/G755.4\\
$ 56200.93780 $ & $  14.44795 $ & $   0.04516 $ & $  -0.07123 $ & $ r$ &  HS/G755.4\\
$ 56193.34687 $ & $  14.51442 $ & $   0.02656 $ & $  -0.00476 $ & $ r$ &  HS/G755.4\\
$ 56166.77843 $ & $  14.39410 $ & $   0.02714 $ & $  -0.12508 $ & $ r$ &  HS/G755.4\\
$ 55825.18153 $ & $  14.51855 $ & $   0.02598 $ & $  -0.00063 $ & $ r$ &  HS/G755.4\\
$ 56223.71140 $ & $  14.54006 $ & $   0.03743 $ & $   0.02088 $ & $ r$ &  HS/G755.4\\
$ 55760.65827 $ & $  14.47379 $ & $   0.03504 $ & $  -0.04539 $ & $ r$ &  HS/G755.4\\
$ 56219.91653 $ & $  14.52815 $ & $   0.02686 $ & $   0.00897 $ & $ r$ &  HS/G755.4\\
$ 55813.79628 $ & $  14.59223 $ & $   0.03624 $ & $   0.07305 $ & $ r$ &  HS/G755.4\\
$ 56140.21134 $ & $  14.49810 $ & $   0.03654 $ & $  -0.02108 $ & $ r$ &  HS/G755.4\\
$ 56151.59824 $ & $  14.49482 $ & $   0.02121 $ & $  -0.02436 $ & $ r$ &  HS/G755.4\\
$ 55832.77457 $ & $  14.55664 $ & $   0.02721 $ & $   0.03746 $ & $ r$ &  HS/G755.4\\
$ 56189.55362 $ & $  14.60634 $ & $   0.02664 $ & $   0.08716 $ & $ r$ &  HS/G755.4\\
$ 56204.73594 $ & $  14.44222 $ & $   0.04221 $ & $  -0.07696 $ & $ r$ &  HS/G755.4\\
$ 56178.16760 $ & $  14.51728 $ & $   0.02518 $ & $  -0.00190 $ & $ r$ &  HS/G755.4\\
$ 56094.66620 $ & $  14.54445 $ & $   0.02673 $ & $   0.02527 $ & $ r$ &  HS/G755.4\\
$ 56208.53199 $ & $  14.45486 $ & $   0.03127 $ & $  -0.06432 $ & $ r$ &  HS/G755.4\\
$ 56216.12309 $ & $  14.54291 $ & $   0.02276 $ & $   0.02373 $ & $ r$ &  HS/G755.4\\
$ 56102.25747 $ & $  14.50675 $ & $   0.02246 $ & $  -0.01243 $ & $ r$ &  HS/G755.4\\
$ 56200.94110 $ & $  14.53333 $ & $   0.04458 $ & $   0.01415 $ & $ r$ &  HS/G755.4\\
$ 56193.35019 $ & $  14.52254 $ & $   0.02617 $ & $   0.00336 $ & $ r$ &  HS/G755.4\\
$ 55825.18497 $ & $  14.60452 $ & $   0.02853 $ & $   0.08534 $ & $ r$ &  HS/G755.4\\
$ 56197.14616 $ & $  14.48251 $ & $   0.03761 $ & $  -0.03667 $ & $ r$ &  HS/G755.4\\
$ 56185.75977 $ & $  14.48143 $ & $   0.02134 $ & $  -0.03775 $ & $ r$ &  HS/G755.4\\
$ 56159.19117 $ & $  14.52945 $ & $   0.02096 $ & $   0.01027 $ & $ r$ &  HS/G755.4\\
$ 55817.59426 $ & $  14.57371 $ & $   0.04270 $ & $   0.05453 $ & $ r$ &  HS/G755.4\\
$ 56166.78227 $ & $  14.50284 $ & $   0.03225 $ & $  -0.01634 $ & $ r$ &  HS/G755.4\\
$ 56219.91984 $ & $  14.57086 $ & $   0.02744 $ & $   0.05168 $ & $ r$ &  HS/G755.4\\
$ 56170.57814 $ & $  14.54230 $ & $   0.05220 $ & $   0.02312 $ & $ r$ &  HS/G755.4\\
$ 55851.75445 $ & $  14.53278 $ & $   0.03037 $ & $   0.01360 $ & $ r$ &  HS/G755.4\\
$ 55760.66210 $ & $  14.55838 $ & $   0.03573 $ & $   0.03920 $ & $ r$ &  HS/G755.4\\
$ 56140.21469 $ & $  14.62349 $ & $   0.03587 $ & $   0.10431 $ & $ r$ &  HS/G755.4\\
$ 56223.71619 $ & $  14.41222 $ & $   0.04420 $ & $  -0.10696 $ & $ r$ &  HS/G755.4\\
$ 56189.55691 $ & $  14.51001 $ & $   0.02544 $ & $  -0.00917 $ & $ r$ &  HS/G755.4\\
$ 55832.77794 $ & $  14.59655 $ & $   0.02680 $ & $   0.07737 $ & $ r$ &  HS/G755.4\\
$ 56151.60194 $ & $  14.51897 $ & $   0.02019 $ & $  -0.00021 $ & $ r$ &  HS/G755.4\\
$ 56094.66954 $ & $  14.46362 $ & $   0.02455 $ & $  -0.05556 $ & $ r$ &  HS/G755.4\\
$ 56208.53529 $ & $  14.53398 $ & $   0.03350 $ & $   0.01480 $ & $ r$ &  HS/G755.4\\
$ 56178.17138 $ & $  14.49084 $ & $   0.02321 $ & $  -0.02834 $ & $ r$ &  HS/G755.4\\
$ 56102.26098 $ & $  14.49904 $ & $   0.02262 $ & $  -0.02014 $ & $ r$ &  HS/G755.4\\
$ 56193.35352 $ & $  14.49277 $ & $   0.02389 $ & $  -0.02641 $ & $ r$ &  HS/G755.4\\
$ 55813.80145 $ & $  14.49351 $ & $   0.03185 $ & $  -0.02567 $ & $ r$ &  HS/G755.4\\
$ 56200.94470 $ & $  14.61514 $ & $   0.05010 $ & $   0.09596 $ & $ r$ &  HS/G755.4\\
$ 56132.62567 $ & $  14.56229 $ & $   0.02081 $ & $   0.04311 $ & $ r$ &  HS/G755.4\\
$ 56197.14958 $ & $  14.56423 $ & $   0.03905 $ & $   0.04505 $ & $ r$ &  HS/G755.4\\
$ 56204.74063 $ & $  14.54965 $ & $   0.05075 $ & $   0.03047 $ & $ r$ &  HS/G755.4\\
$ 55817.59763 $ & $  14.41901 $ & $   0.04212 $ & $  -0.10017 $ & $ r$ &  HS/G755.4\\
$ 55825.18881 $ & $  14.55528 $ & $   0.02512 $ & $   0.03610 $ & $ r$ &  HS/G755.4\\
$ 56185.76355 $ & $  14.52538 $ & $   0.02242 $ & $   0.00620 $ & $ r$ &  HS/G755.4\\
$ 56170.58148 $ & $  14.55424 $ & $   0.05106 $ & $   0.03506 $ & $ r$ &  HS/G755.4\\
$ 56216.12779 $ & $  14.54081 $ & $   0.02267 $ & $   0.02163 $ & $ r$ &  HS/G755.4\\
$ 56159.19498 $ & $  14.56367 $ & $   0.02264 $ & $   0.04449 $ & $ r$ &  HS/G755.4\\
$ 56223.71951 $ & $  14.46763 $ & $   0.03059 $ & $  -0.05155 $ & $ r$ &  HS/G755.4\\
$ 55832.78131 $ & $  14.46409 $ & $   0.02385 $ & $  -0.05509 $ & $ r$ &  HS/G755.4\\
$ 56219.92458 $ & $  14.52852 $ & $   0.02704 $ & $   0.00934 $ & $ r$ &  HS/G755.4\\
$ 56166.78735 $ & $  14.51687 $ & $   0.03211 $ & $  -0.00231 $ & $ r$ &  HS/G755.4\\
$ 56151.60543 $ & $  14.53688 $ & $   0.02194 $ & $   0.01770 $ & $ r$ &  HS/G755.4\\
$ 55760.66696 $ & $  14.52615 $ & $   0.03229 $ & $   0.00697 $ & $ r$ &  HS/G755.4\\
$ 56094.67290 $ & $  14.49442 $ & $   0.02527 $ & $  -0.02476 $ & $ r$ &  HS/G755.4\\
$ 56140.21939 $ & $  14.55031 $ & $   0.03484 $ & $   0.03113 $ & $ r$ &  HS/G755.4\\
$ 56189.56148 $ & $  14.46845 $ & $   0.02434 $ & $  -0.05073 $ & $ r$ &  HS/G755.4\\
$ 55813.80486 $ & $  14.42422 $ & $   0.03199 $ & $  -0.09496 $ & $ r$ &  HS/G755.4\\
$ 56102.26452 $ & $  14.53683 $ & $   0.02417 $ & $   0.01765 $ & $ r$ &  HS/G755.4\\
$ 56132.62893 $ & $  14.55270 $ & $   0.02110 $ & $   0.03352 $ & $ r$ &  HS/G755.4\\
$ 56197.15302 $ & $  14.39761 $ & $   0.03484 $ & $  -0.12157 $ & $ r$ &  HS/G755.4\\
$ 55817.60105 $ & $  14.65996 $ & $   0.04849 $ & $   0.14078 $ & $ r$ &  HS/G755.4\\
$ 56204.74429 $ & $  14.54111 $ & $   0.04985 $ & $   0.02193 $ & $ r$ &  HS/G755.4\\
$ 56208.53989 $ & $  14.49297 $ & $   0.03488 $ & $  -0.02621 $ & $ r$ &  HS/G755.4\\
$ 55825.19225 $ & $  14.52106 $ & $   0.02668 $ & $   0.00188 $ & $ r$ &  HS/G755.4\\
$ 56170.58481 $ & $  14.56662 $ & $   0.05147 $ & $   0.04744 $ & $ r$ &  HS/G755.4\\
$ 56185.76701 $ & $  14.46416 $ & $   0.02114 $ & $  -0.05502 $ & $ r$ &  HS/G755.4\\
$ 56200.94912 $ & $  14.45721 $ & $   0.04458 $ & $  -0.06197 $ & $ r$ &  HS/G755.4\\
$ 56216.13122 $ & $  14.58749 $ & $   0.02178 $ & $   0.06831 $ & $ r$ &  HS/G755.4\\
$ 56159.19841 $ & $  14.58569 $ & $   0.02253 $ & $   0.06651 $ & $ r$ &  HS/G755.4\\
$ 56178.17616 $ & $  14.51451 $ & $   0.02546 $ & $  -0.00467 $ & $ r$ &  HS/G755.4\\
$ 56193.35852 $ & $  14.52490 $ & $   0.02579 $ & $   0.00572 $ & $ r$ &  HS/G755.4\\
$ 56223.72344 $ & $  14.50683 $ & $   0.02782 $ & $  -0.01235 $ & $ r$ &  HS/G755.4\\
$ 56219.92793 $ & $  14.53877 $ & $   0.02863 $ & $   0.01959 $ & $ r$ &  HS/G755.4\\
$ 56166.79069 $ & $  14.48422 $ & $   0.03193 $ & $  -0.03496 $ & $ r$ &  HS/G755.4\\
$ 55760.67054 $ & $  14.50902 $ & $   0.03288 $ & $  -0.01016 $ & $ r$ &  HS/G755.4\\
$ 56140.22276 $ & $  14.52445 $ & $   0.03297 $ & $   0.00527 $ & $ r$ &  HS/G755.4\\
$ 55813.80825 $ & $  14.54647 $ & $   0.03235 $ & $   0.02729 $ & $ r$ &  HS/G755.4\\
$ 55832.78594 $ & $  14.55402 $ & $   0.02470 $ & $   0.03484 $ & $ r$ &  HS/G755.4\\
$ 56189.56510 $ & $  14.51009 $ & $   0.02696 $ & $  -0.00909 $ & $ r$ &  HS/G755.4\\
$ 56132.63233 $ & $  14.53825 $ & $   0.02072 $ & $   0.01907 $ & $ r$ &  HS/G755.4\\
$ 56151.61009 $ & $  14.51042 $ & $   0.02194 $ & $  -0.00876 $ & $ r$ &  HS/G755.4\\
$ 56102.26837 $ & $  14.54582 $ & $   0.02275 $ & $   0.02664 $ & $ r$ &  HS/G755.4\\
$ 56204.74757 $ & $  14.62885 $ & $   0.05636 $ & $   0.10967 $ & $ r$ &  HS/G755.4\\
$ 56208.54315 $ & $  14.50034 $ & $   0.03252 $ & $  -0.01884 $ & $ r$ &  HS/G755.4\\
$ 56094.67768 $ & $  14.50220 $ & $   0.02444 $ & $  -0.01698 $ & $ r$ &  HS/G755.4\\
$ 55825.19570 $ & $  14.61046 $ & $   0.02758 $ & $   0.09128 $ & $ r$ &  HS/G755.4\\
$ 56200.95237 $ & $  14.47535 $ & $   0.04701 $ & $  -0.04383 $ & $ r$ &  HS/G755.4\\
$ 56216.13461 $ & $  14.54296 $ & $   0.02120 $ & $   0.02378 $ & $ r$ &  HS/G755.4\\
$ 56178.17958 $ & $  14.54793 $ & $   0.02597 $ & $   0.02875 $ & $ r$ &  HS/G755.4\\
$ 56193.36183 $ & $  14.49030 $ & $   0.02410 $ & $  -0.02888 $ & $ r$ &  HS/G755.4\\
$ 56197.15784 $ & $  14.41373 $ & $   0.03668 $ & $  -0.10545 $ & $ r$ &  HS/G755.4\\
$ 56170.58933 $ & $  14.61418 $ & $   0.05303 $ & $   0.09500 $ & $ r$ &  HS/G755.4\\
$ 56223.72675 $ & $  14.54100 $ & $   0.03299 $ & $   0.02182 $ & $ r$ &  HS/G755.4\\
$ 56166.79411 $ & $  14.47906 $ & $   0.03115 $ & $  -0.04012 $ & $ r$ &  HS/G755.4\\
$ 56185.77187 $ & $  14.53601 $ & $   0.02334 $ & $   0.01683 $ & $ r$ &  HS/G755.4\\
$ 56219.93158 $ & $  14.59570 $ & $   0.02929 $ & $   0.07652 $ & $ r$ &  HS/G755.4\\
$ 56159.20338 $ & $  14.52392 $ & $   0.01997 $ & $   0.00474 $ & $ r$ &  HS/G755.4\\
$ 55760.67398 $ & $  14.63746 $ & $   0.04103 $ & $   0.11828 $ & $ r$ &  HS/G755.4\\
$ 56140.22615 $ & $  14.54076 $ & $   0.03478 $ & $   0.02158 $ & $ r$ &  HS/G755.4\\
$ 56189.56843 $ & $  14.48084 $ & $   0.02580 $ & $  -0.03834 $ & $ r$ &  HS/G755.4\\
$ 56151.61342 $ & $  14.51574 $ & $   0.02275 $ & $  -0.00344 $ & $ r$ &  HS/G755.4\\
$ 55806.22096 $ & $  14.53021 $ & $   0.02565 $ & $   0.01103 $ & $ r$ &  HS/G755.4\\
$ 56208.54634 $ & $  14.50962 $ & $   0.03556 $ & $  -0.00956 $ & $ r$ &  HS/G755.4\\
$ 55832.78979 $ & $  14.64410 $ & $   0.02605 $ & $   0.12492 $ & $ r$ &  HS/G755.4\\
$ 56102.27191 $ & $  14.56561 $ & $   0.02131 $ & $   0.04643 $ & $ r$ &  HS/G755.4\\
$ 56200.95560 $ & $  14.40269 $ & $   0.03948 $ & $  -0.11649 $ & $ r$ &  HS/G755.4\\
$ 56094.68102 $ & $  14.54367 $ & $   0.02504 $ & $   0.02449 $ & $ r$ &  HS/G755.4\\
$ 55825.19913 $ & $  14.47045 $ & $   0.02579 $ & $  -0.04873 $ & $ r$ &  HS/G755.4\\
$ 56193.36509 $ & $  14.48695 $ & $   0.02355 $ & $  -0.03223 $ & $ r$ &  HS/G755.4\\
$ 56178.18302 $ & $  14.44610 $ & $   0.02279 $ & $  -0.07308 $ & $ r$ &  HS/G755.4\\
$ 56132.63690 $ & $  14.52257 $ & $   0.02005 $ & $   0.00339 $ & $ r$ &  HS/G755.4\\
$ 55813.81316 $ & $  14.51606 $ & $   0.03125 $ & $  -0.00312 $ & $ r$ &  HS/G755.4\\
$ 56223.73002 $ & $  14.44686 $ & $   0.02931 $ & $  -0.07232 $ & $ r$ &  HS/G755.4\\
$ 56204.75244 $ & $  14.54238 $ & $   0.03632 $ & $   0.02320 $ & $ r$ &  HS/G755.4\\
$ 56197.16160 $ & $  14.56599 $ & $   0.04997 $ & $   0.04681 $ & $ r$ &  HS/G755.4\\
$ 56216.13933 $ & $  14.46812 $ & $   0.02184 $ & $  -0.05106 $ & $ r$ &  HS/G755.4\\
$ 56185.77520 $ & $  14.49624 $ & $   0.02197 $ & $  -0.02294 $ & $ r$ &  HS/G755.4\\
$ 56159.20681 $ & $  14.50617 $ & $   0.02076 $ & $  -0.01301 $ & $ r$ &  HS/G755.4\\
$ 56166.79882 $ & $  14.47250 $ & $   0.02754 $ & $  -0.04668 $ & $ r$ &  HS/G755.4\\
$ 56151.61675 $ & $  14.49573 $ & $   0.02114 $ & $  -0.02345 $ & $ r$ &  HS/G755.4\\
$ 56219.93624 $ & $  14.44098 $ & $   0.02591 $ & $  -0.07820 $ & $ r$ &  HS/G755.4\\
$ 55832.79324 $ & $  14.53883 $ & $   0.02500 $ & $   0.01965 $ & $ r$ &  HS/G755.4\\
$ 56102.27542 $ & $  14.51480 $ & $   0.02304 $ & $  -0.00438 $ & $ r$ &  HS/G755.4\\
$ 55806.22481 $ & $  14.56272 $ & $   0.02898 $ & $   0.04354 $ & $ r$ &  HS/G755.4\\
$ 55798.63377 $ & $  14.52388 $ & $   0.02119 $ & $   0.00470 $ & $ r$ &  HS/G755.4\\
$ 56223.73222 $ & $  14.45986 $ & $   0.07010 $ & $  -0.05932 $ & $ r$ &  HS/G755.4\\
$ 55825.20258 $ & $  14.51358 $ & $   0.02889 $ & $  -0.00560 $ & $ r$ &  HS/G755.4\\
$ 55760.67877 $ & $  14.60402 $ & $   0.03982 $ & $   0.08484 $ & $ r$ &  HS/G755.4\\
$ 56094.68471 $ & $  14.47934 $ & $   0.02639 $ & $  -0.03984 $ & $ r$ &  HS/G755.4\\
$ 56140.23130 $ & $  14.52749 $ & $   0.03484 $ & $   0.00831 $ & $ r$ &  HS/G755.4\\
$ 56208.55072 $ & $  14.48797 $ & $   0.03579 $ & $  -0.03121 $ & $ r$ &  HS/G755.4\\
$ 56189.57318 $ & $  14.53579 $ & $   0.02698 $ & $   0.01661 $ & $ r$ &  HS/G755.4\\
$ 55813.81656 $ & $  14.54247 $ & $   0.03450 $ & $   0.02329 $ & $ r$ &  HS/G755.4\\
$ 56132.64060 $ & $  14.53936 $ & $   0.02052 $ & $   0.02018 $ & $ r$ &  HS/G755.4\\
$ 56204.75573 $ & $  14.59918 $ & $   0.03368 $ & $   0.08000 $ & $ r$ &  HS/G755.4\\
$ 56200.96033 $ & $  14.53412 $ & $   0.04388 $ & $   0.01494 $ & $ r$ &  HS/G755.4\\
$ 56197.16498 $ & $  14.59160 $ & $   0.04832 $ & $   0.07242 $ & $ r$ &  HS/G755.4\\
$ 56193.36954 $ & $  14.50943 $ & $   0.02736 $ & $  -0.00975 $ & $ r$ &  HS/G755.4\\
$ 56185.77851 $ & $  14.50898 $ & $   0.02273 $ & $  -0.01020 $ & $ r$ &  HS/G755.4\\
$ 56178.18776 $ & $  14.55479 $ & $   0.02579 $ & $   0.03561 $ & $ r$ &  HS/G755.4\\
$ 56216.14305 $ & $  14.48175 $ & $   0.02077 $ & $  -0.03743 $ & $ r$ &  HS/G755.4\\
$ 56159.21022 $ & $  14.52552 $ & $   0.02095 $ & $   0.00634 $ & $ r$ &  HS/G755.4\\
$ 56166.80223 $ & $  14.49877 $ & $   0.02830 $ & $  -0.02041 $ & $ r$ &  HS/G755.4\\
$ 56219.93959 $ & $  14.52232 $ & $   0.02861 $ & $   0.00314 $ & $ r$ &  HS/G755.4\\
$ 55806.22824 $ & $  14.48190 $ & $   0.02347 $ & $  -0.03728 $ & $ r$ &  HS/G755.4\\
$ 55798.63721 $ & $  14.46223 $ & $   0.02085 $ & $  -0.05695 $ & $ r$ &  HS/G755.4\\
$ 56102.27895 $ & $  14.55076 $ & $   0.02358 $ & $   0.03158 $ & $ r$ &  HS/G755.4\\
$ 56208.55395 $ & $  14.56863 $ & $   0.03541 $ & $   0.04945 $ & $ r$ &  HS/G755.4\\
$ 56151.62126 $ & $  14.52159 $ & $   0.02172 $ & $   0.00241 $ & $ r$ &  HS/G755.4\\
$ 56140.23469 $ & $  14.52849 $ & $   0.03226 $ & $   0.00931 $ & $ r$ &  HS/G755.4\\
$ 55825.20642 $ & $  14.54389 $ & $   0.02792 $ & $   0.02471 $ & $ r$ &  HS/G755.4\\
$ 56189.57651 $ & $  14.56881 $ & $   0.02687 $ & $   0.04963 $ & $ r$ &  HS/G755.4\\
$ 55760.68272 $ & $  14.45647 $ & $   0.03617 $ & $  -0.06271 $ & $ r$ &  HS/G755.4\\
$ 56132.64398 $ & $  14.51630 $ & $   0.02019 $ & $  -0.00288 $ & $ r$ &  HS/G755.4\\
$ 55832.79792 $ & $  14.48816 $ & $   0.02316 $ & $  -0.03102 $ & $ r$ &  HS/G755.4\\
$ 55813.82036 $ & $  14.51881 $ & $   0.03205 $ & $  -0.00037 $ & $ r$ &  HS/G755.4\\
$ 56200.96366 $ & $  14.58793 $ & $   0.04667 $ & $   0.06875 $ & $ r$ &  HS/G755.4\\
$ 56193.37283 $ & $  14.47868 $ & $   0.02548 $ & $  -0.04050 $ & $ r$ &  HS/G755.4\\
$ 56094.68962 $ & $  14.48966 $ & $   0.02694 $ & $  -0.02952 $ & $ r$ &  HS/G755.4\\
$ 56178.19120 $ & $  14.52983 $ & $   0.02770 $ & $   0.01065 $ & $ r$ &  HS/G755.4\\
$ 56216.14645 $ & $  14.52924 $ & $   0.02366 $ & $   0.01006 $ & $ r$ &  HS/G755.4\\
$ 56170.60081 $ & $  14.50534 $ & $   0.05025 $ & $  -0.01384 $ & $ r$ &  HS/G755.4\\
$ 56219.94290 $ & $  14.54591 $ & $   0.02729 $ & $   0.02673 $ & $ r$ &  HS/G755.4\\
$ 56185.78336 $ & $  14.57711 $ & $   0.02450 $ & $   0.05793 $ & $ r$ &  HS/G755.4\\
$ 56147.82826 $ & $  14.46338 $ & $   0.02759 $ & $  -0.05580 $ & $ r$ &  HS/G755.4\\
$ 56159.21499 $ & $  14.53959 $ & $   0.02229 $ & $   0.02041 $ & $ r$ &  HS/G755.4\\
$ 56166.80604 $ & $  14.49856 $ & $   0.02861 $ & $  -0.02062 $ & $ r$ &  HS/G755.4\\
$ 55806.23167 $ & $  14.55036 $ & $   0.02643 $ & $   0.03118 $ & $ r$ &  HS/G755.4\\
$ 55798.64067 $ & $  14.45499 $ & $   0.02116 $ & $  -0.06419 $ & $ r$ &  HS/G755.4\\
$ 56102.28246 $ & $  14.51307 $ & $   0.02325 $ & $  -0.00611 $ & $ r$ &  HS/G755.4\\
$ 56208.55715 $ & $  14.43410 $ & $   0.03189 $ & $  -0.08508 $ & $ r$ &  HS/G755.4\\
$ 56189.57977 $ & $  14.52298 $ & $   0.02511 $ & $   0.00380 $ & $ r$ &  HS/G755.4\\
$ 56140.23807 $ & $  14.57759 $ & $   0.03500 $ & $   0.05841 $ & $ r$ &  HS/G755.4\\
$ 55825.20987 $ & $  14.54936 $ & $   0.02778 $ & $   0.03018 $ & $ r$ &  HS/G755.4\\
$ 55760.68615 $ & $  14.53662 $ & $   0.03378 $ & $   0.01744 $ & $ r$ &  HS/G755.4\\
$ 56151.62496 $ & $  14.53362 $ & $   0.02039 $ & $   0.01444 $ & $ r$ &  HS/G755.4\\
$ 55832.80131 $ & $  14.53848 $ & $   0.02477 $ & $   0.01930 $ & $ r$ &  HS/G755.4\\
$ 56193.37611 $ & $  14.50031 $ & $   0.02312 $ & $  -0.01887 $ & $ r$ &  HS/G755.4\\
$ 56200.96733 $ & $  14.52627 $ & $   0.04408 $ & $   0.00709 $ & $ r$ &  HS/G755.4\\
$ 56094.69292 $ & $  14.59309 $ & $   0.03350 $ & $   0.07391 $ & $ r$ &  HS/G755.4\\
$ 56181.99040 $ & $  14.47141 $ & $   0.02367 $ & $  -0.04777 $ & $ r$ &  HS/G755.4\\
$ 56132.64864 $ & $  14.50314 $ & $   0.02063 $ & $  -0.01604 $ & $ r$ &  HS/G755.4\\
$ 56204.76360 $ & $  14.57457 $ & $   0.06703 $ & $   0.05539 $ & $ r$ &  HS/G755.4\\
$ 56178.19501 $ & $  14.57420 $ & $   0.02984 $ & $   0.05502 $ & $ r$ &  HS/G755.4\\
$ 56170.60415 $ & $  14.43699 $ & $   0.04361 $ & $  -0.08219 $ & $ r$ &  HS/G755.4\\
$ 55813.82523 $ & $  14.50248 $ & $   0.03040 $ & $  -0.01670 $ & $ r$ &  HS/G755.4\\
$ 56197.17318 $ & $  14.40097 $ & $   0.04539 $ & $  -0.11821 $ & $ r$ &  HS/G755.4\\
$ 56216.15112 $ & $  14.48786 $ & $   0.02262 $ & $  -0.03132 $ & $ r$ &  HS/G755.4\\
$ 56185.78710 $ & $  14.51093 $ & $   0.02392 $ & $  -0.00825 $ & $ r$ &  HS/G755.4\\
$ 56147.83198 $ & $  14.49672 $ & $   0.02651 $ & $  -0.02246 $ & $ r$ &  HS/G755.4\\
$ 55806.23511 $ & $  14.53792 $ & $   0.02643 $ & $   0.01874 $ & $ r$ &  HS/G755.4\\
$ 56159.21879 $ & $  14.48357 $ & $   0.02007 $ & $  -0.03561 $ & $ r$ &  HS/G755.4\\
$ 56102.28598 $ & $  14.51724 $ & $   0.02282 $ & $  -0.00194 $ & $ r$ &  HS/G755.4\\
$ 56219.94750 $ & $  14.52478 $ & $   0.02542 $ & $   0.00560 $ & $ r$ &  HS/G755.4\\
$ 55825.21331 $ & $  14.46608 $ & $   0.02590 $ & $  -0.05310 $ & $ r$ &  HS/G755.4\\
$ 56151.62829 $ & $  14.48944 $ & $   0.02099 $ & $  -0.02974 $ & $ r$ &  HS/G755.4\\
$ 56166.81086 $ & $  14.43152 $ & $   0.02575 $ & $  -0.08766 $ & $ r$ &  HS/G755.4\\
$ 56208.56175 $ & $  14.56223 $ & $   0.03652 $ & $   0.04305 $ & $ r$ &  HS/G755.4\\
$ 55798.64556 $ & $  14.51009 $ & $   0.02009 $ & $  -0.00909 $ & $ r$ &  HS/G755.4\\
$ 56094.69627 $ & $  14.51558 $ & $   0.04728 $ & $  -0.00360 $ & $ r$ &  HS/G755.4\\
$ 56189.58434 $ & $  14.49973 $ & $   0.02724 $ & $  -0.01945 $ & $ r$ &  HS/G755.4\\
$ 56140.24280 $ & $  14.52176 $ & $   0.03095 $ & $   0.00258 $ & $ r$ &  HS/G755.4\\
$ 56132.65197 $ & $  14.47446 $ & $   0.01923 $ & $  -0.04472 $ & $ r$ &  HS/G755.4\\
$ 56181.99375 $ & $  14.49221 $ & $   0.02496 $ & $  -0.02697 $ & $ r$ &  HS/G755.4\\
$ 55760.69095 $ & $  14.56332 $ & $   0.03650 $ & $   0.04414 $ & $ r$ &  HS/G755.4\\
$ 56170.60745 $ & $  14.45151 $ & $   0.05269 $ & $  -0.06767 $ & $ r$ &  HS/G755.4\\
$ 56193.38096 $ & $  14.51489 $ & $   0.02697 $ & $  -0.00429 $ & $ r$ &  HS/G755.4\\
$ 56200.97206 $ & $  14.55681 $ & $   0.04303 $ & $   0.03763 $ & $ r$ &  HS/G755.4\\
$ 55813.82888 $ & $  14.43229 $ & $   0.02998 $ & $  -0.08689 $ & $ r$ &  HS/G755.4\\
$ 56197.17661 $ & $  14.50921 $ & $   0.04021 $ & $  -0.00997 $ & $ r$ &  HS/G755.4\\
$ 56216.15442 $ & $  14.56571 $ & $   0.02334 $ & $   0.04653 $ & $ r$ &  HS/G755.4\\
$ 56185.79043 $ & $  14.53488 $ & $   0.02413 $ & $   0.01570 $ & $ r$ &  HS/G755.4\\
$ 56147.83535 $ & $  14.51967 $ & $   0.03071 $ & $   0.00049 $ & $ r$ &  HS/G755.4\\
$ 55806.23854 $ & $  14.44005 $ & $   0.02339 $ & $  -0.07913 $ & $ r$ &  HS/G755.4\\
$ 56159.22221 $ & $  14.47257 $ & $   0.02067 $ & $  -0.04661 $ & $ r$ &  HS/G755.4\\
$ 56178.20008 $ & $  14.52072 $ & $   0.02833 $ & $   0.00154 $ & $ r$ &  HS/G755.4\\
$ 56219.95083 $ & $  14.50964 $ & $   0.02412 $ & $  -0.00954 $ & $ r$ &  HS/G755.4\\
$ 56102.28984 $ & $  14.54306 $ & $   0.02185 $ & $   0.02388 $ & $ r$ &  HS/G755.4\\
$ 55897.33190 $ & $  14.45399 $ & $   0.02624 $ & $  -0.06519 $ & $ r$ &  HS/G755.4\\
$ 56166.81420 $ & $  14.58184 $ & $   0.03103 $ & $   0.06266 $ & $ r$ &  HS/G755.4\\
$ 56208.56500 $ & $  14.54475 $ & $   0.03628 $ & $   0.02557 $ & $ r$ &  HS/G755.4\\
$ 56189.58796 $ & $  14.53085 $ & $   0.02589 $ & $   0.01167 $ & $ r$ &  HS/G755.4\\
$ 56140.24621 $ & $  14.45903 $ & $   0.03151 $ & $  -0.06015 $ & $ r$ &  HS/G755.4\\
$ 56132.65532 $ & $  14.51355 $ & $   0.02129 $ & $  -0.00563 $ & $ r$ &  HS/G755.4\\
$ 56181.99715 $ & $  14.52077 $ & $   0.02331 $ & $   0.00159 $ & $ r$ &  HS/G755.4\\
$ 56151.63300 $ & $  14.57538 $ & $   0.02225 $ & $   0.05620 $ & $ r$ &  HS/G755.4\\
$ 55798.64959 $ & $  14.50848 $ & $   0.02030 $ & $  -0.01070 $ & $ r$ &  HS/G755.4\\
$ 55760.69463 $ & $  14.53458 $ & $   0.03885 $ & $   0.01540 $ & $ r$ &  HS/G755.4\\
$ 56193.38428 $ & $  14.54063 $ & $   0.02623 $ & $   0.02145 $ & $ r$ &  HS/G755.4\\
$ 56200.97540 $ & $  14.39971 $ & $   0.03906 $ & $  -0.11947 $ & $ r$ &  HS/G755.4\\
$ 55813.83232 $ & $  14.52021 $ & $   0.03227 $ & $   0.00103 $ & $ r$ &  HS/G755.4\\
$ 56216.15774 $ & $  14.51076 $ & $   0.02133 $ & $  -0.00842 $ & $ r$ &  HS/G755.4\\
$ 56170.61187 $ & $  14.44948 $ & $   0.04587 $ & $  -0.06970 $ & $ r$ &  HS/G755.4\\
$ 55806.24234 $ & $  14.53289 $ & $   0.02575 $ & $   0.01371 $ & $ r$ &  HS/G755.4\\
$ 56178.20349 $ & $  14.48031 $ & $   0.02544 $ & $  -0.03887 $ & $ r$ &  HS/G755.4\\
$ 56197.18128 $ & $  14.55128 $ & $   0.04359 $ & $   0.03210 $ & $ r$ &  HS/G755.4\\
$ 56219.95448 $ & $  14.52385 $ & $   0.02706 $ & $   0.00467 $ & $ r$ &  HS/G755.4\\
$ 56102.29338 $ & $  14.59274 $ & $   0.02370 $ & $   0.07356 $ & $ r$ &  HS/G755.4\\
$ 56208.56818 $ & $  14.45736 $ & $   0.03269 $ & $  -0.06182 $ & $ r$ &  HS/G755.4\\
$ 55897.33542 $ & $  14.47159 $ & $   0.02513 $ & $  -0.04759 $ & $ r$ &  HS/G755.4\\
$ 56166.81754 $ & $  14.50443 $ & $   0.02672 $ & $  -0.01475 $ & $ r$ &  HS/G755.4\\
$ 56185.79528 $ & $  14.54102 $ & $   0.02383 $ & $   0.02184 $ & $ r$ &  HS/G755.4\\
$ 56147.84012 $ & $  14.48581 $ & $   0.02815 $ & $  -0.03337 $ & $ r$ &  HS/G755.4\\
$ 56189.59123 $ & $  14.51012 $ & $   0.02604 $ & $  -0.00906 $ & $ r$ &  HS/G755.4\\
$ 56159.22707 $ & $  14.54214 $ & $   0.02074 $ & $   0.02296 $ & $ r$ &  HS/G755.4\\
$ 56140.24958 $ & $  14.51857 $ & $   0.03220 $ & $  -0.00061 $ & $ r$ &  HS/G755.4\\
$ 56151.63636 $ & $  14.54822 $ & $   0.02163 $ & $   0.02904 $ & $ r$ &  HS/G755.4\\
$ 55798.65302 $ & $  14.46169 $ & $   0.01937 $ & $  -0.05749 $ & $ r$ &  HS/G755.4\\
$ 55760.69807 $ & $  14.57672 $ & $   0.04304 $ & $   0.05754 $ & $ r$ &  HS/G755.4\\
$ 56193.38755 $ & $  14.54714 $ & $   0.02451 $ & $   0.02796 $ & $ r$ &  HS/G755.4\\
$ 56200.97864 $ & $  14.59483 $ & $   0.04434 $ & $   0.07565 $ & $ r$ &  HS/G755.4\\
$ 56170.61518 $ & $  14.45143 $ & $   0.05050 $ & $  -0.06775 $ & $ r$ &  HS/G755.4\\
$ 56182.00183 $ & $  14.51700 $ & $   0.02505 $ & $  -0.00218 $ & $ r$ &  HS/G755.4\\
$ 56132.66012 $ & $  14.52923 $ & $   0.01923 $ & $   0.01005 $ & $ r$ &  HS/G755.4\\
$ 55806.24577 $ & $  14.55651 $ & $   0.02678 $ & $   0.03733 $ & $ r$ &  HS/G755.4\\
$ 56178.20692 $ & $  14.50830 $ & $   0.02728 $ & $  -0.01088 $ & $ r$ &  HS/G755.4\\
$ 56102.29689 $ & $  14.54998 $ & $   0.02395 $ & $   0.03080 $ & $ r$ &  HS/G755.4\\
$ 56216.16256 $ & $  14.49216 $ & $   0.02226 $ & $  -0.02702 $ & $ r$ &  HS/G755.4\\
$ 55897.33877 $ & $  14.50821 $ & $   0.02873 $ & $  -0.01097 $ & $ r$ &  HS/G755.4\\
$ 55813.83732 $ & $  14.51743 $ & $   0.03225 $ & $  -0.00175 $ & $ r$ &  HS/G755.4\\
$ 56197.18506 $ & $  14.64204 $ & $   0.04852 $ & $   0.12286 $ & $ r$ &  HS/G755.4\\
$ 56185.79859 $ & $  14.49850 $ & $   0.02354 $ & $  -0.02068 $ & $ r$ &  HS/G755.4\\
$ 56147.84343 $ & $  14.50423 $ & $   0.02780 $ & $  -0.01495 $ & $ r$ &  HS/G755.4\\
$ 56159.23050 $ & $  14.56353 $ & $   0.02134 $ & $   0.04435 $ & $ r$ &  HS/G755.4\\
$ 56208.57229 $ & $  14.47582 $ & $   0.03407 $ & $  -0.04336 $ & $ r$ &  HS/G755.4\\
$ 56151.63969 $ & $  14.50177 $ & $   0.02094 $ & $  -0.01741 $ & $ r$ &  HS/G755.4\\
$ 56219.95951 $ & $  14.49910 $ & $   0.02599 $ & $  -0.02008 $ & $ r$ &  HS/G755.4\\
$ 56166.82231 $ & $  14.51299 $ & $   0.02718 $ & $  -0.00619 $ & $ r$ &  HS/G755.4\\
$ 56189.59581 $ & $  14.51484 $ & $   0.02513 $ & $  -0.00434 $ & $ r$ &  HS/G755.4\\
$ 56170.61850 $ & $  14.50675 $ & $   0.04654 $ & $  -0.01243 $ & $ r$ &  HS/G755.4\\
$ 56182.00525 $ & $  14.48834 $ & $   0.02430 $ & $  -0.03084 $ & $ r$ &  HS/G755.4\\
$ 56140.25456 $ & $  14.61446 $ & $   0.03471 $ & $   0.09528 $ & $ r$ &  HS/G755.4\\
$ 56200.98307 $ & $  14.47285 $ & $   0.04329 $ & $  -0.04633 $ & $ r$ &  HS/G755.4\\
$ 56204.77872 $ & $  14.61513 $ & $   0.05438 $ & $   0.09595 $ & $ r$ &  HS/G755.4\\
$ 56132.66386 $ & $  14.48365 $ & $   0.01964 $ & $  -0.03553 $ & $ r$ &  HS/G755.4\\
$ 55806.24914 $ & $  14.53143 $ & $   0.02579 $ & $   0.01225 $ & $ r$ &  HS/G755.4\\
$ 56193.39241 $ & $  14.56136 $ & $   0.02440 $ & $   0.04218 $ & $ r$ &  HS/G755.4\\
$ 56102.30041 $ & $  14.50083 $ & $   0.02296 $ & $  -0.01835 $ & $ r$ &  HS/G755.4\\
$ 56197.18846 $ & $  14.50334 $ & $   0.05622 $ & $  -0.01584 $ & $ r$ &  HS/G755.4\\
$ 56185.80191 $ & $  14.55175 $ & $   0.02399 $ & $   0.03257 $ & $ r$ &  HS/G755.4\\
$ 56216.16618 $ & $  14.51221 $ & $   0.02256 $ & $  -0.00697 $ & $ r$ &  HS/G755.4\\
$ 56147.84682 $ & $  14.52310 $ & $   0.02828 $ & $   0.00392 $ & $ r$ &  HS/G755.4\\
$ 55813.84122 $ & $  14.46371 $ & $   0.03342 $ & $  -0.05547 $ & $ r$ &  HS/G755.4\\
$ 56208.57552 $ & $  14.48305 $ & $   0.03270 $ & $  -0.03613 $ & $ r$ &  HS/G755.4\\
$ 56159.23397 $ & $  14.53236 $ & $   0.02034 $ & $   0.01318 $ & $ r$ &  HS/G755.4\\
$ 56178.21169 $ & $  14.48081 $ & $   0.02417 $ & $  -0.03837 $ & $ r$ &  HS/G755.4\\
$ 56219.96289 $ & $  14.51312 $ & $   0.02659 $ & $  -0.00606 $ & $ r$ &  HS/G755.4\\
$ 55897.34362 $ & $  14.49906 $ & $   0.02723 $ & $  -0.02012 $ & $ r$ &  HS/G755.4\\
$ 56166.82566 $ & $  14.58883 $ & $   0.03240 $ & $   0.06965 $ & $ r$ &  HS/G755.4\\
$ 56189.59912 $ & $  14.45525 $ & $   0.02595 $ & $  -0.06393 $ & $ r$ &  HS/G755.4\\
$ 56151.64420 $ & $  14.50584 $ & $   0.02089 $ & $  -0.01334 $ & $ r$ &  HS/G755.4\\
$ 56140.25792 $ & $  14.48095 $ & $   0.02929 $ & $  -0.03823 $ & $ r$ &  HS/G755.4\\
$ 56200.98643 $ & $  14.58376 $ & $   0.04389 $ & $   0.06458 $ & $ r$ &  HS/G755.4\\
$ 56204.78200 $ & $  14.55665 $ & $   0.03988 $ & $   0.03747 $ & $ r$ &  HS/G755.4\\
$ 56182.00896 $ & $  14.49975 $ & $   0.02191 $ & $  -0.01943 $ & $ r$ &  HS/G755.4\\
$ 56132.66723 $ & $  14.50037 $ & $   0.01955 $ & $  -0.01881 $ & $ r$ &  HS/G755.4\\
$ 56193.39574 $ & $  14.47482 $ & $   0.02273 $ & $  -0.04436 $ & $ r$ &  HS/G755.4\\
$ 55806.25256 $ & $  14.44771 $ & $   0.02440 $ & $  -0.07147 $ & $ r$ &  HS/G755.4\\
$ 56216.16943 $ & $  14.44567 $ & $   0.02244 $ & $  -0.07351 $ & $ r$ &  HS/G755.4\\
$ 56102.30394 $ & $  14.52829 $ & $   0.02201 $ & $   0.00911 $ & $ r$ &  HS/G755.4\\
$ 56208.57873 $ & $  14.55288 $ & $   0.03655 $ & $   0.03370 $ & $ r$ &  HS/G755.4\\
$ 55813.84468 $ & $  14.51387 $ & $   0.03205 $ & $  -0.00531 $ & $ r$ &  HS/G755.4\\
$ 56178.21511 $ & $  14.45697 $ & $   0.02335 $ & $  -0.06221 $ & $ r$ &  HS/G755.4\\
$ 55794.86757 $ & $  14.48368 $ & $   0.02553 $ & $  -0.03550 $ & $ r$ &  HS/G755.4\\
$ 56219.96626 $ & $  14.54838 $ & $   0.02767 $ & $   0.02920 $ & $ r$ &  HS/G755.4\\
$ 55897.34693 $ & $  14.40382 $ & $   0.02630 $ & $  -0.11536 $ & $ r$ &  HS/G755.4\\
$ 56185.80658 $ & $  14.50201 $ & $   0.02420 $ & $  -0.01717 $ & $ r$ &  HS/G755.4\\
$ 56147.85148 $ & $  14.43569 $ & $   0.02629 $ & $  -0.08349 $ & $ r$ &  HS/G755.4\\
$ 56189.60244 $ & $  14.49423 $ & $   0.02540 $ & $  -0.02495 $ & $ r$ &  HS/G755.4\\
$ 56166.82949 $ & $  14.49432 $ & $   0.05509 $ & $  -0.02486 $ & $ r$ &  HS/G755.4\\
$ 56159.23882 $ & $  14.54246 $ & $   0.02088 $ & $   0.02328 $ & $ r$ &  HS/G755.4\\
$ 56140.26131 $ & $  14.46127 $ & $   0.02998 $ & $  -0.05791 $ & $ r$ &  HS/G755.4\\
$ 56151.64790 $ & $  14.55800 $ & $   0.02171 $ & $   0.03882 $ & $ r$ &  HS/G755.4\\
$ 56200.99004 $ & $  14.48972 $ & $   0.04365 $ & $  -0.02946 $ & $ r$ &  HS/G755.4\\
$ 56193.39902 $ & $  14.52447 $ & $   0.02462 $ & $   0.00529 $ & $ r$ &  HS/G755.4\\
$ 55806.25598 $ & $  14.50593 $ & $   0.02706 $ & $  -0.01325 $ & $ r$ &  HS/G755.4\\
$ 56170.62683 $ & $  14.48119 $ & $   0.04889 $ & $  -0.03799 $ & $ r$ &  HS/G755.4\\
$ 56102.30749 $ & $  14.55241 $ & $   0.02367 $ & $   0.03323 $ & $ r$ &  HS/G755.4\\
$ 56204.78675 $ & $  14.46813 $ & $   0.02790 $ & $  -0.05105 $ & $ r$ &  HS/G755.4\\
$ 56132.67186 $ & $  14.50817 $ & $   0.02008 $ & $  -0.01101 $ & $ r$ &  HS/G755.4\\
$ 55813.84809 $ & $  14.45563 $ & $   0.02941 $ & $  -0.06355 $ & $ r$ &  HS/G755.4\\
$ 56182.01383 $ & $  14.54564 $ & $   0.02529 $ & $   0.02646 $ & $ r$ &  HS/G755.4\\
$ 55794.87095 $ & $  14.50233 $ & $   0.02433 $ & $  -0.01685 $ & $ r$ &  HS/G755.4\\
$ 56178.21887 $ & $  14.50107 $ & $   0.02571 $ & $  -0.01811 $ & $ r$ &  HS/G755.4\\
$ 56216.17430 $ & $  14.49717 $ & $   0.02379 $ & $  -0.02201 $ & $ r$ &  HS/G755.4\\
$ 56208.58328 $ & $  14.48516 $ & $   0.03594 $ & $  -0.03402 $ & $ r$ &  HS/G755.4\\
$ 56185.81030 $ & $  14.52755 $ & $   0.02483 $ & $   0.00837 $ & $ r$ &  HS/G755.4\\
$ 55897.35069 $ & $  14.57284 $ & $   0.02874 $ & $   0.05366 $ & $ r$ &  HS/G755.4\\
$ 56147.85525 $ & $  14.50272 $ & $   0.02750 $ & $  -0.01646 $ & $ r$ &  HS/G755.4\\
$ 56151.65125 $ & $  14.56007 $ & $   0.02313 $ & $   0.04089 $ & $ r$ &  HS/G755.4\\
$ 56219.97092 $ & $  14.51626 $ & $   0.02456 $ & $  -0.00292 $ & $ r$ &  HS/G755.4\\
$ 56159.24262 $ & $  14.56480 $ & $   0.02207 $ & $   0.04562 $ & $ r$ &  HS/G755.4\\
$ 56189.60699 $ & $  14.49894 $ & $   0.02627 $ & $  -0.02024 $ & $ r$ &  HS/G755.4\\
$ 56166.83426 $ & $  14.46468 $ & $   0.03307 $ & $  -0.05450 $ & $ r$ &  HS/G755.4\\
$ 55806.25979 $ & $  14.55580 $ & $   0.02676 $ & $   0.03662 $ & $ r$ &  HS/G755.4\\
$ 56170.63016 $ & $  14.54946 $ & $   0.05112 $ & $   0.03028 $ & $ r$ &  HS/G755.4\\
$ 56140.26603 $ & $  14.58679 $ & $   0.03222 $ & $   0.06761 $ & $ r$ &  HS/G755.4\\
$ 56200.99449 $ & $  14.56265 $ & $   0.04726 $ & $   0.04347 $ & $ r$ &  HS/G755.4\\
$ 56132.67517 $ & $  14.54349 $ & $   0.02124 $ & $   0.02431 $ & $ r$ &  HS/G755.4\\
$ 55813.85149 $ & $  14.55135 $ & $   0.03543 $ & $   0.03217 $ & $ r$ &  HS/G755.4\\
$ 56128.87979 $ & $  14.52399 $ & $   0.04863 $ & $   0.00481 $ & $ r$ &  HS/G755.4\\
$ 56182.01719 $ & $  14.51115 $ & $   0.02310 $ & $  -0.00803 $ & $ r$ &  HS/G755.4\\
$ 56204.79042 $ & $  14.54396 $ & $   0.02984 $ & $   0.02478 $ & $ r$ &  HS/G755.4\\
$ 56102.31138 $ & $  14.53019 $ & $   0.02173 $ & $   0.01101 $ & $ r$ &  HS/G755.4\\
$ 56193.40391 $ & $  14.56009 $ & $   0.02485 $ & $   0.04091 $ & $ r$ &  HS/G755.4\\
$ 56216.17754 $ & $  14.54272 $ & $   0.02391 $ & $   0.02354 $ & $ r$ &  HS/G755.4\\
$ 56208.58650 $ & $  14.56548 $ & $   0.03393 $ & $   0.04630 $ & $ r$ &  HS/G755.4\\
$ 56223.76873 $ & $  14.52367 $ & $   0.02757 $ & $   0.00449 $ & $ r$ &  HS/G755.4\\
$ 56185.81366 $ & $  14.47345 $ & $   0.02283 $ & $  -0.04573 $ & $ r$ &  HS/G755.4\\
$ 56147.85862 $ & $  14.50715 $ & $   0.02861 $ & $  -0.01203 $ & $ r$ &  HS/G755.4\\
$ 56219.97426 $ & $  14.53687 $ & $   0.02994 $ & $   0.01769 $ & $ r$ &  HS/G755.4\\
$ 56159.24603 $ & $  14.52768 $ & $   0.02130 $ & $   0.00850 $ & $ r$ &  HS/G755.4\\
$ 56178.22366 $ & $  14.58803 $ & $   0.02661 $ & $   0.06885 $ & $ r$ &  HS/G755.4\\
$ 56189.61060 $ & $  14.54985 $ & $   0.02666 $ & $   0.03067 $ & $ r$ &  HS/G755.4\\
$ 55897.35551 $ & $  14.53160 $ & $   0.02610 $ & $   0.01242 $ & $ r$ &  HS/G755.4\\
$ 56166.83760 $ & $  14.49905 $ & $   0.02908 $ & $  -0.02013 $ & $ r$ &  HS/G755.4\\
$ 55806.26316 $ & $  14.53776 $ & $   0.02698 $ & $   0.01858 $ & $ r$ &  HS/G755.4\\
$ 56151.65570 $ & $  14.51665 $ & $   0.02158 $ & $  -0.00253 $ & $ r$ &  HS/G755.4\\
$ 56140.26942 $ & $  14.56214 $ & $   0.03085 $ & $   0.04296 $ & $ r$ &  HS/G755.4\\
$ 56200.99780 $ & $  14.57113 $ & $   0.04685 $ & $   0.05195 $ & $ r$ &  HS/G755.4\\
$ 56132.67851 $ & $  14.46761 $ & $   0.01925 $ & $  -0.05157 $ & $ r$ &  HS/G755.4\\
$ 55813.85492 $ & $  14.48501 $ & $   0.03068 $ & $  -0.03417 $ & $ r$ &  HS/G755.4\\
$ 56182.02058 $ & $  14.53631 $ & $   0.02358 $ & $   0.01713 $ & $ r$ &  HS/G755.4\\
$ 56204.79372 $ & $  14.48291 $ & $   0.03129 $ & $  -0.03627 $ & $ r$ &  HS/G755.4\\
$ 56193.40719 $ & $  14.56216 $ & $   0.02584 $ & $   0.04298 $ & $ r$ &  HS/G755.4\\
$ 56128.88359 $ & $  14.54943 $ & $   0.04807 $ & $   0.03025 $ & $ r$ &  HS/G755.4\\
$ 56102.31502 $ & $  14.54414 $ & $   0.02194 $ & $   0.02496 $ & $ r$ &  HS/G755.4\\
$ 56208.58972 $ & $  14.52389 $ & $   0.03727 $ & $   0.00471 $ & $ r$ &  HS/G755.4\\
$ 56170.63454 $ & $  14.51040 $ & $   0.05307 $ & $  -0.00878 $ & $ r$ &  HS/G755.4\\
$ 56216.18088 $ & $  14.47708 $ & $   0.02287 $ & $  -0.04210 $ & $ r$ &  HS/G755.4\\
$ 56223.77208 $ & $  14.49346 $ & $   0.02878 $ & $  -0.02572 $ & $ r$ &  HS/G755.4\\
$ 56178.22706 $ & $  14.54830 $ & $   0.02534 $ & $   0.02912 $ & $ r$ &  HS/G755.4\\
$ 56185.81820 $ & $  14.50236 $ & $   0.02428 $ & $  -0.01682 $ & $ r$ &  HS/G755.4\\
$ 56219.97790 $ & $  14.53936 $ & $   0.03494 $ & $   0.02018 $ & $ r$ &  HS/G755.4\\
$ 56189.61395 $ & $  14.44328 $ & $   0.02697 $ & $  -0.07590 $ & $ r$ &  HS/G755.4\\
$ 55897.35886 $ & $  14.54175 $ & $   0.02714 $ & $   0.02257 $ & $ r$ &  HS/G755.4\\
$ 56166.84092 $ & $  14.58449 $ & $   0.02888 $ & $   0.06531 $ & $ r$ &  HS/G755.4\\
$ 56147.86344 $ & $  14.57450 $ & $   0.02972 $ & $   0.05532 $ & $ r$ &  HS/G755.4\\
$ 56151.65898 $ & $  14.55670 $ & $   0.02108 $ & $   0.03752 $ & $ r$ &  HS/G755.4\\
$ 55806.26660 $ & $  14.51567 $ & $   0.02662 $ & $  -0.00351 $ & $ r$ &  HS/G755.4\\
$ 56140.27281 $ & $  14.48963 $ & $   0.03321 $ & $  -0.02955 $ & $ r$ &  HS/G755.4\\
$ 56201.00116 $ & $  14.55594 $ & $   0.04513 $ & $   0.03676 $ & $ r$ &  HS/G755.4\\
$ 56159.25078 $ & $  14.54202 $ & $   0.02099 $ & $   0.02284 $ & $ r$ &  HS/G755.4\\
$ 56193.41050 $ & $  14.51114 $ & $   0.02332 $ & $  -0.00804 $ & $ r$ &  HS/G755.4\\
$ 56170.63779 $ & $  14.57315 $ & $   0.04941 $ & $   0.05397 $ & $ r$ &  HS/G755.4\\
$ 56102.31857 $ & $  14.51770 $ & $   0.02372 $ & $  -0.00148 $ & $ r$ &  HS/G755.4\\
$ 56223.77542 $ & $  14.53885 $ & $   0.02927 $ & $   0.01967 $ & $ r$ &  HS/G755.4\\
$ 56132.68305 $ & $  14.52178 $ & $   0.02015 $ & $   0.00260 $ & $ r$ &  HS/G755.4\\
$ 56182.02525 $ & $  14.52646 $ & $   0.02257 $ & $   0.00728 $ & $ r$ &  HS/G755.4\\
$ 56208.59396 $ & $  14.45039 $ & $   0.03214 $ & $  -0.06879 $ & $ r$ &  HS/G755.4\\
$ 56204.79863 $ & $  14.55000 $ & $   0.03547 $ & $   0.03082 $ & $ r$ &  HS/G755.4\\
$ 56216.18556 $ & $  14.48850 $ & $   0.02492 $ & $  -0.03068 $ & $ r$ &  HS/G755.4\\
$ 56178.23049 $ & $  14.51715 $ & $   0.02493 $ & $  -0.00203 $ & $ r$ &  HS/G755.4\\
$ 56185.82157 $ & $  14.57180 $ & $   0.02549 $ & $   0.05262 $ & $ r$ &  HS/G755.4\\
$ 55897.36223 $ & $  14.57108 $ & $   0.02531 $ & $   0.05190 $ & $ r$ &  HS/G755.4\\
$ 56147.86675 $ & $  14.49100 $ & $   0.02809 $ & $  -0.02818 $ & $ r$ &  HS/G755.4\\
$ 56151.66233 $ & $  14.50888 $ & $   0.02048 $ & $  -0.01030 $ & $ r$ &  HS/G755.4\\
$ 55794.88401 $ & $  14.55457 $ & $   0.02584 $ & $   0.03539 $ & $ r$ &  HS/G755.4\\
$ 56219.98247 $ & $  14.51868 $ & $   0.02629 $ & $  -0.00050 $ & $ r$ &  HS/G755.4\\
$ 56223.77800 $ & $  14.55415 $ & $   0.04322 $ & $   0.03497 $ & $ r$ &  HS/G755.4\\
$ 56159.25423 $ & $  14.53505 $ & $   0.02114 $ & $   0.01587 $ & $ r$ &  HS/G755.4\\
$ 56189.61855 $ & $  14.52794 $ & $   0.02749 $ & $   0.00876 $ & $ r$ &  HS/G755.4\\
$ 56170.64110 $ & $  14.46383 $ & $   0.05235 $ & $  -0.05535 $ & $ r$ &  HS/G755.4\\
$ 56102.32212 $ & $  14.50166 $ & $   0.02296 $ & $  -0.01752 $ & $ r$ &  HS/G755.4\\
$ 56201.00572 $ & $  14.44760 $ & $   0.03927 $ & $  -0.07158 $ & $ r$ &  HS/G755.4\\
$ 56166.84607 $ & $  14.49064 $ & $   0.02428 $ & $  -0.02854 $ & $ r$ &  HS/G755.4\\
$ 56208.59715 $ & $  14.52975 $ & $   0.03450 $ & $   0.01057 $ & $ r$ &  HS/G755.4\\
$ 56132.68672 $ & $  14.50104 $ & $   0.02171 $ & $  -0.01814 $ & $ r$ &  HS/G755.4\\
$ 56140.27786 $ & $  14.56952 $ & $   0.03576 $ & $   0.05034 $ & $ r$ &  HS/G755.4\\
$ 56182.02861 $ & $  14.49765 $ & $   0.02133 $ & $  -0.02153 $ & $ r$ &  HS/G755.4\\
$ 56193.41523 $ & $  14.54682 $ & $   0.02528 $ & $   0.02764 $ & $ r$ &  HS/G755.4\\
$ 56204.80193 $ & $  14.52753 $ & $   0.03164 $ & $   0.00835 $ & $ r$ &  HS/G755.4\\
$ 56128.89199 $ & $  14.46129 $ & $   0.03489 $ & $  -0.05789 $ & $ r$ &  HS/G755.4\\
$ 56185.82495 $ & $  14.51950 $ & $   0.02367 $ & $   0.00032 $ & $ r$ &  HS/G755.4\\
$ 56216.18917 $ & $  14.48045 $ & $   0.02300 $ & $  -0.03873 $ & $ r$ &  HS/G755.4\\
$ 56147.87006 $ & $  14.47925 $ & $   0.02941 $ & $  -0.03993 $ & $ r$ &  HS/G755.4\\
$ 56219.98576 $ & $  14.51552 $ & $   0.02686 $ & $  -0.00366 $ & $ r$ &  HS/G755.4\\
$ 56159.25765 $ & $  14.47586 $ & $   0.01971 $ & $  -0.04332 $ & $ r$ &  HS/G755.4\\
$ 55794.88758 $ & $  14.47911 $ & $   0.02896 $ & $  -0.04007 $ & $ r$ &  HS/G755.4\\
$ 56189.62184 $ & $  14.48868 $ & $   0.02863 $ & $  -0.03050 $ & $ r$ &  HS/G755.4\\
$ 56178.23541 $ & $  14.52577 $ & $   0.02456 $ & $   0.00659 $ & $ r$ &  HS/G755.4\\
$ 56151.66688 $ & $  14.49690 $ & $   0.01994 $ & $  -0.02228 $ & $ r$ &  HS/G755.4\\
$ 55897.36705 $ & $  14.49788 $ & $   0.02552 $ & $  -0.02130 $ & $ r$ &  HS/G755.4\\
$ 56201.00907 $ & $  14.40925 $ & $   0.03857 $ & $  -0.10993 $ & $ r$ &  HS/G755.4\\
$ 56166.84948 $ & $  14.56500 $ & $   0.02618 $ & $   0.04582 $ & $ r$ &  HS/G755.4\\
$ 56102.32571 $ & $  14.50756 $ & $   0.02288 $ & $  -0.01162 $ & $ r$ &  HS/G755.4\\
$ 56208.60037 $ & $  14.48282 $ & $   0.03567 $ & $  -0.03636 $ & $ r$ &  HS/G755.4\\
$ 56132.68999 $ & $  14.48864 $ & $   0.02178 $ & $  -0.03054 $ & $ r$ &  HS/G755.4\\
$ 56140.28124 $ & $  14.52257 $ & $   0.03358 $ & $   0.00339 $ & $ r$ &  HS/G755.4\\
$ 56193.41855 $ & $  14.51201 $ & $   0.02587 $ & $  -0.00717 $ & $ r$ &  HS/G755.4\\
$ 56204.80524 $ & $  14.57784 $ & $   0.03157 $ & $   0.05866 $ & $ r$ &  HS/G755.4\\
$ 56182.03235 $ & $  14.49034 $ & $   0.02261 $ & $  -0.02884 $ & $ r$ &  HS/G755.4\\
$ 56128.89530 $ & $  14.47130 $ & $   0.03614 $ & $  -0.04788 $ & $ r$ &  HS/G755.4\\
$ 56216.19246 $ & $  14.56054 $ & $   0.02287 $ & $   0.04136 $ & $ r$ &  HS/G755.4\\
$ 56219.98900 $ & $  14.51434 $ & $   0.02545 $ & $  -0.00484 $ & $ r$ &  HS/G755.4\\
$ 56185.82958 $ & $  14.54227 $ & $   0.02581 $ & $   0.02309 $ & $ r$ &  HS/G755.4\\
$ 56189.62511 $ & $  14.51471 $ & $   0.02613 $ & $  -0.00447 $ & $ r$ &  HS/G755.4\\
$ 55794.89104 $ & $  14.49837 $ & $   0.02752 $ & $  -0.02081 $ & $ r$ &  HS/G755.4\\
$ 56178.23885 $ & $  14.52854 $ & $   0.02421 $ & $   0.00936 $ & $ r$ &  HS/G755.4\\
$ 56147.87470 $ & $  14.52256 $ & $   0.02663 $ & $   0.00338 $ & $ r$ &  HS/G755.4\\
$ 55897.37039 $ & $  14.46644 $ & $   0.02577 $ & $  -0.05274 $ & $ r$ &  HS/G755.4\\
$ 56151.67057 $ & $  14.49744 $ & $   0.02132 $ & $  -0.02174 $ & $ r$ &  HS/G755.4\\
$ 56201.01278 $ & $  14.60560 $ & $   0.04457 $ & $   0.08642 $ & $ r$ &  HS/G755.4\\
$ 56102.32932 $ & $  14.53800 $ & $   0.02298 $ & $   0.01882 $ & $ r$ &  HS/G755.4\\
$ 56193.42187 $ & $  14.54912 $ & $   0.02552 $ & $   0.02994 $ & $ r$ &  HS/G755.4\\
$ 56140.28464 $ & $  14.46417 $ & $   0.02853 $ & $  -0.05501 $ & $ r$ &  HS/G755.4\\
$ 55923.93991 $ & $  14.50182 $ & $   0.02666 $ & $  -0.01736 $ & $ r$ &  HS/G755.4\\
$ 56166.85333 $ & $  14.56211 $ & $   0.02519 $ & $   0.04293 $ & $ r$ &  HS/G755.4\\
$ 56159.26250 $ & $  14.54085 $ & $   0.02150 $ & $   0.02167 $ & $ r$ &  HS/G755.4\\
$ 56128.89868 $ & $  14.53162 $ & $   0.03820 $ & $   0.01244 $ & $ r$ &  HS/G755.4\\
$ 56170.64942 $ & $  14.54121 $ & $   0.04784 $ & $   0.02203 $ & $ r$ &  HS/G755.4\\
$ 56208.60484 $ & $  14.52046 $ & $   0.03904 $ & $   0.00128 $ & $ r$ &  HS/G755.4\\
$ 56132.69465 $ & $  14.53998 $ & $   0.02530 $ & $   0.02080 $ & $ r$ &  HS/G755.4\\
$ 56204.81022 $ & $  14.56461 $ & $   0.04433 $ & $   0.04543 $ & $ r$ &  HS/G755.4\\
$ 56182.03732 $ & $  14.56140 $ & $   0.02310 $ & $   0.04222 $ & $ r$ &  HS/G755.4\\
$ 56185.83333 $ & $  14.59893 $ & $   0.02664 $ & $   0.07975 $ & $ r$ &  HS/G755.4\\
$ 56151.67390 $ & $  14.51200 $ & $   0.02140 $ & $  -0.00718 $ & $ r$ &  HS/G755.4\\
$ 56147.87842 $ & $  14.58521 $ & $   0.02732 $ & $   0.06603 $ & $ r$ &  HS/G755.4\\
$ 56178.24262 $ & $  14.50680 $ & $   0.02100 $ & $  -0.01238 $ & $ r$ &  HS/G755.4\\
$ 55897.37412 $ & $  14.57789 $ & $   0.02594 $ & $   0.05871 $ & $ r$ &  HS/G755.4\\
$ 55931.53408 $ & $  14.62747 $ & $   0.04682 $ & $   0.10829 $ & $ r$ &  HS/G755.4\\
$ 56189.62961 $ & $  14.50681 $ & $   0.02671 $ & $  -0.01237 $ & $ r$ &  HS/G755.4\\
$ 56219.99388 $ & $  14.46170 $ & $   0.02443 $ & $  -0.05748 $ & $ r$ &  HS/G755.4\\
$ 55794.89590 $ & $  14.43700 $ & $   0.06292 $ & $  -0.08218 $ & $ r$ &  HS/G755.4\\
$ 56102.33318 $ & $  14.54276 $ & $   0.02926 $ & $   0.02358 $ & $ r$ &  HS/G755.4\\
$ 56170.65273 $ & $  14.54494 $ & $   0.05105 $ & $   0.02576 $ & $ r$ &  HS/G755.4\\
$ 56208.60807 $ & $  14.56322 $ & $   0.03959 $ & $   0.04404 $ & $ r$ &  HS/G755.4\\
$ 56159.26635 $ & $  14.53972 $ & $   0.02060 $ & $   0.02054 $ & $ r$ &  HS/G755.4\\
$ 56163.06205 $ & $  14.56031 $ & $   0.02566 $ & $   0.04113 $ & $ r$ &  HS/G755.4\\
$ 56132.69796 $ & $  14.55841 $ & $   0.03437 $ & $   0.03923 $ & $ r$ &  HS/G755.4\\
$ 56201.01738 $ & $  14.46486 $ & $   0.04180 $ & $  -0.05432 $ & $ r$ &  HS/G755.4\\
$ 56166.85804 $ & $  14.56236 $ & $   0.02710 $ & $   0.04318 $ & $ r$ &  HS/G755.4\\
$ 56140.28957 $ & $  14.51281 $ & $   0.03034 $ & $  -0.00637 $ & $ r$ &  HS/G755.4\\
$ 56193.42692 $ & $  14.54164 $ & $   0.02550 $ & $   0.02246 $ & $ r$ &  HS/G755.4\\
$ 56182.04067 $ & $  14.51290 $ & $   0.02280 $ & $  -0.00628 $ & $ r$ &  HS/G755.4\\
$ 56204.81387 $ & $  14.54397 $ & $   0.04491 $ & $   0.02479 $ & $ r$ &  HS/G755.4\\
$ 56128.90346 $ & $  14.50626 $ & $   0.03602 $ & $  -0.01292 $ & $ r$ &  HS/G755.4\\
$ 56185.83672 $ & $  14.54714 $ & $   0.02675 $ & $   0.02796 $ & $ r$ &  HS/G755.4\\
$ 56147.88175 $ & $  14.49782 $ & $   0.02548 $ & $  -0.02136 $ & $ r$ &  HS/G755.4\\
$ 56219.99720 $ & $  14.52473 $ & $   0.02672 $ & $   0.00555 $ & $ r$ &  HS/G755.4\\
$ 56189.63327 $ & $  14.54417 $ & $   0.02801 $ & $   0.02499 $ & $ r$ &  HS/G755.4\\
$ 56212.40665 $ & $  14.52750 $ & $   0.02945 $ & $   0.00832 $ & $ r$ &  HS/G755.4\\
$ 55794.89931 $ & $  14.48421 $ & $   0.04927 $ & $  -0.03497 $ & $ r$ &  HS/G755.4\\
$ 56151.67840 $ & $  14.51553 $ & $   0.02075 $ & $  -0.00365 $ & $ r$ &  HS/G755.4\\
$ 56208.61133 $ & $  14.47192 $ & $   0.03440 $ & $  -0.04726 $ & $ r$ &  HS/G755.4\\
$ 56102.33676 $ & $  14.49680 $ & $   0.03833 $ & $  -0.02238 $ & $ r$ &  HS/G755.4\\
$ 56159.26979 $ & $  14.45710 $ & $   0.01993 $ & $  -0.06208 $ & $ r$ &  HS/G755.4\\
$ 56163.06532 $ & $  14.53622 $ & $   0.02357 $ & $   0.01704 $ & $ r$ &  HS/G755.4\\
$ 56178.24743 $ & $  14.55221 $ & $   0.02352 $ & $   0.03303 $ & $ r$ &  HS/G755.4\\
$ 55897.37885 $ & $  14.51696 $ & $   0.02757 $ & $  -0.00222 $ & $ r$ &  HS/G755.4\\
$ 56132.70128 $ & $  14.56293 $ & $   0.05242 $ & $   0.04375 $ & $ r$ &  HS/G755.4\\
$ 56201.02076 $ & $  14.49641 $ & $   0.04353 $ & $  -0.02277 $ & $ r$ &  HS/G755.4\\
$ 56166.86145 $ & $  14.51918 $ & $   0.02474 $ & $   0.00000 $ & $ r$ &  HS/G755.4\\
$ 56193.43018 $ & $  14.55233 $ & $   0.02289 $ & $   0.03315 $ & $ r$ &  HS/G755.4\\
$ 56140.29296 $ & $  14.52854 $ & $   0.02781 $ & $   0.00936 $ & $ r$ &  HS/G755.4\\
$ 56170.65714 $ & $  14.38842 $ & $   0.05150 $ & $  -0.13076 $ & $ r$ &  HS/G755.4\\
$ 56204.81714 $ & $  14.41895 $ & $   0.03799 $ & $  -0.10023 $ & $ r$ &  HS/G755.4\\
$ 56182.04401 $ & $  14.53127 $ & $   0.02222 $ & $   0.01209 $ & $ r$ &  HS/G755.4\\
$ 56128.90726 $ & $  14.55536 $ & $   0.03525 $ & $   0.03618 $ & $ r$ &  HS/G755.4\\
$ 56189.63656 $ & $  14.50845 $ & $   0.02624 $ & $  -0.01073 $ & $ r$ &  HS/G755.4\\
$ 56220.00084 $ & $  14.52171 $ & $   0.02811 $ & $   0.00253 $ & $ r$ &  HS/G755.4\\
$ 56212.40982 $ & $  14.55997 $ & $   0.02173 $ & $   0.04079 $ & $ r$ &  HS/G755.4\\
$ 56151.68173 $ & $  14.55743 $ & $   0.02273 $ & $   0.03825 $ & $ r$ &  HS/G755.4\\
$ 56185.84148 $ & $  14.57797 $ & $   0.02509 $ & $   0.05879 $ & $ r$ &  HS/G755.4\\
$ 56163.06860 $ & $  14.56019 $ & $   0.02396 $ & $   0.04101 $ & $ r$ &  HS/G755.4\\
$ 56102.34027 $ & $  14.49140 $ & $   0.06322 $ & $  -0.02778 $ & $ r$ &  HS/G755.4\\
$ 55794.90311 $ & $  14.53311 $ & $   0.05455 $ & $   0.01393 $ & $ r$ &  HS/G755.4\\
$ 55897.38221 $ & $  14.44733 $ & $   0.02452 $ & $  -0.07185 $ & $ r$ &  HS/G755.4\\
$ 56147.88666 $ & $  14.43991 $ & $   0.02831 $ & $  -0.07927 $ & $ r$ &  HS/G755.4\\
$ 56178.25086 $ & $  14.57571 $ & $   0.02680 $ & $   0.05653 $ & $ r$ &  HS/G755.4\\
$ 56201.02414 $ & $  14.54074 $ & $   0.04214 $ & $   0.02156 $ & $ r$ &  HS/G755.4\\
$ 56193.43344 $ & $  14.45306 $ & $   0.02464 $ & $  -0.06612 $ & $ r$ &  HS/G755.4\\
$ 56208.61558 $ & $  14.43377 $ & $   0.03195 $ & $  -0.08541 $ & $ r$ &  HS/G755.4\\
$ 56166.86486 $ & $  14.53457 $ & $   0.02533 $ & $   0.01539 $ & $ r$ &  HS/G755.4\\
$ 56170.66040 $ & $  14.49723 $ & $   0.05245 $ & $  -0.02195 $ & $ r$ &  HS/G755.4\\
$ 56140.29636 $ & $  14.50100 $ & $   0.03063 $ & $  -0.01818 $ & $ r$ &  HS/G755.4\\
$ 56144.09257 $ & $  14.46150 $ & $   0.03406 $ & $  -0.05768 $ & $ r$ &  HS/G755.4\\
$ 56159.27467 $ & $  14.55577 $ & $   0.02144 $ & $   0.03659 $ & $ r$ &  HS/G755.4\\
$ 56128.91063 $ & $  14.52873 $ & $   0.02972 $ & $   0.00955 $ & $ r$ &  HS/G755.4\\
$ 56109.93335 $ & $  14.55706 $ & $   0.02281 $ & $   0.03788 $ & $ r$ &  HS/G755.4\\
$ 56204.82175 $ & $  14.55593 $ & $   0.03893 $ & $   0.03675 $ & $ r$ &  HS/G755.4\\
$ 56182.04875 $ & $  14.48399 $ & $   0.02085 $ & $  -0.03519 $ & $ r$ &  HS/G755.4\\
$ 56212.41312 $ & $  14.54754 $ & $   0.02403 $ & $   0.02836 $ & $ r$ &  HS/G755.4\\
$ 56151.68501 $ & $  14.54842 $ & $   0.02336 $ & $   0.02924 $ & $ r$ &  HS/G755.4\\
$ 56185.84480 $ & $  14.59376 $ & $   0.02664 $ & $   0.07458 $ & $ r$ &  HS/G755.4\\
$ 56147.89003 $ & $  14.53328 $ & $   0.02954 $ & $   0.01410 $ & $ r$ &  HS/G755.4\\
$ 56178.25423 $ & $  14.45885 $ & $   0.02219 $ & $  -0.06033 $ & $ r$ &  HS/G755.4\\
$ 56208.61884 $ & $  14.50440 $ & $   0.04260 $ & $  -0.01478 $ & $ r$ &  HS/G755.4\\
$ 56189.64128 $ & $  14.41197 $ & $   0.02579 $ & $  -0.10721 $ & $ r$ &  HS/G755.4\\
$ 56170.66371 $ & $  14.47024 $ & $   0.04370 $ & $  -0.04894 $ & $ r$ &  HS/G755.4\\
$ 56220.00555 $ & $  14.52765 $ & $   0.02960 $ & $   0.00847 $ & $ r$ &  HS/G755.4\\
$ 56163.07324 $ & $  14.56565 $ & $   0.02190 $ & $   0.04647 $ & $ r$ &  HS/G755.4\\
$ 56201.02873 $ & $  14.46208 $ & $   0.03895 $ & $  -0.05710 $ & $ r$ &  HS/G755.4\\
$ 56159.27806 $ & $  14.50074 $ & $   0.02130 $ & $  -0.01844 $ & $ r$ &  HS/G755.4\\
$ 56144.09597 $ & $  14.57314 $ & $   0.03683 $ & $   0.05396 $ & $ r$ &  HS/G755.4\\
$ 56193.43819 $ & $  14.48667 $ & $   0.02189 $ & $  -0.03251 $ & $ r$ &  HS/G755.4\\
$ 56109.93674 $ & $  14.49390 $ & $   0.02238 $ & $  -0.02528 $ & $ r$ &  HS/G755.4\\
$ 56204.82498 $ & $  14.48829 $ & $   0.03763 $ & $  -0.03089 $ & $ r$ &  HS/G755.4\\
$ 56182.05202 $ & $  14.52484 $ & $   0.02384 $ & $   0.00566 $ & $ r$ &  HS/G755.4\\
$ 56166.87005 $ & $  14.53000 $ & $   0.02461 $ & $   0.01082 $ & $ r$ &  HS/G755.4\\
$ 56140.30142 $ & $  14.49123 $ & $   0.02815 $ & $  -0.02795 $ & $ r$ &  HS/G755.4\\
$ 56185.84818 $ & $  14.51110 $ & $   0.02707 $ & $  -0.00808 $ & $ r$ &  HS/G755.4\\
$ 56128.91539 $ & $  14.42465 $ & $   0.03673 $ & $  -0.09453 $ & $ r$ &  HS/G755.4\\
$ 56147.89340 $ & $  14.48335 $ & $   0.02745 $ & $  -0.03583 $ & $ r$ &  HS/G755.4\\
$ 56212.41750 $ & $  14.50177 $ & $   0.02001 $ & $  -0.01741 $ & $ r$ &  HS/G755.4\\
$ 56208.62206 $ & $  14.54169 $ & $   0.03949 $ & $   0.02251 $ & $ r$ &  HS/G755.4\\
$ 56189.64459 $ & $  14.52323 $ & $   0.02768 $ & $   0.00405 $ & $ r$ &  HS/G755.4\\
$ 56220.00889 $ & $  14.43187 $ & $   0.03046 $ & $  -0.08731 $ & $ r$ &  HS/G755.4\\
$ 56151.68957 $ & $  14.56857 $ & $   0.02979 $ & $   0.04939 $ & $ r$ &  HS/G755.4\\
$ 56163.07664 $ & $  14.55389 $ & $   0.02302 $ & $   0.03471 $ & $ r$ &  HS/G755.4\\
$ 56178.25891 $ & $  14.46868 $ & $   0.02485 $ & $  -0.05050 $ & $ r$ &  HS/G755.4\\
$ 56201.03211 $ & $  14.48792 $ & $   0.03924 $ & $  -0.03126 $ & $ r$ &  HS/G755.4\\
$ 56144.09934 $ & $  14.51138 $ & $   0.03586 $ & $  -0.00780 $ & $ r$ &  HS/G755.4\\
$ 56159.28148 $ & $  14.59105 $ & $   0.02166 $ & $   0.07187 $ & $ r$ &  HS/G755.4\\
$ 56193.44156 $ & $  14.57718 $ & $   0.02397 $ & $   0.05800 $ & $ r$ &  HS/G755.4\\
$ 56170.66845 $ & $  14.42668 $ & $   0.04898 $ & $  -0.09250 $ & $ r$ &  HS/G755.4\\
$ 56204.82829 $ & $  14.56377 $ & $   0.03502 $ & $   0.04459 $ & $ r$ &  HS/G755.4\\
$ 56166.87338 $ & $  14.54680 $ & $   0.02557 $ & $   0.02762 $ & $ r$ &  HS/G755.4\\
$ 56140.30481 $ & $  14.50236 $ & $   0.02545 $ & $  -0.01682 $ & $ r$ &  HS/G755.4\\
$ 56182.05574 $ & $  14.51141 $ & $   0.02246 $ & $  -0.00777 $ & $ r$ &  HS/G755.4\\
$ 56128.91872 $ & $  14.57573 $ & $   0.04844 $ & $   0.05655 $ & $ r$ &  HS/G755.4\\
$ 56109.94151 $ & $  14.45655 $ & $   0.02216 $ & $  -0.06263 $ & $ r$ &  HS/G755.4\\
$ 56212.42074 $ & $  14.57900 $ & $   0.02089 $ & $   0.05982 $ & $ r$ &  HS/G755.4\\
$ 56189.64791 $ & $  14.52659 $ & $   0.02915 $ & $   0.00741 $ & $ r$ &  HS/G755.4\\
$ 56220.01228 $ & $  14.54437 $ & $   0.02920 $ & $   0.02519 $ & $ r$ &  HS/G755.4\\
$ 56185.85286 $ & $  14.53743 $ & $   0.02560 $ & $   0.01825 $ & $ r$ &  HS/G755.4\\
$ 56151.69327 $ & $  14.44820 $ & $   0.03601 $ & $  -0.07098 $ & $ r$ &  HS/G755.4\\
$ 56178.26226 $ & $  14.46724 $ & $   0.02268 $ & $  -0.05194 $ & $ r$ &  HS/G755.4\\
$ 56147.89824 $ & $  14.51439 $ & $   0.02982 $ & $  -0.00479 $ & $ r$ &  HS/G755.4\\
$ 56163.08040 $ & $  14.55663 $ & $   0.02168 $ & $   0.03745 $ & $ r$ &  HS/G755.4\\
$ 56201.03580 $ & $  14.55688 $ & $   0.03792 $ & $   0.03770 $ & $ r$ &  HS/G755.4\\
$ 56170.67170 $ & $  14.43074 $ & $   0.04408 $ & $  -0.08844 $ & $ r$ &  HS/G755.4\\
$ 56193.44492 $ & $  14.53429 $ & $   0.02252 $ & $   0.01511 $ & $ r$ &  HS/G755.4\\
$ 56140.30820 $ & $  14.52921 $ & $   0.02759 $ & $   0.01003 $ & $ r$ &  HS/G755.4\\
$ 56166.87716 $ & $  14.57327 $ & $   0.02505 $ & $   0.05409 $ & $ r$ &  HS/G755.4\\
$ 56144.10410 $ & $  14.57544 $ & $   0.03649 $ & $   0.05626 $ & $ r$ &  HS/G755.4\\
$ 56159.28622 $ & $  14.51802 $ & $   0.02149 $ & $  -0.00116 $ & $ r$ &  HS/G755.4\\
$ 56128.92210 $ & $  14.59763 $ & $   0.03476 $ & $   0.07845 $ & $ r$ &  HS/G755.4\\
$ 56109.94484 $ & $  14.50419 $ & $   0.02475 $ & $  -0.01499 $ & $ r$ &  HS/G755.4\\
$ 56204.83307 $ & $  14.51753 $ & $   0.03617 $ & $  -0.00165 $ & $ r$ &  HS/G755.4\\
$ 56212.42429 $ & $  14.51940 $ & $   0.02263 $ & $   0.00022 $ & $ r$ &  HS/G755.4\\
$ 56182.06051 $ & $  14.54169 $ & $   0.02254 $ & $   0.02251 $ & $ r$ &  HS/G755.4\\
$ 56151.69658 $ & $  14.50157 $ & $   0.05754 $ & $  -0.01761 $ & $ r$ &  HS/G755.4\\
$ 56189.65242 $ & $  14.53605 $ & $   0.02666 $ & $   0.01687 $ & $ r$ &  HS/G755.4\\
$ 56178.26596 $ & $  14.47864 $ & $   0.02514 $ & $  -0.04054 $ & $ r$ &  HS/G755.4\\
$ 56170.67499 $ & $  14.60570 $ & $   0.04641 $ & $   0.08652 $ & $ r$ &  HS/G755.4\\
$ 56147.90195 $ & $  14.48037 $ & $   0.02542 $ & $  -0.03881 $ & $ r$ &  HS/G755.4\\
$ 56220.01723 $ & $  14.53112 $ & $   0.03015 $ & $   0.01194 $ & $ r$ &  HS/G755.4\\
$ 56163.08508 $ & $  14.54596 $ & $   0.02336 $ & $   0.02678 $ & $ r$ &  HS/G755.4\\
$ 56201.04058 $ & $  14.53018 $ & $   0.04367 $ & $   0.01100 $ & $ r$ &  HS/G755.4\\
$ 56144.10783 $ & $  14.56824 $ & $   0.03714 $ & $   0.04906 $ & $ r$ &  HS/G755.4\\
$ 56109.94820 $ & $  14.47636 $ & $   0.02905 $ & $  -0.04282 $ & $ r$ &  HS/G755.4\\
$ 56159.28999 $ & $  14.55145 $ & $   0.02194 $ & $   0.03227 $ & $ r$ &  HS/G755.4\\
$ 56193.44984 $ & $  14.51325 $ & $   0.02331 $ & $  -0.00593 $ & $ r$ &  HS/G755.4\\
$ 56204.83673 $ & $  14.47921 $ & $   0.03541 $ & $  -0.03997 $ & $ r$ &  HS/G755.4\\
$ 56140.31313 $ & $  14.52255 $ & $   0.02678 $ & $   0.00337 $ & $ r$ &  HS/G755.4\\
$ 56182.06390 $ & $  14.48841 $ & $   0.02177 $ & $  -0.03077 $ & $ r$ &  HS/G755.4\\
$ 56166.88200 $ & $  14.48064 $ & $   0.02426 $ & $  -0.03854 $ & $ r$ &  HS/G755.4\\
$ 56128.92680 $ & $  14.57471 $ & $   0.03892 $ & $   0.05553 $ & $ r$ &  HS/G755.4\\
$ 56212.42875 $ & $  14.45802 $ & $   0.02170 $ & $  -0.06116 $ & $ r$ &  HS/G755.4\\
$ 56185.86014 $ & $  14.53569 $ & $   0.02681 $ & $   0.01651 $ & $ r$ &  HS/G755.4\\
$ 56147.90527 $ & $  14.49173 $ & $   0.02646 $ & $  -0.02745 $ & $ r$ &  HS/G755.4\\
$ 56189.65605 $ & $  14.53225 $ & $   0.03092 $ & $   0.01307 $ & $ r$ &  HS/G755.4\\
$ 56163.08765 $ & $  14.48628 $ & $   0.04742 $ & $  -0.03290 $ & $ r$ &  HS/G755.4\\
$ 56220.02061 $ & $  14.48735 $ & $   0.02784 $ & $  -0.03183 $ & $ r$ &  HS/G755.4\\
$ 56170.67937 $ & $  14.53504 $ & $   0.04524 $ & $   0.01586 $ & $ r$ &  HS/G755.4\\
$ 56178.27064 $ & $  14.53119 $ & $   0.02659 $ & $   0.01201 $ & $ r$ &  HS/G755.4\\
$ 56201.04396 $ & $  14.48802 $ & $   0.03903 $ & $  -0.03116 $ & $ r$ &  HS/G755.4\\
$ 56144.11120 $ & $  14.46132 $ & $   0.03017 $ & $  -0.05786 $ & $ r$ &  HS/G755.4\\
$ 56193.45311 $ & $  14.51925 $ & $   0.02231 $ & $   0.00007 $ & $ r$ &  HS/G755.4\\
$ 56159.29343 $ & $  14.48742 $ & $   0.02077 $ & $  -0.03176 $ & $ r$ &  HS/G755.4\\
$ 56204.84003 $ & $  14.61914 $ & $   0.04355 $ & $   0.09996 $ & $ r$ &  HS/G755.4\\
$ 56140.31649 $ & $  14.50556 $ & $   0.02506 $ & $  -0.01362 $ & $ r$ &  HS/G755.4\\
$ 56182.06727 $ & $  14.48695 $ & $   0.02272 $ & $  -0.03223 $ & $ r$ &  HS/G755.4\\
$ 56166.88540 $ & $  14.49732 $ & $   0.02515 $ & $  -0.02186 $ & $ r$ &  HS/G755.4\\
$ 55912.58550 $ & $  14.53917 $ & $   0.02120 $ & $   0.01999 $ & $ r$ &  HS/G755.4\\
$ 56212.43200 $ & $  14.56184 $ & $   0.02467 $ & $   0.04266 $ & $ r$ &  HS/G755.4\\
$ 56128.93058 $ & $  14.52385 $ & $   0.05378 $ & $   0.00467 $ & $ r$ &  HS/G755.4\\
$ 56189.65935 $ & $  14.47129 $ & $   0.02955 $ & $  -0.04789 $ & $ r$ &  HS/G755.4\\
$ 56220.02426 $ & $  14.48191 $ & $   0.02516 $ & $  -0.03727 $ & $ r$ &  HS/G755.4\\
$ 56170.68268 $ & $  14.56523 $ & $   0.05637 $ & $   0.04605 $ & $ r$ &  HS/G755.4\\
$ 56185.86491 $ & $  14.52383 $ & $   0.02654 $ & $   0.00465 $ & $ r$ &  HS/G755.4\\
$ 56178.27398 $ & $  14.50737 $ & $   0.02536 $ & $  -0.01181 $ & $ r$ &  HS/G755.4\\
$ 56201.04733 $ & $  14.51614 $ & $   0.03877 $ & $  -0.00304 $ & $ r$ &  HS/G755.4\\
$ 56147.91006 $ & $  14.50018 $ & $   0.02798 $ & $  -0.01900 $ & $ r$ &  HS/G755.4\\
$ 56193.45643 $ & $  14.52741 $ & $   0.02322 $ & $   0.00823 $ & $ r$ &  HS/G755.4\\
$ 56140.31988 $ & $  14.49209 $ & $   0.02489 $ & $  -0.02709 $ & $ r$ &  HS/G755.4\\
$ 56166.88880 $ & $  14.58140 $ & $   0.02568 $ & $   0.06222 $ & $ r$ &  HS/G755.4\\
$ 56144.11583 $ & $  14.53756 $ & $   0.03323 $ & $   0.01838 $ & $ r$ &  HS/G755.4\\
$ 56212.43524 $ & $  14.53921 $ & $   0.02528 $ & $   0.02003 $ & $ r$ &  HS/G755.4\\
$ 56128.93402 $ & $  14.54238 $ & $   0.03306 $ & $   0.02320 $ & $ r$ &  HS/G755.4\\
$ 56159.29834 $ & $  14.50937 $ & $   0.02080 $ & $  -0.00981 $ & $ r$ &  HS/G755.4\\
$ 56204.84464 $ & $  14.53549 $ & $   0.03745 $ & $   0.01631 $ & $ r$ &  HS/G755.4\\
$ 56182.07197 $ & $  14.52725 $ & $   0.02314 $ & $   0.00807 $ & $ r$ &  HS/G755.4\\
$ 56147.91262 $ & $  14.58149 $ & $   0.05468 $ & $   0.06231 $ & $ r$ &  HS/G755.4\\
$ 56185.86830 $ & $  14.51838 $ & $   0.02582 $ & $  -0.00080 $ & $ r$ &  HS/G755.4\\
$ 56178.27731 $ & $  14.54427 $ & $   0.02813 $ & $   0.02509 $ & $ r$ &  HS/G755.4\\
$ 56189.66394 $ & $  14.51264 $ & $   0.03183 $ & $  -0.00654 $ & $ r$ &  HS/G755.4\\
$ 56220.02905 $ & $  14.49550 $ & $   0.02423 $ & $  -0.02368 $ & $ r$ &  HS/G755.4\\
$ 56201.05192 $ & $  14.55663 $ & $   0.04351 $ & $   0.03745 $ & $ r$ &  HS/G755.4\\
$ 56193.46095 $ & $  14.56529 $ & $   0.02313 $ & $   0.04611 $ & $ r$ &  HS/G755.4\\
$ 56144.11923 $ & $  14.59291 $ & $   0.03419 $ & $   0.07373 $ & $ r$ &  HS/G755.4\\
$ 56204.84794 $ & $  14.57363 $ & $   0.03488 $ & $   0.05445 $ & $ r$ &  HS/G755.4\\
$ 56159.30173 $ & $  14.50067 $ & $   0.02151 $ & $  -0.01851 $ & $ r$ &  HS/G755.4\\
$ 56182.07524 $ & $  14.53436 $ & $   0.02230 $ & $   0.01518 $ & $ r$ &  HS/G755.4\\
$ 56212.43967 $ & $  14.56885 $ & $   0.02691 $ & $   0.04967 $ & $ r$ &  HS/G755.4\\
$ 56140.32493 $ & $  14.51667 $ & $   0.02329 $ & $  -0.00251 $ & $ r$ &  HS/G755.4\\
$ 56166.89362 $ & $  14.50827 $ & $   0.02532 $ & $  -0.01091 $ & $ r$ &  HS/G755.4\\
$ 56128.93880 $ & $  14.49149 $ & $   0.02773 $ & $  -0.02769 $ & $ r$ &  HS/G755.4\\
$ 56185.87166 $ & $  14.51600 $ & $   0.02718 $ & $  -0.00318 $ & $ r$ &  HS/G755.4\\
$ 56125.14338 $ & $  14.49013 $ & $   0.02126 $ & $  -0.02905 $ & $ r$ &  HS/G755.4\\
$ 56189.66726 $ & $  14.56478 $ & $   0.04381 $ & $   0.04560 $ & $ r$ &  HS/G755.4\\
$ 56220.03228 $ & $  14.53613 $ & $   0.02428 $ & $   0.01695 $ & $ r$ &  HS/G755.4\\
$ 56178.28198 $ & $  14.49985 $ & $   0.02709 $ & $  -0.01933 $ & $ r$ &  HS/G755.4\\
$ 56193.46428 $ & $  14.46597 $ & $   0.02179 $ & $  -0.05321 $ & $ r$ &  HS/G755.4\\
$ 56201.05534 $ & $  14.47912 $ & $   0.03623 $ & $  -0.04006 $ & $ r$ &  HS/G755.4\\
$ 56144.12261 $ & $  14.56546 $ & $   0.03553 $ & $   0.04628 $ & $ r$ &  HS/G755.4\\
$ 56204.85127 $ & $  14.41888 $ & $   0.03442 $ & $  -0.10030 $ & $ r$ &  HS/G755.4\\
$ 56159.30513 $ & $  14.49980 $ & $   0.02083 $ & $  -0.01938 $ & $ r$ &  HS/G755.4\\
$ 56212.44286 $ & $  14.54387 $ & $   0.02191 $ & $   0.02469 $ & $ r$ &  HS/G755.4\\
$ 56182.07896 $ & $  14.48467 $ & $   0.02097 $ & $  -0.03451 $ & $ r$ &  HS/G755.4\\
$ 56140.32831 $ & $  14.49775 $ & $   0.02301 $ & $  -0.02143 $ & $ r$ &  HS/G755.4\\
$ 56166.89702 $ & $  14.50227 $ & $   0.02363 $ & $  -0.01691 $ & $ r$ &  HS/G755.4\\
$ 56128.94212 $ & $  14.53107 $ & $   0.04467 $ & $   0.01189 $ & $ r$ &  HS/G755.4\\
$ 56125.14661 $ & $  14.51987 $ & $   0.02163 $ & $   0.00069 $ & $ r$ &  HS/G755.4\\
$ 56220.03557 $ & $  14.50191 $ & $   0.02509 $ & $  -0.01727 $ & $ r$ &  HS/G755.4\\
$ 56178.28525 $ & $  14.45899 $ & $   0.02895 $ & $  -0.06019 $ & $ r$ &  HS/G755.4\\
$ 56185.87641 $ & $  14.51559 $ & $   0.02628 $ & $  -0.00359 $ & $ r$ &  HS/G755.4\\
$ 56193.46755 $ & $  14.54372 $ & $   0.02214 $ & $   0.02454 $ & $ r$ &  HS/G755.4\\
$ 56212.44640 $ & $  14.57238 $ & $   0.02162 $ & $   0.05320 $ & $ r$ &  HS/G755.4\\
$ 56140.33170 $ & $  14.48416 $ & $   0.02639 $ & $  -0.03502 $ & $ r$ &  HS/G755.4\\
$ 56144.12723 $ & $  14.49854 $ & $   0.03482 $ & $  -0.02064 $ & $ r$ &  HS/G755.4\\
$ 56125.14984 $ & $  14.51611 $ & $   0.02174 $ & $  -0.00307 $ & $ r$ &  HS/G755.4\\
$ 56128.94543 $ & $  14.59620 $ & $   0.04362 $ & $   0.07702 $ & $ r$ &  HS/G755.4\\
$ 56204.85592 $ & $  14.52236 $ & $   0.03304 $ & $   0.00318 $ & $ r$ &  HS/G755.4\\
$ 56159.30978 $ & $  14.52898 $ & $   0.02389 $ & $   0.00980 $ & $ r$ &  HS/G755.4\\
$ 56166.90085 $ & $  14.54850 $ & $   0.02436 $ & $   0.02932 $ & $ r$ &  HS/G755.4\\
$ 56182.08391 $ & $  14.51564 $ & $   0.02144 $ & $  -0.00354 $ & $ r$ &  HS/G755.4\\
$ 56113.76472 $ & $  14.54144 $ & $   0.04731 $ & $   0.02226 $ & $ r$ &  HS/G755.4\\
$ 56185.88015 $ & $  14.57228 $ & $   0.02665 $ & $   0.05310 $ & $ r$ &  HS/G755.4\\
$ 56220.04019 $ & $  14.52269 $ & $   0.02755 $ & $   0.00351 $ & $ r$ &  HS/G755.4\\
$ 56193.47247 $ & $  14.51584 $ & $   0.02026 $ & $  -0.00334 $ & $ r$ &  HS/G755.4\\
$ 56201.06366 $ & $  14.60132 $ & $   0.04391 $ & $   0.08214 $ & $ r$ &  HS/G755.4\\
$ 56144.13104 $ & $  14.51521 $ & $   0.03071 $ & $  -0.00397 $ & $ r$ &  HS/G755.4\\
$ 56204.85959 $ & $  14.47993 $ & $   0.03198 $ & $  -0.03925 $ & $ r$ &  HS/G755.4\\
$ 56159.31353 $ & $  14.48970 $ & $   0.02176 $ & $  -0.02948 $ & $ r$ &  HS/G755.4\\
$ 56212.45084 $ & $  14.53702 $ & $   0.02332 $ & $   0.01784 $ & $ r$ &  HS/G755.4\\
$ 56125.15431 $ & $  14.50534 $ & $   0.02121 $ & $  -0.01384 $ & $ r$ &  HS/G755.4\\
$ 56182.08725 $ & $  14.49430 $ & $   0.02125 $ & $  -0.02488 $ & $ r$ &  HS/G755.4\\
$ 56113.76851 $ & $  14.55293 $ & $   0.04547 $ & $   0.03375 $ & $ r$ &  HS/G755.4\\
$ 56185.88354 $ & $  14.53074 $ & $   0.02737 $ & $   0.01156 $ & $ r$ &  HS/G755.4\\
$ 56166.90618 $ & $  14.55576 $ & $   0.02650 $ & $   0.03658 $ & $ r$ &  HS/G755.4\\
$ 56220.04356 $ & $  14.54826 $ & $   0.02372 $ & $   0.02908 $ & $ r$ &  HS/G755.4\\
$ 56193.47580 $ & $  14.51168 $ & $   0.02142 $ & $  -0.00750 $ & $ r$ &  HS/G755.4\\
$ 56201.06702 $ & $  14.54598 $ & $   0.04449 $ & $   0.02680 $ & $ r$ &  HS/G755.4\\
$ 56144.13446 $ & $  14.58849 $ & $   0.03242 $ & $   0.06931 $ & $ r$ &  HS/G755.4\\
$ 56204.86292 $ & $  14.54363 $ & $   0.03545 $ & $   0.02445 $ & $ r$ &  HS/G755.4\\
$ 56212.45409 $ & $  14.51123 $ & $   0.02434 $ & $  -0.00795 $ & $ r$ &  HS/G755.4\\
$ 56159.31689 $ & $  14.55788 $ & $   0.02310 $ & $   0.03870 $ & $ r$ &  HS/G755.4\\
$ 56125.15757 $ & $  14.52410 $ & $   0.02354 $ & $   0.00492 $ & $ r$ &  HS/G755.4\\
$ 56182.09053 $ & $  14.51012 $ & $   0.02271 $ & $  -0.00906 $ & $ r$ &  HS/G755.4\\
$ 56113.77186 $ & $  14.52110 $ & $   0.04666 $ & $   0.00192 $ & $ r$ &  HS/G755.4\\
$ 56166.90961 $ & $  14.52002 $ & $   0.02510 $ & $   0.00084 $ & $ r$ &  HS/G755.4\\
$ 56193.47907 $ & $  14.52514 $ & $   0.02184 $ & $   0.00596 $ & $ r$ &  HS/G755.4\\
$ 56185.88829 $ & $  14.48973 $ & $   0.02557 $ & $  -0.02945 $ & $ r$ &  HS/G755.4\\
$ 56201.07040 $ & $  14.62049 $ & $   0.04658 $ & $   0.10131 $ & $ r$ &  HS/G755.4\\
$ 56212.45734 $ & $  14.54774 $ & $   0.02648 $ & $   0.02856 $ & $ r$ &  HS/G755.4\\
$ 56125.16117 $ & $  14.50328 $ & $   0.02107 $ & $  -0.01590 $ & $ r$ &  HS/G755.4\\
$ 56204.86758 $ & $  14.51571 $ & $   0.03691 $ & $  -0.00347 $ & $ r$ &  HS/G755.4\\
$ 56144.13930 $ & $  14.51790 $ & $   0.03439 $ & $  -0.00128 $ & $ r$ &  HS/G755.4\\
$ 56159.32171 $ & $  14.54369 $ & $   0.02524 $ & $   0.02451 $ & $ r$ &  HS/G755.4\\
$ 55893.63529 $ & $  14.52974 $ & $   0.02445 $ & $   0.01056 $ & $ r$ &  HS/G755.4\\
$ 56166.91302 $ & $  14.49891 $ & $   0.02588 $ & $  -0.02027 $ & $ r$ &  HS/G755.4\\
$ 56182.09537 $ & $  14.44734 $ & $   0.02069 $ & $  -0.07184 $ & $ r$ &  HS/G755.4\\
$ 56113.77663 $ & $  14.56771 $ & $   0.05118 $ & $   0.04853 $ & $ r$ &  HS/G755.4\\
$ 56185.89167 $ & $  14.46532 $ & $   0.02762 $ & $  -0.05386 $ & $ r$ &  HS/G755.4\\
$ 56193.48364 $ & $  14.56468 $ & $   0.02194 $ & $   0.04550 $ & $ r$ &  HS/G755.4\\
$ 56212.46168 $ & $  14.50291 $ & $   0.06133 $ & $  -0.01627 $ & $ r$ &  HS/G755.4\\
$ 56201.07517 $ & $  14.51347 $ & $   0.03821 $ & $  -0.00571 $ & $ r$ &  HS/G755.4\\
$ 56204.87088 $ & $  14.51593 $ & $   0.04044 $ & $  -0.00325 $ & $ r$ &  HS/G755.4\\
$ 56144.14272 $ & $  14.54303 $ & $   0.03745 $ & $   0.02385 $ & $ r$ &  HS/G755.4\\
$ 56159.32509 $ & $  14.51678 $ & $   0.02868 $ & $  -0.00240 $ & $ r$ &  HS/G755.4\\
$ 56125.16558 $ & $  14.49917 $ & $   0.02114 $ & $  -0.02001 $ & $ r$ &  HS/G755.4\\
$ 56182.09866 $ & $  14.56930 $ & $   0.02167 $ & $   0.05012 $ & $ r$ &  HS/G755.4\\
$ 56113.78000 $ & $  14.52518 $ & $   0.04093 $ & $   0.00600 $ & $ r$ &  HS/G755.4\\
$ 56185.89505 $ & $  14.51417 $ & $   0.02551 $ & $  -0.00501 $ & $ r$ &  HS/G755.4\\
$ 56166.91787 $ & $  14.54351 $ & $   0.02474 $ & $   0.02433 $ & $ r$ &  HS/G755.4\\
$ 56193.48697 $ & $  14.54537 $ & $   0.02041 $ & $   0.02619 $ & $ r$ &  HS/G755.4\\
$ 56201.07858 $ & $  14.60142 $ & $   0.04213 $ & $   0.08224 $ & $ r$ &  HS/G755.4\\
$ 56204.87418 $ & $  14.47569 $ & $   0.03603 $ & $  -0.04349 $ & $ r$ &  HS/G755.4\\
$ 56144.14613 $ & $  14.63667 $ & $   0.03723 $ & $   0.11749 $ & $ r$ &  HS/G755.4\\
$ 56125.16880 $ & $  14.50045 $ & $   0.02097 $ & $  -0.01873 $ & $ r$ &  HS/G755.4\\
$ 56182.10239 $ & $  14.52280 $ & $   0.02147 $ & $   0.00362 $ & $ r$ &  HS/G755.4\\
$ 56113.78336 $ & $  14.54862 $ & $   0.04255 $ & $   0.02944 $ & $ r$ &  HS/G755.4\\
$ 56174.51245 $ & $  14.49572 $ & $   0.04896 $ & $  -0.02346 $ & $ r$ &  HS/G755.4\\
$ 56193.49029 $ & $  14.52916 $ & $   0.02095 $ & $   0.00998 $ & $ r$ &  HS/G755.4\\
$ 56166.92169 $ & $  14.57604 $ & $   0.02726 $ & $   0.05686 $ & $ r$ &  HS/G755.4\\
$ 56185.90017 $ & $  14.56950 $ & $   0.02801 $ & $   0.05032 $ & $ r$ &  HS/G755.4\\
$ 56201.08231 $ & $  14.44576 $ & $   0.03982 $ & $  -0.07342 $ & $ r$ &  HS/G755.4\\
$ 56125.17207 $ & $  14.52912 $ & $   0.02180 $ & $   0.00994 $ & $ r$ &  HS/G755.4\\
$ 56144.15086 $ & $  14.48151 $ & $   0.03251 $ & $  -0.03767 $ & $ r$ &  HS/G755.4\\
$ 56163.12895 $ & $  14.54989 $ & $   0.02126 $ & $   0.03071 $ & $ r$ &  HS/G755.4\\
$ 56174.51614 $ & $  14.57409 $ & $   0.04486 $ & $   0.05491 $ & $ r$ &  HS/G755.4\\
$ 56166.92512 $ & $  14.62504 $ & $   0.03133 $ & $   0.10586 $ & $ r$ &  HS/G755.4\\
$ 56182.10742 $ & $  14.48481 $ & $   0.02109 $ & $  -0.03437 $ & $ r$ &  HS/G755.4\\
$ 56113.78809 $ & $  14.44328 $ & $   0.04559 $ & $  -0.07590 $ & $ r$ &  HS/G755.4\\
$ 56185.90415 $ & $  14.51598 $ & $   0.02915 $ & $  -0.00320 $ & $ r$ &  HS/G755.4\\
$ 56193.49530 $ & $  14.54417 $ & $   0.02101 $ & $   0.02499 $ & $ r$ &  HS/G755.4\\
$ 56125.17647 $ & $  14.52748 $ & $   0.02273 $ & $   0.00830 $ & $ r$ &  HS/G755.4\\
$ 56201.08698 $ & $  14.61598 $ & $   0.03988 $ & $   0.09680 $ & $ r$ &  HS/G755.4\\
$ 56144.15460 $ & $  14.62488 $ & $   0.03620 $ & $   0.10570 $ & $ r$ &  HS/G755.4\\
$ 56163.13230 $ & $  14.48644 $ & $   0.02042 $ & $  -0.03274 $ & $ r$ &  HS/G755.4\\
$ 56174.51944 $ & $  14.45375 $ & $   0.04060 $ & $  -0.06543 $ & $ r$ &  HS/G755.4\\
$ 56182.11075 $ & $  14.49648 $ & $   0.02286 $ & $  -0.02270 $ & $ r$ &  HS/G755.4\\
$ 56113.79183 $ & $  14.62521 $ & $   0.05249 $ & $   0.10603 $ & $ r$ &  HS/G755.4\\
$ 56166.92963 $ & $  14.53387 $ & $   0.04462 $ & $   0.01469 $ & $ r$ &  HS/G755.4\\
$ 56185.90753 $ & $  14.50502 $ & $   0.02960 $ & $  -0.01416 $ & $ r$ &  HS/G755.4\\
$ 56193.49862 $ & $  14.51782 $ & $   0.02119 $ & $  -0.00136 $ & $ r$ &  HS/G755.4\\
$ 56125.17971 $ & $  14.58868 $ & $   0.02276 $ & $   0.06950 $ & $ r$ &  HS/G755.4\\
$ 56201.09036 $ & $  14.58839 $ & $   0.04641 $ & $   0.06921 $ & $ r$ &  HS/G755.4\\
$ 56163.13557 $ & $  14.57164 $ & $   0.02330 $ & $   0.05246 $ & $ r$ &  HS/G755.4\\
$ 56144.15801 $ & $  14.59544 $ & $   0.03581 $ & $   0.07626 $ & $ r$ &  HS/G755.4\\
$ 56182.11408 $ & $  14.56280 $ & $   0.02300 $ & $   0.04362 $ & $ r$ &  HS/G755.4\\
$ 56094.81708 $ & $  14.52027 $ & $   0.02491 $ & $   0.00109 $ & $ r$ &  HS/G755.4\\
$ 56113.79514 $ & $  14.50222 $ & $   0.05686 $ & $  -0.01696 $ & $ r$ &  HS/G755.4\\
$ 56174.52397 $ & $  14.52590 $ & $   0.03962 $ & $   0.00672 $ & $ r$ &  HS/G755.4\\
$ 56193.50190 $ & $  14.51569 $ & $   0.02049 $ & $  -0.00349 $ & $ r$ &  HS/G755.4\\
$ 56125.18331 $ & $  14.61093 $ & $   0.02295 $ & $   0.09175 $ & $ r$ &  HS/G755.4\\
$ 56201.09375 $ & $  14.53037 $ & $   0.04527 $ & $   0.01119 $ & $ r$ &  HS/G755.4\\
$ 56185.91237 $ & $  14.55954 $ & $   0.03694 $ & $   0.04036 $ & $ r$ &  HS/G755.4\\
$ 56094.82042 $ & $  14.54529 $ & $   0.02619 $ & $   0.02611 $ & $ r$ &  HS/G755.4\\
$ 56163.14028 $ & $  14.55435 $ & $   0.02322 $ & $   0.03517 $ & $ r$ &  HS/G755.4\\
$ 56144.16270 $ & $  14.51331 $ & $   0.03279 $ & $  -0.00587 $ & $ r$ &  HS/G755.4\\
$ 56174.52729 $ & $  14.52513 $ & $   0.04947 $ & $   0.00595 $ & $ r$ &  HS/G755.4\\
$ 56182.11896 $ & $  14.51367 $ & $   0.02158 $ & $  -0.00551 $ & $ r$ &  HS/G755.4\\
$ 56113.79984 $ & $  14.64084 $ & $   0.04928 $ & $   0.12166 $ & $ r$ &  HS/G755.4\\
$ 56185.91496 $ & $  14.60879 $ & $   0.06347 $ & $   0.08961 $ & $ r$ &  HS/G755.4\\
$ 56193.50662 $ & $  14.50559 $ & $   0.02012 $ & $  -0.01359 $ & $ r$ &  HS/G755.4\\
$ 56125.18777 $ & $  14.47000 $ & $   0.02062 $ & $  -0.04918 $ & $ r$ &  HS/G755.4\\
$ 56094.82370 $ & $  14.52802 $ & $   0.02676 $ & $   0.00884 $ & $ r$ &  HS/G755.4\\
$ 56189.71192 $ & $  14.53719 $ & $   0.02422 $ & $   0.01801 $ & $ r$ &  HS/G755.4\\
$ 56201.09864 $ & $  14.51781 $ & $   0.04316 $ & $  -0.00137 $ & $ r$ &  HS/G755.4\\
$ 56163.14362 $ & $  14.52288 $ & $   0.02375 $ & $   0.00370 $ & $ r$ &  HS/G755.4\\
$ 56144.16610 $ & $  14.45170 $ & $   0.02876 $ & $  -0.06748 $ & $ r$ &  HS/G755.4\\
$ 56174.53063 $ & $  14.62657 $ & $   0.05550 $ & $   0.10739 $ & $ r$ &  HS/G755.4\\
$ 56182.12230 $ & $  14.54453 $ & $   0.02205 $ & $   0.02535 $ & $ r$ &  HS/G755.4\\
$ 56113.80318 $ & $  14.61066 $ & $   0.04951 $ & $   0.09148 $ & $ r$ &  HS/G755.4\\
$ 56193.50993 $ & $  14.54493 $ & $   0.02077 $ & $   0.02575 $ & $ r$ &  HS/G755.4\\
$ 56125.19100 $ & $  14.53346 $ & $   0.02187 $ & $   0.01428 $ & $ r$ &  HS/G755.4\\
$ 56201.10203 $ & $  14.60555 $ & $   0.04505 $ & $   0.08637 $ & $ r$ &  HS/G755.4\\
$ 56189.71568 $ & $  14.53340 $ & $   0.02443 $ & $   0.01422 $ & $ r$ &  HS/G755.4\\
$ 56220.07992 $ & $  14.48894 $ & $   0.02415 $ & $  -0.03024 $ & $ r$ &  HS/G755.4\\
$ 56144.16951 $ & $  14.37554 $ & $   0.02802 $ & $  -0.14364 $ & $ r$ &  HS/G755.4\\
$ 56163.14725 $ & $  14.53073 $ & $   0.02592 $ & $   0.01155 $ & $ r$ &  HS/G755.4\\
$ 56113.80649 $ & $  14.63350 $ & $   0.04048 $ & $   0.11432 $ & $ r$ &  HS/G755.4\\
$ 56182.12600 $ & $  14.51321 $ & $   0.02227 $ & $  -0.00597 $ & $ r$ &  HS/G755.4\\
$ 56094.82910 $ & $  14.53877 $ & $   0.03024 $ & $   0.01959 $ & $ r$ &  HS/G755.4\\
$ 56174.53515 $ & $  14.47271 $ & $   0.04095 $ & $  -0.04647 $ & $ r$ &  HS/G755.4\\
$ 56193.51325 $ & $  14.54852 $ & $   0.02123 $ & $   0.02934 $ & $ r$ &  HS/G755.4\\
$ 56125.19424 $ & $  14.51782 $ & $   0.02165 $ & $  -0.00136 $ & $ r$ &  HS/G755.4\\
$ 56189.71898 $ & $  14.55476 $ & $   0.02335 $ & $   0.03558 $ & $ r$ &  HS/G755.4\\
$ 56220.08318 $ & $  14.59106 $ & $   0.02714 $ & $   0.07188 $ & $ r$ &  HS/G755.4\\
$ 56201.10572 $ & $  14.49552 $ & $   0.04003 $ & $  -0.02366 $ & $ r$ &  HS/G755.4\\
$ 55874.69129 $ & $  14.46350 $ & $   0.03794 $ & $  -0.05568 $ & $ r$ &  HS/G755.4\\
$ 56094.83238 $ & $  14.47140 $ & $   0.02802 $ & $  -0.04778 $ & $ r$ &  HS/G755.4\\
$ 56144.17431 $ & $  14.52820 $ & $   0.03005 $ & $   0.00902 $ & $ r$ &  HS/G755.4\\
$ 56174.53878 $ & $  14.48372 $ & $   0.04728 $ & $  -0.03546 $ & $ r$ &  HS/G755.4\\
$ 56212.49435 $ & $  14.55453 $ & $   0.03019 $ & $   0.03535 $ & $ r$ &  HS/G755.4\\
$ 56113.81118 $ & $  14.56467 $ & $   0.04144 $ & $   0.04549 $ & $ r$ &  HS/G755.4\\
$ 56182.13067 $ & $  14.52348 $ & $   0.02188 $ & $   0.00430 $ & $ r$ &  HS/G755.4\\
$ 56220.08647 $ & $  14.58251 $ & $   0.02762 $ & $   0.06333 $ & $ r$ &  HS/G755.4\\
$ 56155.56284 $ & $  14.55403 $ & $   0.02161 $ & $   0.03485 $ & $ r$ &  HS/G755.4\\
$ 56125.19867 $ & $  14.56539 $ & $   0.02182 $ & $   0.04621 $ & $ r$ &  HS/G755.4\\
$ 56193.51822 $ & $  14.48430 $ & $   0.02214 $ & $  -0.03488 $ & $ r$ &  HS/G755.4\\
$ 56189.72368 $ & $  14.54805 $ & $   0.02598 $ & $   0.02887 $ & $ r$ &  HS/G755.4\\
$ 56094.83571 $ & $  14.53391 $ & $   0.02738 $ & $   0.01473 $ & $ r$ &  HS/G755.4\\
$ 56201.11055 $ & $  14.50554 $ & $   0.03662 $ & $  -0.01364 $ & $ r$ &  HS/G755.4\\
$ 56174.54209 $ & $  14.37564 $ & $   0.03905 $ & $  -0.14354 $ & $ r$ &  HS/G755.4\\
$ 56144.17804 $ & $  14.59256 $ & $   0.03136 $ & $   0.07338 $ & $ r$ &  HS/G755.4\\
$ 56212.49753 $ & $  14.52060 $ & $   0.02581 $ & $   0.00142 $ & $ r$ &  HS/G755.4\\
$ 56182.13403 $ & $  14.48124 $ & $   0.02311 $ & $  -0.03794 $ & $ r$ &  HS/G755.4\\
$ 56113.81515 $ & $  14.56029 $ & $   0.04493 $ & $   0.04111 $ & $ r$ &  HS/G755.4\\
$ 56125.20190 $ & $  14.55582 $ & $   0.02373 $ & $   0.03664 $ & $ r$ &  HS/G755.4\\
$ 56155.56616 $ & $  14.47839 $ & $   0.02052 $ & $  -0.04079 $ & $ r$ &  HS/G755.4\\
$ 56193.52155 $ & $  14.51791 $ & $   0.02096 $ & $  -0.00127 $ & $ r$ &  HS/G755.4\\
$ 56189.72700 $ & $  14.50295 $ & $   0.02473 $ & $  -0.01623 $ & $ r$ &  HS/G755.4\\
$ 56220.09119 $ & $  14.52204 $ & $   0.02640 $ & $   0.00286 $ & $ r$ &  HS/G755.4\\
$ 56201.11394 $ & $  14.47191 $ & $   0.04096 $ & $  -0.04727 $ & $ r$ &  HS/G755.4\\
$ 55870.90363 $ & $  14.46855 $ & $   0.07165 $ & $  -0.05063 $ & $ r$ &  HS/G755.4\\
$ 56212.50078 $ & $  14.52000 $ & $   0.03988 $ & $   0.00082 $ & $ r$ &  HS/G755.4\\
$ 56144.18143 $ & $  14.57106 $ & $   0.03116 $ & $   0.05188 $ & $ r$ &  HS/G755.4\\
$ 56182.13736 $ & $  14.52114 $ & $   0.02147 $ & $   0.00196 $ & $ r$ &  HS/G755.4\\
$ 56094.84052 $ & $  14.54401 $ & $   0.02797 $ & $   0.02483 $ & $ r$ &  HS/G755.4\\
$ 56174.54659 $ & $  14.48737 $ & $   0.04651 $ & $  -0.03181 $ & $ r$ &  HS/G755.4\\
$ 56113.81852 $ & $  14.59583 $ & $   0.04980 $ & $   0.07665 $ & $ r$ &  HS/G755.4\\
$ 56125.20545 $ & $  14.46738 $ & $   0.02115 $ & $  -0.05180 $ & $ r$ &  HS/G755.4\\
$ 56193.52488 $ & $  14.50256 $ & $   0.02186 $ & $  -0.01662 $ & $ r$ &  HS/G755.4\\
$ 56155.56985 $ & $  14.52523 $ & $   0.02149 $ & $   0.00605 $ & $ r$ &  HS/G755.4\\
$ 56220.09443 $ & $  14.54044 $ & $   0.02399 $ & $   0.02126 $ & $ r$ &  HS/G755.4\\
$ 55844.33782 $ & $  14.44816 $ & $   0.04949 $ & $  -0.07102 $ & $ r$ &  HS/G755.4\\
$ 56189.73033 $ & $  14.49943 $ & $   0.02400 $ & $  -0.01975 $ & $ r$ &  HS/G755.4\\
$ 56201.11734 $ & $  14.60024 $ & $   0.04483 $ & $   0.08106 $ & $ r$ &  HS/G755.4\\
$ 55870.90700 $ & $  14.56723 $ & $   0.06961 $ & $   0.04805 $ & $ r$ &  HS/G755.4\\
$ 56094.84385 $ & $  14.56717 $ & $   0.02767 $ & $   0.04799 $ & $ r$ &  HS/G755.4\\
$ 56174.54985 $ & $  14.58747 $ & $   0.05381 $ & $   0.06829 $ & $ r$ &  HS/G755.4\\
$ 56144.18620 $ & $  14.49479 $ & $   0.03147 $ & $  -0.02439 $ & $ r$ &  HS/G755.4\\
$ 56182.14207 $ & $  14.51598 $ & $   0.02208 $ & $  -0.00320 $ & $ r$ &  HS/G755.4\\
$ 55844.34122 $ & $  14.58726 $ & $   0.05192 $ & $   0.06808 $ & $ r$ &  HS/G755.4\\
$ 56113.82334 $ & $  14.58631 $ & $   0.04774 $ & $   0.06713 $ & $ r$ &  HS/G755.4\\
$ 56223.89349 $ & $  14.49410 $ & $   0.03105 $ & $  -0.02508 $ & $ r$ &  HS/G755.4\\
$ 56220.09806 $ & $  14.55554 $ & $   0.02427 $ & $   0.03636 $ & $ r$ &  HS/G755.4\\
$ 56193.52943 $ & $  14.53496 $ & $   0.02238 $ & $   0.01578 $ & $ r$ &  HS/G755.4\\
$ 56125.21007 $ & $  14.53144 $ & $   0.02180 $ & $   0.01226 $ & $ r$ &  HS/G755.4\\
$ 56155.57428 $ & $  14.52359 $ & $   0.02220 $ & $   0.00441 $ & $ r$ &  HS/G755.4\\
$ 55870.91033 $ & $  14.60616 $ & $   0.06863 $ & $   0.08698 $ & $ r$ &  HS/G755.4\\
$ 55836.75124 $ & $  14.48713 $ & $   0.02271 $ & $  -0.03205 $ & $ r$ &  HS/G755.4\\
$ 56189.73519 $ & $  14.49906 $ & $   0.02542 $ & $  -0.02012 $ & $ r$ &  HS/G755.4\\
$ 56094.84717 $ & $  14.45474 $ & $   0.02573 $ & $  -0.06444 $ & $ r$ &  HS/G755.4\\
$ 56174.55317 $ & $  14.36703 $ & $   0.04181 $ & $  -0.15215 $ & $ r$ &  HS/G755.4\\
$ 56201.12206 $ & $  14.45193 $ & $   0.03714 $ & $  -0.06725 $ & $ r$ &  HS/G755.4\\
$ 55760.84180 $ & $  14.56687 $ & $   0.03611 $ & $   0.04769 $ & $ r$ &  HS/G755.4\\
$ 56144.18959 $ & $  14.51872 $ & $   0.03086 $ & $  -0.00046 $ & $ r$ &  HS/G755.4\\
$ 56182.14536 $ & $  14.52168 $ & $   0.02092 $ & $   0.00250 $ & $ r$ &  HS/G755.4\\
$ 55821.57137 $ & $  14.52090 $ & $   0.02982 $ & $   0.00172 $ & $ r$ &  HS/G755.4\\
$ 55844.34453 $ & $  14.41358 $ & $   0.05062 $ & $  -0.10560 $ & $ r$ &  HS/G755.4\\
$ 56113.82665 $ & $  14.47285 $ & $   0.04855 $ & $  -0.04633 $ & $ r$ &  HS/G755.4\\
$ 56223.89685 $ & $  14.56116 $ & $   0.03239 $ & $   0.04198 $ & $ r$ &  HS/G755.4\\
$ 56125.21330 $ & $  14.52583 $ & $   0.02221 $ & $   0.00665 $ & $ r$ &  HS/G755.4\\
$ 56193.53274 $ & $  14.52793 $ & $   0.02179 $ & $   0.00875 $ & $ r$ &  HS/G755.4\\
$ 56155.57761 $ & $  14.50406 $ & $   0.02040 $ & $  -0.01512 $ & $ r$ &  HS/G755.4\\
$ 55870.91403 $ & $  14.52582 $ & $   0.05613 $ & $   0.00664 $ & $ r$ &  HS/G755.4\\
$ 55836.75465 $ & $  14.56640 $ & $   0.02605 $ & $   0.04722 $ & $ r$ &  HS/G755.4\\
$ 56220.10269 $ & $  14.52468 $ & $   0.02530 $ & $   0.00550 $ & $ r$ &  HS/G755.4\\
$ 56201.12545 $ & $  14.48590 $ & $   0.03786 $ & $  -0.03328 $ & $ r$ &  HS/G755.4\\
$ 56189.73894 $ & $  14.54390 $ & $   0.02476 $ & $   0.02472 $ & $ r$ &  HS/G755.4\\
$ 55760.84521 $ & $  14.56377 $ & $   0.03712 $ & $   0.04459 $ & $ r$ &  HS/G755.4\\
$ 56144.19300 $ & $  14.48214 $ & $   0.02719 $ & $  -0.03704 $ & $ r$ &  HS/G755.4\\
$ 56174.55761 $ & $  14.64463 $ & $   0.05470 $ & $   0.12545 $ & $ r$ &  HS/G755.4\\
$ 56182.14913 $ & $  14.47193 $ & $   0.02096 $ & $  -0.04725 $ & $ r$ &  HS/G755.4\\
$ 56094.85230 $ & $  14.55298 $ & $   0.02728 $ & $   0.03380 $ & $ r$ &  HS/G755.4\\
$ 56113.82995 $ & $  14.62242 $ & $   0.05169 $ & $   0.10324 $ & $ r$ &  HS/G755.4\\
$ 56125.21653 $ & $  14.49405 $ & $   0.02116 $ & $  -0.02513 $ & $ r$ &  HS/G755.4\\
$ 55821.57481 $ & $  14.47309 $ & $   0.02724 $ & $  -0.04609 $ & $ r$ &  HS/G755.4\\
$ 56223.90015 $ & $  14.58395 $ & $   0.02717 $ & $   0.06477 $ & $ r$ &  HS/G755.4\\
$ 56208.71808 $ & $  14.52139 $ & $   0.02373 $ & $   0.00221 $ & $ r$ &  HS/G755.4\\
$ 56193.53608 $ & $  14.51681 $ & $   0.02267 $ & $  -0.00237 $ & $ r$ &  HS/G755.4\\
$ 56155.58093 $ & $  14.56913 $ & $   0.02091 $ & $   0.04995 $ & $ r$ &  HS/G755.4\\
$ 55870.91739 $ & $  14.36150 $ & $   0.04318 $ & $  -0.15768 $ & $ r$ &  HS/G755.4\\
$ 55836.75804 $ & $  14.55331 $ & $   0.02444 $ & $   0.03413 $ & $ r$ &  HS/G755.4\\
$ 56220.10602 $ & $  14.54267 $ & $   0.02585 $ & $   0.02349 $ & $ r$ &  HS/G755.4\\
$ 55844.34951 $ & $  14.53024 $ & $   0.04984 $ & $   0.01106 $ & $ r$ &  HS/G755.4\\
$ 56189.74225 $ & $  14.54843 $ & $   0.02583 $ & $   0.02925 $ & $ r$ &  HS/G755.4\\
$ 56201.12918 $ & $  14.55790 $ & $   0.04439 $ & $   0.03872 $ & $ r$ &  HS/G755.4\\
$ 56204.92515 $ & $  14.53208 $ & $   0.02288 $ & $   0.01290 $ & $ r$ &  HS/G755.4\\
$ 56174.56129 $ & $  14.45087 $ & $   0.04704 $ & $  -0.06831 $ & $ r$ &  HS/G755.4\\
$ 56094.85565 $ & $  14.54330 $ & $   0.02661 $ & $   0.02412 $ & $ r$ &  HS/G755.4\\
$ 56208.72143 $ & $  14.53449 $ & $   0.02361 $ & $   0.01531 $ & $ r$ &  HS/G755.4\\
$ 55821.57827 $ & $  14.52356 $ & $   0.02617 $ & $   0.00438 $ & $ r$ &  HS/G755.4\\
$ 55760.84996 $ & $  14.55677 $ & $   0.03299 $ & $   0.03759 $ & $ r$ &  HS/G755.4\\
$ 56144.19767 $ & $  14.52024 $ & $   0.03185 $ & $   0.00106 $ & $ r$ &  HS/G755.4\\
$ 55855.73856 $ & $  14.54295 $ & $   0.02542 $ & $   0.02377 $ & $ r$ &  HS/G755.4\\
$ 55870.92076 $ & $  14.51824 $ & $   0.05290 $ & $  -0.00094 $ & $ r$ &  HS/G755.4\\
$ 56125.22088 $ & $  14.49512 $ & $   0.02068 $ & $  -0.02406 $ & $ r$ &  HS/G755.4\\
$ 56182.15371 $ & $  14.47799 $ & $   0.02012 $ & $  -0.04119 $ & $ r$ &  HS/G755.4\\
$ 56155.58530 $ & $  14.51621 $ & $   0.02009 $ & $  -0.00297 $ & $ r$ &  HS/G755.4\\
$ 56113.83460 $ & $  14.51626 $ & $   0.04201 $ & $  -0.00292 $ & $ r$ &  HS/G755.4\\
$ 56220.10932 $ & $  14.53759 $ & $   0.02782 $ & $   0.01841 $ & $ r$ &  HS/G755.4\\
$ 56223.90498 $ & $  14.45988 $ & $   0.02724 $ & $  -0.05930 $ & $ r$ &  HS/G755.4\\
$ 55844.35291 $ & $  14.39956 $ & $   0.04135 $ & $  -0.11962 $ & $ r$ &  HS/G755.4\\
$ 56193.54101 $ & $  14.48046 $ & $   0.02171 $ & $  -0.03872 $ & $ r$ &  HS/G755.4\\
$ 55836.76269 $ & $  14.49845 $ & $   0.02404 $ & $  -0.02073 $ & $ r$ &  HS/G755.4\\
$ 56204.92876 $ & $  14.51919 $ & $   0.02181 $ & $   0.00001 $ & $ r$ &  HS/G755.4\\
$ 56174.56461 $ & $  14.39700 $ & $   0.04338 $ & $  -0.12218 $ & $ r$ &  HS/G755.4\\
$ 56189.74702 $ & $  14.51348 $ & $   0.02498 $ & $  -0.00570 $ & $ r$ &  HS/G755.4\\
$ 56094.85903 $ & $  14.50988 $ & $   0.02490 $ & $  -0.00930 $ & $ r$ &  HS/G755.4\\
$ 56208.72480 $ & $  14.55435 $ & $   0.02309 $ & $   0.03517 $ & $ r$ &  HS/G755.4\\
$ 56201.13382 $ & $  14.60945 $ & $   0.03870 $ & $   0.09027 $ & $ r$ &  HS/G755.4\\
$ 55760.85338 $ & $  14.53693 $ & $   0.03305 $ & $   0.01775 $ & $ r$ &  HS/G755.4\\
$ 56144.20138 $ & $  14.57058 $ & $   0.03253 $ & $   0.05140 $ & $ r$ &  HS/G755.4\\
$ 55870.92408 $ & $  14.62785 $ & $   0.06236 $ & $   0.10867 $ & $ r$ &  HS/G755.4\\
$ 56125.22410 $ & $  14.60297 $ & $   0.02327 $ & $   0.08379 $ & $ r$ &  HS/G755.4\\
$ 56182.15712 $ & $  14.55538 $ & $   0.02120 $ & $   0.03620 $ & $ r$ &  HS/G755.4\\
$ 56155.58865 $ & $  14.52599 $ & $   0.02081 $ & $   0.00681 $ & $ r$ &  HS/G755.4\\
$ 56223.90832 $ & $  14.43687 $ & $   0.02837 $ & $  -0.08231 $ & $ r$ &  HS/G755.4\\
$ 55844.35630 $ & $  14.49632 $ & $   0.04663 $ & $  -0.02286 $ & $ r$ &  HS/G755.4\\
$ 56193.54429 $ & $  14.51909 $ & $   0.02232 $ & $  -0.00009 $ & $ r$ &  HS/G755.4\\
$ 55821.58325 $ & $  14.51948 $ & $   0.02823 $ & $   0.00030 $ & $ r$ &  HS/G755.4\\
$ 56113.83854 $ & $  14.50756 $ & $   0.04439 $ & $  -0.01162 $ & $ r$ &  HS/G755.4\\
$ 55836.76608 $ & $  14.55865 $ & $   0.02362 $ & $   0.03947 $ & $ r$ &  HS/G755.4\\
$ 56220.11412 $ & $  14.57385 $ & $   0.02735 $ & $   0.05467 $ & $ r$ &  HS/G755.4\\
$ 56204.93208 $ & $  14.55020 $ & $   0.02205 $ & $   0.03102 $ & $ r$ &  HS/G755.4\\
$ 56189.75033 $ & $  14.53597 $ & $   0.02606 $ & $   0.01679 $ & $ r$ &  HS/G755.4\\
$ 56201.13720 $ & $  14.49579 $ & $   0.04289 $ & $  -0.02339 $ & $ r$ &  HS/G755.4\\
$ 56144.20479 $ & $  14.58361 $ & $   0.03163 $ & $   0.06443 $ & $ r$ &  HS/G755.4\\
$ 56174.56902 $ & $  14.46282 $ & $   0.04432 $ & $  -0.05636 $ & $ r$ &  HS/G755.4\\
$ 55760.85716 $ & $  14.47638 $ & $   0.03068 $ & $  -0.04280 $ & $ r$ &  HS/G755.4\\
$ 56182.16048 $ & $  14.47742 $ & $   0.02118 $ & $  -0.04176 $ & $ r$ &  HS/G755.4\\
$ 56125.22768 $ & $  14.49652 $ & $   0.02053 $ & $  -0.02266 $ & $ r$ &  HS/G755.4\\
$ 56193.54713 $ & $  14.57128 $ & $   0.03259 $ & $   0.05210 $ & $ r$ &  HS/G755.4\\
$ 56094.86375 $ & $  14.51755 $ & $   0.02725 $ & $  -0.00163 $ & $ r$ &  HS/G755.4\\
$ 56155.59235 $ & $  14.52557 $ & $   0.02073 $ & $   0.00639 $ & $ r$ &  HS/G755.4\\
$ 56193.54759 $ & $  14.51423 $ & $   0.02192 $ & $  -0.00495 $ & $ r$ &  HS/G755.4\\
$ 56208.72980 $ & $  14.57647 $ & $   0.02681 $ & $   0.05729 $ & $ r$ &  HS/G755.4\\
$ 56223.91196 $ & $  14.55994 $ & $   0.02956 $ & $   0.04076 $ & $ r$ &  HS/G755.4\\
$ 56113.84194 $ & $  14.60393 $ & $   0.04316 $ & $   0.08475 $ & $ r$ &  HS/G755.4\\
$ 56136.61512 $ & $  14.50915 $ & $   0.02008 $ & $  -0.01003 $ & $ r$ &  HS/G755.4\\
$ 55821.58709 $ & $  14.55690 $ & $   0.03079 $ & $   0.03772 $ & $ r$ &  HS/G755.4\\
$ 55844.36082 $ & $  14.55435 $ & $   0.04503 $ & $   0.03517 $ & $ r$ &  HS/G755.4\\
$ 56220.11746 $ & $  14.50194 $ & $   0.02564 $ & $  -0.01724 $ & $ r$ &  HS/G755.4\\
$ 55836.77007 $ & $  14.50353 $ & $   0.02324 $ & $  -0.01565 $ & $ r$ &  HS/G755.4\\
$ 56189.75363 $ & $  14.53321 $ & $   0.02461 $ & $   0.01403 $ & $ r$ &  HS/G755.4\\
$ 56201.14057 $ & $  14.52134 $ & $   0.04066 $ & $   0.00216 $ & $ r$ &  HS/G755.4\\
$ 56174.57229 $ & $  14.63603 $ & $   0.04431 $ & $   0.11685 $ & $ r$ &  HS/G755.4\\
$ 56204.93670 $ & $  14.58828 $ & $   0.02287 $ & $   0.06910 $ & $ r$ &  HS/G755.4\\
$ 56193.55050 $ & $  14.60498 $ & $   0.03515 $ & $   0.08580 $ & $ r$ &  HS/G755.4\\
$ 56094.86708 $ & $  14.57696 $ & $   0.02934 $ & $   0.05778 $ & $ r$ &  HS/G755.4\\
$ 56144.20951 $ & $  14.56201 $ & $   0.03188 $ & $   0.04283 $ & $ r$ &  HS/G755.4\\
$ 55760.86207 $ & $  14.40265 $ & $   0.03144 $ & $  -0.11653 $ & $ r$ &  HS/G755.4\\
$ 56125.23220 $ & $  14.51943 $ & $   0.02178 $ & $   0.00025 $ & $ r$ &  HS/G755.4\\
$ 55821.59050 $ & $  14.50149 $ & $   0.02981 $ & $  -0.01769 $ & $ r$ &  HS/G755.4\\
$ 56136.61880 $ & $  14.50964 $ & $   0.02063 $ & $  -0.00954 $ & $ r$ &  HS/G755.4\\
$ 56182.16518 $ & $  14.53027 $ & $   0.01997 $ & $   0.01109 $ & $ r$ &  HS/G755.4\\
$ 56155.59671 $ & $  14.57668 $ & $   0.02152 $ & $   0.05750 $ & $ r$ &  HS/G755.4\\
$ 55844.36416 $ & $  14.58434 $ & $   0.04526 $ & $   0.06516 $ & $ r$ &  HS/G755.4\\
$ 56193.55217 $ & $  14.55811 $ & $   0.02308 $ & $   0.03893 $ & $ r$ &  HS/G755.4\\
$ 56220.12107 $ & $  14.51022 $ & $   0.02559 $ & $  -0.00896 $ & $ r$ &  HS/G755.4\\
$ 56113.84663 $ & $  14.44880 $ & $   0.03963 $ & $  -0.07038 $ & $ r$ &  HS/G755.4\\
$ 56223.91680 $ & $  14.50713 $ & $   0.02840 $ & $  -0.01205 $ & $ r$ &  HS/G755.4\\
$ 56174.57561 $ & $  14.57879 $ & $   0.05206 $ & $   0.05961 $ & $ r$ &  HS/G755.4\\
$ 56204.94001 $ & $  14.54233 $ & $   0.02229 $ & $   0.02315 $ & $ r$ &  HS/G755.4\\
$ 56189.75825 $ & $  14.54647 $ & $   0.02486 $ & $   0.02729 $ & $ r$ &  HS/G755.4\\
$ 55836.77477 $ & $  14.51487 $ & $   0.02284 $ & $  -0.00431 $ & $ r$ &  HS/G755.4\\
$ 56094.87043 $ & $  14.50272 $ & $   0.02669 $ & $  -0.01646 $ & $ r$ &  HS/G755.4\\
$ 56201.14519 $ & $  14.36939 $ & $   0.03778 $ & $  -0.14979 $ & $ r$ &  HS/G755.4\\
$ 56193.55446 $ & $  14.48072 $ & $   0.03520 $ & $  -0.03846 $ & $ r$ &  HS/G755.4\\
$ 56144.21288 $ & $  14.46704 $ & $   0.02667 $ & $  -0.05214 $ & $ r$ &  HS/G755.4\\
$ 56125.23549 $ & $  14.52720 $ & $   0.02202 $ & $   0.00802 $ & $ r$ &  HS/G755.4\\
$ 55760.86546 $ & $  14.53488 $ & $   0.03523 $ & $   0.01570 $ & $ r$ &  HS/G755.4\\
$ 56136.62215 $ & $  14.48330 $ & $   0.01999 $ & $  -0.03588 $ & $ r$ &  HS/G755.4\\
$ 56182.16854 $ & $  14.51297 $ & $   0.02143 $ & $  -0.00621 $ & $ r$ &  HS/G755.4\\
$ 56155.59998 $ & $  14.53076 $ & $   0.02075 $ & $   0.01158 $ & $ r$ &  HS/G755.4\\
$ 56193.55547 $ & $  14.47844 $ & $   0.02163 $ & $  -0.04074 $ & $ r$ &  HS/G755.4\\
$ 55844.36794 $ & $  14.43263 $ & $   0.04061 $ & $  -0.08655 $ & $ r$ &  HS/G755.4\\
$ 56223.92011 $ & $  14.49827 $ & $   0.03069 $ & $  -0.02091 $ & $ r$ &  HS/G755.4\\
$ 56113.85000 $ & $  14.47389 $ & $   0.04299 $ & $  -0.04529 $ & $ r$ &  HS/G755.4\\
$ 56204.94334 $ & $  14.49374 $ & $   0.02154 $ & $  -0.02544 $ & $ r$ &  HS/G755.4\\
$ 56220.12575 $ & $  14.49389 $ & $   0.02632 $ & $  -0.02529 $ & $ r$ &  HS/G755.4\\
$ 55836.77817 $ & $  14.48587 $ & $   0.02423 $ & $  -0.03331 $ & $ r$ &  HS/G755.4\\
$ 55810.20952 $ & $  14.52918 $ & $   0.02542 $ & $   0.01000 $ & $ r$ &  HS/G755.4\\
$ 56189.76197 $ & $  14.54862 $ & $   0.02455 $ & $   0.02944 $ & $ r$ &  HS/G755.4\\
$ 56201.14858 $ & $  14.48548 $ & $   0.04954 $ & $  -0.03370 $ & $ r$ &  HS/G755.4\\
$ 56174.58004 $ & $  14.51358 $ & $   0.04684 $ & $  -0.00560 $ & $ r$ &  HS/G755.4\\
$ 56094.87434 $ & $  14.60103 $ & $   0.02638 $ & $   0.08185 $ & $ r$ &  HS/G755.4\\
$ 56125.23871 $ & $  14.50035 $ & $   0.02194 $ & $  -0.01883 $ & $ r$ &  HS/G755.4\\
$ 56144.21632 $ & $  14.55867 $ & $   0.03221 $ & $   0.03949 $ & $ r$ &  HS/G755.4\\
$ 56155.60331 $ & $  14.55124 $ & $   0.02139 $ & $   0.03206 $ & $ r$ &  HS/G755.4\\
$ 56193.55881 $ & $  14.50001 $ & $   0.02127 $ & $  -0.01917 $ & $ r$ &  HS/G755.4\\
$ 56182.17232 $ & $  14.51421 $ & $   0.02331 $ & $  -0.00497 $ & $ r$ &  HS/G755.4\\
$ 56193.55917 $ & $  14.51019 $ & $   0.03269 $ & $  -0.00899 $ & $ r$ &  HS/G755.4\\
$ 56223.92336 $ & $  14.49571 $ & $   0.02839 $ & $  -0.02347 $ & $ r$ &  HS/G755.4\\
$ 56113.85337 $ & $  14.51989 $ & $   0.03959 $ & $   0.00071 $ & $ r$ &  HS/G755.4\\
$ 56136.62687 $ & $  14.54354 $ & $   0.02203 $ & $   0.02436 $ & $ r$ &  HS/G755.4\\
$ 56220.12904 $ & $  14.55685 $ & $   0.02558 $ & $   0.03767 $ & $ r$ &  HS/G755.4\\
$ 55844.37245 $ & $  14.45647 $ & $   0.04657 $ & $  -0.06271 $ & $ r$ &  HS/G755.4\\
$ 55836.78154 $ & $  14.51332 $ & $   0.02319 $ & $  -0.00586 $ & $ r$ &  HS/G755.4\\
$ 56189.76536 $ & $  14.55625 $ & $   0.02514 $ & $   0.03707 $ & $ r$ &  HS/G755.4\\
$ 55810.21340 $ & $  14.51772 $ & $   0.02381 $ & $  -0.00146 $ & $ r$ &  HS/G755.4\\
$ 56201.15226 $ & $  14.47958 $ & $   0.04772 $ & $  -0.03960 $ & $ r$ &  HS/G755.4\\
$ 56094.87769 $ & $  14.50913 $ & $   0.02621 $ & $  -0.01005 $ & $ r$ &  HS/G755.4\\
$ 55802.62263 $ & $  14.52542 $ & $   0.02108 $ & $   0.00624 $ & $ r$ &  HS/G755.4\\
$ 56174.58375 $ & $  14.59007 $ & $   0.05349 $ & $   0.07089 $ & $ r$ &  HS/G755.4\\
$ 56204.94800 $ & $  14.49672 $ & $   0.02279 $ & $  -0.02246 $ & $ r$ &  HS/G755.4\\
$ 55817.80545 $ & $  14.53548 $ & $   0.04488 $ & $   0.01630 $ & $ r$ &  HS/G755.4\\
$ 56125.24311 $ & $  14.56151 $ & $   0.02210 $ & $   0.04233 $ & $ r$ &  HS/G755.4\\
$ 56193.56254 $ & $  14.56555 $ & $   0.03308 $ & $   0.04637 $ & $ r$ &  HS/G755.4\\
$ 56144.22104 $ & $  14.51347 $ & $   0.03025 $ & $  -0.00571 $ & $ r$ &  HS/G755.4\\
$ 56155.60769 $ & $  14.52876 $ & $   0.02134 $ & $   0.00958 $ & $ r$ &  HS/G755.4\\
$ 56136.63013 $ & $  14.53111 $ & $   0.02090 $ & $   0.01193 $ & $ r$ &  HS/G755.4\\
$ 56182.17700 $ & $  14.50897 $ & $   0.02169 $ & $  -0.01021 $ & $ r$ &  HS/G755.4\\
$ 56220.13233 $ & $  14.54093 $ & $   0.02705 $ & $   0.02175 $ & $ r$ &  HS/G755.4\\
$ 55844.37579 $ & $  14.56173 $ & $   0.04290 $ & $   0.04255 $ & $ r$ &  HS/G755.4\\
$ 56223.92802 $ & $  14.45107 $ & $   0.02864 $ & $  -0.06811 $ & $ r$ &  HS/G755.4\\
$ 56193.56391 $ & $  14.50227 $ & $   0.02273 $ & $  -0.01691 $ & $ r$ &  HS/G755.4\\
$ 56113.85823 $ & $  14.53410 $ & $   0.03860 $ & $   0.01492 $ & $ r$ &  HS/G755.4\\
$ 55810.21682 $ & $  14.48214 $ & $   0.02521 $ & $  -0.03704 $ & $ r$ &  HS/G755.4\\
$ 56094.88102 $ & $  14.47293 $ & $   0.02537 $ & $  -0.04625 $ & $ r$ &  HS/G755.4\\
$ 56174.58708 $ & $  14.56092 $ & $   0.04774 $ & $   0.04174 $ & $ r$ &  HS/G755.4\\
$ 55802.62601 $ & $  14.49423 $ & $   0.02055 $ & $  -0.02495 $ & $ r$ &  HS/G755.4\\
$ 56204.95164 $ & $  14.52923 $ & $   0.02201 $ & $   0.01005 $ & $ r$ &  HS/G755.4\\
$ 55836.78614 $ & $  14.53893 $ & $   0.02423 $ & $   0.01975 $ & $ r$ &  HS/G755.4\\
$ 55817.80883 $ & $  14.44351 $ & $   0.04156 $ & $  -0.07567 $ & $ r$ &  HS/G755.4\\
$ 56189.77005 $ & $  14.52145 $ & $   0.02461 $ & $   0.00227 $ & $ r$ &  HS/G755.4\\
$ 56125.24634 $ & $  14.55124 $ & $   0.02186 $ & $   0.03206 $ & $ r$ &  HS/G755.4\\
$ 56193.56593 $ & $  14.50447 $ & $   0.03121 $ & $  -0.01471 $ & $ r$ &  HS/G755.4\\
$ 56201.15714 $ & $  14.59268 $ & $   0.04767 $ & $   0.07350 $ & $ r$ &  HS/G755.4\\
$ 56155.61102 $ & $  14.54098 $ & $   0.02056 $ & $   0.02180 $ & $ r$ &  HS/G755.4\\
$ 56136.63346 $ & $  14.51660 $ & $   0.01964 $ & $  -0.00258 $ & $ r$ &  HS/G755.4\\
$ 56144.22479 $ & $  14.55637 $ & $   0.03438 $ & $   0.03719 $ & $ r$ &  HS/G755.4\\
$ 56182.18036 $ & $  14.49694 $ & $   0.02021 $ & $  -0.02224 $ & $ r$ &  HS/G755.4\\
$ 55844.37918 $ & $  14.41814 $ & $   0.03798 $ & $  -0.10104 $ & $ r$ &  HS/G755.4\\
$ 56223.93136 $ & $  14.51216 $ & $   0.02741 $ & $  -0.00702 $ & $ r$ &  HS/G755.4\\
$ 56193.56729 $ & $  14.51308 $ & $   0.02173 $ & $  -0.00610 $ & $ r$ &  HS/G755.4\\
$ 56151.81694 $ & $  14.51622 $ & $   0.02213 $ & $  -0.00296 $ & $ r$ &  HS/G755.4\\
$ 55810.22026 $ & $  14.50516 $ & $   0.02456 $ & $  -0.01402 $ & $ r$ &  HS/G755.4\\
$ 56113.86201 $ & $  14.56464 $ & $   0.04799 $ & $   0.04546 $ & $ r$ &  HS/G755.4\\
$ 55802.62946 $ & $  14.50689 $ & $   0.02141 $ & $  -0.01229 $ & $ r$ &  HS/G755.4\\
$ 56220.13685 $ & $  14.51656 $ & $   0.02661 $ & $  -0.00262 $ & $ r$ &  HS/G755.4\\
$ 56204.95483 $ & $  14.49164 $ & $   0.02117 $ & $  -0.02754 $ & $ r$ &  HS/G755.4\\
$ 56185.97778 $ & $  14.57628 $ & $   0.02314 $ & $   0.05710 $ & $ r$ &  HS/G755.4\\
$ 55817.81220 $ & $  14.46922 $ & $   0.03842 $ & $  -0.04996 $ & $ r$ &  HS/G755.4\\
$ 56189.77336 $ & $  14.53029 $ & $   0.02422 $ & $   0.01111 $ & $ r$ &  HS/G755.4\\
$ 55836.78988 $ & $  14.50068 $ & $   0.02337 $ & $  -0.01850 $ & $ r$ &  HS/G755.4\\
$ 56174.59146 $ & $  14.40178 $ & $   0.04066 $ & $  -0.11740 $ & $ r$ &  HS/G755.4\\
$ 56094.88562 $ & $  14.56630 $ & $   0.02766 $ & $   0.04712 $ & $ r$ &  HS/G755.4\\
$ 56125.24987 $ & $  14.51988 $ & $   0.02172 $ & $   0.00070 $ & $ r$ &  HS/G755.4\\
$ 56087.29480 $ & $  14.53146 $ & $   0.03417 $ & $   0.01228 $ & $ r$ &  HS/G755.4\\
$ 56201.16055 $ & $  14.58711 $ & $   0.04689 $ & $   0.06793 $ & $ r$ &  HS/G755.4\\
$ 56155.61471 $ & $  14.50863 $ & $   0.01971 $ & $  -0.01055 $ & $ r$ &  HS/G755.4\\
$ 56144.22819 $ & $  14.52481 $ & $   0.03240 $ & $   0.00563 $ & $ r$ &  HS/G755.4\\
$ 56182.18374 $ & $  14.52600 $ & $   0.02279 $ & $   0.00682 $ & $ r$ &  HS/G755.4\\
$ 56193.57062 $ & $  14.49520 $ & $   0.02129 $ & $  -0.02398 $ & $ r$ &  HS/G755.4\\
$ 56193.57072 $ & $  14.44412 $ & $   0.02768 $ & $  -0.07506 $ & $ r$ &  HS/G755.4\\
$ 56223.93499 $ & $  14.59723 $ & $   0.03111 $ & $   0.07805 $ & $ r$ &  HS/G755.4\\
$ 56136.63805 $ & $  14.53993 $ & $   0.01990 $ & $   0.02075 $ & $ r$ &  HS/G755.4\\
$ 56151.82039 $ & $  14.52193 $ & $   0.02090 $ & $   0.00275 $ & $ r$ &  HS/G755.4\\
$ 56113.86531 $ & $  14.58133 $ & $   0.04786 $ & $   0.06215 $ & $ r$ &  HS/G755.4\\
$ 55810.22371 $ & $  14.52123 $ & $   0.02498 $ & $   0.00205 $ & $ r$ &  HS/G755.4\\
$ 56220.14008 $ & $  14.50485 $ & $   0.02702 $ & $  -0.01433 $ & $ r$ &  HS/G755.4\\
$ 55844.38387 $ & $  14.43821 $ & $   0.04144 $ & $  -0.08097 $ & $ r$ &  HS/G755.4\\
$ 56185.98117 $ & $  14.56171 $ & $   0.02178 $ & $   0.04253 $ & $ r$ &  HS/G755.4\\
$ 55836.79323 $ & $  14.50902 $ & $   0.02519 $ & $  -0.01016 $ & $ r$ &  HS/G755.4\\
$ 56189.77675 $ & $  14.53419 $ & $   0.02488 $ & $   0.01501 $ & $ r$ &  HS/G755.4\\
$ 56174.59477 $ & $  14.47296 $ & $   0.04256 $ & $  -0.04622 $ & $ r$ &  HS/G755.4\\
$ 56163.20831 $ & $  14.52174 $ & $   0.02290 $ & $   0.00256 $ & $ r$ &  HS/G755.4\\
$ 56094.88895 $ & $  14.45343 $ & $   0.02514 $ & $  -0.06575 $ & $ r$ &  HS/G755.4\\
$ 56201.16393 $ & $  14.55869 $ & $   0.04788 $ & $   0.03951 $ & $ r$ &  HS/G755.4\\
$ 56204.95961 $ & $  14.53458 $ & $   0.02271 $ & $   0.01540 $ & $ r$ &  HS/G755.4\\
$ 56087.29856 $ & $  14.49061 $ & $   0.02664 $ & $  -0.02857 $ & $ r$ &  HS/G755.4\\
$ 55802.63472 $ & $  14.52392 $ & $   0.01959 $ & $   0.00474 $ & $ r$ &  HS/G755.4\\
$ 56125.25413 $ & $  14.49540 $ & $   0.02156 $ & $  -0.02378 $ & $ r$ &  HS/G755.4\\
$ 55817.81715 $ & $  14.54484 $ & $   0.03970 $ & $   0.02566 $ & $ r$ &  HS/G755.4\\
$ 56193.57417 $ & $  14.56886 $ & $   0.03332 $ & $   0.04968 $ & $ r$ &  HS/G755.4\\
$ 56155.61913 $ & $  14.51573 $ & $   0.02029 $ & $  -0.00345 $ & $ r$ &  HS/G755.4\\
$ 56136.64176 $ & $  14.47189 $ & $   0.03062 $ & $  -0.04729 $ & $ r$ &  HS/G755.4\\
$ 56144.23295 $ & $  14.55648 $ & $   0.03212 $ & $   0.03730 $ & $ r$ &  HS/G755.4\\
$ 56151.82411 $ & $  14.46769 $ & $   0.02242 $ & $  -0.05149 $ & $ r$ &  HS/G755.4\\
$ 55810.22719 $ & $  14.56868 $ & $   0.02619 $ & $   0.04950 $ & $ r$ &  HS/G755.4\\
$ 56220.14368 $ & $  14.54221 $ & $   0.02736 $ & $   0.02303 $ & $ r$ &  HS/G755.4\\
$ 56182.18851 $ & $  14.51392 $ & $   0.02063 $ & $  -0.00526 $ & $ r$ &  HS/G755.4\\
$ 56193.57552 $ & $  14.51572 $ & $   0.02229 $ & $  -0.00346 $ & $ r$ &  HS/G755.4\\
$ 56185.98450 $ & $  14.59384 $ & $   0.02256 $ & $   0.07466 $ & $ r$ &  HS/G755.4\\
$ 55844.38766 $ & $  14.48857 $ & $   0.03940 $ & $  -0.03061 $ & $ r$ &  HS/G755.4\\
$ 56174.59809 $ & $  14.42500 $ & $   0.03924 $ & $  -0.09418 $ & $ r$ &  HS/G755.4\\
$ 56223.93991 $ & $  14.51423 $ & $   0.02687 $ & $  -0.00495 $ & $ r$ &  HS/G755.4\\
$ 56163.21159 $ & $  14.59741 $ & $   0.02261 $ & $   0.07823 $ & $ r$ &  HS/G755.4\\
$ 56094.89224 $ & $  14.55008 $ & $   0.02744 $ & $   0.03090 $ & $ r$ &  HS/G755.4\\
$ 56204.96291 $ & $  14.50213 $ & $   0.02182 $ & $  -0.01705 $ & $ r$ &  HS/G755.4\\
$ 56087.30212 $ & $  14.52380 $ & $   0.03002 $ & $   0.00462 $ & $ r$ &  HS/G755.4\\
$ 56125.25735 $ & $  14.56181 $ & $   0.02210 $ & $   0.04263 $ & $ r$ &  HS/G755.4\\
$ 56117.66633 $ & $  14.49781 $ & $   0.02609 $ & $  -0.02137 $ & $ r$ &  HS/G755.4\\
$ 56189.78128 $ & $  14.49161 $ & $   0.02443 $ & $  -0.02757 $ & $ r$ &  HS/G755.4\\
$ 55802.63810 $ & $  14.52144 $ & $   0.02136 $ & $   0.00226 $ & $ r$ &  HS/G755.4\\
$ 55817.82060 $ & $  14.50374 $ & $   0.04114 $ & $  -0.01544 $ & $ r$ &  HS/G755.4\\
$ 56155.62246 $ & $  14.53526 $ & $   0.02055 $ & $   0.01608 $ & $ r$ &  HS/G755.4\\
$ 56201.16878 $ & $  14.54331 $ & $   0.04481 $ & $   0.02413 $ & $ r$ &  HS/G755.4\\
$ 56136.64507 $ & $  14.51474 $ & $   0.03163 $ & $  -0.00444 $ & $ r$ &  HS/G755.4\\
$ 56193.57797 $ & $  14.44744 $ & $   0.02833 $ & $  -0.07174 $ & $ r$ &  HS/G755.4\\
$ 56144.23636 $ & $  14.51224 $ & $   0.03450 $ & $  -0.00694 $ & $ r$ &  HS/G755.4\\
$ 56182.19189 $ & $  14.52388 $ & $   0.02220 $ & $   0.00470 $ & $ r$ &  HS/G755.4\\
$ 55810.23102 $ & $  14.49342 $ & $   0.02390 $ & $  -0.02576 $ & $ r$ &  HS/G755.4\\
$ 56193.57892 $ & $  14.48084 $ & $   0.02240 $ & $  -0.03834 $ & $ r$ &  HS/G755.4\\
$ 55844.39105 $ & $  14.49866 $ & $   0.04266 $ & $  -0.02052 $ & $ r$ &  HS/G755.4\\
$ 56223.94326 $ & $  14.55971 $ & $   0.02837 $ & $   0.04053 $ & $ r$ &  HS/G755.4\\
$ 56163.21497 $ & $  14.49861 $ & $   0.02053 $ & $  -0.02057 $ & $ r$ &  HS/G755.4\\
$ 56113.87345 $ & $  14.43919 $ & $   0.05030 $ & $  -0.07999 $ & $ r$ &  HS/G755.4\\
$ 56151.82879 $ & $  14.54974 $ & $   0.02267 $ & $   0.03056 $ & $ r$ &  HS/G755.4\\
$ 56204.96620 $ & $  14.49274 $ & $   0.02202 $ & $  -0.02644 $ & $ r$ &  HS/G755.4\\
$ 56220.14833 $ & $  14.51633 $ & $   0.02549 $ & $  -0.00285 $ & $ r$ &  HS/G755.4\\
$ 56125.26063 $ & $  14.55293 $ & $   0.02162 $ & $   0.03375 $ & $ r$ &  HS/G755.4\\
$ 56117.66968 $ & $  14.57839 $ & $   0.02546 $ & $   0.05921 $ & $ r$ &  HS/G755.4\\
$ 56174.60251 $ & $  14.57286 $ & $   0.04833 $ & $   0.05368 $ & $ r$ &  HS/G755.4\\
$ 56087.30558 $ & $  14.48268 $ & $   0.03015 $ & $  -0.03650 $ & $ r$ &  HS/G755.4\\
$ 55802.64154 $ & $  14.55093 $ & $   0.02164 $ & $   0.03175 $ & $ r$ &  HS/G755.4\\
$ 56189.78499 $ & $  14.48284 $ & $   0.02377 $ & $  -0.03634 $ & $ r$ &  HS/G755.4\\
$ 56185.98950 $ & $  14.53951 $ & $   0.02148 $ & $   0.02033 $ & $ r$ &  HS/G755.4\\
$ 56094.89706 $ & $  14.52698 $ & $   0.02618 $ & $   0.00780 $ & $ r$ &  HS/G755.4\\
$ 55817.82438 $ & $  14.52820 $ & $   0.04273 $ & $   0.00902 $ & $ r$ &  HS/G755.4\\
$ 56155.62581 $ & $  14.53139 $ & $   0.02032 $ & $   0.01221 $ & $ r$ &  HS/G755.4\\
$ 56201.17217 $ & $  14.47682 $ & $   0.04166 $ & $  -0.04236 $ & $ r$ &  HS/G755.4\\
$ 56144.23977 $ & $  14.47082 $ & $   0.03276 $ & $  -0.04836 $ & $ r$ &  HS/G755.4\\
$ 55810.23447 $ & $  14.52133 $ & $   0.02240 $ & $   0.00215 $ & $ r$ &  HS/G755.4\\
$ 56182.19562 $ & $  14.51802 $ & $   0.02230 $ & $  -0.00116 $ & $ r$ &  HS/G755.4\\
$ 56193.58228 $ & $  14.48727 $ & $   0.02192 $ & $  -0.03191 $ & $ r$ &  HS/G755.4\\
$ 56223.94658 $ & $  14.54456 $ & $   0.02850 $ & $   0.02538 $ & $ r$ &  HS/G755.4\\
$ 56136.64964 $ & $  14.50334 $ & $   0.03051 $ & $  -0.01584 $ & $ r$ &  HS/G755.4\\
$ 56193.58265 $ & $  14.47876 $ & $   0.02780 $ & $  -0.04042 $ & $ r$ &  HS/G755.4\\
$ 56151.83211 $ & $  14.54095 $ & $   0.02192 $ & $   0.02177 $ & $ r$ &  HS/G755.4\\
$ 56220.15156 $ & $  14.51434 $ & $   0.02481 $ & $  -0.00484 $ & $ r$ &  HS/G755.4\\
$ 56117.67303 $ & $  14.48323 $ & $   0.02505 $ & $  -0.03595 $ & $ r$ &  HS/G755.4\\
$ 55844.39564 $ & $  14.55575 $ & $   0.04472 $ & $   0.03657 $ & $ r$ &  HS/G755.4\\
$ 56087.30910 $ & $  14.48784 $ & $   0.02910 $ & $  -0.03134 $ & $ r$ &  HS/G755.4\\
$ 56163.21961 $ & $  14.52551 $ & $   0.02225 $ & $   0.00633 $ & $ r$ &  HS/G755.4\\
$ 56174.60619 $ & $  14.46357 $ & $   0.04154 $ & $  -0.05561 $ & $ r$ &  HS/G755.4\\
$ 56189.78831 $ & $  14.52045 $ & $   0.02445 $ & $   0.00127 $ & $ r$ &  HS/G755.4\\
$ 56094.90036 $ & $  14.57551 $ & $   0.02847 $ & $   0.05633 $ & $ r$ &  HS/G755.4\\
$ 56185.99290 $ & $  14.49061 $ & $   0.02154 $ & $  -0.02857 $ & $ r$ &  HS/G755.4\\
$ 56125.26512 $ & $  14.52527 $ & $   0.02255 $ & $   0.00609 $ & $ r$ &  HS/G755.4\\
$ 56204.97110 $ & $  14.58376 $ & $   0.02333 $ & $   0.06458 $ & $ r$ &  HS/G755.4\\
$ 56201.17587 $ & $  14.43019 $ & $   0.04390 $ & $  -0.08899 $ & $ r$ &  HS/G755.4\\
$ 56155.63025 $ & $  14.53010 $ & $   0.02119 $ & $   0.01092 $ & $ r$ &  HS/G755.4\\
$ 55810.23791 $ & $  14.53759 $ & $   0.02702 $ & $   0.01841 $ & $ r$ &  HS/G755.4\\
$ 56136.65297 $ & $  14.53357 $ & $   0.03071 $ & $   0.01439 $ & $ r$ &  HS/G755.4\\
$ 56193.58603 $ & $  14.50470 $ & $   0.03228 $ & $  -0.01448 $ & $ r$ &  HS/G755.4\\
$ 55817.82947 $ & $  14.49941 $ & $   0.04266 $ & $  -0.01977 $ & $ r$ &  HS/G755.4\\
$ 56220.15486 $ & $  14.55283 $ & $   0.02514 $ & $   0.03365 $ & $ r$ &  HS/G755.4\\
$ 56151.83549 $ & $  14.56888 $ & $   0.02142 $ & $   0.04970 $ & $ r$ &  HS/G755.4\\
$ 56144.24463 $ & $  14.56002 $ & $   0.03618 $ & $   0.04084 $ & $ r$ &  HS/G755.4\\
$ 55844.39902 $ & $  14.46870 $ & $   0.03986 $ & $  -0.05048 $ & $ r$ &  HS/G755.4\\
$ 56182.20045 $ & $  14.50869 $ & $   0.02084 $ & $  -0.01049 $ & $ r$ &  HS/G755.4\\
$ 56223.95119 $ & $  14.49619 $ & $   0.02868 $ & $  -0.02299 $ & $ r$ &  HS/G755.4\\
$ 56174.60951 $ & $  14.49677 $ & $   0.03989 $ & $  -0.02241 $ & $ r$ &  HS/G755.4\\
$ 56087.31252 $ & $  14.47806 $ & $   0.03042 $ & $  -0.04112 $ & $ r$ &  HS/G755.4\\
$ 56163.22296 $ & $  14.50939 $ & $   0.02039 $ & $  -0.00979 $ & $ r$ &  HS/G755.4\\
$ 56193.58720 $ & $  14.50166 $ & $   0.02145 $ & $  -0.01752 $ & $ r$ &  HS/G755.4\\
$ 56094.90366 $ & $  14.56002 $ & $   0.02720 $ & $   0.04084 $ & $ r$ &  HS/G755.4\\
$ 56185.99630 $ & $  14.51790 $ & $   0.02217 $ & $  -0.00128 $ & $ r$ &  HS/G755.4\\
$ 56125.26835 $ & $  14.51460 $ & $   0.02111 $ & $  -0.00458 $ & $ r$ &  HS/G755.4\\
$ 56117.67761 $ & $  14.51567 $ & $   0.02360 $ & $  -0.00351 $ & $ r$ &  HS/G755.4\\
$ 56204.97475 $ & $  14.50945 $ & $   0.02210 $ & $  -0.00973 $ & $ r$ &  HS/G755.4\\
$ 56189.79291 $ & $  14.50606 $ & $   0.02372 $ & $  -0.01312 $ & $ r$ &  HS/G755.4\\
$ 56155.63360 $ & $  14.54227 $ & $   0.02014 $ & $   0.02309 $ & $ r$ &  HS/G755.4\\
$ 55810.24135 $ & $  14.51607 $ & $   0.02560 $ & $  -0.00311 $ & $ r$ &  HS/G755.4\\
$ 56136.65622 $ & $  14.48326 $ & $   0.01953 $ & $  -0.03592 $ & $ r$ &  HS/G755.4\\
$ 56193.58942 $ & $  14.47051 $ & $   0.02902 $ & $  -0.04867 $ & $ r$ &  HS/G755.4\\
$ 55817.83289 $ & $  14.48890 $ & $   0.03971 $ & $  -0.03028 $ & $ r$ &  HS/G755.4\\
$ 56201.18081 $ & $  14.50797 $ & $   0.04178 $ & $  -0.01121 $ & $ r$ &  HS/G755.4\\
$ 56144.24839 $ & $  14.53307 $ & $   0.03193 $ & $   0.01389 $ & $ r$ &  HS/G755.4\\
$ 56182.20381 $ & $  14.48894 $ & $   0.02209 $ & $  -0.03024 $ & $ r$ &  HS/G755.4\\
$ 56223.95455 $ & $  14.50158 $ & $   0.02706 $ & $  -0.01760 $ & $ r$ &  HS/G755.4\\
$ 55844.40242 $ & $  14.47333 $ & $   0.03832 $ & $  -0.04585 $ & $ r$ &  HS/G755.4\\
$ 56193.59047 $ & $  14.48784 $ & $   0.02266 $ & $  -0.03134 $ & $ r$ &  HS/G755.4\\
$ 56220.15953 $ & $  14.43882 $ & $   0.02441 $ & $  -0.08036 $ & $ r$ &  HS/G755.4\\
$ 56163.22673 $ & $  14.55232 $ & $   0.02187 $ & $   0.03314 $ & $ r$ &  HS/G755.4\\
$ 56151.84021 $ & $  14.57076 $ & $   0.02303 $ & $   0.05158 $ & $ r$ &  HS/G755.4\\
$ 56087.31635 $ & $  14.55052 $ & $   0.02859 $ & $   0.03134 $ & $ r$ &  HS/G755.4\\
$ 56125.27189 $ & $  14.53306 $ & $   0.02186 $ & $   0.01388 $ & $ r$ &  HS/G755.4\\
$ 56117.68096 $ & $  14.52010 $ & $   0.02624 $ & $   0.00092 $ & $ r$ &  HS/G755.4\\
$ 56204.97812 $ & $  14.47127 $ & $   0.02071 $ & $  -0.04791 $ & $ r$ &  HS/G755.4\\
$ 56189.79633 $ & $  14.53309 $ & $   0.02366 $ & $   0.01391 $ & $ r$ &  HS/G755.4\\
$ 56186.00083 $ & $  14.53363 $ & $   0.02229 $ & $   0.01445 $ & $ r$ &  HS/G755.4\\
$ 56094.90852 $ & $  14.49392 $ & $   0.02421 $ & $  -0.02526 $ & $ r$ &  HS/G755.4\\
$ 55810.24474 $ & $  14.51104 $ & $   0.02606 $ & $  -0.00814 $ & $ r$ &  HS/G755.4\\
$ 56155.63729 $ & $  14.53499 $ & $   0.02015 $ & $   0.01581 $ & $ r$ &  HS/G755.4\\
$ 55817.83634 $ & $  14.43992 $ & $   0.04094 $ & $  -0.07926 $ & $ r$ &  HS/G755.4\\
$ 56201.18421 $ & $  14.60087 $ & $   0.04428 $ & $   0.08169 $ & $ r$ &  HS/G755.4\\
$ 55798.85896 $ & $  14.48314 $ & $   0.02252 $ & $  -0.03604 $ & $ r$ &  HS/G755.4\\
$ 56144.25180 $ & $  14.52169 $ & $   0.03106 $ & $   0.00251 $ & $ r$ &  HS/G755.4\\
$ 56136.66078 $ & $  14.50821 $ & $   0.02014 $ & $  -0.01097 $ & $ r$ &  HS/G755.4\\
$ 56193.59373 $ & $  14.51072 $ & $   0.02264 $ & $  -0.00846 $ & $ r$ &  HS/G755.4\\
$ 56182.20718 $ & $  14.48520 $ & $   0.02124 $ & $  -0.03398 $ & $ r$ &  HS/G755.4\\
$ 56223.95818 $ & $  14.56457 $ & $   0.02754 $ & $   0.04539 $ & $ r$ &  HS/G755.4\\
$ 56193.59405 $ & $  14.52476 $ & $   0.03132 $ & $   0.00558 $ & $ r$ &  HS/G755.4\\
$ 56220.16280 $ & $  14.52793 $ & $   0.02441 $ & $   0.00875 $ & $ r$ &  HS/G755.4\\
$ 56151.84360 $ & $  14.55517 $ & $   0.02327 $ & $   0.03599 $ & $ r$ &  HS/G755.4\\
$ 56087.31976 $ & $  14.53939 $ & $   0.02954 $ & $   0.02021 $ & $ r$ &  HS/G755.4\\
$ 56174.61744 $ & $  14.51953 $ & $   0.04447 $ & $   0.00035 $ & $ r$ &  HS/G755.4\\
$ 56117.68465 $ & $  14.52737 $ & $   0.02435 $ & $   0.00819 $ & $ r$ &  HS/G755.4\\
$ 56113.88918 $ & $  14.59039 $ & $   0.06724 $ & $   0.07121 $ & $ r$ &  HS/G755.4\\
$ 56189.79965 $ & $  14.55498 $ & $   0.02484 $ & $   0.03580 $ & $ r$ &  HS/G755.4\\
$ 56186.00421 $ & $  14.48808 $ & $   0.02094 $ & $  -0.03110 $ & $ r$ &  HS/G755.4\\
$ 56094.91186 $ & $  14.51421 $ & $   0.02563 $ & $  -0.00497 $ & $ r$ &  HS/G755.4\\
$ 55844.40747 $ & $  14.51024 $ & $   0.04428 $ & $  -0.00894 $ & $ r$ &  HS/G755.4\\
$ 56163.23135 $ & $  14.54138 $ & $   0.02236 $ & $   0.02220 $ & $ r$ &  HS/G755.4\\
$ 56132.86717 $ & $  14.53760 $ & $   0.02157 $ & $   0.01842 $ & $ r$ &  HS/G755.4\\
$ 56125.27624 $ & $  14.52941 $ & $   0.02105 $ & $   0.01023 $ & $ r$ &  HS/G755.4\\
$ 55810.24861 $ & $  14.44959 $ & $   0.02433 $ & $  -0.06959 $ & $ r$ &  HS/G755.4\\
$ 56204.98296 $ & $  14.49515 $ & $   0.02138 $ & $  -0.02403 $ & $ r$ &  HS/G755.4\\
$ 56201.18759 $ & $  14.57392 $ & $   0.05110 $ & $   0.05474 $ & $ r$ &  HS/G755.4\\
$ 55798.86240 $ & $  14.52657 $ & $   0.02336 $ & $   0.00739 $ & $ r$ &  HS/G755.4\\
$ 56155.64156 $ & $  14.49461 $ & $   0.02122 $ & $  -0.02457 $ & $ r$ &  HS/G755.4\\
$ 56136.66450 $ & $  14.55111 $ & $   0.02592 $ & $   0.03193 $ & $ r$ &  HS/G755.4\\
$ 56193.59745 $ & $  14.59975 $ & $   0.03255 $ & $   0.08057 $ & $ r$ &  HS/G755.4\\
$ 56220.16641 $ & $  14.46238 $ & $   0.02501 $ & $  -0.05680 $ & $ r$ &  HS/G755.4\\
$ 56087.32330 $ & $  14.56112 $ & $   0.02928 $ & $   0.04194 $ & $ r$ &  HS/G755.4\\
$ 55817.84130 $ & $  14.48348 $ & $   0.03868 $ & $  -0.03570 $ & $ r$ &  HS/G755.4\\
$ 56193.59821 $ & $  14.52203 $ & $   0.02244 $ & $   0.00285 $ & $ r$ &  HS/G755.4\\
$ 56151.84755 $ & $  14.52485 $ & $   0.02174 $ & $   0.00567 $ & $ r$ &  HS/G755.4\\
$ 56144.25652 $ & $  14.54002 $ & $   0.02965 $ & $   0.02084 $ & $ r$ &  HS/G755.4\\
$ 56174.62076 $ & $  14.52383 $ & $   0.04589 $ & $   0.00465 $ & $ r$ &  HS/G755.4\\
$ 56223.96270 $ & $  14.54182 $ & $   0.02830 $ & $   0.02264 $ & $ r$ &  HS/G755.4\\
$ 56182.21204 $ & $  14.50598 $ & $   0.02044 $ & $  -0.01320 $ & $ r$ &  HS/G755.4\\
$ 56186.00757 $ & $  14.52181 $ & $   0.02247 $ & $   0.00263 $ & $ r$ &  HS/G755.4\\
$ 56094.91520 $ & $  14.50698 $ & $   0.02585 $ & $  -0.01220 $ & $ r$ &  HS/G755.4\\
$ 56132.87049 $ & $  14.56753 $ & $   0.02339 $ & $   0.04835 $ & $ r$ &  HS/G755.4\\
$ 56163.23468 $ & $  14.50841 $ & $   0.02111 $ & $  -0.01077 $ & $ r$ &  HS/G755.4\\
$ 56125.27946 $ & $  14.55873 $ & $   0.02200 $ & $   0.03955 $ & $ r$ &  HS/G755.4\\
$ 55844.41086 $ & $  14.57826 $ & $   0.05148 $ & $   0.05908 $ & $ r$ &  HS/G755.4\\
$ 56167.03088 $ & $  14.52129 $ & $   0.03359 $ & $   0.00211 $ & $ r$ &  HS/G755.4\\
$ 56117.68921 $ & $  14.51820 $ & $   0.02408 $ & $  -0.00098 $ & $ r$ &  HS/G755.4\\
$ 55810.25200 $ & $  14.51199 $ & $   0.02648 $ & $  -0.00719 $ & $ r$ &  HS/G755.4\\
$ 56204.98633 $ & $  14.51315 $ & $   0.02141 $ & $  -0.00603 $ & $ r$ &  HS/G755.4\\
$ 56189.80427 $ & $  14.53603 $ & $   0.02499 $ & $   0.01685 $ & $ r$ &  HS/G755.4\\
$ 56155.64484 $ & $  14.52145 $ & $   0.02098 $ & $   0.00227 $ & $ r$ &  HS/G755.4\\
$ 55798.86583 $ & $  14.47307 $ & $   0.02203 $ & $  -0.04611 $ & $ r$ &  HS/G755.4\\
$ 56136.66782 $ & $  14.48565 $ & $   0.02878 $ & $  -0.03353 $ & $ r$ &  HS/G755.4\\
$ 56201.19217 $ & $  14.56286 $ & $   0.04773 $ & $   0.04368 $ & $ r$ &  HS/G755.4\\
$ 56193.60124 $ & $  14.50599 $ & $   0.02941 $ & $  -0.01319 $ & $ r$ &  HS/G755.4\\
$ 56087.32677 $ & $  14.57452 $ & $   0.03211 $ & $   0.05534 $ & $ r$ &  HS/G755.4\\
$ 56193.60148 $ & $  14.57187 $ & $   0.02146 $ & $   0.05269 $ & $ r$ &  HS/G755.4\\
$ 56144.25993 $ & $  14.58184 $ & $   0.03007 $ & $   0.06266 $ & $ r$ &  HS/G755.4\\
$ 55817.84515 $ & $  14.57870 $ & $   0.04446 $ & $   0.05952 $ & $ r$ &  HS/G755.4\\
$ 56223.96606 $ & $  14.52850 $ & $   0.02909 $ & $   0.00932 $ & $ r$ &  HS/G755.4\\
$ 56182.21541 $ & $  14.45500 $ & $   0.02138 $ & $  -0.06418 $ & $ r$ &  HS/G755.4\\
$ 56125.28269 $ & $  14.51581 $ & $   0.02050 $ & $  -0.00337 $ & $ r$ &  HS/G755.4\\
$ 56132.87388 $ & $  14.50040 $ & $   0.02272 $ & $  -0.01878 $ & $ r$ &  HS/G755.4\\
$ 55844.41425 $ & $  14.63499 $ & $   0.04801 $ & $   0.11581 $ & $ r$ &  HS/G755.4\\
$ 56163.23811 $ & $  14.53475 $ & $   0.02148 $ & $   0.01557 $ & $ r$ &  HS/G755.4\\
$ 56220.17097 $ & $  14.48226 $ & $   0.02440 $ & $  -0.03692 $ & $ r$ &  HS/G755.4\\
$ 56167.03422 $ & $  14.62501 $ & $   0.03609 $ & $   0.10583 $ & $ r$ &  HS/G755.4\\
$ 56117.69256 $ & $  14.52473 $ & $   0.02569 $ & $   0.00555 $ & $ r$ &  HS/G755.4\\
$ 56174.62547 $ & $  14.55222 $ & $   0.04693 $ & $   0.03304 $ & $ r$ &  HS/G755.4\\
$ 56204.98970 $ & $  14.50319 $ & $   0.02082 $ & $  -0.01599 $ & $ r$ &  HS/G755.4\\
$ 55810.25545 $ & $  14.51681 $ & $   0.02661 $ & $  -0.00237 $ & $ r$ &  HS/G755.4\\
$ 56151.85253 $ & $  14.50819 $ & $   0.02131 $ & $  -0.01099 $ & $ r$ &  HS/G755.4\\
$ 56155.64817 $ & $  14.54851 $ & $   0.02200 $ & $   0.02933 $ & $ r$ &  HS/G755.4\\
$ 56189.80800 $ & $  14.56253 $ & $   0.02335 $ & $   0.04335 $ & $ r$ &  HS/G755.4\\
$ 56186.01261 $ & $  14.52185 $ & $   0.02214 $ & $   0.00267 $ & $ r$ &  HS/G755.4\\
$ 56094.92048 $ & $  14.50878 $ & $   0.02631 $ & $  -0.01040 $ & $ r$ &  HS/G755.4\\
$ 56201.19552 $ & $  14.54147 $ & $   0.04021 $ & $   0.02229 $ & $ r$ &  HS/G755.4\\
$ 56193.60475 $ & $  14.50470 $ & $   0.02192 $ & $  -0.01448 $ & $ r$ &  HS/G755.4\\
$ 56087.33026 $ & $  14.46738 $ & $   0.02797 $ & $  -0.05180 $ & $ r$ &  HS/G755.4\\
$ 55798.87073 $ & $  14.51167 $ & $   0.02346 $ & $  -0.00751 $ & $ r$ &  HS/G755.4\\
$ 56144.26335 $ & $  14.55041 $ & $   0.03286 $ & $   0.03123 $ & $ r$ &  HS/G755.4\\
$ 56136.67240 $ & $  14.51063 $ & $   0.02018 $ & $  -0.00855 $ & $ r$ &  HS/G755.4\\
$ 56223.96941 $ & $  14.45543 $ & $   0.02735 $ & $  -0.06375 $ & $ r$ &  HS/G755.4\\
$ 56220.17423 $ & $  14.49484 $ & $   0.02484 $ & $  -0.02434 $ & $ r$ &  HS/G755.4\\
$ 56182.21917 $ & $  14.56630 $ & $   0.02243 $ & $   0.04712 $ & $ r$ &  HS/G755.4\\
$ 56193.60597 $ & $  14.44569 $ & $   0.02894 $ & $  -0.07349 $ & $ r$ &  HS/G755.4\\
$ 56167.03750 $ & $  14.46331 $ & $   0.02885 $ & $  -0.05587 $ & $ r$ &  HS/G755.4\\
$ 56117.69589 $ & $  14.52912 $ & $   0.02979 $ & $   0.00994 $ & $ r$ &  HS/G755.4\\
$ 56125.28713 $ & $  14.59594 $ & $   0.02160 $ & $   0.07676 $ & $ r$ &  HS/G755.4\\
$ 56151.85590 $ & $  14.51539 $ & $   0.02234 $ & $  -0.00379 $ & $ r$ &  HS/G755.4\\
$ 56174.62910 $ & $  14.50294 $ & $   0.04179 $ & $  -0.01624 $ & $ r$ &  HS/G755.4\\
$ 55844.41885 $ & $  14.42524 $ & $   0.03890 $ & $  -0.09394 $ & $ r$ &  HS/G755.4\\
$ 56189.81136 $ & $  14.54012 $ & $   0.02341 $ & $   0.02094 $ & $ r$ &  HS/G755.4\\
$ 56186.01589 $ & $  14.45926 $ & $   0.02167 $ & $  -0.05992 $ & $ r$ &  HS/G755.4\\
$ 56163.24276 $ & $  14.51882 $ & $   0.02200 $ & $  -0.00036 $ & $ r$ &  HS/G755.4\\
$ 56132.87870 $ & $  14.49817 $ & $   0.02211 $ & $  -0.02101 $ & $ r$ &  HS/G755.4\\
$ 55783.69093 $ & $  14.54166 $ & $   0.02898 $ & $   0.02248 $ & $ r$ &  HS/G755.4\\
$ 56094.92377 $ & $  14.47446 $ & $   0.02546 $ & $  -0.04472 $ & $ r$ &  HS/G755.4\\
$ 56155.65255 $ & $  14.50129 $ & $   0.02138 $ & $  -0.01789 $ & $ r$ &  HS/G755.4\\
$ 56201.19920 $ & $  14.60135 $ & $   0.05426 $ & $   0.08217 $ & $ r$ &  HS/G755.4\\
$ 56204.99478 $ & $  14.50850 $ & $   0.02225 $ & $  -0.01068 $ & $ r$ &  HS/G755.4\\
$ 56087.33373 $ & $  14.58196 $ & $   0.03751 $ & $   0.06278 $ & $ r$ &  HS/G755.4\\
$ 55798.87410 $ & $  14.49083 $ & $   0.02318 $ & $  -0.02835 $ & $ r$ &  HS/G755.4\\
$ 56136.67568 $ & $  14.55517 $ & $   0.02024 $ & $   0.03599 $ & $ r$ &  HS/G755.4\\
$ 56220.17753 $ & $  14.52796 $ & $   0.02548 $ & $   0.00878 $ & $ r$ &  HS/G755.4\\
$ 56193.60935 $ & $  14.52370 $ & $   0.03005 $ & $   0.00452 $ & $ r$ &  HS/G755.4\\
$ 56193.60965 $ & $  14.53841 $ & $   0.02171 $ & $   0.01923 $ & $ r$ &  HS/G755.4\\
$ 56223.97396 $ & $  14.52653 $ & $   0.03226 $ & $   0.00735 $ & $ r$ &  HS/G755.4\\
$ 56125.29042 $ & $  14.52865 $ & $   0.02069 $ & $   0.00947 $ & $ r$ &  HS/G755.4\\
$ 56174.63236 $ & $  14.56231 $ & $   0.04838 $ & $   0.04313 $ & $ r$ &  HS/G755.4\\
$ 56144.26822 $ & $  14.61429 $ & $   0.03326 $ & $   0.09511 $ & $ r$ &  HS/G755.4\\
$ 56151.85929 $ & $  14.56935 $ & $   0.02234 $ & $   0.05017 $ & $ r$ &  HS/G755.4\\
$ 56163.24603 $ & $  14.52918 $ & $   0.02237 $ & $   0.01000 $ & $ r$ &  HS/G755.4\\
$ 55844.42222 $ & $  14.55476 $ & $   0.04328 $ & $   0.03558 $ & $ r$ &  HS/G755.4\\
$ 56186.01928 $ & $  14.49615 $ & $   0.02158 $ & $  -0.02303 $ & $ r$ &  HS/G755.4\\
$ 56182.22388 $ & $  14.51772 $ & $   0.02149 $ & $  -0.00146 $ & $ r$ &  HS/G755.4\\
$ 56094.92706 $ & $  14.49139 $ & $   0.02606 $ & $  -0.02779 $ & $ r$ &  HS/G755.4\\
$ 55783.69438 $ & $  14.56983 $ & $   0.03927 $ & $   0.05065 $ & $ r$ &  HS/G755.4\\
$ 56167.04214 $ & $  14.52571 $ & $   0.03960 $ & $   0.00653 $ & $ r$ &  HS/G755.4\\
$ 56132.88248 $ & $  14.51183 $ & $   0.02242 $ & $  -0.00735 $ & $ r$ &  HS/G755.4\\
$ 56117.70053 $ & $  14.56584 $ & $   0.03718 $ & $   0.04666 $ & $ r$ &  HS/G755.4\\
$ 56155.65586 $ & $  14.54376 $ & $   0.02402 $ & $   0.02458 $ & $ r$ &  HS/G755.4\\
$ 56189.81606 $ & $  14.52950 $ & $   0.02491 $ & $   0.01032 $ & $ r$ &  HS/G755.4\\
$ 56136.67900 $ & $  14.50005 $ & $   0.02067 $ & $  -0.01913 $ & $ r$ &  HS/G755.4\\
$ 56204.99849 $ & $  14.49259 $ & $   0.02151 $ & $  -0.02659 $ & $ r$ &  HS/G755.4\\
$ 55798.87788 $ & $  14.53845 $ & $   0.02285 $ & $   0.01927 $ & $ r$ &  HS/G755.4\\
$ 56193.61293 $ & $  14.51097 $ & $   0.02305 $ & $  -0.00821 $ & $ r$ &  HS/G755.4\\
$ 56193.61295 $ & $  14.55068 $ & $   0.03298 $ & $   0.03150 $ & $ r$ &  HS/G755.4\\
$ 56201.20400 $ & $  14.54232 $ & $   0.04727 $ & $   0.02314 $ & $ r$ &  HS/G755.4\\
$ 56223.97728 $ & $  14.46703 $ & $   0.02823 $ & $  -0.05215 $ & $ r$ &  HS/G755.4\\
$ 56125.29395 $ & $  14.53364 $ & $   0.02182 $ & $   0.01446 $ & $ r$ &  HS/G755.4\\
$ 56140.47621 $ & $  14.46560 $ & $   0.05843 $ & $  -0.05358 $ & $ r$ &  HS/G755.4\\
$ 56144.27192 $ & $  14.43888 $ & $   0.02888 $ & $  -0.08030 $ & $ r$ &  HS/G755.4\\
$ 55927.92719 $ & $  14.52631 $ & $   0.03629 $ & $   0.00713 $ & $ r$ &  HS/G755.4\\
$ 56182.22726 $ & $  14.56086 $ & $   0.02402 $ & $   0.04168 $ & $ r$ &  HS/G755.4\\
$ 56163.24974 $ & $  14.55812 $ & $   0.02330 $ & $   0.03894 $ & $ r$ &  HS/G755.4\\
$ 55844.42600 $ & $  14.39021 $ & $   0.03398 $ & $  -0.12897 $ & $ r$ &  HS/G755.4\\
$ 56167.04546 $ & $  14.54822 $ & $   0.03583 $ & $   0.02904 $ & $ r$ &  HS/G755.4\\
$ 56132.88590 $ & $  14.49598 $ & $   0.02229 $ & $  -0.02320 $ & $ r$ &  HS/G755.4\\
$ 56117.70384 $ & $  14.59045 $ & $   0.05074 $ & $   0.07127 $ & $ r$ &  HS/G755.4\\
$ 56174.63681 $ & $  14.51299 $ & $   0.04848 $ & $  -0.00619 $ & $ r$ &  HS/G755.4\\
$ 56155.65955 $ & $  14.53218 $ & $   0.02134 $ & $   0.01300 $ & $ r$ &  HS/G755.4\\
$ 56189.81943 $ & $  14.57949 $ & $   0.02679 $ & $   0.06031 $ & $ r$ &  HS/G755.4\\
$ 56151.86424 $ & $  14.51449 $ & $   0.02337 $ & $  -0.00469 $ & $ r$ &  HS/G755.4\\
$ 56186.02400 $ & $  14.52845 $ & $   0.02053 $ & $   0.00927 $ & $ r$ &  HS/G755.4\\
$ 56094.93165 $ & $  14.51957 $ & $   0.02466 $ & $   0.00039 $ & $ r$ &  HS/G755.4\\
$ 56205.00186 $ & $  14.50554 $ & $   0.02423 $ & $  -0.01364 $ & $ r$ &  HS/G755.4\\
$ 55760.92669 $ & $  14.52383 $ & $   0.03482 $ & $   0.00465 $ & $ r$ &  HS/G755.4\\
$ 56193.61625 $ & $  14.48344 $ & $   0.02215 $ & $  -0.03574 $ & $ r$ &  HS/G755.4\\
$ 56201.20738 $ & $  14.41054 $ & $   0.03990 $ & $  -0.10864 $ & $ r$ &  HS/G755.4\\
$ 56136.68363 $ & $  14.49993 $ & $   0.01975 $ & $  -0.01925 $ & $ r$ &  HS/G755.4\\
$ 56223.98092 $ & $  14.54148 $ & $   0.03221 $ & $   0.02230 $ & $ r$ &  HS/G755.4\\
$ 56140.47947 $ & $  14.62341 $ & $   0.06087 $ & $   0.10423 $ & $ r$ &  HS/G755.4\\
$ 55798.88277 $ & $  14.50693 $ & $   0.02246 $ & $  -0.01225 $ & $ r$ &  HS/G755.4\\
$ 56144.27533 $ & $  14.50992 $ & $   0.02955 $ & $  -0.00926 $ & $ r$ &  HS/G755.4\\
$ 56182.23064 $ & $  14.58420 $ & $   0.02317 $ & $   0.06502 $ & $ r$ &  HS/G755.4\\
$ 56174.64006 $ & $  14.66073 $ & $   0.05511 $ & $   0.14155 $ & $ r$ &  HS/G755.4\\
$ 56125.29834 $ & $  14.52462 $ & $   0.02030 $ & $   0.00544 $ & $ r$ &  HS/G755.4\\
$ 56193.61773 $ & $  14.58879 $ & $   0.03018 $ & $   0.06961 $ & $ r$ &  HS/G755.4\\
$ 56167.04917 $ & $  14.49930 $ & $   0.03454 $ & $  -0.01988 $ & $ r$ &  HS/G755.4\\
$ 56151.86755 $ & $  14.55426 $ & $   0.02287 $ & $   0.03508 $ & $ r$ &  HS/G755.4\\
$ 56189.82279 $ & $  14.53008 $ & $   0.02439 $ & $   0.01090 $ & $ r$ &  HS/G755.4\\
$ 56186.02738 $ & $  14.51928 $ & $   0.02113 $ & $   0.00010 $ & $ r$ &  HS/G755.4\\
$ 55844.43046 $ & $  14.46580 $ & $   0.04408 $ & $  -0.05338 $ & $ r$ &  HS/G755.4\\
$ 56163.25432 $ & $  14.52575 $ & $   0.02076 $ & $   0.00657 $ & $ r$ &  HS/G755.4\\
$ 55779.90663 $ & $  14.52645 $ & $   0.02319 $ & $   0.00727 $ & $ r$ &  HS/G755.4\\
$ 56094.93495 $ & $  14.49804 $ & $   0.02491 $ & $  -0.02114 $ & $ r$ &  HS/G755.4\\
$ 56113.91279 $ & $  14.46105 $ & $   0.05025 $ & $  -0.05813 $ & $ r$ &  HS/G755.4\\
$ 56132.89076 $ & $  14.51478 $ & $   0.02262 $ & $  -0.00440 $ & $ r$ &  HS/G755.4\\
$ 56155.66393 $ & $  14.56349 $ & $   0.02188 $ & $   0.04431 $ & $ r$ &  HS/G755.4\\
$ 56201.21072 $ & $  14.55242 $ & $   0.04104 $ & $   0.03324 $ & $ r$ &  HS/G755.4\\
$ 56205.00641 $ & $  14.46471 $ & $   0.02411 $ & $  -0.05447 $ & $ r$ &  HS/G755.4\\
$ 56136.68732 $ & $  14.51781 $ & $   0.02440 $ & $  -0.00137 $ & $ r$ &  HS/G755.4\\
$ 55798.88617 $ & $  14.54943 $ & $   0.02404 $ & $   0.03025 $ & $ r$ &  HS/G755.4\\
$ 56193.62090 $ & $  14.50661 $ & $   0.02341 $ & $  -0.01257 $ & $ r$ &  HS/G755.4\\
$ 56174.64332 $ & $  14.54852 $ & $   0.04508 $ & $   0.02934 $ & $ r$ &  HS/G755.4\\
$ 56125.30157 $ & $  14.53492 $ & $   0.02107 $ & $   0.01574 $ & $ r$ &  HS/G755.4\\
$ 56193.62105 $ & $  14.49080 $ & $   0.02983 $ & $  -0.02838 $ & $ r$ &  HS/G755.4\\
$ 55760.93176 $ & $  14.55680 $ & $   0.03408 $ & $   0.03762 $ & $ r$ &  HS/G755.4\\
$ 56140.48407 $ & $  14.60672 $ & $   0.06525 $ & $   0.08754 $ & $ r$ &  HS/G755.4\\
$ 56223.98557 $ & $  14.55730 $ & $   0.02741 $ & $   0.03812 $ & $ r$ &  HS/G755.4\\
$ 56163.25760 $ & $  14.54178 $ & $   0.02238 $ & $   0.02260 $ & $ r$ &  HS/G755.4\\
$ 56186.03075 $ & $  14.51928 $ & $   0.02165 $ & $   0.00010 $ & $ r$ &  HS/G755.4\\
$ 55844.43385 $ & $  14.45292 $ & $   0.04284 $ & $  -0.06626 $ & $ r$ &  HS/G755.4\\
$ 56094.93831 $ & $  14.52085 $ & $   0.02752 $ & $   0.00167 $ & $ r$ &  HS/G755.4\\
$ 55779.91003 $ & $  14.57668 $ & $   0.02334 $ & $   0.05750 $ & $ r$ &  HS/G755.4\\
$ 56144.28014 $ & $  14.48165 $ & $   0.02951 $ & $  -0.03753 $ & $ r$ &  HS/G755.4\\
$ 56182.23537 $ & $  14.52861 $ & $   0.02264 $ & $   0.00943 $ & $ r$ &  HS/G755.4\\
$ 56151.87135 $ & $  14.54377 $ & $   0.02250 $ & $   0.02459 $ & $ r$ &  HS/G755.4\\
$ 56132.89407 $ & $  14.50355 $ & $   0.02138 $ & $  -0.01563 $ & $ r$ &  HS/G755.4\\
$ 56155.66727 $ & $  14.47650 $ & $   0.01979 $ & $  -0.04268 $ & $ r$ &  HS/G755.4\\
$ 56167.05397 $ & $  14.51141 $ & $   0.03524 $ & $  -0.00777 $ & $ r$ &  HS/G755.4\\
$ 56189.82735 $ & $  14.51447 $ & $   0.02429 $ & $  -0.00471 $ & $ r$ &  HS/G755.4\\
$ 56205.00976 $ & $  14.50511 $ & $   0.02471 $ & $  -0.01407 $ & $ r$ &  HS/G755.4\\
$ 56136.69064 $ & $  14.53858 $ & $   0.03231 $ & $   0.01940 $ & $ r$ &  HS/G755.4\\
$ 56113.91766 $ & $  14.49174 $ & $   0.04479 $ & $  -0.02744 $ & $ r$ &  HS/G755.4\\
$ 55798.88959 $ & $  14.51503 $ & $   0.02240 $ & $  -0.00415 $ & $ r$ &  HS/G755.4\\
$ 56125.30480 $ & $  14.52681 $ & $   0.02103 $ & $   0.00763 $ & $ r$ &  HS/G755.4\\
$ 56193.62422 $ & $  14.58014 $ & $   0.02430 $ & $   0.06096 $ & $ r$ &  HS/G755.4\\
$ 56201.21532 $ & $  14.49500 $ & $   0.04465 $ & $  -0.02418 $ & $ r$ &  HS/G755.4\\
$ 55760.93515 $ & $  14.43634 $ & $   0.02969 $ & $  -0.08284 $ & $ r$ &  HS/G755.4\\
$ 56223.98894 $ & $  14.48178 $ & $   0.03208 $ & $  -0.03740 $ & $ r$ &  HS/G755.4\\
$ 56193.62478 $ & $  14.48377 $ & $   0.02852 $ & $  -0.03541 $ & $ r$ &  HS/G755.4\\
$ 56140.48757 $ & $  14.48367 $ & $   0.05127 $ & $  -0.03551 $ & $ r$ &  HS/G755.4\\
$ 56163.26088 $ & $  14.52396 $ & $   0.02143 $ & $   0.00478 $ & $ r$ &  HS/G755.4\\
$ 55844.43724 $ & $  14.63069 $ & $   0.04818 $ & $   0.11151 $ & $ r$ &  HS/G755.4\\
$ 55779.91340 $ & $  14.58105 $ & $   0.02342 $ & $   0.06187 $ & $ r$ &  HS/G755.4\\
$ 56144.28354 $ & $  14.54719 $ & $   0.03316 $ & $   0.02801 $ & $ r$ &  HS/G755.4\\
$ 56182.23876 $ & $  14.49829 $ & $   0.02367 $ & $  -0.02089 $ & $ r$ &  HS/G755.4\\
$ 56174.64785 $ & $  14.55705 $ & $   0.05246 $ & $   0.03787 $ & $ r$ &  HS/G755.4\\
$ 56132.89739 $ & $  14.52304 $ & $   0.02270 $ & $   0.00386 $ & $ r$ &  HS/G755.4\\
$ 56155.67061 $ & $  14.58931 $ & $   0.02202 $ & $   0.07013 $ & $ r$ &  HS/G755.4\\
$ 56167.05738 $ & $  14.48816 $ & $   0.03558 $ & $  -0.03102 $ & $ r$ &  HS/G755.4\\
$ 56205.01312 $ & $  14.55554 $ & $   0.02488 $ & $   0.03636 $ & $ r$ &  HS/G755.4\\
$ 56189.83112 $ & $  14.47743 $ & $   0.02617 $ & $  -0.04175 $ & $ r$ &  HS/G755.4\\
$ 56151.87602 $ & $  14.56919 $ & $   0.02317 $ & $   0.05001 $ & $ r$ &  HS/G755.4\\
$ 56094.94338 $ & $  14.51130 $ & $   0.03070 $ & $  -0.00788 $ & $ r$ &  HS/G755.4\\
$ 56113.92100 $ & $  14.43885 $ & $   0.04449 $ & $  -0.08033 $ & $ r$ &  HS/G755.4\\
$ 56186.03619 $ & $  14.49372 $ & $   0.02115 $ & $  -0.02546 $ & $ r$ &  HS/G755.4\\
$ 56193.62743 $ & $  14.47737 $ & $   0.02070 $ & $  -0.04181 $ & $ r$ &  HS/G755.4\\
$ 56201.21870 $ & $  14.52535 $ & $   0.04792 $ & $   0.00617 $ & $ r$ &  HS/G755.4\\
$ 55760.93859 $ & $  14.55941 $ & $   0.03408 $ & $   0.04023 $ & $ r$ &  HS/G755.4\\
$ 56136.69523 $ & $  14.42995 $ & $   0.02696 $ & $  -0.08923 $ & $ r$ &  HS/G755.4\\
$ 56223.99229 $ & $  14.52828 $ & $   0.02767 $ & $   0.00910 $ & $ r$ &  HS/G755.4\\
$ 56125.30915 $ & $  14.50771 $ & $   0.02071 $ & $  -0.01147 $ & $ r$ &  HS/G755.4\\
$ 55798.89435 $ & $  14.44667 $ & $   0.02240 $ & $  -0.07251 $ & $ r$ &  HS/G755.4\\
$ 56144.28693 $ & $  14.50796 $ & $   0.03154 $ & $  -0.01122 $ & $ r$ &  HS/G755.4\\
$ 56182.24245 $ & $  14.55059 $ & $   0.02289 $ & $   0.03141 $ & $ r$ &  HS/G755.4\\
$ 56174.65148 $ & $  14.41360 $ & $   0.04320 $ & $  -0.10558 $ & $ r$ &  HS/G755.4\\
$ 56193.62941 $ & $  14.46200 $ & $   0.02673 $ & $  -0.05718 $ & $ r$ &  HS/G755.4\\
$ 56167.06076 $ & $  14.62045 $ & $   0.04072 $ & $   0.10127 $ & $ r$ &  HS/G755.4\\
$ 56163.26566 $ & $  14.49954 $ & $   0.02250 $ & $  -0.01964 $ & $ r$ &  HS/G755.4\\
$ 56189.83449 $ & $  14.50161 $ & $   0.02591 $ & $  -0.01757 $ & $ r$ &  HS/G755.4\\
$ 55779.91822 $ & $  14.52437 $ & $   0.02307 $ & $   0.00519 $ & $ r$ &  HS/G755.4\\
$ 56151.87934 $ & $  14.55285 $ & $   0.02365 $ & $   0.03367 $ & $ r$ &  HS/G755.4\\
$ 55844.44210 $ & $  14.49601 $ & $   0.04201 $ & $  -0.02317 $ & $ r$ &  HS/G755.4\\
$ 56094.94673 $ & $  14.47508 $ & $   0.03675 $ & $  -0.04410 $ & $ r$ &  HS/G755.4\\
$ 56155.67521 $ & $  14.54109 $ & $   0.02283 $ & $   0.02191 $ & $ r$ &  HS/G755.4\\
$ 56113.92453 $ & $  14.51653 $ & $   0.05598 $ & $  -0.00265 $ & $ r$ &  HS/G755.4\\
$ 56132.90215 $ & $  14.51615 $ & $   0.02163 $ & $  -0.00303 $ & $ r$ &  HS/G755.4\\
$ 56186.03959 $ & $  14.51479 $ & $   0.02150 $ & $  -0.00439 $ & $ r$ &  HS/G755.4\\
$ 56205.01778 $ & $  14.54898 $ & $   0.02827 $ & $   0.02980 $ & $ r$ &  HS/G755.4\\
$ 56136.69850 $ & $  14.41761 $ & $   0.03336 $ & $  -0.10157 $ & $ r$ &  HS/G755.4\\
$ 56201.22240 $ & $  14.57761 $ & $   0.05106 $ & $   0.05843 $ & $ r$ &  HS/G755.4\\
$ 56125.31237 $ & $  14.56371 $ & $   0.02173 $ & $   0.04453 $ & $ r$ &  HS/G755.4\\
$ 56193.63241 $ & $  14.49338 $ & $   0.02134 $ & $  -0.02580 $ & $ r$ &  HS/G755.4\\
$ 56174.65481 $ & $  14.57617 $ & $   0.05299 $ & $   0.05699 $ & $ r$ &  HS/G755.4\\
$ 56193.63275 $ & $  14.53957 $ & $   0.02856 $ & $   0.02039 $ & $ r$ &  HS/G755.4\\
$ 56163.26898 $ & $  14.56296 $ & $   0.02154 $ & $   0.04378 $ & $ r$ &  HS/G755.4\\
$ 56151.88266 $ & $  14.52410 $ & $   0.02260 $ & $   0.00492 $ & $ r$ &  HS/G755.4\\
$ 56144.29174 $ & $  14.51718 $ & $   0.03243 $ & $  -0.00200 $ & $ r$ &  HS/G755.4\\
$ 56155.67846 $ & $  14.50508 $ & $   0.02371 $ & $  -0.01410 $ & $ r$ &  HS/G755.4\\
$ 55779.92201 $ & $  14.56047 $ & $   0.02448 $ & $   0.04129 $ & $ r$ &  HS/G755.4\\
$ 55844.44588 $ & $  14.62912 $ & $   0.04538 $ & $   0.10994 $ & $ r$ &  HS/G755.4\\
$ 56182.24741 $ & $  14.54297 $ & $   0.02283 $ & $   0.02379 $ & $ r$ &  HS/G755.4\\
$ 56186.04298 $ & $  14.57408 $ & $   0.02227 $ & $   0.05490 $ & $ r$ &  HS/G755.4\\
$ 56167.06553 $ & $  14.54250 $ & $   0.03479 $ & $   0.02332 $ & $ r$ &  HS/G755.4\\
$ 56132.90586 $ & $  14.54532 $ & $   0.02190 $ & $   0.02614 $ & $ r$ &  HS/G755.4\\
$ 56136.70184 $ & $  14.53226 $ & $   0.06231 $ & $   0.01308 $ & $ r$ &  HS/G755.4\\
$ 56205.02146 $ & $  14.56468 $ & $   0.02614 $ & $   0.04550 $ & $ r$ &  HS/G755.4\\
$ 56189.83941 $ & $  14.51651 $ & $   0.02708 $ & $  -0.00267 $ & $ r$ &  HS/G755.4\\
$ 56113.92926 $ & $  14.48021 $ & $   0.03729 $ & $  -0.03897 $ & $ r$ &  HS/G755.4\\
$ 56125.31596 $ & $  14.53173 $ & $   0.02154 $ & $   0.01255 $ & $ r$ &  HS/G755.4\\
$ 56193.63571 $ & $  14.46671 $ & $   0.02355 $ & $  -0.05247 $ & $ r$ &  HS/G755.4\\
$ 56201.22700 $ & $  14.41842 $ & $   0.05252 $ & $  -0.10076 $ & $ r$ &  HS/G755.4\\
$ 56193.63613 $ & $  14.50368 $ & $   0.02841 $ & $  -0.01550 $ & $ r$ &  HS/G755.4\\
$ 56140.49891 $ & $  14.53472 $ & $   0.06156 $ & $   0.01554 $ & $ r$ &  HS/G755.4\\
$ 56174.65924 $ & $  14.50288 $ & $   0.04353 $ & $  -0.01630 $ & $ r$ &  HS/G755.4\\
$ 56163.27271 $ & $  14.51651 $ & $   0.02216 $ & $  -0.00267 $ & $ r$ &  HS/G755.4\\
$ 55844.44921 $ & $  14.50236 $ & $   0.03970 $ & $  -0.01682 $ & $ r$ &  HS/G755.4\\
$ 56182.25063 $ & $  14.51715 $ & $   0.02276 $ & $  -0.00203 $ & $ r$ &  HS/G755.4\\
$ 55779.92537 $ & $  14.55408 $ & $   0.02348 $ & $   0.03490 $ & $ r$ &  HS/G755.4\\
$ 56144.29546 $ & $  14.54678 $ & $   0.03296 $ & $   0.02760 $ & $ r$ &  HS/G755.4\\
$ 56155.68212 $ & $  14.54384 $ & $   0.02458 $ & $   0.02466 $ & $ r$ &  HS/G755.4\\
$ 56132.90917 $ & $  14.50695 $ & $   0.02135 $ & $  -0.01223 $ & $ r$ &  HS/G755.4\\
$ 56167.06896 $ & $  14.56199 $ & $   0.03433 $ & $   0.04281 $ & $ r$ &  HS/G755.4\\
$ 56151.88739 $ & $  14.54296 $ & $   0.02266 $ & $   0.02378 $ & $ r$ &  HS/G755.4\\
$ 56205.02482 $ & $  14.55802 $ & $   0.02655 $ & $   0.03884 $ & $ r$ &  HS/G755.4\\
$ 56189.84280 $ & $  14.56198 $ & $   0.02810 $ & $   0.04280 $ & $ r$ &  HS/G755.4\\
$ 56186.04770 $ & $  14.55476 $ & $   0.02267 $ & $   0.03558 $ & $ r$ &  HS/G755.4\\
$ 55760.94942 $ & $  14.50881 $ & $   0.05556 $ & $  -0.01037 $ & $ r$ &  HS/G755.4\\
$ 56113.93299 $ & $  14.48636 $ & $   0.03547 $ & $  -0.03282 $ & $ r$ &  HS/G755.4\\
$ 56193.63902 $ & $  14.50503 $ & $   0.02361 $ & $  -0.01415 $ & $ r$ &  HS/G755.4\\
$ 56201.23034 $ & $  14.43704 $ & $   0.04689 $ & $  -0.08214 $ & $ r$ &  HS/G755.4\\
$ 56125.32044 $ & $  14.53890 $ & $   0.02140 $ & $   0.01972 $ & $ r$ &  HS/G755.4\\
$ 56174.66251 $ & $  14.57964 $ & $   0.04807 $ & $   0.06046 $ & $ r$ &  HS/G755.4\\
$ 56182.25400 $ & $  14.50482 $ & $   0.02418 $ & $  -0.01436 $ & $ r$ &  HS/G755.4\\
$ 56144.29887 $ & $  14.48273 $ & $   0.03379 $ & $  -0.03645 $ & $ r$ &  HS/G755.4\\
$ 56193.64095 $ & $  14.57536 $ & $   0.03084 $ & $   0.05618 $ & $ r$ &  HS/G755.4\\
$ 56167.07277 $ & $  14.53671 $ & $   0.03437 $ & $   0.01753 $ & $ r$ &  HS/G755.4\\
$ 56151.89071 $ & $  14.43332 $ & $   0.02285 $ & $  -0.08586 $ & $ r$ &  HS/G755.4\\
$ 56163.27743 $ & $  14.49102 $ & $   0.02149 $ & $  -0.02816 $ & $ r$ &  HS/G755.4\\
$ 56155.68648 $ & $  14.54947 $ & $   0.03158 $ & $   0.03029 $ & $ r$ &  HS/G755.4\\
$ 56189.84618 $ & $  14.55714 $ & $   0.02692 $ & $   0.03796 $ & $ r$ &  HS/G755.4\\
$ 55779.93026 $ & $  14.51452 $ & $   0.02551 $ & $  -0.00466 $ & $ r$ &  HS/G755.4\\
$ 56132.91380 $ & $  14.52973 $ & $   0.02291 $ & $   0.01055 $ & $ r$ &  HS/G755.4\\
$ 56186.05111 $ & $  14.52283 $ & $   0.02138 $ & $   0.00365 $ & $ r$ &  HS/G755.4\\
$ 55844.45417 $ & $  14.64754 $ & $   0.04487 $ & $   0.12836 $ & $ r$ &  HS/G755.4\\
$ 56113.93631 $ & $  14.41796 $ & $   0.03397 $ & $  -0.10122 $ & $ r$ &  HS/G755.4\\
$ 56201.23371 $ & $  14.57387 $ & $   0.04967 $ & $   0.05469 $ & $ r$ &  HS/G755.4\\
$ 56205.02952 $ & $  14.46588 $ & $   0.02610 $ & $  -0.05330 $ & $ r$ &  HS/G755.4\\
$ 56125.32367 $ & $  14.49248 $ & $   0.02069 $ & $  -0.02670 $ & $ r$ &  HS/G755.4\\
$ 56174.66576 $ & $  14.61109 $ & $   0.05131 $ & $   0.09191 $ & $ r$ &  HS/G755.4\\
$ 56193.64353 $ & $  14.53561 $ & $   0.02463 $ & $   0.01643 $ & $ r$ &  HS/G755.4\\
$ 55908.97960 $ & $  14.59004 $ & $   0.02902 $ & $   0.07086 $ & $ r$ &  HS/G755.4\\
$ 56140.50658 $ & $  14.64587 $ & $   0.06895 $ & $   0.12669 $ & $ r$ &  HS/G755.4\\
$ 56193.64435 $ & $  14.54077 $ & $   0.02787 $ & $   0.02159 $ & $ r$ &  HS/G755.4\\
$ 56155.68975 $ & $  14.53895 $ & $   0.03672 $ & $   0.01977 $ & $ r$ &  HS/G755.4\\
$ 56163.28080 $ & $  14.53940 $ & $   0.02329 $ & $   0.02022 $ & $ r$ &  HS/G755.4\\
$ 56151.89442 $ & $  14.58910 $ & $   0.02347 $ & $   0.06992 $ & $ r$ &  HS/G755.4\\
$ 56182.25874 $ & $  14.53159 $ & $   0.02394 $ & $   0.01241 $ & $ r$ &  HS/G755.4\\
$ 56144.30365 $ & $  14.56864 $ & $   0.03308 $ & $   0.04946 $ & $ r$ &  HS/G755.4\\
$ 56186.05439 $ & $  14.55746 $ & $   0.02178 $ & $   0.03828 $ & $ r$ &  HS/G755.4\\
$ 56132.91710 $ & $  14.51214 $ & $   0.02243 $ & $  -0.00704 $ & $ r$ &  HS/G755.4\\
$ 55844.45751 $ & $  14.58373 $ & $   0.04651 $ & $   0.06455 $ & $ r$ &  HS/G755.4\\
$ 55779.93365 $ & $  14.50371 $ & $   0.02345 $ & $  -0.01547 $ & $ r$ &  HS/G755.4\\
$ 56125.32689 $ & $  14.43625 $ & $   0.02025 $ & $  -0.08293 $ & $ r$ &  HS/G755.4\\
$ 56205.03287 $ & $  14.46802 $ & $   0.02533 $ & $  -0.05116 $ & $ r$ &  HS/G755.4\\
$ 56189.85079 $ & $  14.52829 $ & $   0.02596 $ & $   0.00911 $ & $ r$ &  HS/G755.4\\
$ 56167.07771 $ & $  14.54570 $ & $   0.03430 $ & $   0.02652 $ & $ r$ &  HS/G755.4\\
$ 56193.64679 $ & $  14.55362 $ & $   0.02313 $ & $   0.03444 $ & $ r$ &  HS/G755.4\\
$ 56113.94116 $ & $  14.46935 $ & $   0.04501 $ & $  -0.04983 $ & $ r$ &  HS/G755.4\\
$ 56174.67016 $ & $  14.47610 $ & $   0.04925 $ & $  -0.04308 $ & $ r$ &  HS/G755.4\\
$ 56193.64810 $ & $  14.49428 $ & $   0.02567 $ & $  -0.02490 $ & $ r$ &  HS/G755.4\\
$ 56155.69307 $ & $  14.48904 $ & $   0.04898 $ & $  -0.03014 $ & $ r$ &  HS/G755.4\\
$ 56163.28412 $ & $  14.53971 $ & $   0.02165 $ & $   0.02053 $ & $ r$ &  HS/G755.4\\
$ 56182.26213 $ & $  14.59539 $ & $   0.02391 $ & $   0.07621 $ & $ r$ &  HS/G755.4\\
$ 56132.92039 $ & $  14.51940 $ & $   0.02090 $ & $   0.00022 $ & $ r$ &  HS/G755.4\\
$ 56144.30705 $ & $  14.56275 $ & $   0.03077 $ & $   0.04357 $ & $ r$ &  HS/G755.4\\
$ 55844.46090 $ & $  14.48450 $ & $   0.04177 $ & $  -0.03468 $ & $ r$ &  HS/G755.4\\
$ 55779.93704 $ & $  14.52469 $ & $   0.02691 $ & $   0.00551 $ & $ r$ &  HS/G755.4\\
$ 56205.03622 $ & $  14.54278 $ & $   0.02746 $ & $   0.02360 $ & $ r$ &  HS/G755.4\\
$ 56167.08115 $ & $  14.51629 $ & $   0.03251 $ & $  -0.00289 $ & $ r$ &  HS/G755.4\\
$ 56151.89927 $ & $  14.53379 $ & $   0.02490 $ & $   0.01461 $ & $ r$ &  HS/G755.4\\
$ 56189.85453 $ & $  14.58357 $ & $   0.02750 $ & $   0.06439 $ & $ r$ &  HS/G755.4\\
$ 56193.65010 $ & $  14.54752 $ & $   0.02282 $ & $   0.02834 $ & $ r$ &  HS/G755.4\\
$ 56113.94448 $ & $  14.41291 $ & $   0.04428 $ & $  -0.10627 $ & $ r$ &  HS/G755.4\\
$ 56140.51322 $ & $  14.55373 $ & $   0.05871 $ & $   0.03455 $ & $ r$ &  HS/G755.4\\
$ 56186.05956 $ & $  14.52048 $ & $   0.01948 $ & $   0.00130 $ & $ r$ &  HS/G755.4\\
$ 56125.33133 $ & $  14.47355 $ & $   0.02066 $ & $  -0.04563 $ & $ r$ &  HS/G755.4\\
$ 56174.67401 $ & $  14.46670 $ & $   0.05251 $ & $  -0.05248 $ & $ r$ &  HS/G755.4\\
$ 56144.31043 $ & $  14.54974 $ & $   0.03479 $ & $   0.03056 $ & $ r$ &  HS/G755.4\\
$ 56182.26584 $ & $  14.50042 $ & $   0.02382 $ & $  -0.01876 $ & $ r$ &  HS/G755.4\\
$ 56197.44838 $ & $  14.43925 $ & $   0.04652 $ & $  -0.07993 $ & $ r$ &  HS/G755.4\\
$ 56193.65287 $ & $  14.50480 $ & $   0.02998 $ & $  -0.01438 $ & $ r$ &  HS/G755.4\\
$ 56163.28890 $ & $  14.50569 $ & $   0.02156 $ & $  -0.01349 $ & $ r$ &  HS/G755.4\\
$ 56167.08458 $ & $  14.42444 $ & $   0.03334 $ & $  -0.09474 $ & $ r$ &  HS/G755.4\\
$ 56151.90265 $ & $  14.51421 $ & $   0.02490 $ & $  -0.00497 $ & $ r$ &  HS/G755.4\\
$ 56132.92507 $ & $  14.50681 $ & $   0.02258 $ & $  -0.01237 $ & $ r$ &  HS/G755.4\\
$ 56189.85790 $ & $  14.51077 $ & $   0.02527 $ & $  -0.00841 $ & $ r$ &  HS/G755.4\\
$ 56113.94779 $ & $  14.49031 $ & $   0.04120 $ & $  -0.02887 $ & $ r$ &  HS/G755.4\\
$ 56186.06284 $ & $  14.53879 $ & $   0.02135 $ & $   0.01961 $ & $ r$ &  HS/G755.4\\
$ 56125.33455 $ & $  14.47095 $ & $   0.02429 $ & $  -0.04823 $ & $ r$ &  HS/G755.4\\
$ 55844.46598 $ & $  14.52073 $ & $   0.04316 $ & $   0.00155 $ & $ r$ &  HS/G755.4\\
$ 55779.94226 $ & $  14.54051 $ & $   0.03157 $ & $   0.02133 $ & $ r$ &  HS/G755.4\\
$ 56205.04100 $ & $  14.59037 $ & $   0.02962 $ & $   0.07119 $ & $ r$ &  HS/G755.4\\
$ 56174.67735 $ & $  14.32926 $ & $   0.04909 $ & $  -0.18992 $ & $ r$ &  HS/G755.4\\
$ 56140.51776 $ & $  14.47503 $ & $   0.05174 $ & $  -0.04415 $ & $ r$ &  HS/G755.4\\
$ 56193.65507 $ & $  14.53669 $ & $   0.02385 $ & $   0.01751 $ & $ r$ &  HS/G755.4\\
$ 56129.13185 $ & $  14.55126 $ & $   0.02240 $ & $   0.03208 $ & $ r$ &  HS/G755.4\\
$ 56193.65617 $ & $  14.50597 $ & $   0.03049 $ & $  -0.01321 $ & $ r$ &  HS/G755.4\\
$ 56113.95048 $ & $  14.55659 $ & $   0.07699 $ & $   0.03741 $ & $ r$ &  HS/G755.4\\
$ 56163.29230 $ & $  14.54430 $ & $   0.02148 $ & $   0.02512 $ & $ r$ &  HS/G755.4\\
$ 56197.45205 $ & $  14.37865 $ & $   0.04111 $ & $  -0.14053 $ & $ r$ &  HS/G755.4\\
$ 56151.90601 $ & $  14.51888 $ & $   0.02343 $ & $  -0.00030 $ & $ r$ &  HS/G755.4\\
$ 56144.31532 $ & $  14.51698 $ & $   0.02992 $ & $  -0.00220 $ & $ r$ &  HS/G755.4\\
$ 56132.92890 $ & $  14.51383 $ & $   0.02277 $ & $  -0.00535 $ & $ r$ &  HS/G755.4\\
$ 56186.06620 $ & $  14.56836 $ & $   0.02312 $ & $   0.04918 $ & $ r$ &  HS/G755.4\\
$ 56182.27069 $ & $  14.55655 $ & $   0.02282 $ & $   0.03737 $ & $ r$ &  HS/G755.4\\
$ 55844.46938 $ & $  14.61526 $ & $   0.04622 $ & $   0.09608 $ & $ r$ &  HS/G755.4\\
$ 56125.33813 $ & $  14.49190 $ & $   0.02634 $ & $  -0.02728 $ & $ r$ &  HS/G755.4\\
$ 56189.86246 $ & $  14.50938 $ & $   0.02842 $ & $  -0.00980 $ & $ r$ &  HS/G755.4\\
$ 56167.08940 $ & $  14.58548 $ & $   0.03618 $ & $   0.06630 $ & $ r$ &  HS/G755.4\\
$ 56205.04469 $ & $  14.48423 $ & $   0.02670 $ & $  -0.03495 $ & $ r$ &  HS/G755.4\\
$ 56193.65841 $ & $  14.54579 $ & $   0.02321 $ & $   0.02661 $ & $ r$ &  HS/G755.4\\
$ 56140.52142 $ & $  14.62760 $ & $   0.05411 $ & $   0.10842 $ & $ r$ &  HS/G755.4\\
$ 56129.13516 $ & $  14.49731 $ & $   0.02008 $ & $  -0.02187 $ & $ r$ &  HS/G755.4\\
$ 56193.65950 $ & $  14.50542 $ & $   0.03193 $ & $  -0.01376 $ & $ r$ &  HS/G755.4\\
$ 56197.45540 $ & $  14.65276 $ & $   0.05552 $ & $   0.13358 $ & $ r$ &  HS/G755.4\\
$ 56163.29594 $ & $  14.53375 $ & $   0.02127 $ & $   0.01457 $ & $ r$ &  HS/G755.4\\
$ 56132.93222 $ & $  14.49842 $ & $   0.02239 $ & $  -0.02076 $ & $ r$ &  HS/G755.4\\
$ 56182.27403 $ & $  14.55533 $ & $   0.02300 $ & $   0.03615 $ & $ r$ &  HS/G755.4\\
$ 55844.47282 $ & $  14.56704 $ & $   0.04140 $ & $   0.04786 $ & $ r$ &  HS/G755.4\\
$ 56144.31904 $ & $  14.50808 $ & $   0.03223 $ & $  -0.01110 $ & $ r$ &  HS/G755.4\\
$ 56189.86583 $ & $  14.55156 $ & $   0.02489 $ & $   0.03238 $ & $ r$ &  HS/G755.4\\
$ 56167.09280 $ & $  14.56417 $ & $   0.03625 $ & $   0.04499 $ & $ r$ &  HS/G755.4\\
$ 56151.91077 $ & $  14.49772 $ & $   0.02412 $ & $  -0.02146 $ & $ r$ &  HS/G755.4\\
$ 56205.04808 $ & $  14.52859 $ & $   0.02744 $ & $   0.00941 $ & $ r$ &  HS/G755.4\\
$ 56193.66170 $ & $  14.49051 $ & $   0.02581 $ & $  -0.02867 $ & $ r$ &  HS/G755.4\\
$ 56140.52473 $ & $  14.58380 $ & $   0.06005 $ & $   0.06462 $ & $ r$ &  HS/G755.4\\
$ 56186.07130 $ & $  14.51506 $ & $   0.02107 $ & $  -0.00412 $ & $ r$ &  HS/G755.4\\
$ 56129.13849 $ & $  14.55412 $ & $   0.02426 $ & $   0.03494 $ & $ r$ &  HS/G755.4\\
$ 56216.43670 $ & $  14.53657 $ & $   0.02357 $ & $   0.01739 $ & $ r$ &  HS/G755.4\\
$ 56182.27740 $ & $  14.55166 $ & $   0.02366 $ & $   0.03248 $ & $ r$ &  HS/G755.4\\
$ 56193.66416 $ & $  14.53344 $ & $   0.02919 $ & $   0.01426 $ & $ r$ &  HS/G755.4\\
$ 56144.32245 $ & $  14.58935 $ & $   0.03620 $ & $   0.07017 $ & $ r$ &  HS/G755.4\\
$ 56102.57218 $ & $  14.51522 $ & $   0.02450 $ & $  -0.00396 $ & $ r$ &  HS/G755.4\\
$ 56189.86921 $ & $  14.51798 $ & $   0.02587 $ & $  -0.00120 $ & $ r$ &  HS/G755.4\\
$ 56163.30065 $ & $  14.52723 $ & $   0.02095 $ & $   0.00805 $ & $ r$ &  HS/G755.4\\
$ 56151.91412 $ & $  14.56499 $ & $   0.02497 $ & $   0.04581 $ & $ r$ &  HS/G755.4\\
$ 56132.93683 $ & $  14.50183 $ & $   0.02205 $ & $  -0.01735 $ & $ r$ &  HS/G755.4\\
$ 56167.09659 $ & $  14.53618 $ & $   0.03238 $ & $   0.01700 $ & $ r$ &  HS/G755.4\\
$ 55844.47744 $ & $  14.48849 $ & $   0.03975 $ & $  -0.03069 $ & $ r$ &  HS/G755.4\\
$ 56186.07468 $ & $  14.50001 $ & $   0.02079 $ & $  -0.01917 $ & $ r$ &  HS/G755.4\\
$ 56205.05286 $ & $  14.46180 $ & $   0.02759 $ & $  -0.05738 $ & $ r$ &  HS/G755.4\\
$ 56140.52907 $ & $  14.46962 $ & $   0.04863 $ & $  -0.04956 $ & $ r$ &  HS/G755.4\\
$ 56216.43994 $ & $  14.47154 $ & $   0.02799 $ & $  -0.04764 $ & $ r$ &  HS/G755.4\\
$ 56129.14309 $ & $  14.51718 $ & $   0.02196 $ & $  -0.00200 $ & $ r$ &  HS/G755.4\\
$ 56193.66747 $ & $  14.49962 $ & $   0.02751 $ & $  -0.01956 $ & $ r$ &  HS/G755.4\\
$ 56197.46326 $ & $  14.53493 $ & $   0.04845 $ & $   0.01575 $ & $ r$ &  HS/G755.4\\
$ 56163.30393 $ & $  14.48558 $ & $   0.02186 $ & $  -0.03360 $ & $ r$ &  HS/G755.4\\
$ 56132.94015 $ & $  14.51613 $ & $   0.02340 $ & $  -0.00305 $ & $ r$ &  HS/G755.4\\
$ 56102.57600 $ & $  14.55497 $ & $   0.02615 $ & $   0.03579 $ & $ r$ &  HS/G755.4\\
$ 56151.91789 $ & $  14.51293 $ & $   0.02495 $ & $  -0.00625 $ & $ r$ &  HS/G755.4\\
$ 56182.28207 $ & $  14.52600 $ & $   0.02298 $ & $   0.00682 $ & $ r$ &  HS/G755.4\\
$ 55844.48082 $ & $  14.63099 $ & $   0.04751 $ & $   0.11181 $ & $ r$ &  HS/G755.4\\
$ 56144.32721 $ & $  14.49819 $ & $   0.03393 $ & $  -0.02099 $ & $ r$ &  HS/G755.4\\
$ 56186.07809 $ & $  14.58458 $ & $   0.02113 $ & $   0.06540 $ & $ r$ &  HS/G755.4\\
$ 56189.87369 $ & $  14.59909 $ & $   0.02618 $ & $   0.07991 $ & $ r$ &  HS/G755.4\\
$ 56140.53233 $ & $  14.57624 $ & $   0.05734 $ & $   0.05706 $ & $ r$ &  HS/G755.4\\
$ 56205.05624 $ & $  14.56177 $ & $   0.02670 $ & $   0.04259 $ & $ r$ &  HS/G755.4\\
$ 56167.10136 $ & $  14.53838 $ & $   0.03239 $ & $   0.01920 $ & $ r$ &  HS/G755.4\\
$ 56216.44317 $ & $  14.49213 $ & $   0.02425 $ & $  -0.02705 $ & $ r$ &  HS/G755.4\\
$ 56129.14645 $ & $  14.48914 $ & $   0.02149 $ & $  -0.03004 $ & $ r$ &  HS/G755.4\\
$ 56197.46656 $ & $  14.46669 $ & $   0.04416 $ & $  -0.05249 $ & $ r$ &  HS/G755.4\\
$ 56193.67122 $ & $  14.46048 $ & $   0.02692 $ & $  -0.05870 $ & $ r$ &  HS/G755.4\\
$ 56163.30729 $ & $  14.55433 $ & $   0.02213 $ & $   0.03515 $ & $ r$ &  HS/G755.4\\
$ 56132.94347 $ & $  14.49232 $ & $   0.02852 $ & $  -0.02686 $ & $ r$ &  HS/G755.4\\
$ 56102.57937 $ & $  14.47374 $ & $   0.02401 $ & $  -0.04544 $ & $ r$ &  HS/G755.4\\
$ 56182.28543 $ & $  14.50037 $ & $   0.02518 $ & $  -0.01881 $ & $ r$ &  HS/G755.4\\
$ 56144.33060 $ & $  14.51722 $ & $   0.03867 $ & $  -0.00196 $ & $ r$ &  HS/G755.4\\
$ 55844.48458 $ & $  14.65088 $ & $   0.04555 $ & $   0.13170 $ & $ r$ &  HS/G755.4\\
$ 56140.53561 $ & $  14.45406 $ & $   0.04584 $ & $  -0.06512 $ & $ r$ &  HS/G755.4\\
$ 56189.87746 $ & $  14.53039 $ & $   0.02598 $ & $   0.01121 $ & $ r$ &  HS/G755.4\\
$ 56212.65060 $ & $  14.51291 $ & $   0.02349 $ & $  -0.00627 $ & $ r$ &  HS/G755.4\\
$ 56205.05962 $ & $  14.48781 $ & $   0.02676 $ & $  -0.03137 $ & $ r$ &  HS/G755.4\\
$ 56151.92246 $ & $  14.54995 $ & $   0.02619 $ & $   0.03077 $ & $ r$ &  HS/G755.4\\
$ 56167.10477 $ & $  14.54190 $ & $   0.03849 $ & $   0.02272 $ & $ r$ &  HS/G755.4\\
$ 56129.15010 $ & $  14.51603 $ & $   0.02364 $ & $  -0.00315 $ & $ r$ &  HS/G755.4\\
$ 56216.44749 $ & $  14.54658 $ & $   0.03056 $ & $   0.02740 $ & $ r$ &  HS/G755.4\\
$ 56186.08332 $ & $  14.49927 $ & $   0.02065 $ & $  -0.01991 $ & $ r$ &  HS/G755.4\\
$ 55787.55388 $ & $  14.46358 $ & $   0.04787 $ & $  -0.05560 $ & $ r$ &  HS/G755.4\\
$ 56197.47106 $ & $  14.49445 $ & $   0.04013 $ & $  -0.02473 $ & $ r$ &  HS/G755.4\\
$ 56144.33397 $ & $  14.54687 $ & $   0.04454 $ & $   0.02769 $ & $ r$ &  HS/G755.4\\
$ 56193.67586 $ & $  14.51703 $ & $   0.02953 $ & $  -0.00215 $ & $ r$ &  HS/G755.4\\
$ 56132.94776 $ & $  14.56984 $ & $   0.05172 $ & $   0.05066 $ & $ r$ &  HS/G755.4\\
$ 56163.31207 $ & $  14.49593 $ & $   0.02250 $ & $  -0.02325 $ & $ r$ &  HS/G755.4\\
$ 56189.88082 $ & $  14.53999 $ & $   0.03022 $ & $   0.02081 $ & $ r$ &  HS/G755.4\\
$ 56151.92580 $ & $  14.51255 $ & $   0.02642 $ & $  -0.00663 $ & $ r$ &  HS/G755.4\\
$ 56102.58417 $ & $  14.52616 $ & $   0.02455 $ & $   0.00698 $ & $ r$ &  HS/G755.4\\
$ 56212.65431 $ & $  14.51084 $ & $   0.02266 $ & $  -0.00834 $ & $ r$ &  HS/G755.4\\
$ 55844.48925 $ & $  14.42530 $ & $   0.04143 $ & $  -0.09388 $ & $ r$ &  HS/G755.4\\
$ 56140.54011 $ & $  14.54592 $ & $   0.05842 $ & $   0.02674 $ & $ r$ &  HS/G755.4\\
$ 56186.08673 $ & $  14.46935 $ & $   0.02045 $ & $  -0.04983 $ & $ r$ &  HS/G755.4\\
$ 56205.06455 $ & $  14.52035 $ & $   0.02748 $ & $   0.00117 $ & $ r$ &  HS/G755.4\\
$ 55787.55730 $ & $  14.41844 $ & $   0.03990 $ & $  -0.10074 $ & $ r$ &  HS/G755.4\\
$ 56129.15462 $ & $  14.50258 $ & $   0.02142 $ & $  -0.01660 $ & $ r$ &  HS/G755.4\\
$ 56197.47474 $ & $  14.57665 $ & $   0.04170 $ & $   0.05747 $ & $ r$ &  HS/G755.4\\
$ 56193.67944 $ & $  14.51363 $ & $   0.02878 $ & $  -0.00555 $ & $ r$ &  HS/G755.4\\
$ 56163.31541 $ & $  14.55000 $ & $   0.02360 $ & $   0.03082 $ & $ r$ &  HS/G755.4\\
$ 56151.92917 $ & $  14.52454 $ & $   0.02768 $ & $   0.00536 $ & $ r$ &  HS/G755.4\\
$ 56212.65765 $ & $  14.48240 $ & $   0.02191 $ & $  -0.03678 $ & $ r$ &  HS/G755.4\\
$ 56102.58754 $ & $  14.56961 $ & $   0.02389 $ & $   0.05043 $ & $ r$ &  HS/G755.4\\
$ 55844.49265 $ & $  14.56710 $ & $   0.04622 $ & $   0.04792 $ & $ r$ &  HS/G755.4\\
$ 56189.88553 $ & $  14.62163 $ & $   0.03591 $ & $   0.10245 $ & $ r$ &  HS/G755.4\\
$ 56140.54378 $ & $  14.44088 $ & $   0.05068 $ & $  -0.07830 $ & $ r$ &  HS/G755.4\\
$ 56186.09015 $ & $  14.53004 $ & $   0.02179 $ & $   0.01086 $ & $ r$ &  HS/G755.4\\
$ 55787.56075 $ & $  14.41274 $ & $   0.04386 $ & $  -0.10644 $ & $ r$ &  HS/G755.4\\
$ 56167.11299 $ & $  14.56575 $ & $   0.04408 $ & $   0.04657 $ & $ r$ &  HS/G755.4\\
$ 56205.06825 $ & $  14.55573 $ & $   0.02862 $ & $   0.03655 $ & $ r$ &  HS/G755.4\\
$ 56129.15797 $ & $  14.52160 $ & $   0.02268 $ & $   0.00242 $ & $ r$ &  HS/G755.4\\
$ 56197.47804 $ & $  14.48290 $ & $   0.04437 $ & $  -0.03628 $ & $ r$ &  HS/G755.4\\
$ 56193.68290 $ & $  14.55641 $ & $   0.03078 $ & $   0.03723 $ & $ r$ &  HS/G755.4\\
$ 56163.31911 $ & $  14.55431 $ & $   0.02758 $ & $   0.03513 $ & $ r$ &  HS/G755.4\\
$ 56102.59085 $ & $  14.53966 $ & $   0.02413 $ & $   0.02048 $ & $ r$ &  HS/G755.4\\
$ 55844.49599 $ & $  14.57814 $ & $   0.04347 $ & $   0.05896 $ & $ r$ &  HS/G755.4\\
$ 56140.54710 $ & $  14.64692 $ & $   0.05738 $ & $   0.12774 $ & $ r$ &  HS/G755.4\\
$ 56189.88889 $ & $  14.51257 $ & $   0.04309 $ & $  -0.00661 $ & $ r$ &  HS/G755.4\\
$ 56151.93397 $ & $  14.46918 $ & $   0.02637 $ & $  -0.05000 $ & $ r$ &  HS/G755.4\\
$ 56167.11639 $ & $  14.49077 $ & $   0.03454 $ & $  -0.02841 $ & $ r$ &  HS/G755.4\\
$ 56205.07164 $ & $  14.52746 $ & $   0.02660 $ & $   0.00828 $ & $ r$ &  HS/G755.4\\
$ 56212.66272 $ & $  14.51547 $ & $   0.02301 $ & $  -0.00371 $ & $ r$ &  HS/G755.4\\
$ 56129.16131 $ & $  14.50565 $ & $   0.02137 $ & $  -0.01353 $ & $ r$ &  HS/G755.4\\
$ 56178.50335 $ & $  14.54147 $ & $   0.02338 $ & $   0.02229 $ & $ r$ &  HS/G755.4\\
$ 56186.09506 $ & $  14.50360 $ & $   0.02060 $ & $  -0.01558 $ & $ r$ &  HS/G755.4\\
$ 55787.56598 $ & $  14.61068 $ & $   0.04829 $ & $   0.09150 $ & $ r$ &  HS/G755.4\\
$ 56197.48253 $ & $  14.53485 $ & $   0.04462 $ & $   0.01567 $ & $ r$ &  HS/G755.4\\
$ 56163.32310 $ & $  14.43657 $ & $   0.04966 $ & $  -0.08261 $ & $ r$ &  HS/G755.4\\
$ 56193.68760 $ & $  14.52523 $ & $   0.02837 $ & $   0.00605 $ & $ r$ &  HS/G755.4\\
$ 56189.89224 $ & $  14.54443 $ & $   0.03595 $ & $   0.02525 $ & $ r$ &  HS/G755.4\\
$ 56151.93752 $ & $  14.46237 $ & $   0.03593 $ & $  -0.05681 $ & $ r$ &  HS/G755.4\\
$ 56102.59574 $ & $  14.55853 $ & $   0.02368 $ & $   0.03935 $ & $ r$ &  HS/G755.4\\
$ 56212.66600 $ & $  14.49362 $ & $   0.02345 $ & $  -0.02556 $ & $ r$ &  HS/G755.4\\
$ 55844.50060 $ & $  14.60862 $ & $   0.04388 $ & $   0.08944 $ & $ r$ &  HS/G755.4\\
$ 56178.50667 $ & $  14.53780 $ & $   0.02121 $ & $   0.01862 $ & $ r$ &  HS/G755.4\\
$ 56140.55149 $ & $  14.52306 $ & $   0.04853 $ & $   0.00388 $ & $ r$ &  HS/G755.4\\
$ 56167.12022 $ & $  14.52577 $ & $   0.03622 $ & $   0.00659 $ & $ r$ &  HS/G755.4\\
$ 56186.09847 $ & $  14.54180 $ & $   0.02187 $ & $   0.02262 $ & $ r$ &  HS/G755.4\\
$ 56129.16582 $ & $  14.49619 $ & $   0.02222 $ & $  -0.02299 $ & $ r$ &  HS/G755.4\\
$ 56205.07644 $ & $  14.49616 $ & $   0.02607 $ & $  -0.02302 $ & $ r$ &  HS/G755.4\\
$ 55787.56943 $ & $  14.49386 $ & $   0.04221 $ & $  -0.02532 $ & $ r$ &  HS/G755.4\\
$ 56197.48581 $ & $  14.54521 $ & $   0.04678 $ & $   0.02603 $ & $ r$ &  HS/G755.4\\
$ 56193.69096 $ & $  14.58922 $ & $   0.02938 $ & $   0.07004 $ & $ r$ &  HS/G755.4\\
$ 56098.80317 $ & $  14.49804 $ & $   0.02523 $ & $  -0.02114 $ & $ r$ &  HS/G755.4\\
$ 56212.66929 $ & $  14.51502 $ & $   0.02355 $ & $  -0.00416 $ & $ r$ &  HS/G755.4\\
$ 56102.59948 $ & $  14.53932 $ & $   0.02232 $ & $   0.02014 $ & $ r$ &  HS/G755.4\\
$ 56178.51004 $ & $  14.54467 $ & $   0.02379 $ & $   0.02549 $ & $ r$ &  HS/G755.4\\
$ 56189.89677 $ & $  14.57461 $ & $   0.02720 $ & $   0.05543 $ & $ r$ &  HS/G755.4\\
$ 55844.50439 $ & $  14.46009 $ & $   0.04457 $ & $  -0.05909 $ & $ r$ &  HS/G755.4\\
$ 56186.10190 $ & $  14.51646 $ & $   0.02068 $ & $  -0.00272 $ & $ r$ &  HS/G755.4\\
$ 56129.16918 $ & $  14.53103 $ & $   0.02183 $ & $   0.01185 $ & $ r$ &  HS/G755.4\\
$ 56205.07984 $ & $  14.54099 $ & $   0.02848 $ & $   0.02181 $ & $ r$ &  HS/G755.4\\
$ 56197.48912 $ & $  14.47417 $ & $   0.04274 $ & $  -0.04501 $ & $ r$ &  HS/G755.4\\
$ 56167.12498 $ & $  14.56179 $ & $   0.03483 $ & $   0.04261 $ & $ r$ &  HS/G755.4\\
$ 56193.69478 $ & $  14.45876 $ & $   0.02975 $ & $  -0.06042 $ & $ r$ &  HS/G755.4\\
$ 56098.80686 $ & $  14.51275 $ & $   0.02358 $ & $  -0.00643 $ & $ r$ &  HS/G755.4\\
$ 56102.60283 $ & $  14.48810 $ & $   0.02286 $ & $  -0.03108 $ & $ r$ &  HS/G755.4\\
$ 56140.55808 $ & $  14.50101 $ & $   0.05143 $ & $  -0.01817 $ & $ r$ &  HS/G755.4\\
$ 55844.50778 $ & $  14.49997 $ & $   0.04399 $ & $  -0.01921 $ & $ r$ &  HS/G755.4\\
$ 56189.90055 $ & $  14.57248 $ & $   0.02834 $ & $   0.05330 $ & $ r$ &  HS/G755.4\\
$ 56212.67395 $ & $  14.50640 $ & $   0.02406 $ & $  -0.01278 $ & $ r$ &  HS/G755.4\\
$ 56205.08321 $ & $  14.46595 $ & $   0.02428 $ & $  -0.05323 $ & $ r$ &  HS/G755.4\\
$ 56129.17283 $ & $  14.48336 $ & $   0.02152 $ & $  -0.03582 $ & $ r$ &  HS/G755.4\\
$ 56167.12840 $ & $  14.52431 $ & $   0.03390 $ & $   0.00513 $ & $ r$ &  HS/G755.4\\
$ 56178.51497 $ & $  14.47882 $ & $   0.02207 $ & $  -0.04036 $ & $ r$ &  HS/G755.4\\
$ 56186.10704 $ & $  14.48491 $ & $   0.02103 $ & $  -0.03427 $ & $ r$ &  HS/G755.4\\
$ 56197.49363 $ & $  14.51333 $ & $   0.04786 $ & $  -0.00585 $ & $ r$ &  HS/G755.4\\
$ 56098.81022 $ & $  14.45839 $ & $   0.02283 $ & $  -0.06079 $ & $ r$ &  HS/G755.4\\
$ 55787.57776 $ & $  14.51801 $ & $   0.04117 $ & $  -0.00117 $ & $ r$ &  HS/G755.4\\
$ 56189.90394 $ & $  14.49583 $ & $   0.02782 $ & $  -0.02335 $ & $ r$ &  HS/G755.4\\
$ 56193.69952 $ & $  14.46010 $ & $   0.02610 $ & $  -0.05908 $ & $ r$ &  HS/G755.4\\
$ 56140.56257 $ & $  14.39076 $ & $   0.04706 $ & $  -0.12842 $ & $ r$ &  HS/G755.4\\
$ 56212.67760 $ & $  14.54383 $ & $   0.02470 $ & $   0.02465 $ & $ r$ &  HS/G755.4\\
$ 56102.60775 $ & $  14.49796 $ & $   0.02239 $ & $  -0.02122 $ & $ r$ &  HS/G755.4\\
$ 55844.51231 $ & $  14.45506 $ & $   0.03978 $ & $  -0.06412 $ & $ r$ &  HS/G755.4\\
$ 56178.51832 $ & $  14.49804 $ & $   0.02164 $ & $  -0.02114 $ & $ r$ &  HS/G755.4\\
$ 56224.06460 $ & $  14.47807 $ & $   0.03215 $ & $  -0.04111 $ & $ r$ &  HS/G755.4\\
$ 56167.13183 $ & $  14.62044 $ & $   0.03325 $ & $   0.10126 $ & $ r$ &  HS/G755.4\\
$ 56129.17747 $ & $  14.55321 $ & $   0.02250 $ & $   0.03403 $ & $ r$ &  HS/G755.4\\
$ 56186.11043 $ & $  14.49988 $ & $   0.02101 $ & $  -0.01930 $ & $ r$ &  HS/G755.4\\
$ 56205.08820 $ & $  14.62788 $ & $   0.02907 $ & $   0.10870 $ & $ r$ &  HS/G755.4\\
$ 56197.49730 $ & $  14.50794 $ & $   0.04402 $ & $  -0.01124 $ & $ r$ &  HS/G755.4\\
$ 55787.58115 $ & $  14.59066 $ & $   0.04777 $ & $   0.07148 $ & $ r$ &  HS/G755.4\\
$ 56193.70288 $ & $  14.51597 $ & $   0.02700 $ & $  -0.00321 $ & $ r$ &  HS/G755.4\\
$ 56098.81510 $ & $  14.51756 $ & $   0.02534 $ & $  -0.00162 $ & $ r$ &  HS/G755.4\\
$ 56212.68088 $ & $  14.54659 $ & $   0.02450 $ & $   0.02741 $ & $ r$ &  HS/G755.4\\
$ 56140.56619 $ & $  14.58582 $ & $   0.05001 $ & $   0.06664 $ & $ r$ &  HS/G755.4\\
$ 56102.61111 $ & $  14.54923 $ & $   0.02362 $ & $   0.03005 $ & $ r$ &  HS/G755.4\\
$ 55844.51569 $ & $  14.34890 $ & $   0.03577 $ & $  -0.17028 $ & $ r$ &  HS/G755.4\\
$ 56178.52165 $ & $  14.46883 $ & $   0.01969 $ & $  -0.05035 $ & $ r$ &  HS/G755.4\\
$ 56189.90865 $ & $  14.54250 $ & $   0.03571 $ & $   0.02332 $ & $ r$ &  HS/G755.4\\
$ 56129.18079 $ & $  14.51445 $ & $   0.02267 $ & $  -0.00473 $ & $ r$ &  HS/G755.4\\
$ 55878.67650 $ & $  14.50802 $ & $   0.03709 $ & $  -0.01116 $ & $ r$ &  HS/G755.4\\
$ 56186.11385 $ & $  14.52158 $ & $   0.02067 $ & $   0.00240 $ & $ r$ &  HS/G755.4\\
$ 56197.50062 $ & $  14.46428 $ & $   0.04373 $ & $  -0.05490 $ & $ r$ &  HS/G755.4\\
$ 56205.09191 $ & $  14.52353 $ & $   0.02768 $ & $   0.00435 $ & $ r$ &  HS/G755.4\\
$ 56167.13673 $ & $  14.53012 $ & $   0.03181 $ & $   0.01094 $ & $ r$ &  HS/G755.4\\
$ 55787.58500 $ & $  14.55926 $ & $   0.04661 $ & $   0.04008 $ & $ r$ &  HS/G755.4\\
$ 56193.70621 $ & $  14.51121 $ & $   0.02660 $ & $  -0.00797 $ & $ r$ &  HS/G755.4\\
$ 56098.81842 $ & $  14.48221 $ & $   0.02559 $ & $  -0.03697 $ & $ r$ &  HS/G755.4\\
$ 56189.91139 $ & $  14.49178 $ & $   0.05225 $ & $  -0.02740 $ & $ r$ &  HS/G755.4\\
$ 56102.61446 $ & $  14.58360 $ & $   0.02328 $ & $   0.06442 $ & $ r$ &  HS/G755.4\\
$ 55844.51908 $ & $  14.44476 $ & $   0.03582 $ & $  -0.07442 $ & $ r$ &  HS/G755.4\\
$ 56129.18418 $ & $  14.52565 $ & $   0.02212 $ & $   0.00647 $ & $ r$ &  HS/G755.4\\
$ 56212.68589 $ & $  14.52591 $ & $   0.02553 $ & $   0.00673 $ & $ r$ &  HS/G755.4\\
$ 56178.52630 $ & $  14.52997 $ & $   0.02313 $ & $   0.01079 $ & $ r$ &  HS/G755.4\\
$ 56205.09530 $ & $  14.55612 $ & $   0.02836 $ & $   0.03694 $ & $ r$ &  HS/G755.4\\
$ 56167.14017 $ & $  14.50837 $ & $   0.03203 $ & $  -0.01081 $ & $ r$ &  HS/G755.4\\
$ 56197.50515 $ & $  14.49690 $ & $   0.04238 $ & $  -0.02228 $ & $ r$ &  HS/G755.4\\
$ 56186.11862 $ & $  14.53040 $ & $   0.02083 $ & $   0.01122 $ & $ r$ &  HS/G755.4\\
$ 56098.82171 $ & $  14.52467 $ & $   0.02594 $ & $   0.00549 $ & $ r$ &  HS/G755.4\\
$ 55787.58988 $ & $  14.56482 $ & $   0.04567 $ & $   0.04564 $ & $ r$ &  HS/G755.4\\
$ 56193.71086 $ & $  14.54956 $ & $   0.02592 $ & $   0.03038 $ & $ r$ &  HS/G755.4\\
$ 56140.57404 $ & $  14.45332 $ & $   0.04981 $ & $  -0.06586 $ & $ r$ &  HS/G755.4\\
$ 56212.68922 $ & $  14.52387 $ & $   0.02529 $ & $   0.00469 $ & $ r$ &  HS/G755.4\\
$ 56178.52963 $ & $  14.50553 $ & $   0.02078 $ & $  -0.01365 $ & $ r$ &  HS/G755.4\\
$ 56102.61927 $ & $  14.57327 $ & $   0.02286 $ & $   0.05409 $ & $ r$ &  HS/G755.4\\
$ 55844.52401 $ & $  14.54087 $ & $   0.04493 $ & $   0.02169 $ & $ r$ &  HS/G755.4\\
$ 56167.14395 $ & $  14.54822 $ & $   0.03112 $ & $   0.02904 $ & $ r$ &  HS/G755.4\\
$ 56129.18881 $ & $  14.51953 $ & $   0.02233 $ & $   0.00035 $ & $ r$ &  HS/G755.4\\
$ 56197.50841 $ & $  14.48822 $ & $   0.03984 $ & $  -0.03096 $ & $ r$ &  HS/G755.4\\
$ 56186.12204 $ & $  14.54637 $ & $   0.02136 $ & $   0.02719 $ & $ r$ &  HS/G755.4\\
$ 56205.10011 $ & $  14.48513 $ & $   0.02702 $ & $  -0.03405 $ & $ r$ &  HS/G755.4\\
$ 55787.59332 $ & $  14.56987 $ & $   0.04871 $ & $   0.05069 $ & $ r$ &  HS/G755.4\\
$ 56193.71419 $ & $  14.46164 $ & $   0.02614 $ & $  -0.05754 $ & $ r$ &  HS/G755.4\\
$ 56098.82633 $ & $  14.52639 $ & $   0.02552 $ & $   0.00721 $ & $ r$ &  HS/G755.4\\
$ 56140.57732 $ & $  14.46450 $ & $   0.04481 $ & $  -0.05468 $ & $ r$ &  HS/G755.4\\
$ 56212.69263 $ & $  14.48943 $ & $   0.02490 $ & $  -0.02975 $ & $ r$ &  HS/G755.4\\
$ 56178.53296 $ & $  14.48248 $ & $   0.02209 $ & $  -0.03670 $ & $ r$ &  HS/G755.4\\
$ 55844.52738 $ & $  14.49026 $ & $   0.04093 $ & $  -0.02892 $ & $ r$ &  HS/G755.4\\
$ 56102.62303 $ & $  14.56656 $ & $   0.02290 $ & $   0.04738 $ & $ r$ &  HS/G755.4\\
$ 56129.19213 $ & $  14.51481 $ & $   0.02134 $ & $  -0.00437 $ & $ r$ &  HS/G755.4\\
$ 56197.51174 $ & $  14.53180 $ & $   0.03854 $ & $   0.01262 $ & $ r$ &  HS/G755.4\\
$ 56186.12547 $ & $  14.46643 $ & $   0.02008 $ & $  -0.05275 $ & $ r$ &  HS/G755.4\\
$ 56205.10347 $ & $  14.52020 $ & $   0.02805 $ & $   0.00102 $ & $ r$ &  HS/G755.4\\
$ 56167.14874 $ & $  14.55845 $ & $   0.03243 $ & $   0.03927 $ & $ r$ &  HS/G755.4\\
$ 55787.59678 $ & $  14.45690 $ & $   0.03946 $ & $  -0.06228 $ & $ r$ &  HS/G755.4\\
$ 56193.71791 $ & $  14.48739 $ & $   0.02811 $ & $  -0.03179 $ & $ r$ &  HS/G755.4\\
$ 56140.58062 $ & $  14.49300 $ & $   0.04510 $ & $  -0.02618 $ & $ r$ &  HS/G755.4\\
$ 56098.82998 $ & $  14.48348 $ & $   0.02548 $ & $  -0.03570 $ & $ r$ &  HS/G755.4\\
$ 56102.62637 $ & $  14.54616 $ & $   0.02281 $ & $   0.02698 $ & $ r$ &  HS/G755.4\\
$ 56129.19581 $ & $  14.49912 $ & $   0.02215 $ & $  -0.02006 $ & $ r$ &  HS/G755.4\\
$ 56212.69765 $ & $  14.47475 $ & $   0.02446 $ & $  -0.04443 $ & $ r$ &  HS/G755.4\\
$ 56178.53815 $ & $  14.52428 $ & $   0.02231 $ & $   0.00510 $ & $ r$ &  HS/G755.4\\
$ 56205.10685 $ & $  14.62951 $ & $   0.03046 $ & $   0.11033 $ & $ r$ &  HS/G755.4\\
$ 56197.51617 $ & $  14.65821 $ & $   0.04575 $ & $   0.13903 $ & $ r$ &  HS/G755.4\\
$ 56167.15216 $ & $  14.53012 $ & $   0.03187 $ & $   0.01094 $ & $ r$ &  HS/G755.4\\
$ 56098.83330 $ & $  14.58206 $ & $   0.02791 $ & $   0.06288 $ & $ r$ &  HS/G755.4\\
$ 56186.13057 $ & $  14.55726 $ & $   0.02182 $ & $   0.03808 $ & $ r$ &  HS/G755.4\\
$ 56140.58510 $ & $  14.43660 $ & $   0.04671 $ & $  -0.08258 $ & $ r$ &  HS/G755.4\\
$ 55787.60171 $ & $  14.46342 $ & $   0.03997 $ & $  -0.05576 $ & $ r$ &  HS/G755.4\\
$ 56193.72266 $ & $  14.55378 $ & $   0.03296 $ & $   0.03460 $ & $ r$ &  HS/G755.4\\
$ 56178.54151 $ & $  14.52551 $ & $   0.02273 $ & $   0.00633 $ & $ r$ &  HS/G755.4\\
$ 56212.70130 $ & $  14.55249 $ & $   0.02542 $ & $   0.03331 $ & $ r$ &  HS/G755.4\\
$ 56102.63140 $ & $  14.46179 $ & $   0.02215 $ & $  -0.05739 $ & $ r$ &  HS/G755.4\\
$ 56167.15561 $ & $  14.47437 $ & $   0.03026 $ & $  -0.04481 $ & $ r$ &  HS/G755.4\\
$ 56197.51979 $ & $  14.49847 $ & $   0.04180 $ & $  -0.02071 $ & $ r$ &  HS/G755.4\\
$ 55825.55885 $ & $  14.52279 $ & $   0.02370 $ & $   0.00361 $ & $ r$ &  HS/G755.4\\
$ 56129.20064 $ & $  14.50171 $ & $   0.02238 $ & $  -0.01747 $ & $ r$ &  HS/G755.4\\
$ 56186.13400 $ & $  14.52760 $ & $   0.02188 $ & $   0.00842 $ & $ r$ &  HS/G755.4\\
$ 56205.11213 $ & $  14.51555 $ & $   0.02774 $ & $  -0.00363 $ & $ r$ &  HS/G755.4\\
$ 56193.72603 $ & $  14.56305 $ & $   0.04707 $ & $   0.04387 $ & $ r$ &  HS/G755.4\\
$ 56098.83801 $ & $  14.51918 $ & $   0.02646 $ & $   0.00000 $ & $ r$ &  HS/G755.4\\
$ 56140.58880 $ & $  14.40877 $ & $   0.04428 $ & $  -0.11041 $ & $ r$ &  HS/G755.4\\
$ 55787.60550 $ & $  14.50040 $ & $   0.04195 $ & $  -0.01878 $ & $ r$ &  HS/G755.4\\
$ 56178.54484 $ & $  14.45516 $ & $   0.02147 $ & $  -0.06402 $ & $ r$ &  HS/G755.4\\
$ 56212.70458 $ & $  14.54128 $ & $   0.02553 $ & $   0.02210 $ & $ r$ &  HS/G755.4\\
$ 56102.63473 $ & $  14.53173 $ & $   0.02349 $ & $   0.01255 $ & $ r$ &  HS/G755.4\\
$ 56197.52311 $ & $  14.55452 $ & $   0.04037 $ & $   0.03534 $ & $ r$ &  HS/G755.4\\
$ 56129.20398 $ & $  14.50351 $ & $   0.02088 $ & $  -0.01567 $ & $ r$ &  HS/G755.4\\
$ 55825.56270 $ & $  14.51508 $ & $   0.02349 $ & $  -0.00410 $ & $ r$ &  HS/G755.4\\
$ 56186.13742 $ & $  14.47859 $ & $   0.01969 $ & $  -0.04059 $ & $ r$ &  HS/G755.4\\
$ 56167.16045 $ & $  14.54587 $ & $   0.02881 $ & $   0.02669 $ & $ r$ &  HS/G755.4\\
$ 56205.11584 $ & $  14.51315 $ & $   0.02769 $ & $  -0.00603 $ & $ r$ &  HS/G755.4\\
$ 56098.84136 $ & $  14.48355 $ & $   0.02508 $ & $  -0.03563 $ & $ r$ &  HS/G755.4\\
$ 56140.59212 $ & $  14.61395 $ & $   0.06397 $ & $   0.09477 $ & $ r$ &  HS/G755.4\\
$ 56193.72942 $ & $  14.60829 $ & $   0.04657 $ & $   0.08911 $ & $ r$ &  HS/G755.4\\
$ 55787.60894 $ & $  14.45261 $ & $   0.04032 $ & $  -0.06657 $ & $ r$ &  HS/G755.4\\
$ 56102.63803 $ & $  14.51721 $ & $   0.02187 $ & $  -0.00197 $ & $ r$ &  HS/G755.4\\
$ 56129.20734 $ & $  14.57157 $ & $   0.02188 $ & $   0.05239 $ & $ r$ &  HS/G755.4\\
$ 56178.54943 $ & $  14.50945 $ & $   0.02172 $ & $  -0.00973 $ & $ r$ &  HS/G755.4\\
$ 55825.56614 $ & $  14.55895 $ & $   0.02421 $ & $   0.03977 $ & $ r$ &  HS/G755.4\\
$ 56212.70940 $ & $  14.54335 $ & $   0.02845 $ & $   0.02417 $ & $ r$ &  HS/G755.4\\
$ 56197.52767 $ & $  14.54568 $ & $   0.04127 $ & $   0.02650 $ & $ r$ &  HS/G755.4\\
$ 56167.16387 $ & $  14.52437 $ & $   0.03186 $ & $   0.00519 $ & $ r$ &  HS/G755.4\\
$ 56208.91477 $ & $  14.53664 $ & $   0.02315 $ & $   0.01746 $ & $ r$ &  HS/G755.4\\
$ 56205.11928 $ & $  14.56920 $ & $   0.03074 $ & $   0.05002 $ & $ r$ &  HS/G755.4\\
$ 56098.84471 $ & $  14.50210 $ & $   0.02602 $ & $  -0.01708 $ & $ r$ &  HS/G755.4\\
$ 56186.14232 $ & $  14.51033 $ & $   0.02093 $ & $  -0.00885 $ & $ r$ &  HS/G755.4\\
$ 56140.59674 $ & $  14.39785 $ & $   0.04659 $ & $  -0.12133 $ & $ r$ &  HS/G755.4\\
$ 56193.73407 $ & $  14.50887 $ & $   0.03805 $ & $  -0.01031 $ & $ r$ &  HS/G755.4\\
$ 55787.61382 $ & $  14.45396 $ & $   0.03918 $ & $  -0.06522 $ & $ r$ &  HS/G755.4\\
$ 56178.55270 $ & $  14.45306 $ & $   0.02015 $ & $  -0.06612 $ & $ r$ &  HS/G755.4\\
$ 56212.71271 $ & $  14.53573 $ & $   0.02733 $ & $   0.01655 $ & $ r$ &  HS/G755.4\\
$ 55859.72931 $ & $  14.57896 $ & $   0.02674 $ & $   0.05978 $ & $ r$ &  HS/G755.4\\
$ 56102.64271 $ & $  14.51995 $ & $   0.02254 $ & $   0.00077 $ & $ r$ &  HS/G755.4\\
$ 56220.30396 $ & $  14.44268 $ & $   0.02183 $ & $  -0.07650 $ & $ r$ &  HS/G755.4\\
$ 56197.53100 $ & $  14.55096 $ & $   0.04295 $ & $   0.03178 $ & $ r$ &  HS/G755.4\\
$ 56129.21193 $ & $  14.52154 $ & $   0.02206 $ & $   0.00236 $ & $ r$ &  HS/G755.4\\
$ 56208.91808 $ & $  14.52458 $ & $   0.02605 $ & $   0.00540 $ & $ r$ &  HS/G755.4\\
$ 56167.16766 $ & $  14.46874 $ & $   0.03285 $ & $  -0.05044 $ & $ r$ &  HS/G755.4\\
$ 55825.57100 $ & $  14.55042 $ & $   0.02233 $ & $   0.03124 $ & $ r$ &  HS/G755.4\\
$ 56186.14575 $ & $  14.49563 $ & $   0.01979 $ & $  -0.02355 $ & $ r$ &  HS/G755.4\\
$ 56140.60005 $ & $  14.57449 $ & $   0.05626 $ & $   0.05531 $ & $ r$ &  HS/G755.4\\
$ 56193.73737 $ & $  14.52048 $ & $   0.02874 $ & $   0.00130 $ & $ r$ &  HS/G755.4\\
$ 56098.84948 $ & $  14.46869 $ & $   0.02982 $ & $  -0.05049 $ & $ r$ &  HS/G755.4\\
$ 56205.12409 $ & $  14.50061 $ & $   0.02591 $ & $  -0.01857 $ & $ r$ &  HS/G755.4\\
$ 55787.61726 $ & $  14.41418 $ & $   0.04526 $ & $  -0.10500 $ & $ r$ &  HS/G755.4\\
$ 56178.55605 $ & $  14.49688 $ & $   0.02184 $ & $  -0.02230 $ & $ r$ &  HS/G755.4\\
$ 56212.71604 $ & $  14.49530 $ & $   0.02807 $ & $  -0.02388 $ & $ r$ &  HS/G755.4\\
$ 56220.30720 $ & $  14.50853 $ & $   0.02189 $ & $  -0.01065 $ & $ r$ &  HS/G755.4\\
$ 56197.53432 $ & $  14.45768 $ & $   0.03679 $ & $  -0.06150 $ & $ r$ &  HS/G755.4\\
$ 56102.64641 $ & $  14.53758 $ & $   0.02332 $ & $   0.01840 $ & $ r$ &  HS/G755.4\\
$ 56129.21527 $ & $  14.53571 $ & $   0.02167 $ & $   0.01653 $ & $ r$ &  HS/G755.4\\
$ 56208.92137 $ & $  14.46547 $ & $   0.02417 $ & $  -0.05371 $ & $ r$ &  HS/G755.4\\
$ 55825.57442 $ & $  14.52641 $ & $   0.02329 $ & $   0.00723 $ & $ r$ &  HS/G755.4\\
$ 56186.14918 $ & $  14.47934 $ & $   0.01976 $ & $  -0.03984 $ & $ r$ &  HS/G755.4\\
$ 56140.60331 $ & $  14.34418 $ & $   0.04691 $ & $  -0.17500 $ & $ r$ &  HS/G755.4\\
$ 56205.12745 $ & $  14.55938 $ & $   0.02747 $ & $   0.04020 $ & $ r$ &  HS/G755.4\\
$ 56193.74110 $ & $  14.57585 $ & $   0.02519 $ & $   0.05667 $ & $ r$ &  HS/G755.4\\
$ 56098.85318 $ & $  14.44440 $ & $   0.03148 $ & $  -0.07478 $ & $ r$ &  HS/G755.4\\
$ 56167.17257 $ & $  14.49939 $ & $   0.03052 $ & $  -0.01979 $ & $ r$ &  HS/G755.4\\
$ 55787.62069 $ & $  14.58337 $ & $   0.04145 $ & $   0.06419 $ & $ r$ &  HS/G755.4\\
$ 56220.31052 $ & $  14.47177 $ & $   0.02209 $ & $  -0.04741 $ & $ r$ &  HS/G755.4\\
$ 56102.64977 $ & $  14.52682 $ & $   0.02255 $ & $   0.00764 $ & $ r$ &  HS/G755.4\\
$ 56129.21895 $ & $  14.50215 $ & $   0.02277 $ & $  -0.01703 $ & $ r$ &  HS/G755.4\\
$ 56212.72062 $ & $  14.46885 $ & $   0.02605 $ & $  -0.05033 $ & $ r$ &  HS/G755.4\\
$ 56178.56116 $ & $  14.49833 $ & $   0.02202 $ & $  -0.02085 $ & $ r$ &  HS/G755.4\\
$ 56197.53888 $ & $  14.55659 $ & $   0.03985 $ & $   0.03741 $ & $ r$ &  HS/G755.4\\
$ 55825.57789 $ & $  14.49678 $ & $   0.02223 $ & $  -0.02240 $ & $ r$ &  HS/G755.4\\
$ 56208.92622 $ & $  14.50507 $ & $   0.02487 $ & $  -0.01411 $ & $ r$ &  HS/G755.4\\
$ 56205.13083 $ & $  14.44385 $ & $   0.02633 $ & $  -0.07533 $ & $ r$ &  HS/G755.4\\
$ 56098.85653 $ & $  14.52907 $ & $   0.03098 $ & $   0.00989 $ & $ r$ &  HS/G755.4\\
$ 56167.17600 $ & $  14.47330 $ & $   0.03028 $ & $  -0.04588 $ & $ r$ &  HS/G755.4\\
$ 56140.60790 $ & $  14.45810 $ & $   0.04850 $ & $  -0.06108 $ & $ r$ &  HS/G755.4\\
$ 56186.15460 $ & $  14.51446 $ & $   0.02108 $ & $  -0.00472 $ & $ r$ &  HS/G755.4\\
$ 56193.74614 $ & $  14.58457 $ & $   0.02639 $ & $   0.06539 $ & $ r$ &  HS/G755.4\\
$ 56220.31485 $ & $  14.57126 $ & $   0.02395 $ & $   0.05208 $ & $ r$ &  HS/G755.4\\
$ 56178.56444 $ & $  14.46884 $ & $   0.02161 $ & $  -0.05034 $ & $ r$ &  HS/G755.4\\
$ 55787.62590 $ & $  14.42662 $ & $   0.03930 $ & $  -0.09256 $ & $ r$ &  HS/G755.4\\
$ 56212.72432 $ & $  14.56120 $ & $   0.02835 $ & $   0.04202 $ & $ r$ &  HS/G755.4\\
$ 56102.65443 $ & $  14.47973 $ & $   0.02184 $ & $  -0.03945 $ & $ r$ &  HS/G755.4\\
$ 56197.54259 $ & $  14.55165 $ & $   0.03993 $ & $   0.03247 $ & $ r$ &  HS/G755.4\\
$ 56208.92953 $ & $  14.47518 $ & $   0.02572 $ & $  -0.04400 $ & $ r$ &  HS/G755.4\\
$ 56129.22371 $ & $  14.51730 $ & $   0.02411 $ & $  -0.00188 $ & $ r$ &  HS/G755.4\\
$ 56167.17941 $ & $  14.49463 $ & $   0.02784 $ & $  -0.02455 $ & $ r$ &  HS/G755.4\\
$ 55844.56041 $ & $  14.51970 $ & $   0.05047 $ & $   0.00052 $ & $ r$ &  HS/G755.4\\
$ 56140.61151 $ & $  14.50979 $ & $   0.04549 $ & $  -0.00939 $ & $ r$ &  HS/G755.4\\
$ 56186.15802 $ & $  14.53181 $ & $   0.02152 $ & $   0.01263 $ & $ r$ &  HS/G755.4\\
$ 56205.13571 $ & $  14.51795 $ & $   0.02749 $ & $  -0.00123 $ & $ r$ &  HS/G755.4\\
$ 56098.86123 $ & $  14.50036 $ & $   0.02694 $ & $  -0.01882 $ & $ r$ &  HS/G755.4\\
$ 56220.31810 $ & $  14.49179 $ & $   0.02193 $ & $  -0.02739 $ & $ r$ &  HS/G755.4\\
$ 56193.74948 $ & $  14.49401 $ & $   0.02433 $ & $  -0.02517 $ & $ r$ &  HS/G755.4\\
$ 56178.56779 $ & $  14.55153 $ & $   0.02192 $ & $   0.03235 $ & $ r$ &  HS/G755.4\\
$ 56212.72765 $ & $  14.52304 $ & $   0.02690 $ & $   0.00386 $ & $ r$ &  HS/G755.4\\
$ 55787.62934 $ & $  14.42033 $ & $   0.04031 $ & $  -0.09885 $ & $ r$ &  HS/G755.4\\
$ 56102.65777 $ & $  14.44207 $ & $   0.02135 $ & $  -0.07711 $ & $ r$ &  HS/G755.4\\
$ 56197.54591 $ & $  14.63885 $ & $   0.04436 $ & $   0.11967 $ & $ r$ &  HS/G755.4\\
$ 56208.93282 $ & $  14.56848 $ & $   0.03633 $ & $   0.04930 $ & $ r$ &  HS/G755.4\\
$ 56129.22706 $ & $  14.55219 $ & $   0.02363 $ & $   0.03301 $ & $ r$ &  HS/G755.4\\
$ 56140.61482 $ & $  14.47423 $ & $   0.04380 $ & $  -0.04495 $ & $ r$ &  HS/G755.4\\
$ 55844.56415 $ & $  14.61326 $ & $   0.04761 $ & $   0.09408 $ & $ r$ &  HS/G755.4\\
$ 56186.16145 $ & $  14.54681 $ & $   0.02059 $ & $   0.02763 $ & $ r$ &  HS/G755.4\\
$ 56098.86458 $ & $  14.55146 $ & $   0.02840 $ & $   0.03228 $ & $ r$ &  HS/G755.4\\
$ 56193.75282 $ & $  14.51050 $ & $   0.02759 $ & $  -0.00868 $ & $ r$ &  HS/G755.4\\
$ 56205.13940 $ & $  14.51654 $ & $   0.02745 $ & $  -0.00264 $ & $ r$ &  HS/G755.4\\
$ 56167.18426 $ & $  14.59439 $ & $   0.03159 $ & $   0.07521 $ & $ r$ &  HS/G755.4\\
$ 56220.32157 $ & $  14.55314 $ & $   0.02555 $ & $   0.03396 $ & $ r$ &  HS/G755.4\\
$ 56102.66106 $ & $  14.51256 $ & $   0.02114 $ & $  -0.00662 $ & $ r$ &  HS/G755.4\\
$ 55787.63279 $ & $  14.54821 $ & $   0.04359 $ & $   0.02903 $ & $ r$ &  HS/G755.4\\
$ 56129.23044 $ & $  14.51743 $ & $   0.02521 $ & $  -0.00175 $ & $ r$ &  HS/G755.4\\
$ 56178.57243 $ & $  14.50128 $ & $   0.02153 $ & $  -0.01790 $ & $ r$ &  HS/G755.4\\
$ 56212.73220 $ & $  14.52563 $ & $   0.02555 $ & $   0.00645 $ & $ r$ &  HS/G755.4\\
$ 56197.55041 $ & $  14.54812 $ & $   0.03915 $ & $   0.02894 $ & $ r$ &  HS/G755.4\\
$ 56208.93742 $ & $  14.55382 $ & $   0.03657 $ & $   0.03464 $ & $ r$ &  HS/G755.4\\
$ 55844.56750 $ & $  14.49204 $ & $   0.04384 $ & $  -0.02714 $ & $ r$ &  HS/G755.4\\
$ 56098.86787 $ & $  14.55655 $ & $   0.02636 $ & $   0.03737 $ & $ r$ &  HS/G755.4\\
$ 56205.14278 $ & $  14.47655 $ & $   0.02754 $ & $  -0.04263 $ & $ r$ &  HS/G755.4\\
$ 56167.18770 $ & $  14.55898 $ & $   0.02829 $ & $   0.03980 $ & $ r$ &  HS/G755.4\\
$ 56140.61928 $ & $  14.60613 $ & $   0.05637 $ & $   0.08695 $ & $ r$ &  HS/G755.4\\
$ 56186.16630 $ & $  14.53199 $ & $   0.02195 $ & $   0.01281 $ & $ r$ &  HS/G755.4\\
$ 56220.32607 $ & $  14.56954 $ & $   0.02448 $ & $   0.05036 $ & $ r$ &  HS/G755.4\\
$ 55806.61434 $ & $  14.50968 $ & $   0.02026 $ & $  -0.00950 $ & $ r$ &  HS/G755.4\\
$ 56193.75760 $ & $  14.53003 $ & $   0.04103 $ & $   0.01085 $ & $ r$ &  HS/G755.4\\
$ 56178.57575 $ & $  14.54481 $ & $   0.02180 $ & $   0.02563 $ & $ r$ &  HS/G755.4\\
$ 56212.73549 $ & $  14.49348 $ & $   0.02425 $ & $  -0.02570 $ & $ r$ &  HS/G755.4\\
$ 56102.66567 $ & $  14.53076 $ & $   0.02273 $ & $   0.01158 $ & $ r$ &  HS/G755.4\\
$ 56197.55373 $ & $  14.52799 $ & $   0.04814 $ & $   0.00881 $ & $ r$ &  HS/G755.4\\
$ 55787.63761 $ & $  14.55333 $ & $   0.04270 $ & $   0.03415 $ & $ r$ &  HS/G755.4\\
$ 56208.94072 $ & $  14.55173 $ & $   0.03622 $ & $   0.03255 $ & $ r$ &  HS/G755.4\\
$ 56129.23512 $ & $  14.49788 $ & $   0.02394 $ & $  -0.02130 $ & $ r$ &  HS/G755.4\\
$ 56224.12368 $ & $  14.55214 $ & $   0.03229 $ & $   0.03296 $ & $ r$ &  HS/G755.4\\
$ 56140.62253 $ & $  14.47794 $ & $   0.04903 $ & $  -0.04124 $ & $ r$ &  HS/G755.4\\
$ 56167.19149 $ & $  14.55699 $ & $   0.02966 $ & $   0.03781 $ & $ r$ &  HS/G755.4\\
$ 55844.57227 $ & $  14.60017 $ & $   0.04893 $ & $   0.08099 $ & $ r$ &  HS/G755.4\\
$ 56220.32925 $ & $  14.53603 $ & $   0.02358 $ & $   0.01685 $ & $ r$ &  HS/G755.4\\
$ 56098.87267 $ & $  14.56489 $ & $   0.02651 $ & $   0.04571 $ & $ r$ &  HS/G755.4\\
$ 56186.16972 $ & $  14.49768 $ & $   0.02031 $ & $  -0.02150 $ & $ r$ &  HS/G755.4\\
$ 56193.76090 $ & $  14.56023 $ & $   0.04058 $ & $   0.04105 $ & $ r$ &  HS/G755.4\\
$ 55806.61780 $ & $  14.51308 $ & $   0.02058 $ & $  -0.00610 $ & $ r$ &  HS/G755.4\\
$ 56205.14760 $ & $  14.50478 $ & $   0.02681 $ & $  -0.01440 $ & $ r$ &  HS/G755.4\\
$ 56178.57903 $ & $  14.52614 $ & $   0.02153 $ & $   0.00696 $ & $ r$ &  HS/G755.4\\
$ 56212.73880 $ & $  14.50164 $ & $   0.02597 $ & $  -0.01754 $ & $ r$ &  HS/G755.4\\
$ 56197.55699 $ & $  14.53840 $ & $   0.03959 $ & $   0.01922 $ & $ r$ &  HS/G755.4\\
$ 55787.64107 $ & $  14.52475 $ & $   0.04423 $ & $   0.00557 $ & $ r$ &  HS/G755.4\\
$ 56102.66941 $ & $  14.53503 $ & $   0.02278 $ & $   0.01585 $ & $ r$ &  HS/G755.4\\
$ 56208.94403 $ & $  14.54163 $ & $   0.02686 $ & $   0.02245 $ & $ r$ &  HS/G755.4\\
$ 56129.23850 $ & $  14.53497 $ & $   0.02610 $ & $   0.01579 $ & $ r$ &  HS/G755.4\\
$ 56224.12694 $ & $  14.54563 $ & $   0.02686 $ & $   0.02645 $ & $ r$ &  HS/G755.4\\
$ 56140.62584 $ & $  14.55634 $ & $   0.04753 $ & $   0.03716 $ & $ r$ &  HS/G755.4\\
$ 55844.57560 $ & $  14.53092 $ & $   0.04482 $ & $   0.01174 $ & $ r$ &  HS/G755.4\\
$ 56220.33256 $ & $  14.52619 $ & $   0.02298 $ & $   0.00701 $ & $ r$ &  HS/G755.4\\
$ 55840.78069 $ & $  14.48848 $ & $   0.02800 $ & $  -0.03070 $ & $ r$ &  HS/G755.4\\
$ 56186.17316 $ & $  14.54406 $ & $   0.02229 $ & $   0.02488 $ & $ r$ &  HS/G755.4\\
$ 56098.87632 $ & $  14.53727 $ & $   0.02438 $ & $   0.01809 $ & $ r$ &  HS/G755.4\\
$ 56205.15096 $ & $  14.50944 $ & $   0.02606 $ & $  -0.00974 $ & $ r$ &  HS/G755.4\\
$ 56193.76464 $ & $  14.51445 $ & $   0.03646 $ & $  -0.00473 $ & $ r$ &  HS/G755.4\\
$ 55806.62160 $ & $  14.53450 $ & $   0.02142 $ & $   0.01532 $ & $ r$ &  HS/G755.4\\
$ 56167.19636 $ & $  14.49665 $ & $   0.02907 $ & $  -0.02253 $ & $ r$ &  HS/G755.4\\
$ 56102.67276 $ & $  14.54861 $ & $   0.02355 $ & $   0.02943 $ & $ r$ &  HS/G755.4\\
$ 56212.74326 $ & $  14.46537 $ & $   0.02373 $ & $  -0.05381 $ & $ r$ &  HS/G755.4\\
$ 55787.64489 $ & $  14.58589 $ & $   0.04556 $ & $   0.06671 $ & $ r$ &  HS/G755.4\\
$ 56197.56147 $ & $  14.44013 $ & $   0.03279 $ & $  -0.07905 $ & $ r$ &  HS/G755.4\\
$ 56224.13018 $ & $  14.53772 $ & $   0.03053 $ & $   0.01854 $ & $ r$ &  HS/G755.4\\
$ 56129.24220 $ & $  14.55597 $ & $   0.03074 $ & $   0.03679 $ & $ r$ &  HS/G755.4\\
$ 56178.58421 $ & $  14.53830 $ & $   0.02259 $ & $   0.01912 $ & $ r$ &  HS/G755.4\\
$ 55844.57892 $ & $  14.49844 $ & $   0.04219 $ & $  -0.02074 $ & $ r$ &  HS/G755.4\\
$ 56208.94908 $ & $  14.56876 $ & $   0.02448 $ & $   0.04958 $ & $ r$ &  HS/G755.4\\
$ 56098.87964 $ & $  14.56742 $ & $   0.02662 $ & $   0.04824 $ & $ r$ &  HS/G755.4\\
$ 56205.15435 $ & $  14.55327 $ & $   0.02971 $ & $   0.03409 $ & $ r$ &  HS/G755.4\\
$ 56140.63050 $ & $  14.49975 $ & $   0.04423 $ & $  -0.01943 $ & $ r$ &  HS/G755.4\\
$ 56220.33702 $ & $  14.48669 $ & $   0.02191 $ & $  -0.03249 $ & $ r$ &  HS/G755.4\\
$ 56167.19982 $ & $  14.58636 $ & $   0.03122 $ & $   0.06718 $ & $ r$ &  HS/G755.4\\
$ 56193.76918 $ & $  14.55392 $ & $   0.04337 $ & $   0.03474 $ & $ r$ &  HS/G755.4\\
$ 56212.74690 $ & $  14.58304 $ & $   0.02612 $ & $   0.06386 $ & $ r$ &  HS/G755.4\\
$ 56186.17849 $ & $  14.52903 $ & $   0.02098 $ & $   0.00985 $ & $ r$ &  HS/G755.4\\
$ 56178.58748 $ & $  14.53328 $ & $   0.02319 $ & $   0.01410 $ & $ r$ &  HS/G755.4\\
$ 56197.56519 $ & $  14.66242 $ & $   0.04451 $ & $   0.14324 $ & $ r$ &  HS/G755.4\\
$ 55806.62672 $ & $  14.47845 $ & $   0.02030 $ & $  -0.04073 $ & $ r$ &  HS/G755.4\\
$ 56102.67748 $ & $  14.48011 $ & $   0.02127 $ & $  -0.03907 $ & $ r$ &  HS/G755.4\\
$ 56208.95241 $ & $  14.49065 $ & $   0.02361 $ & $  -0.02853 $ & $ r$ &  HS/G755.4\\
$ 55787.64960 $ & $  14.39722 $ & $   0.03765 $ & $  -0.12196 $ & $ r$ &  HS/G755.4\\
$ 56224.13473 $ & $  14.52789 $ & $   0.02825 $ & $   0.00871 $ & $ r$ &  HS/G755.4\\
$ 56129.24696 $ & $  14.46750 $ & $   0.02899 $ & $  -0.05168 $ & $ r$ &  HS/G755.4\\
$ 56140.63415 $ & $  14.54047 $ & $   0.04600 $ & $   0.02129 $ & $ r$ &  HS/G755.4\\
$ 55844.58354 $ & $  14.41662 $ & $   0.03580 $ & $  -0.10256 $ & $ r$ &  HS/G755.4\\
$ 56220.34021 $ & $  14.52233 $ & $   0.02267 $ & $   0.00315 $ & $ r$ &  HS/G755.4\\
$ 56167.20325 $ & $  14.62270 $ & $   0.03132 $ & $   0.10352 $ & $ r$ &  HS/G755.4\\
$ 56121.65723 $ & $  14.61110 $ & $   0.02329 $ & $   0.09192 $ & $ r$ &  HS/G755.4\\
$ 56098.88420 $ & $  14.51020 $ & $   0.02651 $ & $  -0.00898 $ & $ r$ &  HS/G755.4\\
$ 56205.15901 $ & $  14.51620 $ & $   0.02873 $ & $  -0.00298 $ & $ r$ &  HS/G755.4\\
$ 56193.77247 $ & $  14.49721 $ & $   0.03691 $ & $  -0.02197 $ & $ r$ &  HS/G755.4\\
$ 56212.75021 $ & $  14.54812 $ & $   0.02666 $ & $   0.02894 $ & $ r$ &  HS/G755.4\\
$ 56178.59077 $ & $  14.48901 $ & $   0.02072 $ & $  -0.03017 $ & $ r$ &  HS/G755.4\\
$ 56186.18194 $ & $  14.56865 $ & $   0.02117 $ & $   0.04947 $ & $ r$ &  HS/G755.4\\
$ 56197.56853 $ & $  14.48157 $ & $   0.04038 $ & $  -0.03761 $ & $ r$ &  HS/G755.4\\
$ 56102.68085 $ & $  14.54709 $ & $   0.02391 $ & $   0.02791 $ & $ r$ &  HS/G755.4\\
$ 55806.63017 $ & $  14.46311 $ & $   0.01961 $ & $  -0.05607 $ & $ r$ &  HS/G755.4\\
$ 56208.95558 $ & $  14.51769 $ & $   0.02651 $ & $  -0.00149 $ & $ r$ &  HS/G755.4\\
$ 56224.13798 $ & $  14.51309 $ & $   0.02867 $ & $  -0.00609 $ & $ r$ &  HS/G755.4\\
$ 55787.65306 $ & $  14.53776 $ & $   0.04126 $ & $   0.01858 $ & $ r$ &  HS/G755.4\\
$ 56129.25032 $ & $  14.48103 $ & $   0.02445 $ & $  -0.03815 $ & $ r$ &  HS/G755.4\\
$ 56140.63746 $ & $  14.50363 $ & $   0.04972 $ & $  -0.01555 $ & $ r$ &  HS/G755.4\\
$ 56220.34376 $ & $  14.53662 $ & $   0.02166 $ & $   0.01744 $ & $ r$ &  HS/G755.4\\
$ 55844.58727 $ & $  14.51934 $ & $   0.03935 $ & $   0.00016 $ & $ r$ &  HS/G755.4\\
$ 56098.88754 $ & $  14.57949 $ & $   0.02724 $ & $   0.06031 $ & $ r$ &  HS/G755.4\\
$ 56193.77582 $ & $  14.51420 $ & $   0.03892 $ & $  -0.00498 $ & $ r$ &  HS/G755.4\\
$ 56121.66092 $ & $  14.53019 $ & $   0.02242 $ & $   0.01101 $ & $ r$ &  HS/G755.4\\
$ 56205.16272 $ & $  14.47516 $ & $   0.02680 $ & $  -0.04402 $ & $ r$ &  HS/G755.4\\
$ 56186.18534 $ & $  14.47652 $ & $   0.02063 $ & $  -0.04266 $ & $ r$ &  HS/G755.4\\
$ 56189.98090 $ & $  14.49741 $ & $   0.02411 $ & $  -0.02177 $ & $ r$ &  HS/G755.4\\
$ 56102.68419 $ & $  14.53677 $ & $   0.02417 $ & $   0.01759 $ & $ r$ &  HS/G755.4\\
$ 56167.20809 $ & $  14.53105 $ & $   0.02864 $ & $   0.01187 $ & $ r$ &  HS/G755.4\\
$ 55806.63361 $ & $  14.53075 $ & $   0.02022 $ & $   0.01157 $ & $ r$ &  HS/G755.4\\
$ 56212.75484 $ & $  14.43528 $ & $   0.02548 $ & $  -0.08390 $ & $ r$ &  HS/G755.4\\
$ 55787.65649 $ & $  14.57209 $ & $   0.04266 $ & $   0.05291 $ & $ r$ &  HS/G755.4\\
$ 56178.59531 $ & $  14.50108 $ & $   0.02176 $ & $  -0.01810 $ & $ r$ &  HS/G755.4\\
$ 56224.14159 $ & $  14.45070 $ & $   0.02556 $ & $  -0.06848 $ & $ r$ &  HS/G755.4\\
$ 56197.57299 $ & $  14.55703 $ & $   0.04166 $ & $   0.03785 $ & $ r$ &  HS/G755.4\\
$ 56208.96035 $ & $  14.49615 $ & $   0.02178 $ & $  -0.02303 $ & $ r$ &  HS/G755.4\\
$ 55844.59063 $ & $  14.48817 $ & $   0.04173 $ & $  -0.03101 $ & $ r$ &  HS/G755.4\\
$ 56098.89087 $ & $  14.50914 $ & $   0.02631 $ & $  -0.01004 $ & $ r$ &  HS/G755.4\\
$ 56140.64186 $ & $  14.53601 $ & $   0.04531 $ & $   0.01683 $ & $ r$ &  HS/G755.4\\
$ 56121.66427 $ & $  14.52492 $ & $   0.02139 $ & $   0.00574 $ & $ r$ &  HS/G755.4\\
$ 56205.16611 $ & $  14.49906 $ & $   0.03086 $ & $  -0.02012 $ & $ r$ &  HS/G755.4\\
$ 56220.34821 $ & $  14.48195 $ & $   0.02337 $ & $  -0.03723 $ & $ r$ &  HS/G755.4\\
$ 56189.98426 $ & $  14.51795 $ & $   0.02640 $ & $  -0.00123 $ & $ r$ &  HS/G755.4\\
$ 56167.21153 $ & $  14.50331 $ & $   0.02700 $ & $  -0.01587 $ & $ r$ &  HS/G755.4\\
$ 56193.78035 $ & $  14.58288 $ & $   0.03622 $ & $   0.06370 $ & $ r$ &  HS/G755.4\\
$ 56212.75817 $ & $  14.47439 $ & $   0.02595 $ & $  -0.04479 $ & $ r$ &  HS/G755.4\\
$ 56178.59862 $ & $  14.51308 $ & $   0.02334 $ & $  -0.00610 $ & $ r$ &  HS/G755.4\\
$ 56197.57625 $ & $  14.55742 $ & $   0.03608 $ & $   0.03824 $ & $ r$ &  HS/G755.4\\
$ 56186.19009 $ & $  14.53552 $ & $   0.02110 $ & $   0.01634 $ & $ r$ &  HS/G755.4\\
$ 56102.68906 $ & $  14.59992 $ & $   0.02469 $ & $   0.08074 $ & $ r$ &  HS/G755.4\\
$ 56208.96373 $ & $  14.49385 $ & $   0.02164 $ & $  -0.02533 $ & $ r$ &  HS/G755.4\\
$ 56224.14608 $ & $  14.48033 $ & $   0.02660 $ & $  -0.03885 $ & $ r$ &  HS/G755.4\\
$ 55787.66130 $ & $  14.52154 $ & $   0.04361 $ & $   0.00236 $ & $ r$ &  HS/G755.4\\
$ 55802.84384 $ & $  14.51072 $ & $   0.02273 $ & $  -0.00846 $ & $ r$ &  HS/G755.4\\
$ 56220.35147 $ & $  14.50936 $ & $   0.02346 $ & $  -0.00982 $ & $ r$ &  HS/G755.4\\
$ 56189.98759 $ & $  14.57863 $ & $   0.02772 $ & $   0.05945 $ & $ r$ &  HS/G755.4\\
$ 55844.59530 $ & $  14.47162 $ & $   0.04073 $ & $  -0.04756 $ & $ r$ &  HS/G755.4\\
$ 56098.89558 $ & $  14.57009 $ & $   0.02787 $ & $   0.05091 $ & $ r$ &  HS/G755.4\\
$ 56193.78367 $ & $  14.58468 $ & $   0.02984 $ & $   0.06550 $ & $ r$ &  HS/G755.4\\
$ 56121.66888 $ & $  14.54273 $ & $   0.02255 $ & $   0.02355 $ & $ r$ &  HS/G755.4\\
$ 56212.76147 $ & $  14.51747 $ & $   0.02610 $ & $  -0.00171 $ & $ r$ &  HS/G755.4\\
$ 56167.21530 $ & $  14.49984 $ & $   0.02507 $ & $  -0.01934 $ & $ r$ &  HS/G755.4\\
$ 56197.57951 $ & $  14.43801 $ & $   0.03780 $ & $  -0.08117 $ & $ r$ &  HS/G755.4\\
$ 56178.60195 $ & $  14.48337 $ & $   0.02236 $ & $  -0.03581 $ & $ r$ &  HS/G755.4\\
$ 56205.17080 $ & $  14.54599 $ & $   0.02774 $ & $   0.02681 $ & $ r$ &  HS/G755.4\\
$ 56186.19349 $ & $  14.54768 $ & $   0.02028 $ & $   0.02850 $ & $ r$ &  HS/G755.4\\
$ 56208.96709 $ & $  14.51427 $ & $   0.02164 $ & $  -0.00491 $ & $ r$ &  HS/G755.4\\
$ 56224.14938 $ & $  14.48464 $ & $   0.02453 $ & $  -0.03454 $ & $ r$ &  HS/G755.4\\
$ 56102.69282 $ & $  14.54810 $ & $   0.02660 $ & $   0.02892 $ & $ r$ &  HS/G755.4\\
$ 56140.64843 $ & $  14.46457 $ & $   0.04320 $ & $  -0.05461 $ & $ r$ &  HS/G755.4\\
$ 55787.66513 $ & $  14.46117 $ & $   0.04108 $ & $  -0.05801 $ & $ r$ &  HS/G755.4\\
$ 55802.84730 $ & $  14.50004 $ & $   0.02385 $ & $  -0.01914 $ & $ r$ &  HS/G755.4\\
$ 56220.35480 $ & $  14.45412 $ & $   0.02319 $ & $  -0.06506 $ & $ r$ &  HS/G755.4\\
$ 55844.59863 $ & $  14.63865 $ & $   0.04511 $ & $   0.11947 $ & $ r$ &  HS/G755.4\\
$ 56121.67221 $ & $  14.57519 $ & $   0.02247 $ & $   0.05601 $ & $ r$ &  HS/G755.4\\
$ 56098.89922 $ & $  14.52169 $ & $   0.02685 $ & $   0.00251 $ & $ r$ &  HS/G755.4\\
$ 56193.78749 $ & $  14.48287 $ & $   0.03366 $ & $  -0.03631 $ & $ r$ &  HS/G755.4\\
$ 56205.17419 $ & $  14.58954 $ & $   0.03073 $ & $   0.07036 $ & $ r$ &  HS/G755.4\\
$ 56189.99213 $ & $  14.46616 $ & $   0.02576 $ & $  -0.05302 $ & $ r$ &  HS/G755.4\\
$ 56186.19692 $ & $  14.50112 $ & $   0.02091 $ & $  -0.01806 $ & $ r$ &  HS/G755.4\\
$ 56197.58388 $ & $  14.55250 $ & $   0.03706 $ & $   0.03332 $ & $ r$ &  HS/G755.4\\
$ 56212.76600 $ & $  14.44458 $ & $   0.02413 $ & $  -0.07460 $ & $ r$ &  HS/G755.4\\
$ 56224.15261 $ & $  14.57884 $ & $   0.02564 $ & $   0.05966 $ & $ r$ &  HS/G755.4\\
$ 56102.69612 $ & $  14.58520 $ & $   0.03358 $ & $   0.06602 $ & $ r$ &  HS/G755.4\\
$ 56167.22006 $ & $  14.54425 $ & $   0.02554 $ & $   0.02507 $ & $ r$ &  HS/G755.4\\
$ 56178.60694 $ & $  14.55831 $ & $   0.02174 $ & $   0.03913 $ & $ r$ &  HS/G755.4\\
$ 55787.66858 $ & $  14.46725 $ & $   0.03645 $ & $  -0.05193 $ & $ r$ &  HS/G755.4\\
$ 55802.85069 $ & $  14.55205 $ & $   0.02353 $ & $   0.03287 $ & $ r$ &  HS/G755.4\\
$ 55844.60196 $ & $  14.57097 $ & $   0.04411 $ & $   0.05179 $ & $ r$ &  HS/G755.4\\
$ 56136.85719 $ & $  14.51954 $ & $   0.02313 $ & $   0.00036 $ & $ r$ &  HS/G755.4\\
$ 56208.97221 $ & $  14.54710 $ & $   0.02240 $ & $   0.02792 $ & $ r$ &  HS/G755.4\\
$ 56140.65290 $ & $  14.51471 $ & $   0.04860 $ & $  -0.00447 $ & $ r$ &  HS/G755.4\\
$ 56121.67556 $ & $  14.57121 $ & $   0.02317 $ & $   0.05203 $ & $ r$ &  HS/G755.4\\
$ 56220.35919 $ & $  14.50406 $ & $   0.02337 $ & $  -0.01512 $ & $ r$ &  HS/G755.4\\
$ 56098.90252 $ & $  14.54528 $ & $   0.02675 $ & $   0.02610 $ & $ r$ &  HS/G755.4\\
$ 56205.17758 $ & $  14.51975 $ & $   0.02977 $ & $   0.00057 $ & $ r$ &  HS/G755.4\\
$ 56189.99551 $ & $  14.45804 $ & $   0.07466 $ & $  -0.06114 $ & $ r$ &  HS/G755.4\\
$ 56197.58750 $ & $  14.43047 $ & $   0.03810 $ & $  -0.08871 $ & $ r$ &  HS/G755.4\\
$ 56212.76964 $ & $  14.53067 $ & $   0.02696 $ & $   0.01149 $ & $ r$ &  HS/G755.4\\
$ 56167.22349 $ & $  14.57344 $ & $   0.02492 $ & $   0.05426 $ & $ r$ &  HS/G755.4\\
$ 56193.79215 $ & $  14.49599 $ & $   0.04311 $ & $  -0.02319 $ & $ r$ &  HS/G755.4\\
$ 56178.61021 $ & $  14.47341 $ & $   0.02164 $ & $  -0.04577 $ & $ r$ &  HS/G755.4\\
$ 56224.15701 $ & $  14.56433 $ & $   0.02251 $ & $   0.04515 $ & $ r$ &  HS/G755.4\\
$ 56186.20209 $ & $  14.54273 $ & $   0.02009 $ & $   0.02355 $ & $ r$ &  HS/G755.4\\
$ 56136.86052 $ & $  14.53057 $ & $   0.02322 $ & $   0.01139 $ & $ r$ &  HS/G755.4\\
$ 56102.70092 $ & $  14.53284 $ & $   0.04606 $ & $   0.01366 $ & $ r$ &  HS/G755.4\\
$ 56208.97560 $ & $  14.49020 $ & $   0.02173 $ & $  -0.02898 $ & $ r$ &  HS/G755.4\\
$ 56220.36237 $ & $  14.51422 $ & $   0.02317 $ & $  -0.00496 $ & $ r$ &  HS/G755.4\\
$ 56140.65660 $ & $  14.41896 $ & $   0.04321 $ & $  -0.10022 $ & $ r$ &  HS/G755.4\\
$ 55787.67333 $ & $  14.53630 $ & $   0.04428 $ & $   0.01712 $ & $ r$ &  HS/G755.4\\
$ 55802.85555 $ & $  14.51391 $ & $   0.02271 $ & $  -0.00527 $ & $ r$ &  HS/G755.4\\
$ 55844.60653 $ & $  14.55393 $ & $   0.03687 $ & $   0.03475 $ & $ r$ &  HS/G755.4\\
$ 56189.99920 $ & $  14.48721 $ & $   0.07809 $ & $  -0.03197 $ & $ r$ &  HS/G755.4\\
$ 56121.68015 $ & $  14.55141 $ & $   0.02268 $ & $   0.03223 $ & $ r$ &  HS/G755.4\\
$ 56098.90710 $ & $  14.55849 $ & $   0.02597 $ & $   0.03931 $ & $ r$ &  HS/G755.4\\
$ 56197.59077 $ & $  14.60928 $ & $   0.03649 $ & $   0.09010 $ & $ r$ &  HS/G755.4\\
$ 56212.77298 $ & $  14.44890 $ & $   0.02439 $ & $  -0.07028 $ & $ r$ &  HS/G755.4\\
$ 56193.79553 $ & $  14.53830 $ & $   0.03157 $ & $   0.01912 $ & $ r$ &  HS/G755.4\\
$ 56167.22693 $ & $  14.59765 $ & $   0.02444 $ & $   0.07847 $ & $ r$ &  HS/G755.4\\
$ 56178.61357 $ & $  14.52165 $ & $   0.02171 $ & $   0.00247 $ & $ r$ &  HS/G755.4\\
$ 56205.18246 $ & $  14.48487 $ & $   0.02925 $ & $  -0.03431 $ & $ r$ &  HS/G755.4\\
$ 56224.16032 $ & $  14.59318 $ & $   0.02510 $ & $   0.07400 $ & $ r$ &  HS/G755.4\\
$ 56186.20551 $ & $  14.52070 $ & $   0.02187 $ & $   0.00152 $ & $ r$ &  HS/G755.4\\
$ 56136.86384 $ & $  14.48057 $ & $   0.02270 $ & $  -0.03861 $ & $ r$ &  HS/G755.4\\
$ 56102.70429 $ & $  14.40377 $ & $   0.07269 $ & $  -0.11541 $ & $ r$ &  HS/G755.4\\
$ 56208.97897 $ & $  14.56218 $ & $   0.02162 $ & $   0.04300 $ & $ r$ &  HS/G755.4\\
$ 56140.65995 $ & $  14.58380 $ & $   0.04261 $ & $   0.06462 $ & $ r$ &  HS/G755.4\\
$ 56220.36592 $ & $  14.54888 $ & $   0.02339 $ & $   0.02970 $ & $ r$ &  HS/G755.4\\
$ 55787.67673 $ & $  14.43207 $ & $   0.03104 $ & $  -0.08711 $ & $ r$ &  HS/G755.4\\
$ 55802.85894 $ & $  14.55594 $ & $   0.02257 $ & $   0.03676 $ & $ r$ &  HS/G755.4\\
$ 55844.61025 $ & $  14.54984 $ & $   0.04322 $ & $   0.03066 $ & $ r$ &  HS/G755.4\\
$ 56098.91044 $ & $  14.51348 $ & $   0.02796 $ & $  -0.00570 $ & $ r$ &  HS/G755.4\\
$ 56121.68378 $ & $  14.55882 $ & $   0.02218 $ & $   0.03964 $ & $ r$ &  HS/G755.4\\
$ 56193.79888 $ & $  14.48587 $ & $   0.03903 $ & $  -0.03331 $ & $ r$ &  HS/G755.4\\
$ 56190.00373 $ & $  14.54094 $ & $   0.02205 $ & $   0.02176 $ & $ r$ &  HS/G755.4\\
$ 56205.18603 $ & $  14.52014 $ & $   0.03085 $ & $   0.00096 $ & $ r$ &  HS/G755.4\\
$ 56197.59520 $ & $  14.54042 $ & $   0.03835 $ & $   0.02124 $ & $ r$ &  HS/G755.4\\
$ 56224.16392 $ & $  14.54657 $ & $   0.02430 $ & $   0.02739 $ & $ r$ &  HS/G755.4\\
$ 56186.20895 $ & $  14.46030 $ & $   0.02050 $ & $  -0.05888 $ & $ r$ &  HS/G755.4\\
$ 56212.77784 $ & $  14.55033 $ & $   0.02636 $ & $   0.03115 $ & $ r$ &  HS/G755.4\\
$ 56178.61821 $ & $  14.48900 $ & $   0.02152 $ & $  -0.03018 $ & $ r$ &  HS/G755.4\\
$ 56167.23175 $ & $  14.48010 $ & $   0.02037 $ & $  -0.03908 $ & $ r$ &  HS/G755.4\\
$ 55787.68017 $ & $  14.61445 $ & $   0.04171 $ & $   0.09527 $ & $ r$ &  HS/G755.4\\
$ 56136.86863 $ & $  14.52838 $ & $   0.02190 $ & $   0.00920 $ & $ r$ &  HS/G755.4\\
$ 55802.86274 $ & $  14.48923 $ & $   0.02170 $ & $  -0.02995 $ & $ r$ &  HS/G755.4\\
$ 55844.61358 $ & $  14.48232 $ & $   0.04090 $ & $  -0.03686 $ & $ r$ &  HS/G755.4\\
$ 56220.37032 $ & $  14.53776 $ & $   0.02227 $ & $   0.01858 $ & $ r$ &  HS/G755.4\\
$ 56140.66446 $ & $  14.57970 $ & $   0.04535 $ & $   0.06052 $ & $ r$ &  HS/G755.4\\
$ 56098.91373 $ & $  14.51133 $ & $   0.02554 $ & $  -0.00785 $ & $ r$ &  HS/G755.4\\
$ 56208.98394 $ & $  14.48375 $ & $   0.01978 $ & $  -0.03543 $ & $ r$ &  HS/G755.4\\
$ 56121.68712 $ & $  14.51004 $ & $   0.02272 $ & $  -0.00914 $ & $ r$ &  HS/G755.4\\
$ 56190.00702 $ & $  14.52967 $ & $   0.02480 $ & $   0.01049 $ & $ r$ &  HS/G755.4\\
$ 56205.18931 $ & $  14.56615 $ & $   0.03167 $ & $   0.04697 $ & $ r$ &  HS/G755.4\\
$ 56197.59847 $ & $  14.52079 $ & $   0.03419 $ & $   0.00161 $ & $ r$ &  HS/G755.4\\
$ 56212.78117 $ & $  14.46657 $ & $   0.02624 $ & $  -0.05261 $ & $ r$ &  HS/G755.4\\
$ 56178.62150 $ & $  14.51279 $ & $   0.02171 $ & $  -0.00639 $ & $ r$ &  HS/G755.4\\
$ 56193.80371 $ & $  14.58850 $ & $   0.05804 $ & $   0.06932 $ & $ r$ &  HS/G755.4\\
$ 56167.23517 $ & $  14.47701 $ & $   0.02098 $ & $  -0.04217 $ & $ r$ &  HS/G755.4\\
$ 56224.16852 $ & $  14.56517 $ & $   0.02444 $ & $   0.04599 $ & $ r$ &  HS/G755.4\\
$ 56186.21377 $ & $  14.57069 $ & $   0.02191 $ & $   0.05151 $ & $ r$ &  HS/G755.4\\
$ 56220.37358 $ & $  14.58477 $ & $   0.02249 $ & $   0.06559 $ & $ r$ &  HS/G755.4\\
$ 56140.66778 $ & $  14.59195 $ & $   0.04453 $ & $   0.07277 $ & $ r$ &  HS/G755.4\\
$ 56136.87235 $ & $  14.48965 $ & $   0.02342 $ & $  -0.02953 $ & $ r$ &  HS/G755.4\\
$ 56208.98734 $ & $  14.53242 $ & $   0.02296 $ & $   0.01324 $ & $ r$ &  HS/G755.4\\
$ 56190.01038 $ & $  14.50792 $ & $   0.02170 $ & $  -0.01126 $ & $ r$ &  HS/G755.4\\
$ 55787.68518 $ & $  14.54506 $ & $   0.04713 $ & $   0.02588 $ & $ r$ &  HS/G755.4\\
$ 56197.60176 $ & $  14.51549 $ & $   0.02941 $ & $  -0.00369 $ & $ r$ &  HS/G755.4\\
$ 55802.86752 $ & $  14.54670 $ & $   0.02509 $ & $   0.02752 $ & $ r$ &  HS/G755.4\\
$ 55844.61836 $ & $  14.55417 $ & $   0.04258 $ & $   0.03499 $ & $ r$ &  HS/G755.4\\
$ 56098.91854 $ & $  14.45823 $ & $   0.02582 $ & $  -0.06095 $ & $ r$ &  HS/G755.4\\
$ 56121.69179 $ & $  14.54365 $ & $   0.02280 $ & $   0.02447 $ & $ r$ &  HS/G755.4\\
$ 56178.62478 $ & $  14.55798 $ & $   0.02374 $ & $   0.03880 $ & $ r$ &  HS/G755.4\\
$ 56212.78454 $ & $  14.53207 $ & $   0.02703 $ & $   0.01289 $ & $ r$ &  HS/G755.4\\
$ 56193.80706 $ & $  14.45215 $ & $   0.04285 $ & $  -0.06703 $ & $ r$ &  HS/G755.4\\
$ 56205.19384 $ & $  14.54664 $ & $   0.03062 $ & $   0.02746 $ & $ r$ &  HS/G755.4\\
$ 56167.23894 $ & $  14.51615 $ & $   0.02156 $ & $  -0.00303 $ & $ r$ &  HS/G755.4\\
$ 56220.37684 $ & $  14.54904 $ & $   0.02205 $ & $   0.02986 $ & $ r$ &  HS/G755.4\\
$ 56186.21717 $ & $  14.46410 $ & $   0.02023 $ & $  -0.05508 $ & $ r$ &  HS/G755.4\\
$ 56140.67109 $ & $  14.54036 $ & $   0.04047 $ & $   0.02118 $ & $ r$ &  HS/G755.4\\
$ 56136.87573 $ & $  14.56154 $ & $   0.02356 $ & $   0.04236 $ & $ r$ &  HS/G755.4\\
$ 56208.99074 $ & $  14.51215 $ & $   0.02126 $ & $  -0.00703 $ & $ r$ &  HS/G755.4\\
$ 55787.68856 $ & $  14.56055 $ & $   0.04347 $ & $   0.04137 $ & $ r$ &  HS/G755.4\\
$ 55844.62170 $ & $  14.53941 $ & $   0.04539 $ & $   0.02023 $ & $ r$ &  HS/G755.4\\
$ 55802.87098 $ & $  14.45581 $ & $   0.02293 $ & $  -0.06337 $ & $ r$ &  HS/G755.4\\
$ 56190.01446 $ & $  14.49302 $ & $   0.03842 $ & $  -0.02616 $ & $ r$ &  HS/G755.4\\
$ 56121.69512 $ & $  14.51361 $ & $   0.02830 $ & $  -0.00557 $ & $ r$ &  HS/G755.4\\
$ 56098.92223 $ & $  14.44252 $ & $   0.02455 $ & $  -0.07666 $ & $ r$ &  HS/G755.4\\
$ 56205.19714 $ & $  14.54706 $ & $   0.03101 $ & $   0.02788 $ & $ r$ &  HS/G755.4\\
$ 56193.81084 $ & $  14.48531 $ & $   0.03136 $ & $  -0.03387 $ & $ r$ &  HS/G755.4\\
$ 56197.60654 $ & $  14.43864 $ & $   0.02948 $ & $  -0.08054 $ & $ r$ &  HS/G755.4\\
$ 56212.78918 $ & $  14.56579 $ & $   0.02789 $ & $   0.04661 $ & $ r$ &  HS/G755.4\\
$ 56186.22063 $ & $  14.52053 $ & $   0.02148 $ & $   0.00135 $ & $ r$ &  HS/G755.4\\
$ 56178.62971 $ & $  14.53472 $ & $   0.02220 $ & $   0.01554 $ & $ r$ &  HS/G755.4\\
$ 56167.24373 $ & $  14.48963 $ & $   0.02156 $ & $  -0.02955 $ & $ r$ &  HS/G755.4\\
$ 56220.38134 $ & $  14.49821 $ & $   0.02200 $ & $  -0.02097 $ & $ r$ &  HS/G755.4\\
$ 55787.69199 $ & $  14.40232 $ & $   0.04543 $ & $  -0.11686 $ & $ r$ &  HS/G755.4\\
$ 56140.67563 $ & $  14.40078 $ & $   0.03461 $ & $  -0.11840 $ & $ r$ &  HS/G755.4\\
$ 55844.62504 $ & $  14.38531 $ & $   0.03740 $ & $  -0.13387 $ & $ r$ &  HS/G755.4\\
$ 55802.87445 $ & $  14.49742 $ & $   0.02299 $ & $  -0.02176 $ & $ r$ &  HS/G755.4\\
$ 55783.89694 $ & $  14.51127 $ & $   0.02231 $ & $  -0.00791 $ & $ r$ &  HS/G755.4\\
$ 56121.69845 $ & $  14.56270 $ & $   0.03245 $ & $   0.04352 $ & $ r$ &  HS/G755.4\\
$ 56136.88064 $ & $  14.50786 $ & $   0.02549 $ & $  -0.01132 $ & $ r$ &  HS/G755.4\\
$ 56098.92551 $ & $  14.52386 $ & $   0.02498 $ & $   0.00468 $ & $ r$ &  HS/G755.4\\
$ 56208.99579 $ & $  14.53691 $ & $   0.02224 $ & $   0.01773 $ & $ r$ &  HS/G755.4\\
$ 56205.20042 $ & $  14.44065 $ & $   0.02839 $ & $  -0.07853 $ & $ r$ &  HS/G755.4\\
$ 56197.61021 $ & $  14.55388 $ & $   0.02587 $ & $   0.03470 $ & $ r$ &  HS/G755.4\\
$ 56178.63306 $ & $  14.50556 $ & $   0.02288 $ & $  -0.01362 $ & $ r$ &  HS/G755.4\\
$ 56212.79283 $ & $  14.50787 $ & $   0.02664 $ & $  -0.01131 $ & $ r$ &  HS/G755.4\\
$ 56193.81564 $ & $  14.51892 $ & $   0.03072 $ & $  -0.00026 $ & $ r$ &  HS/G755.4\\
$ 56167.24717 $ & $  14.51481 $ & $   0.02064 $ & $  -0.00437 $ & $ r$ &  HS/G755.4\\
$ 56220.38458 $ & $  14.54029 $ & $   0.02242 $ & $   0.02111 $ & $ r$ &  HS/G755.4\\
$ 56140.67930 $ & $  14.46715 $ & $   0.03564 $ & $  -0.05203 $ & $ r$ &  HS/G755.4\\
$ 55783.90032 $ & $  14.51471 $ & $   0.02304 $ & $  -0.00447 $ & $ r$ &  HS/G755.4\\
$ 56186.22578 $ & $  14.50337 $ & $   0.02195 $ & $  -0.01581 $ & $ r$ &  HS/G755.4\\
$ 56136.88400 $ & $  14.50159 $ & $   0.02478 $ & $  -0.01759 $ & $ r$ &  HS/G755.4\\
$ 56208.99918 $ & $  14.45921 $ & $   0.02130 $ & $  -0.05997 $ & $ r$ &  HS/G755.4\\
$ 55844.62966 $ & $  14.63910 $ & $   0.05051 $ & $   0.11992 $ & $ r$ &  HS/G755.4\\
$ 55802.87928 $ & $  14.51335 $ & $   0.02278 $ & $  -0.00583 $ & $ r$ &  HS/G755.4\\
$ 56197.61353 $ & $  14.54981 $ & $   0.02515 $ & $   0.03063 $ & $ r$ &  HS/G755.4\\
$ 56098.93008 $ & $  14.47343 $ & $   0.02436 $ & $  -0.04575 $ & $ r$ &  HS/G755.4\\
$ 56178.63638 $ & $  14.47648 $ & $   0.02335 $ & $  -0.04270 $ & $ r$ &  HS/G755.4\\
$ 56205.20505 $ & $  14.54509 $ & $   0.03025 $ & $   0.02591 $ & $ r$ &  HS/G755.4\\
$ 56212.79618 $ & $  14.55536 $ & $   0.02756 $ & $   0.03618 $ & $ r$ &  HS/G755.4\\
$ 56193.81901 $ & $  14.44973 $ & $   0.02572 $ & $  -0.06945 $ & $ r$ &  HS/G755.4\\
$ 56167.25060 $ & $  14.51201 $ & $   0.02112 $ & $  -0.00717 $ & $ r$ &  HS/G755.4\\
$ 56220.38819 $ & $  14.54604 $ & $   0.02194 $ & $   0.02686 $ & $ r$ &  HS/G755.4\\
$ 56140.68263 $ & $  14.63370 $ & $   0.03904 $ & $   0.11452 $ & $ r$ &  HS/G755.4\\
$ 55783.90368 $ & $  14.51177 $ & $   0.02377 $ & $  -0.00741 $ & $ r$ &  HS/G755.4\\
$ 56117.90965 $ & $  14.45663 $ & $   0.02506 $ & $  -0.06255 $ & $ r$ &  HS/G755.4\\
$ 56136.88740 $ & $  14.52085 $ & $   0.02614 $ & $   0.00167 $ & $ r$ &  HS/G755.4\\
$ 56152.06950 $ & $  14.51765 $ & $   0.02345 $ & $  -0.00153 $ & $ r$ &  HS/G755.4\\
$ 56186.22920 $ & $  14.56597 $ & $   0.02208 $ & $   0.04679 $ & $ r$ &  HS/G755.4\\
$ 56209.00255 $ & $  14.49571 $ & $   0.01950 $ & $  -0.02347 $ & $ r$ &  HS/G755.4\\
$ 55844.63339 $ & $  14.48767 $ & $   0.04301 $ & $  -0.03151 $ & $ r$ &  HS/G755.4\\
$ 56098.93336 $ & $  14.47512 $ & $   0.02562 $ & $  -0.04406 $ & $ r$ &  HS/G755.4\\
$ 55802.88312 $ & $  14.53000 $ & $   0.02373 $ & $   0.01082 $ & $ r$ &  HS/G755.4\\
$ 56205.20861 $ & $  14.54139 $ & $   0.02894 $ & $   0.02221 $ & $ r$ &  HS/G755.4\\
$ 56193.82233 $ & $  14.55365 $ & $   0.02937 $ & $   0.03447 $ & $ r$ &  HS/G755.4\\
$ 56216.59583 $ & $  14.50511 $ & $   0.02219 $ & $  -0.01407 $ & $ r$ &  HS/G755.4\\
$ 56197.61829 $ & $  14.55558 $ & $   0.02454 $ & $   0.03640 $ & $ r$ &  HS/G755.4\\
$ 56178.64091 $ & $  14.52027 $ & $   0.02309 $ & $   0.00109 $ & $ r$ &  HS/G755.4\\
$ 56117.91294 $ & $  14.48646 $ & $   0.02462 $ & $  -0.03272 $ & $ r$ &  HS/G755.4\\
$ 56212.80104 $ & $  14.49239 $ & $   0.02526 $ & $  -0.02679 $ & $ r$ &  HS/G755.4\\
$ 56186.23256 $ & $  14.53699 $ & $   0.02266 $ & $   0.01781 $ & $ r$ &  HS/G755.4\\
$ 56152.07315 $ & $  14.55478 $ & $   0.02352 $ & $   0.03560 $ & $ r$ &  HS/G755.4\\
$ 56220.39264 $ & $  14.52481 $ & $   0.02159 $ & $   0.00563 $ & $ r$ &  HS/G755.4\\
$ 56167.25540 $ & $  14.48508 $ & $   0.02210 $ & $  -0.03410 $ & $ r$ &  HS/G755.4\\
$ 56140.68725 $ & $  14.50759 $ & $   0.03084 $ & $  -0.01159 $ & $ r$ &  HS/G755.4\\
$ 55783.90824 $ & $  14.54296 $ & $   0.02229 $ & $   0.02378 $ & $ r$ &  HS/G755.4\\
$ 55844.63671 $ & $  14.54069 $ & $   0.03875 $ & $   0.02151 $ & $ r$ &  HS/G755.4\\
$ 56098.93673 $ & $  14.51349 $ & $   0.02582 $ & $  -0.00569 $ & $ r$ &  HS/G755.4\\
$ 56209.00727 $ & $  14.52315 $ & $   0.02263 $ & $   0.00397 $ & $ r$ &  HS/G755.4\\
$ 56136.89245 $ & $  14.56608 $ & $   0.02491 $ & $   0.04690 $ & $ r$ &  HS/G755.4\\
$ 55802.88658 $ & $  14.53396 $ & $   0.02405 $ & $   0.01478 $ & $ r$ &  HS/G755.4\\
$ 56205.21191 $ & $  14.52107 $ & $   0.03227 $ & $   0.00189 $ & $ r$ &  HS/G755.4\\
$ 56216.59906 $ & $  14.55682 $ & $   0.02549 $ & $   0.03764 $ & $ r$ &  HS/G755.4\\
$ 56197.62161 $ & $  14.53162 $ & $   0.02226 $ & $   0.01244 $ & $ r$ &  HS/G755.4\\
$ 56178.64413 $ & $  14.49685 $ & $   0.02243 $ & $  -0.02233 $ & $ r$ &  HS/G755.4\\
$ 56117.91627 $ & $  14.57772 $ & $   0.02576 $ & $   0.05854 $ & $ r$ &  HS/G755.4\\
$ 56212.80432 $ & $  14.54316 $ & $   0.02617 $ & $   0.02398 $ & $ r$ &  HS/G755.4\\
$ 56193.82704 $ & $  14.49371 $ & $   0.02749 $ & $  -0.02547 $ & $ r$ &  HS/G755.4\\
$ 56220.39584 $ & $  14.51079 $ & $   0.02213 $ & $  -0.00839 $ & $ r$ &  HS/G755.4\\
$ 56152.07646 $ & $  14.58479 $ & $   0.02398 $ & $   0.06561 $ & $ r$ &  HS/G755.4\\
$ 56167.25883 $ & $  14.54400 $ & $   0.02435 $ & $   0.02482 $ & $ r$ &  HS/G755.4\\
$ 56140.69052 $ & $  14.54988 $ & $   0.03264 $ & $   0.03070 $ & $ r$ &  HS/G755.4\\
$ 55783.91167 $ & $  14.52102 $ & $   0.02347 $ & $   0.00184 $ & $ r$ &  HS/G755.4\\
$ 56186.23722 $ & $  14.52745 $ & $   0.02298 $ & $   0.00827 $ & $ r$ &  HS/G755.4\\
$ 56209.01067 $ & $  14.49440 $ & $   0.02086 $ & $  -0.02478 $ & $ r$ &  HS/G755.4\\
$ 56136.89615 $ & $  14.50521 $ & $   0.02371 $ & $  -0.01397 $ & $ r$ &  HS/G755.4\\
$ 56197.62495 $ & $  14.49494 $ & $   0.02170 $ & $  -0.02424 $ & $ r$ &  HS/G755.4\\
$ 55844.64146 $ & $  14.51588 $ & $   0.03882 $ & $  -0.00330 $ & $ r$ &  HS/G755.4\\
$ 56098.94146 $ & $  14.57142 $ & $   0.02866 $ & $   0.05224 $ & $ r$ &  HS/G755.4\\
$ 56178.64746 $ & $  14.51058 $ & $   0.02554 $ & $  -0.00860 $ & $ r$ &  HS/G755.4\\
$ 56205.21647 $ & $  14.48228 $ & $   0.03129 $ & $  -0.03690 $ & $ r$ &  HS/G755.4\\
$ 56212.80760 $ & $  14.50097 $ & $   0.02579 $ & $  -0.01821 $ & $ r$ &  HS/G755.4\\
$ 56193.83033 $ & $  14.64779 $ & $   0.03642 $ & $   0.12861 $ & $ r$ &  HS/G755.4\\
$ 56220.39908 $ & $  14.54656 $ & $   0.02298 $ & $   0.02738 $ & $ r$ &  HS/G755.4\\
$ 56140.69384 $ & $  14.54829 $ & $   0.03774 $ & $   0.02911 $ & $ r$ &  HS/G755.4\\
$ 56167.26263 $ & $  14.48235 $ & $   0.02122 $ & $  -0.03683 $ & $ r$ &  HS/G755.4\\
$ 56186.24050 $ & $  14.53775 $ & $   0.02146 $ & $   0.01857 $ & $ r$ &  HS/G755.4\\
$ 56117.92125 $ & $  14.52226 $ & $   0.02644 $ & $   0.00308 $ & $ r$ &  HS/G755.4\\
$ 55783.91542 $ & $  14.49075 $ & $   0.02379 $ & $  -0.02843 $ & $ r$ &  HS/G755.4\\
$ 56152.08109 $ & $  14.51982 $ & $   0.02273 $ & $   0.00064 $ & $ r$ &  HS/G755.4\\
$ 56209.01407 $ & $  14.53906 $ & $   0.02265 $ & $   0.01988 $ & $ r$ &  HS/G755.4\\
$ 56136.89954 $ & $  14.58700 $ & $   0.02661 $ & $   0.06782 $ & $ r$ &  HS/G755.4\\
$ 55844.64482 $ & $  14.49884 $ & $   0.04023 $ & $  -0.02034 $ & $ r$ &  HS/G755.4\\
$ 56098.94516 $ & $  14.47262 $ & $   0.03312 $ & $  -0.04656 $ & $ r$ &  HS/G755.4\\
$ 56205.21979 $ & $  14.61155 $ & $   0.03477 $ & $   0.09237 $ & $ r$ &  HS/G755.4\\
$ 56193.83411 $ & $  14.60873 $ & $   0.03018 $ & $   0.08955 $ & $ r$ &  HS/G755.4\\
$ 56197.62964 $ & $  14.51607 $ & $   0.02192 $ & $  -0.00311 $ & $ r$ &  HS/G755.4\\
$ 56178.65245 $ & $  14.49389 $ & $   0.02253 $ & $  -0.02529 $ & $ r$ &  HS/G755.4\\
$ 56212.81229 $ & $  14.51027 $ & $   0.02644 $ & $  -0.00891 $ & $ r$ &  HS/G755.4\\
$ 56186.24377 $ & $  14.52405 $ & $   0.02259 $ & $   0.00487 $ & $ r$ &  HS/G755.4\\
$ 56220.40360 $ & $  14.54911 $ & $   0.02136 $ & $   0.02993 $ & $ r$ &  HS/G755.4\\
$ 56117.92460 $ & $  14.48990 $ & $   0.02838 $ & $  -0.02928 $ & $ r$ &  HS/G755.4\\
$ 56152.08436 $ & $  14.49769 $ & $   0.02278 $ & $  -0.02149 $ & $ r$ &  HS/G755.4\\
$ 56140.69838 $ & $  14.45382 $ & $   0.04598 $ & $  -0.06536 $ & $ r$ &  HS/G755.4\\
$ 56167.26739 $ & $  14.54094 $ & $   0.02290 $ & $   0.02176 $ & $ r$ &  HS/G755.4\\
$ 55844.64814 $ & $  14.38080 $ & $   0.03871 $ & $  -0.13838 $ & $ r$ &  HS/G755.4\\
$ 56098.94833 $ & $  14.52973 $ & $   0.04139 $ & $   0.01055 $ & $ r$ &  HS/G755.4\\
$ 55783.92010 $ & $  14.55791 $ & $   0.02396 $ & $   0.03873 $ & $ r$ &  HS/G755.4\\
$ 56209.01909 $ & $  14.51293 $ & $   0.02118 $ & $  -0.00625 $ & $ r$ &  HS/G755.4\\
$ 56136.90427 $ & $  14.53270 $ & $   0.02402 $ & $   0.01352 $ & $ r$ &  HS/G755.4\\
$ 56197.63330 $ & $  14.57245 $ & $   0.02306 $ & $   0.05327 $ & $ r$ &  HS/G755.4\\
$ 56178.65572 $ & $  14.51336 $ & $   0.02324 $ & $  -0.00582 $ & $ r$ &  HS/G755.4\\
$ 56220.40686 $ & $  14.53785 $ & $   0.02419 $ & $   0.01867 $ & $ r$ &  HS/G755.4\\
$ 56212.81598 $ & $  14.47565 $ & $   0.02943 $ & $  -0.04353 $ & $ r$ &  HS/G755.4\\
$ 56152.08771 $ & $  14.47972 $ & $   0.02269 $ & $  -0.03946 $ & $ r$ &  HS/G755.4\\
$ 56117.92840 $ & $  14.49338 $ & $   0.02731 $ & $  -0.02580 $ & $ r$ &  HS/G755.4\\
$ 56193.83916 $ & $  14.52074 $ & $   0.04055 $ & $   0.00156 $ & $ r$ &  HS/G755.4\\
$ 56167.27081 $ & $  14.58168 $ & $   0.02350 $ & $   0.06250 $ & $ r$ &  HS/G755.4\\
$ 56186.24859 $ & $  14.47583 $ & $   0.02159 $ & $  -0.04335 $ & $ r$ &  HS/G755.4\\
$ 55783.92350 $ & $  14.53131 $ & $   0.02387 $ & $   0.01213 $ & $ r$ &  HS/G755.4\\
$ 56209.02246 $ & $  14.54291 $ & $   0.02184 $ & $   0.02373 $ & $ r$ &  HS/G755.4\\
$ 56136.90757 $ & $  14.60161 $ & $   0.02539 $ & $   0.08243 $ & $ r$ &  HS/G755.4\\
$ 55844.65266 $ & $  14.53766 $ & $   0.04120 $ & $   0.01848 $ & $ r$ &  HS/G755.4\\
$ 55764.94674 $ & $  14.46059 $ & $   0.03474 $ & $  -0.05859 $ & $ r$ &  HS/G755.4\\
$ 56197.63656 $ & $  14.53425 $ & $   0.02186 $ & $   0.01507 $ & $ r$ &  HS/G755.4\\
$ 56178.65903 $ & $  14.55411 $ & $   0.02342 $ & $   0.03493 $ & $ r$ &  HS/G755.4\\
$ 56212.81933 $ & $  14.49740 $ & $   0.02762 $ & $  -0.02178 $ & $ r$ &  HS/G755.4\\
$ 56220.41040 $ & $  14.50625 $ & $   0.02106 $ & $  -0.01293 $ & $ r$ &  HS/G755.4\\
$ 56193.84250 $ & $  14.53152 $ & $   0.04964 $ & $   0.01234 $ & $ r$ &  HS/G755.4\\
$ 56167.27424 $ & $  14.56003 $ & $   0.02295 $ & $   0.04085 $ & $ r$ &  HS/G755.4\\
$ 56186.25189 $ & $  14.49889 $ & $   0.02270 $ & $  -0.02029 $ & $ r$ &  HS/G755.4\\
$ 56152.09235 $ & $  14.48918 $ & $   0.02222 $ & $  -0.03000 $ & $ r$ &  HS/G755.4\\
$ 55783.92691 $ & $  14.49745 $ & $   0.02284 $ & $  -0.02173 $ & $ r$ &  HS/G755.4\\
$ 56117.93297 $ & $  14.50903 $ & $   0.02756 $ & $  -0.01015 $ & $ r$ &  HS/G755.4\\
$ 56209.02585 $ & $  14.45303 $ & $   0.02047 $ & $  -0.06615 $ & $ r$ &  HS/G755.4\\
$ 56136.91095 $ & $  14.54199 $ & $   0.02498 $ & $   0.02281 $ & $ r$ &  HS/G755.4\\
$ 55844.65640 $ & $  14.55211 $ & $   0.04134 $ & $   0.03293 $ & $ r$ &  HS/G755.4\\
$ 56178.66355 $ & $  14.53583 $ & $   0.02480 $ & $   0.01665 $ & $ r$ &  HS/G755.4\\
$ 56140.70837 $ & $  14.61407 $ & $   0.04782 $ & $   0.09489 $ & $ r$ &  HS/G755.4\\
$ 56197.64121 $ & $  14.58825 $ & $   0.02330 $ & $   0.06907 $ & $ r$ &  HS/G755.4\\
$ 56193.84586 $ & $  14.50790 $ & $   0.03666 $ & $  -0.01128 $ & $ r$ &  HS/G755.4\\
$ 56220.41475 $ & $  14.52675 $ & $   0.02080 $ & $   0.00757 $ & $ r$ &  HS/G755.4\\
$ 56186.25519 $ & $  14.56861 $ & $   0.02394 $ & $   0.04943 $ & $ r$ &  HS/G755.4\\
$ 56212.82412 $ & $  14.54135 $ & $   0.02987 $ & $   0.02217 $ & $ r$ &  HS/G755.4\\
$ 56117.93629 $ & $  14.56315 $ & $   0.02691 $ & $   0.04397 $ & $ r$ &  HS/G755.4\\
$ 56152.09608 $ & $  14.51149 $ & $   0.02256 $ & $  -0.00769 $ & $ r$ &  HS/G755.4\\
$ 56201.43805 $ & $  14.57304 $ & $   0.04161 $ & $   0.05386 $ & $ r$ &  HS/G755.4\\
$ 55844.65975 $ & $  14.55313 $ & $   0.04337 $ & $   0.03395 $ & $ r$ &  HS/G755.4\\
$ 56167.27910 $ & $  14.52507 $ & $   0.02160 $ & $   0.00589 $ & $ r$ &  HS/G755.4\\
$ 55783.93158 $ & $  14.50177 $ & $   0.02486 $ & $  -0.01741 $ & $ r$ &  HS/G755.4\\
$ 56136.91557 $ & $  14.58168 $ & $   0.02512 $ & $   0.06250 $ & $ r$ &  HS/G755.4\\
$ 56133.12017 $ & $  14.50887 $ & $   0.02336 $ & $  -0.01031 $ & $ r$ &  HS/G755.4\\
$ 56209.03080 $ & $  14.49754 $ & $   0.02289 $ & $  -0.02164 $ & $ r$ &  HS/G755.4\\
$ 56178.66688 $ & $  14.49677 $ & $   0.02408 $ & $  -0.02241 $ & $ r$ &  HS/G755.4\\
$ 56197.64453 $ & $  14.50034 $ & $   0.02226 $ & $  -0.01884 $ & $ r$ &  HS/G755.4\\
$ 56140.71177 $ & $  14.49678 $ & $   0.04674 $ & $  -0.02240 $ & $ r$ &  HS/G755.4\\
$ 56220.41794 $ & $  14.56623 $ & $   0.02339 $ & $   0.04705 $ & $ r$ &  HS/G755.4\\
$ 56212.82747 $ & $  14.54384 $ & $   0.02763 $ & $   0.02466 $ & $ r$ &  HS/G755.4\\
$ 56117.93967 $ & $  14.49749 $ & $   0.02701 $ & $  -0.02169 $ & $ r$ &  HS/G755.4\\
$ 56152.09947 $ & $  14.54954 $ & $   0.02309 $ & $   0.03036 $ & $ r$ &  HS/G755.4\\
$ 56201.44129 $ & $  14.42518 $ & $   0.04032 $ & $  -0.09400 $ & $ r$ &  HS/G755.4\\
$ 56193.85047 $ & $  14.48685 $ & $   0.03412 $ & $  -0.03233 $ & $ r$ &  HS/G755.4\\
$ 56186.25969 $ & $  14.54032 $ & $   0.03397 $ & $   0.02114 $ & $ r$ &  HS/G755.4\\
$ 56167.28251 $ & $  14.54616 $ & $   0.02171 $ & $   0.02698 $ & $ r$ &  HS/G755.4\\
$ 55783.93532 $ & $  14.54563 $ & $   0.02499 $ & $   0.02645 $ & $ r$ &  HS/G755.4\\
$ 56133.12347 $ & $  14.49031 $ & $   0.02382 $ & $  -0.02887 $ & $ r$ &  HS/G755.4\\
$ 56209.03417 $ & $  14.51051 $ & $   0.02156 $ & $  -0.00867 $ & $ r$ &  HS/G755.4\\
$ 56136.91928 $ & $  14.56932 $ & $   0.02657 $ & $   0.05014 $ & $ r$ &  HS/G755.4\\
$ 56178.67018 $ & $  14.50963 $ & $   0.02706 $ & $  -0.00955 $ & $ r$ &  HS/G755.4\\
$ 56197.64783 $ & $  14.53412 $ & $   0.02270 $ & $   0.01494 $ & $ r$ &  HS/G755.4\\
$ 55844.66439 $ & $  14.58551 $ & $   0.03839 $ & $   0.06633 $ & $ r$ &  HS/G755.4\\
$ 56140.71509 $ & $  14.50044 $ & $   0.04888 $ & $  -0.01874 $ & $ r$ &  HS/G755.4\\
$ 56220.42120 $ & $  14.50466 $ & $   0.02204 $ & $  -0.01452 $ & $ r$ &  HS/G755.4\\
$ 56212.83075 $ & $  14.46538 $ & $   0.02572 $ & $  -0.05380 $ & $ r$ &  HS/G755.4\\
$ 56201.44464 $ & $  14.50014 $ & $   0.04057 $ & $  -0.01904 $ & $ r$ &  HS/G755.4\\
$ 56193.85383 $ & $  14.50481 $ & $   0.03716 $ & $  -0.01437 $ & $ r$ &  HS/G755.4\\
$ 56117.94429 $ & $  14.45964 $ & $   0.02859 $ & $  -0.05954 $ & $ r$ &  HS/G755.4\\
$ 56167.28625 $ & $  14.47073 $ & $   0.02028 $ & $  -0.04845 $ & $ r$ &  HS/G755.4\\
$ 56152.10424 $ & $  14.49993 $ & $   0.02218 $ & $  -0.01925 $ & $ r$ &  HS/G755.4\\
$ 55783.93874 $ & $  14.51992 $ & $   0.02850 $ & $   0.00074 $ & $ r$ &  HS/G755.4\\
$ 56133.12677 $ & $  14.51094 $ & $   0.02217 $ & $  -0.00824 $ & $ r$ &  HS/G755.4\\
$ 56136.92263 $ & $  14.49963 $ & $   0.02348 $ & $  -0.01955 $ & $ r$ &  HS/G755.4\\
$ 56209.03759 $ & $  14.53595 $ & $   0.02284 $ & $   0.01677 $ & $ r$ &  HS/G755.4\\
$ 55844.66774 $ & $  14.44596 $ & $   0.03649 $ & $  -0.07322 $ & $ r$ &  HS/G755.4\\
$ 56197.65224 $ & $  14.51192 $ & $   0.02538 $ & $  -0.00726 $ & $ r$ &  HS/G755.4\\
$ 56220.42559 $ & $  14.49598 $ & $   0.02202 $ & $  -0.02320 $ & $ r$ &  HS/G755.4\\
$ 56178.67505 $ & $  14.52878 $ & $   0.03389 $ & $   0.00960 $ & $ r$ &  HS/G755.4\\
$ 56186.26618 $ & $  14.55386 $ & $   0.04603 $ & $   0.03468 $ & $ r$ &  HS/G755.4\\
$ 56140.72023 $ & $  14.49998 $ & $   0.04997 $ & $  -0.01920 $ & $ r$ &  HS/G755.4\\
$ 56193.85764 $ & $  14.48147 $ & $   0.02964 $ & $  -0.03771 $ & $ r$ &  HS/G755.4\\
$ 56212.83542 $ & $  14.56225 $ & $   0.03146 $ & $   0.04307 $ & $ r$ &  HS/G755.4\\
$ 56117.94761 $ & $  14.52424 $ & $   0.03312 $ & $   0.00506 $ & $ r$ &  HS/G755.4\\
$ 56152.10758 $ & $  14.55766 $ & $   0.02258 $ & $   0.03848 $ & $ r$ &  HS/G755.4\\
$ 56201.44939 $ & $  14.49017 $ & $   0.03570 $ & $  -0.02901 $ & $ r$ &  HS/G755.4\\
$ 55844.67107 $ & $  14.49254 $ & $   0.03962 $ & $  -0.02664 $ & $ r$ &  HS/G755.4\\
$ 56167.29097 $ & $  14.50734 $ & $   0.02132 $ & $  -0.01184 $ & $ r$ &  HS/G755.4\\
$ 56133.13174 $ & $  14.57559 $ & $   0.02597 $ & $   0.05641 $ & $ r$ &  HS/G755.4\\
$ 56220.42878 $ & $  14.52657 $ & $   0.02278 $ & $   0.00739 $ & $ r$ &  HS/G755.4\\
$ 56136.92740 $ & $  14.55255 $ & $   0.02448 $ & $   0.03337 $ & $ r$ &  HS/G755.4\\
$ 56178.67825 $ & $  14.62246 $ & $   0.05389 $ & $   0.10328 $ & $ r$ &  HS/G755.4\\
$ 56209.04286 $ & $  14.56705 $ & $   0.02183 $ & $   0.04787 $ & $ r$ &  HS/G755.4\\
$ 56140.72358 $ & $  14.47287 $ & $   0.04836 $ & $  -0.04631 $ & $ r$ &  HS/G755.4\\
$ 56117.95059 $ & $  14.56112 $ & $   0.06809 $ & $   0.04194 $ & $ r$ &  HS/G755.4\\
$ 56212.83913 $ & $  14.52315 $ & $   0.03211 $ & $   0.00397 $ & $ r$ &  HS/G755.4\\
$ 56201.45268 $ & $  14.61125 $ & $   0.04185 $ & $   0.09207 $ & $ r$ &  HS/G755.4\\
$ 56152.11099 $ & $  14.50950 $ & $   0.02317 $ & $  -0.00968 $ & $ r$ &  HS/G755.4\\
$ 56193.86242 $ & $  14.51634 $ & $   0.02911 $ & $  -0.00284 $ & $ r$ &  HS/G755.4\\
$ 56167.29433 $ & $  14.47023 $ & $   0.02128 $ & $  -0.04895 $ & $ r$ &  HS/G755.4\\
$ 56133.13510 $ & $  14.55486 $ & $   0.02680 $ & $   0.03568 $ & $ r$ &  HS/G755.4\\
$ 56136.93071 $ & $  14.51804 $ & $   0.02565 $ & $  -0.00114 $ & $ r$ &  HS/G755.4\\
$ 56220.43233 $ & $  14.53994 $ & $   0.02299 $ & $   0.02076 $ & $ r$ &  HS/G755.4\\
$ 56140.72640 $ & $  14.57463 $ & $   0.08944 $ & $   0.05545 $ & $ r$ &  HS/G755.4\\
$ 55844.67574 $ & $  14.65547 $ & $   0.04689 $ & $   0.13629 $ & $ r$ &  HS/G755.4\\
$ 56209.04627 $ & $  14.52271 $ & $   0.02070 $ & $   0.00353 $ & $ r$ &  HS/G755.4\\
$ 56212.84247 $ & $  14.48449 $ & $   0.03143 $ & $  -0.03469 $ & $ r$ &  HS/G755.4\\
$ 56201.45598 $ & $  14.51958 $ & $   0.03875 $ & $   0.00040 $ & $ r$ &  HS/G755.4\\
$ 56216.63842 $ & $  14.55664 $ & $   0.02482 $ & $   0.03746 $ & $ r$ &  HS/G755.4\\
$ 56186.27436 $ & $  14.54182 $ & $   0.05577 $ & $   0.02264 $ & $ r$ &  HS/G755.4\\
$ 56193.86579 $ & $  14.50337 $ & $   0.03293 $ & $  -0.01581 $ & $ r$ &  HS/G755.4\\
$ 56152.11550 $ & $  14.54936 $ & $   0.02323 $ & $   0.03018 $ & $ r$ &  HS/G755.4\\
$ 56167.29773 $ & $  14.52481 $ & $   0.02182 $ & $   0.00563 $ & $ r$ &  HS/G755.4\\
$ 56133.13838 $ & $  14.53258 $ & $   0.02456 $ & $   0.01340 $ & $ r$ &  HS/G755.4\\
$ 56136.93403 $ & $  14.53110 $ & $   0.02497 $ & $   0.01192 $ & $ r$ &  HS/G755.4\\
$ 55844.67947 $ & $  14.53920 $ & $   0.04012 $ & $   0.02002 $ & $ r$ &  HS/G755.4\\
$ 56209.04963 $ & $  14.52073 $ & $   0.02198 $ & $   0.00155 $ & $ r$ &  HS/G755.4\\
$ 56220.43673 $ & $  14.56124 $ & $   0.02403 $ & $   0.04206 $ & $ r$ &  HS/G755.4\\
$ 56216.64176 $ & $  14.49018 $ & $   0.02300 $ & $  -0.02900 $ & $ r$ &  HS/G755.4\\
$ 55901.61377 $ & $  14.49874 $ & $   0.02718 $ & $  -0.02044 $ & $ r$ &  HS/G755.4\\
$ 56193.86915 $ & $  14.46738 $ & $   0.02931 $ & $  -0.05180 $ & $ r$ &  HS/G755.4\\
$ 56212.84707 $ & $  14.55748 $ & $   0.03214 $ & $   0.03830 $ & $ r$ &  HS/G755.4\\
$ 56201.46063 $ & $  14.60900 $ & $   0.04187 $ & $   0.08982 $ & $ r$ &  HS/G755.4\\
$ 56152.11923 $ & $  14.49314 $ & $   0.02217 $ & $  -0.02604 $ & $ r$ &  HS/G755.4\\
$ 55844.68282 $ & $  14.62912 $ & $   0.04130 $ & $   0.10994 $ & $ r$ &  HS/G755.4\\
$ 56167.30241 $ & $  14.50238 $ & $   0.02199 $ & $  -0.01680 $ & $ r$ &  HS/G755.4\\
$ 56133.14295 $ & $  14.46617 $ & $   0.02197 $ & $  -0.05301 $ & $ r$ &  HS/G755.4\\
$ 56220.43999 $ & $  14.46699 $ & $   0.02187 $ & $  -0.05219 $ & $ r$ &  HS/G755.4\\
$ 56136.93866 $ & $  14.54514 $ & $   0.02713 $ & $   0.02596 $ & $ r$ &  HS/G755.4\\
$ 56216.64510 $ & $  14.51693 $ & $   0.02325 $ & $  -0.00225 $ & $ r$ &  HS/G755.4\\
$ 56209.05445 $ & $  14.52475 $ & $   0.02150 $ & $   0.00557 $ & $ r$ &  HS/G755.4\\
$ 56212.85040 $ & $  14.49295 $ & $   0.03272 $ & $  -0.02623 $ & $ r$ &  HS/G755.4\\
$ 56201.46393 $ & $  14.57259 $ & $   0.04192 $ & $   0.05341 $ & $ r$ &  HS/G755.4\\
$ 56152.12263 $ & $  14.56030 $ & $   0.02142 $ & $   0.04112 $ & $ r$ &  HS/G755.4\\
$ 56193.87389 $ & $  14.52148 $ & $   0.02787 $ & $   0.00230 $ & $ r$ &  HS/G755.4\\
$ 56167.30582 $ & $  14.55276 $ & $   0.02196 $ & $   0.03358 $ & $ r$ &  HS/G755.4\\
$ 56220.44324 $ & $  14.48923 $ & $   0.02348 $ & $  -0.02995 $ & $ r$ &  HS/G755.4\\
$ 56133.14632 $ & $  14.54172 $ & $   0.02158 $ & $   0.02254 $ & $ r$ &  HS/G755.4\\
$ 56136.94239 $ & $  14.52329 $ & $   0.02994 $ & $   0.00411 $ & $ r$ &  HS/G755.4\\
$ 55844.68754 $ & $  14.53934 $ & $   0.04258 $ & $   0.02016 $ & $ r$ &  HS/G755.4\\
$ 56209.05781 $ & $  14.48296 $ & $   0.02097 $ & $  -0.03622 $ & $ r$ &  HS/G755.4\\
$ 56182.48953 $ & $  14.51610 $ & $   0.02290 $ & $  -0.00308 $ & $ r$ &  HS/G755.4\\
$ 56212.85374 $ & $  14.52427 $ & $   0.03032 $ & $   0.00509 $ & $ r$ &  HS/G755.4\\
$ 56201.46721 $ & $  14.57505 $ & $   0.04450 $ & $   0.05587 $ & $ r$ &  HS/G755.4\\
$ 56216.64975 $ & $  14.47641 $ & $   0.02206 $ & $  -0.04277 $ & $ r$ &  HS/G755.4\\
$ 56193.87727 $ & $  14.45266 $ & $   0.02391 $ & $  -0.06652 $ & $ r$ &  HS/G755.4\\
$ 56133.14963 $ & $  14.51764 $ & $   0.02275 $ & $  -0.00154 $ & $ r$ &  HS/G755.4\\
$ 56152.12753 $ & $  14.54502 $ & $   0.02183 $ & $   0.02584 $ & $ r$ &  HS/G755.4\\
$ 56167.30962 $ & $  14.56124 $ & $   0.02480 $ & $   0.04206 $ & $ r$ &  HS/G755.4\\
$ 56136.94570 $ & $  14.50605 $ & $   0.03398 $ & $  -0.01313 $ & $ r$ &  HS/G755.4\\
$ 55844.69091 $ & $  14.54320 $ & $   0.04319 $ & $   0.02402 $ & $ r$ &  HS/G755.4\\
$ 56220.44760 $ & $  14.51644 $ & $   0.02244 $ & $  -0.00274 $ & $ r$ &  HS/G755.4\\
$ 56209.06121 $ & $  14.50592 $ & $   0.02110 $ & $  -0.01326 $ & $ r$ &  HS/G755.4\\
$ 56182.49323 $ & $  14.55818 $ & $   0.02306 $ & $   0.03900 $ & $ r$ &  HS/G755.4\\
$ 56216.65309 $ & $  14.57002 $ & $   0.02343 $ & $   0.05084 $ & $ r$ &  HS/G755.4\\
$ 56201.47202 $ & $  14.60302 $ & $   0.03760 $ & $   0.08384 $ & $ r$ &  HS/G755.4\\
$ 55787.76045 $ & $  14.59822 $ & $   0.04620 $ & $   0.07904 $ & $ r$ &  HS/G755.4\\
$ 56152.13093 $ & $  14.52145 $ & $   0.02181 $ & $   0.00227 $ & $ r$ &  HS/G755.4\\
$ 56220.45081 $ & $  14.47255 $ & $   0.02046 $ & $  -0.04663 $ & $ r$ &  HS/G755.4\\
$ 55844.69422 $ & $  14.53084 $ & $   0.04144 $ & $   0.01166 $ & $ r$ &  HS/G755.4\\
$ 56133.15471 $ & $  14.55068 $ & $   0.02341 $ & $   0.03150 $ & $ r$ &  HS/G755.4\\
$ 56182.49655 $ & $  14.53120 $ & $   0.02149 $ & $   0.01202 $ & $ r$ &  HS/G755.4\\
$ 56167.31448 $ & $  14.47536 $ & $   0.02597 $ & $  -0.04382 $ & $ r$ &  HS/G755.4\\
$ 55871.26389 $ & $  14.49103 $ & $   0.03332 $ & $  -0.02815 $ & $ r$ &  HS/G755.4\\
$ 56216.65675 $ & $  14.54142 $ & $   0.02420 $ & $   0.02224 $ & $ r$ &  HS/G755.4\\
$ 56201.47528 $ & $  14.63214 $ & $   0.04295 $ & $   0.11296 $ & $ r$ &  HS/G755.4\\
$ 56209.06653 $ & $  14.49393 $ & $   0.02077 $ & $  -0.02525 $ & $ r$ &  HS/G755.4\\
$ 55787.76397 $ & $  14.66342 $ & $   0.05129 $ & $   0.14424 $ & $ r$ &  HS/G755.4\\
$ 56152.13433 $ & $  14.52442 $ & $   0.02399 $ & $   0.00524 $ & $ r$ &  HS/G755.4\\
$ 56220.45435 $ & $  14.53389 $ & $   0.02293 $ & $   0.01471 $ & $ r$ &  HS/G755.4\\
$ 56193.88602 $ & $  14.48756 $ & $   0.03066 $ & $  -0.03162 $ & $ r$ &  HS/G755.4\\
$ 56133.15803 $ & $  14.52011 $ & $   0.02296 $ & $   0.00093 $ & $ r$ &  HS/G755.4\\
$ 56167.31797 $ & $  14.60047 $ & $   0.03684 $ & $   0.08129 $ & $ r$ &  HS/G755.4\\
$ 55844.69874 $ & $  14.56343 $ & $   0.04345 $ & $   0.04425 $ & $ r$ &  HS/G755.4\\
$ 56102.79465 $ & $  14.54608 $ & $   0.02757 $ & $   0.02690 $ & $ r$ &  HS/G755.4\\
$ 55871.26785 $ & $  14.46821 $ & $   0.03092 $ & $  -0.05097 $ & $ r$ &  HS/G755.4\\
$ 56201.47856 $ & $  14.54547 $ & $   0.04136 $ & $   0.02629 $ & $ r$ &  HS/G755.4\\
$ 56182.50108 $ & $  14.51959 $ & $   0.02580 $ & $   0.00041 $ & $ r$ &  HS/G755.4\\
$ 56209.06990 $ & $  14.45406 $ & $   0.02072 $ & $  -0.06512 $ & $ r$ &  HS/G755.4\\
$ 55787.76737 $ & $  14.53417 $ & $   0.04128 $ & $   0.01499 $ & $ r$ &  HS/G755.4\\
$ 56216.66193 $ & $  14.50017 $ & $   0.02336 $ & $  -0.01901 $ & $ r$ &  HS/G755.4\\
$ 56167.32039 $ & $  14.49856 $ & $   0.07765 $ & $  -0.02062 $ & $ r$ &  HS/G755.4\\
$ 56193.88943 $ & $  14.54932 $ & $   0.03030 $ & $   0.03014 $ & $ r$ &  HS/G755.4\\
$ 56133.16136 $ & $  14.53834 $ & $   0.02225 $ & $   0.01916 $ & $ r$ &  HS/G755.4\\
$ 56152.13917 $ & $  14.51265 $ & $   0.02141 $ & $  -0.00653 $ & $ r$ &  HS/G755.4\\
$ 56220.45865 $ & $  14.51332 $ & $   0.02174 $ & $  -0.00586 $ & $ r$ &  HS/G755.4\\
$ 55844.70247 $ & $  14.49045 $ & $   0.04199 $ & $  -0.02873 $ & $ r$ &  HS/G755.4\\
$ 56102.79799 $ & $  14.52624 $ & $   0.02529 $ & $   0.00706 $ & $ r$ &  HS/G755.4\\
$ 55871.27128 $ & $  14.46680 $ & $   0.03246 $ & $  -0.05238 $ & $ r$ &  HS/G755.4\\
$ 56182.50441 $ & $  14.57638 $ & $   0.02410 $ & $   0.05720 $ & $ r$ &  HS/G755.4\\
$ 56209.07329 $ & $  14.53088 $ & $   0.02173 $ & $   0.01170 $ & $ r$ &  HS/G755.4\\
$ 56201.48312 $ & $  14.59281 $ & $   0.04338 $ & $   0.07363 $ & $ r$ &  HS/G755.4\\
$ 56216.66528 $ & $  14.48925 $ & $   0.02399 $ & $  -0.02993 $ & $ r$ &  HS/G755.4\\
$ 56193.89282 $ & $  14.61744 $ & $   0.03180 $ & $   0.09826 $ & $ r$ &  HS/G755.4\\
$ 55787.77231 $ & $  14.56063 $ & $   0.04387 $ & $   0.04145 $ & $ r$ &  HS/G755.4\\
$ 56220.46189 $ & $  14.45303 $ & $   0.02038 $ & $  -0.06615 $ & $ r$ &  HS/G755.4\\
$ 56152.14293 $ & $  14.48796 $ & $   0.02177 $ & $  -0.03122 $ & $ r$ &  HS/G755.4\\
$ 55844.70582 $ & $  14.50574 $ & $   0.03518 $ & $  -0.01344 $ & $ r$ &  HS/G755.4\\
$ 56102.80129 $ & $  14.49421 $ & $   0.02764 $ & $  -0.02497 $ & $ r$ &  HS/G755.4\\
$ 56182.50773 $ & $  14.57865 $ & $   0.02549 $ & $   0.05947 $ & $ r$ &  HS/G755.4\\
$ 56133.16611 $ & $  14.55036 $ & $   0.02231 $ & $   0.03118 $ & $ r$ &  HS/G755.4\\
$ 56201.48640 $ & $  14.43207 $ & $   0.03354 $ & $  -0.08711 $ & $ r$ &  HS/G755.4\\
$ 56216.66857 $ & $  14.52223 $ & $   0.02369 $ & $   0.00305 $ & $ r$ &  HS/G755.4\\
$ 55871.27647 $ & $  14.41868 $ & $   0.02867 $ & $  -0.10050 $ & $ r$ &  HS/G755.4\\
$ 56209.07810 $ & $  14.51075 $ & $   0.02128 $ & $  -0.00843 $ & $ r$ &  HS/G755.4\\
$ 56220.46518 $ & $  14.53209 $ & $   0.02394 $ & $   0.01291 $ & $ r$ &  HS/G755.4\\
$ 55787.77574 $ & $  14.52046 $ & $   0.04245 $ & $   0.00128 $ & $ r$ &  HS/G755.4\\
$ 56152.14635 $ & $  14.56216 $ & $   0.02250 $ & $   0.04298 $ & $ r$ &  HS/G755.4\\
$ 56193.89763 $ & $  14.56855 $ & $   0.03034 $ & $   0.04937 $ & $ r$ &  HS/G755.4\\
$ 56133.16948 $ & $  14.52751 $ & $   0.02390 $ & $   0.00833 $ & $ r$ &  HS/G755.4\\
$ 55882.66576 $ & $  14.55377 $ & $   0.02573 $ & $   0.03459 $ & $ r$ &  HS/G755.4\\
$ 55844.71058 $ & $  14.45313 $ & $   0.03820 $ & $  -0.06605 $ & $ r$ &  HS/G755.4\\
$ 56201.48968 $ & $  14.46882 $ & $   0.03594 $ & $  -0.05036 $ & $ r$ &  HS/G755.4\\
$ 56182.51217 $ & $  14.46886 $ & $   0.02395 $ & $  -0.05032 $ & $ r$ &  HS/G755.4\\
$ 56102.80631 $ & $  14.50891 $ & $   0.02472 $ & $  -0.01027 $ & $ r$ &  HS/G755.4\\
$ 55871.27992 $ & $  14.52469 $ & $   0.03269 $ & $   0.00551 $ & $ r$ &  HS/G755.4\\
$ 56209.08146 $ & $  14.53396 $ & $   0.02355 $ & $   0.01478 $ & $ r$ &  HS/G755.4\\
$ 56216.67330 $ & $  14.55205 $ & $   0.02694 $ & $   0.03287 $ & $ r$ &  HS/G755.4\\
$ 55787.77956 $ & $  14.57156 $ & $   0.04783 $ & $   0.05238 $ & $ r$ &  HS/G755.4\\
$ 56220.46958 $ & $  14.51658 $ & $   0.02357 $ & $  -0.00260 $ & $ r$ &  HS/G755.4\\
$ 56193.90106 $ & $  14.57951 $ & $   0.03307 $ & $   0.06033 $ & $ r$ &  HS/G755.4\\
$ 56133.17285 $ & $  14.53318 $ & $   0.02249 $ & $   0.01400 $ & $ r$ &  HS/G755.4\\
$ 55844.71392 $ & $  14.51632 $ & $   0.04184 $ & $  -0.00286 $ & $ r$ &  HS/G755.4\\
$ 56152.15117 $ & $  14.54840 $ & $   0.02218 $ & $   0.02922 $ & $ r$ &  HS/G755.4\\
$ 56102.80965 $ & $  14.52136 $ & $   0.02496 $ & $   0.00218 $ & $ r$ &  HS/G755.4\\
$ 56182.51582 $ & $  14.53384 $ & $   0.02250 $ & $   0.01466 $ & $ r$ &  HS/G755.4\\
$ 55871.28334 $ & $  14.53644 $ & $   0.03450 $ & $   0.01726 $ & $ r$ &  HS/G755.4\\
$ 56209.08487 $ & $  14.51335 $ & $   0.02169 $ & $  -0.00583 $ & $ r$ &  HS/G755.4\\
$ 56201.49449 $ & $  14.49918 $ & $   0.03648 $ & $  -0.02000 $ & $ r$ &  HS/G755.4\\
$ 56216.67659 $ & $  14.53681 $ & $   0.02846 $ & $   0.01763 $ & $ r$ &  HS/G755.4\\
$ 56220.47277 $ & $  14.54688 $ & $   0.02281 $ & $   0.02770 $ & $ r$ &  HS/G755.4\\
$ 56193.90482 $ & $  14.47741 $ & $   0.03792 $ & $  -0.04177 $ & $ r$ &  HS/G755.4\\
$ 55787.78422 $ & $  14.49833 $ & $   0.03911 $ & $  -0.02085 $ & $ r$ &  HS/G755.4\\
$ 55844.71726 $ & $  14.52061 $ & $   0.04108 $ & $   0.00143 $ & $ r$ &  HS/G755.4\\
$ 56152.15460 $ & $  14.51061 $ & $   0.02139 $ & $  -0.00857 $ & $ r$ &  HS/G755.4\\
$ 56102.81293 $ & $  14.58262 $ & $   0.02613 $ & $   0.06344 $ & $ r$ &  HS/G755.4\\
$ 56182.51917 $ & $  14.50315 $ & $   0.03329 $ & $  -0.01603 $ & $ r$ &  HS/G755.4\\
$ 56133.17782 $ & $  14.55184 $ & $   0.02377 $ & $   0.03266 $ & $ r$ &  HS/G755.4\\
$ 56163.54242 $ & $  14.51215 $ & $   0.02213 $ & $  -0.00703 $ & $ r$ &  HS/G755.4\\
$ 56201.49772 $ & $  14.41924 $ & $   0.04116 $ & $  -0.09994 $ & $ r$ &  HS/G755.4\\
$ 56216.68024 $ & $  14.47292 $ & $   0.02607 $ & $  -0.04626 $ & $ r$ &  HS/G755.4\\
$ 55871.28791 $ & $  14.48710 $ & $   0.03045 $ & $  -0.03208 $ & $ r$ &  HS/G755.4\\
$ 56220.47633 $ & $  14.51772 $ & $   0.02155 $ & $  -0.00146 $ & $ r$ &  HS/G755.4\\
$ 56209.09014 $ & $  14.51170 $ & $   0.02026 $ & $  -0.00748 $ & $ r$ &  HS/G755.4\\
$ 56140.77102 $ & $  14.57785 $ & $   0.04674 $ & $   0.05867 $ & $ r$ &  HS/G755.4\\
$ 55787.78764 $ & $  14.50621 $ & $   0.04610 $ & $  -0.01297 $ & $ r$ &  HS/G755.4\\
$ 56152.15800 $ & $  14.53374 $ & $   0.02170 $ & $   0.01456 $ & $ r$ &  HS/G755.4\\
$ 56133.18115 $ & $  14.54857 $ & $   0.02351 $ & $   0.02939 $ & $ r$ &  HS/G755.4\\
$ 55844.72189 $ & $  14.63944 $ & $   0.04908 $ & $   0.12026 $ & $ r$ &  HS/G755.4\\
$ 56163.54574 $ & $  14.56686 $ & $   0.02295 $ & $   0.04768 $ & $ r$ &  HS/G755.4\\
$ 56201.50100 $ & $  14.43845 $ & $   0.03951 $ & $  -0.08073 $ & $ r$ &  HS/G755.4\\
$ 56102.81761 $ & $  14.58205 $ & $   0.02690 $ & $   0.06287 $ & $ r$ &  HS/G755.4\\
$ 56182.52368 $ & $  14.48930 $ & $   0.02329 $ & $  -0.02988 $ & $ r$ &  HS/G755.4\\
$ 56209.09356 $ & $  14.51519 $ & $   0.02100 $ & $  -0.00399 $ & $ r$ &  HS/G755.4\\
$ 56140.77434 $ & $  14.47600 $ & $   0.04489 $ & $  -0.04318 $ & $ r$ &  HS/G755.4\\
$ 55787.79106 $ & $  14.62904 $ & $   0.04500 $ & $   0.10986 $ & $ r$ &  HS/G755.4\\
$ 56216.68518 $ & $  14.52175 $ & $   0.02571 $ & $   0.00257 $ & $ r$ &  HS/G755.4\\
$ 56220.48072 $ & $  14.53313 $ & $   0.02216 $ & $   0.01395 $ & $ r$ &  HS/G755.4\\
$ 56133.18449 $ & $  14.51445 $ & $   0.02385 $ & $  -0.00473 $ & $ r$ &  HS/G755.4\\
$ 56163.54908 $ & $  14.51381 $ & $   0.02161 $ & $  -0.00537 $ & $ r$ &  HS/G755.4\\
$ 56102.82091 $ & $  14.55573 $ & $   0.02461 $ & $   0.03655 $ & $ r$ &  HS/G755.4\\
$ 56152.16276 $ & $  14.54649 $ & $   0.02296 $ & $   0.02731 $ & $ r$ &  HS/G755.4\\
$ 56182.52701 $ & $  14.52312 $ & $   0.03598 $ & $   0.00394 $ & $ r$ &  HS/G755.4\\
$ 55844.72565 $ & $  14.46956 $ & $   0.03758 $ & $  -0.04962 $ & $ r$ &  HS/G755.4\\
$ 55871.29470 $ & $  14.51212 $ & $   0.02964 $ & $  -0.00706 $ & $ r$ &  HS/G755.4\\
$ 56201.50544 $ & $  14.50800 $ & $   0.04144 $ & $  -0.01118 $ & $ r$ &  HS/G755.4\\
$ 56209.09694 $ & $  14.51590 $ & $   0.02138 $ & $  -0.00328 $ & $ r$ &  HS/G755.4\\
$ 56140.77766 $ & $  14.38360 $ & $   0.03871 $ & $  -0.13558 $ & $ r$ &  HS/G755.4\\
$ 56220.48391 $ & $  14.58545 $ & $   0.02435 $ & $   0.06627 $ & $ r$ &  HS/G755.4\\
$ 56216.68853 $ & $  14.59229 $ & $   0.02675 $ & $   0.07311 $ & $ r$ &  HS/G755.4\\
$ 55787.79589 $ & $  14.56411 $ & $   0.04335 $ & $   0.04493 $ & $ r$ &  HS/G755.4\\
$ 56102.82420 $ & $  14.46682 $ & $   0.02370 $ & $  -0.05236 $ & $ r$ &  HS/G755.4\\
$ 56182.53032 $ & $  14.52202 $ & $   0.02490 $ & $   0.00284 $ & $ r$ &  HS/G755.4\\
$ 55844.72901 $ & $  14.46168 $ & $   0.04074 $ & $  -0.05750 $ & $ r$ &  HS/G755.4\\
$ 56152.16655 $ & $  14.53518 $ & $   0.02383 $ & $   0.01600 $ & $ r$ &  HS/G755.4\\
$ 56133.18916 $ & $  14.53941 $ & $   0.02325 $ & $   0.02023 $ & $ r$ &  HS/G755.4\\
$ 56201.50872 $ & $  14.46725 $ & $   0.03880 $ & $  -0.05193 $ & $ r$ &  HS/G755.4\\
$ 56163.55413 $ & $  14.56294 $ & $   0.02345 $ & $   0.04376 $ & $ r$ &  HS/G755.4\\
$ 56220.48716 $ & $  14.55043 $ & $   0.02287 $ & $   0.03125 $ & $ r$ &  HS/G755.4\\
$ 55829.54847 $ & $  14.52291 $ & $   0.05325 $ & $   0.00373 $ & $ r$ &  HS/G755.4\\
$ 56216.69189 $ & $  14.55418 $ & $   0.02619 $ & $   0.03500 $ & $ r$ &  HS/G755.4\\
$ 55871.29979 $ & $  14.50099 $ & $   0.03194 $ & $  -0.01819 $ & $ r$ &  HS/G755.4\\
$ 56209.10168 $ & $  14.50349 $ & $   0.01959 $ & $  -0.01569 $ & $ r$ &  HS/G755.4\\
$ 56140.78238 $ & $  14.55992 $ & $   0.04181 $ & $   0.04074 $ & $ r$ &  HS/G755.4\\
$ 55787.79969 $ & $  14.40548 $ & $   0.04156 $ & $  -0.11370 $ & $ r$ &  HS/G755.4\\
$ 56152.16998 $ & $  14.52441 $ & $   0.02176 $ & $   0.00523 $ & $ r$ &  HS/G755.4\\
$ 56133.19253 $ & $  14.54864 $ & $   0.02217 $ & $   0.02946 $ & $ r$ &  HS/G755.4\\
$ 56201.51200 $ & $  14.49910 $ & $   0.04026 $ & $  -0.02008 $ & $ r$ &  HS/G755.4\\
$ 56182.53489 $ & $  14.47838 $ & $   0.02611 $ & $  -0.04080 $ & $ r$ &  HS/G755.4\\
$ 55844.73354 $ & $  14.52626 $ & $   0.03975 $ & $   0.00708 $ & $ r$ &  HS/G755.4\\
$ 56163.55744 $ & $  14.55879 $ & $   0.02284 $ & $   0.03961 $ & $ r$ &  HS/G755.4\\
$ 56102.82919 $ & $  14.54599 $ & $   0.02674 $ & $   0.02681 $ & $ r$ &  HS/G755.4\\
$ 55829.55185 $ & $  14.52056 $ & $   0.04454 $ & $   0.00138 $ & $ r$ &  HS/G755.4\\
$ 55871.30317 $ & $  14.49553 $ & $   0.03040 $ & $  -0.02365 $ & $ r$ &  HS/G755.4\\
$ 56220.49144 $ & $  14.52470 $ & $   0.02295 $ & $   0.00552 $ & $ r$ &  HS/G755.4\\
$ 56209.10505 $ & $  14.53990 $ & $   0.02161 $ & $   0.02072 $ & $ r$ &  HS/G755.4\\
$ 56140.78575 $ & $  14.41354 $ & $   0.03867 $ & $  -0.10564 $ & $ r$ &  HS/G755.4\\
$ 56216.69654 $ & $  14.46092 $ & $   0.02471 $ & $  -0.05826 $ & $ r$ &  HS/G755.4\\
$ 55787.80309 $ & $  14.44183 $ & $   0.03990 $ & $  -0.07735 $ & $ r$ &  HS/G755.4\\
$ 56133.19585 $ & $  14.50182 $ & $   0.02339 $ & $  -0.01736 $ & $ r$ &  HS/G755.4\\
$ 56212.90189 $ & $  14.49822 $ & $   0.02234 $ & $  -0.02096 $ & $ r$ &  HS/G755.4\\
$ 55844.73689 $ & $  14.54093 $ & $   0.03962 $ & $   0.02175 $ & $ r$ &  HS/G755.4\\
$ 56163.56077 $ & $  14.57903 $ & $   0.02260 $ & $   0.05985 $ & $ r$ &  HS/G755.4\\
$ 56102.83247 $ & $  14.50744 $ & $   0.02461 $ & $  -0.01174 $ & $ r$ &  HS/G755.4\\
$ 56182.53851 $ & $  14.48010 $ & $   0.02253 $ & $  -0.03908 $ & $ r$ &  HS/G755.4\\
$ 55829.55524 $ & $  14.60362 $ & $   0.05004 $ & $   0.08444 $ & $ r$ &  HS/G755.4\\
$ 56152.17473 $ & $  14.53618 $ & $   0.02272 $ & $   0.01700 $ & $ r$ &  HS/G755.4\\
$ 55856.12407 $ & $  14.60786 $ & $   0.02642 $ & $   0.08868 $ & $ r$ &  HS/G755.4\\
$ 56201.51673 $ & $  14.53552 $ & $   0.04259 $ & $   0.01634 $ & $ r$ &  HS/G755.4\\
$ 55871.30660 $ & $  14.46855 $ & $   0.02899 $ & $  -0.05063 $ & $ r$ &  HS/G755.4\\
$ 56220.49472 $ & $  14.52276 $ & $   0.02178 $ & $   0.00358 $ & $ r$ &  HS/G755.4\\
$ 56209.10846 $ & $  14.51551 $ & $   0.02140 $ & $  -0.00367 $ & $ r$ &  HS/G755.4\\
$ 56216.69982 $ & $  14.54526 $ & $   0.02585 $ & $   0.02608 $ & $ r$ &  HS/G755.4\\
$ 56140.78951 $ & $  14.55699 $ & $   0.04578 $ & $   0.03781 $ & $ r$ &  HS/G755.4\\
$ 56212.90552 $ & $  14.48704 $ & $   0.02256 $ & $  -0.03214 $ & $ r$ &  HS/G755.4\\
$ 55844.74023 $ & $  14.49356 $ & $   0.04068 $ & $  -0.02562 $ & $ r$ &  HS/G755.4\\
$ 56102.83578 $ & $  14.52996 $ & $   0.02480 $ & $   0.01078 $ & $ r$ &  HS/G755.4\\
$ 56182.54185 $ & $  14.45592 $ & $   0.04545 $ & $  -0.06326 $ & $ r$ &  HS/G755.4\\
$ 55787.80765 $ & $  14.51079 $ & $   0.04129 $ & $  -0.00839 $ & $ r$ &  HS/G755.4\\
$ 56201.51996 $ & $  14.52049 $ & $   0.03806 $ & $   0.00131 $ & $ r$ &  HS/G755.4\\
$ 55856.12754 $ & $  14.57634 $ & $   0.02622 $ & $   0.05716 $ & $ r$ &  HS/G755.4\\
$ 56152.17824 $ & $  14.52759 $ & $   0.02245 $ & $   0.00841 $ & $ r$ &  HS/G755.4\\
$ 56133.20075 $ & $  14.51522 $ & $   0.02138 $ & $  -0.00396 $ & $ r$ &  HS/G755.4\\
$ 55863.71903 $ & $  14.51623 $ & $   0.02400 $ & $  -0.00295 $ & $ r$ &  HS/G755.4\\
$ 56163.56539 $ & $  14.46539 $ & $   0.02204 $ & $  -0.05379 $ & $ r$ &  HS/G755.4\\
$ 56220.49832 $ & $  14.48737 $ & $   0.02152 $ & $  -0.03181 $ & $ r$ &  HS/G755.4\\
$ 56216.70347 $ & $  14.56972 $ & $   0.02723 $ & $   0.05054 $ & $ r$ &  HS/G755.4\\
$ 55829.56029 $ & $  14.52242 $ & $   0.05269 $ & $   0.00324 $ & $ r$ &  HS/G755.4\\
$ 55871.31128 $ & $  14.58122 $ & $   0.03444 $ & $   0.06204 $ & $ r$ &  HS/G755.4\\
$ 56212.90883 $ & $  14.53658 $ & $   0.02191 $ & $   0.01740 $ & $ r$ &  HS/G755.4\\
$ 56140.79422 $ & $  14.58340 $ & $   0.05109 $ & $   0.06422 $ & $ r$ &  HS/G755.4\\
$ 56209.11389 $ & $  14.52180 $ & $   0.02185 $ & $   0.00262 $ & $ r$ &  HS/G755.4\\
$ 55787.81101 $ & $  14.60033 $ & $   0.04618 $ & $   0.08115 $ & $ r$ &  HS/G755.4\\
$ 56201.52324 $ & $  14.57795 $ & $   0.04135 $ & $   0.05877 $ & $ r$ &  HS/G755.4\\
$ 56152.18167 $ & $  14.51700 $ & $   0.02219 $ & $  -0.00218 $ & $ r$ &  HS/G755.4\\
$ 56133.20411 $ & $  14.52071 $ & $   0.02272 $ & $   0.00153 $ & $ r$ &  HS/G755.4\\
$ 55844.74481 $ & $  14.48362 $ & $   0.03847 $ & $  -0.03556 $ & $ r$ &  HS/G755.4\\
$ 56163.56866 $ & $  14.54277 $ & $   0.02357 $ & $   0.02359 $ & $ r$ &  HS/G755.4\\
$ 56182.54630 $ & $  14.53927 $ & $   0.02259 $ & $   0.02009 $ & $ r$ &  HS/G755.4\\
$ 56102.84068 $ & $  14.53648 $ & $   0.02465 $ & $   0.01730 $ & $ r$ &  HS/G755.4\\
$ 55871.31471 $ & $  14.50852 $ & $   0.03138 $ & $  -0.01066 $ & $ r$ &  HS/G755.4\\
$ 56220.50280 $ & $  14.54109 $ & $   0.02210 $ & $   0.02191 $ & $ r$ &  HS/G755.4\\
$ 55829.56413 $ & $  14.58106 $ & $   0.05069 $ & $   0.06188 $ & $ r$ &  HS/G755.4\\
$ 56140.79753 $ & $  14.55187 $ & $   0.04354 $ & $   0.03269 $ & $ r$ &  HS/G755.4\\
$ 56216.70816 $ & $  14.46184 $ & $   0.02497 $ & $  -0.05734 $ & $ r$ &  HS/G755.4\\
$ 56209.11726 $ & $  14.49559 $ & $   0.02145 $ & $  -0.02359 $ & $ r$ &  HS/G755.4\\
$ 55787.81441 $ & $  14.52183 $ & $   0.04047 $ & $   0.00265 $ & $ r$ &  HS/G755.4\\
$ 56133.20741 $ & $  14.51074 $ & $   0.02146 $ & $  -0.00844 $ & $ r$ &  HS/G755.4\\
$ 56212.91350 $ & $  14.53684 $ & $   0.02300 $ & $   0.01766 $ & $ r$ &  HS/G755.4\\
$ 56163.57200 $ & $  14.57576 $ & $   0.02423 $ & $   0.05658 $ & $ r$ &  HS/G755.4\\
$ 56182.54963 $ & $  14.57097 $ & $   0.02474 $ & $   0.05179 $ & $ r$ &  HS/G755.4\\
$ 55844.74853 $ & $  14.50242 $ & $   0.04035 $ & $  -0.01676 $ & $ r$ &  HS/G755.4\\
$ 56102.84400 $ & $  14.50223 $ & $   0.02448 $ & $  -0.01695 $ & $ r$ &  HS/G755.4\\
$ 56201.52790 $ & $  14.54362 $ & $   0.03749 $ & $   0.02444 $ & $ r$ &  HS/G755.4\\
$ 56152.18661 $ & $  14.47277 $ & $   0.02324 $ & $  -0.04641 $ & $ r$ &  HS/G755.4\\
$ 56220.50607 $ & $  14.51921 $ & $   0.02267 $ & $   0.00003 $ & $ r$ &  HS/G755.4\\
$ 55871.31808 $ & $  14.60230 $ & $   0.03134 $ & $   0.08312 $ & $ r$ &  HS/G755.4\\
$ 55829.56757 $ & $  14.54761 $ & $   0.05215 $ & $   0.02843 $ & $ r$ &  HS/G755.4\\
$ 56140.80091 $ & $  14.53529 $ & $   0.04160 $ & $   0.01611 $ & $ r$ &  HS/G755.4\\
$ 56216.71144 $ & $  14.52464 $ & $   0.02481 $ & $   0.00546 $ & $ r$ &  HS/G755.4\\
$ 56209.12066 $ & $  14.43277 $ & $   0.02046 $ & $  -0.08641 $ & $ r$ &  HS/G755.4\\
$ 56212.91681 $ & $  14.47345 $ & $   0.02282 $ & $  -0.04573 $ & $ r$ &  HS/G755.4\\
$ 56182.55289 $ & $  14.58640 $ & $   0.02456 $ & $   0.06722 $ & $ r$ &  HS/G755.4\\
$ 56102.84727 $ & $  14.54500 $ & $   0.02601 $ & $   0.02582 $ & $ r$ &  HS/G755.4\\
$ 55844.75189 $ & $  14.54788 $ & $   0.04357 $ & $   0.02870 $ & $ r$ &  HS/G755.4\\
$ 56201.53114 $ & $  14.49977 $ & $   0.03747 $ & $  -0.01941 $ & $ r$ &  HS/G755.4\\
$ 55787.81951 $ & $  14.55607 $ & $   0.03925 $ & $   0.03689 $ & $ r$ &  HS/G755.4\\
$ 56133.21204 $ & $  14.50945 $ & $   0.02183 $ & $  -0.00973 $ & $ r$ &  HS/G755.4\\
$ 56220.50926 $ & $  14.53169 $ & $   0.02397 $ & $   0.01251 $ & $ r$ &  HS/G755.4\\
$ 56163.57687 $ & $  14.54069 $ & $   0.02404 $ & $   0.02151 $ & $ r$ &  HS/G755.4\\
$ 56152.19041 $ & $  14.52418 $ & $   0.02156 $ & $   0.00500 $ & $ r$ &  HS/G755.4\\
$ 56216.71474 $ & $  14.52187 $ & $   0.02645 $ & $   0.00269 $ & $ r$ &  HS/G755.4\\
$ 55871.32316 $ & $  14.45393 $ & $   0.03087 $ & $  -0.06525 $ & $ r$ &  HS/G755.4\\
$ 56212.92017 $ & $  14.51598 $ & $   0.02466 $ & $  -0.00320 $ & $ r$ &  HS/G755.4\\
$ 56209.12480 $ & $  14.59114 $ & $   0.03080 $ & $   0.07196 $ & $ r$ &  HS/G755.4\\
$ 56140.80547 $ & $  14.53651 $ & $   0.04293 $ & $   0.01733 $ & $ r$ &  HS/G755.4\\
$ 56201.53442 $ & $  14.53578 $ & $   0.03605 $ & $   0.01660 $ & $ r$ &  HS/G755.4\\
$ 56133.21538 $ & $  14.53428 $ & $   0.02315 $ & $   0.01510 $ & $ r$ &  HS/G755.4\\
$ 55787.82293 $ & $  14.53607 $ & $   0.04364 $ & $   0.01689 $ & $ r$ &  HS/G755.4\\
$ 56182.55750 $ & $  14.53891 $ & $   0.02580 $ & $   0.01973 $ & $ r$ &  HS/G755.4\\
$ 56163.58019 $ & $  14.50662 $ & $   0.02237 $ & $  -0.01256 $ & $ r$ &  HS/G755.4\\
$ 55844.75653 $ & $  14.49249 $ & $   0.03826 $ & $  -0.02669 $ & $ r$ &  HS/G755.4\\
$ 56152.19385 $ & $  14.48927 $ & $   0.02217 $ & $  -0.02991 $ & $ r$ &  HS/G755.4\\
$ 56102.85233 $ & $  14.52044 $ & $   0.02477 $ & $   0.00126 $ & $ r$ &  HS/G755.4\\
$ 56220.51355 $ & $  14.52601 $ & $   0.02415 $ & $   0.00683 $ & $ r$ &  HS/G755.4\\
$ 55871.32660 $ & $  14.52886 $ & $   0.03096 $ & $   0.00968 $ & $ r$ &  HS/G755.4\\
$ 56140.80878 $ & $  14.47402 $ & $   0.03957 $ & $  -0.04516 $ & $ r$ &  HS/G755.4\\
$ 56216.71947 $ & $  14.56132 $ & $   0.02490 $ & $   0.04214 $ & $ r$ &  HS/G755.4\\
$ 55825.78076 $ & $  14.51504 $ & $   0.02394 $ & $  -0.00414 $ & $ r$ &  HS/G755.4\\
$ 55818.18999 $ & $  14.57451 $ & $   0.04800 $ & $   0.05533 $ & $ r$ &  HS/G755.4\\
$ 56133.21870 $ & $  14.44633 $ & $   0.02169 $ & $  -0.07285 $ & $ r$ &  HS/G755.4\\
$ 55787.82635 $ & $  14.46578 $ & $   0.04173 $ & $  -0.05340 $ & $ r$ &  HS/G755.4\\
$ 56212.92497 $ & $  14.55929 $ & $   0.02403 $ & $   0.04011 $ & $ r$ &  HS/G755.4\\
$ 56163.58351 $ & $  14.48815 $ & $   0.02300 $ & $  -0.03103 $ & $ r$ &  HS/G755.4\\
$ 56182.56113 $ & $  14.54689 $ & $   0.02106 $ & $   0.02771 $ & $ r$ &  HS/G755.4\\
$ 55844.75991 $ & $  14.50496 $ & $   0.03852 $ & $  -0.01422 $ & $ r$ &  HS/G755.4\\
$ 56220.51675 $ & $  14.49951 $ & $   0.02272 $ & $  -0.01967 $ & $ r$ &  HS/G755.4\\
$ 56102.85565 $ & $  14.50040 $ & $   0.02550 $ & $  -0.01878 $ & $ r$ &  HS/G755.4\\
$ 56201.53939 $ & $  14.40185 $ & $   0.03549 $ & $  -0.11733 $ & $ r$ &  HS/G755.4\\
$ 56152.19859 $ & $  14.51373 $ & $   0.02161 $ & $  -0.00545 $ & $ r$ &  HS/G755.4\\
$ 55871.33003 $ & $  14.51059 $ & $   0.02648 $ & $  -0.00859 $ & $ r$ &  HS/G755.4\\
$ 56216.72275 $ & $  14.52020 $ & $   0.02598 $ & $   0.00102 $ & $ r$ &  HS/G755.4\\
$ 55825.78415 $ & $  14.61029 $ & $   0.02629 $ & $   0.09111 $ & $ r$ &  HS/G755.4\\
$ 56140.81249 $ & $  14.51892 $ & $   0.04651 $ & $  -0.00026 $ & $ r$ &  HS/G755.4\\
$ 55818.19346 $ & $  14.48333 $ & $   0.04673 $ & $  -0.03585 $ & $ r$ &  HS/G755.4\\
$ 56212.92860 $ & $  14.57053 $ & $   0.02368 $ & $   0.05135 $ & $ r$ &  HS/G755.4\\
$ 56182.56446 $ & $  14.54183 $ & $   0.02055 $ & $   0.02265 $ & $ r$ &  HS/G755.4\\
$ 55810.60352 $ & $  14.49769 $ & $   0.02145 $ & $  -0.02149 $ & $ r$ &  HS/G755.4\\
$ 55844.76325 $ & $  14.50130 $ & $   0.04091 $ & $  -0.01788 $ & $ r$ &  HS/G755.4\\
$ 56102.85898 $ & $  14.53559 $ & $   0.02567 $ & $   0.01641 $ & $ r$ &  HS/G755.4\\
$ 56201.54262 $ & $  14.51209 $ & $   0.03611 $ & $  -0.00709 $ & $ r$ &  HS/G755.4\\
$ 56220.52024 $ & $  14.52368 $ & $   0.02363 $ & $   0.00450 $ & $ r$ &  HS/G755.4\\
$ 56133.22357 $ & $  14.50972 $ & $   0.02163 $ & $  -0.00946 $ & $ r$ &  HS/G755.4\\
$ 55787.83112 $ & $  14.58620 $ & $   0.04599 $ & $   0.06702 $ & $ r$ &  HS/G755.4\\
$ 56163.58811 $ & $  14.54090 $ & $   0.02265 $ & $   0.02172 $ & $ r$ &  HS/G755.4\\
$ 56152.20200 $ & $  14.50642 $ & $   0.02218 $ & $  -0.01276 $ & $ r$ &  HS/G755.4\\
$ 56216.72641 $ & $  14.56136 $ & $   0.02678 $ & $   0.04218 $ & $ r$ &  HS/G755.4\\
$ 55818.19688 $ & $  14.63397 $ & $   0.04972 $ & $   0.11479 $ & $ r$ &  HS/G755.4\\
$ 55825.78796 $ & $  14.52259 $ & $   0.02426 $ & $   0.00341 $ & $ r$ &  HS/G755.4\\
$ 56159.79436 $ & $  14.49087 $ & $   0.02209 $ & $  -0.02831 $ & $ r$ &  HS/G755.4\\
$ 56193.95414 $ & $  14.54304 $ & $   0.03339 $ & $   0.02386 $ & $ r$ &  HS/G755.4\\
$ 55871.33480 $ & $  14.50933 $ & $   0.03073 $ & $  -0.00985 $ & $ r$ &  HS/G755.4\\
$ 56212.93193 $ & $  14.57130 $ & $   0.02282 $ & $   0.05212 $ & $ r$ &  HS/G755.4\\
$ 56140.81717 $ & $  14.44596 $ & $   0.03869 $ & $  -0.07322 $ & $ r$ &  HS/G755.4\\
$ 56201.54590 $ & $  14.57882 $ & $   0.03679 $ & $   0.05964 $ & $ r$ &  HS/G755.4\\
$ 55810.60736 $ & $  14.59112 $ & $   0.02232 $ & $   0.07194 $ & $ r$ &  HS/G755.4\\
$ 56133.22690 $ & $  14.53874 $ & $   0.02264 $ & $   0.01956 $ & $ r$ &  HS/G755.4\\
$ 55787.83452 $ & $  14.53134 $ & $   0.04254 $ & $   0.01216 $ & $ r$ &  HS/G755.4\\
$ 56182.56899 $ & $  14.50176 $ & $   0.02292 $ & $  -0.01742 $ & $ r$ &  HS/G755.4\\
$ 56163.59139 $ & $  14.56728 $ & $   0.02432 $ & $   0.04810 $ & $ r$ &  HS/G755.4\\
$ 55844.76782 $ & $  14.56114 $ & $   0.04643 $ & $   0.04196 $ & $ r$ &  HS/G755.4\\
$ 56220.52457 $ & $  14.47267 $ & $   0.02295 $ & $  -0.04651 $ & $ r$ &  HS/G755.4\\
$ 56152.20543 $ & $  14.55330 $ & $   0.02057 $ & $   0.03412 $ & $ r$ &  HS/G755.4\\
$ 56102.86366 $ & $  14.47799 $ & $   0.02539 $ & $  -0.04119 $ & $ r$ &  HS/G755.4\\
$ 55818.20033 $ & $  14.57285 $ & $   0.04586 $ & $   0.05367 $ & $ r$ &  HS/G755.4\\
$ 56159.79773 $ & $  14.53705 $ & $   0.02197 $ & $   0.01787 $ & $ r$ &  HS/G755.4\\
$ 56193.95743 $ & $  14.55200 $ & $   0.03252 $ & $   0.03282 $ & $ r$ &  HS/G755.4\\
$ 55871.33822 $ & $  14.47497 $ & $   0.02710 $ & $  -0.04421 $ & $ r$ &  HS/G755.4\\
$ 56216.73099 $ & $  14.50054 $ & $   0.02518 $ & $  -0.01864 $ & $ r$ &  HS/G755.4\\
$ 56140.82055 $ & $  14.55557 $ & $   0.05114 $ & $   0.03639 $ & $ r$ &  HS/G755.4\\
$ 55810.61080 $ & $  14.53111 $ & $   0.02256 $ & $   0.01193 $ & $ r$ &  HS/G755.4\\
$ 55825.79291 $ & $  14.55794 $ & $   0.02520 $ & $   0.03876 $ & $ r$ &  HS/G755.4\\
$ 56133.23025 $ & $  14.50708 $ & $   0.02175 $ & $  -0.01210 $ & $ r$ &  HS/G755.4\\
$ 56182.57231 $ & $  14.50724 $ & $   0.02663 $ & $  -0.01194 $ & $ r$ &  HS/G755.4\\
$ 56163.59474 $ & $  14.50687 $ & $   0.02282 $ & $  -0.01231 $ & $ r$ &  HS/G755.4\\
$ 56212.93661 $ & $  14.51345 $ & $   0.02243 $ & $  -0.00573 $ & $ r$ &  HS/G755.4\\
$ 55787.83834 $ & $  14.52171 $ & $   0.04004 $ & $   0.00253 $ & $ r$ &  HS/G755.4\\
$ 56220.52783 $ & $  14.51666 $ & $   0.02277 $ & $  -0.00252 $ & $ r$ &  HS/G755.4\\
$ 56201.55048 $ & $  14.46934 $ & $   0.03776 $ & $  -0.04984 $ & $ r$ &  HS/G755.4\\
$ 56102.86699 $ & $  14.51474 $ & $   0.02481 $ & $  -0.00444 $ & $ r$ &  HS/G755.4\\
$ 55818.20414 $ & $  14.61613 $ & $   0.05217 $ & $   0.09695 $ & $ r$ &  HS/G755.4\\
$ 56193.96079 $ & $  14.56223 $ & $   0.02971 $ & $   0.04305 $ & $ r$ &  HS/G755.4\\
$ 56159.80110 $ & $  14.54664 $ & $   0.02204 $ & $   0.02746 $ & $ r$ &  HS/G755.4\\
$ 56152.21024 $ & $  14.50921 $ & $   0.02094 $ & $  -0.00997 $ & $ r$ &  HS/G755.4\\
$ 55871.34165 $ & $  14.58234 $ & $   0.03110 $ & $   0.06316 $ & $ r$ &  HS/G755.4\\
$ 56140.82385 $ & $  14.51320 $ & $   0.03683 $ & $  -0.00598 $ & $ r$ &  HS/G755.4\\
$ 56216.73435 $ & $  14.54647 $ & $   0.02610 $ & $   0.02729 $ & $ r$ &  HS/G755.4\\
$ 55825.79636 $ & $  14.57797 $ & $   0.02471 $ & $   0.05879 $ & $ r$ &  HS/G755.4\\
$ 56182.57563 $ & $  14.51568 $ & $   0.02183 $ & $  -0.00350 $ & $ r$ &  HS/G755.4\\
$ 56220.53102 $ & $  14.49728 $ & $   0.02430 $ & $  -0.02190 $ & $ r$ &  HS/G755.4\\
$ 56212.94001 $ & $  14.55626 $ & $   0.02222 $ & $   0.03708 $ & $ r$ &  HS/G755.4\\
$ 56201.55377 $ & $  14.47526 $ & $   0.03494 $ & $  -0.04392 $ & $ r$ &  HS/G755.4\\
$ 56102.87033 $ & $  14.48485 $ & $   0.02476 $ & $  -0.03433 $ & $ r$ &  HS/G755.4\\
$ 56125.64366 $ & $  14.51650 $ & $   0.01980 $ & $  -0.00268 $ & $ r$ &  HS/G755.4\\
$ 56133.23484 $ & $  14.56401 $ & $   0.02272 $ & $   0.04483 $ & $ r$ &  HS/G755.4\\
$ 55810.61562 $ & $  14.52871 $ & $   0.02101 $ & $   0.00953 $ & $ r$ &  HS/G755.4\\
$ 55787.84293 $ & $  14.62848 $ & $   0.04951 $ & $   0.10930 $ & $ r$ &  HS/G755.4\\
$ 56163.59979 $ & $  14.53968 $ & $   0.02325 $ & $   0.02050 $ & $ r$ &  HS/G755.4\\
$ 55897.91350 $ & $  14.59831 $ & $   0.04237 $ & $   0.07913 $ & $ r$ &  HS/G755.4\\
$ 55818.20756 $ & $  14.60586 $ & $   0.04906 $ & $   0.08668 $ & $ r$ &  HS/G755.4\\
$ 56216.73763 $ & $  14.55966 $ & $   0.02499 $ & $   0.04048 $ & $ r$ &  HS/G755.4\\
$ 56167.39605 $ & $  14.52436 $ & $   0.05250 $ & $   0.00518 $ & $ r$ &  HS/G755.4\\
$ 56152.21401 $ & $  14.52585 $ & $   0.02149 $ & $   0.00667 $ & $ r$ &  HS/G755.4\\
$ 55825.79981 $ & $  14.51980 $ & $   0.02601 $ & $   0.00062 $ & $ r$ &  HS/G755.4\\
$ 56193.96549 $ & $  14.51811 $ & $   0.03155 $ & $  -0.00107 $ & $ r$ &  HS/G755.4\\
$ 56212.94339 $ & $  14.48835 $ & $   0.02301 $ & $  -0.03083 $ & $ r$ &  HS/G755.4\\
$ 56159.80627 $ & $  14.47934 $ & $   0.02153 $ & $  -0.03984 $ & $ r$ &  HS/G755.4\\
$ 56201.55706 $ & $  14.50587 $ & $   0.03608 $ & $  -0.01331 $ & $ r$ &  HS/G755.4\\
$ 55871.34679 $ & $  14.55210 $ & $   0.03013 $ & $   0.03292 $ & $ r$ &  HS/G755.4\\
$ 56140.82885 $ & $  14.53343 $ & $   0.04188 $ & $   0.01425 $ & $ r$ &  HS/G755.4\\
$ 56125.64698 $ & $  14.52581 $ & $   0.01902 $ & $   0.00663 $ & $ r$ &  HS/G755.4\\
$ 56133.23820 $ & $  14.52452 $ & $   0.02164 $ & $   0.00534 $ & $ r$ &  HS/G755.4\\
$ 56182.58018 $ & $  14.53703 $ & $   0.02563 $ & $   0.01785 $ & $ r$ &  HS/G755.4\\
$ 55810.61907 $ & $  14.56749 $ & $   0.02270 $ & $   0.04831 $ & $ r$ &  HS/G755.4\\
$ 56220.53543 $ & $  14.55066 $ & $   0.02455 $ & $   0.03148 $ & $ r$ &  HS/G755.4\\
$ 55787.84629 $ & $  14.47050 $ & $   0.04005 $ & $  -0.04868 $ & $ r$ &  HS/G755.4\\
$ 56163.60307 $ & $  14.55282 $ & $   0.02379 $ & $   0.03364 $ & $ r$ &  HS/G755.4\\
$ 55897.91695 $ & $  14.51403 $ & $   0.03406 $ & $  -0.00515 $ & $ r$ &  HS/G755.4\\
$ 55818.21103 $ & $  14.45644 $ & $   0.04925 $ & $  -0.06274 $ & $ r$ &  HS/G755.4\\
$ 56102.87541 $ & $  14.53833 $ & $   0.02425 $ & $   0.01915 $ & $ r$ &  HS/G755.4\\
$ 56152.21744 $ & $  14.55381 $ & $   0.02086 $ & $   0.03463 $ & $ r$ &  HS/G755.4\\
$ 56167.39975 $ & $  14.56966 $ & $   0.06178 $ & $   0.05048 $ & $ r$ &  HS/G755.4\\
$ 56159.80957 $ & $  14.53764 $ & $   0.02170 $ & $   0.01846 $ & $ r$ &  HS/G755.4\\
$ 56193.96930 $ & $  14.53627 $ & $   0.03179 $ & $   0.01709 $ & $ r$ &  HS/G755.4\\
$ 56216.74256 $ & $  14.48348 $ & $   0.02643 $ & $  -0.03570 $ & $ r$ &  HS/G755.4\\
$ 56140.83222 $ & $  14.47964 $ & $   0.04093 $ & $  -0.03954 $ & $ r$ &  HS/G755.4\\
$ 55871.35022 $ & $  14.60412 $ & $   0.03248 $ & $   0.08494 $ & $ r$ &  HS/G755.4\\
$ 56125.65036 $ & $  14.56051 $ & $   0.02026 $ & $   0.04133 $ & $ r$ &  HS/G755.4\\
$ 56133.24151 $ & $  14.51341 $ & $   0.02084 $ & $  -0.00577 $ & $ r$ &  HS/G755.4\\
$ 56220.53867 $ & $  14.53673 $ & $   0.02497 $ & $   0.01755 $ & $ r$ &  HS/G755.4\\
$ 55810.62246 $ & $  14.56387 $ & $   0.02161 $ & $   0.04469 $ & $ r$ &  HS/G755.4\\
$ 55825.80473 $ & $  14.55206 $ & $   0.03272 $ & $   0.03288 $ & $ r$ &  HS/G755.4\\
$ 56182.58381 $ & $  14.51470 $ & $   0.02178 $ & $  -0.00448 $ & $ r$ &  HS/G755.4\\
$ 55787.84968 $ & $  14.52737 $ & $   0.04060 $ & $   0.00819 $ & $ r$ &  HS/G755.4\\
$ 56163.60639 $ & $  14.49664 $ & $   0.02258 $ & $  -0.02254 $ & $ r$ &  HS/G755.4\\
$ 56212.94818 $ & $  14.50597 $ & $   0.02214 $ & $  -0.01321 $ & $ r$ &  HS/G755.4\\
$ 56201.56193 $ & $  14.58276 $ & $   0.04490 $ & $   0.06358 $ & $ r$ &  HS/G755.4\\
$ 55897.92023 $ & $  14.56639 $ & $   0.03288 $ & $   0.04721 $ & $ r$ &  HS/G755.4\\
$ 55818.21446 $ & $  14.45275 $ & $   0.04855 $ & $  -0.06643 $ & $ r$ &  HS/G755.4\\
$ 56102.87875 $ & $  14.53890 $ & $   0.02568 $ & $   0.01972 $ & $ r$ &  HS/G755.4\\
$ 56167.40302 $ & $  14.51154 $ & $   0.05624 $ & $  -0.00764 $ & $ r$ &  HS/G755.4\\
$ 56159.81288 $ & $  14.53114 $ & $   0.02205 $ & $   0.01196 $ & $ r$ &  HS/G755.4\\
$ 56193.97269 $ & $  14.51768 $ & $   0.03037 $ & $  -0.00150 $ & $ r$ &  HS/G755.4\\
$ 56216.74586 $ & $  14.54015 $ & $   0.02675 $ & $   0.02097 $ & $ r$ &  HS/G755.4\\
$ 56152.22222 $ & $  14.50444 $ & $   0.02144 $ & $  -0.01474 $ & $ r$ &  HS/G755.4\\
$ 55871.35364 $ & $  14.57736 $ & $   0.03275 $ & $   0.05818 $ & $ r$ &  HS/G755.4\\
$ 55814.42089 $ & $  14.49835 $ & $   0.05597 $ & $  -0.02083 $ & $ r$ &  HS/G755.4\\
$ 56140.83598 $ & $  14.46737 $ & $   0.03802 $ & $  -0.05181 $ & $ r$ &  HS/G755.4\\
$ 56220.54220 $ & $  14.43893 $ & $   0.02453 $ & $  -0.08025 $ & $ r$ &  HS/G755.4\\
$ 56182.58714 $ & $  14.52981 $ & $   0.02422 $ & $   0.01063 $ & $ r$ &  HS/G755.4\\
$ 55825.80856 $ & $  14.52985 $ & $   0.02445 $ & $   0.01067 $ & $ r$ &  HS/G755.4\\
$ 56201.56522 $ & $  14.47852 $ & $   0.03709 $ & $  -0.04066 $ & $ r$ &  HS/G755.4\\
$ 55897.92353 $ & $  14.52919 $ & $   0.03177 $ & $   0.01001 $ & $ r$ &  HS/G755.4\\
$ 56212.95187 $ & $  14.53566 $ & $   0.02297 $ & $   0.01648 $ & $ r$ &  HS/G755.4\\
$ 56125.65504 $ & $  14.56386 $ & $   0.02080 $ & $   0.04468 $ & $ r$ &  HS/G755.4\\
$ 55818.21787 $ & $  14.55293 $ & $   0.05020 $ & $   0.03375 $ & $ r$ &  HS/G755.4\\
$ 56102.88203 $ & $  14.53103 $ & $   0.02648 $ & $   0.01185 $ & $ r$ &  HS/G755.4\\
$ 56133.24628 $ & $  14.56597 $ & $   0.02217 $ & $   0.04679 $ & $ r$ &  HS/G755.4\\
$ 56163.61094 $ & $  14.56710 $ & $   0.02403 $ & $   0.04792 $ & $ r$ &  HS/G755.4\\
$ 56209.15738 $ & $  14.45598 $ & $   0.02417 $ & $  -0.06320 $ & $ r$ &  HS/G755.4\\
$ 55787.85454 $ & $  14.53407 $ & $   0.04016 $ & $   0.01489 $ & $ r$ &  HS/G755.4\\
$ 55806.83270 $ & $  14.46930 $ & $   0.02478 $ & $  -0.04988 $ & $ r$ &  HS/G755.4\\
$ 56167.40768 $ & $  14.41746 $ & $   0.04776 $ & $  -0.10172 $ & $ r$ &  HS/G755.4\\
$ 56152.22562 $ & $  14.50039 $ & $   0.02122 $ & $  -0.01879 $ & $ r$ &  HS/G755.4\\
$ 56216.74959 $ & $  14.51844 $ & $   0.02634 $ & $  -0.00074 $ & $ r$ &  HS/G755.4\\
$ 55799.24264 $ & $  14.50543 $ & $   0.02545 $ & $  -0.01375 $ & $ r$ &  HS/G755.4\\
$ 56201.56844 $ & $  14.37404 $ & $   0.03186 $ & $  -0.14514 $ & $ r$ &  HS/G755.4\\
$ 56193.97744 $ & $  14.51507 $ & $   0.03003 $ & $  -0.00411 $ & $ r$ &  HS/G755.4\\
$ 55897.92676 $ & $  14.50905 $ & $   0.02785 $ & $  -0.01013 $ & $ r$ &  HS/G755.4\\
$ 55825.81204 $ & $  14.48186 $ & $   0.02503 $ & $  -0.03732 $ & $ r$ &  HS/G755.4\\
$ 56212.95528 $ & $  14.52469 $ & $   0.02234 $ & $   0.00551 $ & $ r$ &  HS/G755.4\\
$ 56159.81801 $ & $  14.55572 $ & $   0.02204 $ & $   0.03654 $ & $ r$ &  HS/G755.4\\
$ 56220.54651 $ & $  14.51292 $ & $   0.02565 $ & $  -0.00626 $ & $ r$ &  HS/G755.4\\
$ 55871.35855 $ & $  14.54843 $ & $   0.02991 $ & $   0.02925 $ & $ r$ &  HS/G755.4\\
$ 56133.24959 $ & $  14.49326 $ & $   0.02030 $ & $  -0.02592 $ & $ r$ &  HS/G755.4\\
$ 56140.84070 $ & $  14.50720 $ & $   0.05848 $ & $  -0.01198 $ & $ r$ &  HS/G755.4\\
$ 56125.65874 $ & $  14.49875 $ & $   0.01931 $ & $  -0.02043 $ & $ r$ &  HS/G755.4\\
$ 56182.59174 $ & $  14.51052 $ & $   0.02088 $ & $  -0.00866 $ & $ r$ &  HS/G755.4\\
$ 55818.22169 $ & $  14.34690 $ & $   0.04068 $ & $  -0.17228 $ & $ r$ &  HS/G755.4\\
$ 56163.61428 $ & $  14.53463 $ & $   0.02213 $ & $   0.01545 $ & $ r$ &  HS/G755.4\\
$ 56209.16074 $ & $  14.53657 $ & $   0.02584 $ & $   0.01739 $ & $ r$ &  HS/G755.4\\
$ 56178.79680 $ & $  14.54344 $ & $   0.02932 $ & $   0.02426 $ & $ r$ &  HS/G755.4\\
$ 55787.85830 $ & $  14.47602 $ & $   0.03594 $ & $  -0.04316 $ & $ r$ &  HS/G755.4\\
$ 56102.88670 $ & $  14.52314 $ & $   0.02406 $ & $   0.00396 $ & $ r$ &  HS/G755.4\\
$ 56167.41104 $ & $  14.55197 $ & $   0.05178 $ & $   0.03279 $ & $ r$ &  HS/G755.4\\
$ 56152.22906 $ & $  14.46243 $ & $   0.02021 $ & $  -0.05675 $ & $ r$ &  HS/G755.4\\
$ 55806.83690 $ & $  14.48248 $ & $   0.02345 $ & $  -0.03670 $ & $ r$ &  HS/G755.4\\
$ 55799.24611 $ & $  14.48516 $ & $   0.02213 $ & $  -0.03402 $ & $ r$ &  HS/G755.4\\
$ 56193.98086 $ & $  14.58395 $ & $   0.02994 $ & $   0.06477 $ & $ r$ &  HS/G755.4\\
$ 55897.93040 $ & $  14.46490 $ & $   0.02916 $ & $  -0.05428 $ & $ r$ &  HS/G755.4\\
$ 56159.82140 $ & $  14.55492 $ & $   0.02324 $ & $   0.03574 $ & $ r$ &  HS/G755.4\\
$ 56220.54976 $ & $  14.50606 $ & $   0.02353 $ & $  -0.01312 $ & $ r$ &  HS/G755.4\\
$ 56216.75441 $ & $  14.45791 $ & $   0.02526 $ & $  -0.06127 $ & $ r$ &  HS/G755.4\\
$ 56133.25294 $ & $  14.56604 $ & $   0.02259 $ & $   0.04686 $ & $ r$ &  HS/G755.4\\
$ 55871.36197 $ & $  14.55153 $ & $   0.03460 $ & $   0.03235 $ & $ r$ &  HS/G755.4\\
$ 56140.84407 $ & $  14.53749 $ & $   0.04882 $ & $   0.01831 $ & $ r$ &  HS/G755.4\\
$ 56125.66207 $ & $  14.53256 $ & $   0.01976 $ & $   0.01338 $ & $ r$ &  HS/G755.4\\
$ 56182.59506 $ & $  14.50908 $ & $   0.02111 $ & $  -0.01010 $ & $ r$ &  HS/G755.4\\
$ 55818.22507 $ & $  14.59078 $ & $   0.04912 $ & $   0.07160 $ & $ r$ &  HS/G755.4\\
$ 56163.61762 $ & $  14.52839 $ & $   0.02228 $ & $   0.00921 $ & $ r$ &  HS/G755.4\\
$ 56201.57288 $ & $  14.65395 $ & $   0.04458 $ & $   0.13477 $ & $ r$ &  HS/G755.4\\
$ 56209.16403 $ & $  14.46643 $ & $   0.02511 $ & $  -0.05275 $ & $ r$ &  HS/G755.4\\
$ 56178.80011 $ & $  14.61205 $ & $   0.03322 $ & $   0.09287 $ & $ r$ &  HS/G755.4\\
$ 56212.96004 $ & $  14.47910 $ & $   0.02140 $ & $  -0.04008 $ & $ r$ &  HS/G755.4\\
$ 55787.86166 $ & $  14.54350 $ & $   0.04355 $ & $   0.02432 $ & $ r$ &  HS/G755.4\\
$ 56102.88996 $ & $  14.51781 $ & $   0.02618 $ & $  -0.00137 $ & $ r$ &  HS/G755.4\\
$ 55825.81696 $ & $  14.49835 $ & $   0.02477 $ & $  -0.02083 $ & $ r$ &  HS/G755.4\\
$ 55806.84037 $ & $  14.53100 $ & $   0.02326 $ & $   0.01182 $ & $ r$ &  HS/G755.4\\
$ 55799.24955 $ & $  14.47395 $ & $   0.02338 $ & $  -0.04523 $ & $ r$ &  HS/G755.4\\
$ 56193.98428 $ & $  14.52349 $ & $   0.02934 $ & $   0.00431 $ & $ r$ &  HS/G755.4\\
$ 56220.55299 $ & $  14.47549 $ & $   0.02550 $ & $  -0.04369 $ & $ r$ &  HS/G755.4\\
$ 55897.93369 $ & $  14.56526 $ & $   0.02973 $ & $   0.04608 $ & $ r$ &  HS/G755.4\\
$ 56159.82479 $ & $  14.52219 $ & $   0.02249 $ & $   0.00301 $ & $ r$ &  HS/G755.4\\
$ 56216.75779 $ & $  14.58402 $ & $   0.02881 $ & $   0.06484 $ & $ r$ &  HS/G755.4\\
$ 56152.23392 $ & $  14.50775 $ & $   0.02065 $ & $  -0.01143 $ & $ r$ &  HS/G755.4\\
$ 56175.00706 $ & $  14.61998 $ & $   0.03338 $ & $   0.10080 $ & $ r$ &  HS/G755.4\\
$ 56140.84738 $ & $  14.48953 $ & $   0.04672 $ & $  -0.02965 $ & $ r$ &  HS/G755.4\\
$ 55871.36535 $ & $  14.53978 $ & $   0.02672 $ & $   0.02060 $ & $ r$ &  HS/G755.4\\
$ 55814.43278 $ & $  14.54844 $ & $   0.06126 $ & $   0.02926 $ & $ r$ &  HS/G755.4\\
$ 56182.59839 $ & $  14.53019 $ & $   0.02132 $ & $   0.01101 $ & $ r$ &  HS/G755.4\\
$ 55818.22845 $ & $  14.49925 $ & $   0.04989 $ & $  -0.01993 $ & $ r$ &  HS/G755.4\\
$ 56201.57618 $ & $  14.47038 $ & $   0.03899 $ & $  -0.04880 $ & $ r$ &  HS/G755.4\\
$ 56178.80341 $ & $  14.47150 $ & $   0.02677 $ & $  -0.04768 $ & $ r$ &  HS/G755.4\\
$ 56212.96341 $ & $  14.53065 $ & $   0.02124 $ & $   0.01147 $ & $ r$ &  HS/G755.4\\
$ 56102.89329 $ & $  14.53051 $ & $   0.02412 $ & $   0.01133 $ & $ r$ &  HS/G755.4\\
$ 56125.66652 $ & $  14.54683 $ & $   0.01960 $ & $   0.02765 $ & $ r$ &  HS/G755.4\\
$ 56133.25757 $ & $  14.50318 $ & $   0.02177 $ & $  -0.01600 $ & $ r$ &  HS/G755.4\\
$ 55825.82042 $ & $  14.58437 $ & $   0.02920 $ & $   0.06519 $ & $ r$ &  HS/G755.4\\
$ 56209.16847 $ & $  14.49034 $ & $   0.02368 $ & $  -0.02884 $ & $ r$ &  HS/G755.4\\
$ 56163.62273 $ & $  14.51957 $ & $   0.02202 $ & $   0.00039 $ & $ r$ &  HS/G755.4\\
$ 55787.86623 $ & $  14.62245 $ & $   0.04289 $ & $   0.10327 $ & $ r$ &  HS/G755.4\\
$ 55799.25297 $ & $  14.55435 $ & $   0.02423 $ & $   0.03517 $ & $ r$ &  HS/G755.4\\
$ 56167.41872 $ & $  14.42954 $ & $   0.04807 $ & $  -0.08964 $ & $ r$ &  HS/G755.4\\
$ 55897.93694 $ & $  14.46915 $ & $   0.02935 $ & $  -0.05003 $ & $ r$ &  HS/G755.4\\
$ 56216.76115 $ & $  14.57843 $ & $   0.02818 $ & $   0.05925 $ & $ r$ &  HS/G755.4\\
$ 55814.43620 $ & $  14.52013 $ & $   0.05472 $ & $   0.00095 $ & $ r$ &  HS/G755.4\\
$ 56175.01076 $ & $  14.44940 $ & $   0.03387 $ & $  -0.06978 $ & $ r$ &  HS/G755.4\\
$ 56201.57948 $ & $  14.51465 $ & $   0.03720 $ & $  -0.00453 $ & $ r$ &  HS/G755.4\\
$ 56152.23771 $ & $  14.53842 $ & $   0.02105 $ & $   0.01924 $ & $ r$ &  HS/G755.4\\
$ 55818.23188 $ & $  14.50065 $ & $   0.04663 $ & $  -0.01853 $ & $ r$ &  HS/G755.4\\
$ 56220.55736 $ & $  14.48151 $ & $   0.02660 $ & $  -0.03767 $ & $ r$ &  HS/G755.4\\
$ 55806.84554 $ & $  14.53970 $ & $   0.02478 $ & $   0.02052 $ & $ r$ &  HS/G755.4\\
$ 56193.98914 $ & $  14.47597 $ & $   0.02787 $ & $  -0.04321 $ & $ r$ &  HS/G755.4\\
$ 56212.96679 $ & $  14.53948 $ & $   0.02193 $ & $   0.02030 $ & $ r$ &  HS/G755.4\\
$ 56125.66980 $ & $  14.53897 $ & $   0.01982 $ & $   0.01979 $ & $ r$ &  HS/G755.4\\
$ 56133.26091 $ & $  14.51564 $ & $   0.02163 $ & $  -0.00354 $ & $ r$ &  HS/G755.4\\
$ 55825.82388 $ & $  14.50755 $ & $   0.02659 $ & $  -0.01163 $ & $ r$ &  HS/G755.4\\
$ 56140.85230 $ & $  14.58683 $ & $   0.05414 $ & $   0.06765 $ & $ r$ &  HS/G755.4\\
$ 56182.60312 $ & $  14.49966 $ & $   0.02003 $ & $  -0.01952 $ & $ r$ &  HS/G755.4\\
$ 56209.17178 $ & $  14.51725 $ & $   0.02315 $ & $  -0.00193 $ & $ r$ &  HS/G755.4\\
$ 55871.37037 $ & $  14.51523 $ & $   0.02941 $ & $  -0.00395 $ & $ r$ &  HS/G755.4\\
$ 56159.83023 $ & $  14.53711 $ & $   0.02238 $ & $   0.01793 $ & $ r$ &  HS/G755.4\\
$ 56178.80807 $ & $  14.54233 $ & $   0.02864 $ & $   0.02315 $ & $ r$ &  HS/G755.4\\
$ 56163.62609 $ & $  14.52817 $ & $   0.02282 $ & $   0.00899 $ & $ r$ &  HS/G755.4\\
$ 55787.86958 $ & $  14.64786 $ & $   0.04224 $ & $   0.12868 $ & $ r$ &  HS/G755.4\\
$ 55799.25642 $ & $  14.53456 $ & $   0.02405 $ & $   0.01538 $ & $ r$ &  HS/G755.4\\
$ 55897.94024 $ & $  14.46185 $ & $   0.02754 $ & $  -0.05733 $ & $ r$ &  HS/G755.4\\
$ 56167.42245 $ & $  14.50618 $ & $   0.05027 $ & $  -0.01300 $ & $ r$ &  HS/G755.4\\
$ 56102.89863 $ & $  14.53667 $ & $   0.02577 $ & $   0.01749 $ & $ r$ &  HS/G755.4\\
$ 56175.01408 $ & $  14.54052 $ & $   0.03221 $ & $   0.02134 $ & $ r$ &  HS/G755.4\\
$ 56152.24114 $ & $  14.55767 $ & $   0.02055 $ & $   0.03849 $ & $ r$ &  HS/G755.4\\
$ 56220.56062 $ & $  14.52722 $ & $   0.02558 $ & $   0.00804 $ & $ r$ &  HS/G755.4\\
$ 55806.84908 $ & $  14.52431 $ & $   0.02386 $ & $   0.00513 $ & $ r$ &  HS/G755.4\\
$ 56125.67313 $ & $  14.54411 $ & $   0.01995 $ & $   0.02493 $ & $ r$ &  HS/G755.4\\
$ 56133.26424 $ & $  14.53618 $ & $   0.02304 $ & $   0.01700 $ & $ r$ &  HS/G755.4\\
$ 56216.76599 $ & $  14.52061 $ & $   0.02667 $ & $   0.00143 $ & $ r$ &  HS/G755.4\\
$ 56193.99289 $ & $  14.47408 $ & $   0.02905 $ & $  -0.04510 $ & $ r$ &  HS/G755.4\\
$ 56140.85560 $ & $  14.46565 $ & $   0.05171 $ & $  -0.05353 $ & $ r$ &  HS/G755.4\\
$ 55871.37379 $ & $  14.53164 $ & $   0.02923 $ & $   0.01246 $ & $ r$ &  HS/G755.4\\
$ 55791.66785 $ & $  14.53775 $ & $   0.06055 $ & $   0.01857 $ & $ r$ &  HS/G755.4\\
$ 56201.58424 $ & $  14.53911 $ & $   0.03658 $ & $   0.01993 $ & $ r$ &  HS/G755.4\\
$ 56159.83361 $ & $  14.53527 $ & $   0.02172 $ & $   0.01609 $ & $ r$ &  HS/G755.4\\
$ 56209.17540 $ & $  14.48164 $ & $   0.02423 $ & $  -0.03754 $ & $ r$ &  HS/G755.4\\
$ 56182.60685 $ & $  14.53684 $ & $   0.02198 $ & $   0.01766 $ & $ r$ &  HS/G755.4\\
$ 56178.81148 $ & $  14.46095 $ & $   0.02860 $ & $  -0.05823 $ & $ r$ &  HS/G755.4\\
$ 56163.62941 $ & $  14.47934 $ & $   0.02197 $ & $  -0.03984 $ & $ r$ &  HS/G755.4\\
$ 55787.87293 $ & $  14.55124 $ & $   0.04367 $ & $   0.03206 $ & $ r$ &  HS/G755.4\\
$ 56212.97160 $ & $  14.47635 $ & $   0.02093 $ & $  -0.04283 $ & $ r$ &  HS/G755.4\\
$ 55897.94348 $ & $  14.61820 $ & $   0.03223 $ & $   0.09902 $ & $ r$ &  HS/G755.4\\
$ 56167.42578 $ & $  14.43695 $ & $   0.04281 $ & $  -0.08223 $ & $ r$ &  HS/G755.4\\
$ 56102.90196 $ & $  14.47041 $ & $   0.02356 $ & $  -0.04877 $ & $ r$ &  HS/G755.4\\
$ 55799.26024 $ & $  14.51831 $ & $   0.02305 $ & $  -0.00087 $ & $ r$ &  HS/G755.4\\
$ 56220.56415 $ & $  14.51656 $ & $   0.02550 $ & $  -0.00262 $ & $ r$ &  HS/G755.4\\
$ 55806.85257 $ & $  14.48611 $ & $   0.02289 $ & $  -0.03307 $ & $ r$ &  HS/G755.4\\
$ 56216.76928 $ & $  14.54144 $ & $   0.02516 $ & $   0.02226 $ & $ r$ &  HS/G755.4\\
$ 56193.99630 $ & $  14.47333 $ & $   0.02637 $ & $  -0.04585 $ & $ r$ &  HS/G755.4\\
$ 56201.58747 $ & $  14.55056 $ & $   0.03924 $ & $   0.03138 $ & $ r$ &  HS/G755.4\\
$ 56175.01884 $ & $  14.46419 $ & $   0.02779 $ & $  -0.05499 $ & $ r$ &  HS/G755.4\\
$ 55871.37719 $ & $  14.55491 $ & $   0.03292 $ & $   0.03573 $ & $ r$ &  HS/G755.4\\
$ 55791.67126 $ & $  14.56095 $ & $   0.06325 $ & $   0.04177 $ & $ r$ &  HS/G755.4\\
$ 56152.24585 $ & $  14.56891 $ & $   0.02314 $ & $   0.04973 $ & $ r$ &  HS/G755.4\\
$ 56159.83693 $ & $  14.52141 $ & $   0.02212 $ & $   0.00223 $ & $ r$ &  HS/G755.4\\
$ 56140.85941 $ & $  14.54077 $ & $   0.05682 $ & $   0.02159 $ & $ r$ &  HS/G755.4\\
$ 56182.61019 $ & $  14.52345 $ & $   0.02338 $ & $   0.00427 $ & $ r$ &  HS/G755.4\\
$ 55814.44474 $ & $  14.54097 $ & $   0.05859 $ & $   0.02179 $ & $ r$ &  HS/G755.4\\
$ 56125.67787 $ & $  14.53469 $ & $   0.02005 $ & $   0.01551 $ & $ r$ &  HS/G755.4\\
$ 56178.81526 $ & $  14.48894 $ & $   0.02623 $ & $  -0.03024 $ & $ r$ &  HS/G755.4\\
$ 56133.26929 $ & $  14.51615 $ & $   0.02108 $ & $  -0.00303 $ & $ r$ &  HS/G755.4\\
$ 56212.97534 $ & $  14.53122 $ & $   0.02204 $ & $   0.01204 $ & $ r$ &  HS/G755.4\\
$ 56102.90525 $ & $  14.47951 $ & $   0.02362 $ & $  -0.03967 $ & $ r$ &  HS/G755.4\\
$ 55897.94713 $ & $  14.52435 $ & $   0.02848 $ & $   0.00517 $ & $ r$ &  HS/G755.4\\
$ 56209.17993 $ & $  14.54150 $ & $   0.02548 $ & $   0.02232 $ & $ r$ &  HS/G755.4\\
$ 55799.26367 $ & $  14.51605 $ & $   0.02354 $ & $  -0.00313 $ & $ r$ &  HS/G755.4\\
$ 56163.63402 $ & $  14.53075 $ & $   0.02436 $ & $   0.01157 $ & $ r$ &  HS/G755.4\\
$ 56106.70169 $ & $  14.64384 $ & $   0.06741 $ & $   0.12466 $ & $ r$ &  HS/G755.4\\
$ 56190.20323 $ & $  14.55983 $ & $   0.02286 $ & $   0.04065 $ & $ r$ &  HS/G755.4\\
$ 56167.43023 $ & $  14.48545 $ & $   0.04465 $ & $  -0.03373 $ & $ r$ &  HS/G755.4\\
$ 55787.87809 $ & $  14.54299 $ & $   0.04027 $ & $   0.02381 $ & $ r$ &  HS/G755.4\\
$ 56201.59069 $ & $  14.56150 $ & $   0.03888 $ & $   0.04232 $ & $ r$ &  HS/G755.4\\
$ 56175.02217 $ & $  14.60434 $ & $   0.03129 $ & $   0.08516 $ & $ r$ &  HS/G755.4\\
$ 56220.56850 $ & $  14.53187 $ & $   0.02724 $ & $   0.01269 $ & $ r$ &  HS/G755.4\\
$ 56216.77298 $ & $  14.53437 $ & $   0.02664 $ & $   0.01519 $ & $ r$ &  HS/G755.4\\
$ 55791.67468 $ & $  14.59866 $ & $   0.05714 $ & $   0.07948 $ & $ r$ &  HS/G755.4\\
$ 56152.24929 $ & $  14.56895 $ & $   0.02315 $ & $   0.04977 $ & $ r$ &  HS/G755.4\\
$ 55814.44811 $ & $  14.46772 $ & $   0.05297 $ & $  -0.05146 $ & $ r$ &  HS/G755.4\\
$ 56125.68151 $ & $  14.50787 $ & $   0.02098 $ & $  -0.01131 $ & $ r$ &  HS/G755.4\\
$ 56133.27265 $ & $  14.48984 $ & $   0.02094 $ & $  -0.02934 $ & $ r$ &  HS/G755.4\\
$ 55897.95037 $ & $  14.49911 $ & $   0.03023 $ & $  -0.02007 $ & $ r$ &  HS/G755.4\\
$ 56212.97873 $ & $  14.50950 $ & $   0.02192 $ & $  -0.00968 $ & $ r$ &  HS/G755.4\\
$ 55871.38178 $ & $  14.49288 $ & $   0.02832 $ & $  -0.02630 $ & $ r$ &  HS/G755.4\\
$ 56209.18323 $ & $  14.59719 $ & $   0.02639 $ & $   0.07801 $ & $ r$ &  HS/G755.4\\
$ 56194.00124 $ & $  14.52217 $ & $   0.02921 $ & $   0.00299 $ & $ r$ &  HS/G755.4\\
$ 56182.61469 $ & $  14.48578 $ & $   0.02165 $ & $  -0.03340 $ & $ r$ &  HS/G755.4\\
$ 55799.26706 $ & $  14.50397 $ & $   0.02414 $ & $  -0.01521 $ & $ r$ &  HS/G755.4\\
$ 55806.85820 $ & $  14.49083 $ & $   0.02278 $ & $  -0.02835 $ & $ r$ &  HS/G755.4\\
$ 56159.84175 $ & $  14.51953 $ & $   0.02132 $ & $   0.00035 $ & $ r$ &  HS/G755.4\\
$ 56163.63734 $ & $  14.51367 $ & $   0.02386 $ & $  -0.00551 $ & $ r$ &  HS/G755.4\\
$ 56140.86421 $ & $  14.52342 $ & $   0.06773 $ & $   0.00424 $ & $ r$ &  HS/G755.4\\
$ 56178.81993 $ & $  14.47864 $ & $   0.02682 $ & $  -0.04054 $ & $ r$ &  HS/G755.4\\
$ 56190.20650 $ & $  14.55210 $ & $   0.02128 $ & $   0.03292 $ & $ r$ &  HS/G755.4\\
$ 56167.43356 $ & $  14.49887 $ & $   0.04770 $ & $  -0.02031 $ & $ r$ &  HS/G755.4\\
$ 55787.88146 $ & $  14.54877 $ & $   0.04106 $ & $   0.02959 $ & $ r$ &  HS/G755.4\\
$ 56102.90980 $ & $  14.52985 $ & $   0.02436 $ & $   0.01067 $ & $ r$ &  HS/G755.4\\
$ 56220.57176 $ & $  14.53111 $ & $   0.02641 $ & $   0.01193 $ & $ r$ &  HS/G755.4\\
$ 56175.02550 $ & $  14.58295 $ & $   0.03558 $ & $   0.06377 $ & $ r$ &  HS/G755.4\\
$ 56152.25271 $ & $  14.50711 $ & $   0.02066 $ & $  -0.01207 $ & $ r$ &  HS/G755.4\\
$ 55814.45147 $ & $  14.46289 $ & $   0.05550 $ & $  -0.05629 $ & $ r$ &  HS/G755.4\\
$ 56201.59513 $ & $  14.56460 $ & $   0.04140 $ & $   0.04542 $ & $ r$ &  HS/G755.4\\
$ 56125.68484 $ & $  14.56524 $ & $   0.02063 $ & $   0.04606 $ & $ r$ &  HS/G755.4\\
$ 55897.95361 $ & $  14.56905 $ & $   0.02875 $ & $   0.04987 $ & $ r$ &  HS/G755.4\\
$ 56133.27600 $ & $  14.52904 $ & $   0.02070 $ & $   0.00986 $ & $ r$ &  HS/G755.4\\
$ 56209.18652 $ & $  14.52495 $ & $   0.02568 $ & $   0.00577 $ & $ r$ &  HS/G755.4\\
$ 55871.38518 $ & $  14.56008 $ & $   0.03069 $ & $   0.04090 $ & $ r$ &  HS/G755.4\\
$ 56182.61798 $ & $  14.54312 $ & $   0.02155 $ & $   0.02394 $ & $ r$ &  HS/G755.4\\
$ 55791.67931 $ & $  14.39115 $ & $   0.04706 $ & $  -0.12803 $ & $ r$ &  HS/G755.4\\
$ 56194.00467 $ & $  14.51355 $ & $   0.02731 $ & $  -0.00563 $ & $ r$ &  HS/G755.4\\
$ 56216.77788 $ & $  14.53177 $ & $   0.02708 $ & $   0.01259 $ & $ r$ &  HS/G755.4\\
$ 55799.27051 $ & $  14.51052 $ & $   0.02290 $ & $  -0.00866 $ & $ r$ &  HS/G755.4\\
$ 56159.84507 $ & $  14.51153 $ & $   0.02120 $ & $  -0.00765 $ & $ r$ &  HS/G755.4\\
$ 55806.86172 $ & $  14.50331 $ & $   0.02374 $ & $  -0.01587 $ & $ r$ &  HS/G755.4\\
$ 56163.64078 $ & $  14.56241 $ & $   0.02376 $ & $   0.04323 $ & $ r$ &  HS/G755.4\\
$ 56140.86776 $ & $  14.66164 $ & $   0.05261 $ & $   0.14246 $ & $ r$ &  HS/G755.4\\
$ 56190.20961 $ & $  14.59958 $ & $   0.02632 $ & $   0.08040 $ & $ r$ &  HS/G755.4\\
$ 56178.82326 $ & $  14.50435 $ & $   0.02679 $ & $  -0.01483 $ & $ r$ &  HS/G755.4\\
$ 56167.43685 $ & $  14.56029 $ & $   0.04928 $ & $   0.04111 $ & $ r$ &  HS/G755.4\\
$ 56102.91308 $ & $  14.51705 $ & $   0.02335 $ & $  -0.00213 $ & $ r$ &  HS/G755.4\\
$ 55787.88482 $ & $  14.56762 $ & $   0.04672 $ & $   0.04844 $ & $ r$ &  HS/G755.4\\
$ 56212.98364 $ & $  14.49780 $ & $   0.02080 $ & $  -0.02138 $ & $ r$ &  HS/G755.4\\
$ 56220.57501 $ & $  14.55382 $ & $   0.02514 $ & $   0.03464 $ & $ r$ &  HS/G755.4\\
$ 56201.59841 $ & $  14.49365 $ & $   0.04018 $ & $  -0.02553 $ & $ r$ &  HS/G755.4\\
$ 55897.95692 $ & $  14.58013 $ & $   0.02871 $ & $   0.06095 $ & $ r$ &  HS/G755.4\\
$ 56182.62124 $ & $  14.54484 $ & $   0.02209 $ & $   0.02566 $ & $ r$ &  HS/G755.4\\
$ 56175.03022 $ & $  14.49819 $ & $   0.03112 $ & $  -0.02099 $ & $ r$ &  HS/G755.4\\
$ 55871.38861 $ & $  14.53327 $ & $   0.03047 $ & $   0.01409 $ & $ r$ &  HS/G755.4\\
$ 55791.68271 $ & $  14.58816 $ & $   0.07106 $ & $   0.06898 $ & $ r$ &  HS/G755.4\\
$ 56194.00806 $ & $  14.50530 $ & $   0.02872 $ & $  -0.01388 $ & $ r$ &  HS/G755.4\\
$ 56159.84839 $ & $  14.54345 $ & $   0.02179 $ & $   0.02427 $ & $ r$ &  HS/G755.4\\
$ 56216.78123 $ & $  14.55064 $ & $   0.02896 $ & $   0.03146 $ & $ r$ &  HS/G755.4\\
$ 55799.27390 $ & $  14.51996 $ & $   0.02433 $ & $   0.00078 $ & $ r$ &  HS/G755.4\\
$ 56152.25743 $ & $  14.49230 $ & $   0.02050 $ & $  -0.02688 $ & $ r$ &  HS/G755.4\\
$ 56140.87118 $ & $  14.56320 $ & $   0.04517 $ & $   0.04402 $ & $ r$ &  HS/G755.4\\
$ 55806.86529 $ & $  14.55746 $ & $   0.02573 $ & $   0.03828 $ & $ r$ &  HS/G755.4\\
$ 56178.82665 $ & $  14.44314 $ & $   0.02521 $ & $  -0.07604 $ & $ r$ &  HS/G755.4\\
$ 56209.19101 $ & $  14.54594 $ & $   0.02645 $ & $   0.02676 $ & $ r$ &  HS/G755.4\\
$ 56102.91644 $ & $  14.58509 $ & $   0.02533 $ & $   0.06591 $ & $ r$ &  HS/G755.4\\
$ 56133.28075 $ & $  14.50421 $ & $   0.02103 $ & $  -0.01497 $ & $ r$ &  HS/G755.4\\
$ 56125.68972 $ & $  14.55491 $ & $   0.02156 $ & $   0.03573 $ & $ r$ &  HS/G755.4\\
$ 56212.98701 $ & $  14.48500 $ & $   0.02043 $ & $  -0.03418 $ & $ r$ &  HS/G755.4\\
$ 56167.44127 $ & $  14.48388 $ & $   0.04590 $ & $  -0.03530 $ & $ r$ &  HS/G755.4\\
$ 56163.64580 $ & $  14.56889 $ & $   0.02344 $ & $   0.04971 $ & $ r$ &  HS/G755.4\\
$ 55787.88942 $ & $  14.51115 $ & $   0.03666 $ & $  -0.00803 $ & $ r$ &  HS/G755.4\\
$ 56201.60167 $ & $  14.64390 $ & $   0.04865 $ & $   0.12472 $ & $ r$ &  HS/G755.4\\
$ 56220.57936 $ & $  14.52175 $ & $   0.02746 $ & $   0.00257 $ & $ r$ &  HS/G755.4\\
$ 55897.96016 $ & $  14.58818 $ & $   0.03075 $ & $   0.06900 $ & $ r$ &  HS/G755.4\\
$ 56216.78457 $ & $  14.44353 $ & $   0.02536 $ & $  -0.07565 $ & $ r$ &  HS/G755.4\\
$ 56175.03397 $ & $  14.56862 $ & $   0.03492 $ & $   0.04944 $ & $ r$ &  HS/G755.4\\
$ 55814.45950 $ & $  14.43948 $ & $   0.05552 $ & $  -0.07970 $ & $ r$ &  HS/G755.4\\
$ 55791.68652 $ & $  14.52669 $ & $   0.05616 $ & $   0.00751 $ & $ r$ &  HS/G755.4\\
$ 55806.86877 $ & $  14.50319 $ & $   0.02436 $ & $  -0.01599 $ & $ r$ &  HS/G755.4\\
$ 55799.27773 $ & $  14.49125 $ & $   0.02463 $ & $  -0.02793 $ & $ r$ &  HS/G755.4\\
$ 56152.26125 $ & $  14.50944 $ & $   0.02101 $ & $  -0.00974 $ & $ r$ &  HS/G755.4\\
$ 56209.19432 $ & $  14.52266 $ & $   0.02591 $ & $   0.00348 $ & $ r$ &  HS/G755.4\\
$ 56182.62577 $ & $  14.54424 $ & $   0.02464 $ & $   0.02506 $ & $ r$ &  HS/G755.4\\
$ 56133.28412 $ & $  14.53110 $ & $   0.02057 $ & $   0.01192 $ & $ r$ &  HS/G755.4\\
$ 56212.99040 $ & $  14.54004 $ & $   0.02257 $ & $   0.02086 $ & $ r$ &  HS/G755.4\\
$ 56194.01292 $ & $  14.51008 $ & $   0.02931 $ & $  -0.00910 $ & $ r$ &  HS/G755.4\\
$ 55871.39360 $ & $  14.45835 $ & $   0.02591 $ & $  -0.06083 $ & $ r$ &  HS/G755.4\\
$ 56163.64908 $ & $  14.52555 $ & $   0.02383 $ & $   0.00637 $ & $ r$ &  HS/G755.4\\
$ 56140.87599 $ & $  14.45917 $ & $   0.04606 $ & $  -0.06001 $ & $ r$ &  HS/G755.4\\
$ 56159.85370 $ & $  14.61480 $ & $   0.02340 $ & $   0.09562 $ & $ r$ &  HS/G755.4\\
$ 56178.83139 $ & $  14.54857 $ & $   0.02954 $ & $   0.02939 $ & $ r$ &  HS/G755.4\\
$ 56167.44490 $ & $  14.51362 $ & $   0.03928 $ & $  -0.00556 $ & $ r$ &  HS/G755.4\\
$ 55787.89283 $ & $  14.45675 $ & $   0.03866 $ & $  -0.06243 $ & $ r$ &  HS/G755.4\\
$ 56220.58262 $ & $  14.43565 $ & $   0.02569 $ & $  -0.08353 $ & $ r$ &  HS/G755.4\\
$ 56102.92147 $ & $  14.49605 $ & $   0.02443 $ & $  -0.02313 $ & $ r$ &  HS/G755.4\\
$ 55897.96378 $ & $  14.49790 $ & $   0.02607 $ & $  -0.02128 $ & $ r$ &  HS/G755.4\\
$ 56175.03734 $ & $  14.52659 $ & $   0.03078 $ & $   0.00741 $ & $ r$ &  HS/G755.4\\
$ 56156.06002 $ & $  14.49635 $ & $   0.02246 $ & $  -0.02283 $ & $ r$ &  HS/G755.4\\
$ 55806.87219 $ & $  14.44374 $ & $   0.02446 $ & $  -0.07544 $ & $ r$ &  HS/G755.4\\
$ 56152.26469 $ & $  14.45897 $ & $   0.02167 $ & $  -0.06021 $ & $ r$ &  HS/G755.4\\
$ 55799.28117 $ & $  14.52264 $ & $   0.02366 $ & $   0.00346 $ & $ r$ &  HS/G755.4\\
$ 55814.46331 $ & $  14.54441 $ & $   0.06719 $ & $   0.02523 $ & $ r$ &  HS/G755.4\\
$ 56201.60666 $ & $  14.58785 $ & $   0.04487 $ & $   0.06867 $ & $ r$ &  HS/G755.4\\
$ 56125.69630 $ & $  14.58660 $ & $   0.02834 $ & $   0.06742 $ & $ r$ &  HS/G755.4\\
$ 56133.28742 $ & $  14.51767 $ & $   0.02184 $ & $  -0.00151 $ & $ r$ &  HS/G755.4\\
$ 56209.19794 $ & $  14.55899 $ & $   0.02616 $ & $   0.03981 $ & $ r$ &  HS/G755.4\\
$ 56182.62945 $ & $  14.60047 $ & $   0.02852 $ & $   0.08129 $ & $ r$ &  HS/G755.4\\
$ 55871.39701 $ & $  14.54625 $ & $   0.03522 $ & $   0.02707 $ & $ r$ &  HS/G755.4\\
$ 56163.65234 $ & $  14.54614 $ & $   0.02283 $ & $   0.02696 $ & $ r$ &  HS/G755.4\\
$ 56140.87929 $ & $  14.50474 $ & $   0.04455 $ & $  -0.01444 $ & $ r$ &  HS/G755.4\\
$ 56194.01674 $ & $  14.45792 $ & $   0.02633 $ & $  -0.06126 $ & $ r$ &  HS/G755.4\\
$ 56178.83477 $ & $  14.53339 $ & $   0.02789 $ & $   0.01421 $ & $ r$ &  HS/G755.4\\
$ 56167.44822 $ & $  14.45077 $ & $   0.04111 $ & $  -0.06841 $ & $ r$ &  HS/G755.4\\
$ 56159.85726 $ & $  14.55069 $ & $   0.02187 $ & $   0.03151 $ & $ r$ &  HS/G755.4\\
$ 56102.92474 $ & $  14.48587 $ & $   0.02370 $ & $  -0.03331 $ & $ r$ &  HS/G755.4\\
$ 56220.58610 $ & $  14.46829 $ & $   0.02536 $ & $  -0.05089 $ & $ r$ &  HS/G755.4\\
$ 55787.89665 $ & $  14.52136 $ & $   0.04139 $ & $   0.00218 $ & $ r$ &  HS/G755.4\\
$ 55897.96706 $ & $  14.54344 $ & $   0.02924 $ & $   0.02426 $ & $ r$ &  HS/G755.4\\
$ 56212.99538 $ & $  14.49585 $ & $   0.02170 $ & $  -0.02333 $ & $ r$ &  HS/G755.4\\
$ 56216.79130 $ & $  14.51968 $ & $   0.02770 $ & $   0.00050 $ & $ r$ &  HS/G755.4\\
$ 56156.06331 $ & $  14.56611 $ & $   0.02188 $ & $   0.04693 $ & $ r$ &  HS/G755.4\\
$ 55799.28463 $ & $  14.53119 $ & $   0.02430 $ & $   0.01201 $ & $ r$ &  HS/G755.4\\
$ 56201.61000 $ & $  14.53203 $ & $   0.04121 $ & $   0.01285 $ & $ r$ &  HS/G755.4\\
$ 56182.63272 $ & $  14.49614 $ & $   0.02398 $ & $  -0.02304 $ & $ r$ &  HS/G755.4\\
$ 56175.04209 $ & $  14.46078 $ & $   0.03356 $ & $  -0.05840 $ & $ r$ &  HS/G755.4\\
$ 55871.40042 $ & $  14.52102 $ & $   0.02862 $ & $   0.00184 $ & $ r$ &  HS/G755.4\\
$ 56194.02018 $ & $  14.51616 $ & $   0.02731 $ & $  -0.00302 $ & $ r$ &  HS/G755.4\\
$ 56125.70082 $ & $  14.62864 $ & $   0.04890 $ & $   0.10946 $ & $ r$ &  HS/G755.4\\
$ 55814.46806 $ & $  14.45207 $ & $   0.06205 $ & $  -0.06711 $ & $ r$ &  HS/G755.4\\
$ 56152.26952 $ & $  14.55104 $ & $   0.02303 $ & $   0.03186 $ & $ r$ &  HS/G755.4\\
$ 56140.88300 $ & $  14.49599 $ & $   0.03809 $ & $  -0.02319 $ & $ r$ &  HS/G755.4\\
$ 56159.86063 $ & $  14.49623 $ & $   0.02121 $ & $  -0.02295 $ & $ r$ &  HS/G755.4\\
$ 56209.20243 $ & $  14.53268 $ & $   0.02451 $ & $   0.01350 $ & $ r$ &  HS/G755.4\\
$ 56102.92801 $ & $  14.51059 $ & $   0.02531 $ & $  -0.00859 $ & $ r$ &  HS/G755.4\\
$ 56133.29220 $ & $  14.56042 $ & $   0.02218 $ & $   0.04124 $ & $ r$ &  HS/G755.4\\
$ 56178.83847 $ & $  14.53362 $ & $   0.02826 $ & $   0.01444 $ & $ r$ &  HS/G755.4\\
$ 55897.97035 $ & $  14.50210 $ & $   0.02980 $ & $  -0.01708 $ & $ r$ &  HS/G755.4\\
$ 56163.65691 $ & $  14.57433 $ & $   0.02486 $ & $   0.05515 $ & $ r$ &  HS/G755.4\\
$ 56167.45262 $ & $  14.54171 $ & $   0.04754 $ & $   0.02253 $ & $ r$ &  HS/G755.4\\
$ 56212.99907 $ & $  14.50058 $ & $   0.02016 $ & $  -0.01860 $ & $ r$ &  HS/G755.4\\
$ 56156.06665 $ & $  14.47616 $ & $   0.02113 $ & $  -0.04302 $ & $ r$ &  HS/G755.4\\
$ 56216.79503 $ & $  14.53621 $ & $   0.02909 $ & $   0.01703 $ & $ r$ &  HS/G755.4\\
$ 55787.90128 $ & $  14.60784 $ & $   0.04364 $ & $   0.08866 $ & $ r$ &  HS/G755.4\\
$ 56201.61328 $ & $  14.47819 $ & $   0.04399 $ & $  -0.04099 $ & $ r$ &  HS/G755.4\\
$ 56175.04546 $ & $  14.44625 $ & $   0.03300 $ & $  -0.07293 $ & $ r$ &  HS/G755.4\\
$ 56209.20567 $ & $  14.48510 $ & $   0.02559 $ & $  -0.03408 $ & $ r$ &  HS/G755.4\\
$ 55814.47149 $ & $  14.63325 $ & $   0.07089 $ & $   0.11407 $ & $ r$ &  HS/G755.4\\
$ 56152.27293 $ & $  14.54490 $ & $   0.02188 $ & $   0.02572 $ & $ r$ &  HS/G755.4\\
$ 56125.70444 $ & $  14.52336 $ & $   0.06891 $ & $   0.00418 $ & $ r$ &  HS/G755.4\\
$ 56182.63732 $ & $  14.53365 $ & $   0.02325 $ & $   0.01447 $ & $ r$ &  HS/G755.4\\
$ 56133.29556 $ & $  14.49582 $ & $   0.02123 $ & $  -0.02336 $ & $ r$ &  HS/G755.4\\
$ 55871.40492 $ & $  14.55816 $ & $   0.02958 $ & $   0.03898 $ & $ r$ &  HS/G755.4\\
$ 55897.97365 $ & $  14.57553 $ & $   0.02839 $ & $   0.05635 $ & $ r$ &  HS/G755.4\\
$ 56163.66020 $ & $  14.52759 $ & $   0.02478 $ & $   0.00841 $ & $ r$ &  HS/G755.4\\
$ 56167.45592 $ & $  14.50932 $ & $   0.04426 $ & $  -0.00986 $ & $ r$ &  HS/G755.4\\
$ 56213.00245 $ & $  14.51127 $ & $   0.02165 $ & $  -0.00791 $ & $ r$ &  HS/G755.4\\
$ 56194.02506 $ & $  14.52110 $ & $   0.02777 $ & $   0.00192 $ & $ r$ &  HS/G755.4\\
$ 56140.88775 $ & $  14.52702 $ & $   0.03816 $ & $   0.00784 $ & $ r$ &  HS/G755.4\\
$ 56216.79837 $ & $  14.49224 $ & $   0.02849 $ & $  -0.02694 $ & $ r$ &  HS/G755.4\\
$ 56102.93274 $ & $  14.51457 $ & $   0.02485 $ & $  -0.00461 $ & $ r$ &  HS/G755.4\\
$ 56159.86557 $ & $  14.50783 $ & $   0.02174 $ & $  -0.01135 $ & $ r$ &  HS/G755.4\\
$ 56178.84318 $ & $  14.54903 $ & $   0.02729 $ & $   0.02985 $ & $ r$ &  HS/G755.4\\
$ 55787.90470 $ & $  14.49412 $ & $   0.04060 $ & $  -0.02506 $ & $ r$ &  HS/G755.4\\
$ 56175.04886 $ & $  14.51692 $ & $   0.03064 $ & $  -0.00226 $ & $ r$ &  HS/G755.4\\
$ 56201.61766 $ & $  14.56386 $ & $   0.04264 $ & $   0.04468 $ & $ r$ &  HS/G755.4\\
$ 56209.20897 $ & $  14.52002 $ & $   0.02719 $ & $   0.00084 $ & $ r$ &  HS/G755.4\\
$ 55814.47491 $ & $  14.40285 $ & $   0.05726 $ & $  -0.11633 $ & $ r$ &  HS/G755.4\\
$ 56152.27637 $ & $  14.49922 $ & $   0.02310 $ & $  -0.01996 $ & $ r$ &  HS/G755.4\\
$ 56182.64057 $ & $  14.53672 $ & $   0.02161 $ & $   0.01754 $ & $ r$ &  HS/G755.4\\
$ 56156.07193 $ & $  14.49988 $ & $   0.02209 $ & $  -0.01930 $ & $ r$ &  HS/G755.4\\
$ 56133.29887 $ & $  14.53541 $ & $   0.02212 $ & $   0.01623 $ & $ r$ &  HS/G755.4\\
$ 55897.97695 $ & $  14.49694 $ & $   0.02748 $ & $  -0.02224 $ & $ r$ &  HS/G755.4\\
$ 56163.66349 $ & $  14.53157 $ & $   0.02396 $ & $   0.01239 $ & $ r$ &  HS/G755.4\\
$ 55871.40849 $ & $  14.55913 $ & $   0.03023 $ & $   0.03995 $ & $ r$ &  HS/G755.4\\
$ 56167.45918 $ & $  14.62422 $ & $   0.04782 $ & $   0.10504 $ & $ r$ &  HS/G755.4\\
$ 56140.89106 $ & $  14.49982 $ & $   0.04238 $ & $  -0.01936 $ & $ r$ &  HS/G755.4\\
$ 56194.02848 $ & $  14.43980 $ & $   0.02906 $ & $  -0.07938 $ & $ r$ &  HS/G755.4\\
$ 56102.93603 $ & $  14.46131 $ & $   0.02559 $ & $  -0.05787 $ & $ r$ &  HS/G755.4\\
$ 56216.80171 $ & $  14.55180 $ & $   0.02977 $ & $   0.03262 $ & $ r$ &  HS/G755.4\\
$ 56178.84656 $ & $  14.50444 $ & $   0.02760 $ & $  -0.01474 $ & $ r$ &  HS/G755.4\\
$ 56159.86899 $ & $  14.57622 $ & $   0.02324 $ & $   0.05704 $ & $ r$ &  HS/G755.4\\
$ 55787.90813 $ & $  14.59557 $ & $   0.04106 $ & $   0.07639 $ & $ r$ &  HS/G755.4\\
$ 56213.00719 $ & $  14.47100 $ & $   0.01957 $ & $  -0.04818 $ & $ r$ &  HS/G755.4\\
$ 56201.62096 $ & $  14.59844 $ & $   0.04725 $ & $   0.07926 $ & $ r$ &  HS/G755.4\\
$ 56182.64390 $ & $  14.51487 $ & $   0.02090 $ & $  -0.00431 $ & $ r$ &  HS/G755.4\\
$ 56156.07532 $ & $  14.52701 $ & $   0.02226 $ & $   0.00783 $ & $ r$ &  HS/G755.4\\
$ 56175.05358 $ & $  14.44642 $ & $   0.02752 $ & $  -0.07276 $ & $ r$ &  HS/G755.4\\
$ 55871.41193 $ & $  14.56587 $ & $   0.02899 $ & $   0.04669 $ & $ r$ &  HS/G755.4\\
$ 55897.98060 $ & $  14.52552 $ & $   0.02826 $ & $   0.00634 $ & $ r$ &  HS/G755.4\\
$ 55814.47950 $ & $  14.60738 $ & $   0.07346 $ & $   0.08820 $ & $ r$ &  HS/G755.4\\
$ 56140.89439 $ & $  14.57504 $ & $   0.04055 $ & $   0.05586 $ & $ r$ &  HS/G755.4\\
$ 56102.93931 $ & $  14.48865 $ & $   0.02625 $ & $  -0.03053 $ & $ r$ &  HS/G755.4\\
$ 56133.30351 $ & $  14.49278 $ & $   0.01974 $ & $  -0.02640 $ & $ r$ &  HS/G755.4\\
$ 56194.03190 $ & $  14.54216 $ & $   0.02626 $ & $   0.02298 $ & $ r$ &  HS/G755.4\\
$ 56216.80505 $ & $  14.55495 $ & $   0.02850 $ & $   0.03577 $ & $ r$ &  HS/G755.4\\
$ 56152.28125 $ & $  14.51180 $ & $   0.02293 $ & $  -0.00738 $ & $ r$ &  HS/G755.4\\
$ 56178.84995 $ & $  14.58086 $ & $   0.03032 $ & $   0.06168 $ & $ r$ &  HS/G755.4\\
$ 56159.87240 $ & $  14.59917 $ & $   0.02338 $ & $   0.07999 $ & $ r$ &  HS/G755.4\\
$ 56167.46348 $ & $  14.49148 $ & $   0.04698 $ & $  -0.02770 $ & $ r$ &  HS/G755.4\\
$ 56163.66834 $ & $  14.53933 $ & $   0.02330 $ & $   0.02015 $ & $ r$ &  HS/G755.4\\
$ 56213.01060 $ & $  14.53386 $ & $   0.02082 $ & $   0.01468 $ & $ r$ &  HS/G755.4\\
$ 56201.62421 $ & $  14.60834 $ & $   0.04789 $ & $   0.08916 $ & $ r$ &  HS/G755.4\\
$ 55787.91273 $ & $  14.59105 $ & $   0.04128 $ & $   0.07187 $ & $ r$ &  HS/G755.4\\
$ 55768.93540 $ & $  14.55145 $ & $   0.02613 $ & $   0.03227 $ & $ r$ &  HS/G755.4\\
$ 56156.07865 $ & $  14.52378 $ & $   0.02273 $ & $   0.00460 $ & $ r$ &  HS/G755.4\\
$ 55897.98390 $ & $  14.44773 $ & $   0.02849 $ & $  -0.07145 $ & $ r$ &  HS/G755.4\\
$ 56182.64832 $ & $  14.48581 $ & $   0.02113 $ & $  -0.03337 $ & $ r$ &  HS/G755.4\\
$ 56175.05730 $ & $  14.57152 $ & $   0.03509 $ & $   0.05234 $ & $ r$ &  HS/G755.4\\
$ 56190.23969 $ & $  14.53303 $ & $   0.02149 $ & $   0.01385 $ & $ r$ &  HS/G755.4\\
$ 56133.30687 $ & $  14.49786 $ & $   0.02091 $ & $  -0.02132 $ & $ r$ &  HS/G755.4\\
$ 56152.28502 $ & $  14.48537 $ & $   0.02249 $ & $  -0.03381 $ & $ r$ &  HS/G755.4\\
$ 56167.46714 $ & $  14.50809 $ & $   0.04132 $ & $  -0.01109 $ & $ r$ &  HS/G755.4\\
$ 56163.67172 $ & $  14.46109 $ & $   0.02401 $ & $  -0.05809 $ & $ r$ &  HS/G755.4\\
$ 55871.41689 $ & $  14.57282 $ & $   0.02969 $ & $   0.05364 $ & $ r$ &  HS/G755.4\\
$ 56213.01400 $ & $  14.48726 $ & $   0.02120 $ & $  -0.03192 $ & $ r$ &  HS/G755.4\\
$ 56140.89911 $ & $  14.53404 $ & $   0.04041 $ & $   0.01486 $ & $ r$ &  HS/G755.4\\
$ 56194.03675 $ & $  14.51196 $ & $   0.02872 $ & $  -0.00722 $ & $ r$ &  HS/G755.4\\
$ 56102.94428 $ & $  14.62057 $ & $   0.03157 $ & $   0.10139 $ & $ r$ &  HS/G755.4\\
$ 56178.85473 $ & $  14.44585 $ & $   0.02527 $ & $  -0.07333 $ & $ r$ &  HS/G755.4\\
$ 56216.81005 $ & $  14.52926 $ & $   0.02950 $ & $   0.01008 $ & $ r$ &  HS/G755.4\\
$ 55768.93886 $ & $  14.59090 $ & $   0.02703 $ & $   0.07172 $ & $ r$ &  HS/G755.4\\
$ 56159.87761 $ & $  14.53839 $ & $   0.02170 $ & $   0.01921 $ & $ r$ &  HS/G755.4\\
$ 55787.91655 $ & $  14.46333 $ & $   0.03709 $ & $  -0.05585 $ & $ r$ &  HS/G755.4\\
$ 56201.62888 $ & $  14.63241 $ & $   0.04522 $ & $   0.11323 $ & $ r$ &  HS/G755.4\\
$ 55897.98719 $ & $  14.55685 $ & $   0.02800 $ & $   0.03767 $ & $ r$ &  HS/G755.4\\
$ 56121.92312 $ & $  14.55127 $ & $   0.04771 $ & $   0.03209 $ & $ r$ &  HS/G755.4\\
$ 56175.06069 $ & $  14.56276 $ & $   0.02946 $ & $   0.04358 $ & $ r$ &  HS/G755.4\\
$ 56182.65196 $ & $  14.50519 $ & $   0.02351 $ & $  -0.01399 $ & $ r$ &  HS/G755.4\\
$ 56156.08333 $ & $  14.51578 $ & $   0.02183 $ & $  -0.00340 $ & $ r$ &  HS/G755.4\\
$ 56133.31023 $ & $  14.49013 $ & $   0.02086 $ & $  -0.02905 $ & $ r$ &  HS/G755.4\\
$ 56190.24308 $ & $  14.55275 $ & $   0.02188 $ & $   0.03357 $ & $ r$ &  HS/G755.4\\
$ 55814.48671 $ & $  14.41979 $ & $   0.05357 $ & $  -0.09939 $ & $ r$ &  HS/G755.4\\
$ 56167.47045 $ & $  14.59375 $ & $   0.04759 $ & $   0.07457 $ & $ r$ &  HS/G755.4\\
$ 56152.28846 $ & $  14.55259 $ & $   0.02563 $ & $   0.03341 $ & $ r$ &  HS/G755.4\\
$ 56163.67503 $ & $  14.48053 $ & $   0.02460 $ & $  -0.03865 $ & $ r$ &  HS/G755.4\\
$ 55871.42027 $ & $  14.55853 $ & $   0.02883 $ & $   0.03935 $ & $ r$ &  HS/G755.4\\
$ 56140.90250 $ & $  14.49581 $ & $   0.03653 $ & $  -0.02337 $ & $ r$ &  HS/G755.4\\
$ 56178.85804 $ & $  14.51629 $ & $   0.02825 $ & $  -0.00289 $ & $ r$ &  HS/G755.4\\
$ 56102.94761 $ & $  14.52408 $ & $   0.03936 $ & $   0.00490 $ & $ r$ &  HS/G755.4\\
$ 56216.81336 $ & $  14.46863 $ & $   0.02567 $ & $  -0.05055 $ & $ r$ &  HS/G755.4\\
$ 56194.04051 $ & $  14.55527 $ & $   0.02814 $ & $   0.03609 $ & $ r$ &  HS/G755.4\\
$ 56159.88093 $ & $  14.54531 $ & $   0.02228 $ & $   0.02613 $ & $ r$ &  HS/G755.4\\
$ 55787.91991 $ & $  14.58426 $ & $   0.04157 $ & $   0.06508 $ & $ r$ &  HS/G755.4\\
$ 56213.01872 $ & $  14.53578 $ & $   0.02083 $ & $   0.01660 $ & $ r$ &  HS/G755.4\\
$ 56201.63216 $ & $  14.51900 $ & $   0.03959 $ & $  -0.00018 $ & $ r$ &  HS/G755.4\\
$ 55768.94271 $ & $  14.49795 $ & $   0.02881 $ & $  -0.02123 $ & $ r$ &  HS/G755.4\\
$ 55897.99048 $ & $  14.53431 $ & $   0.03068 $ & $   0.01513 $ & $ r$ &  HS/G755.4\\
$ 56205.42778 $ & $  14.56051 $ & $   0.03500 $ & $   0.04133 $ & $ r$ &  HS/G755.4\\
$ 56156.08666 $ & $  14.52115 $ & $   0.02082 $ & $   0.00197 $ & $ r$ &  HS/G755.4\\
$ 56182.65532 $ & $  14.48221 $ & $   0.02446 $ & $  -0.03697 $ & $ r$ &  HS/G755.4\\
$ 56121.92702 $ & $  14.50104 $ & $   0.05412 $ & $  -0.01814 $ & $ r$ &  HS/G755.4\\
$ 56190.24652 $ & $  14.54424 $ & $   0.02198 $ & $   0.02506 $ & $ r$ &  HS/G755.4\\
$ 56175.06542 $ & $  14.57434 $ & $   0.03542 $ & $   0.05516 $ & $ r$ &  HS/G755.4\\
$ 55871.42371 $ & $  14.65200 $ & $   0.03096 $ & $   0.13282 $ & $ r$ &  HS/G755.4\\
$ 56133.31514 $ & $  14.46959 $ & $   0.02063 $ & $  -0.04959 $ & $ r$ &  HS/G755.4\\
$ 56167.47491 $ & $  14.55041 $ & $   0.05555 $ & $   0.03123 $ & $ r$ &  HS/G755.4\\
$ 56140.90627 $ & $  14.61563 $ & $   0.04493 $ & $   0.09645 $ & $ r$ &  HS/G755.4\\
$ 55814.49156 $ & $  14.44124 $ & $   0.04994 $ & $  -0.07794 $ & $ r$ &  HS/G755.4\\
$ 56163.67958 $ & $  14.56052 $ & $   0.02744 $ & $   0.04134 $ & $ r$ &  HS/G755.4\\
$ 56178.86181 $ & $  14.52515 $ & $   0.02936 $ & $   0.00597 $ & $ r$ &  HS/G755.4\\
$ 56194.04393 $ & $  14.52239 $ & $   0.02716 $ & $   0.00321 $ & $ r$ &  HS/G755.4\\
$ 56216.81710 $ & $  14.46931 $ & $   0.02846 $ & $  -0.04987 $ & $ r$ &  HS/G755.4\\
$ 56159.88430 $ & $  14.43341 $ & $   0.02036 $ & $  -0.08577 $ & $ r$ &  HS/G755.4\\
$ 56152.29331 $ & $  14.54843 $ & $   0.02361 $ & $   0.02925 $ & $ r$ &  HS/G755.4\\
$ 56201.63539 $ & $  14.44288 $ & $   0.03653 $ & $  -0.07630 $ & $ r$ &  HS/G755.4\\
$ 56205.43097 $ & $  14.56307 $ & $   0.03516 $ & $   0.04389 $ & $ r$ &  HS/G755.4\\
$ 55897.99373 $ & $  14.48135 $ & $   0.02710 $ & $  -0.03783 $ & $ r$ &  HS/G755.4\\
$ 56171.27157 $ & $  14.59453 $ & $   0.04472 $ & $   0.07535 $ & $ r$ &  HS/G755.4\\
$ 56213.02242 $ & $  14.54937 $ & $   0.02080 $ & $   0.03019 $ & $ r$ &  HS/G755.4\\
$ 56156.09008 $ & $  14.51235 $ & $   0.02213 $ & $  -0.00683 $ & $ r$ &  HS/G755.4\\
$ 55787.92459 $ & $  14.46391 $ & $   0.03597 $ & $  -0.05527 $ & $ r$ &  HS/G755.4\\
$ 55768.94721 $ & $  14.50128 $ & $   0.04013 $ & $  -0.01790 $ & $ r$ &  HS/G755.4\\
$ 56182.65973 $ & $  14.49432 $ & $   0.02987 $ & $  -0.02486 $ & $ r$ &  HS/G755.4\\
$ 56175.06871 $ & $  14.57789 $ & $   0.03310 $ & $   0.05871 $ & $ r$ &  HS/G755.4\\
$ 56121.93172 $ & $  14.35588 $ & $   0.05875 $ & $  -0.16330 $ & $ r$ &  HS/G755.4\\
$ 56133.31849 $ & $  14.53707 $ & $   0.02121 $ & $   0.01789 $ & $ r$ &  HS/G755.4\\
$ 56167.47823 $ & $  14.51059 $ & $   0.04320 $ & $  -0.00859 $ & $ r$ &  HS/G755.4\\
$ 56190.25146 $ & $  14.49903 $ & $   0.02212 $ & $  -0.02015 $ & $ r$ &  HS/G755.4\\
$ 56163.68292 $ & $  14.53694 $ & $   0.03289 $ & $   0.01776 $ & $ r$ &  HS/G755.4\\
$ 55814.49499 $ & $  14.43778 $ & $   0.05187 $ & $  -0.08140 $ & $ r$ &  HS/G755.4\\
$ 56216.82046 $ & $  14.54091 $ & $   0.02937 $ & $   0.02173 $ & $ r$ &  HS/G755.4\\
$ 56152.29672 $ & $  14.54281 $ & $   0.02308 $ & $   0.02363 $ & $ r$ &  HS/G755.4\\
$ 56205.43421 $ & $  14.63136 $ & $   0.03934 $ & $   0.11218 $ & $ r$ &  HS/G755.4\\
$ 55871.42845 $ & $  14.52941 $ & $   0.03151 $ & $   0.01023 $ & $ r$ &  HS/G755.4\\
$ 55897.99730 $ & $  14.53639 $ & $   0.03122 $ & $   0.01721 $ & $ r$ &  HS/G755.4\\
$ 56171.27491 $ & $  14.55511 $ & $   0.04177 $ & $   0.03593 $ & $ r$ &  HS/G755.4\\
$ 56213.02581 $ & $  14.57494 $ & $   0.02233 $ & $   0.05576 $ & $ r$ &  HS/G755.4\\
$ 56178.86660 $ & $  14.52023 $ & $   0.02567 $ & $   0.00105 $ & $ r$ &  HS/G755.4\\
$ 56194.04873 $ & $  14.53908 $ & $   0.02748 $ & $   0.01990 $ & $ r$ &  HS/G755.4\\
$ 56201.63979 $ & $  14.46602 $ & $   0.04300 $ & $  -0.05316 $ & $ r$ &  HS/G755.4\\
$ 56159.88905 $ & $  14.54608 $ & $   0.02308 $ & $   0.02690 $ & $ r$ &  HS/G755.4\\
$ 55787.92800 $ & $  14.52952 $ & $   0.04142 $ & $   0.01034 $ & $ r$ &  HS/G755.4\\
$ 56182.66299 $ & $  14.45419 $ & $   0.02937 $ & $  -0.06499 $ & $ r$ &  HS/G755.4\\
$ 56175.07199 $ & $  14.45065 $ & $   0.03052 $ & $  -0.06853 $ & $ r$ &  HS/G755.4\\
$ 56121.93510 $ & $  14.55068 $ & $   0.03773 $ & $   0.03150 $ & $ r$ &  HS/G755.4\\
$ 56133.32184 $ & $  14.50966 $ & $   0.02061 $ & $  -0.00952 $ & $ r$ &  HS/G755.4\\
$ 56167.48155 $ & $  14.55993 $ & $   0.04548 $ & $   0.04075 $ & $ r$ &  HS/G755.4\\
$ 56156.09512 $ & $  14.53238 $ & $   0.02206 $ & $   0.01320 $ & $ r$ &  HS/G755.4\\
$ 56163.68619 $ & $  14.42418 $ & $   0.03965 $ & $  -0.09500 $ & $ r$ &  HS/G755.4\\
$ 56190.25489 $ & $  14.53069 $ & $   0.02224 $ & $   0.01151 $ & $ r$ &  HS/G755.4\\
$ 55814.49842 $ & $  14.48712 $ & $   0.06103 $ & $  -0.03206 $ & $ r$ &  HS/G755.4\\
$ 56216.82375 $ & $  14.48717 $ & $   0.02715 $ & $  -0.03201 $ & $ r$ &  HS/G755.4\\
$ 56152.30013 $ & $  14.47523 $ & $   0.02542 $ & $  -0.04395 $ & $ r$ &  HS/G755.4\\
$ 55898.00059 $ & $  14.49634 $ & $   0.02796 $ & $  -0.02284 $ & $ r$ &  HS/G755.4\\
$ 56171.27824 $ & $  14.53734 $ & $   0.03654 $ & $   0.01816 $ & $ r$ &  HS/G755.4\\
$ 55871.43204 $ & $  14.49840 $ & $   0.02910 $ & $  -0.02078 $ & $ r$ &  HS/G755.4\\
$ 56205.43859 $ & $  14.66165 $ & $   0.03917 $ & $   0.14247 $ & $ r$ &  HS/G755.4\\
$ 56178.86999 $ & $  14.52539 $ & $   0.02694 $ & $   0.00621 $ & $ r$ &  HS/G755.4\\
$ 56194.05212 $ & $  14.45581 $ & $   0.02469 $ & $  -0.06337 $ & $ r$ &  HS/G755.4\\
$ 56159.89243 $ & $  14.52878 $ & $   0.02278 $ & $   0.00960 $ & $ r$ &  HS/G755.4\\
$ 55787.93142 $ & $  14.41748 $ & $   0.03730 $ & $  -0.10170 $ & $ r$ &  HS/G755.4\\
$ 56182.66632 $ & $  14.59517 $ & $   0.03553 $ & $   0.07599 $ & $ r$ &  HS/G755.4\\
$ 56213.03053 $ & $  14.45599 $ & $   0.01969 $ & $  -0.06319 $ & $ r$ &  HS/G755.4\\
$ 56156.09851 $ & $  14.56554 $ & $   0.02277 $ & $   0.04636 $ & $ r$ &  HS/G755.4\\
$ 56216.82711 $ & $  14.51584 $ & $   0.02727 $ & $  -0.00334 $ & $ r$ &  HS/G755.4\\
$ 56190.25865 $ & $  14.54965 $ & $   0.02279 $ & $   0.03047 $ & $ r$ &  HS/G755.4\\
$ 56175.07675 $ & $  14.56445 $ & $   0.03211 $ & $   0.04527 $ & $ r$ &  HS/G755.4\\
$ 55898.00389 $ & $  14.50761 $ & $   0.02982 $ & $  -0.01157 $ & $ r$ &  HS/G755.4\\
$ 56167.48605 $ & $  14.49043 $ & $   0.04172 $ & $  -0.02875 $ & $ r$ &  HS/G755.4\\
$ 55871.43546 $ & $  14.53231 $ & $   0.03178 $ & $   0.01313 $ & $ r$ &  HS/G755.4\\
$ 56133.32657 $ & $  14.54746 $ & $   0.02132 $ & $   0.02828 $ & $ r$ &  HS/G755.4\\
$ 56178.87334 $ & $  14.53990 $ & $   0.02818 $ & $   0.02072 $ & $ r$ &  HS/G755.4\\
$ 56159.89580 $ & $  14.55823 $ & $   0.02166 $ & $   0.03905 $ & $ r$ &  HS/G755.4\\
$ 56194.05554 $ & $  14.47329 $ & $   0.02478 $ & $  -0.04589 $ & $ r$ &  HS/G755.4\\
$ 56205.44212 $ & $  14.61480 $ & $   0.03964 $ & $   0.09562 $ & $ r$ &  HS/G755.4\\
$ 56152.30503 $ & $  14.51000 $ & $   0.02352 $ & $  -0.00918 $ & $ r$ &  HS/G755.4\\
$ 56171.28307 $ & $  14.63035 $ & $   0.03658 $ & $   0.11117 $ & $ r$ &  HS/G755.4\\
$ 56213.03390 $ & $  14.54687 $ & $   0.02107 $ & $   0.02769 $ & $ r$ &  HS/G755.4\\
$ 56156.10192 $ & $  14.51035 $ & $   0.02069 $ & $  -0.00883 $ & $ r$ &  HS/G755.4\\
$ 56182.67071 $ & $  14.54197 $ & $   0.04460 $ & $   0.02279 $ & $ r$ &  HS/G755.4\\
$ 56220.62598 $ & $  14.45608 $ & $   0.02375 $ & $  -0.06310 $ & $ r$ &  HS/G755.4\\
$ 55787.93652 $ & $  14.46509 $ & $   0.04340 $ & $  -0.05409 $ & $ r$ &  HS/G755.4\\
$ 55898.00719 $ & $  14.49728 $ & $   0.02896 $ & $  -0.02190 $ & $ r$ &  HS/G755.4\\
$ 56121.94313 $ & $  14.51150 $ & $   0.04565 $ & $  -0.00768 $ & $ r$ &  HS/G755.4\\
$ 56175.08049 $ & $  14.51059 $ & $   0.02958 $ & $  -0.00859 $ & $ r$ &  HS/G755.4\\
$ 56133.32989 $ & $  14.52403 $ & $   0.02421 $ & $   0.00485 $ & $ r$ &  HS/G755.4\\
$ 56167.48973 $ & $  14.53059 $ & $   0.04485 $ & $   0.01141 $ & $ r$ &  HS/G755.4\\
$ 56205.44539 $ & $  14.45693 $ & $   0.03093 $ & $  -0.06225 $ & $ r$ &  HS/G755.4\\
$ 56216.83206 $ & $  14.44291 $ & $   0.02586 $ & $  -0.07627 $ & $ r$ &  HS/G755.4\\
$ 56190.26354 $ & $  14.54234 $ & $   0.02283 $ & $   0.02316 $ & $ r$ &  HS/G755.4\\
$ 55814.50714 $ & $  14.57629 $ & $   0.06353 $ & $   0.05711 $ & $ r$ &  HS/G755.4\\
$ 56152.30883 $ & $  14.49427 $ & $   0.02343 $ & $  -0.02491 $ & $ r$ &  HS/G755.4\\
$ 56171.28645 $ & $  14.44306 $ & $   0.03653 $ & $  -0.07612 $ & $ r$ &  HS/G755.4\\
$ 56213.03728 $ & $  14.47322 $ & $   0.02018 $ & $  -0.04596 $ & $ r$ &  HS/G755.4\\
$ 55871.44055 $ & $  14.55400 $ & $   0.03104 $ & $   0.03482 $ & $ r$ &  HS/G755.4\\
$ 56178.87824 $ & $  14.40672 $ & $   0.02409 $ & $  -0.11246 $ & $ r$ &  HS/G755.4\\
$ 56194.06042 $ & $  14.51215 $ & $   0.02620 $ & $  -0.00703 $ & $ r$ &  HS/G755.4\\
$ 56159.90087 $ & $  14.48769 $ & $   0.02274 $ & $  -0.03149 $ & $ r$ &  HS/G755.4\\
$ 56220.62929 $ & $  14.47384 $ & $   0.02330 $ & $  -0.04534 $ & $ r$ &  HS/G755.4\\
$ 56182.67433 $ & $  14.52253 $ & $   0.04664 $ & $   0.00335 $ & $ r$ &  HS/G755.4\\
$ 55898.01043 $ & $  14.53437 $ & $   0.02952 $ & $   0.01519 $ & $ r$ &  HS/G755.4\\
$ 56175.08371 $ & $  14.52089 $ & $   0.03386 $ & $   0.00171 $ & $ r$ &  HS/G755.4\\
$ 56121.94645 $ & $  14.41562 $ & $   0.06881 $ & $  -0.10356 $ & $ r$ &  HS/G755.4\\
$ 56133.33328 $ & $  14.51610 $ & $   0.02675 $ & $  -0.00308 $ & $ r$ &  HS/G755.4\\
$ 56156.10644 $ & $  14.53461 $ & $   0.02282 $ & $   0.01543 $ & $ r$ &  HS/G755.4\\
$ 56167.49304 $ & $  14.63497 $ & $   0.04976 $ & $   0.11579 $ & $ r$ &  HS/G755.4\\
$ 56216.83539 $ & $  14.46981 $ & $   0.02604 $ & $  -0.04937 $ & $ r$ &  HS/G755.4\\
$ 55814.51057 $ & $  14.46132 $ & $   0.05665 $ & $  -0.05786 $ & $ r$ &  HS/G755.4\\
$ 56152.31227 $ & $  14.57715 $ & $   0.02422 $ & $   0.05797 $ & $ r$ &  HS/G755.4\\
$ 56205.44972 $ & $  14.44606 $ & $   0.03414 $ & $  -0.07312 $ & $ r$ &  HS/G755.4\\
$ 56171.29015 $ & $  14.46739 $ & $   0.03840 $ & $  -0.05179 $ & $ r$ &  HS/G755.4\\
$ 55871.44398 $ & $  14.52995 $ & $   0.03141 $ & $   0.01077 $ & $ r$ &  HS/G755.4\\
$ 56178.88160 $ & $  14.50893 $ & $   0.02815 $ & $  -0.01025 $ & $ r$ &  HS/G755.4\\
$ 56159.90425 $ & $  14.54779 $ & $   0.02392 $ & $   0.02861 $ & $ r$ &  HS/G755.4\\
$ 56220.63263 $ & $  14.55612 $ & $   0.02534 $ & $   0.03694 $ & $ r$ &  HS/G755.4\\
$ 56194.06421 $ & $  14.56067 $ & $   0.02775 $ & $   0.04149 $ & $ r$ &  HS/G755.4\\
$ 56213.04241 $ & $  14.52915 $ & $   0.02192 $ & $   0.00997 $ & $ r$ &  HS/G755.4\\
$ 56156.10979 $ & $  14.50083 $ & $   0.02107 $ & $  -0.01835 $ & $ r$ &  HS/G755.4\\
$ 56216.83910 $ & $  14.53257 $ & $   0.02681 $ & $   0.01339 $ & $ r$ &  HS/G755.4\\
$ 56175.08842 $ & $  14.53738 $ & $   0.03442 $ & $   0.01820 $ & $ r$ &  HS/G755.4\\
$ 56167.49746 $ & $  14.42682 $ & $   0.03689 $ & $  -0.09236 $ & $ r$ &  HS/G755.4\\
$ 56205.45296 $ & $  14.50953 $ & $   0.03415 $ & $  -0.00965 $ & $ r$ &  HS/G755.4\\
$ 56133.33827 $ & $  14.50689 $ & $   0.03486 $ & $  -0.01229 $ & $ r$ &  HS/G755.4\\
$ 55871.44741 $ & $  14.55942 $ & $   0.03018 $ & $   0.04024 $ & $ r$ &  HS/G755.4\\
$ 56159.90756 $ & $  14.49719 $ & $   0.02179 $ & $  -0.02199 $ & $ r$ &  HS/G755.4\\
$ 56178.88531 $ & $  14.50961 $ & $   0.02729 $ & $  -0.00957 $ & $ r$ &  HS/G755.4\\
$ 55814.51549 $ & $  14.45673 $ & $   0.06085 $ & $  -0.06245 $ & $ r$ &  HS/G755.4\\
$ 56194.06767 $ & $  14.47371 $ & $   0.02359 $ & $  -0.04547 $ & $ r$ &  HS/G755.4\\
$ 56152.31702 $ & $  14.54541 $ & $   0.02344 $ & $   0.02623 $ & $ r$ &  HS/G755.4\\
$ 56171.29473 $ & $  14.37687 $ & $   0.03302 $ & $  -0.14231 $ & $ r$ &  HS/G755.4\\
$ 56156.11316 $ & $  14.55718 $ & $   0.02103 $ & $   0.03800 $ & $ r$ &  HS/G755.4\\
$ 56213.04613 $ & $  14.54790 $ & $   0.01986 $ & $   0.02872 $ & $ r$ &  HS/G755.4\\
$ 56220.63800 $ & $  14.53496 $ & $   0.02452 $ & $   0.01578 $ & $ r$ &  HS/G755.4\\
$ 56167.50072 $ & $  14.49571 $ & $   0.04522 $ & $  -0.02347 $ & $ r$ &  HS/G755.4\\
$ 56175.09179 $ & $  14.46131 $ & $   0.03039 $ & $  -0.05787 $ & $ r$ &  HS/G755.4\\
$ 56205.45620 $ & $  14.53345 $ & $   0.04320 $ & $   0.01427 $ & $ r$ &  HS/G755.4\\
$ 55814.51891 $ & $  14.49376 $ & $   0.05743 $ & $  -0.02542 $ & $ r$ &  HS/G755.4\\
$ 56152.32045 $ & $  14.52461 $ & $   0.02432 $ & $   0.00543 $ & $ r$ &  HS/G755.4\\
$ 56171.29812 $ & $  14.49265 $ & $   0.03646 $ & $  -0.02653 $ & $ r$ &  HS/G755.4\\
$ 55871.45218 $ & $  14.58676 $ & $   0.03008 $ & $   0.06758 $ & $ r$ &  HS/G755.4\\
$ 56213.04950 $ & $  14.51458 $ & $   0.02062 $ & $  -0.00460 $ & $ r$ &  HS/G755.4\\
$ 56178.89000 $ & $  14.48620 $ & $   0.02745 $ & $  -0.03298 $ & $ r$ &  HS/G755.4\\
$ 56159.91249 $ & $  14.53260 $ & $   0.02252 $ & $   0.01342 $ & $ r$ &  HS/G755.4\\
$ 56167.50400 $ & $  14.51789 $ & $   0.04715 $ & $  -0.00129 $ & $ r$ &  HS/G755.4\\
$ 56220.64134 $ & $  14.51512 $ & $   0.02601 $ & $  -0.00406 $ & $ r$ &  HS/G755.4\\
$ 56175.09522 $ & $  14.51436 $ & $   0.03059 $ & $  -0.00482 $ & $ r$ &  HS/G755.4\\
$ 56194.07285 $ & $  14.52745 $ & $   0.02710 $ & $   0.00827 $ & $ r$ &  HS/G755.4\\
$ 56156.11838 $ & $  14.50403 $ & $   0.02065 $ & $  -0.01515 $ & $ r$ &  HS/G755.4\\
$ 56205.46053 $ & $  14.41438 $ & $   0.03410 $ & $  -0.10480 $ & $ r$ &  HS/G755.4\\
$ 56152.32382 $ & $  14.55675 $ & $   0.02596 $ & $   0.03757 $ & $ r$ &  HS/G755.4\\
$ 56171.30145 $ & $  14.40639 $ & $   0.04126 $ & $  -0.11279 $ & $ r$ &  HS/G755.4\\
$ 55814.52274 $ & $  14.38094 $ & $   0.04800 $ & $  -0.13824 $ & $ r$ &  HS/G755.4\\
$ 56178.89338 $ & $  14.55072 $ & $   0.02876 $ & $   0.03154 $ & $ r$ &  HS/G755.4\\
$ 56159.91587 $ & $  14.52153 $ & $   0.02196 $ & $   0.00235 $ & $ r$ &  HS/G755.4\\
$ 56220.64467 $ & $  14.57996 $ & $   0.02650 $ & $   0.06078 $ & $ r$ &  HS/G755.4\\
$ 56194.07627 $ & $  14.53518 $ & $   0.02706 $ & $   0.01600 $ & $ r$ &  HS/G755.4\\
$ 56213.05440 $ & $  14.50717 $ & $   0.02124 $ & $  -0.01201 $ & $ r$ &  HS/G755.4\\
$ 56156.12177 $ & $  14.54428 $ & $   0.02145 $ & $   0.02510 $ & $ r$ &  HS/G755.4\\
$ 56167.50850 $ & $  14.58252 $ & $   0.04606 $ & $   0.06334 $ & $ r$ &  HS/G755.4\\
$ 56205.46401 $ & $  14.48446 $ & $   0.03399 $ & $  -0.03472 $ & $ r$ &  HS/G755.4\\
$ 56175.10011 $ & $  14.48986 $ & $   0.02865 $ & $  -0.02932 $ & $ r$ &  HS/G755.4\\
$ 56178.89675 $ & $  14.50832 $ & $   0.02681 $ & $  -0.01086 $ & $ r$ &  HS/G755.4\\
$ 56159.91924 $ & $  14.57105 $ & $   0.02363 $ & $   0.05187 $ & $ r$ &  HS/G755.4\\
$ 56171.30595 $ & $  14.51463 $ & $   0.04119 $ & $  -0.00455 $ & $ r$ &  HS/G755.4\\
$ 56152.32844 $ & $  14.63524 $ & $   0.03439 $ & $   0.11606 $ & $ r$ &  HS/G755.4\\
$ 55814.52734 $ & $  14.53614 $ & $   0.06145 $ & $   0.01696 $ & $ r$ &  HS/G755.4\\
$ 56194.07968 $ & $  14.55373 $ & $   0.02679 $ & $   0.03455 $ & $ r$ &  HS/G755.4\\
$ 56213.05777 $ & $  14.50190 $ & $   0.02032 $ & $  -0.01728 $ & $ r$ &  HS/G755.4\\
$ 56156.12518 $ & $  14.55608 $ & $   0.02165 $ & $   0.03690 $ & $ r$ &  HS/G755.4\\
$ 56205.46725 $ & $  14.64281 $ & $   0.04512 $ & $   0.12363 $ & $ r$ &  HS/G755.4\\
$ 56167.51212 $ & $  14.54296 $ & $   0.04388 $ & $   0.02378 $ & $ r$ &  HS/G755.4\\
$ 56220.64956 $ & $  14.48098 $ & $   0.02417 $ & $  -0.03820 $ & $ r$ &  HS/G755.4\\
$ 56175.10387 $ & $  14.58538 $ & $   0.03332 $ & $   0.06620 $ & $ r$ &  HS/G755.4\\
$ 56171.30930 $ & $  14.52932 $ & $   0.04630 $ & $   0.01014 $ & $ r$ &  HS/G755.4\\
$ 55814.53074 $ & $  14.52170 $ & $   0.05858 $ & $   0.00252 $ & $ r$ &  HS/G755.4\\
$ 56213.06119 $ & $  14.49725 $ & $   0.02099 $ & $  -0.02193 $ & $ r$ &  HS/G755.4\\
$ 56178.90151 $ & $  14.49232 $ & $   0.02597 $ & $  -0.02686 $ & $ r$ &  HS/G755.4\\
$ 56167.51543 $ & $  14.52705 $ & $   0.04640 $ & $   0.00787 $ & $ r$ &  HS/G755.4\\
$ 56220.65285 $ & $  14.53269 $ & $   0.02569 $ & $   0.01351 $ & $ r$ &  HS/G755.4\\
$ 56159.92455 $ & $  14.51890 $ & $   0.02314 $ & $  -0.00028 $ & $ r$ &  HS/G755.4\\
$ 56194.08453 $ & $  14.50029 $ & $   0.02438 $ & $  -0.01889 $ & $ r$ &  HS/G755.4\\
$ 56175.10729 $ & $  14.47142 $ & $   0.03202 $ & $  -0.04776 $ & $ r$ &  HS/G755.4\\
$ 56205.47158 $ & $  14.59440 $ & $   0.04096 $ & $   0.07522 $ & $ r$ &  HS/G755.4\\
$ 56156.12990 $ & $  14.50489 $ & $   0.01973 $ & $  -0.01429 $ & $ r$ &  HS/G755.4\\
$ 56171.31299 $ & $  14.54107 $ & $   0.05524 $ & $   0.02189 $ & $ r$ &  HS/G755.4\\
$ 56178.90487 $ & $  14.48947 $ & $   0.02802 $ & $  -0.02971 $ & $ r$ &  HS/G755.4\\
$ 56220.65613 $ & $  14.49955 $ & $   0.02444 $ & $  -0.01963 $ & $ r$ &  HS/G755.4\\
$ 56159.92793 $ & $  14.52027 $ & $   0.02401 $ & $   0.00109 $ & $ r$ &  HS/G755.4\\
$ 56205.47477 $ & $  14.55433 $ & $   0.03633 $ & $   0.03515 $ & $ r$ &  HS/G755.4\\
$ 56194.08830 $ & $  14.51309 $ & $   0.02435 $ & $  -0.00609 $ & $ r$ &  HS/G755.4\\
$ 56213.06592 $ & $  14.46376 $ & $   0.02033 $ & $  -0.05542 $ & $ r$ &  HS/G755.4\\
$ 56156.13329 $ & $  14.52812 $ & $   0.02079 $ & $   0.00894 $ & $ r$ &  HS/G755.4\\
$ 56167.52003 $ & $  14.51150 $ & $   0.04018 $ & $  -0.00768 $ & $ r$ &  HS/G755.4\\
$ 56175.11211 $ & $  14.49795 $ & $   0.03218 $ & $  -0.02123 $ & $ r$ &  HS/G755.4\\
$ 56201.68106 $ & $  14.59622 $ & $   0.04501 $ & $   0.07704 $ & $ r$ &  HS/G755.4\\
$ 56178.90867 $ & $  14.50848 $ & $   0.02896 $ & $  -0.01070 $ & $ r$ &  HS/G755.4\\
$ 56159.93131 $ & $  14.56491 $ & $   0.03158 $ & $   0.04573 $ & $ r$ &  HS/G755.4\\
$ 55814.53899 $ & $  14.51131 $ & $   0.05575 $ & $  -0.00787 $ & $ r$ &  HS/G755.4\\
$ 55879.06309 $ & $  14.56760 $ & $   0.03975 $ & $   0.04842 $ & $ r$ &  HS/G755.4\\
$ 56205.47803 $ & $  14.51096 $ & $   0.03926 $ & $  -0.00822 $ & $ r$ &  HS/G755.4\\
$ 55886.65437 $ & $  14.45683 $ & $   0.02442 $ & $  -0.06235 $ & $ r$ &  HS/G755.4\\
$ 56194.09175 $ & $  14.52069 $ & $   0.02691 $ & $   0.00151 $ & $ r$ &  HS/G755.4\\
$ 56156.13666 $ & $  14.53962 $ & $   0.02178 $ & $   0.02044 $ & $ r$ &  HS/G755.4\\
$ 56167.52329 $ & $  14.41549 $ & $   0.04139 $ & $  -0.10369 $ & $ r$ &  HS/G755.4\\
$ 56213.06963 $ & $  14.55791 $ & $   0.02179 $ & $   0.03873 $ & $ r$ &  HS/G755.4\\
$ 56220.66134 $ & $  14.49301 $ & $   0.02510 $ & $  -0.02617 $ & $ r$ &  HS/G755.4\\
$ 56175.11551 $ & $  14.43760 $ & $   0.03122 $ & $  -0.08158 $ & $ r$ &  HS/G755.4\\
$ 56201.68431 $ & $  14.53361 $ & $   0.04265 $ & $   0.01443 $ & $ r$ &  HS/G755.4\\
$ 56159.93522 $ & $  14.37282 $ & $   0.05822 $ & $  -0.14636 $ & $ r$ &  HS/G755.4\\
$ 55814.54281 $ & $  14.50762 $ & $   0.05665 $ & $  -0.01156 $ & $ r$ &  HS/G755.4\\
$ 56167.52659 $ & $  14.62082 $ & $   0.05121 $ & $   0.10164 $ & $ r$ &  HS/G755.4\\
$ 56213.07297 $ & $  14.52953 $ & $   0.02054 $ & $   0.01035 $ & $ r$ &  HS/G755.4\\
$ 56178.91355 $ & $  14.51891 $ & $   0.03153 $ & $  -0.00027 $ & $ r$ &  HS/G755.4\\
$ 56205.48234 $ & $  14.52232 $ & $   0.04106 $ & $   0.00314 $ & $ r$ &  HS/G755.4\\
$ 56220.66471 $ & $  14.48793 $ & $   0.02519 $ & $  -0.03125 $ & $ r$ &  HS/G755.4\\
$ 56201.68754 $ & $  14.63368 $ & $   0.04585 $ & $   0.11450 $ & $ r$ &  HS/G755.4\\
$ 56194.09653 $ & $  14.53698 $ & $   0.02568 $ & $   0.01780 $ & $ r$ &  HS/G755.4\\
$ 56175.11896 $ & $  14.56923 $ & $   0.03553 $ & $   0.05005 $ & $ r$ &  HS/G755.4\\
$ 56156.14187 $ & $  14.51194 $ & $   0.02126 $ & $  -0.00724 $ & $ r$ &  HS/G755.4\\
$ 55814.54622 $ & $  14.37422 $ & $   0.04722 $ & $  -0.14496 $ & $ r$ &  HS/G755.4\\
$ 56178.91692 $ & $  14.53371 $ & $   0.03653 $ & $   0.01453 $ & $ r$ &  HS/G755.4\\
$ 56205.48587 $ & $  14.45682 $ & $   0.03499 $ & $  -0.06236 $ & $ r$ &  HS/G755.4\\
$ 56220.66800 $ & $  14.55692 $ & $   0.02634 $ & $   0.03774 $ & $ r$ &  HS/G755.4\\
$ 56167.53103 $ & $  14.43945 $ & $   0.03974 $ & $  -0.07973 $ & $ r$ &  HS/G755.4\\
$ 56194.09995 $ & $  14.54306 $ & $   0.02674 $ & $   0.02388 $ & $ r$ &  HS/G755.4\\
$ 56213.07784 $ & $  14.52013 $ & $   0.02069 $ & $   0.00095 $ & $ r$ &  HS/G755.4\\
$ 56156.14528 $ & $  14.57892 $ & $   0.02151 $ & $   0.05974 $ & $ r$ &  HS/G755.4\\
$ 56201.69224 $ & $  14.47578 $ & $   0.03963 $ & $  -0.04340 $ & $ r$ &  HS/G755.4\\
$ 56175.12379 $ & $  14.48195 $ & $   0.03236 $ & $  -0.03723 $ & $ r$ &  HS/G755.4\\
$ 56178.92023 $ & $  14.55727 $ & $   0.04857 $ & $   0.03809 $ & $ r$ &  HS/G755.4\\
$ 56205.48912 $ & $  14.56317 $ & $   0.03964 $ & $   0.04399 $ & $ r$ &  HS/G755.4\\
$ 56099.21461 $ & $  14.43410 $ & $   0.04048 $ & $  -0.08508 $ & $ r$ &  HS/G755.4\\
$ 55814.55096 $ & $  14.58733 $ & $   0.05496 $ & $   0.06815 $ & $ r$ &  HS/G755.4\\
$ 56194.10338 $ & $  14.59939 $ & $   0.02675 $ & $   0.08021 $ & $ r$ &  HS/G755.4\\
$ 56156.14868 $ & $  14.48875 $ & $   0.02053 $ & $  -0.03043 $ & $ r$ &  HS/G755.4\\
$ 56220.67296 $ & $  14.53519 $ & $   0.02557 $ & $   0.01601 $ & $ r$ &  HS/G755.4\\
$ 56201.69591 $ & $  14.47828 $ & $   0.03713 $ & $  -0.04090 $ & $ r$ &  HS/G755.4\\
$ 56175.12756 $ & $  14.58732 $ & $   0.03198 $ & $   0.06814 $ & $ r$ &  HS/G755.4\\
$ 55844.91776 $ & $  14.48914 $ & $   0.07509 $ & $  -0.03004 $ & $ r$ &  HS/G755.4\\
$ 56099.21799 $ & $  14.51942 $ & $   0.04163 $ & $   0.00024 $ & $ r$ &  HS/G755.4\\
$ 55814.55433 $ & $  14.66250 $ & $   0.06683 $ & $   0.14332 $ & $ r$ &  HS/G755.4\\
$ 56167.53794 $ & $  14.43975 $ & $   0.04641 $ & $  -0.07943 $ & $ r$ &  HS/G755.4\\
$ 56205.49348 $ & $  14.63596 $ & $   0.05910 $ & $   0.11678 $ & $ r$ &  HS/G755.4\\
$ 56220.67625 $ & $  14.53696 $ & $   0.02329 $ & $   0.01778 $ & $ r$ &  HS/G755.4\\
$ 56201.69914 $ & $  14.52562 $ & $   0.03704 $ & $   0.00644 $ & $ r$ &  HS/G755.4\\
$ 56194.10839 $ & $  14.51616 $ & $   0.02492 $ & $  -0.00302 $ & $ r$ &  HS/G755.4\\
$ 56175.13099 $ & $  14.53302 $ & $   0.03255 $ & $   0.01384 $ & $ r$ &  HS/G755.4\\
$ 56156.15346 $ & $  14.51657 $ & $   0.02001 $ & $  -0.00261 $ & $ r$ &  HS/G755.4\\
$ 55814.55774 $ & $  14.41297 $ & $   0.05172 $ & $  -0.10621 $ & $ r$ &  HS/G755.4\\
$ 56205.49671 $ & $  14.43691 $ & $   0.04416 $ & $  -0.08227 $ & $ r$ &  HS/G755.4\\
$ 56220.67954 $ & $  14.51179 $ & $   0.02500 $ & $  -0.00739 $ & $ r$ &  HS/G755.4\\
$ 56167.54249 $ & $  14.45808 $ & $   0.04684 $ & $  -0.06110 $ & $ r$ &  HS/G755.4\\
$ 56156.15689 $ & $  14.53267 $ & $   0.02095 $ & $   0.01349 $ & $ r$ &  HS/G755.4\\
$ 56194.11216 $ & $  14.53708 $ & $   0.02575 $ & $   0.01790 $ & $ r$ &  HS/G755.4\\
$ 56201.70404 $ & $  14.57350 $ & $   0.03603 $ & $   0.05432 $ & $ r$ &  HS/G755.4\\
$ 56205.49994 $ & $  14.46854 $ & $   0.03578 $ & $  -0.05064 $ & $ r$ &  HS/G755.4\\
$ 56175.13580 $ & $  14.52589 $ & $   0.03490 $ & $   0.00671 $ & $ r$ &  HS/G755.4\\
$ 56167.54575 $ & $  14.37721 $ & $   0.04520 $ & $  -0.14197 $ & $ r$ &  HS/G755.4\\
$ 55814.56288 $ & $  14.48775 $ & $   0.05922 $ & $  -0.03143 $ & $ r$ &  HS/G755.4\\
$ 56156.16036 $ & $  14.52763 $ & $   0.02019 $ & $   0.00845 $ & $ r$ &  HS/G755.4\\
$ 56194.11563 $ & $  14.51644 $ & $   0.02417 $ & $  -0.00274 $ & $ r$ &  HS/G755.4\\
$ 56220.68470 $ & $  14.49066 $ & $   0.02607 $ & $  -0.02852 $ & $ r$ &  HS/G755.4\\
$ 56201.70727 $ & $  14.54904 $ & $   0.04104 $ & $   0.02986 $ & $ r$ &  HS/G755.4\\
$ 56175.13923 $ & $  14.54167 $ & $   0.03255 $ & $   0.02249 $ & $ r$ &  HS/G755.4\\
$ 56205.50423 $ & $  14.54224 $ & $   0.04031 $ & $   0.02306 $ & $ r$ &  HS/G755.4\\
$ 56167.54906 $ & $  14.46881 $ & $   0.04519 $ & $  -0.05037 $ & $ r$ &  HS/G755.4\\
$ 56182.73157 $ & $  14.52467 $ & $   0.02220 $ & $   0.00549 $ & $ r$ &  HS/G755.4\\
$ 55814.56628 $ & $  14.60266 $ & $   0.06039 $ & $   0.08348 $ & $ r$ &  HS/G755.4\\
$ 55844.93122 $ & $  14.36105 $ & $   0.06220 $ & $  -0.15813 $ & $ r$ &  HS/G755.4\\
$ 56220.68798 $ & $  14.48399 $ & $   0.02423 $ & $  -0.03519 $ & $ r$ &  HS/G755.4\\
$ 56201.71058 $ & $  14.48547 $ & $   0.03953 $ & $  -0.03371 $ & $ r$ &  HS/G755.4\\
$ 56175.14268 $ & $  14.50940 $ & $   0.03396 $ & $  -0.00978 $ & $ r$ &  HS/G755.4\\
$ 56194.12075 $ & $  14.55034 $ & $   0.02513 $ & $   0.03116 $ & $ r$ &  HS/G755.4\\
$ 56156.16569 $ & $  14.52067 $ & $   0.01997 $ & $   0.00149 $ & $ r$ &  HS/G755.4\\
$ 55867.70606 $ & $  14.57785 $ & $   0.02794 $ & $   0.05867 $ & $ r$ &  HS/G755.4\\
$ 56205.50770 $ & $  14.51133 $ & $   0.03681 $ & $  -0.00785 $ & $ r$ &  HS/G755.4\\
$ 56182.73494 $ & $  14.50743 $ & $   0.02222 $ & $  -0.01175 $ & $ r$ &  HS/G755.4\\
$ 55814.56971 $ & $  14.43027 $ & $   0.05262 $ & $  -0.08891 $ & $ r$ &  HS/G755.4\\
$ 56167.55357 $ & $  14.62810 $ & $   0.04860 $ & $   0.10892 $ & $ r$ &  HS/G755.4\\
$ 56220.69127 $ & $  14.52447 $ & $   0.02431 $ & $   0.00529 $ & $ r$ &  HS/G755.4\\
$ 55844.93494 $ & $  14.38873 $ & $   0.06257 $ & $  -0.13045 $ & $ r$ &  HS/G755.4\\
$ 56216.89723 $ & $  14.47208 $ & $   0.05700 $ & $  -0.04710 $ & $ r$ &  HS/G755.4\\
$ 56194.12418 $ & $  14.43839 $ & $   0.02265 $ & $  -0.08079 $ & $ r$ &  HS/G755.4\\
$ 56156.16915 $ & $  14.50858 $ & $   0.01977 $ & $  -0.01060 $ & $ r$ &  HS/G755.4\\
$ 56201.71542 $ & $  14.53683 $ & $   0.04541 $ & $   0.01765 $ & $ r$ &  HS/G755.4\\
$ 56205.51095 $ & $  14.59310 $ & $   0.03910 $ & $   0.07392 $ & $ r$ &  HS/G755.4\\
$ 56182.73832 $ & $  14.51963 $ & $   0.02093 $ & $   0.00045 $ & $ r$ &  HS/G755.4\\
$ 56175.14756 $ & $  14.44804 $ & $   0.03016 $ & $  -0.07114 $ & $ r$ &  HS/G755.4\\
$ 56167.55717 $ & $  14.49751 $ & $   0.04408 $ & $  -0.02167 $ & $ r$ &  HS/G755.4\\
$ 55871.50686 $ & $  14.56698 $ & $   0.04154 $ & $   0.04780 $ & $ r$ &  HS/G755.4\\
$ 55814.57449 $ & $  14.63306 $ & $   0.06558 $ & $   0.11388 $ & $ r$ &  HS/G755.4\\
$ 56220.69602 $ & $  14.57803 $ & $   0.02525 $ & $   0.05885 $ & $ r$ &  HS/G755.4\\
$ 56194.12760 $ & $  14.53409 $ & $   0.02487 $ & $   0.01491 $ & $ r$ &  HS/G755.4\\
$ 56156.17256 $ & $  14.50292 $ & $   0.01997 $ & $  -0.01626 $ & $ r$ &  HS/G755.4\\
$ 56201.71908 $ & $  14.52670 $ & $   0.05872 $ & $   0.00752 $ & $ r$ &  HS/G755.4\\
$ 56205.51541 $ & $  14.44873 $ & $   0.03563 $ & $  -0.07045 $ & $ r$ &  HS/G755.4\\
$ 56175.15136 $ & $  14.54715 $ & $   0.03341 $ & $   0.02797 $ & $ r$ &  HS/G755.4\\
$ 56167.56049 $ & $  14.49983 $ & $   0.04418 $ & $  -0.01935 $ & $ r$ &  HS/G755.4\\
$ 56148.58317 $ & $  14.53061 $ & $   0.02276 $ & $   0.01143 $ & $ r$ &  HS/G755.4\\
$ 55871.51026 $ & $  14.64185 $ & $   0.04264 $ & $   0.12267 $ & $ r$ &  HS/G755.4\\
$ 56182.74346 $ & $  14.54653 $ & $   0.02198 $ & $   0.02735 $ & $ r$ &  HS/G755.4\\
$ 56186.53902 $ & $  14.50472 $ & $   0.04558 $ & $  -0.01446 $ & $ r$ &  HS/G755.4\\
$ 55814.57790 $ & $  14.56997 $ & $   0.06168 $ & $   0.05079 $ & $ r$ &  HS/G755.4\\
$ 56216.90376 $ & $  14.50780 $ & $   0.02683 $ & $  -0.01138 $ & $ r$ &  HS/G755.4\\
$ 56220.69930 $ & $  14.55285 $ & $   0.02477 $ & $   0.03367 $ & $ r$ &  HS/G755.4\\
$ 56201.72239 $ & $  14.52130 $ & $   0.04024 $ & $   0.00212 $ & $ r$ &  HS/G755.4\\
$ 56205.51860 $ & $  14.44069 $ & $   0.03574 $ & $  -0.07849 $ & $ r$ &  HS/G755.4\\
$ 56194.13232 $ & $  14.51605 $ & $   0.02418 $ & $  -0.00313 $ & $ r$ &  HS/G755.4\\
$ 56175.15479 $ & $  14.49529 $ & $   0.02912 $ & $  -0.02389 $ & $ r$ &  HS/G755.4\\
$ 56156.17740 $ & $  14.49743 $ & $   0.02014 $ & $  -0.02175 $ & $ r$ &  HS/G755.4\\
$ 56148.58657 $ & $  14.49118 $ & $   0.01998 $ & $  -0.02800 $ & $ r$ &  HS/G755.4\\
$ 55871.51366 $ & $  14.53681 $ & $   0.03351 $ & $   0.01763 $ & $ r$ &  HS/G755.4\\
$ 55844.94511 $ & $  14.35743 $ & $   0.06016 $ & $  -0.16175 $ & $ r$ &  HS/G755.4\\
$ 56182.74678 $ & $  14.53380 $ & $   0.02105 $ & $   0.01462 $ & $ r$ &  HS/G755.4\\
$ 56186.54233 $ & $  14.47445 $ & $   0.03911 $ & $  -0.04473 $ & $ r$ &  HS/G755.4\\
$ 56167.56502 $ & $  14.54785 $ & $   0.04608 $ & $   0.02867 $ & $ r$ &  HS/G755.4\\
$ 55814.58174 $ & $  14.58180 $ & $   0.05984 $ & $   0.06262 $ & $ r$ &  HS/G755.4\\
$ 56220.70260 $ & $  14.43927 $ & $   0.02548 $ & $  -0.07991 $ & $ r$ &  HS/G755.4\\
$ 56205.52187 $ & $  14.42527 $ & $   0.03975 $ & $  -0.09391 $ & $ r$ &  HS/G755.4\\
$ 56216.90862 $ & $  14.53953 $ & $   0.02931 $ & $   0.02035 $ & $ r$ &  HS/G755.4\\
$ 56201.72693 $ & $  14.46648 $ & $   0.05223 $ & $  -0.05270 $ & $ r$ &  HS/G755.4\\
$ 56156.18082 $ & $  14.52958 $ & $   0.02040 $ & $   0.01040 $ & $ r$ &  HS/G755.4\\
$ 56194.13609 $ & $  14.54513 $ & $   0.02330 $ & $   0.02595 $ & $ r$ &  HS/G755.4\\
$ 56148.58990 $ & $  14.56421 $ & $   0.02319 $ & $   0.04503 $ & $ r$ &  HS/G755.4\\
$ 55844.94845 $ & $  14.65746 $ & $   0.08236 $ & $   0.13828 $ & $ r$ &  HS/G755.4\\
$ 56182.75009 $ & $  14.52690 $ & $   0.02220 $ & $   0.00772 $ & $ r$ &  HS/G755.4\\
$ 56186.54565 $ & $  14.45708 $ & $   0.03807 $ & $  -0.06210 $ & $ r$ &  HS/G755.4\\
$ 56167.56834 $ & $  14.49623 $ & $   0.04294 $ & $  -0.02295 $ & $ r$ &  HS/G755.4\\
$ 56175.15967 $ & $  14.56527 $ & $   0.03249 $ & $   0.04609 $ & $ r$ &  HS/G755.4\\
$ 55871.51852 $ & $  14.44932 $ & $   0.03114 $ & $  -0.06986 $ & $ r$ &  HS/G755.4\\
$ 55829.76841 $ & $  14.50382 $ & $   0.02515 $ & $  -0.01536 $ & $ r$ &  HS/G755.4\\
$ 56216.91185 $ & $  14.55408 $ & $   0.02748 $ & $   0.03490 $ & $ r$ &  HS/G755.4\\
$ 55814.58661 $ & $  14.59582 $ & $   0.06199 $ & $   0.07664 $ & $ r$ &  HS/G755.4\\
$ 56220.70763 $ & $  14.50829 $ & $   0.02439 $ & $  -0.01089 $ & $ r$ &  HS/G755.4\\
$ 56201.73016 $ & $  14.54739 $ & $   0.07528 $ & $   0.02821 $ & $ r$ &  HS/G755.4\\
$ 56156.18421 $ & $  14.56543 $ & $   0.02173 $ & $   0.04625 $ & $ r$ &  HS/G755.4\\
$ 56194.13953 $ & $  14.48863 $ & $   0.02466 $ & $  -0.03055 $ & $ r$ &  HS/G755.4\\
$ 56205.52623 $ & $  14.54486 $ & $   0.06078 $ & $   0.02568 $ & $ r$ &  HS/G755.4\\
$ 55844.95224 $ & $  14.63880 $ & $   0.06748 $ & $   0.11962 $ & $ r$ &  HS/G755.4\\
$ 55822.17919 $ & $  14.37980 $ & $   0.03303 $ & $  -0.13938 $ & $ r$ &  HS/G755.4\\
$ 56167.57167 $ & $  14.55256 $ & $   0.04564 $ & $   0.03338 $ & $ r$ &  HS/G755.4\\
$ 56148.59434 $ & $  14.51643 $ & $   0.02157 $ & $  -0.00275 $ & $ r$ &  HS/G755.4\\
$ 56175.16307 $ & $  14.50396 $ & $   0.02896 $ & $  -0.01522 $ & $ r$ &  HS/G755.4\\
$ 56186.55017 $ & $  14.46024 $ & $   0.03423 $ & $  -0.05894 $ & $ r$ &  HS/G755.4\\
$ 55871.52192 $ & $  14.53584 $ & $   0.03432 $ & $   0.01666 $ & $ r$ &  HS/G755.4\\
$ 56182.75481 $ & $  14.45583 $ & $   0.02059 $ & $  -0.06335 $ & $ r$ &  HS/G755.4\\
$ 55829.77188 $ & $  14.48187 $ & $   0.02448 $ & $  -0.03731 $ & $ r$ &  HS/G755.4\\
$ 56216.91517 $ & $  14.46808 $ & $   0.02497 $ & $  -0.05110 $ & $ r$ &  HS/G755.4\\
$ 55814.59003 $ & $  14.56271 $ & $   0.05559 $ & $   0.04353 $ & $ r$ &  HS/G755.4\\
$ 56220.71092 $ & $  14.58507 $ & $   0.02632 $ & $   0.06589 $ & $ r$ &  HS/G755.4\\
$ 56205.52977 $ & $  14.44361 $ & $   0.03842 $ & $  -0.07557 $ & $ r$ &  HS/G755.4\\
$ 56213.12122 $ & $  14.51689 $ & $   0.02040 $ & $  -0.00229 $ & $ r$ &  HS/G755.4\\
$ 55844.95563 $ & $  14.64256 $ & $   0.06940 $ & $   0.12338 $ & $ r$ &  HS/G755.4\\
$ 55822.18266 $ & $  14.53880 $ & $   0.04118 $ & $   0.01962 $ & $ r$ &  HS/G755.4\\
$ 56175.16650 $ & $  14.50826 $ & $   0.03141 $ & $  -0.01092 $ & $ r$ &  HS/G755.4\\
$ 56148.59804 $ & $  14.52604 $ & $   0.02171 $ & $   0.00686 $ & $ r$ &  HS/G755.4\\
$ 56194.14435 $ & $  14.47169 $ & $   0.02157 $ & $  -0.04749 $ & $ r$ &  HS/G755.4\\
$ 56186.55350 $ & $  14.41380 $ & $   0.03917 $ & $  -0.10538 $ & $ r$ &  HS/G755.4\\
$ 56156.18938 $ & $  14.52549 $ & $   0.02119 $ & $   0.00631 $ & $ r$ &  HS/G755.4\\
$ 56182.75821 $ & $  14.52106 $ & $   0.02264 $ & $   0.00188 $ & $ r$ &  HS/G755.4\\
$ 56167.57615 $ & $  14.48916 $ & $   0.04087 $ & $  -0.03002 $ & $ r$ &  HS/G755.4\\
$ 55871.52571 $ & $  14.55124 $ & $   0.03733 $ & $   0.03206 $ & $ r$ &  HS/G755.4\\
$ 55829.77531 $ & $  14.59706 $ & $   0.02951 $ & $   0.07788 $ & $ r$ &  HS/G755.4\\
$ 55814.59347 $ & $  14.61147 $ & $   0.06598 $ & $   0.09229 $ & $ r$ &  HS/G755.4\\
$ 56220.71449 $ & $  14.52052 $ & $   0.02769 $ & $   0.00134 $ & $ r$ &  HS/G755.4\\
$ 56205.53304 $ & $  14.55962 $ & $   0.03740 $ & $   0.04044 $ & $ r$ &  HS/G755.4\\
$ 56216.91982 $ & $  14.47497 $ & $   0.02562 $ & $  -0.04421 $ & $ r$ &  HS/G755.4\\
$ 56213.12457 $ & $  14.49137 $ & $   0.02172 $ & $  -0.02781 $ & $ r$ &  HS/G755.4\\
$ 55844.95903 $ & $  14.47241 $ & $   0.07742 $ & $  -0.04677 $ & $ r$ &  HS/G755.4\\
$ 56201.73820 $ & $  14.42552 $ & $   0.03898 $ & $  -0.09366 $ & $ r$ &  HS/G755.4\\
$ 55822.18609 $ & $  14.47203 $ & $   0.03745 $ & $  -0.04715 $ & $ r$ &  HS/G755.4\\
$ 56148.60137 $ & $  14.50567 $ & $   0.02249 $ & $  -0.01351 $ & $ r$ &  HS/G755.4\\
$ 56194.14777 $ & $  14.50300 $ & $   0.02274 $ & $  -0.01618 $ & $ r$ &  HS/G755.4\\
$ 56156.19281 $ & $  14.53032 $ & $   0.02078 $ & $   0.01114 $ & $ r$ &  HS/G755.4\\
$ 56182.76151 $ & $  14.52381 $ & $   0.02184 $ & $   0.00463 $ & $ r$ &  HS/G755.4\\
$ 56186.55719 $ & $  14.37125 $ & $   0.03375 $ & $  -0.14793 $ & $ r$ &  HS/G755.4\\
$ 56167.57983 $ & $  14.54524 $ & $   0.03861 $ & $   0.02606 $ & $ r$ &  HS/G755.4\\
$ 56163.78455 $ & $  14.52395 $ & $   0.02623 $ & $   0.00477 $ & $ r$ &  HS/G755.4\\
$ 56175.17138 $ & $  14.47064 $ & $   0.02916 $ & $  -0.04854 $ & $ r$ &  HS/G755.4\\
$ 56197.94508 $ & $  14.52903 $ & $   0.07560 $ & $   0.00985 $ & $ r$ &  HS/G755.4\\
$ 55871.53057 $ & $  14.60559 $ & $   0.03641 $ & $   0.08641 $ & $ r$ &  HS/G755.4\\
$ 55829.77991 $ & $  14.53640 $ & $   0.02691 $ & $   0.01722 $ & $ r$ &  HS/G755.4\\
$ 56216.92313 $ & $  14.53444 $ & $   0.02926 $ & $   0.01526 $ & $ r$ &  HS/G755.4\\
$ 56213.12786 $ & $  14.45979 $ & $   0.02049 $ & $  -0.05939 $ & $ r$ &  HS/G755.4\\
$ 55814.59829 $ & $  14.57657 $ & $   0.05444 $ & $   0.05739 $ & $ r$ &  HS/G755.4\\
$ 55822.18953 $ & $  14.49245 $ & $   0.03785 $ & $  -0.02673 $ & $ r$ &  HS/G755.4\\
$ 56220.71935 $ & $  14.46322 $ & $   0.02492 $ & $  -0.05596 $ & $ r$ &  HS/G755.4\\
$ 56201.74185 $ & $  14.44858 $ & $   0.03892 $ & $  -0.07060 $ & $ r$ &  HS/G755.4\\
$ 56205.53741 $ & $  14.43942 $ & $   0.03724 $ & $  -0.07976 $ & $ r$ &  HS/G755.4\\
$ 56194.15121 $ & $  14.54104 $ & $   0.02401 $ & $   0.02186 $ & $ r$ &  HS/G755.4\\
$ 56156.19625 $ & $  14.55969 $ & $   0.02145 $ & $   0.04051 $ & $ r$ &  HS/G755.4\\
$ 56167.58308 $ & $  14.50528 $ & $   0.03627 $ & $  -0.01390 $ & $ r$ &  HS/G755.4\\
$ 56163.78793 $ & $  14.54527 $ & $   0.02470 $ & $   0.02609 $ & $ r$ &  HS/G755.4\\
$ 56148.60621 $ & $  14.51643 $ & $   0.02346 $ & $  -0.00275 $ & $ r$ &  HS/G755.4\\
$ 56186.56170 $ & $  14.62774 $ & $   0.04289 $ & $   0.10856 $ & $ r$ &  HS/G755.4\\
$ 56175.17522 $ & $  14.49285 $ & $   0.02881 $ & $  -0.02633 $ & $ r$ &  HS/G755.4\\
$ 56182.76662 $ & $  14.53189 $ & $   0.02231 $ & $   0.01271 $ & $ r$ &  HS/G755.4\\
$ 56197.94875 $ & $  14.45661 $ & $   0.06405 $ & $  -0.06257 $ & $ r$ &  HS/G755.4\\
$ 56216.92638 $ & $  14.54239 $ & $   0.03040 $ & $   0.02321 $ & $ r$ &  HS/G755.4\\
$ 55871.53397 $ & $  14.45822 $ & $   0.03029 $ & $  -0.06096 $ & $ r$ &  HS/G755.4\\
$ 55829.78392 $ & $  14.51637 $ & $   0.02662 $ & $  -0.00281 $ & $ r$ &  HS/G755.4\\
$ 56220.72269 $ & $  14.43556 $ & $   0.02459 $ & $  -0.08362 $ & $ r$ &  HS/G755.4\\
$ 56201.74509 $ & $  14.48791 $ & $   0.03960 $ & $  -0.03127 $ & $ r$ &  HS/G755.4\\
$ 55822.19296 $ & $  14.52898 $ & $   0.04136 $ & $   0.00980 $ & $ r$ &  HS/G755.4\\
$ 56205.54068 $ & $  14.47804 $ & $   0.03570 $ & $  -0.04114 $ & $ r$ &  HS/G755.4\\
$ 55814.60213 $ & $  14.40768 $ & $   0.04982 $ & $  -0.11150 $ & $ r$ &  HS/G755.4\\
$ 56213.13246 $ & $  14.50885 $ & $   0.02160 $ & $  -0.01033 $ & $ r$ &  HS/G755.4\\
$ 56163.79129 $ & $  14.50761 $ & $   0.02419 $ & $  -0.01157 $ & $ r$ &  HS/G755.4\\
$ 56148.60955 $ & $  14.53387 $ & $   0.02215 $ & $   0.01469 $ & $ r$ &  HS/G755.4\\
$ 56186.56501 $ & $  14.50696 $ & $   0.03863 $ & $  -0.01222 $ & $ r$ &  HS/G755.4\\
$ 56194.15621 $ & $  14.46287 $ & $   0.02052 $ & $  -0.05631 $ & $ r$ &  HS/G755.4\\
$ 56175.17865 $ & $  14.52659 $ & $   0.03177 $ & $   0.00741 $ & $ r$ &  HS/G755.4\\
$ 56167.58776 $ & $  14.49639 $ & $   0.03343 $ & $  -0.02279 $ & $ r$ &  HS/G755.4\\
$ 56197.95201 $ & $  14.47877 $ & $   0.06849 $ & $  -0.04041 $ & $ r$ &  HS/G755.4\\
$ 56182.76995 $ & $  14.55640 $ & $   0.02274 $ & $   0.03722 $ & $ r$ &  HS/G755.4\\
$ 56156.20131 $ & $  14.50191 $ & $   0.01984 $ & $  -0.01727 $ & $ r$ &  HS/G755.4\\
$ 55871.53736 $ & $  14.46169 $ & $   0.03076 $ & $  -0.05749 $ & $ r$ &  HS/G755.4\\
$ 56205.54387 $ & $  14.43605 $ & $   0.03915 $ & $  -0.08313 $ & $ r$ &  HS/G755.4\\
$ 56220.72603 $ & $  14.51118 $ & $   0.02469 $ & $  -0.00800 $ & $ r$ &  HS/G755.4\\
$ 55829.78742 $ & $  14.51104 $ & $   0.02516 $ & $  -0.00814 $ & $ r$ &  HS/G755.4\\
$ 55814.60553 $ & $  14.44255 $ & $   0.04661 $ & $  -0.07663 $ & $ r$ &  HS/G755.4\\
$ 56129.63395 $ & $  14.46944 $ & $   0.02109 $ & $  -0.04974 $ & $ r$ &  HS/G755.4\\
$ 55822.19678 $ & $  14.52570 $ & $   0.04250 $ & $   0.00652 $ & $ r$ &  HS/G755.4\\
$ 56213.13581 $ & $  14.54773 $ & $   0.02228 $ & $   0.02855 $ & $ r$ &  HS/G755.4\\
$ 56216.93137 $ & $  14.48576 $ & $   0.04161 $ & $  -0.03342 $ & $ r$ &  HS/G755.4\\
$ 56201.74986 $ & $  14.54769 $ & $   0.04499 $ & $   0.02851 $ & $ r$ &  HS/G755.4\\
$ 56148.61283 $ & $  14.47869 $ & $   0.02194 $ & $  -0.04049 $ & $ r$ &  HS/G755.4\\
$ 56186.56831 $ & $  14.53749 $ & $   0.04052 $ & $   0.01831 $ & $ r$ &  HS/G755.4\\
$ 56167.59108 $ & $  14.56930 $ & $   0.03238 $ & $   0.05012 $ & $ r$ &  HS/G755.4\\
$ 56182.77325 $ & $  14.51399 $ & $   0.02220 $ & $  -0.00519 $ & $ r$ &  HS/G755.4\\
$ 56156.20474 $ & $  14.55572 $ & $   0.02155 $ & $   0.03654 $ & $ r$ &  HS/G755.4\\
$ 56194.15999 $ & $  14.52434 $ & $   0.02245 $ & $   0.00516 $ & $ r$ &  HS/G755.4\\
$ 56163.79632 $ & $  14.54315 $ & $   0.02387 $ & $   0.02397 $ & $ r$ &  HS/G755.4\\
$ 56175.18339 $ & $  14.43361 $ & $   0.03154 $ & $  -0.08557 $ & $ r$ &  HS/G755.4\\
$ 56129.63727 $ & $  14.54379 $ & $   0.02193 $ & $   0.02461 $ & $ r$ &  HS/G755.4\\
$ 55822.20021 $ & $  14.47073 $ & $   0.04099 $ & $  -0.04845 $ & $ r$ &  HS/G755.4\\
$ 56213.13911 $ & $  14.49311 $ & $   0.02043 $ & $  -0.02607 $ & $ r$ &  HS/G755.4\\
$ 56216.93468 $ & $  14.52276 $ & $   0.04296 $ & $   0.00358 $ & $ r$ &  HS/G755.4\\
$ 56205.54819 $ & $  14.49103 $ & $   0.03985 $ & $  -0.02815 $ & $ r$ &  HS/G755.4\\
$ 55871.54245 $ & $  14.49496 $ & $   0.03150 $ & $  -0.02422 $ & $ r$ &  HS/G755.4\\
$ 56201.75310 $ & $  14.40055 $ & $   0.05781 $ & $  -0.11863 $ & $ r$ &  HS/G755.4\\
$ 55829.79215 $ & $  14.54859 $ & $   0.02477 $ & $   0.02941 $ & $ r$ &  HS/G755.4\\
$ 56220.73117 $ & $  14.49985 $ & $   0.02466 $ & $  -0.01933 $ & $ r$ &  HS/G755.4\\
$ 55814.61073 $ & $  14.48761 $ & $   0.05502 $ & $  -0.03157 $ & $ r$ &  HS/G755.4\\
$ 56167.59434 $ & $  14.46643 $ & $   0.02913 $ & $  -0.05275 $ & $ r$ &  HS/G755.4\\
$ 56156.20817 $ & $  14.46783 $ & $   0.02132 $ & $  -0.05135 $ & $ r$ &  HS/G755.4\\
$ 56194.16343 $ & $  14.54029 $ & $   0.02243 $ & $   0.02111 $ & $ r$ &  HS/G755.4\\
$ 56163.79970 $ & $  14.56752 $ & $   0.02526 $ & $   0.04834 $ & $ r$ &  HS/G755.4\\
$ 56148.61767 $ & $  14.53409 $ & $   0.02238 $ & $   0.01491 $ & $ r$ &  HS/G755.4\\
$ 56186.57296 $ & $  14.60588 $ & $   0.06682 $ & $   0.08670 $ & $ r$ &  HS/G755.4\\
$ 56197.95982 $ & $  14.45936 $ & $   0.06701 $ & $  -0.05982 $ & $ r$ &  HS/G755.4\\
$ 56175.18682 $ & $  14.48920 $ & $   0.03454 $ & $  -0.02998 $ & $ r$ &  HS/G755.4\\
$ 56129.64065 $ & $  14.49864 $ & $   0.02075 $ & $  -0.02054 $ & $ r$ &  HS/G755.4\\
$ 56182.77808 $ & $  14.52968 $ & $   0.02365 $ & $   0.01050 $ & $ r$ &  HS/G755.4\\
$ 55822.20366 $ & $  14.56507 $ & $   0.04200 $ & $   0.04589 $ & $ r$ &  HS/G755.4\\
$ 56216.93801 $ & $  14.45242 $ & $   0.02764 $ & $  -0.06676 $ & $ r$ &  HS/G755.4\\
$ 55871.54584 $ & $  14.45791 $ & $   0.03337 $ & $  -0.06127 $ & $ r$ &  HS/G755.4\\
$ 56205.55174 $ & $  14.50564 $ & $   0.03579 $ & $  -0.01354 $ & $ r$ &  HS/G755.4\\
$ 56201.75632 $ & $  14.52870 $ & $   0.06011 $ & $   0.00952 $ & $ r$ &  HS/G755.4\\
$ 55829.79558 $ & $  14.50181 $ & $   0.02540 $ & $  -0.01737 $ & $ r$ &  HS/G755.4\\
$ 56220.73446 $ & $  14.51873 $ & $   0.02426 $ & $  -0.00045 $ & $ r$ &  HS/G755.4\\
$ 56213.14399 $ & $  14.49034 $ & $   0.02128 $ & $  -0.02884 $ & $ r$ &  HS/G755.4\\
$ 56163.80309 $ & $  14.51866 $ & $   0.02596 $ & $  -0.00052 $ & $ r$ &  HS/G755.4\\
$ 56148.62136 $ & $  14.52625 $ & $   0.02246 $ & $   0.00707 $ & $ r$ &  HS/G755.4\\
$ 56197.96315 $ & $  14.54386 $ & $   0.06255 $ & $   0.02468 $ & $ r$ &  HS/G755.4\\
$ 56175.19024 $ & $  14.49745 $ & $   0.03195 $ & $  -0.02173 $ & $ r$ &  HS/G755.4\\
$ 56167.59927 $ & $  14.52791 $ & $   0.02611 $ & $   0.00873 $ & $ r$ &  HS/G755.4\\
$ 56182.78139 $ & $  14.57351 $ & $   0.02603 $ & $   0.05433 $ & $ r$ &  HS/G755.4\\
$ 55822.20705 $ & $  14.58602 $ & $   0.05120 $ & $   0.06684 $ & $ r$ &  HS/G755.4\\
$ 56194.16835 $ & $  14.58799 $ & $   0.02219 $ & $   0.06881 $ & $ r$ &  HS/G755.4\\
$ 56205.55493 $ & $  14.61543 $ & $   0.04138 $ & $   0.09625 $ & $ r$ &  HS/G755.4\\
$ 56156.21334 $ & $  14.51723 $ & $   0.02040 $ & $  -0.00195 $ & $ r$ &  HS/G755.4\\
$ 55803.23022 $ & $  14.50135 $ & $   0.02389 $ & $  -0.01783 $ & $ r$ &  HS/G755.4\\
$ 55871.54961 $ & $  14.57547 $ & $   0.03708 $ & $   0.05629 $ & $ r$ &  HS/G755.4\\
$ 55810.82140 $ & $  14.51652 $ & $   0.02343 $ & $  -0.00266 $ & $ r$ &  HS/G755.4\\
$ 55829.79903 $ & $  14.44709 $ & $   0.02488 $ & $  -0.07209 $ & $ r$ &  HS/G755.4\\
$ 56220.73780 $ & $  14.57371 $ & $   0.02628 $ & $   0.05453 $ & $ r$ &  HS/G755.4\\
$ 56129.64565 $ & $  14.51565 $ & $   0.02016 $ & $  -0.00353 $ & $ r$ &  HS/G755.4\\
$ 56213.14731 $ & $  14.49144 $ & $   0.02064 $ & $  -0.02774 $ & $ r$ &  HS/G755.4\\
$ 56216.94292 $ & $  14.47939 $ & $   0.03040 $ & $  -0.03979 $ & $ r$ &  HS/G755.4\\
$ 56201.76164 $ & $  14.59237 $ & $   0.06339 $ & $   0.07319 $ & $ r$ &  HS/G755.4\\
$ 56148.62470 $ & $  14.52105 $ & $   0.02121 $ & $   0.00187 $ & $ r$ &  HS/G755.4\\
$ 55844.98300 $ & $  14.49586 $ & $   0.06624 $ & $  -0.02332 $ & $ r$ &  HS/G755.4\\
$ 56182.78473 $ & $  14.58892 $ & $   0.02524 $ & $   0.06974 $ & $ r$ &  HS/G755.4\\
$ 56167.60292 $ & $  14.51251 $ & $   0.02654 $ & $  -0.00667 $ & $ r$ &  HS/G755.4\\
$ 55822.21049 $ & $  14.50746 $ & $   0.04585 $ & $  -0.01172 $ & $ r$ &  HS/G755.4\\
$ 56194.17178 $ & $  14.49322 $ & $   0.02159 $ & $  -0.02596 $ & $ r$ &  HS/G755.4\\
$ 56163.80763 $ & $  14.55920 $ & $   0.02388 $ & $   0.04002 $ & $ r$ &  HS/G755.4\\
$ 56156.21677 $ & $  14.55144 $ & $   0.02273 $ & $   0.03226 $ & $ r$ &  HS/G755.4\\
$ 56197.96788 $ & $  14.47057 $ & $   0.05906 $ & $  -0.04861 $ & $ r$ &  HS/G755.4\\
$ 55810.82478 $ & $  14.45405 $ & $   0.02236 $ & $  -0.06513 $ & $ r$ &  HS/G755.4\\
$ 56175.19493 $ & $  14.56930 $ & $   0.03543 $ & $   0.05012 $ & $ r$ &  HS/G755.4\\
$ 55803.23406 $ & $  14.54771 $ & $   0.02657 $ & $   0.02853 $ & $ r$ &  HS/G755.4\\
$ 56129.64898 $ & $  14.53632 $ & $   0.02142 $ & $   0.01714 $ & $ r$ &  HS/G755.4\\
$ 56213.15061 $ & $  14.51893 $ & $   0.02158 $ & $  -0.00025 $ & $ r$ &  HS/G755.4\\
$ 56216.94628 $ & $  14.56751 $ & $   0.03286 $ & $   0.04833 $ & $ r$ &  HS/G755.4\\
$ 55871.55449 $ & $  14.50622 $ & $   0.03439 $ & $  -0.01296 $ & $ r$ &  HS/G755.4\\
$ 56220.74275 $ & $  14.45472 $ & $   0.02436 $ & $  -0.06446 $ & $ r$ &  HS/G755.4\\
$ 56201.76529 $ & $  14.58745 $ & $   0.05990 $ & $   0.06827 $ & $ r$ &  HS/G755.4\\
$ 56167.60625 $ & $  14.51733 $ & $   0.02642 $ & $  -0.00185 $ & $ r$ &  HS/G755.4\\
$ 56194.17523 $ & $  14.51168 $ & $   0.02199 $ & $  -0.00750 $ & $ r$ &  HS/G755.4\\
$ 56163.81110 $ & $  14.55659 $ & $   0.02419 $ & $   0.03741 $ & $ r$ &  HS/G755.4\\
$ 56156.22019 $ & $  14.57331 $ & $   0.02192 $ & $   0.05413 $ & $ r$ &  HS/G755.4\\
$ 55822.21434 $ & $  14.54935 $ & $   0.04089 $ & $   0.03017 $ & $ r$ &  HS/G755.4\\
$ 56148.62955 $ & $  14.55674 $ & $   0.02143 $ & $   0.03756 $ & $ r$ &  HS/G755.4\\
$ 55810.82819 $ & $  14.53069 $ & $   0.02558 $ & $   0.01151 $ & $ r$ &  HS/G755.4\\
$ 56197.97161 $ & $  14.57872 $ & $   0.07368 $ & $   0.05954 $ & $ r$ &  HS/G755.4\\
$ 56129.65231 $ & $  14.48178 $ & $   0.02093 $ & $  -0.03740 $ & $ r$ &  HS/G755.4\\
$ 55803.23748 $ & $  14.52126 $ & $   0.02368 $ & $   0.00208 $ & $ r$ &  HS/G755.4\\
$ 56175.19873 $ & $  14.55354 $ & $   0.03570 $ & $   0.03436 $ & $ r$ &  HS/G755.4\\
$ 56216.94952 $ & $  14.56192 $ & $   0.03577 $ & $   0.04274 $ & $ r$ &  HS/G755.4\\
$ 56182.78995 $ & $  14.54979 $ & $   0.02529 $ & $   0.03061 $ & $ r$ &  HS/G755.4\\
$ 55871.55789 $ & $  14.53915 $ & $   0.03063 $ & $   0.01997 $ & $ r$ &  HS/G755.4\\
$ 56220.74609 $ & $  14.50549 $ & $   0.02639 $ & $  -0.01369 $ & $ r$ &  HS/G755.4\\
$ 56201.76857 $ & $  14.49767 $ & $   0.04948 $ & $  -0.02151 $ & $ r$ &  HS/G755.4\\
$ 56213.15518 $ & $  14.43291 $ & $   0.01999 $ & $  -0.08627 $ & $ r$ &  HS/G755.4\\
$ 55829.80765 $ & $  14.58359 $ & $   0.02766 $ & $   0.06441 $ & $ r$ &  HS/G755.4\\
$ 56178.99601 $ & $  14.46629 $ & $   0.02075 $ & $  -0.05289 $ & $ r$ &  HS/G755.4\\
$ 55844.99019 $ & $  14.51515 $ & $   0.05995 $ & $  -0.00403 $ & $ r$ &  HS/G755.4\\
$ 56163.81442 $ & $  14.56268 $ & $   0.02509 $ & $   0.04350 $ & $ r$ &  HS/G755.4\\
$ 55822.21777 $ & $  14.49119 $ & $   0.04596 $ & $  -0.02799 $ & $ r$ &  HS/G755.4\\
$ 56148.63291 $ & $  14.53047 $ & $   0.02285 $ & $   0.01129 $ & $ r$ &  HS/G755.4\\
$ 56197.97495 $ & $  14.48419 $ & $   0.06837 $ & $  -0.03499 $ & $ r$ &  HS/G755.4\\
$ 55803.24092 $ & $  14.49526 $ & $   0.02340 $ & $  -0.02392 $ & $ r$ &  HS/G755.4\\
$ 56167.61102 $ & $  14.50384 $ & $   0.02546 $ & $  -0.01534 $ & $ r$ &  HS/G755.4\\
$ 56175.20214 $ & $  14.61363 $ & $   0.03481 $ & $   0.09445 $ & $ r$ &  HS/G755.4\\
$ 56182.79326 $ & $  14.53624 $ & $   0.02435 $ & $   0.01706 $ & $ r$ &  HS/G755.4\\
$ 56194.18011 $ & $  14.56577 $ & $   0.02171 $ & $   0.04659 $ & $ r$ &  HS/G755.4\\
$ 56156.22510 $ & $  14.51923 $ & $   0.02095 $ & $   0.00005 $ & $ r$ &  HS/G755.4\\
$ 55871.56123 $ & $  14.54581 $ & $   0.03418 $ & $   0.02663 $ & $ r$ &  HS/G755.4\\
$ 55810.83293 $ & $  14.57132 $ & $   0.02461 $ & $   0.05214 $ & $ r$ &  HS/G755.4\\
$ 56129.65681 $ & $  14.50637 $ & $   0.02203 $ & $  -0.01281 $ & $ r$ &  HS/G755.4\\
$ 56220.74943 $ & $  14.51234 $ & $   0.02658 $ & $  -0.00684 $ & $ r$ &  HS/G755.4\\
$ 56213.15848 $ & $  14.51536 $ & $   0.02185 $ & $  -0.00382 $ & $ r$ &  HS/G755.4\\
$ 55829.81109 $ & $  14.50199 $ & $   0.02571 $ & $  -0.01719 $ & $ r$ &  HS/G755.4\\
$ 56216.95436 $ & $  14.54493 $ & $   0.03296 $ & $   0.02575 $ & $ r$ &  HS/G755.4\\
$ 56178.99928 $ & $  14.53988 $ & $   0.02291 $ & $   0.02070 $ & $ r$ &  HS/G755.4\\
$ 56201.77334 $ & $  14.62378 $ & $   0.05965 $ & $   0.10460 $ & $ r$ &  HS/G755.4\\
$ 55822.22121 $ & $  14.54605 $ & $   0.04368 $ & $   0.02687 $ & $ r$ &  HS/G755.4\\
$ 56148.63624 $ & $  14.47739 $ & $   0.02268 $ & $  -0.04179 $ & $ r$ &  HS/G755.4\\
$ 56167.61433 $ & $  14.53445 $ & $   0.02464 $ & $   0.01527 $ & $ r$ &  HS/G755.4\\
$ 55803.24437 $ & $  14.52679 $ & $   0.02508 $ & $   0.00761 $ & $ r$ &  HS/G755.4\\
$ 56182.79657 $ & $  14.57926 $ & $   0.02455 $ & $   0.06008 $ & $ r$ &  HS/G755.4\\
$ 56156.22850 $ & $  14.53126 $ & $   0.02219 $ & $   0.01208 $ & $ r$ &  HS/G755.4\\
$ 56194.18391 $ & $  14.50806 $ & $   0.02289 $ & $  -0.01112 $ & $ r$ &  HS/G755.4\\
$ 56163.81982 $ & $  14.52123 $ & $   0.02349 $ & $   0.00205 $ & $ r$ &  HS/G755.4\\
$ 56129.66015 $ & $  14.48957 $ & $   0.02050 $ & $  -0.02961 $ & $ r$ &  HS/G755.4\\
$ 56205.57063 $ & $  14.53652 $ & $   0.04104 $ & $   0.01734 $ & $ r$ &  HS/G755.4\\
$ 55810.83639 $ & $  14.52841 $ & $   0.02519 $ & $   0.00923 $ & $ r$ &  HS/G755.4\\
$ 56213.16179 $ & $  14.51104 $ & $   0.02217 $ & $  -0.00814 $ & $ r$ &  HS/G755.4\\
$ 56216.95760 $ & $  14.55717 $ & $   0.03428 $ & $   0.03799 $ & $ r$ &  HS/G755.4\\
$ 56175.20702 $ & $  14.47119 $ & $   0.03087 $ & $  -0.04799 $ & $ r$ &  HS/G755.4\\
$ 56179.00257 $ & $  14.50269 $ & $   0.02151 $ & $  -0.01649 $ & $ r$ &  HS/G755.4\\
$ 55871.56622 $ & $  14.52630 $ & $   0.03332 $ & $   0.00712 $ & $ r$ &  HS/G755.4\\
$ 56220.75469 $ & $  14.53896 $ & $   0.02581 $ & $   0.01978 $ & $ r$ &  HS/G755.4\\
$ 56167.61763 $ & $  14.57967 $ & $   0.02636 $ & $   0.06049 $ & $ r$ &  HS/G755.4\\
$ 55803.24780 $ & $  14.51275 $ & $   0.02797 $ & $  -0.00643 $ & $ r$ &  HS/G755.4\\
$ 56167.61837 $ & $  14.48950 $ & $   0.03971 $ & $  -0.02968 $ & $ r$ &  HS/G755.4\\
$ 56148.64082 $ & $  14.52644 $ & $   0.02091 $ & $   0.00726 $ & $ r$ &  HS/G755.4\\
$ 56156.23190 $ & $  14.47884 $ & $   0.02010 $ & $  -0.04034 $ & $ r$ &  HS/G755.4\\
$ 56194.18734 $ & $  14.50612 $ & $   0.02204 $ & $  -0.01306 $ & $ r$ &  HS/G755.4\\
$ 56129.66349 $ & $  14.48405 $ & $   0.02147 $ & $  -0.03513 $ & $ r$ &  HS/G755.4\\
$ 56163.82320 $ & $  14.47969 $ & $   0.02370 $ & $  -0.03949 $ & $ r$ &  HS/G755.4\\
$ 56197.98293 $ & $  14.50874 $ & $   0.05739 $ & $  -0.01044 $ & $ r$ &  HS/G755.4\\
$ 56205.57420 $ & $  14.40058 $ & $   0.04311 $ & $  -0.11860 $ & $ r$ &  HS/G755.4\\
$ 56182.80122 $ & $  14.54388 $ & $   0.02360 $ & $   0.02470 $ & $ r$ &  HS/G755.4\\
$ 56216.96095 $ & $  14.56950 $ & $   0.03173 $ & $   0.05032 $ & $ r$ &  HS/G755.4\\
$ 55810.84025 $ & $  14.50944 $ & $   0.02632 $ & $  -0.00974 $ & $ r$ &  HS/G755.4\\
$ 56110.68647 $ & $  14.51533 $ & $   0.02549 $ & $  -0.00385 $ & $ r$ &  HS/G755.4\\
$ 56175.21046 $ & $  14.52942 $ & $   0.03176 $ & $   0.01024 $ & $ r$ &  HS/G755.4\\
$ 56201.77988 $ & $  14.42070 $ & $   0.06014 $ & $  -0.09848 $ & $ r$ &  HS/G755.4\\
$ 55871.56962 $ & $  14.56403 $ & $   0.03413 $ & $   0.04485 $ & $ r$ &  HS/G755.4\\
$ 56213.16666 $ & $  14.52069 $ & $   0.02231 $ & $   0.00151 $ & $ r$ &  HS/G755.4\\
$ 56220.75801 $ & $  14.47755 $ & $   0.02586 $ & $  -0.04163 $ & $ r$ &  HS/G755.4\\
$ 56179.00755 $ & $  14.50188 $ & $   0.02163 $ & $  -0.01730 $ & $ r$ &  HS/G755.4\\
$ 55803.25156 $ & $  14.52828 $ & $   0.04078 $ & $   0.00910 $ & $ r$ &  HS/G755.4\\
$ 56167.62167 $ & $  14.53222 $ & $   0.04117 $ & $   0.01304 $ & $ r$ &  HS/G755.4\\
$ 56163.82657 $ & $  14.51154 $ & $   0.02440 $ & $  -0.00764 $ & $ r$ &  HS/G755.4\\
$ 56197.98628 $ & $  14.59492 $ & $   0.07734 $ & $   0.07574 $ & $ r$ &  HS/G755.4\\
$ 56148.64455 $ & $  14.57786 $ & $   0.02353 $ & $   0.05868 $ & $ r$ &  HS/G755.4\\
$ 56167.62227 $ & $  14.50784 $ & $   0.02466 $ & $  -0.01134 $ & $ r$ &  HS/G755.4\\
$ 56182.80453 $ & $  14.53535 $ & $   0.02431 $ & $   0.01617 $ & $ r$ &  HS/G755.4\\
$ 56110.68979 $ & $  14.51306 $ & $   0.02557 $ & $  -0.00612 $ & $ r$ &  HS/G755.4\\
$ 56175.21385 $ & $  14.44923 $ & $   0.03161 $ & $  -0.06995 $ & $ r$ &  HS/G755.4\\
$ 56194.19224 $ & $  14.52665 $ & $   0.02185 $ & $   0.00747 $ & $ r$ &  HS/G755.4\\
$ 56213.16989 $ & $  14.52245 $ & $   0.02216 $ & $   0.00327 $ & $ r$ &  HS/G755.4\\
$ 56156.23708 $ & $  14.48616 $ & $   0.01986 $ & $  -0.03302 $ & $ r$ &  HS/G755.4\\
$ 56216.96555 $ & $  14.52082 $ & $   0.02657 $ & $   0.00164 $ & $ r$ &  HS/G755.4\\
$ 56129.66865 $ & $  14.53084 $ & $   0.02210 $ & $   0.01166 $ & $ r$ &  HS/G755.4\\
$ 56220.76135 $ & $  14.56584 $ & $   0.02679 $ & $   0.04666 $ & $ r$ &  HS/G755.4\\
$ 55871.57337 $ & $  14.56211 $ & $   0.03594 $ & $   0.04293 $ & $ r$ &  HS/G755.4\\
$ 55810.84507 $ & $  14.57269 $ & $   0.02579 $ & $   0.05351 $ & $ r$ &  HS/G755.4\\
$ 56179.01089 $ & $  14.52891 $ & $   0.02312 $ & $   0.00973 $ & $ r$ &  HS/G755.4\\
$ 55803.25497 $ & $  14.54344 $ & $   0.02875 $ & $   0.02426 $ & $ r$ &  HS/G755.4\\
$ 56167.62505 $ & $  14.59282 $ & $   0.04305 $ & $   0.07364 $ & $ r$ &  HS/G755.4\\
$ 56148.64784 $ & $  14.50404 $ & $   0.02148 $ & $  -0.01514 $ & $ r$ &  HS/G755.4\\
$ 56182.80784 $ & $  14.56577 $ & $   0.02444 $ & $   0.04659 $ & $ r$ &  HS/G755.4\\
$ 56167.62594 $ & $  14.55308 $ & $   0.02273 $ & $   0.03390 $ & $ r$ &  HS/G755.4\\
$ 56110.69317 $ & $  14.57306 $ & $   0.03044 $ & $   0.05388 $ & $ r$ &  HS/G755.4\\
$ 56197.99093 $ & $  14.57803 $ & $   0.07851 $ & $   0.05885 $ & $ r$ &  HS/G755.4\\
$ 56163.83132 $ & $  14.57094 $ & $   0.02399 $ & $   0.05176 $ & $ r$ &  HS/G755.4\\
$ 56213.17313 $ & $  14.50758 $ & $   0.02203 $ & $  -0.01160 $ & $ r$ &  HS/G755.4\\
$ 56194.19565 $ & $  14.47238 $ & $   0.02018 $ & $  -0.04680 $ & $ r$ &  HS/G755.4\\
$ 56156.24050 $ & $  14.56399 $ & $   0.02223 $ & $   0.04481 $ & $ r$ &  HS/G755.4\\
$ 56216.96890 $ & $  14.49191 $ & $   0.02942 $ & $  -0.02727 $ & $ r$ &  HS/G755.4\\
$ 56129.67198 $ & $  14.50213 $ & $   0.02193 $ & $  -0.01705 $ & $ r$ &  HS/G755.4\\
$ 55810.84854 $ & $  14.54984 $ & $   0.02599 $ & $   0.03066 $ & $ r$ &  HS/G755.4\\
$ 56175.21869 $ & $  14.45705 $ & $   0.02826 $ & $  -0.06213 $ & $ r$ &  HS/G755.4\\
$ 56179.01425 $ & $  14.51281 $ & $   0.02280 $ & $  -0.00637 $ & $ r$ &  HS/G755.4\\
$ 55803.25839 $ & $  14.45567 $ & $   0.02452 $ & $  -0.06351 $ & $ r$ &  HS/G755.4\\
$ 56201.78820 $ & $  14.41275 $ & $   0.05926 $ & $  -0.10643 $ & $ r$ &  HS/G755.4\\
$ 56220.76607 $ & $  14.53136 $ & $   0.02582 $ & $   0.01218 $ & $ r$ &  HS/G755.4\\
$ 55871.57829 $ & $  14.55838 $ & $   0.03392 $ & $   0.03920 $ & $ r$ &  HS/G755.4\\
$ 56167.62926 $ & $  14.55430 $ & $   0.02457 $ & $   0.03512 $ & $ r$ &  HS/G755.4\\
$ 56167.62982 $ & $  14.48222 $ & $   0.04173 $ & $  -0.03696 $ & $ r$ &  HS/G755.4\\
$ 56148.65251 $ & $  14.52846 $ & $   0.02240 $ & $   0.00928 $ & $ r$ &  HS/G755.4\\
$ 56163.83469 $ & $  14.49176 $ & $   0.02317 $ & $  -0.02742 $ & $ r$ &  HS/G755.4\\
$ 56194.19910 $ & $  14.53238 $ & $   0.02329 $ & $   0.01320 $ & $ r$ &  HS/G755.4\\
$ 56216.97225 $ & $  14.50012 $ & $   0.02798 $ & $  -0.01906 $ & $ r$ &  HS/G755.4\\
$ 56197.99465 $ & $  14.63072 $ & $   0.08424 $ & $   0.11154 $ & $ r$ &  HS/G755.4\\
$ 56156.24393 $ & $  14.50102 $ & $   0.01861 $ & $  -0.01816 $ & $ r$ &  HS/G755.4\\
$ 56129.67530 $ & $  14.56354 $ & $   0.02372 $ & $   0.04436 $ & $ r$ &  HS/G755.4\\
$ 56110.69788 $ & $  14.49190 $ & $   0.03736 $ & $  -0.02728 $ & $ r$ &  HS/G755.4\\
$ 56182.81292 $ & $  14.55932 $ & $   0.02430 $ & $   0.04014 $ & $ r$ &  HS/G755.4\\
$ 55810.85198 $ & $  14.45910 $ & $   0.02285 $ & $  -0.06008 $ & $ r$ &  HS/G755.4\\
$ 55791.87444 $ & $  14.58849 $ & $   0.03000 $ & $   0.06931 $ & $ r$ &  HS/G755.4\\
$ 56175.22246 $ & $  14.53099 $ & $   0.02997 $ & $   0.01181 $ & $ r$ &  HS/G755.4\\
$ 56213.17798 $ & $  14.52969 $ & $   0.02218 $ & $   0.01051 $ & $ r$ &  HS/G755.4\\
$ 56201.79148 $ & $  14.64057 $ & $   0.07171 $ & $   0.12139 $ & $ r$ &  HS/G755.4\\
$ 55803.26181 $ & $  14.49650 $ & $   0.02370 $ & $  -0.02268 $ & $ r$ &  HS/G755.4\\
$ 56220.76942 $ & $  14.51890 $ & $   0.02485 $ & $  -0.00028 $ & $ r$ &  HS/G755.4\\
$ 56179.01892 $ & $  14.55079 $ & $   0.02419 $ & $   0.03161 $ & $ r$ &  HS/G755.4\\
$ 55871.58171 $ & $  14.48764 $ & $   0.03135 $ & $  -0.03154 $ & $ r$ &  HS/G755.4\\
$ 56148.65587 $ & $  14.46999 $ & $   0.02259 $ & $  -0.04919 $ & $ r$ &  HS/G755.4\\
$ 55845.01423 $ & $  14.63122 $ & $   0.06425 $ & $   0.11204 $ & $ r$ &  HS/G755.4\\
$ 56167.63359 $ & $  14.55897 $ & $   0.04150 $ & $   0.03979 $ & $ r$ &  HS/G755.4\\
$ 56163.83811 $ & $  14.51297 $ & $   0.02407 $ & $  -0.00621 $ & $ r$ &  HS/G755.4\\
$ 56197.99799 $ & $  14.41806 $ & $   0.06560 $ & $  -0.10112 $ & $ r$ &  HS/G755.4\\
$ 56167.63385 $ & $  14.57059 $ & $   0.02434 $ & $   0.05141 $ & $ r$ &  HS/G755.4\\
$ 56110.70121 $ & $  14.51036 $ & $   0.04768 $ & $  -0.00882 $ & $ r$ &  HS/G755.4\\
$ 56182.81626 $ & $  14.51642 $ & $   0.02431 $ & $  -0.00276 $ & $ r$ &  HS/G755.4\\
$ 56175.22591 $ & $  14.46123 $ & $   0.02912 $ & $  -0.05795 $ & $ r$ &  HS/G755.4\\
$ 55791.87828 $ & $  14.53097 $ & $   0.02929 $ & $   0.01179 $ & $ r$ &  HS/G755.4\\
$ 56213.18122 $ & $  14.51478 $ & $   0.02161 $ & $  -0.00440 $ & $ r$ &  HS/G755.4\\
$ 56129.67993 $ & $  14.51930 $ & $   0.02387 $ & $   0.00012 $ & $ r$ &  HS/G755.4\\
$ 56194.20390 $ & $  14.48120 $ & $   0.02392 $ & $  -0.03798 $ & $ r$ &  HS/G755.4\\
$ 56156.24873 $ & $  14.54736 $ & $   0.02055 $ & $   0.02818 $ & $ r$ &  HS/G755.4\\
$ 55803.26524 $ & $  14.49660 $ & $   0.02449 $ & $  -0.02258 $ & $ r$ &  HS/G755.4\\
$ 56220.77277 $ & $  14.61979 $ & $   0.02867 $ & $   0.10061 $ & $ r$ &  HS/G755.4\\
$ 56179.02222 $ & $  14.47159 $ & $   0.02067 $ & $  -0.04759 $ & $ r$ &  HS/G755.4\\
$ 56216.97758 $ & $  14.48744 $ & $   0.02700 $ & $  -0.03174 $ & $ r$ &  HS/G755.4\\
$ 55871.58512 $ & $  14.49955 $ & $   0.03129 $ & $  -0.01963 $ & $ r$ &  HS/G755.4\\
$ 55810.85682 $ & $  14.58854 $ & $   0.02642 $ & $   0.06936 $ & $ r$ &  HS/G755.4\\
$ 56148.65922 $ & $  14.49985 $ & $   0.02288 $ & $  -0.01933 $ & $ r$ &  HS/G755.4\\
$ 56167.63697 $ & $  14.44059 $ & $   0.03250 $ & $  -0.07859 $ & $ r$ &  HS/G755.4\\
$ 55845.01763 $ & $  14.43811 $ & $   0.04389 $ & $  -0.08107 $ & $ r$ &  HS/G755.4\\
$ 56167.63721 $ & $  14.47309 $ & $   0.02188 $ & $  -0.04609 $ & $ r$ &  HS/G755.4\\
$ 56182.81957 $ & $  14.50138 $ & $   0.02377 $ & $  -0.01780 $ & $ r$ &  HS/G755.4\\
$ 56125.88686 $ & $  14.50669 $ & $   0.02247 $ & $  -0.01249 $ & $ r$ &  HS/G755.4\\
$ 56213.18449 $ & $  14.54311 $ & $   0.02214 $ & $   0.02393 $ & $ r$ &  HS/G755.4\\
$ 55791.88171 $ & $  14.55745 $ & $   0.03208 $ & $   0.03827 $ & $ r$ &  HS/G755.4\\
$ 56129.68328 $ & $  14.45584 $ & $   0.02197 $ & $  -0.06334 $ & $ r$ &  HS/G755.4\\
$ 56156.25215 $ & $  14.51742 $ & $   0.01992 $ & $  -0.00176 $ & $ r$ &  HS/G755.4\\
$ 56163.84327 $ & $  14.53593 $ & $   0.02549 $ & $   0.01675 $ & $ r$ &  HS/G755.4\\
$ 56179.02557 $ & $  14.48571 $ & $   0.02232 $ & $  -0.03347 $ & $ r$ &  HS/G755.4\\
$ 56194.20769 $ & $  14.53237 $ & $   0.02353 $ & $   0.01319 $ & $ r$ &  HS/G755.4\\
$ 55803.26900 $ & $  14.52290 $ & $   0.02524 $ & $   0.00372 $ & $ r$ &  HS/G755.4\\
$ 56216.98092 $ & $  14.57349 $ & $   0.02777 $ & $   0.05431 $ & $ r$ &  HS/G755.4\\
$ 55810.86067 $ & $  14.55980 $ & $   0.02485 $ & $   0.04062 $ & $ r$ &  HS/G755.4\\
$ 56175.23083 $ & $  14.50754 $ & $   0.03251 $ & $  -0.01164 $ & $ r$ &  HS/G755.4\\
$ 56201.79973 $ & $  14.38378 $ & $   0.05156 $ & $  -0.13540 $ & $ r$ &  HS/G755.4\\
$ 56167.64057 $ & $  14.47245 $ & $   0.02298 $ & $  -0.04673 $ & $ r$ &  HS/G755.4\\
$ 55871.58993 $ & $  14.56353 $ & $   0.03538 $ & $   0.04435 $ & $ r$ &  HS/G755.4\\
$ 56220.77798 $ & $  14.46849 $ & $   0.02637 $ & $  -0.05069 $ & $ r$ &  HS/G755.4\\
$ 56148.66367 $ & $  14.55061 $ & $   0.02319 $ & $   0.03143 $ & $ r$ &  HS/G755.4\\
$ 56125.89071 $ & $  14.52934 $ & $   0.02206 $ & $   0.01016 $ & $ r$ &  HS/G755.4\\
$ 56167.64161 $ & $  14.58210 $ & $   0.04074 $ & $   0.06292 $ & $ r$ &  HS/G755.4\\
$ 56129.68661 $ & $  14.52547 $ & $   0.02075 $ & $   0.00629 $ & $ r$ &  HS/G755.4\\
$ 56163.84660 $ & $  14.56191 $ & $   0.02563 $ & $   0.04273 $ & $ r$ &  HS/G755.4\\
$ 56156.25560 $ & $  14.56811 $ & $   0.02166 $ & $   0.04893 $ & $ r$ &  HS/G755.4\\
$ 56182.82446 $ & $  14.47542 $ & $   0.02531 $ & $  -0.04376 $ & $ r$ &  HS/G755.4\\
$ 56194.21107 $ & $  14.53425 $ & $   0.02388 $ & $   0.01507 $ & $ r$ &  HS/G755.4\\
$ 56216.98428 $ & $  14.49767 $ & $   0.02647 $ & $  -0.02151 $ & $ r$ &  HS/G755.4\\
$ 55803.27243 $ & $  14.49014 $ & $   0.02382 $ & $  -0.02904 $ & $ r$ &  HS/G755.4\\
$ 56213.18927 $ & $  14.52374 $ & $   0.02204 $ & $   0.00456 $ & $ r$ &  HS/G755.4\\
$ 55810.86405 $ & $  14.49887 $ & $   0.02476 $ & $  -0.02031 $ & $ r$ &  HS/G755.4\\
$ 55791.88646 $ & $  14.50585 $ & $   0.02988 $ & $  -0.01333 $ & $ r$ &  HS/G755.4\\
$ 56175.23428 $ & $  14.52457 $ & $   0.03021 $ & $   0.00539 $ & $ r$ &  HS/G755.4\\
$ 56220.78129 $ & $  14.47026 $ & $   0.02535 $ & $  -0.04892 $ & $ r$ &  HS/G755.4\\
$ 55871.59333 $ & $  14.44953 $ & $   0.03276 $ & $  -0.06965 $ & $ r$ &  HS/G755.4\\
$ 56179.03065 $ & $  14.50299 $ & $   0.02367 $ & $  -0.01619 $ & $ r$ &  HS/G755.4\\
$ 55845.02484 $ & $  14.36717 $ & $   0.06015 $ & $  -0.15201 $ & $ r$ &  HS/G755.4\\
$ 56125.89416 $ & $  14.49695 $ & $   0.02084 $ & $  -0.02223 $ & $ r$ &  HS/G755.4\\
$ 56148.66732 $ & $  14.52173 $ & $   0.02183 $ & $   0.00255 $ & $ r$ &  HS/G755.4\\
$ 56167.64494 $ & $  14.44358 $ & $   0.03305 $ & $  -0.07560 $ & $ r$ &  HS/G755.4\\
$ 56167.64518 $ & $  14.50458 $ & $   0.02361 $ & $  -0.01460 $ & $ r$ &  HS/G755.4\\
$ 56163.85010 $ & $  14.57015 $ & $   0.02595 $ & $   0.05097 $ & $ r$ &  HS/G755.4\\
$ 56182.82783 $ & $  14.52497 $ & $   0.02474 $ & $   0.00579 $ & $ r$ &  HS/G755.4\\
$ 56186.62379 $ & $  14.62534 $ & $   0.05372 $ & $   0.10616 $ & $ r$ &  HS/G755.4\\
$ 56213.19256 $ & $  14.50967 $ & $   0.02356 $ & $  -0.00951 $ & $ r$ &  HS/G755.4\\
$ 55791.88985 $ & $  14.47202 $ & $   0.02966 $ & $  -0.04716 $ & $ r$ &  HS/G755.4\\
$ 56175.23771 $ & $  14.53148 $ & $   0.03036 $ & $   0.01230 $ & $ r$ &  HS/G755.4\\
$ 56129.69167 $ & $  14.54832 $ & $   0.02517 $ & $   0.02914 $ & $ r$ &  HS/G755.4\\
$ 56194.21580 $ & $  14.51832 $ & $   0.02463 $ & $  -0.00086 $ & $ r$ &  HS/G755.4\\
$ 56216.98901 $ & $  14.56095 $ & $   0.02612 $ & $   0.04177 $ & $ r$ &  HS/G755.4\\
$ 56220.78458 $ & $  14.50222 $ & $   0.02590 $ & $  -0.01696 $ & $ r$ &  HS/G755.4\\
$ 56179.03409 $ & $  14.51020 $ & $   0.02310 $ & $  -0.00898 $ & $ r$ &  HS/G755.4\\
$ 56156.26097 $ & $  14.50961 $ & $   0.02252 $ & $  -0.00957 $ & $ r$ &  HS/G755.4\\
$ 55845.02824 $ & $  14.42852 $ & $   0.06564 $ & $  -0.09066 $ & $ r$ &  HS/G755.4\\
$ 55871.59711 $ & $  14.57631 $ & $   0.03188 $ & $   0.05713 $ & $ r$ &  HS/G755.4\\
$ 56167.64825 $ & $  14.42957 $ & $   0.03377 $ & $  -0.08961 $ & $ r$ &  HS/G755.4\\
$ 56148.67068 $ & $  14.49928 $ & $   0.02285 $ & $  -0.01990 $ & $ r$ &  HS/G755.4\\
$ 56201.80844 $ & $  14.57367 $ & $   0.09118 $ & $   0.05449 $ & $ r$ &  HS/G755.4\\
$ 56167.64885 $ & $  14.56187 $ & $   0.02475 $ & $   0.04269 $ & $ r$ &  HS/G755.4\\
$ 56182.83120 $ & $  14.54167 $ & $   0.02495 $ & $   0.02249 $ & $ r$ &  HS/G755.4\\
$ 56213.19587 $ & $  14.55633 $ & $   0.02457 $ & $   0.03715 $ & $ r$ &  HS/G755.4\\
$ 56125.89908 $ & $  14.54346 $ & $   0.02141 $ & $   0.02428 $ & $ r$ &  HS/G755.4\\
$ 55791.89323 $ & $  14.50422 $ & $   0.02723 $ & $  -0.01496 $ & $ r$ &  HS/G755.4\\
$ 56129.69500 $ & $  14.45550 $ & $   0.02497 $ & $  -0.06368 $ & $ r$ &  HS/G755.4\\
$ 56163.85485 $ & $  14.50259 $ & $   0.02657 $ & $  -0.01659 $ & $ r$ &  HS/G755.4\\
$ 56194.21910 $ & $  14.52138 $ & $   0.02529 $ & $   0.00220 $ & $ r$ &  HS/G755.4\\
$ 56216.99244 $ & $  14.50170 $ & $   0.02296 $ & $  -0.01748 $ & $ r$ &  HS/G755.4\\
$ 56186.62844 $ & $  14.56280 $ & $   0.05963 $ & $   0.04362 $ & $ r$ &  HS/G755.4\\
$ 56156.26437 $ & $  14.48832 $ & $   0.02053 $ & $  -0.03086 $ & $ r$ &  HS/G755.4\\
$ 56179.03751 $ & $  14.46865 $ & $   0.02205 $ & $  -0.05053 $ & $ r$ &  HS/G755.4\\
$ 56175.24245 $ & $  14.58972 $ & $   0.03446 $ & $   0.07054 $ & $ r$ &  HS/G755.4\\
$ 56220.78942 $ & $  14.56502 $ & $   0.02696 $ & $   0.04584 $ & $ r$ &  HS/G755.4\\
$ 56167.65221 $ & $  14.53346 $ & $   0.02302 $ & $   0.01428 $ & $ r$ &  HS/G755.4\\
$ 55871.60190 $ & $  14.51842 $ & $   0.03682 $ & $  -0.00076 $ & $ r$ &  HS/G755.4\\
$ 56148.67527 $ & $  14.57352 $ & $   0.02483 $ & $   0.05434 $ & $ r$ &  HS/G755.4\\
$ 56167.65305 $ & $  14.47866 $ & $   0.03445 $ & $  -0.04052 $ & $ r$ &  HS/G755.4\\
$ 56125.90241 $ & $  14.51365 $ & $   0.02204 $ & $  -0.00553 $ & $ r$ &  HS/G755.4\\
$ 56129.69833 $ & $  14.52536 $ & $   0.03196 $ & $   0.00618 $ & $ r$ &  HS/G755.4\\
$ 56163.85817 $ & $  14.45540 $ & $   0.02420 $ & $  -0.06378 $ & $ r$ &  HS/G755.4\\
$ 56194.22243 $ & $  14.55583 $ & $   0.02683 $ & $   0.03665 $ & $ r$ &  HS/G755.4\\
$ 56216.99581 $ & $  14.52553 $ & $   0.02423 $ & $   0.00635 $ & $ r$ &  HS/G755.4\\
$ 56213.20039 $ & $  14.45620 $ & $   0.02434 $ & $  -0.06298 $ & $ r$ &  HS/G755.4\\
$ 56182.83630 $ & $  14.53222 $ & $   0.02470 $ & $   0.01304 $ & $ r$ &  HS/G755.4\\
$ 56156.26779 $ & $  14.51467 $ & $   0.02125 $ & $  -0.00451 $ & $ r$ &  HS/G755.4\\
$ 55791.89850 $ & $  14.48240 $ & $   0.03060 $ & $  -0.03678 $ & $ r$ &  HS/G755.4\\
$ 56175.24628 $ & $  14.50243 $ & $   0.02980 $ & $  -0.01675 $ & $ r$ &  HS/G755.4\\
$ 56220.79278 $ & $  14.50704 $ & $   0.02652 $ & $  -0.01214 $ & $ r$ &  HS/G755.4\\
$ 56201.81538 $ & $  14.49930 $ & $   0.06704 $ & $  -0.01988 $ & $ r$ &  HS/G755.4\\
$ 56179.04227 $ & $  14.48444 $ & $   0.02274 $ & $  -0.03474 $ & $ r$ &  HS/G755.4\\
$ 55871.60527 $ & $  14.47232 $ & $   0.03418 $ & $  -0.04686 $ & $ r$ &  HS/G755.4\\
$ 56148.67860 $ & $  14.51589 $ & $   0.02346 $ & $  -0.00329 $ & $ r$ &  HS/G755.4\\
$ 56125.90585 $ & $  14.57761 $ & $   0.02266 $ & $   0.05843 $ & $ r$ &  HS/G755.4\\
$ 56167.65680 $ & $  14.54717 $ & $   0.03295 $ & $   0.02799 $ & $ r$ &  HS/G755.4\\
$ 56167.65683 $ & $  14.49913 $ & $   0.02379 $ & $  -0.02005 $ & $ r$ &  HS/G755.4\\
$ 56163.86149 $ & $  14.49331 $ & $   0.02659 $ & $  -0.02587 $ & $ r$ &  HS/G755.4\\
$ 56186.63509 $ & $  14.40488 $ & $   0.06366 $ & $  -0.11430 $ & $ r$ &  HS/G755.4\\
$ 56182.83967 $ & $  14.47489 $ & $   0.02410 $ & $  -0.04429 $ & $ r$ &  HS/G755.4\\
$ 56129.70278 $ & $  14.38142 $ & $   0.04980 $ & $  -0.13776 $ & $ r$ &  HS/G755.4\\
$ 55791.90193 $ & $  14.57547 $ & $   0.03395 $ & $   0.05629 $ & $ r$ &  HS/G755.4\\
$ 56194.22725 $ & $  14.58509 $ & $   0.02690 $ & $   0.06591 $ & $ r$ &  HS/G755.4\\
$ 55772.92439 $ & $  14.49488 $ & $   0.02312 $ & $  -0.02430 $ & $ r$ &  HS/G755.4\\
$ 56175.24970 $ & $  14.52031 $ & $   0.03041 $ & $   0.00113 $ & $ r$ &  HS/G755.4\\
$ 56220.79605 $ & $  14.56810 $ & $   0.02692 $ & $   0.04892 $ & $ r$ &  HS/G755.4\\
$ 56217.00089 $ & $  14.54542 $ & $   0.02468 $ & $   0.02624 $ & $ r$ &  HS/G755.4\\
$ 56179.04569 $ & $  14.50799 $ & $   0.02227 $ & $  -0.01119 $ & $ r$ &  HS/G755.4\\
$ 56156.27258 $ & $  14.48709 $ & $   0.02286 $ & $  -0.03209 $ & $ r$ &  HS/G755.4\\
$ 55871.60865 $ & $  14.57184 $ & $   0.03068 $ & $   0.05266 $ & $ r$ &  HS/G755.4\\
$ 56148.68187 $ & $  14.48025 $ & $   0.02427 $ & $  -0.03893 $ & $ r$ &  HS/G755.4\\
$ 56167.66011 $ & $  14.43190 $ & $   0.03276 $ & $  -0.08728 $ & $ r$ &  HS/G755.4\\
$ 56167.66018 $ & $  14.52120 $ & $   0.02324 $ & $   0.00202 $ & $ r$ &  HS/G755.4\\
$ 56201.81996 $ & $  14.44600 $ & $   0.06840 $ & $  -0.07318 $ & $ r$ &  HS/G755.4\\
$ 55928.54262 $ & $  14.45759 $ & $   0.04165 $ & $  -0.06159 $ & $ r$ &  HS/G755.4\\
$ 56182.84306 $ & $  14.51079 $ & $   0.02399 $ & $  -0.00839 $ & $ r$ &  HS/G755.4\\
$ 56125.91064 $ & $  14.53667 $ & $   0.02255 $ & $   0.01749 $ & $ r$ &  HS/G755.4\\
$ 55791.90538 $ & $  14.50943 $ & $   0.02969 $ & $  -0.00975 $ & $ r$ &  HS/G755.4\\
$ 56186.63979 $ & $  14.50709 $ & $   0.05128 $ & $  -0.01209 $ & $ r$ &  HS/G755.4\\
$ 56163.86672 $ & $  14.54134 $ & $   0.02584 $ & $   0.02216 $ & $ r$ &  HS/G755.4\\
$ 56194.23096 $ & $  14.52362 $ & $   0.02740 $ & $   0.00444 $ & $ r$ &  HS/G755.4\\
$ 55772.92807 $ & $  14.52601 $ & $   0.02286 $ & $   0.00683 $ & $ r$ &  HS/G755.4\\
$ 56217.00428 $ & $  14.57397 $ & $   0.02799 $ & $   0.05479 $ & $ r$ &  HS/G755.4\\
$ 56156.27598 $ & $  14.52863 $ & $   0.02092 $ & $   0.00945 $ & $ r$ &  HS/G755.4\\
$ 56179.04912 $ & $  14.52358 $ & $   0.02205 $ & $   0.00440 $ & $ r$ &  HS/G755.4\\
$ 56175.25437 $ & $  14.47403 $ & $   0.02725 $ & $  -0.04515 $ & $ r$ &  HS/G755.4\\
$ 56167.66342 $ & $  14.52510 $ & $   0.02365 $ & $   0.00592 $ & $ r$ &  HS/G755.4\\
$ 56201.82325 $ & $  14.46053 $ & $   0.06517 $ & $  -0.05865 $ & $ r$ &  HS/G755.4\\
$ 56220.80116 $ & $  14.51769 $ & $   0.02640 $ & $  -0.00149 $ & $ r$ &  HS/G755.4\\
$ 56148.68649 $ & $  14.49930 $ & $   0.02457 $ & $  -0.01988 $ & $ r$ &  HS/G755.4\\
$ 55871.61346 $ & $  14.55009 $ & $   0.03276 $ & $   0.03091 $ & $ r$ &  HS/G755.4\\
$ 56167.66470 $ & $  14.49882 $ & $   0.03461 $ & $  -0.02036 $ & $ r$ &  HS/G755.4\\
$ 56125.91451 $ & $  14.55124 $ & $   0.02151 $ & $   0.03206 $ & $ r$ &  HS/G755.4\\
$ 56186.64304 $ & $  14.61550 $ & $   0.05824 $ & $   0.09632 $ & $ r$ &  HS/G755.4\\
$ 56163.87008 $ & $  14.49428 $ & $   0.02365 $ & $  -0.02490 $ & $ r$ &  HS/G755.4\\
$ 56194.23431 $ & $  14.53197 $ & $   0.02505 $ & $   0.01279 $ & $ r$ &  HS/G755.4\\
$ 56182.84779 $ & $  14.56164 $ & $   0.02640 $ & $   0.04246 $ & $ r$ &  HS/G755.4\\
$ 55772.93157 $ & $  14.57134 $ & $   0.02319 $ & $   0.05216 $ & $ r$ &  HS/G755.4\\
$ 56217.00764 $ & $  14.50972 $ & $   0.02594 $ & $  -0.00946 $ & $ r$ &  HS/G755.4\\
$ 56156.27938 $ & $  14.48725 $ & $   0.02043 $ & $  -0.03193 $ & $ r$ &  HS/G755.4\\
$ 56175.25784 $ & $  14.49110 $ & $   0.02954 $ & $  -0.02808 $ & $ r$ &  HS/G755.4\\
$ 56201.82654 $ & $  14.62279 $ & $   0.10124 $ & $   0.10361 $ & $ r$ &  HS/G755.4\\
$ 55791.91030 $ & $  14.42712 $ & $   0.03045 $ & $  -0.09206 $ & $ r$ &  HS/G755.4\\
$ 56220.80451 $ & $  14.47460 $ & $   0.02692 $ & $  -0.04458 $ & $ r$ &  HS/G755.4\\
$ 55871.61686 $ & $  14.49150 $ & $   0.03029 $ & $  -0.02768 $ & $ r$ &  HS/G755.4\\
$ 56148.69019 $ & $  14.50826 $ & $   0.02944 $ & $  -0.01092 $ & $ r$ &  HS/G755.4\\
$ 56179.05446 $ & $  14.48854 $ & $   0.02068 $ & $  -0.03064 $ & $ r$ &  HS/G755.4\\
$ 56167.66799 $ & $  14.48742 $ & $   0.02389 $ & $  -0.03176 $ & $ r$ &  HS/G755.4\\
$ 56167.66808 $ & $  14.51128 $ & $   0.03180 $ & $  -0.00790 $ & $ r$ &  HS/G755.4\\
$ 56125.91798 $ & $  14.56328 $ & $   0.02186 $ & $   0.04410 $ & $ r$ &  HS/G755.4\\
$ 56163.87345 $ & $  14.53546 $ & $   0.02364 $ & $   0.01628 $ & $ r$ &  HS/G755.4\\
$ 56182.85116 $ & $  14.54579 $ & $   0.02502 $ & $   0.02661 $ & $ r$ &  HS/G755.4\\
$ 56186.64668 $ & $  14.51119 $ & $   0.05623 $ & $  -0.00799 $ & $ r$ &  HS/G755.4\\
$ 55772.93506 $ & $  14.58876 $ & $   0.02480 $ & $   0.06958 $ & $ r$ &  HS/G755.4\\
$ 56175.26122 $ & $  14.51574 $ & $   0.03084 $ & $  -0.00344 $ & $ r$ &  HS/G755.4\\
$ 55791.91377 $ & $  14.54643 $ & $   0.03563 $ & $   0.02725 $ & $ r$ &  HS/G755.4\\
$ 56220.80786 $ & $  14.49941 $ & $   0.02872 $ & $  -0.01977 $ & $ r$ &  HS/G755.4\\
$ 56217.01236 $ & $  14.54226 $ & $   0.02562 $ & $   0.02308 $ & $ r$ &  HS/G755.4\\
$ 56194.23930 $ & $  14.48014 $ & $   0.02724 $ & $  -0.03904 $ & $ r$ &  HS/G755.4\\
$ 56148.69349 $ & $  14.48447 $ & $   0.03222 $ & $  -0.03471 $ & $ r$ &  HS/G755.4\\
$ 56156.28459 $ & $  14.54101 $ & $   0.02134 $ & $   0.02183 $ & $ r$ &  HS/G755.4\\
$ 56179.05787 $ & $  14.51708 $ & $   0.02265 $ & $  -0.00210 $ & $ r$ &  HS/G755.4\\
$ 55871.62063 $ & $  14.47535 $ & $   0.03243 $ & $  -0.04383 $ & $ r$ &  HS/G755.4\\
$ 56167.67148 $ & $  14.44195 $ & $   0.03235 $ & $  -0.07723 $ & $ r$ &  HS/G755.4\\
$ 56167.67161 $ & $  14.52945 $ & $   0.02487 $ & $   0.01027 $ & $ r$ &  HS/G755.4\\
$ 56182.85451 $ & $  14.52590 $ & $   0.02568 $ & $   0.00672 $ & $ r$ &  HS/G755.4\\
$ 56141.10417 $ & $  14.55292 $ & $   0.04617 $ & $   0.03374 $ & $ r$ &  HS/G755.4\\
$ 55772.93903 $ & $  14.51694 $ & $   0.02305 $ & $  -0.00224 $ & $ r$ &  HS/G755.4\\
$ 55814.68984 $ & $  14.62539 $ & $   0.05208 $ & $   0.10621 $ & $ r$ &  HS/G755.4\\
$ 56186.65105 $ & $  14.61623 $ & $   0.04790 $ & $   0.09705 $ & $ r$ &  HS/G755.4\\
$ 56125.92286 $ & $  14.52455 $ & $   0.02121 $ & $   0.00537 $ & $ r$ &  HS/G755.4\\
$ 56163.87828 $ & $  14.50036 $ & $   0.02617 $ & $  -0.01882 $ & $ r$ &  HS/G755.4\\
$ 56217.01575 $ & $  14.52652 $ & $   0.02796 $ & $   0.00734 $ & $ r$ &  HS/G755.4\\
$ 56194.24264 $ & $  14.54263 $ & $   0.02780 $ & $   0.02345 $ & $ r$ &  HS/G755.4\\
$ 55791.91758 $ & $  14.43206 $ & $   0.03150 $ & $  -0.08712 $ & $ r$ &  HS/G755.4\\
$ 56156.28803 $ & $  14.53979 $ & $   0.02200 $ & $   0.02061 $ & $ r$ &  HS/G755.4\\
$ 56179.06127 $ & $  14.56451 $ & $   0.02325 $ & $   0.04533 $ & $ r$ &  HS/G755.4\\
$ 56175.26589 $ & $  14.50320 $ & $   0.02986 $ & $  -0.01598 $ & $ r$ &  HS/G755.4\\
$ 56167.67487 $ & $  14.55837 $ & $   0.02797 $ & $   0.03919 $ & $ r$ &  HS/G755.4\\
$ 56220.81274 $ & $  14.54944 $ & $   0.02776 $ & $   0.03026 $ & $ r$ &  HS/G755.4\\
$ 56148.69793 $ & $  14.58197 $ & $   0.06186 $ & $   0.06279 $ & $ r$ &  HS/G755.4\\
$ 56141.10746 $ & $  14.54314 $ & $   0.04998 $ & $   0.02396 $ & $ r$ &  HS/G755.4\\
$ 56167.67617 $ & $  14.51888 $ & $   0.03552 $ & $  -0.00030 $ & $ r$ &  HS/G755.4\\
$ 55871.62567 $ & $  14.45329 $ & $   0.03312 $ & $  -0.06589 $ & $ r$ &  HS/G755.4\\
$ 55772.94244 $ & $  14.54685 $ & $   0.02802 $ & $   0.02767 $ & $ r$ &  HS/G755.4\\
$ 56186.65435 $ & $  14.44797 $ & $   0.04857 $ & $  -0.07121 $ & $ r$ &  HS/G755.4\\
$ 55814.69345 $ & $  14.48570 $ & $   0.03988 $ & $  -0.03348 $ & $ r$ &  HS/G755.4\\
$ 56125.92627 $ & $  14.56338 $ & $   0.02195 $ & $   0.04420 $ & $ r$ &  HS/G755.4\\
$ 56163.88165 $ & $  14.46534 $ & $   0.02566 $ & $  -0.05384 $ & $ r$ &  HS/G755.4\\
$ 56194.24600 $ & $  14.47845 $ & $   0.02496 $ & $  -0.04073 $ & $ r$ &  HS/G755.4\\
$ 56217.01914 $ & $  14.52664 $ & $   0.02520 $ & $   0.00746 $ & $ r$ &  HS/G755.4\\
$ 56182.85986 $ & $  14.54021 $ & $   0.02452 $ & $   0.02103 $ & $ r$ &  HS/G755.4\\
$ 56156.29147 $ & $  14.51357 $ & $   0.02146 $ & $  -0.00561 $ & $ r$ &  HS/G755.4\\
$ 56175.26960 $ & $  14.48269 $ & $   0.03035 $ & $  -0.03649 $ & $ r$ &  HS/G755.4\\
$ 56220.81608 $ & $  14.51727 $ & $   0.02772 $ & $  -0.00191 $ & $ r$ &  HS/G755.4\\
$ 55791.92235 $ & $  14.52025 $ & $   0.03382 $ & $   0.00107 $ & $ r$ &  HS/G755.4\\
$ 56167.67934 $ & $  14.51131 $ & $   0.02776 $ & $  -0.00787 $ & $ r$ &  HS/G755.4\\
$ 56141.11083 $ & $  14.48678 $ & $   0.04105 $ & $  -0.03240 $ & $ r$ &  HS/G755.4\\
$ 56179.06606 $ & $  14.51682 $ & $   0.02191 $ & $  -0.00236 $ & $ r$ &  HS/G755.4\\
$ 55871.62901 $ & $  14.51473 $ & $   0.03454 $ & $  -0.00445 $ & $ r$ &  HS/G755.4\\
$ 56167.67990 $ & $  14.50658 $ & $   0.03308 $ & $  -0.01260 $ & $ r$ &  HS/G755.4\\
$ 55814.69689 $ & $  14.45181 $ & $   0.03444 $ & $  -0.06737 $ & $ r$ &  HS/G755.4\\
$ 56125.92974 $ & $  14.54402 $ & $   0.02130 $ & $   0.02484 $ & $ r$ &  HS/G755.4\\
$ 56163.88503 $ & $  14.57784 $ & $   0.02664 $ & $   0.05866 $ & $ r$ &  HS/G755.4\\
$ 55772.94647 $ & $  14.53632 $ & $   0.05750 $ & $   0.01714 $ & $ r$ &  HS/G755.4\\
$ 56182.86323 $ & $  14.56404 $ & $   0.02621 $ & $   0.04486 $ & $ r$ &  HS/G755.4\\
$ 56175.27292 $ & $  14.46794 $ & $   0.02889 $ & $  -0.05124 $ & $ r$ &  HS/G755.4\\
$ 56194.25061 $ & $  14.47275 $ & $   0.02582 $ & $  -0.04643 $ & $ r$ &  HS/G755.4\\
$ 56220.81943 $ & $  14.53453 $ & $   0.02661 $ & $   0.01535 $ & $ r$ &  HS/G755.4\\
$ 55791.92573 $ & $  14.49278 $ & $   0.04279 $ & $  -0.02640 $ & $ r$ &  HS/G755.4\\
$ 56217.02419 $ & $  14.52700 $ & $   0.02387 $ & $   0.00782 $ & $ r$ &  HS/G755.4\\
$ 56167.68260 $ & $  14.62507 $ & $   0.03905 $ & $   0.10589 $ & $ r$ &  HS/G755.4\\
$ 56156.29626 $ & $  14.56522 $ & $   0.02179 $ & $   0.04604 $ & $ r$ &  HS/G755.4\\
$ 56179.06947 $ & $  14.51367 $ & $   0.02313 $ & $  -0.00551 $ & $ r$ &  HS/G755.4\\
$ 55871.63236 $ & $  14.58051 $ & $   0.03602 $ & $   0.06133 $ & $ r$ &  HS/G755.4\\
$ 56167.68330 $ & $  14.42114 $ & $   0.03432 $ & $  -0.09804 $ & $ r$ &  HS/G755.4\\
$ 55814.70026 $ & $  14.44517 $ & $   0.03533 $ & $  -0.07401 $ & $ r$ &  HS/G755.4\\
$ 56201.84352 $ & $  14.52352 $ & $   0.07451 $ & $   0.00434 $ & $ r$ &  HS/G755.4\\
$ 56141.11534 $ & $  14.53131 $ & $   0.04213 $ & $   0.01213 $ & $ r$ &  HS/G755.4\\
$ 56186.66211 $ & $  14.47042 $ & $   0.05233 $ & $  -0.04876 $ & $ r$ &  HS/G755.4\\
$ 56182.86660 $ & $  14.49904 $ & $   0.02437 $ & $  -0.02014 $ & $ r$ &  HS/G755.4\\
$ 56125.93476 $ & $  14.50771 $ & $   0.02163 $ & $  -0.01147 $ & $ r$ &  HS/G755.4\\
$ 55791.92916 $ & $  14.45668 $ & $   0.03402 $ & $  -0.06250 $ & $ r$ &  HS/G755.4\\
$ 56217.02759 $ & $  14.57450 $ & $   0.02413 $ & $   0.05532 $ & $ r$ &  HS/G755.4\\
$ 56163.89036 $ & $  14.45379 $ & $   0.02431 $ & $  -0.06539 $ & $ r$ &  HS/G755.4\\
$ 56167.68589 $ & $  14.56394 $ & $   0.05084 $ & $   0.04476 $ & $ r$ &  HS/G755.4\\
$ 56156.29968 $ & $  14.49534 $ & $   0.02083 $ & $  -0.02384 $ & $ r$ &  HS/G755.4\\
$ 56179.07289 $ & $  14.48781 $ & $   0.02167 $ & $  -0.03137 $ & $ r$ &  HS/G755.4\\
$ 56175.27746 $ & $  14.46923 $ & $   0.03523 $ & $  -0.04995 $ & $ r$ &  HS/G755.4\\
$ 56220.82454 $ & $  14.48580 $ & $   0.02895 $ & $  -0.03338 $ & $ r$ &  HS/G755.4\\
$ 56141.11864 $ & $  14.44423 $ & $   0.04401 $ & $  -0.07495 $ & $ r$ &  HS/G755.4\\
$ 56186.66542 $ & $  14.45458 $ & $   0.04973 $ & $  -0.06460 $ & $ r$ &  HS/G755.4\\
$ 56167.68782 $ & $  14.46490 $ & $   0.03529 $ & $  -0.05428 $ & $ r$ &  HS/G755.4\\
$ 55871.63720 $ & $  14.46551 $ & $   0.02953 $ & $  -0.05367 $ & $ r$ &  HS/G755.4\\
$ 56182.87128 $ & $  14.51076 $ & $   0.02487 $ & $  -0.00842 $ & $ r$ &  HS/G755.4\\
$ 56217.03098 $ & $  14.50405 $ & $   0.02450 $ & $  -0.01513 $ & $ r$ &  HS/G755.4\\
$ 56163.89373 $ & $  14.53195 $ & $   0.02537 $ & $   0.01277 $ & $ r$ &  HS/G755.4\\
$ 56125.93854 $ & $  14.55851 $ & $   0.02265 $ & $   0.03933 $ & $ r$ &  HS/G755.4\\
$ 56156.30310 $ & $  14.50252 $ & $   0.02184 $ & $  -0.01666 $ & $ r$ &  HS/G755.4\\
$ 56175.28074 $ & $  14.58596 $ & $   0.03129 $ & $   0.06678 $ & $ r$ &  HS/G755.4\\
$ 56220.82788 $ & $  14.53948 $ & $   0.02828 $ & $   0.02030 $ & $ r$ &  HS/G755.4\\
$ 55791.93406 $ & $  14.54000 $ & $   0.05850 $ & $   0.02082 $ & $ r$ &  HS/G755.4\\
$ 56141.12230 $ & $  14.52752 $ & $   0.04413 $ & $   0.00834 $ & $ r$ &  HS/G755.4\\
$ 55871.64063 $ & $  14.46540 $ & $   0.03117 $ & $  -0.05378 $ & $ r$ &  HS/G755.4\\
$ 56179.07803 $ & $  14.53191 $ & $   0.02363 $ & $   0.01273 $ & $ r$ &  HS/G755.4\\
$ 56182.87466 $ & $  14.51480 $ & $   0.02347 $ & $  -0.00438 $ & $ r$ &  HS/G755.4\\
$ 56163.89709 $ & $  14.56917 $ & $   0.02498 $ & $   0.04999 $ & $ r$ &  HS/G755.4\\
$ 56125.94200 $ & $  14.55373 $ & $   0.03122 $ & $   0.03455 $ & $ r$ &  HS/G755.4\\
$ 55845.07354 $ & $  14.53970 $ & $   0.04675 $ & $   0.02052 $ & $ r$ &  HS/G755.4\\
$ 56175.28403 $ & $  14.63762 $ & $   0.03734 $ & $   0.11844 $ & $ r$ &  HS/G755.4\\
$ 56220.83119 $ & $  14.53452 $ & $   0.02718 $ & $   0.01534 $ & $ r$ &  HS/G755.4\\
$ 56217.03580 $ & $  14.53522 $ & $   0.02529 $ & $   0.01604 $ & $ r$ &  HS/G755.4\\
$ 55814.71096 $ & $  14.50210 $ & $   0.03882 $ & $  -0.01708 $ & $ r$ &  HS/G755.4\\
$ 56167.69456 $ & $  14.52046 $ & $   0.03278 $ & $   0.00128 $ & $ r$ &  HS/G755.4\\
$ 56156.30831 $ & $  14.52275 $ & $   0.02252 $ & $   0.00357 $ & $ r$ &  HS/G755.4\\
$ 56179.08145 $ & $  14.48808 $ & $   0.02161 $ & $  -0.03110 $ & $ r$ &  HS/G755.4\\
$ 55871.64437 $ & $  14.59049 $ & $   0.03572 $ & $   0.07131 $ & $ r$ &  HS/G755.4\\
$ 56190.46849 $ & $  14.55701 $ & $   0.03135 $ & $   0.03783 $ & $ r$ &  HS/G755.4\\
$ 56141.12678 $ & $  14.47109 $ & $   0.04131 $ & $  -0.04809 $ & $ r$ &  HS/G755.4\\
$ 56182.87798 $ & $  14.53733 $ & $   0.02354 $ & $   0.01815 $ & $ r$ &  HS/G755.4\\
$ 55845.07704 $ & $  14.53307 $ & $   0.04192 $ & $   0.01389 $ & $ r$ &  HS/G755.4\\
$ 56217.03916 $ & $  14.51286 $ & $   0.02823 $ & $  -0.00632 $ & $ r$ &  HS/G755.4\\
$ 56163.90192 $ & $  14.54710 $ & $   0.02515 $ & $   0.02792 $ & $ r$ &  HS/G755.4\\
$ 56175.28865 $ & $  14.50905 $ & $   0.03216 $ & $  -0.01013 $ & $ r$ &  HS/G755.4\\
$ 56125.94690 $ & $  14.52595 $ & $   0.03560 $ & $   0.00677 $ & $ r$ &  HS/G755.4\\
$ 55788.14581 $ & $  14.38026 $ & $   0.05186 $ & $  -0.13892 $ & $ r$ &  HS/G755.4\\
$ 56179.08486 $ & $  14.50302 $ & $   0.02135 $ & $  -0.01616 $ & $ r$ &  HS/G755.4\\
$ 56156.31175 $ & $  14.53022 $ & $   0.02202 $ & $   0.01104 $ & $ r$ &  HS/G755.4\\
$ 56190.47181 $ & $  14.55585 $ & $   0.03146 $ & $   0.03667 $ & $ r$ &  HS/G755.4\\
$ 56141.13016 $ & $  14.59126 $ & $   0.04526 $ & $   0.07208 $ & $ r$ &  HS/G755.4\\
$ 56167.69925 $ & $  14.54807 $ & $   0.03598 $ & $   0.02889 $ & $ r$ &  HS/G755.4\\
$ 55814.71594 $ & $  14.50409 $ & $   0.03707 $ & $  -0.01509 $ & $ r$ &  HS/G755.4\\
$ 55871.64930 $ & $  14.51419 $ & $   0.03337 $ & $  -0.00499 $ & $ r$ &  HS/G755.4\\
$ 56125.94961 $ & $  14.47166 $ & $   0.05781 $ & $  -0.04752 $ & $ r$ &  HS/G755.4\\
$ 56217.04256 $ & $  14.51838 $ & $   0.02588 $ & $  -0.00080 $ & $ r$ &  HS/G755.4\\
$ 56163.90529 $ & $  14.47872 $ & $   0.02512 $ & $  -0.04046 $ & $ r$ &  HS/G755.4\\
$ 56182.88302 $ & $  14.50730 $ & $   0.02564 $ & $  -0.01188 $ & $ r$ &  HS/G755.4\\
$ 56175.29237 $ & $  14.53489 $ & $   0.02950 $ & $   0.01571 $ & $ r$ &  HS/G755.4\\
$ 55788.14939 $ & $  14.41657 $ & $   0.05483 $ & $  -0.10261 $ & $ r$ &  HS/G755.4\\
$ 56156.31513 $ & $  14.54564 $ & $   0.02382 $ & $   0.02646 $ & $ r$ &  HS/G755.4\\
$ 56190.47512 $ & $  14.59325 $ & $   0.03435 $ & $   0.07407 $ & $ r$ &  HS/G755.4\\
$ 56141.13339 $ & $  14.51848 $ & $   0.04374 $ & $  -0.00070 $ & $ r$ &  HS/G755.4\\
$ 56198.06634 $ & $  14.58560 $ & $   0.08404 $ & $   0.06642 $ & $ r$ &  HS/G755.4\\
$ 56201.86210 $ & $  14.38181 $ & $   0.06339 $ & $  -0.13737 $ & $ r$ &  HS/G755.4\\
$ 55814.71937 $ & $  14.49117 $ & $   0.04305 $ & $  -0.02801 $ & $ r$ &  HS/G755.4\\
$ 56167.70295 $ & $  14.60030 $ & $   0.03913 $ & $   0.08112 $ & $ r$ &  HS/G755.4\\
$ 56179.08961 $ & $  14.52252 $ & $   0.02172 $ & $   0.00334 $ & $ r$ &  HS/G755.4\\
$ 55845.08384 $ & $  14.51811 $ & $   0.04936 $ & $  -0.00107 $ & $ r$ &  HS/G755.4\\
$ 55871.65265 $ & $  14.54919 $ & $   0.03464 $ & $   0.03001 $ & $ r$ &  HS/G755.4\\
$ 56163.90866 $ & $  14.54433 $ & $   0.02706 $ & $   0.02515 $ & $ r$ &  HS/G755.4\\
$ 56182.88640 $ & $  14.54417 $ & $   0.02440 $ & $   0.02499 $ & $ r$ &  HS/G755.4\\
$ 56175.29570 $ & $  14.58750 $ & $   0.03322 $ & $   0.06832 $ & $ r$ &  HS/G755.4\\
$ 55788.15283 $ & $  14.41132 $ & $   0.04020 $ & $  -0.10786 $ & $ r$ &  HS/G755.4\\
$ 56217.04772 $ & $  14.56374 $ & $   0.02746 $ & $   0.04456 $ & $ r$ &  HS/G755.4\\
$ 56167.70627 $ & $  14.46632 $ & $   0.03127 $ & $  -0.05286 $ & $ r$ &  HS/G755.4\\
$ 55814.72279 $ & $  14.55543 $ & $   0.03996 $ & $   0.03625 $ & $ r$ &  HS/G755.4\\
$ 56179.09309 $ & $  14.54611 $ & $   0.02332 $ & $   0.02693 $ & $ r$ &  HS/G755.4\\
$ 55845.08723 $ & $  14.45070 $ & $   0.04118 $ & $  -0.06848 $ & $ r$ &  HS/G755.4\\
$ 56141.13793 $ & $  14.55290 $ & $   0.04714 $ & $   0.03372 $ & $ r$ &  HS/G755.4\\
$ 56156.32002 $ & $  14.57436 $ & $   0.02433 $ & $   0.05518 $ & $ r$ &  HS/G755.4\\
$ 55871.65599 $ & $  14.50775 $ & $   0.03476 $ & $  -0.01143 $ & $ r$ &  HS/G755.4\\
$ 56190.48004 $ & $  14.53740 $ & $   0.02951 $ & $   0.01822 $ & $ r$ &  HS/G755.4\\
$ 56201.86702 $ & $  14.47459 $ & $   0.06924 $ & $  -0.04459 $ & $ r$ &  HS/G755.4\\
$ 56095.59271 $ & $  14.49982 $ & $   0.02445 $ & $  -0.01936 $ & $ r$ &  HS/G755.4\\
$ 56182.88971 $ & $  14.58417 $ & $   0.02702 $ & $   0.06499 $ & $ r$ &  HS/G755.4\\
$ 56175.30029 $ & $  14.43462 $ & $   0.02916 $ & $  -0.08456 $ & $ r$ &  HS/G755.4\\
$ 56217.05109 $ & $  14.51867 $ & $   0.02473 $ & $  -0.00051 $ & $ r$ &  HS/G755.4\\
$ 56163.91397 $ & $  14.51790 $ & $   0.02501 $ & $  -0.00128 $ & $ r$ &  HS/G755.4\\
$ 56156.32335 $ & $  14.53474 $ & $   0.02565 $ & $   0.01556 $ & $ r$ &  HS/G755.4\\
$ 56179.09650 $ & $  14.53812 $ & $   0.02311 $ & $   0.01894 $ & $ r$ &  HS/G755.4\\
$ 56141.14129 $ & $  14.44629 $ & $   0.03986 $ & $  -0.07289 $ & $ r$ &  HS/G755.4\\
$ 55814.72662 $ & $  14.48536 $ & $   0.03496 $ & $  -0.03382 $ & $ r$ &  HS/G755.4\\
$ 56190.48330 $ & $  14.55516 $ & $   0.03234 $ & $   0.03598 $ & $ r$ &  HS/G755.4\\
$ 55845.09101 $ & $  14.52958 $ & $   0.04533 $ & $   0.01040 $ & $ r$ &  HS/G755.4\\
$ 56167.71098 $ & $  14.53405 $ & $   0.03462 $ & $   0.01487 $ & $ r$ &  HS/G755.4\\
$ 56095.59653 $ & $  14.50744 $ & $   0.02202 $ & $  -0.01174 $ & $ r$ &  HS/G755.4\\
$ 55871.66084 $ & $  14.53435 $ & $   0.03353 $ & $   0.01517 $ & $ r$ &  HS/G755.4\\
$ 55788.15964 $ & $  14.48780 $ & $   0.04431 $ & $  -0.03138 $ & $ r$ &  HS/G755.4\\
$ 56182.89450 $ & $  14.54896 $ & $   0.02745 $ & $   0.02978 $ & $ r$ &  HS/G755.4\\
$ 56175.30363 $ & $  14.55862 $ & $   0.03852 $ & $   0.03944 $ & $ r$ &  HS/G755.4\\
$ 56217.05447 $ & $  14.51082 $ & $   0.02424 $ & $  -0.00836 $ & $ r$ &  HS/G755.4\\
$ 56163.91733 $ & $  14.52474 $ & $   0.02650 $ & $   0.00556 $ & $ r$ &  HS/G755.4\\
$ 56156.32667 $ & $  14.51790 $ & $   0.03752 $ & $  -0.00128 $ & $ r$ &  HS/G755.4\\
$ 56190.48662 $ & $  14.46984 $ & $   0.03043 $ & $  -0.04934 $ & $ r$ &  HS/G755.4\\
$ 55814.72999 $ & $  14.45789 $ & $   0.03408 $ & $  -0.06129 $ & $ r$ &  HS/G755.4\\
$ 56141.14496 $ & $  14.46135 $ & $   0.04039 $ & $  -0.05783 $ & $ r$ &  HS/G755.4\\
$ 55845.09442 $ & $  14.65042 $ & $   0.05195 $ & $   0.13124 $ & $ r$ &  HS/G755.4\\
$ 56167.71435 $ & $  14.59726 $ & $   0.03760 $ & $   0.07808 $ & $ r$ &  HS/G755.4\\
$ 56095.59982 $ & $  14.57302 $ & $   0.02336 $ & $   0.05384 $ & $ r$ &  HS/G755.4\\
$ 55871.66421 $ & $  14.49815 $ & $   0.03157 $ & $  -0.02103 $ & $ r$ &  HS/G755.4\\
$ 56205.67018 $ & $  14.53355 $ & $   0.02634 $ & $   0.01437 $ & $ r$ &  HS/G755.4\\
$ 56179.10171 $ & $  14.46477 $ & $   0.02166 $ & $  -0.05441 $ & $ r$ &  HS/G755.4\\
$ 55788.16340 $ & $  14.48907 $ & $   0.05043 $ & $  -0.03011 $ & $ r$ &  HS/G755.4\\
$ 56182.89787 $ & $  14.54216 $ & $   0.02535 $ & $   0.02298 $ & $ r$ &  HS/G755.4\\
$ 56163.92069 $ & $  14.55353 $ & $   0.02586 $ & $   0.03435 $ & $ r$ &  HS/G755.4\\
$ 55814.73343 $ & $  14.53585 $ & $   0.03820 $ & $   0.01667 $ & $ r$ &  HS/G755.4\\
$ 55845.09783 $ & $  14.47103 $ & $   0.04112 $ & $  -0.04815 $ & $ r$ &  HS/G755.4\\
$ 56217.05928 $ & $  14.45202 $ & $   0.02641 $ & $  -0.06716 $ & $ r$ &  HS/G755.4\\
$ 56167.71772 $ & $  14.50533 $ & $   0.03687 $ & $  -0.01385 $ & $ r$ &  HS/G755.4\\
$ 56190.49120 $ & $  14.54953 $ & $   0.03217 $ & $   0.03035 $ & $ r$ &  HS/G755.4\\
$ 56141.14959 $ & $  14.53827 $ & $   0.04285 $ & $   0.01909 $ & $ r$ &  HS/G755.4\\
$ 56205.67379 $ & $  14.52018 $ & $   0.02659 $ & $   0.00100 $ & $ r$ &  HS/G755.4\\
$ 56179.10515 $ & $  14.48239 $ & $   0.02112 $ & $  -0.03679 $ & $ r$ &  HS/G755.4\\
$ 55871.66795 $ & $  14.56145 $ & $   0.03414 $ & $   0.04227 $ & $ r$ &  HS/G755.4\\
$ 55788.16682 $ & $  14.56579 $ & $   0.04765 $ & $   0.04661 $ & $ r$ &  HS/G755.4\\
$ 56182.90128 $ & $  14.51273 $ & $   0.02714 $ & $  -0.00645 $ & $ r$ &  HS/G755.4\\
$ 56095.60458 $ & $  14.56699 $ & $   0.02404 $ & $   0.04781 $ & $ r$ &  HS/G755.4\\
$ 55890.64693 $ & $  14.46562 $ & $   0.02367 $ & $  -0.05356 $ & $ r$ &  HS/G755.4\\
$ 55814.73687 $ & $  14.56064 $ & $   0.04069 $ & $   0.04146 $ & $ r$ &  HS/G755.4\\
$ 55845.10123 $ & $  14.53720 $ & $   0.04736 $ & $   0.01802 $ & $ r$ &  HS/G755.4\\
$ 56217.06264 $ & $  14.50282 $ & $   0.03038 $ & $  -0.01636 $ & $ r$ &  HS/G755.4\\
$ 56163.92560 $ & $  14.51323 $ & $   0.03132 $ & $  -0.00595 $ & $ r$ &  HS/G755.4\\
$ 56190.49449 $ & $  14.57648 $ & $   0.03306 $ & $   0.05730 $ & $ r$ &  HS/G755.4\\
$ 56141.15298 $ & $  14.48210 $ & $   0.04249 $ & $  -0.03708 $ & $ r$ &  HS/G755.4\\
$ 56205.67704 $ & $  14.48449 $ & $   0.02497 $ & $  -0.03469 $ & $ r$ &  HS/G755.4\\
$ 56179.10859 $ & $  14.53562 $ & $   0.02248 $ & $   0.01644 $ & $ r$ &  HS/G755.4\\
$ 55788.17024 $ & $  14.58415 $ & $   0.04881 $ & $   0.06497 $ & $ r$ &  HS/G755.4\\
$ 56167.72240 $ & $  14.61281 $ & $   0.03523 $ & $   0.09363 $ & $ r$ &  HS/G755.4\\
$ 56095.60788 $ & $  14.53398 $ & $   0.02413 $ & $   0.01480 $ & $ r$ &  HS/G755.4\\
$ 55814.74032 $ & $  14.57327 $ & $   0.04206 $ & $   0.05409 $ & $ r$ &  HS/G755.4\\
$ 55845.10463 $ & $  14.52893 $ & $   0.04488 $ & $   0.00975 $ & $ r$ &  HS/G755.4\\
$ 56217.06600 $ & $  14.52699 $ & $   0.03044 $ & $   0.00781 $ & $ r$ &  HS/G755.4\\
$ 56182.90647 $ & $  14.46545 $ & $   0.02421 $ & $  -0.05373 $ & $ r$ &  HS/G755.4\\
$ 55871.67369 $ & $  14.49370 $ & $   0.03384 $ & $  -0.02548 $ & $ r$ &  HS/G755.4\\
$ 56163.92899 $ & $  14.58841 $ & $   0.03871 $ & $   0.06923 $ & $ r$ &  HS/G755.4\\
$ 56190.49781 $ & $  14.52944 $ & $   0.03166 $ & $   0.01026 $ & $ r$ &  HS/G755.4\\
$ 56171.52032 $ & $  14.48280 $ & $   0.04213 $ & $  -0.03638 $ & $ r$ &  HS/G755.4\\
$ 56141.15628 $ & $  14.60442 $ & $   0.04340 $ & $   0.08524 $ & $ r$ &  HS/G755.4\\
$ 56198.08952 $ & $  14.63936 $ & $   0.08026 $ & $   0.12018 $ & $ r$ &  HS/G755.4\\
$ 55788.17370 $ & $  14.55826 $ & $   0.05153 $ & $   0.03908 $ & $ r$ &  HS/G755.4\\
$ 56167.72611 $ & $  14.56323 $ & $   0.03483 $ & $   0.04405 $ & $ r$ &  HS/G755.4\\
$ 56095.61123 $ & $  14.51252 $ & $   0.02413 $ & $  -0.00666 $ & $ r$ &  HS/G755.4\\
$ 56205.68187 $ & $  14.50800 $ & $   0.02696 $ & $  -0.01118 $ & $ r$ &  HS/G755.4\\
$ 56179.11343 $ & $  14.49697 $ & $   0.02076 $ & $  -0.02221 $ & $ r$ &  HS/G755.4\\
$ 56163.93199 $ & $  14.50410 $ & $   0.05231 $ & $  -0.01508 $ & $ r$ &  HS/G755.4\\
$ 55814.74409 $ & $  14.63479 $ & $   0.03843 $ & $   0.11561 $ & $ r$ &  HS/G755.4\\
$ 55845.10836 $ & $  14.45320 $ & $   0.04540 $ & $  -0.06598 $ & $ r$ &  HS/G755.4\\
$ 56182.90984 $ & $  14.53266 $ & $   0.02702 $ & $   0.01348 $ & $ r$ &  HS/G755.4\\
$ 55871.67715 $ & $  14.53446 $ & $   0.03430 $ & $   0.01528 $ & $ r$ &  HS/G755.4\\
$ 56103.20407 $ & $  14.44570 $ & $   0.02844 $ & $  -0.07348 $ & $ r$ &  HS/G755.4\\
$ 56171.52358 $ & $  14.41850 $ & $   0.03641 $ & $  -0.10068 $ & $ r$ &  HS/G755.4\\
$ 55788.17713 $ & $  14.46872 $ & $   0.04816 $ & $  -0.05046 $ & $ r$ &  HS/G755.4\\
$ 56217.07109 $ & $  14.52521 $ & $   0.02626 $ & $   0.00603 $ & $ r$ &  HS/G755.4\\
$ 56167.72942 $ & $  14.44569 $ & $   0.03420 $ & $  -0.07349 $ & $ r$ &  HS/G755.4\\
$ 56190.50265 $ & $  14.47660 $ & $   0.03029 $ & $  -0.04258 $ & $ r$ &  HS/G755.4\\
$ 56141.16104 $ & $  14.49109 $ & $   0.04106 $ & $  -0.02809 $ & $ r$ &  HS/G755.4\\
$ 56205.68516 $ & $  14.55533 $ & $   0.02588 $ & $   0.03615 $ & $ r$ &  HS/G755.4\\
$ 56179.11687 $ & $  14.46007 $ & $   0.02107 $ & $  -0.05911 $ & $ r$ &  HS/G755.4\\
$ 55814.74747 $ & $  14.48940 $ & $   0.03706 $ & $  -0.02978 $ & $ r$ &  HS/G755.4\\
$ 55845.11175 $ & $  14.45493 $ & $   0.03794 $ & $  -0.06425 $ & $ r$ &  HS/G755.4\\
$ 56095.61621 $ & $  14.50166 $ & $   0.02273 $ & $  -0.01752 $ & $ r$ &  HS/G755.4\\
$ 56182.91321 $ & $  14.49057 $ & $   0.03279 $ & $  -0.02861 $ & $ r$ &  HS/G755.4\\
$ 56171.52687 $ & $  14.54503 $ & $   0.04121 $ & $   0.02585 $ & $ r$ &  HS/G755.4\\
$ 55871.68067 $ & $  14.57129 $ & $   0.03266 $ & $   0.05211 $ & $ r$ &  HS/G755.4\\
$ 56103.20752 $ & $  14.56088 $ & $   0.02957 $ & $   0.04170 $ & $ r$ &  HS/G755.4\\
$ 56217.07445 $ & $  14.53890 $ & $   0.02786 $ & $   0.01972 $ & $ r$ &  HS/G755.4\\
$ 56190.50592 $ & $  14.53206 $ & $   0.03264 $ & $   0.01288 $ & $ r$ &  HS/G755.4\\
$ 56141.16438 $ & $  14.63210 $ & $   0.04636 $ & $   0.11292 $ & $ r$ &  HS/G755.4\\
$ 56198.09727 $ & $  14.52942 $ & $   0.06485 $ & $   0.01024 $ & $ r$ &  HS/G755.4\\
$ 55788.18096 $ & $  14.53378 $ & $   0.04241 $ & $   0.01460 $ & $ r$ &  HS/G755.4\\
$ 56205.68846 $ & $  14.51442 $ & $   0.02656 $ & $  -0.00476 $ & $ r$ &  HS/G755.4\\
$ 56179.12030 $ & $  14.46770 $ & $   0.02128 $ & $  -0.05148 $ & $ r$ &  HS/G755.4\\
$ 56167.73403 $ & $  14.50892 $ & $   0.03345 $ & $  -0.01026 $ & $ r$ &  HS/G755.4\\
$ 55814.75089 $ & $  14.52886 $ & $   0.03639 $ & $   0.00968 $ & $ r$ &  HS/G755.4\\
$ 55845.11515 $ & $  14.46343 $ & $   0.04164 $ & $  -0.05575 $ & $ r$ &  HS/G755.4\\
$ 56095.61991 $ & $  14.55899 $ & $   0.02343 $ & $   0.03981 $ & $ r$ &  HS/G755.4\\
$ 56103.21103 $ & $  14.52466 $ & $   0.02972 $ & $   0.00548 $ & $ r$ &  HS/G755.4\\
$ 56171.53147 $ & $  14.53973 $ & $   0.03828 $ & $   0.02055 $ & $ r$ &  HS/G755.4\\
$ 56217.07781 $ & $  14.43753 $ & $   0.02979 $ & $  -0.08165 $ & $ r$ &  HS/G755.4\\
$ 56190.50923 $ & $  14.54643 $ & $   0.03321 $ & $   0.02725 $ & $ r$ &  HS/G755.4\\
$ 56198.10060 $ & $  14.61200 $ & $   0.06774 $ & $   0.09282 $ & $ r$ &  HS/G755.4\\
$ 55788.18435 $ & $  14.56925 $ & $   0.04855 $ & $   0.05007 $ & $ r$ &  HS/G755.4\\
$ 55871.68594 $ & $  14.58736 $ & $   0.03251 $ & $   0.06818 $ & $ r$ &  HS/G755.4\\
$ 56141.16801 $ & $  14.44462 $ & $   0.03575 $ & $  -0.07456 $ & $ r$ &  HS/G755.4\\
$ 56167.73734 $ & $  14.49343 $ & $   0.03306 $ & $  -0.02575 $ & $ r$ &  HS/G755.4\\
$ 55837.52722 $ & $  14.48513 $ & $   0.02046 $ & $  -0.03405 $ & $ r$ &  HS/G755.4\\
$ 55845.11850 $ & $  14.47473 $ & $   0.04507 $ & $  -0.04445 $ & $ r$ &  HS/G755.4\\
$ 56205.69336 $ & $  14.52224 $ & $   0.02693 $ & $   0.00306 $ & $ r$ &  HS/G755.4\\
$ 56095.62325 $ & $  14.56222 $ & $   0.02411 $ & $   0.04304 $ & $ r$ &  HS/G755.4\\
$ 56179.12542 $ & $  14.50360 $ & $   0.02172 $ & $  -0.01558 $ & $ r$ &  HS/G755.4\\
$ 56171.53516 $ & $  14.58305 $ & $   0.04191 $ & $   0.06387 $ & $ r$ &  HS/G755.4\\
$ 56103.21602 $ & $  14.61005 $ & $   0.02873 $ & $   0.09087 $ & $ r$ &  HS/G755.4\\
$ 55788.18780 $ & $  14.40414 $ & $   0.03865 $ & $  -0.11504 $ & $ r$ &  HS/G755.4\\
$ 56198.10434 $ & $  14.58172 $ & $   0.07228 $ & $   0.06254 $ & $ r$ &  HS/G755.4\\
$ 55871.68982 $ & $  14.65546 $ & $   0.03726 $ & $   0.13628 $ & $ r$ &  HS/G755.4\\
$ 56167.74065 $ & $  14.50075 $ & $   0.03273 $ & $  -0.01843 $ & $ r$ &  HS/G755.4\\
$ 56217.08246 $ & $  14.49800 $ & $   0.03193 $ & $  -0.02118 $ & $ r$ &  HS/G755.4\\
$ 56190.51385 $ & $  14.48880 $ & $   0.02966 $ & $  -0.03038 $ & $ r$ &  HS/G755.4\\
$ 55837.53062 $ & $  14.50604 $ & $   0.02398 $ & $  -0.01314 $ & $ r$ &  HS/G755.4\\
$ 55845.12191 $ & $  14.60599 $ & $   0.05032 $ & $   0.08681 $ & $ r$ &  HS/G755.4\\
$ 56141.17264 $ & $  14.48503 $ & $   0.04175 $ & $  -0.03415 $ & $ r$ &  HS/G755.4\\
$ 55814.75788 $ & $  14.38730 $ & $   0.03590 $ & $  -0.13188 $ & $ r$ &  HS/G755.4\\
$ 56205.69705 $ & $  14.54992 $ & $   0.02599 $ & $   0.03074 $ & $ r$ &  HS/G755.4\\
$ 56179.12884 $ & $  14.53039 $ & $   0.02441 $ & $   0.01121 $ & $ r$ &  HS/G755.4\\
$ 56095.62795 $ & $  14.55416 $ & $   0.02653 $ & $   0.03498 $ & $ r$ &  HS/G755.4\\
$ 56171.53851 $ & $  14.52536 $ & $   0.04426 $ & $   0.00618 $ & $ r$ &  HS/G755.4\\
$ 55788.19120 $ & $  14.64507 $ & $   0.05467 $ & $   0.12589 $ & $ r$ &  HS/G755.4\\
$ 56103.21951 $ & $  14.58470 $ & $   0.02985 $ & $   0.06552 $ & $ r$ &  HS/G755.4\\
$ 56190.51716 $ & $  14.49256 $ & $   0.03148 $ & $  -0.02662 $ & $ r$ &  HS/G755.4\\
$ 56217.08582 $ & $  14.51899 $ & $   0.02739 $ & $  -0.00019 $ & $ r$ &  HS/G755.4\\
$ 55837.53404 $ & $  14.53105 $ & $   0.02234 $ & $   0.01187 $ & $ r$ &  HS/G755.4\\
$ 56186.72207 $ & $  14.50304 $ & $   0.02238 $ & $  -0.01614 $ & $ r$ &  HS/G755.4\\
$ 56141.17598 $ & $  14.46720 $ & $   0.03889 $ & $  -0.05198 $ & $ r$ &  HS/G755.4\\
$ 55845.12569 $ & $  14.39436 $ & $   0.03968 $ & $  -0.12482 $ & $ r$ &  HS/G755.4\\
$ 56205.70035 $ & $  14.46414 $ & $   0.02566 $ & $  -0.05504 $ & $ r$ &  HS/G755.4\\
$ 55814.76169 $ & $  14.45771 $ & $   0.03465 $ & $  -0.06147 $ & $ r$ &  HS/G755.4\\
$ 56167.74544 $ & $  14.52614 $ & $   0.03575 $ & $   0.00696 $ & $ r$ &  HS/G755.4\\
$ 56179.13226 $ & $  14.58293 $ & $   0.02200 $ & $   0.06375 $ & $ r$ &  HS/G755.4\\
$ 56095.63129 $ & $  14.51751 $ & $   0.02356 $ & $  -0.00167 $ & $ r$ &  HS/G755.4\\
$ 55788.19463 $ & $  14.54841 $ & $   0.04981 $ & $   0.02923 $ & $ r$ &  HS/G755.4\\
$ 56103.22333 $ & $  14.44995 $ & $   0.02594 $ & $  -0.06923 $ & $ r$ &  HS/G755.4\\
$ 56190.52041 $ & $  14.56569 $ & $   0.03287 $ & $   0.04651 $ & $ r$ &  HS/G755.4\\
$ 56217.08919 $ & $  14.49720 $ & $   0.02447 $ & $  -0.02198 $ & $ r$ &  HS/G755.4\\
$ 56171.54297 $ & $  14.45684 $ & $   0.03884 $ & $  -0.06234 $ & $ r$ &  HS/G755.4\\
$ 56186.72544 $ & $  14.51725 $ & $   0.02272 $ & $  -0.00193 $ & $ r$ &  HS/G755.4\\
$ 56141.17935 $ & $  14.43059 $ & $   0.03448 $ & $  -0.08859 $ & $ r$ &  HS/G755.4\\
$ 55845.12907 $ & $  14.52126 $ & $   0.04749 $ & $   0.00208 $ & $ r$ &  HS/G755.4\\
$ 55814.76505 $ & $  14.53257 $ & $   0.03990 $ & $   0.01339 $ & $ r$ &  HS/G755.4\\
$ 55761.62836 $ & $  14.59982 $ & $   0.03528 $ & $   0.08064 $ & $ r$ &  HS/G755.4\\
$ 56167.74922 $ & $  14.50710 $ & $   0.03302 $ & $  -0.01208 $ & $ r$ &  HS/G755.4\\
$ 55837.53902 $ & $  14.53168 $ & $   0.02196 $ & $   0.01250 $ & $ r$ &  HS/G755.4\\
$ 56095.63465 $ & $  14.46119 $ & $   0.02419 $ & $  -0.05799 $ & $ r$ &  HS/G755.4\\
$ 56224.68287 $ & $  14.47277 $ & $   0.07507 $ & $  -0.04641 $ & $ r$ &  HS/G755.4\\
$ 56205.70570 $ & $  14.52262 $ & $   0.02932 $ & $   0.00344 $ & $ r$ &  HS/G755.4\\
$ 56179.13707 $ & $  14.55226 $ & $   0.02280 $ & $   0.03308 $ & $ r$ &  HS/G755.4\\
$ 55898.26849 $ & $  14.51611 $ & $   0.03862 $ & $  -0.00307 $ & $ r$ &  HS/G755.4\\
$ 55788.19845 $ & $  14.50616 $ & $   0.04531 $ & $  -0.01302 $ & $ r$ &  HS/G755.4\\
$ 56171.54624 $ & $  14.60777 $ & $   0.04019 $ & $   0.08859 $ & $ r$ &  HS/G755.4\\
$ 56186.72881 $ & $  14.48729 $ & $   0.02110 $ & $  -0.03189 $ & $ r$ &  HS/G755.4\\
$ 56198.11563 $ & $  14.55305 $ & $   0.07761 $ & $   0.03387 $ & $ r$ &  HS/G755.4\\
$ 55845.13241 $ & $  14.42576 $ & $   0.04419 $ & $  -0.09342 $ & $ r$ &  HS/G755.4\\
$ 55814.76848 $ & $  14.51235 $ & $   0.03761 $ & $  -0.00683 $ & $ r$ &  HS/G755.4\\
$ 56103.22826 $ & $  14.49419 $ & $   0.02684 $ & $  -0.02499 $ & $ r$ &  HS/G755.4\\
$ 56190.52537 $ & $  14.61934 $ & $   0.03389 $ & $   0.10016 $ & $ r$ &  HS/G755.4\\
$ 56217.09428 $ & $  14.47995 $ & $   0.02397 $ & $  -0.03923 $ & $ r$ &  HS/G755.4\\
$ 55761.63175 $ & $  14.54524 $ & $   0.03273 $ & $   0.02606 $ & $ r$ &  HS/G755.4\\
$ 56167.75260 $ & $  14.50428 $ & $   0.03186 $ & $  -0.01490 $ & $ r$ &  HS/G755.4\\
$ 56141.18403 $ & $  14.51820 $ & $   0.04154 $ & $  -0.00098 $ & $ r$ &  HS/G755.4\\
$ 56194.32158 $ & $  14.52489 $ & $   0.03031 $ & $   0.00571 $ & $ r$ &  HS/G755.4\\
$ 55837.54283 $ & $  14.52679 $ & $   0.02240 $ & $   0.00761 $ & $ r$ &  HS/G755.4\\
$ 56152.57135 $ & $  14.54805 $ & $   0.02233 $ & $   0.02887 $ & $ r$ &  HS/G755.4\\
$ 56205.70900 $ & $  14.50880 $ & $   0.02738 $ & $  -0.01038 $ & $ r$ &  HS/G755.4\\
$ 55898.27185 $ & $  14.53135 $ & $   0.02955 $ & $   0.01217 $ & $ r$ &  HS/G755.4\\
$ 56179.14052 $ & $  14.53184 $ & $   0.02402 $ & $   0.01266 $ & $ r$ &  HS/G755.4\\
$ 55788.20187 $ & $  14.61718 $ & $   0.05386 $ & $   0.09800 $ & $ r$ &  HS/G755.4\\
$ 56171.54957 $ & $  14.63967 $ & $   0.04411 $ & $   0.12049 $ & $ r$ &  HS/G755.4\\
$ 56095.63924 $ & $  14.51245 $ & $   0.02343 $ & $  -0.00673 $ & $ r$ &  HS/G755.4\\
$ 56220.89208 $ & $  14.55506 $ & $   0.03205 $ & $   0.03588 $ & $ r$ &  HS/G755.4\\
$ 56224.68763 $ & $  14.47411 $ & $   0.03169 $ & $  -0.04507 $ & $ r$ &  HS/G755.4\\
$ 55845.13581 $ & $  14.42250 $ & $   0.04179 $ & $  -0.09668 $ & $ r$ &  HS/G755.4\\
$ 55814.77193 $ & $  14.55699 $ & $   0.04672 $ & $   0.03781 $ & $ r$ &  HS/G755.4\\
$ 56190.52866 $ & $  14.45440 $ & $   0.03123 $ & $  -0.06478 $ & $ r$ &  HS/G755.4\\
$ 56103.23174 $ & $  14.52967 $ & $   0.02862 $ & $   0.01049 $ & $ r$ &  HS/G755.4\\
$ 56217.09765 $ & $  14.51992 $ & $   0.02274 $ & $   0.00074 $ & $ r$ &  HS/G755.4\\
$ 55761.63515 $ & $  14.44075 $ & $   0.03024 $ & $  -0.07843 $ & $ r$ &  HS/G755.4\\
$ 56141.18734 $ & $  14.51512 $ & $   0.03701 $ & $  -0.00406 $ & $ r$ &  HS/G755.4\\
$ 56198.12024 $ & $  14.35762 $ & $   0.06346 $ & $  -0.16156 $ & $ r$ &  HS/G755.4\\
$ 56186.73372 $ & $  14.51105 $ & $   0.02452 $ & $  -0.00813 $ & $ r$ &  HS/G755.4\\
$ 56194.32492 $ & $  14.45255 $ & $   0.02845 $ & $  -0.06663 $ & $ r$ &  HS/G755.4\\
$ 55837.54625 $ & $  14.54820 $ & $   0.02290 $ & $   0.02902 $ & $ r$ &  HS/G755.4\\
$ 56152.57468 $ & $  14.51473 $ & $   0.02225 $ & $  -0.00445 $ & $ r$ &  HS/G755.4\\
$ 56205.71225 $ & $  14.51638 $ & $   0.02877 $ & $  -0.00280 $ & $ r$ &  HS/G755.4\\
$ 56167.75718 $ & $  14.48872 $ & $   0.03250 $ & $  -0.03046 $ & $ r$ &  HS/G755.4\\
$ 55898.27520 $ & $  14.56396 $ & $   0.03179 $ & $   0.04478 $ & $ r$ &  HS/G755.4\\
$ 56179.14393 $ & $  14.49172 $ & $   0.02290 $ & $  -0.02746 $ & $ r$ &  HS/G755.4\\
$ 55788.20530 $ & $  14.46016 $ & $   0.04399 $ & $  -0.05902 $ & $ r$ &  HS/G755.4\\
$ 56095.64293 $ & $  14.51595 $ & $   0.02458 $ & $  -0.00323 $ & $ r$ &  HS/G755.4\\
$ 56220.89538 $ & $  14.54209 $ & $   0.03211 $ & $   0.02291 $ & $ r$ &  HS/G755.4\\
$ 56224.69090 $ & $  14.60993 $ & $   0.05077 $ & $   0.09075 $ & $ r$ &  HS/G755.4\\
$ 56171.55403 $ & $  14.55483 $ & $   0.04436 $ & $   0.03565 $ & $ r$ &  HS/G755.4\\
$ 55845.13920 $ & $  14.58432 $ & $   0.04405 $ & $   0.06514 $ & $ r$ &  HS/G755.4\\
$ 56190.53198 $ & $  14.59246 $ & $   0.03314 $ & $   0.07328 $ & $ r$ &  HS/G755.4\\
$ 56103.23521 $ & $  14.52385 $ & $   0.02584 $ & $   0.00467 $ & $ r$ &  HS/G755.4\\
$ 56217.10104 $ & $  14.48860 $ & $   0.02351 $ & $  -0.03058 $ & $ r$ &  HS/G755.4\\
$ 56186.73704 $ & $  14.56731 $ & $   0.02484 $ & $   0.04813 $ & $ r$ &  HS/G755.4\\
$ 56198.12361 $ & $  14.66051 $ & $   0.07193 $ & $   0.14133 $ & $ r$ &  HS/G755.4\\
$ 56141.19100 $ & $  14.50956 $ & $   0.03934 $ & $  -0.00962 $ & $ r$ &  HS/G755.4\\
$ 56194.32847 $ & $  14.50475 $ & $   0.03008 $ & $  -0.01443 $ & $ r$ &  HS/G755.4\\
$ 56152.57805 $ & $  14.50455 $ & $   0.02128 $ & $  -0.01463 $ & $ r$ &  HS/G755.4\\
$ 56167.76056 $ & $  14.51421 $ & $   0.03308 $ & $  -0.00497 $ & $ r$ &  HS/G755.4\\
$ 55761.63987 $ & $  14.49228 $ & $   0.03077 $ & $  -0.02690 $ & $ r$ &  HS/G755.4\\
$ 55788.20875 $ & $  14.46881 $ & $   0.04293 $ & $  -0.05037 $ & $ r$ &  HS/G755.4\\
$ 56095.64626 $ & $  14.46753 $ & $   0.02371 $ & $  -0.05165 $ & $ r$ &  HS/G755.4\\
$ 56224.69416 $ & $  14.64907 $ & $   0.06321 $ & $   0.12989 $ & $ r$ &  HS/G755.4\\
$ 56220.89870 $ & $  14.50620 $ & $   0.03082 $ & $  -0.01298 $ & $ r$ &  HS/G755.4\\
$ 56205.71699 $ & $  14.46135 $ & $   0.03785 $ & $  -0.05783 $ & $ r$ &  HS/G755.4\\
$ 56171.55767 $ & $  14.55362 $ & $   0.04783 $ & $   0.03444 $ & $ r$ &  HS/G755.4\\
$ 55898.28021 $ & $  14.55081 $ & $   0.02946 $ & $   0.03163 $ & $ r$ &  HS/G755.4\\
$ 55845.14293 $ & $  14.55021 $ & $   0.04723 $ & $   0.03103 $ & $ r$ &  HS/G755.4\\
$ 56179.14920 $ & $  14.44541 $ & $   0.02316 $ & $  -0.07377 $ & $ r$ &  HS/G755.4\\
$ 56198.12728 $ & $  14.52094 $ & $   0.05353 $ & $   0.00176 $ & $ r$ &  HS/G755.4\\
$ 56186.74083 $ & $  14.53718 $ & $   0.02396 $ & $   0.01800 $ & $ r$ &  HS/G755.4\\
$ 56190.53646 $ & $  14.52234 $ & $   0.03064 $ & $   0.00316 $ & $ r$ &  HS/G755.4\\
$ 56167.76396 $ & $  14.59156 $ & $   0.03694 $ & $   0.07238 $ & $ r$ &  HS/G755.4\\
$ 56217.10580 $ & $  14.53958 $ & $   0.02536 $ & $   0.02040 $ & $ r$ &  HS/G755.4\\
$ 56141.19552 $ & $  14.48681 $ & $   0.04122 $ & $  -0.03237 $ & $ r$ &  HS/G755.4\\
$ 55833.75840 $ & $  14.56487 $ & $   0.02507 $ & $   0.04569 $ & $ r$ &  HS/G755.4\\
$ 55788.21215 $ & $  14.60213 $ & $   0.04713 $ & $   0.08295 $ & $ r$ &  HS/G755.4\\
$ 56103.24055 $ & $  14.52329 $ & $   0.02880 $ & $   0.00411 $ & $ r$ &  HS/G755.4\\
$ 55761.64361 $ & $  14.58302 $ & $   0.03242 $ & $   0.06384 $ & $ r$ &  HS/G755.4\\
$ 56194.33308 $ & $  14.51600 $ & $   0.02923 $ & $  -0.00318 $ & $ r$ &  HS/G755.4\\
$ 55826.16801 $ & $  14.53373 $ & $   0.02565 $ & $   0.01455 $ & $ r$ &  HS/G755.4\\
$ 56152.58313 $ & $  14.52617 $ & $   0.02205 $ & $   0.00699 $ & $ r$ &  HS/G755.4\\
$ 56205.72065 $ & $  14.51967 $ & $   0.03455 $ & $   0.00049 $ & $ r$ &  HS/G755.4\\
$ 56171.56100 $ & $  14.57470 $ & $   0.04434 $ & $   0.05552 $ & $ r$ &  HS/G755.4\\
$ 55898.28358 $ & $  14.48094 $ & $   0.02623 $ & $  -0.03824 $ & $ r$ &  HS/G755.4\\
$ 55845.14632 $ & $  14.41044 $ & $   0.03906 $ & $  -0.10874 $ & $ r$ &  HS/G755.4\\
$ 56095.65095 $ & $  14.51885 $ & $   0.02343 $ & $  -0.00033 $ & $ r$ &  HS/G755.4\\
$ 56220.90332 $ & $  14.51303 $ & $   0.03010 $ & $  -0.00615 $ & $ r$ &  HS/G755.4\\
$ 56179.15263 $ & $  14.48734 $ & $   0.02310 $ & $  -0.03184 $ & $ r$ &  HS/G755.4\\
$ 56190.53976 $ & $  14.46818 $ & $   0.03347 $ & $  -0.05100 $ & $ r$ &  HS/G755.4\\
$ 56217.10917 $ & $  14.51785 $ & $   0.02208 $ & $  -0.00133 $ & $ r$ &  HS/G755.4\\
$ 56141.19889 $ & $  14.61150 $ & $   0.04389 $ & $   0.09232 $ & $ r$ &  HS/G755.4\\
$ 55833.76179 $ & $  14.53844 $ & $   0.02456 $ & $   0.01926 $ & $ r$ &  HS/G755.4\\
$ 56198.13191 $ & $  14.53567 $ & $   0.05962 $ & $   0.01649 $ & $ r$ &  HS/G755.4\\
$ 55761.64702 $ & $  14.44828 $ & $   0.02970 $ & $  -0.07090 $ & $ r$ &  HS/G755.4\\
$ 56186.74562 $ & $  14.51990 $ & $   0.02396 $ & $   0.00072 $ & $ r$ &  HS/G755.4\\
$ 56194.33671 $ & $  14.50742 $ & $   0.02827 $ & $  -0.01176 $ & $ r$ &  HS/G755.4\\
$ 55788.21599 $ & $  14.60308 $ & $   0.04851 $ & $   0.08390 $ & $ r$ &  HS/G755.4\\
$ 55818.58021 $ & $  14.57564 $ & $   0.04185 $ & $   0.05646 $ & $ r$ &  HS/G755.4\\
$ 56103.24434 $ & $  14.52409 $ & $   0.02427 $ & $   0.00491 $ & $ r$ &  HS/G755.4\\
$ 56152.58646 $ & $  14.51256 $ & $   0.02132 $ & $  -0.00662 $ & $ r$ &  HS/G755.4\\
$ 56167.76875 $ & $  14.46025 $ & $   0.02896 $ & $  -0.05893 $ & $ r$ &  HS/G755.4\\
$ 56205.72400 $ & $  14.52989 $ & $   0.02936 $ & $   0.01071 $ & $ r$ &  HS/G755.4\\
$ 55826.17189 $ & $  14.53639 $ & $   0.02487 $ & $   0.01721 $ & $ r$ &  HS/G755.4\\
$ 55845.14972 $ & $  14.58471 $ & $   0.05349 $ & $   0.06553 $ & $ r$ &  HS/G755.4\\
$ 56095.65432 $ & $  14.47630 $ & $   0.02411 $ & $  -0.04288 $ & $ r$ &  HS/G755.4\\
$ 55898.28725 $ & $  14.52641 $ & $   0.02770 $ & $   0.00723 $ & $ r$ &  HS/G755.4\\
$ 56220.90663 $ & $  14.54739 $ & $   0.02974 $ & $   0.02821 $ & $ r$ &  HS/G755.4\\
$ 56179.15604 $ & $  14.52480 $ & $   0.02322 $ & $   0.00562 $ & $ r$ &  HS/G755.4\\
$ 56190.54307 $ & $  14.53046 $ & $   0.03066 $ & $   0.01128 $ & $ r$ &  HS/G755.4\\
$ 56171.56563 $ & $  14.44277 $ & $   0.03520 $ & $  -0.07641 $ & $ r$ &  HS/G755.4\\
$ 56217.11257 $ & $  14.56180 $ & $   0.02363 $ & $   0.04262 $ & $ r$ &  HS/G755.4\\
$ 56198.13523 $ & $  14.48383 $ & $   0.05539 $ & $  -0.03535 $ & $ r$ &  HS/G755.4\\
$ 55833.76517 $ & $  14.58606 $ & $   0.02315 $ & $   0.06688 $ & $ r$ &  HS/G755.4\\
$ 56194.33998 $ & $  14.53558 $ & $   0.02792 $ & $   0.01640 $ & $ r$ &  HS/G755.4\\
$ 56186.74905 $ & $  14.50682 $ & $   0.02316 $ & $  -0.01236 $ & $ r$ &  HS/G755.4\\
$ 55788.21942 $ & $  14.50150 $ & $   0.04326 $ & $  -0.01768 $ & $ r$ &  HS/G755.4\\
$ 56103.24784 $ & $  14.50814 $ & $   0.02287 $ & $  -0.01104 $ & $ r$ &  HS/G755.4\\
$ 56152.58971 $ & $  14.53512 $ & $   0.02313 $ & $   0.01594 $ & $ r$ &  HS/G755.4\\
$ 55818.58401 $ & $  14.59382 $ & $   0.04000 $ & $   0.07464 $ & $ r$ &  HS/G755.4\\
$ 55826.17531 $ & $  14.52483 $ & $   0.02497 $ & $   0.00565 $ & $ r$ &  HS/G755.4\\
$ 55845.15312 $ & $  14.52725 $ & $   0.04565 $ & $   0.00807 $ & $ r$ &  HS/G755.4\\
$ 55761.65167 $ & $  14.49818 $ & $   0.02923 $ & $  -0.02100 $ & $ r$ &  HS/G755.4\\
$ 56095.65766 $ & $  14.55499 $ & $   0.02410 $ & $   0.03581 $ & $ r$ &  HS/G755.4\\
$ 56167.77258 $ & $  14.45578 $ & $   0.03131 $ & $  -0.06340 $ & $ r$ &  HS/G755.4\\
$ 56220.91026 $ & $  14.53483 $ & $   0.02701 $ & $   0.01565 $ & $ r$ &  HS/G755.4\\
$ 56224.70623 $ & $  14.40518 $ & $   0.07345 $ & $  -0.11400 $ & $ r$ &  HS/G755.4\\
$ 56171.56895 $ & $  14.59079 $ & $   0.04167 $ & $   0.07161 $ & $ r$ &  HS/G755.4\\
$ 56205.72893 $ & $  14.53699 $ & $   0.03286 $ & $   0.01781 $ & $ r$ &  HS/G755.4\\
$ 55898.29200 $ & $  14.53420 $ & $   0.02897 $ & $   0.01502 $ & $ r$ &  HS/G755.4\\
$ 56179.16091 $ & $  14.48092 $ & $   0.02378 $ & $  -0.03826 $ & $ r$ &  HS/G755.4\\
$ 56198.13861 $ & $  14.52690 $ & $   0.06259 $ & $   0.00772 $ & $ r$ &  HS/G755.4\\
$ 56190.54784 $ & $  14.55404 $ & $   0.03279 $ & $   0.03486 $ & $ r$ &  HS/G755.4\\
$ 56186.75243 $ & $  14.60200 $ & $   0.02512 $ & $   0.08282 $ & $ r$ &  HS/G755.4\\
$ 55788.22288 $ & $  14.56401 $ & $   0.05463 $ & $   0.04483 $ & $ r$ &  HS/G755.4\\
$ 56201.93494 $ & $  14.65944 $ & $   0.04252 $ & $   0.14026 $ & $ r$ &  HS/G755.4\\
$ 56141.20662 $ & $  14.53507 $ & $   0.03633 $ & $   0.01589 $ & $ r$ &  HS/G755.4\\
$ 55826.17874 $ & $  14.57511 $ & $   0.02804 $ & $   0.05593 $ & $ r$ &  HS/G755.4\\
$ 55845.15648 $ & $  14.60604 $ & $   0.04317 $ & $   0.08686 $ & $ r$ &  HS/G755.4\\
$ 55761.65508 $ & $  14.43036 $ & $   0.02989 $ & $  -0.08882 $ & $ r$ &  HS/G755.4\\
$ 56217.11769 $ & $  14.54094 $ & $   0.02435 $ & $   0.02176 $ & $ r$ &  HS/G755.4\\
$ 56167.77596 $ & $  14.54749 $ & $   0.03669 $ & $   0.02831 $ & $ r$ &  HS/G755.4\\
$ 56194.34466 $ & $  14.44937 $ & $   0.02609 $ & $  -0.06981 $ & $ r$ &  HS/G755.4\\
$ 55833.77041 $ & $  14.51845 $ & $   0.02330 $ & $  -0.00073 $ & $ r$ &  HS/G755.4\\
$ 56152.59440 $ & $  14.51164 $ & $   0.02150 $ & $  -0.00754 $ & $ r$ &  HS/G755.4\\
$ 56171.57222 $ & $  14.60187 $ & $   0.03845 $ & $   0.08269 $ & $ r$ &  HS/G755.4\\
$ 56103.25286 $ & $  14.56370 $ & $   0.02347 $ & $   0.04452 $ & $ r$ &  HS/G755.4\\
$ 56205.73225 $ & $  14.59199 $ & $   0.04058 $ & $   0.07281 $ & $ r$ &  HS/G755.4\\
$ 56095.66231 $ & $  14.51541 $ & $   0.02489 $ & $  -0.00377 $ & $ r$ &  HS/G755.4\\
$ 55852.74895 $ & $  14.48935 $ & $   0.02864 $ & $  -0.02983 $ & $ r$ &  HS/G755.4\\
$ 55898.29536 $ & $  14.51728 $ & $   0.02658 $ & $  -0.00190 $ & $ r$ &  HS/G755.4\\
$ 56220.91489 $ & $  14.55201 $ & $   0.02921 $ & $   0.03283 $ & $ r$ &  HS/G755.4\\
$ 56179.16437 $ & $  14.52048 $ & $   0.02736 $ & $   0.00130 $ & $ r$ &  HS/G755.4\\
$ 56190.55111 $ & $  14.51555 $ & $   0.03120 $ & $  -0.00363 $ & $ r$ &  HS/G755.4\\
$ 55788.22629 $ & $  14.40955 $ & $   0.03840 $ & $  -0.10963 $ & $ r$ &  HS/G755.4\\
$ 56201.93819 $ & $  14.50756 $ & $   0.03762 $ & $  -0.01162 $ & $ r$ &  HS/G755.4\\
$ 56141.20997 $ & $  14.42888 $ & $   0.03587 $ & $  -0.09030 $ & $ r$ &  HS/G755.4\\
$ 56198.14314 $ & $  14.57274 $ & $   0.05930 $ & $   0.05356 $ & $ r$ &  HS/G755.4\\
$ 55826.18220 $ & $  14.57907 $ & $   0.02761 $ & $   0.05989 $ & $ r$ &  HS/G755.4\\
$ 56217.12107 $ & $  14.52171 $ & $   0.02329 $ & $   0.00253 $ & $ r$ &  HS/G755.4\\
$ 55761.65848 $ & $  14.45591 $ & $   0.03565 $ & $  -0.06327 $ & $ r$ &  HS/G755.4\\
$ 56194.34798 $ & $  14.60532 $ & $   0.03078 $ & $   0.08614 $ & $ r$ &  HS/G755.4\\
$ 56186.75726 $ & $  14.58925 $ & $   0.02476 $ & $   0.07007 $ & $ r$ &  HS/G755.4\\
$ 55833.77378 $ & $  14.54397 $ & $   0.02445 $ & $   0.02479 $ & $ r$ &  HS/G755.4\\
$ 56152.59773 $ & $  14.54689 $ & $   0.02204 $ & $   0.02771 $ & $ r$ &  HS/G755.4\\
$ 56103.25636 $ & $  14.53879 $ & $   0.02330 $ & $   0.01961 $ & $ r$ &  HS/G755.4\\
$ 56205.73555 $ & $  14.53089 $ & $   0.05103 $ & $   0.01171 $ & $ r$ &  HS/G755.4\\
$ 55818.59271 $ & $  14.48199 $ & $   0.03608 $ & $  -0.03719 $ & $ r$ &  HS/G755.4\\
$ 55898.29871 $ & $  14.56182 $ & $   0.02921 $ & $   0.04264 $ & $ r$ &  HS/G755.4\\
$ 56167.78093 $ & $  14.53720 $ & $   0.03646 $ & $   0.01802 $ & $ r$ &  HS/G755.4\\
$ 56220.91824 $ & $  14.49963 $ & $   0.02928 $ & $  -0.01955 $ & $ r$ &  HS/G755.4\\
$ 56095.66604 $ & $  14.53453 $ & $   0.02435 $ & $   0.01535 $ & $ r$ &  HS/G755.4\\
$ 56179.16780 $ & $  14.54966 $ & $   0.02493 $ & $   0.03048 $ & $ r$ &  HS/G755.4\\
$ 56171.57680 $ & $  14.43304 $ & $   0.03771 $ & $  -0.08614 $ & $ r$ &  HS/G755.4\\
$ 56190.55443 $ & $  14.51958 $ & $   0.03070 $ & $   0.00040 $ & $ r$ &  HS/G755.4\\
$ 56201.94143 $ & $  14.40983 $ & $   0.03472 $ & $  -0.10935 $ & $ r$ &  HS/G755.4\\
$ 55788.22971 $ & $  14.52592 $ & $   0.04516 $ & $   0.00674 $ & $ r$ &  HS/G755.4\\
$ 56198.14646 $ & $  14.64460 $ & $   0.06234 $ & $   0.12542 $ & $ r$ &  HS/G755.4\\
$ 56141.21365 $ & $  14.56166 $ & $   0.03371 $ & $   0.04248 $ & $ r$ &  HS/G755.4\\
$ 55826.18561 $ & $  14.52895 $ & $   0.02476 $ & $   0.00977 $ & $ r$ &  HS/G755.4\\
$ 56194.35131 $ & $  14.49439 $ & $   0.02933 $ & $  -0.02479 $ & $ r$ &  HS/G755.4\\
$ 56217.12446 $ & $  14.51056 $ & $   0.02343 $ & $  -0.00862 $ & $ r$ &  HS/G755.4\\
$ 56186.76064 $ & $  14.58310 $ & $   0.02545 $ & $   0.06392 $ & $ r$ &  HS/G755.4\\
$ 55833.77716 $ & $  14.50131 $ & $   0.02280 $ & $  -0.01787 $ & $ r$ &  HS/G755.4\\
$ 56152.60106 $ & $  14.52849 $ & $   0.02179 $ & $   0.00931 $ & $ r$ &  HS/G755.4\\
$ 56103.25989 $ & $  14.51343 $ & $   0.02029 $ & $  -0.00575 $ & $ r$ &  HS/G755.4\\
$ 55818.59610 $ & $  14.54879 $ & $   0.03830 $ & $   0.02961 $ & $ r$ &  HS/G755.4\\
$ 56133.62453 $ & $  14.56167 $ & $   0.02232 $ & $   0.04249 $ & $ r$ &  HS/G755.4\\
$ 56167.78424 $ & $  14.54811 $ & $   0.03249 $ & $   0.02893 $ & $ r$ &  HS/G755.4\\
$ 56220.92155 $ & $  14.48842 $ & $   0.02701 $ & $  -0.03076 $ & $ r$ &  HS/G755.4\\
$ 56095.66934 $ & $  14.50761 $ & $   0.02264 $ & $  -0.01157 $ & $ r$ &  HS/G755.4\\
$ 55761.66355 $ & $  14.55392 $ & $   0.04660 $ & $   0.03474 $ & $ r$ &  HS/G755.4\\
$ 56171.58048 $ & $  14.57625 $ & $   0.04333 $ & $   0.05707 $ & $ r$ &  HS/G755.4\\
$ 56224.71779 $ & $  14.64364 $ & $   0.06874 $ & $   0.12446 $ & $ r$ &  HS/G755.4\\
$ 56205.74024 $ & $  14.48776 $ & $   0.03569 $ & $  -0.03142 $ & $ r$ &  HS/G755.4\\
$ 55898.30345 $ & $  14.55427 $ & $   0.02823 $ & $   0.03509 $ & $ r$ &  HS/G755.4\\
$ 55788.23355 $ & $  14.56837 $ & $   0.04514 $ & $   0.04919 $ & $ r$ &  HS/G755.4\\
$ 56190.55893 $ & $  14.52144 $ & $   0.03251 $ & $   0.00226 $ & $ r$ &  HS/G755.4\\
$ 56198.15016 $ & $  14.54750 $ & $   0.05379 $ & $   0.02832 $ & $ r$ &  HS/G755.4\\
$ 56179.17293 $ & $  14.55748 $ & $   0.02376 $ & $   0.03830 $ & $ r$ &  HS/G755.4\\
$ 55826.18945 $ & $  14.62911 $ & $   0.02746 $ & $   0.10993 $ & $ r$ &  HS/G755.4\\
$ 56201.94630 $ & $  14.50959 $ & $   0.04222 $ & $  -0.00959 $ & $ r$ &  HS/G755.4\\
$ 55814.80324 $ & $  14.58570 $ & $   0.04068 $ & $   0.06652 $ & $ r$ &  HS/G755.4\\
$ 56186.76440 $ & $  14.47720 $ & $   0.02321 $ & $  -0.04198 $ & $ r$ &  HS/G755.4\\
$ 56141.21822 $ & $  14.54610 $ & $   0.04172 $ & $   0.02692 $ & $ r$ &  HS/G755.4\\
$ 56194.35596 $ & $  14.58785 $ & $   0.02976 $ & $   0.06867 $ & $ r$ &  HS/G755.4\\
$ 56217.12914 $ & $  14.52410 $ & $   0.02307 $ & $   0.00492 $ & $ r$ &  HS/G755.4\\
$ 55818.59954 $ & $  14.50521 $ & $   0.03768 $ & $  -0.01397 $ & $ r$ &  HS/G755.4\\
$ 56167.78755 $ & $  14.43641 $ & $   0.03144 $ & $  -0.08277 $ & $ r$ &  HS/G755.4\\
$ 56133.62788 $ & $  14.53161 $ & $   0.02150 $ & $   0.01243 $ & $ r$ &  HS/G755.4\\
$ 55761.66696 $ & $  14.57712 $ & $   0.03102 $ & $   0.05794 $ & $ r$ &  HS/G755.4\\
$ 55833.78190 $ & $  14.52476 $ & $   0.02510 $ & $   0.00558 $ & $ r$ &  HS/G755.4\\
$ 56152.60588 $ & $  14.51017 $ & $   0.02109 $ & $  -0.00901 $ & $ r$ &  HS/G755.4\\
$ 56171.58380 $ & $  14.60711 $ & $   0.03902 $ & $   0.08793 $ & $ r$ &  HS/G755.4\\
$ 56205.74383 $ & $  14.52328 $ & $   0.03519 $ & $   0.00410 $ & $ r$ &  HS/G755.4\\
$ 56220.92610 $ & $  14.55999 $ & $   0.02587 $ & $   0.04081 $ & $ r$ &  HS/G755.4\\
$ 55898.30680 $ & $  14.46208 $ & $   0.02869 $ & $  -0.05710 $ & $ r$ &  HS/G755.4\\
$ 56103.26498 $ & $  14.56173 $ & $   0.02162 $ & $   0.04255 $ & $ r$ &  HS/G755.4\\
$ 56095.67409 $ & $  14.50523 $ & $   0.02300 $ & $  -0.01395 $ & $ r$ &  HS/G755.4\\
$ 55788.23693 $ & $  14.42957 $ & $   0.04400 $ & $  -0.08961 $ & $ r$ &  HS/G755.4\\
$ 56190.56223 $ & $  14.48741 $ & $   0.03201 $ & $  -0.03177 $ & $ r$ &  HS/G755.4\\
$ 56179.17632 $ & $  14.55453 $ & $   0.02353 $ & $   0.03535 $ & $ r$ &  HS/G755.4\\
$ 55826.19283 $ & $  14.51293 $ & $   0.02490 $ & $  -0.00625 $ & $ r$ &  HS/G755.4\\
$ 56201.94959 $ & $  14.51919 $ & $   0.03760 $ & $   0.00001 $ & $ r$ &  HS/G755.4\\
$ 55814.80664 $ & $  14.56804 $ & $   0.03960 $ & $   0.04886 $ & $ r$ &  HS/G755.4\\
$ 56141.22155 $ & $  14.56453 $ & $   0.04769 $ & $   0.04535 $ & $ r$ &  HS/G755.4\\
$ 56198.15477 $ & $  14.64694 $ & $   0.06939 $ & $   0.12776 $ & $ r$ &  HS/G755.4\\
$ 56217.13254 $ & $  14.49856 $ & $   0.02524 $ & $  -0.02062 $ & $ r$ &  HS/G755.4\\
$ 56133.63123 $ & $  14.48891 $ & $   0.02041 $ & $  -0.03027 $ & $ r$ &  HS/G755.4\\
$ 56194.35965 $ & $  14.49599 $ & $   0.03057 $ & $  -0.02319 $ & $ r$ &  HS/G755.4\\
$ 55761.67037 $ & $  14.46773 $ & $   0.03081 $ & $  -0.05145 $ & $ r$ &  HS/G755.4\\
$ 55833.78528 $ & $  14.54525 $ & $   0.02561 $ & $   0.02607 $ & $ r$ &  HS/G755.4\\
$ 56152.60913 $ & $  14.50283 $ & $   0.02257 $ & $  -0.01635 $ & $ r$ &  HS/G755.4\\
$ 56186.76921 $ & $  14.51951 $ & $   0.02405 $ & $   0.00033 $ & $ r$ &  HS/G755.4\\
$ 56205.74708 $ & $  14.49974 $ & $   0.03146 $ & $  -0.01944 $ & $ r$ &  HS/G755.4\\
$ 56220.92936 $ & $  14.51156 $ & $   0.02782 $ & $  -0.00762 $ & $ r$ &  HS/G755.4\\
$ 56167.79227 $ & $  14.60328 $ & $   0.03992 $ & $   0.08410 $ & $ r$ &  HS/G755.4\\
$ 55807.21775 $ & $  14.48413 $ & $   0.02575 $ & $  -0.03505 $ & $ r$ &  HS/G755.4\\
$ 56095.67742 $ & $  14.53950 $ & $   0.02354 $ & $   0.02032 $ & $ r$ &  HS/G755.4\\
$ 56190.56554 $ & $  14.45644 $ & $   0.03075 $ & $  -0.06274 $ & $ r$ &  HS/G755.4\\
$ 55788.24036 $ & $  14.57263 $ & $   0.04734 $ & $   0.05345 $ & $ r$ &  HS/G755.4\\
$ 55898.31052 $ & $  14.53315 $ & $   0.02604 $ & $   0.01397 $ & $ r$ &  HS/G755.4\\
$ 56103.26870 $ & $  14.49155 $ & $   0.02024 $ & $  -0.02763 $ & $ r$ &  HS/G755.4\\
$ 56171.58818 $ & $  14.41554 $ & $   0.03724 $ & $  -0.10364 $ & $ r$ &  HS/G755.4\\
$ 56224.72579 $ & $  14.49343 $ & $   0.07716 $ & $  -0.02575 $ & $ r$ &  HS/G755.4\\
$ 56179.17976 $ & $  14.48649 $ & $   0.02302 $ & $  -0.03269 $ & $ r$ &  HS/G755.4\\
$ 55826.19628 $ & $  14.55972 $ & $   0.02446 $ & $   0.04054 $ & $ r$ &  HS/G755.4\\
$ 56201.95294 $ & $  14.52657 $ & $   0.03890 $ & $   0.00739 $ & $ r$ &  HS/G755.4\\
$ 56141.22488 $ & $  14.52325 $ & $   0.04096 $ & $   0.00407 $ & $ r$ &  HS/G755.4\\
$ 55814.81006 $ & $  14.57704 $ & $   0.04493 $ & $   0.05786 $ & $ r$ &  HS/G755.4\\
$ 56198.15814 $ & $  14.50816 $ & $   0.06107 $ & $  -0.01102 $ & $ r$ &  HS/G755.4\\
$ 56217.13590 $ & $  14.50902 $ & $   0.02383 $ & $  -0.01016 $ & $ r$ &  HS/G755.4\\
$ 56194.36292 $ & $  14.60777 $ & $   0.03212 $ & $   0.08859 $ & $ r$ &  HS/G755.4\\
$ 56152.61245 $ & $  14.49852 $ & $   0.02079 $ & $  -0.02066 $ & $ r$ &  HS/G755.4\\
$ 56186.77258 $ & $  14.56376 $ & $   0.02462 $ & $   0.04458 $ & $ r$ &  HS/G755.4\\
$ 55833.78911 $ & $  14.48449 $ & $   0.02397 $ & $  -0.03469 $ & $ r$ &  HS/G755.4\\
$ 55799.62958 $ & $  14.50322 $ & $   0.01836 $ & $  -0.01596 $ & $ r$ &  HS/G755.4\\
$ 56133.63575 $ & $  14.53612 $ & $   0.02092 $ & $   0.01694 $ & $ r$ &  HS/G755.4\\
$ 56095.68073 $ & $  14.50957 $ & $   0.02468 $ & $  -0.00961 $ & $ r$ &  HS/G755.4\\
$ 56220.93302 $ & $  14.51344 $ & $   0.02580 $ & $  -0.00574 $ & $ r$ &  HS/G755.4\\
$ 55761.67493 $ & $  14.46248 $ & $   0.02804 $ & $  -0.05670 $ & $ r$ &  HS/G755.4\\
$ 55807.22121 $ & $  14.50912 $ & $   0.02525 $ & $  -0.01006 $ & $ r$ &  HS/G755.4\\
$ 56171.59145 $ & $  14.51728 $ & $   0.04135 $ & $  -0.00190 $ & $ r$ &  HS/G755.4\\
$ 55788.24381 $ & $  14.52595 $ & $   0.04323 $ & $   0.00677 $ & $ r$ &  HS/G755.4\\
$ 56167.79599 $ & $  14.43844 $ & $   0.03184 $ & $  -0.08074 $ & $ r$ &  HS/G755.4\\
$ 56103.27219 $ & $  14.52643 $ & $   0.02174 $ & $   0.00725 $ & $ r$ &  HS/G755.4\\
$ 56224.72944 $ & $  14.49278 $ & $   0.06046 $ & $  -0.02640 $ & $ r$ &  HS/G755.4\\
$ 55826.19971 $ & $  14.50646 $ & $   0.02458 $ & $  -0.01272 $ & $ r$ &  HS/G755.4\\
$ 56205.75192 $ & $  14.51941 $ & $   0.02974 $ & $   0.00023 $ & $ r$ &  HS/G755.4\\
$ 55814.81343 $ & $  14.54343 $ & $   0.04007 $ & $   0.02425 $ & $ r$ &  HS/G755.4\\
$ 56198.16149 $ & $  14.43432 $ & $   0.05272 $ & $  -0.08486 $ & $ r$ &  HS/G755.4\\
$ 56190.57046 $ & $  14.46401 $ & $   0.03226 $ & $  -0.05517 $ & $ r$ &  HS/G755.4\\
$ 55898.31534 $ & $  14.52743 $ & $   0.02962 $ & $   0.00825 $ & $ r$ &  HS/G755.4\\
$ 56201.95749 $ & $  14.45410 $ & $   0.03519 $ & $  -0.06508 $ & $ r$ &  HS/G755.4\\
$ 56179.18462 $ & $  14.51023 $ & $   0.02379 $ & $  -0.00895 $ & $ r$ &  HS/G755.4\\
$ 56141.22957 $ & $  14.57494 $ & $   0.04111 $ & $   0.05576 $ & $ r$ &  HS/G755.4\\
$ 56186.77589 $ & $  14.52727 $ & $   0.02471 $ & $   0.00809 $ & $ r$ &  HS/G755.4\\
$ 55799.63300 $ & $  14.53552 $ & $   0.01915 $ & $   0.01634 $ & $ r$ &  HS/G755.4\\
$ 56194.36750 $ & $  14.50061 $ & $   0.02818 $ & $  -0.01857 $ & $ r$ &  HS/G755.4\\
$ 56133.63938 $ & $  14.53832 $ & $   0.02020 $ & $   0.01914 $ & $ r$ &  HS/G755.4\\
$ 56217.14090 $ & $  14.56082 $ & $   0.02743 $ & $   0.04164 $ & $ r$ &  HS/G755.4\\
$ 56152.61705 $ & $  14.54063 $ & $   0.02122 $ & $   0.02145 $ & $ r$ &  HS/G755.4\\
$ 55807.22462 $ & $  14.43700 $ & $   0.02424 $ & $  -0.08218 $ & $ r$ &  HS/G755.4\\
$ 56171.59478 $ & $  14.45222 $ & $   0.03599 $ & $  -0.06696 $ & $ r$ &  HS/G755.4\\
$ 56167.79934 $ & $  14.51757 $ & $   0.03454 $ & $  -0.00161 $ & $ r$ &  HS/G755.4\\
$ 55788.24723 $ & $  14.62898 $ & $   0.04835 $ & $   0.10980 $ & $ r$ &  HS/G755.4\\
$ 55761.67858 $ & $  14.51305 $ & $   0.03050 $ & $  -0.00613 $ & $ r$ &  HS/G755.4\\
$ 55833.79386 $ & $  14.50369 $ & $   0.02690 $ & $  -0.01549 $ & $ r$ &  HS/G755.4\\
$ 56205.75519 $ & $  14.45050 $ & $   0.03880 $ & $  -0.06868 $ & $ r$ &  HS/G755.4\\
$ 55826.20319 $ & $  14.47166 $ & $   0.02410 $ & $  -0.04752 $ & $ r$ &  HS/G755.4\\
$ 56095.68534 $ & $  14.47325 $ & $   0.02374 $ & $  -0.04593 $ & $ r$ &  HS/G755.4\\
$ 55814.81682 $ & $  14.45819 $ & $   0.03545 $ & $  -0.06099 $ & $ r$ &  HS/G755.4\\
$ 56220.93765 $ & $  14.51537 $ & $   0.02519 $ & $  -0.00381 $ & $ r$ &  HS/G755.4\\
$ 56190.57381 $ & $  14.45011 $ & $   0.03150 $ & $  -0.06907 $ & $ r$ &  HS/G755.4\\
$ 55898.31870 $ & $  14.57445 $ & $   0.03031 $ & $   0.05527 $ & $ r$ &  HS/G755.4\\
$ 56201.96079 $ & $  14.47763 $ & $   0.03413 $ & $  -0.04155 $ & $ r$ &  HS/G755.4\\
$ 56103.27730 $ & $  14.50111 $ & $   0.02133 $ & $  -0.01807 $ & $ r$ &  HS/G755.4\\
$ 56179.18801 $ & $  14.57419 $ & $   0.02340 $ & $   0.05501 $ & $ r$ &  HS/G755.4\\
$ 56224.73434 $ & $  14.49021 $ & $   0.04453 $ & $  -0.02897 $ & $ r$ &  HS/G755.4\\
$ 56141.23296 $ & $  14.47426 $ & $   0.03375 $ & $  -0.04492 $ & $ r$ &  HS/G755.4\\
$ 56198.16607 $ & $  14.42260 $ & $   0.05479 $ & $  -0.09658 $ & $ r$ &  HS/G755.4\\
$ 55799.63642 $ & $  14.49459 $ & $   0.01911 $ & $  -0.02459 $ & $ r$ &  HS/G755.4\\
$ 56194.37080 $ & $  14.44635 $ & $   0.02571 $ & $  -0.07283 $ & $ r$ &  HS/G755.4\\
$ 56133.64272 $ & $  14.52674 $ & $   0.02155 $ & $   0.00756 $ & $ r$ &  HS/G755.4\\
$ 56152.62036 $ & $  14.49921 $ & $   0.02190 $ & $  -0.01997 $ & $ r$ &  HS/G755.4\\
$ 56217.14429 $ & $  14.47077 $ & $   0.02949 $ & $  -0.04841 $ & $ r$ &  HS/G755.4\\
$ 55807.22802 $ & $  14.47686 $ & $   0.02487 $ & $  -0.04232 $ & $ r$ &  HS/G755.4\\
$ 56182.98500 $ & $  14.57434 $ & $   0.02360 $ & $   0.05516 $ & $ r$ &  HS/G755.4\\
$ 56186.78076 $ & $  14.53137 $ & $   0.02365 $ & $   0.01219 $ & $ r$ &  HS/G755.4\\
$ 55833.79729 $ & $  14.57054 $ & $   0.02718 $ & $   0.05136 $ & $ r$ &  HS/G755.4\\
$ 55788.25105 $ & $  14.51173 $ & $   0.05347 $ & $  -0.00745 $ & $ r$ &  HS/G755.4\\
$ 55761.68251 $ & $  14.37999 $ & $   0.02788 $ & $  -0.13919 $ & $ r$ &  HS/G755.4\\
$ 56220.94096 $ & $  14.49241 $ & $   0.02768 $ & $  -0.02677 $ & $ r$ &  HS/G755.4\\
$ 56171.59939 $ & $  14.47182 $ & $   0.03733 $ & $  -0.04736 $ & $ r$ &  HS/G755.4\\
$ 55826.20704 $ & $  14.57401 $ & $   0.02730 $ & $   0.05483 $ & $ r$ &  HS/G755.4\\
$ 56167.80400 $ & $  14.50292 $ & $   0.03202 $ & $  -0.01626 $ & $ r$ &  HS/G755.4\\
$ 56095.68909 $ & $  14.59368 $ & $   0.02809 $ & $   0.07450 $ & $ r$ &  HS/G755.4\\
$ 56190.57719 $ & $  14.56609 $ & $   0.03428 $ & $   0.04691 $ & $ r$ &  HS/G755.4\\
$ 55898.32205 $ & $  14.57423 $ & $   0.02716 $ & $   0.05505 $ & $ r$ &  HS/G755.4\\
$ 55814.82061 $ & $  14.45854 $ & $   0.03643 $ & $  -0.06064 $ & $ r$ &  HS/G755.4\\
$ 56201.96414 $ & $  14.58486 $ & $   0.04395 $ & $   0.06568 $ & $ r$ &  HS/G755.4\\
$ 56103.28077 $ & $  14.48891 $ & $   0.02058 $ & $  -0.03027 $ & $ r$ &  HS/G755.4\\
$ 56224.73767 $ & $  14.49457 $ & $   0.03456 $ & $  -0.02461 $ & $ r$ &  HS/G755.4\\
$ 56179.19144 $ & $  14.53977 $ & $   0.02433 $ & $   0.02059 $ & $ r$ &  HS/G755.4\\
$ 56198.16942 $ & $  14.60037 $ & $   0.06323 $ & $   0.08119 $ & $ r$ &  HS/G755.4\\
$ 56141.23665 $ & $  14.50528 $ & $   0.03643 $ & $  -0.01390 $ & $ r$ &  HS/G755.4\\
$ 56194.37406 $ & $  14.52126 $ & $   0.02635 $ & $   0.00208 $ & $ r$ &  HS/G755.4\\
$ 56152.62364 $ & $  14.54014 $ & $   0.02350 $ & $   0.02096 $ & $ r$ &  HS/G755.4\\
$ 56217.14762 $ & $  14.54266 $ & $   0.03498 $ & $   0.02348 $ & $ r$ &  HS/G755.4\\
$ 55807.23139 $ & $  14.47448 $ & $   0.02654 $ & $  -0.04470 $ & $ r$ &  HS/G755.4\\
$ 56186.78414 $ & $  14.50793 $ & $   0.02495 $ & $  -0.01125 $ & $ r$ &  HS/G755.4\\
$ 56182.98865 $ & $  14.49417 $ & $   0.02147 $ & $  -0.02501 $ & $ r$ &  HS/G755.4\\
$ 55833.80071 $ & $  14.54226 $ & $   0.02719 $ & $   0.02308 $ & $ r$ &  HS/G755.4\\
$ 55788.25448 $ & $  14.55155 $ & $   0.04811 $ & $   0.03237 $ & $ r$ &  HS/G755.4\\
$ 55799.64113 $ & $  14.55011 $ & $   0.01957 $ & $   0.03093 $ & $ r$ &  HS/G755.4\\
$ 56220.94429 $ & $  14.52523 $ & $   0.02809 $ & $   0.00605 $ & $ r$ &  HS/G755.4\\
$ 56133.64733 $ & $  14.53344 $ & $   0.02125 $ & $   0.01426 $ & $ r$ &  HS/G755.4\\
$ 56167.80734 $ & $  14.56516 $ & $   0.03026 $ & $   0.04598 $ & $ r$ &  HS/G755.4\\
$ 56095.69245 $ & $  14.50643 $ & $   0.02811 $ & $  -0.01275 $ & $ r$ &  HS/G755.4\\
$ 55826.21047 $ & $  14.48041 $ & $   0.02609 $ & $  -0.03877 $ & $ r$ &  HS/G755.4\\
$ 56171.60301 $ & $  14.55053 $ & $   0.03791 $ & $   0.03135 $ & $ r$ &  HS/G755.4\\
$ 55814.82400 $ & $  14.57194 $ & $   0.03821 $ & $   0.05276 $ & $ r$ &  HS/G755.4\\
$ 55761.68720 $ & $  14.47318 $ & $   0.02997 $ & $  -0.04600 $ & $ r$ &  HS/G755.4\\
$ 56103.28425 $ & $  14.49607 $ & $   0.02197 $ & $  -0.02311 $ & $ r$ &  HS/G755.4\\
$ 56224.74099 $ & $  14.47170 $ & $   0.03809 $ & $  -0.04748 $ & $ r$ &  HS/G755.4\\
$ 55898.32681 $ & $  14.53670 $ & $   0.02688 $ & $   0.01752 $ & $ r$ &  HS/G755.4\\
$ 56198.17319 $ & $  14.46097 $ & $   0.06236 $ & $  -0.05821 $ & $ r$ &  HS/G755.4\\
$ 56201.96900 $ & $  14.53462 $ & $   0.04073 $ & $   0.01544 $ & $ r$ &  HS/G755.4\\
$ 55807.23519 $ & $  14.50009 $ & $   0.02658 $ & $  -0.01909 $ & $ r$ &  HS/G755.4\\
$ 56182.99194 $ & $  14.55824 $ & $   0.02486 $ & $   0.03906 $ & $ r$ &  HS/G755.4\\
$ 56194.37856 $ & $  14.48379 $ & $   0.02718 $ & $  -0.03539 $ & $ r$ &  HS/G755.4\\
$ 56141.24132 $ & $  14.59152 $ & $   0.04090 $ & $   0.07234 $ & $ r$ &  HS/G755.4\\
$ 55788.25792 $ & $  14.46655 $ & $   0.04348 $ & $  -0.05263 $ & $ r$ &  HS/G755.4\\
$ 56186.78785 $ & $  14.49623 $ & $   0.02420 $ & $  -0.02295 $ & $ r$ &  HS/G755.4\\
$ 56133.65064 $ & $  14.51506 $ & $   0.02126 $ & $  -0.00412 $ & $ r$ &  HS/G755.4\\
$ 56179.19693 $ & $  14.50818 $ & $   0.02288 $ & $  -0.01100 $ & $ r$ &  HS/G755.4\\
$ 55814.82695 $ & $  14.45534 $ & $   0.04670 $ & $  -0.06384 $ & $ r$ &  HS/G755.4\\
$ 56217.15226 $ & $  14.56051 $ & $   0.02501 $ & $   0.04133 $ & $ r$ &  HS/G755.4\\
$ 55799.64498 $ & $  14.54545 $ & $   0.01846 $ & $   0.02627 $ & $ r$ &  HS/G755.4\\
$ 56167.81073 $ & $  14.57658 $ & $   0.03454 $ & $   0.05740 $ & $ r$ &  HS/G755.4\\
$ 56171.60634 $ & $  14.56695 $ & $   0.03641 $ & $   0.04777 $ & $ r$ &  HS/G755.4\\
$ 55761.69055 $ & $  14.47849 $ & $   0.02951 $ & $  -0.04069 $ & $ r$ &  HS/G755.4\\
$ 56220.94895 $ & $  14.48191 $ & $   0.02758 $ & $  -0.03727 $ & $ r$ &  HS/G755.4\\
$ 56095.69710 $ & $  14.44021 $ & $   0.03725 $ & $  -0.07897 $ & $ r$ &  HS/G755.4\\
$ 55898.33010 $ & $  14.51997 $ & $   0.02754 $ & $   0.00079 $ & $ r$ &  HS/G755.4\\
$ 56201.97231 $ & $  14.62402 $ & $   0.04336 $ & $   0.10484 $ & $ r$ &  HS/G755.4\\
$ 56224.74586 $ & $  14.49416 $ & $   0.03664 $ & $  -0.02502 $ & $ r$ &  HS/G755.4\\
$ 55807.23856 $ & $  14.55066 $ & $   0.02696 $ & $   0.03148 $ & $ r$ &  HS/G755.4\\
$ 56103.28942 $ & $  14.53678 $ & $   0.02186 $ & $   0.01760 $ & $ r$ &  HS/G755.4\\
$ 56141.24470 $ & $  14.48316 $ & $   0.04356 $ & $  -0.03602 $ & $ r$ &  HS/G755.4\\
$ 55788.26128 $ & $  14.57080 $ & $   0.04619 $ & $   0.05162 $ & $ r$ &  HS/G755.4\\
$ 56194.38224 $ & $  14.49907 $ & $   0.02649 $ & $  -0.02011 $ & $ r$ &  HS/G755.4\\
$ 56198.17777 $ & $  14.34557 $ & $   0.04751 $ & $  -0.17361 $ & $ r$ &  HS/G755.4\\
$ 56133.65398 $ & $  14.52486 $ & $   0.02151 $ & $   0.00568 $ & $ r$ &  HS/G755.4\\
$ 56217.15550 $ & $  14.53685 $ & $   0.02664 $ & $   0.01767 $ & $ r$ &  HS/G755.4\\
$ 56179.20037 $ & $  14.51977 $ & $   0.02493 $ & $   0.00059 $ & $ r$ &  HS/G755.4\\
$ 55799.64835 $ & $  14.49899 $ & $   0.01925 $ & $  -0.02019 $ & $ r$ &  HS/G755.4\\
$ 56152.63190 $ & $  14.56366 $ & $   0.02375 $ & $   0.04448 $ & $ r$ &  HS/G755.4\\
$ 56182.99643 $ & $  14.53469 $ & $   0.02385 $ & $   0.01551 $ & $ r$ &  HS/G755.4\\
$ 55761.69396 $ & $  14.59300 $ & $   0.03211 $ & $   0.07382 $ & $ r$ &  HS/G755.4\\
$ 56186.79245 $ & $  14.52839 $ & $   0.02494 $ & $   0.00921 $ & $ r$ &  HS/G755.4\\
$ 56220.95224 $ & $  14.52395 $ & $   0.02592 $ & $   0.00477 $ & $ r$ &  HS/G755.4\\
$ 56095.70040 $ & $  14.60283 $ & $   0.06171 $ & $   0.08365 $ & $ r$ &  HS/G755.4\\
$ 56167.81538 $ & $  14.47104 $ & $   0.02866 $ & $  -0.04814 $ & $ r$ &  HS/G755.4\\
$ 56171.61091 $ & $  14.55279 $ & $   0.03632 $ & $   0.03361 $ & $ r$ &  HS/G755.4\\
$ 55898.33385 $ & $  14.54539 $ & $   0.02970 $ & $   0.02621 $ & $ r$ &  HS/G755.4\\
$ 56201.97567 $ & $  14.50553 $ & $   0.03787 $ & $  -0.01365 $ & $ r$ &  HS/G755.4\\
$ 56224.74919 $ & $  14.51638 $ & $   0.02619 $ & $  -0.00280 $ & $ r$ &  HS/G755.4\\
$ 55807.24197 $ & $  14.54901 $ & $   0.02686 $ & $   0.02983 $ & $ r$ &  HS/G755.4\\
$ 56141.24805 $ & $  14.49200 $ & $   0.03840 $ & $  -0.02718 $ & $ r$ &  HS/G755.4\\
$ 55788.26471 $ & $  14.50901 $ & $   0.04356 $ & $  -0.01017 $ & $ r$ &  HS/G755.4\\
$ 56194.38556 $ & $  14.51886 $ & $   0.02653 $ & $  -0.00032 $ & $ r$ &  HS/G755.4\\
$ 56198.18115 $ & $  14.36799 $ & $   0.05689 $ & $  -0.15119 $ & $ r$ &  HS/G755.4\\
$ 56217.15882 $ & $  14.53324 $ & $   0.02358 $ & $   0.01406 $ & $ r$ &  HS/G755.4\\
$ 56103.29331 $ & $  14.54799 $ & $   0.02234 $ & $   0.02881 $ & $ r$ &  HS/G755.4\\
$ 56179.20382 $ & $  14.54432 $ & $   0.02569 $ & $   0.02514 $ & $ r$ &  HS/G755.4\\
$ 56152.63525 $ & $  14.56272 $ & $   0.02218 $ & $   0.04354 $ & $ r$ &  HS/G755.4\\
$ 56182.99970 $ & $  14.55012 $ & $   0.02345 $ & $   0.03094 $ & $ r$ &  HS/G755.4\\
$ 56133.65851 $ & $  14.53811 $ & $   0.02048 $ & $   0.01893 $ & $ r$ &  HS/G755.4\\
$ 56186.79581 $ & $  14.50955 $ & $   0.02378 $ & $  -0.00963 $ & $ r$ &  HS/G755.4\\
$ 56220.95580 $ & $  14.53037 $ & $   0.03053 $ & $   0.01119 $ & $ r$ &  HS/G755.4\\
$ 55799.65301 $ & $  14.52533 $ & $   0.01969 $ & $   0.00615 $ & $ r$ &  HS/G755.4\\
$ 56171.61423 $ & $  14.52387 $ & $   0.04135 $ & $   0.00469 $ & $ r$ &  HS/G755.4\\
$ 56167.81916 $ & $  14.51345 $ & $   0.03122 $ & $  -0.00573 $ & $ r$ &  HS/G755.4\\
$ 55761.69849 $ & $  14.54623 $ & $   0.03806 $ & $   0.02705 $ & $ r$ &  HS/G755.4\\
$ 55807.24534 $ & $  14.49765 $ & $   0.02379 $ & $  -0.02153 $ & $ r$ &  HS/G755.4\\
$ 56224.75310 $ & $  14.57441 $ & $   0.03605 $ & $   0.05523 $ & $ r$ &  HS/G755.4\\
$ 56198.18454 $ & $  14.47598 $ & $   0.05525 $ & $  -0.04320 $ & $ r$ &  HS/G755.4\\
$ 55898.33849 $ & $  14.51966 $ & $   0.02823 $ & $   0.00048 $ & $ r$ &  HS/G755.4\\
$ 56201.98023 $ & $  14.56770 $ & $   0.04147 $ & $   0.04852 $ & $ r$ &  HS/G755.4\\
$ 56103.29677 $ & $  14.48634 $ & $   0.02046 $ & $  -0.03284 $ & $ r$ &  HS/G755.4\\
$ 55788.26853 $ & $  14.45265 $ & $   0.03901 $ & $  -0.06653 $ & $ r$ &  HS/G755.4\\
$ 56183.00305 $ & $  14.51497 $ & $   0.02177 $ & $  -0.00421 $ & $ r$ &  HS/G755.4\\
$ 56141.25270 $ & $  14.55947 $ & $   0.04210 $ & $   0.04029 $ & $ r$ &  HS/G755.4\\
$ 56194.39003 $ & $  14.49529 $ & $   0.02732 $ & $  -0.02389 $ & $ r$ &  HS/G755.4\\
$ 56186.79918 $ & $  14.52169 $ & $   0.02504 $ & $   0.00251 $ & $ r$ &  HS/G755.4\\
$ 56133.66215 $ & $  14.52067 $ & $   0.02162 $ & $   0.00149 $ & $ r$ &  HS/G755.4\\
$ 56179.20859 $ & $  14.47961 $ & $   0.02447 $ & $  -0.03957 $ & $ r$ &  HS/G755.4\\
$ 56152.63994 $ & $  14.51592 $ & $   0.02110 $ & $  -0.00326 $ & $ r$ &  HS/G755.4\\
$ 56217.16384 $ & $  14.50896 $ & $   0.02378 $ & $  -0.01022 $ & $ r$ &  HS/G755.4\\
$ 55761.70148 $ & $  14.43153 $ & $   0.05925 $ & $  -0.08765 $ & $ r$ &  HS/G755.4\\
$ 56167.82253 $ & $  14.48309 $ & $   0.02851 $ & $  -0.03609 $ & $ r$ &  HS/G755.4\\
$ 56220.96059 $ & $  14.53475 $ & $   0.02545 $ & $   0.01557 $ & $ r$ &  HS/G755.4\\
$ 55807.24876 $ & $  14.50246 $ & $   0.02602 $ & $  -0.01672 $ & $ r$ &  HS/G755.4\\
$ 55898.34179 $ & $  14.54568 $ & $   0.02770 $ & $   0.02650 $ & $ r$ &  HS/G755.4\\
$ 56201.98359 $ & $  14.60771 $ & $   0.04215 $ & $   0.08853 $ & $ r$ &  HS/G755.4\\
$ 55788.27191 $ & $  14.55558 $ & $   0.04583 $ & $   0.03640 $ & $ r$ &  HS/G755.4\\
$ 56194.39333 $ & $  14.51781 $ & $   0.02627 $ & $  -0.00137 $ & $ r$ &  HS/G755.4\\
$ 56141.25606 $ & $  14.59732 $ & $   0.04227 $ & $   0.07814 $ & $ r$ &  HS/G755.4\\
$ 56198.18896 $ & $  14.46090 $ & $   0.05478 $ & $  -0.05828 $ & $ r$ &  HS/G755.4\\
$ 56224.75779 $ & $  14.49476 $ & $   0.04195 $ & $  -0.02442 $ & $ r$ &  HS/G755.4\\
$ 56133.66549 $ & $  14.48474 $ & $   0.01930 $ & $  -0.03444 $ & $ r$ &  HS/G755.4\\
$ 56152.64328 $ & $  14.49210 $ & $   0.02284 $ & $  -0.02708 $ & $ r$ &  HS/G755.4\\
$ 56217.16715 $ & $  14.50096 $ & $   0.02383 $ & $  -0.01822 $ & $ r$ &  HS/G755.4\\
$ 56179.21199 $ & $  14.49814 $ & $   0.02439 $ & $  -0.02104 $ & $ r$ &  HS/G755.4\\
$ 55795.86436 $ & $  14.46053 $ & $   0.02421 $ & $  -0.05865 $ & $ r$ &  HS/G755.4\\
$ 56183.00776 $ & $  14.52497 $ & $   0.02410 $ & $   0.00579 $ & $ r$ &  HS/G755.4\\
$ 56103.30181 $ & $  14.51062 $ & $   0.02064 $ & $  -0.00856 $ & $ r$ &  HS/G755.4\\
$ 56186.80392 $ & $  14.47299 $ & $   0.02534 $ & $  -0.04619 $ & $ r$ &  HS/G755.4\\
$ 56220.96389 $ & $  14.58407 $ & $   0.02891 $ & $   0.06489 $ & $ r$ &  HS/G755.4\\
$ 56171.62221 $ & $  14.53658 $ & $   0.04508 $ & $   0.01740 $ & $ r$ &  HS/G755.4\\
$ 55807.25255 $ & $  14.55574 $ & $   0.02716 $ & $   0.03656 $ & $ r$ &  HS/G755.4\\
$ 55898.34515 $ & $  14.49923 $ & $   0.02673 $ & $  -0.01995 $ & $ r$ &  HS/G755.4\\
$ 56201.98694 $ & $  14.42050 $ & $   0.03351 $ & $  -0.09868 $ & $ r$ &  HS/G755.4\\
$ 56167.82748 $ & $  14.50695 $ & $   0.03283 $ & $  -0.01223 $ & $ r$ &  HS/G755.4\\
$ 55788.27533 $ & $  14.49254 $ & $   0.04466 $ & $  -0.02664 $ & $ r$ &  HS/G755.4\\
$ 56194.39658 $ & $  14.51338 $ & $   0.02783 $ & $  -0.00580 $ & $ r$ &  HS/G755.4\\
$ 56198.19229 $ & $  14.60399 $ & $   0.06889 $ & $   0.08481 $ & $ r$ &  HS/G755.4\\
$ 56141.25977 $ & $  14.40261 $ & $   0.03230 $ & $  -0.11657 $ & $ r$ &  HS/G755.4\\
$ 56224.76131 $ & $  14.49973 $ & $   0.04551 $ & $  -0.01945 $ & $ r$ &  HS/G755.4\\
$ 56217.17039 $ & $  14.52531 $ & $   0.02489 $ & $   0.00613 $ & $ r$ &  HS/G755.4\\
$ 56152.64661 $ & $  14.53336 $ & $   0.02213 $ & $   0.01418 $ & $ r$ &  HS/G755.4\\
$ 56179.21542 $ & $  14.55759 $ & $   0.02450 $ & $   0.03841 $ & $ r$ &  HS/G755.4\\
$ 55795.86782 $ & $  14.49587 $ & $   0.02337 $ & $  -0.02331 $ & $ r$ &  HS/G755.4\\
$ 56103.30533 $ & $  14.49796 $ & $   0.02115 $ & $  -0.02122 $ & $ r$ &  HS/G755.4\\
$ 56183.01151 $ & $  14.50552 $ & $   0.02315 $ & $  -0.01366 $ & $ r$ &  HS/G755.4\\
$ 56186.80723 $ & $  14.51125 $ & $   0.02427 $ & $  -0.00793 $ & $ r$ &  HS/G755.4\\
$ 56133.67003 $ & $  14.53431 $ & $   0.02138 $ & $   0.01513 $ & $ r$ &  HS/G755.4\\
$ 56220.96720 $ & $  14.54316 $ & $   0.02502 $ & $   0.02398 $ & $ r$ &  HS/G755.4\\
$ 56171.62583 $ & $  14.50736 $ & $   0.03485 $ & $  -0.01182 $ & $ r$ &  HS/G755.4\\
$ 55807.25597 $ & $  14.49869 $ & $   0.02588 $ & $  -0.02049 $ & $ r$ &  HS/G755.4\\
$ 56167.83087 $ & $  14.57466 $ & $   0.03697 $ & $   0.05548 $ & $ r$ &  HS/G755.4\\
$ 56129.87567 $ & $  14.53023 $ & $   0.02774 $ & $   0.01105 $ & $ r$ &  HS/G755.4\\
$ 55788.27874 $ & $  14.45389 $ & $   0.04282 $ & $  -0.06529 $ & $ r$ &  HS/G755.4\\
$ 56224.76467 $ & $  14.49279 $ & $   0.02901 $ & $  -0.02639 $ & $ r$ &  HS/G755.4\\
$ 56198.19604 $ & $  14.49906 $ & $   0.06621 $ & $  -0.02012 $ & $ r$ &  HS/G755.4\\
$ 56201.99190 $ & $  14.46814 $ & $   0.03235 $ & $  -0.05104 $ & $ r$ &  HS/G755.4\\
$ 55898.35019 $ & $  14.52232 $ & $   0.02610 $ & $   0.00314 $ & $ r$ &  HS/G755.4\\
$ 55795.87120 $ & $  14.53607 $ & $   0.02456 $ & $   0.01689 $ & $ r$ &  HS/G755.4\\
$ 56194.40116 $ & $  14.54878 $ & $   0.02945 $ & $   0.02960 $ & $ r$ &  HS/G755.4\\
$ 56103.30886 $ & $  14.55071 $ & $   0.02137 $ & $   0.03153 $ & $ r$ &  HS/G755.4\\
$ 56183.01491 $ & $  14.48210 $ & $   0.02283 $ & $  -0.03708 $ & $ r$ &  HS/G755.4\\
$ 56164.03742 $ & $  14.55448 $ & $   0.02886 $ & $   0.03530 $ & $ r$ &  HS/G755.4\\
$ 56133.67336 $ & $  14.53012 $ & $   0.02032 $ & $   0.01094 $ & $ r$ &  HS/G755.4\\
$ 56141.26456 $ & $  14.52772 $ & $   0.03543 $ & $   0.00854 $ & $ r$ &  HS/G755.4\\
$ 56217.17505 $ & $  14.55512 $ & $   0.02438 $ & $   0.03594 $ & $ r$ &  HS/G755.4\\
$ 56186.81100 $ & $  14.50497 $ & $   0.02469 $ & $  -0.01421 $ & $ r$ &  HS/G755.4\\
$ 56171.62916 $ & $  14.52428 $ & $   0.03826 $ & $   0.00510 $ & $ r$ &  HS/G755.4\\
$ 56152.65175 $ & $  14.49484 $ & $   0.02273 $ & $  -0.02434 $ & $ r$ &  HS/G755.4\\
$ 55807.25938 $ & $  14.47987 $ & $   0.02471 $ & $  -0.03931 $ & $ r$ &  HS/G755.4\\
$ 56179.22065 $ & $  14.49794 $ & $   0.02486 $ & $  -0.02124 $ & $ r$ &  HS/G755.4\\
$ 56167.83423 $ & $  14.55496 $ & $   0.02952 $ & $   0.03578 $ & $ r$ &  HS/G755.4\\
$ 55788.28218 $ & $  14.64961 $ & $   0.04872 $ & $   0.13043 $ & $ r$ &  HS/G755.4\\
$ 56220.97188 $ & $  14.44560 $ & $   0.02472 $ & $  -0.07358 $ & $ r$ &  HS/G755.4\\
$ 56129.87952 $ & $  14.50899 $ & $   0.03071 $ & $  -0.01019 $ & $ r$ &  HS/G755.4\\
$ 55898.35355 $ & $  14.51513 $ & $   0.02741 $ & $  -0.00405 $ & $ r$ &  HS/G755.4\\
$ 56201.99529 $ & $  14.48414 $ & $   0.03410 $ & $  -0.03504 $ & $ r$ &  HS/G755.4\\
$ 56164.04028 $ & $  14.48303 $ & $   0.03779 $ & $  -0.03615 $ & $ r$ &  HS/G755.4\\
$ 56194.40478 $ & $  14.48782 $ & $   0.02713 $ & $  -0.03136 $ & $ r$ &  HS/G755.4\\
$ 56198.20051 $ & $  14.54284 $ & $   0.05582 $ & $   0.02366 $ & $ r$ &  HS/G755.4\\
$ 56133.67668 $ & $  14.52280 $ & $   0.02112 $ & $   0.00362 $ & $ r$ &  HS/G755.4\\
$ 56217.17833 $ & $  14.54747 $ & $   0.02666 $ & $   0.02829 $ & $ r$ &  HS/G755.4\\
$ 56141.26794 $ & $  14.55963 $ & $   0.03864 $ & $   0.04045 $ & $ r$ &  HS/G755.4\\
$ 56224.76955 $ & $  14.62717 $ & $   0.07209 $ & $   0.10799 $ & $ r$ &  HS/G755.4\\
$ 56152.65508 $ & $  14.45926 $ & $   0.02102 $ & $  -0.05992 $ & $ r$ &  HS/G755.4\\
$ 55807.26280 $ & $  14.55955 $ & $   0.02819 $ & $   0.04037 $ & $ r$ &  HS/G755.4\\
$ 56179.22410 $ & $  14.51017 $ & $   0.02358 $ & $  -0.00901 $ & $ r$ &  HS/G755.4\\
$ 56183.01977 $ & $  14.53486 $ & $   0.02323 $ & $   0.01568 $ & $ r$ &  HS/G755.4\\
$ 56103.31387 $ & $  14.60904 $ & $   0.02263 $ & $   0.08986 $ & $ r$ &  HS/G755.4\\
$ 55795.87663 $ & $  14.52005 $ & $   0.02442 $ & $   0.00087 $ & $ r$ &  HS/G755.4\\
$ 56220.97519 $ & $  14.51098 $ & $   0.02872 $ & $  -0.00820 $ & $ r$ &  HS/G755.4\\
$ 56186.81574 $ & $  14.50796 $ & $   0.02713 $ & $  -0.01122 $ & $ r$ &  HS/G755.4\\
$ 56129.88292 $ & $  14.48361 $ & $   0.02444 $ & $  -0.03557 $ & $ r$ &  HS/G755.4\\
$ 56171.63370 $ & $  14.49797 $ & $   0.03485 $ & $  -0.02121 $ & $ r$ &  HS/G755.4\\
$ 55788.28602 $ & $  14.55121 $ & $   0.04816 $ & $   0.03203 $ & $ r$ &  HS/G755.4\\
$ 56201.99864 $ & $  14.49366 $ & $   0.03638 $ & $  -0.02552 $ & $ r$ &  HS/G755.4\\
$ 56167.83913 $ & $  14.52368 $ & $   0.03187 $ & $   0.00450 $ & $ r$ &  HS/G755.4\\
$ 55898.35728 $ & $  14.49475 $ & $   0.02579 $ & $  -0.02443 $ & $ r$ &  HS/G755.4\\
$ 56194.40808 $ & $  14.57277 $ & $   0.02601 $ & $   0.05359 $ & $ r$ &  HS/G755.4\\
$ 56198.20383 $ & $  14.52055 $ & $   0.05812 $ & $   0.00137 $ & $ r$ &  HS/G755.4\\
$ 55780.69646 $ & $  14.63743 $ & $   0.06979 $ & $   0.11825 $ & $ r$ &  HS/G755.4\\
$ 56217.18163 $ & $  14.52734 $ & $   0.02299 $ & $   0.00816 $ & $ r$ &  HS/G755.4\\
$ 56141.27135 $ & $  14.50511 $ & $   0.03985 $ & $  -0.01407 $ & $ r$ &  HS/G755.4\\
$ 56224.77286 $ & $  14.63287 $ & $   0.06723 $ & $   0.11369 $ & $ r$ &  HS/G755.4\\
$ 56152.65840 $ & $  14.52970 $ & $   0.02320 $ & $   0.01052 $ & $ r$ &  HS/G755.4\\
$ 56133.68111 $ & $  14.53850 $ & $   0.02218 $ & $   0.01932 $ & $ r$ &  HS/G755.4\\
$ 56179.22754 $ & $  14.52226 $ & $   0.02394 $ & $   0.00308 $ & $ r$ &  HS/G755.4\\
$ 56183.02319 $ & $  14.52668 $ & $   0.02327 $ & $   0.00750 $ & $ r$ &  HS/G755.4\\
$ 55795.88010 $ & $  14.49568 $ & $   0.02542 $ & $  -0.02350 $ & $ r$ &  HS/G755.4\\
$ 56186.81910 $ & $  14.53790 $ & $   0.02562 $ & $   0.01872 $ & $ r$ &  HS/G755.4\\
$ 56171.63702 $ & $  14.55919 $ & $   0.03769 $ & $   0.04001 $ & $ r$ &  HS/G755.4\\
$ 56103.31765 $ & $  14.50286 $ & $   0.02021 $ & $  -0.01632 $ & $ r$ &  HS/G755.4\\
$ 56220.97885 $ & $  14.50460 $ & $   0.02512 $ & $  -0.01458 $ & $ r$ &  HS/G755.4\\
$ 55788.28945 $ & $  14.47690 $ & $   0.04605 $ & $  -0.04228 $ & $ r$ &  HS/G755.4\\
$ 56148.86424 $ & $  14.50160 $ & $   0.05591 $ & $  -0.01758 $ & $ r$ &  HS/G755.4\\
$ 56167.84284 $ & $  14.53081 $ & $   0.02960 $ & $   0.01163 $ & $ r$ &  HS/G755.4\\
$ 56129.88769 $ & $  14.49717 $ & $   0.02548 $ & $  -0.02201 $ & $ r$ &  HS/G755.4\\
$ 56198.20715 $ & $  14.43802 $ & $   0.05661 $ & $  -0.08116 $ & $ r$ &  HS/G755.4\\
$ 56202.00325 $ & $  14.46778 $ & $   0.04178 $ & $  -0.05140 $ & $ r$ &  HS/G755.4\\
$ 56224.77656 $ & $  14.55817 $ & $   0.03227 $ & $   0.03899 $ & $ r$ &  HS/G755.4\\
$ 56194.41259 $ & $  14.53387 $ & $   0.03136 $ & $   0.01469 $ & $ r$ &  HS/G755.4\\
$ 55898.36207 $ & $  14.48259 $ & $   0.02502 $ & $  -0.03659 $ & $ r$ &  HS/G755.4\\
$ 56133.68473 $ & $  14.52472 $ & $   0.02140 $ & $   0.00554 $ & $ r$ &  HS/G755.4\\
$ 56183.02662 $ & $  14.56819 $ & $   0.02326 $ & $   0.04901 $ & $ r$ &  HS/G755.4\\
$ 56217.18645 $ & $  14.55656 $ & $   0.02614 $ & $   0.03738 $ & $ r$ &  HS/G755.4\\
$ 56171.64028 $ & $  14.49184 $ & $   0.03905 $ & $  -0.02734 $ & $ r$ &  HS/G755.4\\
$ 56141.27616 $ & $  14.44654 $ & $   0.03295 $ & $  -0.07264 $ & $ r$ &  HS/G755.4\\
$ 55795.88369 $ & $  14.45130 $ & $   0.02404 $ & $  -0.06788 $ & $ r$ &  HS/G755.4\\
$ 56186.82248 $ & $  14.48652 $ & $   0.02469 $ & $  -0.03266 $ & $ r$ &  HS/G755.4\\
$ 56152.66285 $ & $  14.51033 $ & $   0.02246 $ & $  -0.00885 $ & $ r$ &  HS/G755.4\\
$ 56103.32113 $ & $  14.59448 $ & $   0.02154 $ & $   0.07530 $ & $ r$ &  HS/G755.4\\
$ 55788.29287 $ & $  14.40035 $ & $   0.03892 $ & $  -0.11883 $ & $ r$ &  HS/G755.4\\
$ 56190.61849 $ & $  14.56682 $ & $   0.03739 $ & $   0.04764 $ & $ r$ &  HS/G755.4\\
$ 56179.23235 $ & $  14.51916 $ & $   0.02471 $ & $  -0.00002 $ & $ r$ &  HS/G755.4\\
$ 56167.84616 $ & $  14.52182 $ & $   0.02881 $ & $   0.00264 $ & $ r$ &  HS/G755.4\\
$ 56129.89103 $ & $  14.42964 $ & $   0.07121 $ & $  -0.08954 $ & $ r$ &  HS/G755.4\\
$ 56220.98366 $ & $  14.47447 $ & $   0.02388 $ & $  -0.04471 $ & $ r$ &  HS/G755.4\\
$ 56202.00661 $ & $  14.51777 $ & $   0.04015 $ & $  -0.00141 $ & $ r$ &  HS/G755.4\\
$ 56148.86940 $ & $  14.51425 $ & $   0.03718 $ & $  -0.00493 $ & $ r$ &  HS/G755.4\\
$ 56194.41592 $ & $  14.47470 $ & $   0.02525 $ & $  -0.04448 $ & $ r$ &  HS/G755.4\\
$ 55898.36537 $ & $  14.53188 $ & $   0.02718 $ & $   0.01270 $ & $ r$ &  HS/G755.4\\
$ 56198.21172 $ & $  14.47132 $ & $   0.05450 $ & $  -0.04786 $ & $ r$ &  HS/G755.4\\
$ 56133.68807 $ & $  14.52180 $ & $   0.02151 $ & $   0.00262 $ & $ r$ &  HS/G755.4\\
$ 56217.18969 $ & $  14.44669 $ & $   0.02526 $ & $  -0.07249 $ & $ r$ &  HS/G755.4\\
$ 56152.66612 $ & $  14.50624 $ & $   0.02356 $ & $  -0.01294 $ & $ r$ &  HS/G755.4\\
$ 56141.27956 $ & $  14.49832 $ & $   0.03818 $ & $  -0.02086 $ & $ r$ &  HS/G755.4\\
$ 55788.29631 $ & $  14.58207 $ & $   0.04842 $ & $   0.06289 $ & $ r$ &  HS/G755.4\\
$ 56224.78141 $ & $  14.56417 $ & $   0.06209 $ & $   0.04499 $ & $ r$ &  HS/G755.4\\
$ 56190.62175 $ & $  14.51671 $ & $   0.03198 $ & $  -0.00247 $ & $ r$ &  HS/G755.4\\
$ 56179.23575 $ & $  14.53288 $ & $   0.02445 $ & $   0.01370 $ & $ r$ &  HS/G755.4\\
$ 56171.64477 $ & $  14.50925 $ & $   0.03543 $ & $  -0.00993 $ & $ r$ &  HS/G755.4\\
$ 56186.82708 $ & $  14.53446 $ & $   0.02570 $ & $   0.01528 $ & $ r$ &  HS/G755.4\\
$ 56183.03169 $ & $  14.50869 $ & $   0.02169 $ & $  -0.01049 $ & $ r$ &  HS/G755.4\\
$ 56129.89444 $ & $  14.48643 $ & $   0.02968 $ & $  -0.03275 $ & $ r$ &  HS/G755.4\\
$ 56220.98697 $ & $  14.58096 $ & $   0.02749 $ & $   0.06178 $ & $ r$ &  HS/G755.4\\
$ 55795.88855 $ & $  14.45242 $ & $   0.02332 $ & $  -0.06676 $ & $ r$ &  HS/G755.4\\
$ 56103.32625 $ & $  14.48403 $ & $   0.02141 $ & $  -0.03515 $ & $ r$ &  HS/G755.4\\
$ 55924.93675 $ & $  14.54719 $ & $   0.02791 $ & $   0.02801 $ & $ r$ &  HS/G755.4\\
$ 56202.01001 $ & $  14.58721 $ & $   0.03944 $ & $   0.06803 $ & $ r$ &  HS/G755.4\\
$ 56194.41925 $ & $  14.49116 $ & $   0.02690 $ & $  -0.02802 $ & $ r$ &  HS/G755.4\\
$ 55898.36873 $ & $  14.54353 $ & $   0.02622 $ & $   0.02435 $ & $ r$ &  HS/G755.4\\
$ 56148.87317 $ & $  14.51097 $ & $   0.02810 $ & $  -0.00821 $ & $ r$ &  HS/G755.4\\
$ 56167.85090 $ & $  14.60817 $ & $   0.03282 $ & $   0.08899 $ & $ r$ &  HS/G755.4\\
$ 56198.21509 $ & $  14.48580 $ & $   0.06822 $ & $  -0.03338 $ & $ r$ &  HS/G755.4\\
$ 56152.66944 $ & $  14.56168 $ & $   0.02499 $ & $   0.04250 $ & $ r$ &  HS/G755.4\\
$ 55788.29968 $ & $  14.48952 $ & $   0.04771 $ & $  -0.02966 $ & $ r$ &  HS/G755.4\\
$ 56190.62500 $ & $  14.64211 $ & $   0.03662 $ & $   0.12293 $ & $ r$ &  HS/G755.4\\
$ 56224.78473 $ & $  14.54714 $ & $   0.05127 $ & $   0.02796 $ & $ r$ &  HS/G755.4\\
$ 56141.28328 $ & $  14.54541 $ & $   0.03534 $ & $   0.02623 $ & $ r$ &  HS/G755.4\\
$ 56133.69262 $ & $  14.46424 $ & $   0.02163 $ & $  -0.05494 $ & $ r$ &  HS/G755.4\\
$ 56179.23917 $ & $  14.48826 $ & $   0.02198 $ & $  -0.03092 $ & $ r$ &  HS/G755.4\\
$ 56186.83048 $ & $  14.54398 $ & $   0.02605 $ & $   0.02480 $ & $ r$ &  HS/G755.4\\
$ 56171.64840 $ & $  14.59785 $ & $   0.04384 $ & $   0.07867 $ & $ r$ &  HS/G755.4\\
$ 56220.99021 $ & $  14.48552 $ & $   0.02520 $ & $  -0.03366 $ & $ r$ &  HS/G755.4\\
$ 55795.89193 $ & $  14.48403 $ & $   0.02344 $ & $  -0.03515 $ & $ r$ &  HS/G755.4\\
$ 55769.32358 $ & $  14.47807 $ & $   0.02545 $ & $  -0.04111 $ & $ r$ &  HS/G755.4\\
$ 56183.03548 $ & $  14.55213 $ & $   0.02285 $ & $   0.03295 $ & $ r$ &  HS/G755.4\\
$ 56103.32978 $ & $  14.56278 $ & $   0.02273 $ & $   0.04360 $ & $ r$ &  HS/G755.4\\
$ 56148.87653 $ & $  14.55731 $ & $   0.03924 $ & $   0.03813 $ & $ r$ &  HS/G755.4\\
$ 56167.85420 $ & $  14.51927 $ & $   0.03007 $ & $   0.00009 $ & $ r$ &  HS/G755.4\\
$ 55776.91587 $ & $  14.55084 $ & $   0.02471 $ & $   0.03166 $ & $ r$ &  HS/G755.4\\
$ 56198.21882 $ & $  14.34001 $ & $   0.05641 $ & $  -0.17917 $ & $ r$ &  HS/G755.4\\
$ 56129.89950 $ & $  14.44117 $ & $   0.02714 $ & $  -0.07801 $ & $ r$ &  HS/G755.4\\
$ 56224.78806 $ & $  14.44207 $ & $   0.03253 $ & $  -0.07711 $ & $ r$ &  HS/G755.4\\
$ 56202.01499 $ & $  14.51017 $ & $   0.03971 $ & $  -0.00901 $ & $ r$ &  HS/G755.4\\
$ 56194.42399 $ & $  14.60228 $ & $   0.02782 $ & $   0.08310 $ & $ r$ &  HS/G755.4\\
$ 55898.37344 $ & $  14.48278 $ & $   0.02513 $ & $  -0.03640 $ & $ r$ &  HS/G755.4\\
$ 56133.69595 $ & $  14.56032 $ & $   0.02958 $ & $   0.04114 $ & $ r$ &  HS/G755.4\\
$ 55788.30351 $ & $  14.40905 $ & $   0.04053 $ & $  -0.11013 $ & $ r$ &  HS/G755.4\\
$ 56171.65167 $ & $  14.48679 $ & $   0.03909 $ & $  -0.03239 $ & $ r$ &  HS/G755.4\\
$ 56190.62959 $ & $  14.50912 $ & $   0.03578 $ & $  -0.01006 $ & $ r$ &  HS/G755.4\\
$ 56152.67441 $ & $  14.47565 $ & $   0.02337 $ & $  -0.04353 $ & $ r$ &  HS/G755.4\\
$ 56186.83429 $ & $  14.48609 $ & $   0.02562 $ & $  -0.03309 $ & $ r$ &  HS/G755.4\\
$ 56141.28807 $ & $  14.54124 $ & $   0.04061 $ & $   0.02206 $ & $ r$ &  HS/G755.4\\
$ 56183.03888 $ & $  14.53861 $ & $   0.02409 $ & $   0.01943 $ & $ r$ &  HS/G755.4\\
$ 55769.32705 $ & $  14.53982 $ & $   0.02809 $ & $   0.02064 $ & $ r$ &  HS/G755.4\\
$ 55795.89575 $ & $  14.51029 $ & $   0.02605 $ & $  -0.00889 $ & $ r$ &  HS/G755.4\\
$ 56103.33317 $ & $  14.52313 $ & $   0.02254 $ & $   0.00395 $ & $ r$ &  HS/G755.4\\
$ 56167.85753 $ & $  14.48830 $ & $   0.02903 $ & $  -0.03088 $ & $ r$ &  HS/G755.4\\
$ 56220.99490 $ & $  14.56563 $ & $   0.02621 $ & $   0.04645 $ & $ r$ &  HS/G755.4\\
$ 56179.24435 $ & $  14.51944 $ & $   0.02403 $ & $   0.00026 $ & $ r$ &  HS/G755.4\\
$ 55776.91935 $ & $  14.58772 $ & $   0.02431 $ & $   0.06854 $ & $ r$ &  HS/G755.4\\
$ 56129.90330 $ & $  14.50975 $ & $   0.02550 $ & $  -0.00943 $ & $ r$ &  HS/G755.4\\
$ 56202.01837 $ & $  14.48351 $ & $   0.03396 $ & $  -0.03567 $ & $ r$ &  HS/G755.4\\
$ 56213.40506 $ & $  14.56081 $ & $   0.02222 $ & $   0.04163 $ & $ r$ &  HS/G755.4\\
$ 55898.37679 $ & $  14.54013 $ & $   0.02777 $ & $   0.02095 $ & $ r$ &  HS/G755.4\\
$ 56148.88132 $ & $  14.55615 $ & $   0.03229 $ & $   0.03697 $ & $ r$ &  HS/G755.4\\
$ 56133.69927 $ & $  14.36200 $ & $   0.03610 $ & $  -0.15718 $ & $ r$ &  HS/G755.4\\
$ 56194.42768 $ & $  14.45677 $ & $   0.02685 $ & $  -0.06241 $ & $ r$ &  HS/G755.4\\
$ 55788.30689 $ & $  14.45267 $ & $   0.03717 $ & $  -0.06651 $ & $ r$ &  HS/G755.4\\
$ 56190.63289 $ & $  14.47004 $ & $   0.03560 $ & $  -0.04914 $ & $ r$ &  HS/G755.4\\
$ 56152.67779 $ & $  14.48900 $ & $   0.02197 $ & $  -0.03018 $ & $ r$ &  HS/G755.4\\
$ 56224.79278 $ & $  14.57401 $ & $   0.06275 $ & $   0.05483 $ & $ r$ &  HS/G755.4\\
$ 56141.29145 $ & $  14.55673 $ & $   0.03745 $ & $   0.03755 $ & $ r$ &  HS/G755.4\\
$ 56171.65615 $ & $  14.42766 $ & $   0.03739 $ & $  -0.09152 $ & $ r$ &  HS/G755.4\\
$ 55769.33089 $ & $  14.54677 $ & $   0.02818 $ & $   0.02759 $ & $ r$ &  HS/G755.4\\
$ 56220.99813 $ & $  14.53211 $ & $   0.02561 $ & $   0.01293 $ & $ r$ &  HS/G755.4\\
$ 56179.24777 $ & $  14.52013 $ & $   0.02378 $ & $   0.00095 $ & $ r$ &  HS/G755.4\\
$ 56186.83898 $ & $  14.46094 $ & $   0.02557 $ & $  -0.05824 $ & $ r$ &  HS/G755.4\\
$ 55776.92284 $ & $  14.52849 $ & $   0.02432 $ & $   0.00931 $ & $ r$ &  HS/G755.4\\
$ 56183.04366 $ & $  14.56151 $ & $   0.02225 $ & $   0.04233 $ & $ r$ &  HS/G755.4\\
$ 55795.90062 $ & $  14.48291 $ & $   0.02467 $ & $  -0.03627 $ & $ r$ &  HS/G755.4\\
$ 56110.92909 $ & $  14.45747 $ & $   0.02560 $ & $  -0.06171 $ & $ r$ &  HS/G755.4\\
$ 56129.90672 $ & $  14.50017 $ & $   0.03298 $ & $  -0.01901 $ & $ r$ &  HS/G755.4\\
$ 56202.02172 $ & $  14.44664 $ & $   0.03406 $ & $  -0.07254 $ & $ r$ &  HS/G755.4\\
$ 56103.33819 $ & $  14.43909 $ & $   0.02790 $ & $  -0.08009 $ & $ r$ &  HS/G755.4\\
$ 56213.40833 $ & $  14.47616 $ & $   0.02135 $ & $  -0.04302 $ & $ r$ &  HS/G755.4\\
$ 56167.86221 $ & $  14.51217 $ & $   0.02861 $ & $  -0.00701 $ & $ r$ &  HS/G755.4\\
$ 56194.43101 $ & $  14.56576 $ & $   0.02966 $ & $   0.04658 $ & $ r$ &  HS/G755.4\\
$ 55788.31030 $ & $  14.62804 $ & $   0.05458 $ & $   0.10886 $ & $ r$ &  HS/G755.4\\
$ 56198.22665 $ & $  14.50433 $ & $   0.05866 $ & $  -0.01485 $ & $ r$ &  HS/G755.4\\
$ 56148.88490 $ & $  14.49883 $ & $   0.02821 $ & $  -0.02035 $ & $ r$ &  HS/G755.4\\
$ 56152.68113 $ & $  14.53462 $ & $   0.02320 $ & $   0.01544 $ & $ r$ &  HS/G755.4\\
$ 56224.79606 $ & $  14.42591 $ & $   0.04418 $ & $  -0.09327 $ & $ r$ &  HS/G755.4\\
$ 56133.70378 $ & $  14.63152 $ & $   0.07237 $ & $   0.11234 $ & $ r$ &  HS/G755.4\\
$ 56141.29483 $ & $  14.54779 $ & $   0.03582 $ & $   0.02861 $ & $ r$ &  HS/G755.4\\
$ 56171.65947 $ & $  14.46156 $ & $   0.03671 $ & $  -0.05762 $ & $ r$ &  HS/G755.4\\
$ 55769.33431 $ & $  14.53250 $ & $   0.03086 $ & $   0.01332 $ & $ r$ &  HS/G755.4\\
$ 56221.00175 $ & $  14.44950 $ & $   0.02357 $ & $  -0.06968 $ & $ r$ &  HS/G755.4\\
$ 56179.25115 $ & $  14.50736 $ & $   0.02625 $ & $  -0.01182 $ & $ r$ &  HS/G755.4\\
$ 56186.84235 $ & $  14.46410 $ & $   0.02503 $ & $  -0.05508 $ & $ r$ &  HS/G755.4\\
$ 56183.04710 $ & $  14.53998 $ & $   0.02214 $ & $   0.02080 $ & $ r$ &  HS/G755.4\\
$ 55795.90408 $ & $  14.44031 $ & $   0.02349 $ & $  -0.07887 $ & $ r$ &  HS/G755.4\\
$ 56213.41158 $ & $  14.54027 $ & $   0.02152 $ & $   0.02109 $ & $ r$ &  HS/G755.4\\
$ 56110.93280 $ & $  14.48035 $ & $   0.02724 $ & $  -0.03883 $ & $ r$ &  HS/G755.4\\
$ 56198.23005 $ & $  14.54654 $ & $   0.05405 $ & $   0.02736 $ & $ r$ &  HS/G755.4\\
$ 55788.31375 $ & $  14.54354 $ & $   0.04381 $ & $   0.02436 $ & $ r$ &  HS/G755.4\\
$ 56148.88834 $ & $  14.48223 $ & $   0.03064 $ & $  -0.03695 $ & $ r$ &  HS/G755.4\\
$ 56167.86598 $ & $  14.52571 $ & $   0.02736 $ & $   0.00653 $ & $ r$ &  HS/G755.4\\
$ 55776.92768 $ & $  14.56268 $ & $   0.02401 $ & $   0.04350 $ & $ r$ &  HS/G755.4\\
$ 56129.91147 $ & $  14.48717 $ & $   0.05015 $ & $  -0.03201 $ & $ r$ &  HS/G755.4\\
$ 56202.02644 $ & $  14.58773 $ & $   0.03956 $ & $   0.06855 $ & $ r$ &  HS/G755.4\\
$ 56224.79975 $ & $  14.46076 $ & $   0.03473 $ & $  -0.05842 $ & $ r$ &  HS/G755.4\\
$ 56194.43575 $ & $  14.55192 $ & $   0.02689 $ & $   0.03274 $ & $ r$ &  HS/G755.4\\
$ 56171.66276 $ & $  14.52090 $ & $   0.03953 $ & $   0.00172 $ & $ r$ &  HS/G755.4\\
$ 55769.33774 $ & $  14.49569 $ & $   0.04202 $ & $  -0.02349 $ & $ r$ &  HS/G755.4\\
$ 56152.68570 $ & $  14.48776 $ & $   0.02525 $ & $  -0.03142 $ & $ r$ &  HS/G755.4\\
$ 56186.84570 $ & $  14.47983 $ & $   0.02575 $ & $  -0.03935 $ & $ r$ &  HS/G755.4\\
$ 56141.29963 $ & $  14.55973 $ & $   0.03735 $ & $   0.04055 $ & $ r$ &  HS/G755.4\\
$ 56190.64143 $ & $  14.49431 $ & $   0.05010 $ & $  -0.02487 $ & $ r$ &  HS/G755.4\\
$ 56183.05051 $ & $  14.54589 $ & $   0.02289 $ & $   0.02671 $ & $ r$ &  HS/G755.4\\
$ 56110.93616 $ & $  14.47418 $ & $   0.02435 $ & $  -0.04500 $ & $ r$ &  HS/G755.4\\
$ 56221.00654 $ & $  14.50847 $ & $   0.02700 $ & $  -0.01071 $ & $ r$ &  HS/G755.4\\
$ 56179.25589 $ & $  14.47647 $ & $   0.02779 $ & $  -0.04271 $ & $ r$ &  HS/G755.4\\
$ 56167.86933 $ & $  14.49054 $ & $   0.02426 $ & $  -0.02864 $ & $ r$ &  HS/G755.4\\
$ 55788.31717 $ & $  14.54337 $ & $   0.04458 $ & $   0.02419 $ & $ r$ &  HS/G755.4\\
$ 56213.41602 $ & $  14.53196 $ & $   0.02148 $ & $   0.01278 $ & $ r$ &  HS/G755.4\\
$ 55776.93111 $ & $  14.54619 $ & $   0.02431 $ & $   0.02701 $ & $ r$ &  HS/G755.4\\
$ 56129.91489 $ & $  14.52052 $ & $   0.03911 $ & $   0.00134 $ & $ r$ &  HS/G755.4\\
$ 56202.02981 $ & $  14.56842 $ & $   0.04030 $ & $   0.04924 $ & $ r$ &  HS/G755.4\\
$ 56194.43909 $ & $  14.52754 $ & $   0.02693 $ & $   0.00836 $ & $ r$ &  HS/G755.4\\
$ 56198.23466 $ & $  14.47155 $ & $   0.04969 $ & $  -0.04763 $ & $ r$ &  HS/G755.4\\
$ 56148.89315 $ & $  14.57650 $ & $   0.06212 $ & $   0.05732 $ & $ r$ &  HS/G755.4\\
$ 56152.68895 $ & $  14.52316 $ & $   0.03096 $ & $   0.00398 $ & $ r$ &  HS/G755.4\\
$ 56141.30299 $ & $  14.58037 $ & $   0.03943 $ & $   0.06119 $ & $ r$ &  HS/G755.4\\
$ 56224.80454 $ & $  14.55642 $ & $   0.03086 $ & $   0.03724 $ & $ r$ &  HS/G755.4\\
$ 56171.66725 $ & $  14.47549 $ & $   0.03563 $ & $  -0.04369 $ & $ r$ &  HS/G755.4\\
$ 56221.00984 $ & $  14.47437 $ & $   0.02318 $ & $  -0.04481 $ & $ r$ &  HS/G755.4\\
$ 56179.25923 $ & $  14.61338 $ & $   0.02588 $ & $   0.09420 $ & $ r$ &  HS/G755.4\\
$ 56186.85049 $ & $  14.48962 $ & $   0.02623 $ & $  -0.02956 $ & $ r$ &  HS/G755.4\\
$ 55788.32094 $ & $  14.48382 $ & $   0.04378 $ & $  -0.03536 $ & $ r$ &  HS/G755.4\\
$ 56183.05527 $ & $  14.49226 $ & $   0.02271 $ & $  -0.02692 $ & $ r$ &  HS/G755.4\\
$ 56129.91829 $ & $  14.48255 $ & $   0.04912 $ & $  -0.03663 $ & $ r$ &  HS/G755.4\\
$ 56202.03320 $ & $  14.60723 $ & $   0.03923 $ & $   0.08805 $ & $ r$ &  HS/G755.4\\
$ 56213.41978 $ & $  14.50335 $ & $   0.02109 $ & $  -0.01583 $ & $ r$ &  HS/G755.4\\
$ 55776.93500 $ & $  14.54014 $ & $   0.02671 $ & $   0.02096 $ & $ r$ &  HS/G755.4\\
$ 56194.44243 $ & $  14.53116 $ & $   0.02661 $ & $   0.01198 $ & $ r$ &  HS/G755.4\\
$ 56110.94100 $ & $  14.52675 $ & $   0.02477 $ & $   0.00757 $ & $ r$ &  HS/G755.4\\
$ 56198.23803 $ & $  14.50274 $ & $   0.04934 $ & $  -0.01644 $ & $ r$ &  HS/G755.4\\
$ 56167.87409 $ & $  14.52263 $ & $   0.02584 $ & $   0.00345 $ & $ r$ &  HS/G755.4\\
$ 56152.69230 $ & $  14.50266 $ & $   0.04245 $ & $  -0.01652 $ & $ r$ &  HS/G755.4\\
$ 56224.80789 $ & $  14.53985 $ & $   0.04170 $ & $   0.02067 $ & $ r$ &  HS/G755.4\\
$ 56141.30669 $ & $  14.47727 $ & $   0.03689 $ & $  -0.04191 $ & $ r$ &  HS/G755.4\\
$ 56171.67087 $ & $  14.37124 $ & $   0.03250 $ & $  -0.14794 $ & $ r$ &  HS/G755.4\\
$ 56221.01319 $ & $  14.48662 $ & $   0.02507 $ & $  -0.03256 $ & $ r$ &  HS/G755.4\\
$ 56186.85380 $ & $  14.54506 $ & $   0.02535 $ & $   0.02588 $ & $ r$ &  HS/G755.4\\
$ 55788.32437 $ & $  14.58970 $ & $   0.05113 $ & $   0.07052 $ & $ r$ &  HS/G755.4\\
$ 56213.42303 $ & $  14.50660 $ & $   0.02171 $ & $  -0.01258 $ & $ r$ &  HS/G755.4\\
$ 56183.05906 $ & $  14.55097 $ & $   0.02289 $ & $   0.03179 $ & $ r$ &  HS/G755.4\\
$ 56110.94437 $ & $  14.45609 $ & $   0.02682 $ & $  -0.06309 $ & $ r$ &  HS/G755.4\\
$ 56145.10422 $ & $  14.52321 $ & $   0.03358 $ & $   0.00403 $ & $ r$ &  HS/G755.4\\
$ 56167.87746 $ & $  14.54168 $ & $   0.02632 $ & $   0.02250 $ & $ r$ &  HS/G755.4\\
$ 56224.81119 $ & $  14.52253 $ & $   0.03151 $ & $   0.00335 $ & $ r$ &  HS/G755.4\\
$ 56202.03812 $ & $  14.50797 $ & $   0.03777 $ & $  -0.01121 $ & $ r$ &  HS/G755.4\\
$ 56194.44715 $ & $  14.52201 $ & $   0.02791 $ & $   0.00283 $ & $ r$ &  HS/G755.4\\
$ 55776.93991 $ & $  14.53678 $ & $   0.03065 $ & $   0.01760 $ & $ r$ &  HS/G755.4\\
$ 56171.67420 $ & $  14.53692 $ & $   0.03729 $ & $   0.01774 $ & $ r$ &  HS/G755.4\\
$ 56190.65277 $ & $  14.54964 $ & $   0.03747 $ & $   0.03046 $ & $ r$ &  HS/G755.4\\
$ 55788.32774 $ & $  14.59095 $ & $   0.05655 $ & $   0.07177 $ & $ r$ &  HS/G755.4\\
$ 56186.85757 $ & $  14.48879 $ & $   0.02561 $ & $  -0.03039 $ & $ r$ &  HS/G755.4\\
$ 56141.31135 $ & $  14.59134 $ & $   0.03655 $ & $   0.07216 $ & $ r$ &  HS/G755.4\\
$ 56183.06249 $ & $  14.56776 $ & $   0.02274 $ & $   0.04858 $ & $ r$ &  HS/G755.4\\
$ 56221.01776 $ & $  14.55841 $ & $   0.02491 $ & $   0.03923 $ & $ r$ &  HS/G755.4\\
$ 56110.94773 $ & $  14.51284 $ & $   0.03356 $ & $  -0.00634 $ & $ r$ &  HS/G755.4\\
$ 56145.10756 $ & $  14.52320 $ & $   0.03044 $ & $   0.00402 $ & $ r$ &  HS/G755.4\\
$ 56167.88084 $ & $  14.53412 $ & $   0.02473 $ & $   0.01494 $ & $ r$ &  HS/G755.4\\
$ 56213.42736 $ & $  14.50940 $ & $   0.02100 $ & $  -0.00978 $ & $ r$ &  HS/G755.4\\
$ 56202.04151 $ & $  14.56200 $ & $   0.04020 $ & $   0.04282 $ & $ r$ &  HS/G755.4\\
$ 55776.94334 $ & $  14.51028 $ & $   0.04111 $ & $  -0.00890 $ & $ r$ &  HS/G755.4\\
$ 56194.45082 $ & $  14.60373 $ & $   0.02683 $ & $   0.08455 $ & $ r$ &  HS/G755.4\\
$ 56190.65612 $ & $  14.57344 $ & $   0.04523 $ & $   0.05426 $ & $ r$ &  HS/G755.4\\
$ 56224.81583 $ & $  14.55815 $ & $   0.03505 $ & $   0.03897 $ & $ r$ &  HS/G755.4\\
$ 56171.67879 $ & $  14.48041 $ & $   0.03979 $ & $  -0.03877 $ & $ r$ &  HS/G755.4\\
$ 56141.31471 $ & $  14.49294 $ & $   0.03401 $ & $  -0.02624 $ & $ r$ &  HS/G755.4\\
$ 56221.02099 $ & $  14.50643 $ & $   0.02571 $ & $  -0.01275 $ & $ r$ &  HS/G755.4\\
$ 56145.11088 $ & $  14.52813 $ & $   0.03080 $ & $   0.00895 $ & $ r$ &  HS/G755.4\\
$ 56213.43054 $ & $  14.56750 $ & $   0.02146 $ & $   0.04832 $ & $ r$ &  HS/G755.4\\
$ 55913.58460 $ & $  14.49350 $ & $   0.02068 $ & $  -0.02568 $ & $ r$ &  HS/G755.4\\
$ 56186.86234 $ & $  14.51338 $ & $   0.02612 $ & $  -0.00580 $ & $ r$ &  HS/G755.4\\
$ 56202.04488 $ & $  14.45985 $ & $   0.03375 $ & $  -0.05933 $ & $ r$ &  HS/G755.4\\
$ 56183.06735 $ & $  14.54075 $ & $   0.02228 $ & $   0.02157 $ & $ r$ &  HS/G755.4\\
$ 56167.88540 $ & $  14.48810 $ & $   0.02382 $ & $  -0.03108 $ & $ r$ &  HS/G755.4\\
$ 56194.45414 $ & $  14.51254 $ & $   0.02640 $ & $  -0.00664 $ & $ r$ &  HS/G755.4\\
$ 56224.81916 $ & $  14.51536 $ & $   0.02938 $ & $  -0.00382 $ & $ r$ &  HS/G755.4\\
$ 56171.68205 $ & $  14.54764 $ & $   0.04877 $ & $   0.02846 $ & $ r$ &  HS/G755.4\\
$ 56190.65978 $ & $  14.57430 $ & $   0.04369 $ & $   0.05512 $ & $ r$ &  HS/G755.4\\
$ 56141.31809 $ & $  14.57173 $ & $   0.03863 $ & $   0.05255 $ & $ r$ &  HS/G755.4\\
$ 56221.02464 $ & $  14.53988 $ & $   0.02573 $ & $   0.02070 $ & $ r$ &  HS/G755.4\\
$ 56213.43380 $ & $  14.57810 $ & $   0.02301 $ & $   0.05892 $ & $ r$ &  HS/G755.4\\
$ 56186.86590 $ & $  14.53809 $ & $   0.02751 $ & $   0.01891 $ & $ r$ &  HS/G755.4\\
$ 56145.11544 $ & $  14.46377 $ & $   0.02906 $ & $  -0.05541 $ & $ r$ &  HS/G755.4\\
$ 56183.07077 $ & $  14.56050 $ & $   0.02185 $ & $   0.04132 $ & $ r$ &  HS/G755.4\\
$ 56167.88918 $ & $  14.54030 $ & $   0.02516 $ & $   0.02112 $ & $ r$ &  HS/G755.4\\
$ 56194.45875 $ & $  14.55068 $ & $   0.02748 $ & $   0.03150 $ & $ r$ &  HS/G755.4\\
$ 56202.04991 $ & $  14.45893 $ & $   0.03654 $ & $  -0.06025 $ & $ r$ &  HS/G755.4\\
$ 56141.32283 $ & $  14.53597 $ & $   0.03868 $ & $   0.01679 $ & $ r$ &  HS/G755.4\\
$ 56221.02889 $ & $  14.49979 $ & $   0.03223 $ & $  -0.01939 $ & $ r$ &  HS/G755.4\\
$ 56186.86928 $ & $  14.53586 $ & $   0.02544 $ & $   0.01668 $ & $ r$ &  HS/G755.4\\
$ 56145.11877 $ & $  14.62845 $ & $   0.03500 $ & $   0.10927 $ & $ r$ &  HS/G755.4\\
$ 56213.43822 $ & $  14.46943 $ & $   0.02098 $ & $  -0.04975 $ & $ r$ &  HS/G755.4\\
$ 56183.07420 $ & $  14.50231 $ & $   0.02206 $ & $  -0.01687 $ & $ r$ &  HS/G755.4\\
$ 56167.89256 $ & $  14.42105 $ & $   0.02359 $ & $  -0.09813 $ & $ r$ &  HS/G755.4\\
$ 56194.46202 $ & $  14.47277 $ & $   0.02559 $ & $  -0.04641 $ & $ r$ &  HS/G755.4\\
$ 56202.05331 $ & $  14.55948 $ & $   0.03369 $ & $   0.04030 $ & $ r$ &  HS/G755.4\\
$ 56148.91612 $ & $  14.54262 $ & $   0.05304 $ & $   0.02344 $ & $ r$ &  HS/G755.4\\
$ 56141.32619 $ & $  14.49875 $ & $   0.03574 $ & $  -0.02043 $ & $ r$ &  HS/G755.4\\
$ 56213.44171 $ & $  14.48309 $ & $   0.02139 $ & $  -0.03609 $ & $ r$ &  HS/G755.4\\
$ 56145.12242 $ & $  14.47155 $ & $   0.02689 $ & $  -0.04763 $ & $ r$ &  HS/G755.4\\
$ 56186.87390 $ & $  14.61050 $ & $   0.02893 $ & $   0.09132 $ & $ r$ &  HS/G755.4\\
$ 55924.98337 $ & $  14.51855 $ & $   0.02979 $ & $  -0.00005 $ & $ r$ &  HS/G756.1\\
$ 55943.96146 $ & $  14.53394 $ & $   0.03423 $ & $   0.01534 $ & $ r$ &  HS/G756.1\\
$ 56145.12446 $ & $  14.52121 $ & $   0.03675 $ & $   0.00261 $ & $ r$ &  HS/G756.1\\
$ 55875.64365 $ & $  14.45073 $ & $   0.04617 $ & $  -0.06787 $ & $ r$ &  HS/G756.1\\
$ 55932.57716 $ & $  14.40065 $ & $   0.03203 $ & $  -0.11795 $ & $ r$ &  HS/G756.1\\
$ 56141.33095 $ & $  14.52537 $ & $   0.03733 $ & $   0.00677 $ & $ r$ &  HS/G756.1\\
$ 56175.49088 $ & $  14.53014 $ & $   0.03117 $ & $   0.01154 $ & $ r$ &  HS/G756.1\\
$ 55924.98680 $ & $  14.52699 $ & $   0.02684 $ & $   0.00839 $ & $ r$ &  HS/G756.1\\
$ 55970.53340 $ & $  14.46915 $ & $   0.02627 $ & $  -0.04945 $ & $ r$ &  HS/G756.1\\
$ 55943.96488 $ & $  14.46348 $ & $   0.03320 $ & $  -0.05512 $ & $ r$ &  HS/G756.1\\
$ 55913.60109 $ & $  14.56497 $ & $   0.02552 $ & $   0.04637 $ & $ r$ &  HS/G756.1\\
$ 56145.12820 $ & $  14.47033 $ & $   0.03235 $ & $  -0.04827 $ & $ r$ &  HS/G756.1\\
$ 55875.64690 $ & $  14.49249 $ & $   0.04644 $ & $  -0.02611 $ & $ r$ &  HS/G756.1\\
$ 56175.49427 $ & $  14.55132 $ & $   0.03370 $ & $   0.03272 $ & $ r$ &  HS/G756.1\\
$ 56141.33473 $ & $  14.45674 $ & $   0.04274 $ & $  -0.06186 $ & $ r$ &  HS/G756.1\\
$ 55924.99021 $ & $  14.50862 $ & $   0.02596 $ & $  -0.00998 $ & $ r$ &  HS/G756.1\\
$ 55970.53678 $ & $  14.53972 $ & $   0.02655 $ & $   0.02112 $ & $ r$ &  HS/G756.1\\
$ 55936.37715 $ & $  14.51427 $ & $   0.11123 $ & $  -0.00433 $ & $ r$ &  HS/G756.1\\
$ 55913.60447 $ & $  14.56514 $ & $   0.02491 $ & $   0.04654 $ & $ r$ &  HS/G756.1\\
$ 55932.58209 $ & $  14.53513 $ & $   0.04229 $ & $   0.01653 $ & $ r$ &  HS/G756.1\\
$ 56145.13157 $ & $  14.45806 $ & $   0.03051 $ & $  -0.06054 $ & $ r$ &  HS/G756.1\\
$ 55875.65016 $ & $  14.46280 $ & $   0.05068 $ & $  -0.05580 $ & $ r$ &  HS/G756.1\\
$ 55924.99399 $ & $  14.55823 $ & $   0.02942 $ & $   0.03963 $ & $ r$ &  HS/G756.1\\
$ 55970.54050 $ & $  14.53857 $ & $   0.02888 $ & $   0.01997 $ & $ r$ &  HS/G756.1\\
$ 55932.58544 $ & $  14.53796 $ & $   0.04010 $ & $   0.01936 $ & $ r$ &  HS/G756.1\\
$ 55913.60786 $ & $  14.53753 $ & $   0.02337 $ & $   0.01893 $ & $ r$ &  HS/G756.1\\
$ 56175.49944 $ & $  14.48880 $ & $   0.02836 $ & $  -0.02980 $ & $ r$ &  HS/G756.1\\
$ 55841.49384 $ & $  14.55001 $ & $   0.04053 $ & $   0.03141 $ & $ r$ &  HS/G756.1\\
$ 56148.93117 $ & $  14.36256 $ & $   0.06947 $ & $  -0.15604 $ & $ r$ &  HS/G756.1\\
$ 56145.13633 $ & $  14.59657 $ & $   0.03591 $ & $   0.07797 $ & $ r$ &  HS/G756.1\\
$ 55875.65473 $ & $  14.41015 $ & $   0.04153 $ & $  -0.10845 $ & $ r$ &  HS/G756.1\\
$ 55924.99739 $ & $  14.55582 $ & $   0.02824 $ & $   0.03722 $ & $ r$ &  HS/G756.1\\
$ 55932.58884 $ & $  14.50720 $ & $   0.03990 $ & $  -0.01140 $ & $ r$ &  HS/G756.1\\
$ 56175.50284 $ & $  14.47559 $ & $   0.02856 $ & $  -0.04301 $ & $ r$ &  HS/G756.1\\
$ 55841.49731 $ & $  14.54894 $ & $   0.04441 $ & $   0.03034 $ & $ r$ &  HS/G756.1\\
$ 56160.32133 $ & $  14.53728 $ & $   0.02963 $ & $   0.01868 $ & $ r$ &  HS/G756.1\\
$ 55913.61283 $ & $  14.48697 $ & $   0.02503 $ & $  -0.03163 $ & $ r$ &  HS/G756.1\\
$ 55970.54567 $ & $  14.46391 $ & $   0.02719 $ & $  -0.05469 $ & $ r$ &  HS/G756.1\\
$ 56145.13967 $ & $  14.48745 $ & $   0.02750 $ & $  -0.03115 $ & $ r$ &  HS/G756.1\\
$ 55875.65793 $ & $  14.39647 $ & $   0.03826 $ & $  -0.12213 $ & $ r$ &  HS/G756.1\\
$ 56148.93629 $ & $  14.36123 $ & $   0.12951 $ & $  -0.15737 $ & $ r$ &  HS/G756.1\\
$ 55925.00080 $ & $  14.51683 $ & $   0.02787 $ & $  -0.00177 $ & $ r$ &  HS/G756.1\\
$ 56175.50623 $ & $  14.47860 $ & $   0.03066 $ & $  -0.04000 $ & $ r$ &  HS/G756.1\\
$ 55841.50077 $ & $  14.50103 $ & $   0.04050 $ & $  -0.01757 $ & $ r$ &  HS/G756.1\\
$ 56145.14305 $ & $  14.48458 $ & $   0.03078 $ & $  -0.03402 $ & $ r$ &  HS/G756.1\\
$ 55932.59384 $ & $  14.53434 $ & $   0.04054 $ & $   0.01574 $ & $ r$ &  HS/G756.1\\
$ 55913.61658 $ & $  14.55238 $ & $   0.02286 $ & $   0.03378 $ & $ r$ &  HS/G756.1\\
$ 56148.93955 $ & $  14.63158 $ & $   0.10356 $ & $   0.11298 $ & $ r$ &  HS/G756.1\\
$ 55925.00419 $ & $  14.57293 $ & $   0.02927 $ & $   0.05433 $ & $ r$ &  HS/G756.1\\
$ 55932.59723 $ & $  14.37226 $ & $   0.03554 $ & $  -0.14634 $ & $ r$ &  HS/G756.1\\
$ 55913.61994 $ & $  14.54277 $ & $   0.02320 $ & $   0.02417 $ & $ r$ &  HS/G756.1\\
$ 56175.51102 $ & $  14.45967 $ & $   0.03030 $ & $  -0.05893 $ & $ r$ &  HS/G756.1\\
$ 55841.50583 $ & $  14.53897 $ & $   0.04108 $ & $   0.02037 $ & $ r$ &  HS/G756.1\\
$ 56145.14775 $ & $  14.53028 $ & $   0.03414 $ & $   0.01168 $ & $ r$ &  HS/G756.1\\
$ 55925.00759 $ & $  14.47970 $ & $   0.02576 $ & $  -0.03890 $ & $ r$ &  HS/G756.1\\
$ 55875.66594 $ & $  14.49360 $ & $   0.05326 $ & $  -0.02500 $ & $ r$ &  HS/G756.1\\
$ 55932.60102 $ & $  14.55650 $ & $   0.04236 $ & $   0.03790 $ & $ r$ &  HS/G756.1\\
$ 56175.51442 $ & $  14.49782 $ & $   0.02935 $ & $  -0.02078 $ & $ r$ &  HS/G756.1\\
$ 55841.50930 $ & $  14.58030 $ & $   0.03995 $ & $   0.06170 $ & $ r$ &  HS/G756.1\\
$ 55875.66915 $ & $  14.55976 $ & $   0.04963 $ & $   0.04116 $ & $ r$ &  HS/G756.1\\
$ 55925.01100 $ & $  14.59444 $ & $   0.03134 $ & $   0.07584 $ & $ r$ &  HS/G756.1\\
$ 56145.15144 $ & $  14.42742 $ & $   0.02947 $ & $  -0.09118 $ & $ r$ &  HS/G756.1\\
$ 55913.62490 $ & $  14.52329 $ & $   0.02375 $ & $   0.00469 $ & $ r$ &  HS/G756.1\\
$ 56156.53908 $ & $  14.54443 $ & $   0.02423 $ & $   0.02583 $ & $ r$ &  HS/G756.1\\
$ 56175.51776 $ & $  14.47982 $ & $   0.02697 $ & $  -0.03878 $ & $ r$ &  HS/G756.1\\
$ 55875.67240 $ & $  14.45882 $ & $   0.04817 $ & $  -0.05978 $ & $ r$ &  HS/G756.1\\
$ 55925.01441 $ & $  14.55513 $ & $   0.02912 $ & $   0.03653 $ & $ r$ &  HS/G756.1\\
$ 56145.15481 $ & $  14.48328 $ & $   0.03155 $ & $  -0.03532 $ & $ r$ &  HS/G756.1\\
$ 55841.51312 $ & $  14.53684 $ & $   0.04028 $ & $   0.01824 $ & $ r$ &  HS/G756.1\\
$ 55932.60585 $ & $  14.46603 $ & $   0.03875 $ & $  -0.05257 $ & $ r$ &  HS/G756.1\\
$ 55913.62826 $ & $  14.52034 $ & $   0.02420 $ & $   0.00174 $ & $ r$ &  HS/G756.1\\
$ 56156.54281 $ & $  14.56955 $ & $   0.02402 $ & $   0.05095 $ & $ r$ &  HS/G756.1\\
$ 55932.60918 $ & $  14.56605 $ & $   0.04385 $ & $   0.04745 $ & $ r$ &  HS/G756.1\\
$ 55925.01816 $ & $  14.54873 $ & $   0.02852 $ & $   0.03013 $ & $ r$ &  HS/G756.1\\
$ 55913.63161 $ & $  14.50171 $ & $   0.02979 $ & $  -0.01689 $ & $ r$ &  HS/G756.1\\
$ 56175.52291 $ & $  14.51414 $ & $   0.02889 $ & $  -0.00446 $ & $ r$ &  HS/G756.1\\
$ 55875.67676 $ & $  14.64585 $ & $   0.05344 $ & $   0.12725 $ & $ r$ &  HS/G756.1\\
$ 56145.15942 $ & $  14.50278 $ & $   0.03355 $ & $  -0.01582 $ & $ r$ &  HS/G756.1\\
$ 56156.54615 $ & $  14.48103 $ & $   0.02667 $ & $  -0.03757 $ & $ r$ &  HS/G756.1\\
$ 55841.51806 $ & $  14.44600 $ & $   0.03529 $ & $  -0.07260 $ & $ r$ &  HS/G756.1\\
$ 55894.65559 $ & $  14.51169 $ & $   0.02940 $ & $  -0.00691 $ & $ r$ &  HS/G756.1\\
$ 55875.68003 $ & $  14.53821 $ & $   0.05217 $ & $   0.01961 $ & $ r$ &  HS/G756.1\\
$ 56175.52628 $ & $  14.45406 $ & $   0.02820 $ & $  -0.06454 $ & $ r$ &  HS/G756.1\\
$ 56145.16278 $ & $  14.53915 $ & $   0.03164 $ & $   0.02055 $ & $ r$ &  HS/G756.1\\
$ 56114.79870 $ & $  14.48328 $ & $   0.03704 $ & $  -0.03532 $ & $ r$ &  HS/G756.1\\
$ 55841.52154 $ & $  14.45908 $ & $   0.03471 $ & $  -0.05952 $ & $ r$ &  HS/G756.1\\
$ 55894.65887 $ & $  14.58278 $ & $   0.03041 $ & $   0.06418 $ & $ r$ &  HS/G756.1\\
$ 55913.63665 $ & $  14.54244 $ & $   0.02433 $ & $   0.02384 $ & $ r$ &  HS/G756.1\\
$ 56156.55138 $ & $  14.58838 $ & $   0.02417 $ & $   0.06978 $ & $ r$ &  HS/G756.1\\
$ 56175.52968 $ & $  14.54997 $ & $   0.03157 $ & $   0.03137 $ & $ r$ &  HS/G756.1\\
$ 55875.68356 $ & $  14.37079 $ & $   0.04881 $ & $  -0.14781 $ & $ r$ &  HS/G756.1\\
$ 56145.16614 $ & $  14.51993 $ & $   0.02898 $ & $   0.00133 $ & $ r$ &  HS/G756.1\\
$ 55894.66214 $ & $  14.52083 $ & $   0.02873 $ & $   0.00223 $ & $ r$ &  HS/G756.1\\
$ 55841.52499 $ & $  14.56461 $ & $   0.03821 $ & $   0.04601 $ & $ r$ &  HS/G756.1\\
$ 55913.64040 $ & $  14.47073 $ & $   0.02521 $ & $  -0.04787 $ & $ r$ &  HS/G756.1\\
$ 56114.80334 $ & $  14.43387 $ & $   0.04165 $ & $  -0.08473 $ & $ r$ &  HS/G756.1\\
$ 56156.55471 $ & $  14.47061 $ & $   0.02359 $ & $  -0.04799 $ & $ r$ &  HS/G756.1\\
$ 55875.68818 $ & $  14.67288 $ & $   0.05843 $ & $   0.15428 $ & $ r$ &  HS/G756.1\\
$ 56175.53442 $ & $  14.50957 $ & $   0.02816 $ & $  -0.00903 $ & $ r$ &  HS/G756.1\\
$ 55913.64379 $ & $  14.52415 $ & $   0.02555 $ & $   0.00555 $ & $ r$ &  HS/G756.1\\
$ 56145.17088 $ & $  14.54656 $ & $   0.03328 $ & $   0.02796 $ & $ r$ &  HS/G756.1\\
$ 55894.66663 $ & $  14.56808 $ & $   0.02990 $ & $   0.04948 $ & $ r$ &  HS/G756.1\\
$ 56156.55806 $ & $  14.49925 $ & $   0.02505 $ & $  -0.01935 $ & $ r$ &  HS/G756.1\\
$ 56114.80735 $ & $  14.58485 $ & $   0.04190 $ & $   0.06625 $ & $ r$ &  HS/G756.1\\
$ 55841.53015 $ & $  14.47435 $ & $   0.03323 $ & $  -0.04425 $ & $ r$ &  HS/G756.1\\
$ 55875.69145 $ & $  14.51112 $ & $   0.05267 $ & $  -0.00748 $ & $ r$ &  HS/G756.1\\
$ 56175.53781 $ & $  14.48277 $ & $   0.03061 $ & $  -0.03583 $ & $ r$ &  HS/G756.1\\
$ 55894.66992 $ & $  14.51557 $ & $   0.02944 $ & $  -0.00303 $ & $ r$ &  HS/G756.1\\
$ 56145.17460 $ & $  14.53649 $ & $   0.03244 $ & $   0.01789 $ & $ r$ &  HS/G756.1\\
$ 55913.64859 $ & $  14.56073 $ & $   0.02597 $ & $   0.04213 $ & $ r$ &  HS/G756.1\\
$ 55841.53396 $ & $  14.44646 $ & $   0.03532 $ & $  -0.07214 $ & $ r$ &  HS/G756.1\\
$ 56156.56289 $ & $  14.50492 $ & $   0.02413 $ & $  -0.01368 $ & $ r$ &  HS/G756.1\\
$ 55856.71695 $ & $  14.58466 $ & $   0.02768 $ & $   0.06606 $ & $ r$ &  HS/G756.1\\
$ 55875.69471 $ & $  14.46600 $ & $   0.04671 $ & $  -0.05260 $ & $ r$ &  HS/G756.1\\
$ 56175.54122 $ & $  14.56817 $ & $   0.02996 $ & $   0.04957 $ & $ r$ &  HS/G756.1\\
$ 56114.81369 $ & $  14.58926 $ & $   0.04899 $ & $   0.07066 $ & $ r$ &  HS/G756.1\\
$ 56145.17794 $ & $  14.44243 $ & $   0.03065 $ & $  -0.07617 $ & $ r$ &  HS/G756.1\\
$ 55894.67353 $ & $  14.49926 $ & $   0.02810 $ & $  -0.01934 $ & $ r$ &  HS/G756.1\\
$ 55913.65194 $ & $  14.50787 $ & $   0.02565 $ & $  -0.01073 $ & $ r$ &  HS/G756.1\\
$ 55841.53744 $ & $  14.55257 $ & $   0.03532 $ & $   0.03397 $ & $ r$ &  HS/G756.1\\
$ 56156.56660 $ & $  14.48482 $ & $   0.02327 $ & $  -0.03378 $ & $ r$ &  HS/G756.1\\
$ 55856.72061 $ & $  14.57761 $ & $   0.03094 $ & $   0.05901 $ & $ r$ &  HS/G756.1\\
$ 55875.69920 $ & $  14.55051 $ & $   0.05206 $ & $   0.03191 $ & $ r$ &  HS/G756.1\\
$ 56114.81767 $ & $  14.37258 $ & $   0.03697 $ & $  -0.14602 $ & $ r$ &  HS/G756.1\\
$ 56175.54621 $ & $  14.49122 $ & $   0.03097 $ & $  -0.02738 $ & $ r$ &  HS/G756.1\\
$ 55913.65529 $ & $  14.46748 $ & $   0.02513 $ & $  -0.05112 $ & $ r$ &  HS/G756.1\\
$ 55894.67809 $ & $  14.53646 $ & $   0.02853 $ & $   0.01786 $ & $ r$ &  HS/G756.1\\
$ 56145.18263 $ & $  14.50871 $ & $   0.02911 $ & $  -0.00989 $ & $ r$ &  HS/G756.1\\
$ 56156.56993 $ & $  14.53333 $ & $   0.02537 $ & $   0.01473 $ & $ r$ &  HS/G756.1\\
$ 55856.72391 $ & $  14.52440 $ & $   0.03040 $ & $   0.00580 $ & $ r$ &  HS/G756.1\\
$ 55841.54231 $ & $  14.49889 $ & $   0.03293 $ & $  -0.01971 $ & $ r$ &  HS/G756.1\\
$ 55875.70246 $ & $  14.39964 $ & $   0.05197 $ & $  -0.11896 $ & $ r$ &  HS/G756.1\\
$ 56175.54955 $ & $  14.48621 $ & $   0.03162 $ & $  -0.03239 $ & $ r$ &  HS/G756.1\\
$ 56114.82160 $ & $  14.61103 $ & $   0.04355 $ & $   0.09243 $ & $ r$ &  HS/G756.1\\
$ 55894.68139 $ & $  14.52325 $ & $   0.02985 $ & $   0.00465 $ & $ r$ &  HS/G756.1\\
$ 56145.18600 $ & $  14.50727 $ & $   0.02951 $ & $  -0.01133 $ & $ r$ &  HS/G756.1\\
$ 55913.65996 $ & $  14.58702 $ & $   0.02652 $ & $   0.06842 $ & $ r$ &  HS/G756.1\\
$ 55841.54578 $ & $  14.59607 $ & $   0.03721 $ & $   0.07747 $ & $ r$ &  HS/G756.1\\
$ 55875.70607 $ & $  14.35953 $ & $   0.04884 $ & $  -0.15907 $ & $ r$ &  HS/G756.1\\
$ 55856.72848 $ & $  14.57166 $ & $   0.02939 $ & $   0.05306 $ & $ r$ &  HS/G756.1\\
$ 56156.57481 $ & $  14.55532 $ & $   0.02396 $ & $   0.03672 $ & $ r$ &  HS/G756.1\\
$ 56175.55294 $ & $  14.49419 $ & $   0.02822 $ & $  -0.02441 $ & $ r$ &  HS/G756.1\\
$ 55894.68468 $ & $  14.62867 $ & $   0.03195 $ & $   0.11007 $ & $ r$ &  HS/G756.1\\
$ 56145.18933 $ & $  14.51646 $ & $   0.03355 $ & $  -0.00214 $ & $ r$ &  HS/G756.1\\
$ 55913.66370 $ & $  14.47914 $ & $   0.02640 $ & $  -0.03946 $ & $ r$ &  HS/G756.1\\
$ 55841.54926 $ & $  14.52181 $ & $   0.03419 $ & $   0.00321 $ & $ r$ &  HS/G756.1\\
$ 55856.73177 $ & $  14.53489 $ & $   0.02894 $ & $   0.01629 $ & $ r$ &  HS/G756.1\\
$ 56156.57821 $ & $  14.51543 $ & $   0.02255 $ & $  -0.00317 $ & $ r$ &  HS/G756.1\\
$ 55875.71056 $ & $  14.63906 $ & $   0.06177 $ & $   0.12046 $ & $ r$ &  HS/G756.1\\
$ 56114.82869 $ & $  14.45223 $ & $   0.04090 $ & $  -0.06637 $ & $ r$ &  HS/G756.1\\
$ 56175.55762 $ & $  14.56313 $ & $   0.03385 $ & $   0.04453 $ & $ r$ &  HS/G756.1\\
$ 55894.68915 $ & $  14.48295 $ & $   0.03039 $ & $  -0.03565 $ & $ r$ &  HS/G756.1\\
$ 56145.19390 $ & $  14.46074 $ & $   0.02801 $ & $  -0.05786 $ & $ r$ &  HS/G756.1\\
$ 55856.73507 $ & $  14.59367 $ & $   0.02977 $ & $   0.07507 $ & $ r$ &  HS/G756.1\\
$ 56156.58157 $ & $  14.50835 $ & $   0.02371 $ & $  -0.01025 $ & $ r$ &  HS/G756.1\\
$ 55875.71383 $ & $  14.52311 $ & $   0.05610 $ & $   0.00451 $ & $ r$ &  HS/G756.1\\
$ 55841.55444 $ & $  14.52816 $ & $   0.03417 $ & $   0.00956 $ & $ r$ &  HS/G756.1\\
$ 56114.83253 $ & $  14.46947 $ & $   0.03857 $ & $  -0.04913 $ & $ r$ &  HS/G756.1\\
$ 56175.56101 $ & $  14.51362 $ & $   0.02834 $ & $  -0.00498 $ & $ r$ &  HS/G756.1\\
$ 55894.69244 $ & $  14.43645 $ & $   0.02848 $ & $  -0.08215 $ & $ r$ &  HS/G756.1\\
$ 56145.19761 $ & $  14.45670 $ & $   0.02900 $ & $  -0.06190 $ & $ r$ &  HS/G756.1\\
$ 55879.51144 $ & $  14.52285 $ & $   0.04019 $ & $   0.00425 $ & $ r$ &  HS/G756.1\\
$ 55875.71710 $ & $  14.38621 $ & $   0.05221 $ & $  -0.13239 $ & $ r$ &  HS/G756.1\\
$ 55856.73953 $ & $  14.58343 $ & $   0.03127 $ & $   0.06483 $ & $ r$ &  HS/G756.1\\
$ 55841.55790 $ & $  14.53562 $ & $   0.03298 $ & $   0.01702 $ & $ r$ &  HS/G756.1\\
$ 56175.56440 $ & $  14.47191 $ & $   0.02876 $ & $  -0.04669 $ & $ r$ &  HS/G756.1\\
$ 56156.58682 $ & $  14.60622 $ & $   0.02513 $ & $   0.08762 $ & $ r$ &  HS/G756.1\\
$ 55894.69605 $ & $  14.47313 $ & $   0.02932 $ & $  -0.04547 $ & $ r$ &  HS/G756.1\\
$ 56114.83644 $ & $  14.53469 $ & $   0.04554 $ & $   0.01609 $ & $ r$ &  HS/G756.1\\
$ 56145.20099 $ & $  14.48992 $ & $   0.02974 $ & $  -0.02868 $ & $ r$ &  HS/G756.1\\
$ 55879.51465 $ & $  14.62648 $ & $   0.03394 $ & $   0.10788 $ & $ r$ &  HS/G756.1\\
$ 55856.74309 $ & $  14.55681 $ & $   0.03303 $ & $   0.03821 $ & $ r$ &  HS/G756.1\\
$ 55875.72163 $ & $  14.57490 $ & $   0.05964 $ & $   0.05630 $ & $ r$ &  HS/G756.1\\
$ 56156.59054 $ & $  14.55482 $ & $   0.02386 $ & $   0.03622 $ & $ r$ &  HS/G756.1\\
$ 55879.51790 $ & $  14.61401 $ & $   0.03479 $ & $   0.09541 $ & $ r$ &  HS/G756.1\\
$ 55894.70052 $ & $  14.57896 $ & $   0.03316 $ & $   0.06036 $ & $ r$ &  HS/G756.1\\
$ 55837.76803 $ & $  14.53522 $ & $   0.02717 $ & $   0.01662 $ & $ r$ &  HS/G756.1\\
$ 56145.20568 $ & $  14.50755 $ & $   0.03123 $ & $  -0.01105 $ & $ r$ &  HS/G756.1\\
$ 56175.56992 $ & $  14.46122 $ & $   0.02957 $ & $  -0.05738 $ & $ r$ &  HS/G756.1\\
$ 55856.74638 $ & $  14.49171 $ & $   0.02814 $ & $  -0.02689 $ & $ r$ &  HS/G756.1\\
$ 56114.84273 $ & $  14.47463 $ & $   0.03933 $ & $  -0.04397 $ & $ r$ &  HS/G756.1\\
$ 55875.72488 $ & $  14.56910 $ & $   0.06241 $ & $   0.05050 $ & $ r$ &  HS/G756.1\\
$ 56156.59393 $ & $  14.58366 $ & $   0.02428 $ & $   0.06506 $ & $ r$ &  HS/G756.1\\
$ 55894.70380 $ & $  14.55196 $ & $   0.03346 $ & $   0.03336 $ & $ r$ &  HS/G756.1\\
$ 55837.77138 $ & $  14.54860 $ & $   0.02753 $ & $   0.03000 $ & $ r$ &  HS/G756.1\\
$ 55879.52237 $ & $  14.53293 $ & $   0.02951 $ & $   0.01433 $ & $ r$ &  HS/G756.1\\
$ 56145.20906 $ & $  14.61638 $ & $   0.03096 $ & $   0.09778 $ & $ r$ &  HS/G756.1\\
$ 56175.57333 $ & $  14.50377 $ & $   0.02926 $ & $  -0.01483 $ & $ r$ &  HS/G756.1\\
$ 55856.75075 $ & $  14.52067 $ & $   0.02801 $ & $   0.00207 $ & $ r$ &  HS/G756.1\\
$ 55875.72868 $ & $  14.42707 $ & $   0.05801 $ & $  -0.09153 $ & $ r$ &  HS/G756.1\\
$ 55894.70709 $ & $  14.51895 $ & $   0.03163 $ & $   0.00035 $ & $ r$ &  HS/G756.1\\
$ 56114.84741 $ & $  14.60271 $ & $   0.04698 $ & $   0.08411 $ & $ r$ &  HS/G756.1\\
$ 55879.52562 $ & $  14.49693 $ & $   0.02940 $ & $  -0.02167 $ & $ r$ &  HS/G756.1\\
$ 55837.77501 $ & $  14.55983 $ & $   0.02855 $ & $   0.04123 $ & $ r$ &  HS/G756.1\\
$ 55822.59302 $ & $  14.54334 $ & $   0.03814 $ & $   0.02474 $ & $ r$ &  HS/G756.1\\
$ 56156.59899 $ & $  14.51841 $ & $   0.02244 $ & $  -0.00019 $ & $ r$ &  HS/G756.1\\
$ 56145.21243 $ & $  14.45662 $ & $   0.02836 $ & $  -0.06198 $ & $ r$ &  HS/G756.1\\
$ 56175.57667 $ & $  14.54362 $ & $   0.02944 $ & $   0.02502 $ & $ r$ &  HS/G756.1\\
$ 55856.75403 $ & $  14.55272 $ & $   0.02900 $ & $   0.03412 $ & $ r$ &  HS/G756.1\\
$ 55921.27890 $ & $  14.59013 $ & $   0.03935 $ & $   0.07153 $ & $ r$ &  HS/G756.1\\
$ 55875.73303 $ & $  14.54151 $ & $   0.06925 $ & $   0.02291 $ & $ r$ &  HS/G756.1\\
$ 56114.85152 $ & $  14.51217 $ & $   0.03840 $ & $  -0.00643 $ & $ r$ &  HS/G756.1\\
$ 55879.52921 $ & $  14.48228 $ & $   0.02838 $ & $  -0.03632 $ & $ r$ &  HS/G756.1\\
$ 55822.59684 $ & $  14.54112 $ & $   0.03818 $ & $   0.02252 $ & $ r$ &  HS/G756.1\\
$ 55837.77957 $ & $  14.49863 $ & $   0.02624 $ & $  -0.01997 $ & $ r$ &  HS/G756.1\\
$ 55856.75734 $ & $  14.59068 $ & $   0.02784 $ & $   0.07208 $ & $ r$ &  HS/G756.1\\
$ 56145.21707 $ & $  14.48553 $ & $   0.02741 $ & $  -0.03307 $ & $ r$ &  HS/G756.1\\
$ 55894.71285 $ & $  14.52178 $ & $   0.03293 $ & $   0.00318 $ & $ r$ &  HS/G756.1\\
$ 56175.58170 $ & $  14.57955 $ & $   0.03268 $ & $   0.06095 $ & $ r$ &  HS/G756.1\\
$ 55921.28230 $ & $  14.61722 $ & $   0.04097 $ & $   0.09862 $ & $ r$ &  HS/G756.1\\
$ 55875.73631 $ & $  14.43358 $ & $   0.05275 $ & $  -0.08502 $ & $ r$ &  HS/G756.1\\
$ 56156.60587 $ & $  14.53088 $ & $   0.02338 $ & $   0.01228 $ & $ r$ &  HS/G756.1\\
$ 55822.60043 $ & $  14.54693 $ & $   0.04081 $ & $   0.02833 $ & $ r$ &  HS/G756.1\\
$ 55837.78286 $ & $  14.53213 $ & $   0.02556 $ & $   0.01353 $ & $ r$ &  HS/G756.1\\
$ 55879.53377 $ & $  14.55492 $ & $   0.03061 $ & $   0.03632 $ & $ r$ &  HS/G756.1\\
$ 56145.22079 $ & $  14.50782 $ & $   0.02832 $ & $  -0.01078 $ & $ r$ &  HS/G756.1\\
$ 56175.58503 $ & $  14.46934 $ & $   0.02914 $ & $  -0.04926 $ & $ r$ &  HS/G756.1\\
$ 55921.28563 $ & $  14.50289 $ & $   0.03621 $ & $  -0.01571 $ & $ r$ &  HS/G756.1\\
$ 55875.73958 $ & $  14.40321 $ & $   0.05651 $ & $  -0.11539 $ & $ r$ &  HS/G756.1\\
$ 56114.85817 $ & $  14.63325 $ & $   0.04558 $ & $   0.11465 $ & $ r$ &  HS/G756.1\\
$ 55837.78621 $ & $  14.48590 $ & $   0.02725 $ & $  -0.03270 $ & $ r$ &  HS/G756.1\\
$ 55879.53700 $ & $  14.49117 $ & $   0.03117 $ & $  -0.02743 $ & $ r$ &  HS/G756.1\\
$ 56145.22416 $ & $  14.61911 $ & $   0.03617 $ & $   0.10051 $ & $ r$ &  HS/G756.1\\
$ 55761.87656 $ & $  14.67380 $ & $   0.26769 $ & $   0.15520 $ & $ r$ &  HS/G756.1\\
$ 56175.58843 $ & $  14.54809 $ & $   0.03029 $ & $   0.02949 $ & $ r$ &  HS/G756.1\\
$ 56156.61092 $ & $  14.53660 $ & $   0.02234 $ & $   0.01800 $ & $ r$ &  HS/G756.1\\
$ 55822.60656 $ & $  14.51334 $ & $   0.03545 $ & $  -0.00526 $ & $ r$ &  HS/G756.1\\
$ 55921.29041 $ & $  14.49527 $ & $   0.02777 $ & $  -0.02333 $ & $ r$ &  HS/G756.1\\
$ 56114.86212 $ & $  14.52951 $ & $   0.04144 $ & $   0.01091 $ & $ r$ &  HS/G756.1\\
$ 55875.74429 $ & $  14.50806 $ & $   0.06023 $ & $  -0.01054 $ & $ r$ &  HS/G756.1\\
$ 55879.54027 $ & $  14.45237 $ & $   0.02765 $ & $  -0.06623 $ & $ r$ &  HS/G756.1\\
$ 55761.87991 $ & $  14.46332 $ & $   0.24860 $ & $  -0.05528 $ & $ r$ &  HS/G756.1\\
$ 55837.79074 $ & $  14.52280 $ & $   0.02825 $ & $   0.00420 $ & $ r$ &  HS/G756.1\\
$ 56156.61484 $ & $  14.51880 $ & $   0.02349 $ & $   0.00020 $ & $ r$ &  HS/G756.1\\
$ 56145.22880 $ & $  14.51209 $ & $   0.03021 $ & $  -0.00651 $ & $ r$ &  HS/G756.1\\
$ 55921.29377 $ & $  14.53903 $ & $   0.02689 $ & $   0.02043 $ & $ r$ &  HS/G756.1\\
$ 55875.74753 $ & $  14.47533 $ & $   0.05354 $ & $  -0.04327 $ & $ r$ &  HS/G756.1\\
$ 56175.59382 $ & $  14.50862 $ & $   0.03023 $ & $  -0.00998 $ & $ r$ &  HS/G756.1\\
$ 55822.61077 $ & $  14.55643 $ & $   0.03597 $ & $   0.03783 $ & $ r$ &  HS/G756.1\\
$ 56114.86602 $ & $  14.49903 $ & $   0.04094 $ & $  -0.01957 $ & $ r$ &  HS/G756.1\\
$ 55761.88359 $ & $  14.56341 $ & $   0.22275 $ & $   0.04481 $ & $ r$ &  HS/G756.1\\
$ 55879.54500 $ & $  14.45738 $ & $   0.02691 $ & $  -0.06122 $ & $ r$ &  HS/G756.1\\
$ 55837.79443 $ & $  14.51075 $ & $   0.02827 $ & $  -0.00785 $ & $ r$ &  HS/G756.1\\
$ 56156.61826 $ & $  14.56264 $ & $   0.02288 $ & $   0.04404 $ & $ r$ &  HS/G756.1\\
$ 56145.23216 $ & $  14.44183 $ & $   0.02789 $ & $  -0.07677 $ & $ r$ &  HS/G756.1\\
$ 56175.59722 $ & $  14.56763 $ & $   0.03066 $ & $   0.04903 $ & $ r$ &  HS/G756.1\\
$ 55875.75112 $ & $  14.32782 $ & $   0.04935 $ & $  -0.19078 $ & $ r$ &  HS/G756.1\\
$ 55921.29746 $ & $  14.54374 $ & $   0.04116 $ & $   0.02514 $ & $ r$ &  HS/G756.1\\
$ 55879.54825 $ & $  14.51597 $ & $   0.02949 $ & $  -0.00263 $ & $ r$ &  HS/G756.1\\
$ 55837.79776 $ & $  14.54855 $ & $   0.02721 $ & $   0.02995 $ & $ r$ &  HS/G756.1\\
$ 56145.23547 $ & $  14.50535 $ & $   0.03024 $ & $  -0.01325 $ & $ r$ &  HS/G756.1\\
$ 55818.82123 $ & $  14.56445 $ & $   0.04979 $ & $   0.04585 $ & $ r$ &  HS/G756.1\\
$ 56175.60062 $ & $  14.45935 $ & $   0.03121 $ & $  -0.05925 $ & $ r$ &  HS/G756.1\\
$ 56156.62328 $ & $  14.49561 $ & $   0.02151 $ & $  -0.02299 $ & $ r$ &  HS/G756.1\\
$ 56114.87302 $ & $  14.50026 $ & $   0.03708 $ & $  -0.01834 $ & $ r$ &  HS/G756.1\\
$ 55875.75563 $ & $  14.58890 $ & $   0.06476 $ & $   0.07030 $ & $ r$ &  HS/G756.1\\
$ 55921.30223 $ & $  14.54513 $ & $   0.03937 $ & $   0.02653 $ & $ r$ &  HS/G756.1\\
$ 55879.55183 $ & $  14.52061 $ & $   0.02770 $ & $   0.00201 $ & $ r$ &  HS/G756.1\\
$ 55818.82458 $ & $  14.58730 $ & $   0.04975 $ & $   0.06870 $ & $ r$ &  HS/G756.1\\
$ 55837.80224 $ & $  14.56634 $ & $   0.02876 $ & $   0.04774 $ & $ r$ &  HS/G756.1\\
$ 56156.62667 $ & $  14.57740 $ & $   0.02416 $ & $   0.05880 $ & $ r$ &  HS/G756.1\\
$ 56145.24015 $ & $  14.50770 $ & $   0.03037 $ & $  -0.01090 $ & $ r$ &  HS/G756.1\\
$ 55875.75889 $ & $  14.59803 $ & $   0.07359 $ & $   0.07943 $ & $ r$ &  HS/G756.1\\
$ 56114.87696 $ & $  14.49910 $ & $   0.03595 $ & $  -0.01950 $ & $ r$ &  HS/G756.1\\
$ 56175.60545 $ & $  14.49312 $ & $   0.03009 $ & $  -0.02548 $ & $ r$ &  HS/G756.1\\
$ 55921.30560 $ & $  14.50366 $ & $   0.03833 $ & $  -0.01494 $ & $ r$ &  HS/G756.1\\
$ 55803.64542 $ & $  14.45624 $ & $   0.02277 $ & $  -0.06236 $ & $ r$ &  HS/G756.1\\
$ 55818.82795 $ & $  14.45236 $ & $   0.04491 $ & $  -0.06624 $ & $ r$ &  HS/G756.1\\
$ 55837.80561 $ & $  14.56714 $ & $   0.02999 $ & $   0.04854 $ & $ r$ &  HS/G756.1\\
$ 55879.55639 $ & $  14.55352 $ & $   0.02722 $ & $   0.03492 $ & $ r$ &  HS/G756.1\\
$ 56156.63000 $ & $  14.49052 $ & $   0.02265 $ & $  -0.02808 $ & $ r$ &  HS/G756.1\\
$ 55841.60209 $ & $  14.53610 $ & $   0.04217 $ & $   0.01750 $ & $ r$ &  HS/G756.1\\
$ 56145.24392 $ & $  14.59886 $ & $   0.03219 $ & $   0.08026 $ & $ r$ &  HS/G756.1\\
$ 55875.76214 $ & $  14.54268 $ & $   0.06145 $ & $   0.02408 $ & $ r$ &  HS/G756.1\\
$ 55921.30891 $ & $  14.48073 $ & $   0.03975 $ & $  -0.03787 $ & $ r$ &  HS/G756.1\\
$ 56175.60887 $ & $  14.48957 $ & $   0.02945 $ & $  -0.02903 $ & $ r$ &  HS/G756.1\\
$ 56088.31192 $ & $  14.57882 $ & $   0.03272 $ & $   0.06022 $ & $ r$ &  HS/G756.1\\
$ 56114.88091 $ & $  14.51676 $ & $   0.03958 $ & $  -0.00184 $ & $ r$ &  HS/G756.1\\
$ 55879.55966 $ & $  14.49742 $ & $   0.02684 $ & $  -0.02118 $ & $ r$ &  HS/G756.1\\
$ 55837.80897 $ & $  14.50244 $ & $   0.02931 $ & $  -0.01616 $ & $ r$ &  HS/G756.1\\
$ 55803.64965 $ & $  14.51868 $ & $   0.02400 $ & $   0.00008 $ & $ r$ &  HS/G756.1\\
$ 55841.60539 $ & $  14.50038 $ & $   0.04377 $ & $  -0.01822 $ & $ r$ &  HS/G756.1\\
$ 56145.24727 $ & $  14.47977 $ & $   0.02975 $ & $  -0.03883 $ & $ r$ &  HS/G756.1\\
$ 55818.83266 $ & $  14.56111 $ & $   0.05389 $ & $   0.04251 $ & $ r$ &  HS/G756.1\\
$ 56175.61227 $ & $  14.50763 $ & $   0.03051 $ & $  -0.01097 $ & $ r$ &  HS/G756.1\\
$ 56156.63485 $ & $  14.51892 $ & $   0.02367 $ & $   0.00032 $ & $ r$ &  HS/G756.1\\
$ 55875.76663 $ & $  14.49923 $ & $   0.06772 $ & $  -0.01937 $ & $ r$ &  HS/G756.1\\
$ 55879.56293 $ & $  14.52207 $ & $   0.02968 $ & $   0.00347 $ & $ r$ &  HS/G756.1\\
$ 55921.31372 $ & $  14.47115 $ & $   0.05666 $ & $  -0.04745 $ & $ r$ &  HS/G756.1\\
$ 56088.31702 $ & $  14.48712 $ & $   0.03647 $ & $  -0.03148 $ & $ r$ &  HS/G756.1\\
$ 55803.65323 $ & $  14.53538 $ & $   0.02501 $ & $   0.01678 $ & $ r$ &  HS/G756.1\\
$ 55841.60867 $ & $  14.52258 $ & $   0.03908 $ & $   0.00398 $ & $ r$ &  HS/G756.1\\
$ 55761.90310 $ & $  14.47299 $ & $   0.18179 $ & $  -0.04561 $ & $ r$ &  HS/G756.1\\
$ 55818.83631 $ & $  14.61722 $ & $   0.05635 $ & $   0.09862 $ & $ r$ &  HS/G756.1\\
$ 56114.88765 $ & $  14.44044 $ & $   0.03167 $ & $  -0.07816 $ & $ r$ &  HS/G756.1\\
$ 56145.25195 $ & $  14.56614 $ & $   0.03421 $ & $   0.04754 $ & $ r$ &  HS/G756.1\\
$ 56156.63859 $ & $  14.49271 $ & $   0.02255 $ & $  -0.02589 $ & $ r$ &  HS/G756.1\\
$ 55921.31707 $ & $  14.45699 $ & $   0.04028 $ & $  -0.06161 $ & $ r$ &  HS/G756.1\\
$ 56088.32041 $ & $  14.45315 $ & $   0.05055 $ & $  -0.06545 $ & $ r$ &  HS/G756.1\\
$ 56175.61757 $ & $  14.49371 $ & $   0.02981 $ & $  -0.02489 $ & $ r$ &  HS/G756.1\\
$ 55761.90639 $ & $  14.58366 $ & $   0.19126 $ & $   0.06506 $ & $ r$ &  HS/G756.1\\
$ 55818.83966 $ & $  14.56668 $ & $   0.05200 $ & $   0.04808 $ & $ r$ &  HS/G756.1\\
$ 55841.61344 $ & $  14.41949 $ & $   0.03695 $ & $  -0.09911 $ & $ r$ &  HS/G756.1\\
$ 56145.25532 $ & $  14.55517 $ & $   0.03456 $ & $   0.03657 $ & $ r$ &  HS/G756.1\\
$ 56156.64199 $ & $  14.60908 $ & $   0.02484 $ & $   0.09048 $ & $ r$ &  HS/G756.1\\
$ 55803.65915 $ & $  14.52346 $ & $   0.02386 $ & $   0.00486 $ & $ r$ &  HS/G756.1\\
$ 56114.89220 $ & $  14.48439 $ & $   0.03775 $ & $  -0.03421 $ & $ r$ &  HS/G756.1\\
$ 55921.32076 $ & $  14.58247 $ & $   0.07232 $ & $   0.06387 $ & $ r$ &  HS/G756.1\\
$ 56088.32377 $ & $  14.58896 $ & $   0.03575 $ & $   0.07036 $ & $ r$ &  HS/G756.1\\
$ 56175.62100 $ & $  14.54948 $ & $   0.03337 $ & $   0.03088 $ & $ r$ &  HS/G756.1\\
$ 55879.57084 $ & $  14.50034 $ & $   0.02878 $ & $  -0.01826 $ & $ r$ &  HS/G756.1\\
$ 55841.61675 $ & $  14.51454 $ & $   0.03964 $ & $  -0.00406 $ & $ r$ &  HS/G756.1\\
$ 56145.25866 $ & $  14.56917 $ & $   0.02852 $ & $   0.05057 $ & $ r$ &  HS/G756.1\\
$ 55818.84430 $ & $  14.48396 $ & $   0.05001 $ & $  -0.03464 $ & $ r$ &  HS/G756.1\\
$ 56088.32715 $ & $  14.49662 $ & $   0.02702 $ & $  -0.02198 $ & $ r$ &  HS/G756.1\\
$ 56175.62434 $ & $  14.59310 $ & $   0.03113 $ & $   0.07450 $ & $ r$ &  HS/G756.1\\
$ 55803.66342 $ & $  14.46900 $ & $   0.02371 $ & $  -0.04960 $ & $ r$ &  HS/G756.1\\
$ 56156.64695 $ & $  14.56732 $ & $   0.02575 $ & $   0.04872 $ & $ r$ &  HS/G756.1\\
$ 56114.89621 $ & $  14.50917 $ & $   0.03682 $ & $  -0.00943 $ & $ r$ &  HS/G756.1\\
$ 55879.57444 $ & $  14.52625 $ & $   0.03002 $ & $   0.00765 $ & $ r$ &  HS/G756.1\\
$ 55921.32559 $ & $  14.51936 $ & $   0.06586 $ & $   0.00076 $ & $ r$ &  HS/G756.1\\
$ 55841.62007 $ & $  14.57637 $ & $   0.03996 $ & $   0.05777 $ & $ r$ &  HS/G756.1\\
$ 55761.91444 $ & $  14.41733 $ & $   0.20073 $ & $  -0.10127 $ & $ r$ &  HS/G756.1\\
$ 55818.84765 $ & $  14.47927 $ & $   0.04128 $ & $  -0.03933 $ & $ r$ &  HS/G756.1\\
$ 55917.53164 $ & $  14.44663 $ & $   0.02938 $ & $  -0.07197 $ & $ r$ &  HS/G756.1\\
$ 56145.26328 $ & $  14.56551 $ & $   0.03275 $ & $   0.04691 $ & $ r$ &  HS/G756.1\\
$ 56088.33053 $ & $  14.52683 $ & $   0.03001 $ & $   0.00823 $ & $ r$ &  HS/G756.1\\
$ 56156.65039 $ & $  14.48821 $ & $   0.02179 $ & $  -0.03039 $ & $ r$ &  HS/G756.1\\
$ 56175.62938 $ & $  14.46395 $ & $   0.03085 $ & $  -0.05465 $ & $ r$ &  HS/G756.1\\
$ 55879.57897 $ & $  14.48657 $ & $   0.03010 $ & $  -0.03203 $ & $ r$ &  HS/G756.1\\
$ 55818.85100 $ & $  14.63623 $ & $   0.05636 $ & $   0.11763 $ & $ r$ &  HS/G756.1\\
$ 55917.53497 $ & $  14.52515 $ & $   0.02569 $ & $   0.00655 $ & $ r$ &  HS/G756.1\\
$ 55841.62459 $ & $  14.43779 $ & $   0.03821 $ & $  -0.08081 $ & $ r$ &  HS/G756.1\\
$ 56114.90277 $ & $  14.50679 $ & $   0.04011 $ & $  -0.01181 $ & $ r$ &  HS/G756.1\\
$ 56145.26700 $ & $  14.44820 $ & $   0.02960 $ & $  -0.07040 $ & $ r$ &  HS/G756.1\\
$ 56088.33426 $ & $  14.46078 $ & $   0.03292 $ & $  -0.05782 $ & $ r$ &  HS/G756.1\\
$ 56156.65379 $ & $  14.53332 $ & $   0.02245 $ & $   0.01472 $ & $ r$ &  HS/G756.1\\
$ 55921.33226 $ & $  14.54027 $ & $   0.06107 $ & $   0.02167 $ & $ r$ &  HS/G756.1\\
$ 56175.63280 $ & $  14.44915 $ & $   0.03200 $ & $  -0.06945 $ & $ r$ &  HS/G756.1\\
$ 55879.58223 $ & $  14.59931 $ & $   0.03171 $ & $   0.08071 $ & $ r$ &  HS/G756.1\\
$ 55841.62789 $ & $  14.49624 $ & $   0.03861 $ & $  -0.02236 $ & $ r$ &  HS/G756.1\\
$ 55917.53852 $ & $  14.47263 $ & $   0.02422 $ & $  -0.04597 $ & $ r$ &  HS/G756.1\\
$ 56145.27037 $ & $  14.46578 $ & $   0.02907 $ & $  -0.05282 $ & $ r$ &  HS/G756.1\\
$ 56088.33763 $ & $  14.50891 $ & $   0.04373 $ & $  -0.00969 $ & $ r$ &  HS/G756.1\\
$ 56114.90634 $ & $  14.47239 $ & $   0.04090 $ & $  -0.04621 $ & $ r$ &  HS/G756.1\\
$ 55818.85598 $ & $  14.57605 $ & $   0.05537 $ & $   0.05745 $ & $ r$ &  HS/G756.1\\
$ 55879.58549 $ & $  14.55186 $ & $   0.03435 $ & $   0.03326 $ & $ r$ &  HS/G756.1\\
$ 56175.63621 $ & $  14.50822 $ & $   0.03260 $ & $  -0.01038 $ & $ r$ &  HS/G756.1\\
$ 56156.65887 $ & $  14.57130 $ & $   0.02329 $ & $   0.05270 $ & $ r$ &  HS/G756.1\\
$ 55940.31444 $ & $  14.50782 $ & $   0.02766 $ & $  -0.01078 $ & $ r$ &  HS/G756.1\\
$ 55921.33703 $ & $  14.52194 $ & $   0.04116 $ & $   0.00334 $ & $ r$ &  HS/G756.1\\
$ 55841.63159 $ & $  14.50132 $ & $   0.03817 $ & $  -0.01728 $ & $ r$ &  HS/G756.1\\
$ 55818.85935 $ & $  14.50689 $ & $   0.05225 $ & $  -0.01171 $ & $ r$ &  HS/G756.1\\
$ 56114.91034 $ & $  14.43069 $ & $   0.03772 $ & $  -0.08791 $ & $ r$ &  HS/G756.1\\
$ 55917.54367 $ & $  14.57263 $ & $   0.02332 $ & $   0.05403 $ & $ r$ &  HS/G756.1\\
$ 56145.27510 $ & $  14.55674 $ & $   0.03249 $ & $   0.03814 $ & $ r$ &  HS/G756.1\\
$ 56156.66260 $ & $  14.51926 $ & $   0.02355 $ & $   0.00066 $ & $ r$ &  HS/G756.1\\
$ 55940.31787 $ & $  14.51524 $ & $   0.02814 $ & $  -0.00336 $ & $ r$ &  HS/G756.1\\
$ 55921.34040 $ & $  14.48534 $ & $   0.04923 $ & $  -0.03326 $ & $ r$ &  HS/G756.1\\
$ 55879.58991 $ & $  14.58238 $ & $   0.03587 $ & $   0.06378 $ & $ r$ &  HS/G756.1\\
$ 55761.92931 $ & $  14.50879 $ & $   0.08097 $ & $  -0.00981 $ & $ r$ &  HS/G756.1\\
$ 56175.64196 $ & $  14.53558 $ & $   0.03082 $ & $   0.01698 $ & $ r$ &  HS/G756.1\\
$ 55841.63610 $ & $  14.60342 $ & $   0.04214 $ & $   0.08482 $ & $ r$ &  HS/G756.1\\
$ 56145.27847 $ & $  14.49064 $ & $   0.02919 $ & $  -0.02796 $ & $ r$ &  HS/G756.1\\
$ 55917.54744 $ & $  14.50210 $ & $   0.02171 $ & $  -0.01650 $ & $ r$ &  HS/G756.1\\
$ 56156.66598 $ & $  14.48083 $ & $   0.02415 $ & $  -0.03777 $ & $ r$ &  HS/G756.1\\
$ 55940.32128 $ & $  14.50590 $ & $   0.03232 $ & $  -0.01270 $ & $ r$ &  HS/G756.1\\
$ 55879.59316 $ & $  14.61882 $ & $   0.03951 $ & $   0.10022 $ & $ r$ &  HS/G756.1\\
$ 55921.34407 $ & $  14.38903 $ & $   0.06750 $ & $  -0.12957 $ & $ r$ &  HS/G756.1\\
$ 55803.68368 $ & $  14.43362 $ & $   0.05166 $ & $  -0.08498 $ & $ r$ &  HS/G756.1\\
$ 55841.63945 $ & $  14.54267 $ & $   0.04010 $ & $   0.02407 $ & $ r$ &  HS/G756.1\\
$ 56175.64536 $ & $  14.50084 $ & $   0.03057 $ & $  -0.01776 $ & $ r$ &  HS/G756.1\\
$ 56114.91730 $ & $  14.45994 $ & $   0.03779 $ & $  -0.05866 $ & $ r$ &  HS/G756.1\\
$ 55761.93410 $ & $  14.48638 $ & $   0.10537 $ & $  -0.03222 $ & $ r$ &  HS/G756.1\\
$ 56145.28185 $ & $  14.49254 $ & $   0.03062 $ & $  -0.02606 $ & $ r$ &  HS/G756.1\\
$ 55917.55080 $ & $  14.50564 $ & $   0.02219 $ & $  -0.01296 $ & $ r$ &  HS/G756.1\\
$ 55879.59670 $ & $  14.53547 $ & $   0.03323 $ & $   0.01687 $ & $ r$ &  HS/G756.1\\
$ 55940.32570 $ & $  14.52380 $ & $   0.02946 $ & $   0.00520 $ & $ r$ &  HS/G756.1\\
$ 56156.67091 $ & $  14.48491 $ & $   0.02259 $ & $  -0.03369 $ & $ r$ &  HS/G756.1\\
$ 55841.64280 $ & $  14.41394 $ & $   0.03568 $ & $  -0.10466 $ & $ r$ &  HS/G756.1\\
$ 56175.64876 $ & $  14.59837 $ & $   0.03748 $ & $   0.07977 $ & $ r$ &  HS/G756.1\\
$ 55921.34884 $ & $  14.51076 $ & $   0.05041 $ & $  -0.00784 $ & $ r$ &  HS/G756.1\\
$ 56114.92125 $ & $  14.49583 $ & $   0.03541 $ & $  -0.02277 $ & $ r$ &  HS/G756.1\\
$ 56145.28659 $ & $  14.52485 $ & $   0.02923 $ & $   0.00625 $ & $ r$ &  HS/G756.1\\
$ 55917.55590 $ & $  14.51956 $ & $   0.02052 $ & $   0.00096 $ & $ r$ &  HS/G756.1\\
$ 55940.32911 $ & $  14.43576 $ & $   0.02826 $ & $  -0.08284 $ & $ r$ &  HS/G756.1\\
$ 56168.06077 $ & $  14.52601 $ & $   0.03325 $ & $   0.00741 $ & $ r$ &  HS/G756.1\\
$ 56156.67431 $ & $  14.64619 $ & $   0.02625 $ & $   0.12759 $ & $ r$ &  HS/G756.1\\
$ 55879.60130 $ & $  14.54405 $ & $   0.03675 $ & $   0.02545 $ & $ r$ &  HS/G756.1\\
$ 55841.64726 $ & $  14.46601 $ & $   0.03942 $ & $  -0.05259 $ & $ r$ &  HS/G756.1\\
$ 56114.92528 $ & $  14.60733 $ & $   0.04124 $ & $   0.08873 $ & $ r$ &  HS/G756.1\\
$ 56175.65372 $ & $  14.54235 $ & $   0.03378 $ & $   0.02375 $ & $ r$ &  HS/G756.1\\
$ 56145.29032 $ & $  14.51526 $ & $   0.03053 $ & $  -0.00334 $ & $ r$ &  HS/G756.1\\
$ 55917.55922 $ & $  14.54338 $ & $   0.02233 $ & $   0.02478 $ & $ r$ &  HS/G756.1\\
$ 56168.06409 $ & $  14.45350 $ & $   0.03479 $ & $  -0.06510 $ & $ r$ &  HS/G756.1\\
$ 55879.60451 $ & $  14.49119 $ & $   0.03488 $ & $  -0.02741 $ & $ r$ &  HS/G756.1\\
$ 55940.33286 $ & $  14.41923 $ & $   0.02905 $ & $  -0.09937 $ & $ r$ &  HS/G756.1\\
$ 56156.67770 $ & $  14.49632 $ & $   0.02349 $ & $  -0.02228 $ & $ r$ &  HS/G756.1\\
$ 55921.35556 $ & $  14.50481 $ & $   0.04096 $ & $  -0.01379 $ & $ r$ &  HS/G756.1\\
$ 55928.94705 $ & $  14.47980 $ & $   0.02932 $ & $  -0.03880 $ & $ r$ &  HS/G756.1\\
$ 55841.65092 $ & $  14.43181 $ & $   0.03939 $ & $  -0.08679 $ & $ r$ &  HS/G756.1\\
$ 56175.65713 $ & $  14.55847 $ & $   0.03299 $ & $   0.03987 $ & $ r$ &  HS/G756.1\\
$ 56145.29368 $ & $  14.51179 $ & $   0.03304 $ & $  -0.00681 $ & $ r$ &  HS/G756.1\\
$ 55917.56259 $ & $  14.54159 $ & $   0.02122 $ & $   0.02299 $ & $ r$ &  HS/G756.1\\
$ 56168.06741 $ & $  14.54672 $ & $   0.03281 $ & $   0.02812 $ & $ r$ &  HS/G756.1\\
$ 55879.60777 $ & $  14.45969 $ & $   0.03481 $ & $  -0.05891 $ & $ r$ &  HS/G756.1\\
$ 55940.33728 $ & $  14.51860 $ & $   0.02978 $ & $   0.00000 $ & $ r$ &  HS/G756.1\\
$ 56114.93171 $ & $  14.54100 $ & $   0.03684 $ & $   0.02240 $ & $ r$ &  HS/G756.1\\
$ 55841.65420 $ & $  14.51894 $ & $   0.04097 $ & $   0.00034 $ & $ r$ &  HS/G756.1\\
$ 55921.36027 $ & $  14.55061 $ & $   0.05482 $ & $   0.03201 $ & $ r$ &  HS/G756.1\\
$ 56156.68261 $ & $  14.48587 $ & $   0.02534 $ & $  -0.03273 $ & $ r$ &  HS/G756.1\\
$ 56175.66085 $ & $  14.62216 $ & $   0.03435 $ & $   0.10356 $ & $ r$ &  HS/G756.1\\
$ 55928.95196 $ & $  14.59812 $ & $   0.03398 $ & $   0.07952 $ & $ r$ &  HS/G756.1\\
$ 56145.29835 $ & $  14.56182 $ & $   0.03276 $ & $   0.04322 $ & $ r$ &  HS/G756.1\\
$ 55879.61206 $ & $  14.43998 $ & $   0.03344 $ & $  -0.07862 $ & $ r$ &  HS/G756.1\\
$ 55917.56744 $ & $  14.60981 $ & $   0.02293 $ & $   0.09121 $ & $ r$ &  HS/G756.1\\
$ 55940.34071 $ & $  14.45106 $ & $   0.03084 $ & $  -0.06754 $ & $ r$ &  HS/G756.1\\
$ 56168.07232 $ & $  14.54897 $ & $   0.03556 $ & $   0.03037 $ & $ r$ &  HS/G756.1\\
$ 56156.68634 $ & $  14.50516 $ & $   0.03004 $ & $  -0.01344 $ & $ r$ &  HS/G756.1\\
$ 55928.95543 $ & $  14.54733 $ & $   0.03303 $ & $   0.02873 $ & $ r$ &  HS/G756.1\\
$ 55841.65864 $ & $  14.53211 $ & $   0.04178 $ & $   0.01351 $ & $ r$ &  HS/G756.1\\
$ 56114.93638 $ & $  14.45771 $ & $   0.03273 $ & $  -0.06089 $ & $ r$ &  HS/G756.1\\
$ 56175.66571 $ & $  14.48204 $ & $   0.03176 $ & $  -0.03656 $ & $ r$ &  HS/G756.1\\
$ 56145.30172 $ & $  14.56932 $ & $   0.02921 $ & $   0.05072 $ & $ r$ &  HS/G756.1\\
$ 55879.61533 $ & $  14.51624 $ & $   0.03871 $ & $  -0.00236 $ & $ r$ &  HS/G756.1\\
$ 55940.34411 $ & $  14.42453 $ & $   0.02873 $ & $  -0.09407 $ & $ r$ &  HS/G756.1\\
$ 55917.57117 $ & $  14.55679 $ & $   0.02373 $ & $   0.03819 $ & $ r$ &  HS/G756.1\\
$ 56168.07563 $ & $  14.57127 $ & $   0.03786 $ & $   0.05267 $ & $ r$ &  HS/G756.1\\
$ 55921.36733 $ & $  14.67676 $ & $   0.10170 $ & $   0.15816 $ & $ r$ &  HS/G756.1\\
$ 56156.68973 $ & $  14.36908 $ & $   0.03725 $ & $  -0.14952 $ & $ r$ &  HS/G756.1\\
$ 55928.95883 $ & $  14.53968 $ & $   0.03488 $ & $   0.02108 $ & $ r$ &  HS/G756.1\\
$ 55841.66197 $ & $  14.55496 $ & $   0.04142 $ & $   0.03636 $ & $ r$ &  HS/G756.1\\
$ 55955.52793 $ & $  14.50407 $ & $   0.04615 $ & $  -0.01453 $ & $ r$ &  HS/G756.1\\
$ 56114.94045 $ & $  14.59986 $ & $   0.04248 $ & $   0.08126 $ & $ r$ &  HS/G756.1\\
$ 56175.66914 $ & $  14.47070 $ & $   0.02998 $ & $  -0.04790 $ & $ r$ &  HS/G756.1\\
$ 56145.30509 $ & $  14.57332 $ & $   0.03293 $ & $   0.05472 $ & $ r$ &  HS/G756.1\\
$ 55879.61890 $ & $  14.52206 $ & $   0.03785 $ & $   0.00346 $ & $ r$ &  HS/G756.1\\
$ 56168.07896 $ & $  14.42526 $ & $   0.03379 $ & $  -0.09334 $ & $ r$ &  HS/G756.1\\
$ 55917.57454 $ & $  14.51284 $ & $   0.02103 $ & $  -0.00576 $ & $ r$ &  HS/G756.1\\
$ 55940.34850 $ & $  14.49570 $ & $   0.02913 $ & $  -0.02290 $ & $ r$ &  HS/G756.1\\
$ 55928.96224 $ & $  14.51540 $ & $   0.03247 $ & $  -0.00320 $ & $ r$ &  HS/G756.1\\
$ 55841.66529 $ & $  14.59002 $ & $   0.04265 $ & $   0.07142 $ & $ r$ &  HS/G756.1\\
$ 55955.53132 $ & $  14.52751 $ & $   0.03514 $ & $   0.00891 $ & $ r$ &  HS/G756.1\\
$ 56156.69441 $ & $  14.40328 $ & $   0.06334 $ & $  -0.11532 $ & $ r$ &  HS/G756.1\\
$ 55921.37214 $ & $  14.51944 $ & $   0.05100 $ & $   0.00084 $ & $ r$ &  HS/G756.1\\
$ 56175.67254 $ & $  14.55989 $ & $   0.03353 $ & $   0.04129 $ & $ r$ &  HS/G756.1\\
$ 56145.30975 $ & $  14.51507 $ & $   0.02875 $ & $  -0.00353 $ & $ r$ &  HS/G756.1\\
$ 55879.62331 $ & $  14.46269 $ & $   0.03682 $ & $  -0.05591 $ & $ r$ &  HS/G756.1\\
$ 55940.35191 $ & $  14.55002 $ & $   0.03412 $ & $   0.03142 $ & $ r$ &  HS/G756.1\\
$ 55928.96562 $ & $  14.59959 $ & $   0.03584 $ & $   0.08099 $ & $ r$ &  HS/G756.1\\
$ 55917.57916 $ & $  14.46615 $ & $   0.02168 $ & $  -0.05245 $ & $ r$ &  HS/G756.1\\
$ 56168.08378 $ & $  14.56473 $ & $   0.04357 $ & $   0.04613 $ & $ r$ &  HS/G756.1\\
$ 55955.53470 $ & $  14.50778 $ & $   0.02927 $ & $  -0.01082 $ & $ r$ &  HS/G756.1\\
$ 56114.94664 $ & $  14.59353 $ & $   0.03858 $ & $   0.07493 $ & $ r$ &  HS/G756.1\\
$ 55921.37550 $ & $  14.50763 $ & $   0.05848 $ & $  -0.01097 $ & $ r$ &  HS/G756.1\\
$ 55841.67010 $ & $  14.59963 $ & $   0.04580 $ & $   0.08103 $ & $ r$ &  HS/G756.1\\
$ 55879.62658 $ & $  14.48363 $ & $   0.04013 $ & $  -0.03497 $ & $ r$ &  HS/G756.1\\
$ 56175.67734 $ & $  14.61434 $ & $   0.04357 $ & $   0.09574 $ & $ r$ &  HS/G756.1\\
$ 56145.31353 $ & $  14.53099 $ & $   0.03248 $ & $   0.01239 $ & $ r$ &  HS/G756.1\\
$ 55917.58255 $ & $  14.45180 $ & $   0.02165 $ & $  -0.06680 $ & $ r$ &  HS/G756.1\\
$ 55940.35568 $ & $  14.46386 $ & $   0.03160 $ & $  -0.05474 $ & $ r$ &  HS/G756.1\\
$ 56168.08711 $ & $  14.57672 $ & $   0.03632 $ & $   0.05812 $ & $ r$ &  HS/G756.1\\
$ 55928.96940 $ & $  14.46569 $ & $   0.02991 $ & $  -0.05291 $ & $ r$ &  HS/G756.1\\
$ 56114.95025 $ & $  14.41756 $ & $   0.05237 $ & $  -0.10104 $ & $ r$ &  HS/G756.1\\
$ 55921.37886 $ & $  14.47007 $ & $   0.04476 $ & $  -0.04853 $ & $ r$ &  HS/G756.1\\
$ 55841.67343 $ & $  14.38049 $ & $   0.03494 $ & $  -0.13811 $ & $ r$ &  HS/G756.1\\
$ 55955.53964 $ & $  14.52715 $ & $   0.02793 $ & $   0.00855 $ & $ r$ &  HS/G756.1\\
$ 55879.62986 $ & $  14.54137 $ & $   0.03936 $ & $   0.02277 $ & $ r$ &  HS/G756.1\\
$ 56175.68065 $ & $  14.51162 $ & $   0.06018 $ & $  -0.00698 $ & $ r$ &  HS/G756.1\\
$ 55872.03925 $ & $  14.59188 $ & $   0.06494 $ & $   0.07328 $ & $ r$ &  HS/G756.1\\
$ 56145.31689 $ & $  14.52565 $ & $   0.03124 $ & $   0.00705 $ & $ r$ &  HS/G756.1\\
$ 55917.58591 $ & $  14.55970 $ & $   0.02179 $ & $   0.04110 $ & $ r$ &  HS/G756.1\\
$ 56168.09044 $ & $  14.55058 $ & $   0.03728 $ & $   0.03198 $ & $ r$ &  HS/G756.1\\
$ 55928.97279 $ & $  14.53544 $ & $   0.03509 $ & $   0.01684 $ & $ r$ &  HS/G756.1\\
$ 55940.36007 $ & $  14.47582 $ & $   0.03401 $ & $  -0.04278 $ & $ r$ &  HS/G756.1\\
$ 55841.67671 $ & $  14.46793 $ & $   0.03699 $ & $  -0.05067 $ & $ r$ &  HS/G756.1\\
$ 55955.54301 $ & $  14.55534 $ & $   0.02772 $ & $   0.03674 $ & $ r$ &  HS/G756.1\\
$ 55921.38352 $ & $  14.51780 $ & $   0.05446 $ & $  -0.00080 $ & $ r$ &  HS/G756.1\\
$ 55879.63432 $ & $  14.48263 $ & $   0.03859 $ & $  -0.03597 $ & $ r$ &  HS/G756.1\\
$ 55940.36348 $ & $  14.46453 $ & $   0.03409 $ & $  -0.05407 $ & $ r$ &  HS/G756.1\\
$ 56145.32168 $ & $  14.50357 $ & $   0.03514 $ & $  -0.01503 $ & $ r$ &  HS/G756.1\\
$ 55872.04422 $ & $  14.41327 $ & $   0.05226 $ & $  -0.10533 $ & $ r$ &  HS/G756.1\\
$ 55917.59074 $ & $  14.47611 $ & $   0.02191 $ & $  -0.04249 $ & $ r$ &  HS/G756.1\\
$ 56168.09536 $ & $  14.44868 $ & $   0.03476 $ & $  -0.06992 $ & $ r$ &  HS/G756.1\\
$ 55921.38688 $ & $  14.53695 $ & $   0.04452 $ & $   0.01835 $ & $ r$ &  HS/G756.1\\
$ 55955.54676 $ & $  14.54612 $ & $   0.02698 $ & $   0.02752 $ & $ r$ &  HS/G756.1\\
$ 55841.68114 $ & $  14.46928 $ & $   0.03844 $ & $  -0.04932 $ & $ r$ &  HS/G756.1\\
$ 55879.63753 $ & $  14.52528 $ & $   0.03960 $ & $   0.00668 $ & $ r$ &  HS/G756.1\\
$ 55928.97978 $ & $  14.44429 $ & $   0.03206 $ & $  -0.07431 $ & $ r$ &  HS/G756.1\\
$ 56145.32505 $ & $  14.53593 $ & $   0.03430 $ & $   0.01733 $ & $ r$ &  HS/G756.1\\
$ 55940.36690 $ & $  14.58610 $ & $   0.04121 $ & $   0.06750 $ & $ r$ &  HS/G756.1\\
$ 56168.09864 $ & $  14.50160 $ & $   0.03550 $ & $  -0.01700 $ & $ r$ &  HS/G756.1\\
$ 55917.59451 $ & $  14.49487 $ & $   0.02180 $ & $  -0.02373 $ & $ r$ &  HS/G756.1\\
$ 55841.68442 $ & $  14.55213 $ & $   0.04022 $ & $   0.03353 $ & $ r$ &  HS/G756.1\\
$ 55921.39059 $ & $  14.51814 $ & $   0.04137 $ & $  -0.00046 $ & $ r$ &  HS/G756.1\\
$ 55879.64112 $ & $  14.58448 $ & $   0.03960 $ & $   0.06588 $ & $ r$ &  HS/G756.1\\
$ 55955.55180 $ & $  14.49435 $ & $   0.02557 $ & $  -0.02425 $ & $ r$ &  HS/G756.1\\
$ 55928.98319 $ & $  14.54885 $ & $   0.03400 $ & $   0.03025 $ & $ r$ &  HS/G756.1\\
$ 56145.32846 $ & $  14.50468 $ & $   0.03350 $ & $  -0.01392 $ & $ r$ &  HS/G756.1\\
$ 56168.10197 $ & $  14.52630 $ & $   0.03910 $ & $   0.00770 $ & $ r$ &  HS/G756.1\\
$ 55917.59789 $ & $  14.55595 $ & $   0.02256 $ & $   0.03735 $ & $ r$ &  HS/G756.1\\
$ 55841.68810 $ & $  14.51991 $ & $   0.03933 $ & $   0.00131 $ & $ r$ &  HS/G756.1\\
$ 55921.39526 $ & $  14.53761 $ & $   0.07062 $ & $   0.01901 $ & $ r$ &  HS/G756.1\\
$ 55955.55520 $ & $  14.51128 $ & $   0.02566 $ & $  -0.00732 $ & $ r$ &  HS/G756.1\\
$ 55928.98659 $ & $  14.49986 $ & $   0.03499 $ & $  -0.01874 $ & $ r$ &  HS/G756.1\\
$ 55879.64551 $ & $  14.46313 $ & $   0.03777 $ & $  -0.05547 $ & $ r$ &  HS/G756.1\\
$ 56145.33322 $ & $  14.45391 $ & $   0.04723 $ & $  -0.06469 $ & $ r$ &  HS/G756.1\\
$ 56168.10654 $ & $  14.61661 $ & $   0.04342 $ & $   0.09801 $ & $ r$ &  HS/G756.1\\
$ 55917.60261 $ & $  14.53963 $ & $   0.02239 $ & $   0.02103 $ & $ r$ &  HS/G756.1\\
$ 55921.39861 $ & $  14.39096 $ & $   0.06490 $ & $  -0.12764 $ & $ r$ &  HS/G756.1\\
$ 55841.69272 $ & $  14.48485 $ & $   0.03498 $ & $  -0.03375 $ & $ r$ &  HS/G756.1\\
$ 55955.55858 $ & $  14.48072 $ & $   0.02660 $ & $  -0.03788 $ & $ r$ &  HS/G756.1\\
$ 55928.99040 $ & $  14.57881 $ & $   0.03616 $ & $   0.06021 $ & $ r$ &  HS/G756.1\\
$ 55879.64874 $ & $  14.64947 $ & $   0.04602 $ & $   0.13087 $ & $ r$ &  HS/G756.1\\
$ 56168.10986 $ & $  14.52114 $ & $   0.04049 $ & $   0.00254 $ & $ r$ &  HS/G756.1\\
$ 55917.60598 $ & $  14.48962 $ & $   0.02161 $ & $  -0.02898 $ & $ r$ &  HS/G756.1\\
$ 55921.40197 $ & $  14.36766 $ & $   0.05086 $ & $  -0.15094 $ & $ r$ &  HS/G756.1\\
$ 55841.69608 $ & $  14.45170 $ & $   0.03598 $ & $  -0.06690 $ & $ r$ &  HS/G756.1\\
$ 55879.65200 $ & $  14.47813 $ & $   0.03437 $ & $  -0.04047 $ & $ r$ &  HS/G756.1\\
$ 55928.99379 $ & $  14.51182 $ & $   0.03574 $ & $  -0.00678 $ & $ r$ &  HS/G756.1\\
$ 55955.56365 $ & $  14.57576 $ & $   0.02852 $ & $   0.05716 $ & $ r$ &  HS/G756.1\\
$ 56168.11319 $ & $  14.55509 $ & $   0.03693 $ & $   0.03649 $ & $ r$ &  HS/G756.1\\
$ 55917.60935 $ & $  14.51145 $ & $   0.02182 $ & $  -0.00715 $ & $ r$ &  HS/G756.1\\
$ 55841.69942 $ & $  14.61352 $ & $   0.04356 $ & $   0.09492 $ & $ r$ &  HS/G756.1\\
$ 55928.99719 $ & $  14.45578 $ & $   0.03886 $ & $  -0.06282 $ & $ r$ &  HS/G756.1\\
$ 55921.40670 $ & $  14.57025 $ & $   0.06742 $ & $   0.05165 $ & $ r$ &  HS/G756.1\\
$ 55879.65636 $ & $  14.43480 $ & $   0.04125 $ & $  -0.08380 $ & $ r$ &  HS/G756.1\\
$ 55955.56701 $ & $  14.55908 $ & $   0.02592 $ & $   0.04048 $ & $ r$ &  HS/G756.1\\
$ 55864.47561 $ & $  14.49375 $ & $   0.02461 $ & $  -0.02485 $ & $ r$ &  HS/G756.1\\
$ 55929.00061 $ & $  14.55222 $ & $   0.03657 $ & $   0.03362 $ & $ r$ &  HS/G756.1\\
$ 55917.61411 $ & $  14.51174 $ & $   0.02314 $ & $  -0.00686 $ & $ r$ &  HS/G756.1\\
$ 55841.70391 $ & $  14.56079 $ & $   0.03846 $ & $   0.04219 $ & $ r$ &  HS/G756.1\\
$ 55921.41005 $ & $  14.65699 $ & $   0.07201 $ & $   0.13839 $ & $ r$ &  HS/G756.1\\
$ 55879.65964 $ & $  14.43247 $ & $   0.03701 $ & $  -0.08613 $ & $ r$ &  HS/G756.1\\
$ 56168.11929 $ & $  14.54395 $ & $   0.03547 $ & $   0.02535 $ & $ r$ &  HS/G756.1\\
$ 55955.57076 $ & $  14.54093 $ & $   0.02742 $ & $   0.02233 $ & $ r$ &  HS/G756.1\\
$ 55864.47938 $ & $  14.57232 $ & $   0.02625 $ & $   0.05372 $ & $ r$ &  HS/G756.1\\
$ 55929.00401 $ & $  14.39178 $ & $   0.03255 $ & $  -0.12682 $ & $ r$ &  HS/G756.1\\
$ 55917.61787 $ & $  14.54732 $ & $   0.02350 $ & $   0.02872 $ & $ r$ &  HS/G756.1\\
$ 55841.70759 $ & $  14.49670 $ & $   0.04086 $ & $  -0.02190 $ & $ r$ &  HS/G756.1\\
$ 56168.12255 $ & $  14.48861 $ & $   0.03270 $ & $  -0.02999 $ & $ r$ &  HS/G756.1\\
$ 55921.41374 $ & $  14.46154 $ & $   0.04881 $ & $  -0.05706 $ & $ r$ &  HS/G756.1\\
$ 55879.66323 $ & $  14.49990 $ & $   0.03957 $ & $  -0.01870 $ & $ r$ &  HS/G756.1\\
$ 55864.48298 $ & $  14.49694 $ & $   0.02358 $ & $  -0.02166 $ & $ r$ &  HS/G756.1\\
$ 55955.57578 $ & $  14.54733 $ & $   0.02758 $ & $   0.02873 $ & $ r$ &  HS/G756.1\\
$ 55929.00740 $ & $  14.44003 $ & $   0.03507 $ & $  -0.07857 $ & $ r$ &  HS/G756.1\\
$ 55841.71088 $ & $  14.44213 $ & $   0.03477 $ & $  -0.07647 $ & $ r$ &  HS/G756.1\\
$ 55917.62136 $ & $  14.49911 $ & $   0.02256 $ & $  -0.01949 $ & $ r$ &  HS/G756.1\\
$ 56168.12587 $ & $  14.46645 $ & $   0.02993 $ & $  -0.05215 $ & $ r$ &  HS/G756.1\\
$ 55879.66674 $ & $  14.46608 $ & $   0.06988 $ & $  -0.05252 $ & $ r$ &  HS/G756.1\\
$ 55921.41846 $ & $  14.45630 $ & $   0.03757 $ & $  -0.06230 $ & $ r$ &  HS/G756.1\\
$ 55955.57915 $ & $  14.54639 $ & $   0.02762 $ & $   0.02779 $ & $ r$ &  HS/G756.1\\
$ 55788.57636 $ & $  14.39155 $ & $   0.03993 $ & $  -0.12705 $ & $ r$ &  HS/G756.1\\
$ 55841.71530 $ & $  14.54315 $ & $   0.03895 $ & $   0.02455 $ & $ r$ &  HS/G756.1\\
$ 56168.13041 $ & $  14.49224 $ & $   0.03662 $ & $  -0.02636 $ & $ r$ &  HS/G756.1\\
$ 55917.62603 $ & $  14.46333 $ & $   0.02327 $ & $  -0.05527 $ & $ r$ &  HS/G756.1\\
$ 55864.48884 $ & $  14.50967 $ & $   0.02573 $ & $  -0.00893 $ & $ r$ &  HS/G756.1\\
$ 55955.58251 $ & $  14.53697 $ & $   0.02715 $ & $   0.01837 $ & $ r$ &  HS/G756.1\\
$ 55788.58001 $ & $  14.59352 $ & $   0.04631 $ & $   0.07492 $ & $ r$ &  HS/G756.1\\
$ 55841.71860 $ & $  14.49619 $ & $   0.03887 $ & $  -0.02241 $ & $ r$ &  HS/G756.1\\
$ 56168.13374 $ & $  14.54873 $ & $   0.03871 $ & $   0.03013 $ & $ r$ &  HS/G756.1\\
$ 55917.62939 $ & $  14.56769 $ & $   0.02359 $ & $   0.04909 $ & $ r$ &  HS/G756.1\\
$ 55864.49366 $ & $  14.58464 $ & $   0.02698 $ & $   0.06604 $ & $ r$ &  HS/G756.1\\
$ 55788.58381 $ & $  14.55303 $ & $   0.04838 $ & $   0.03443 $ & $ r$ &  HS/G756.1\\
$ 55955.58730 $ & $  14.57133 $ & $   0.02776 $ & $   0.05273 $ & $ r$ &  HS/G756.1\\
$ 55841.72193 $ & $  14.53906 $ & $   0.04282 $ & $   0.02046 $ & $ r$ &  HS/G756.1\\
$ 55917.63277 $ & $  14.44743 $ & $   0.02256 $ & $  -0.07117 $ & $ r$ &  HS/G756.1\\
$ 56168.13727 $ & $  14.42292 $ & $   0.03430 $ & $  -0.09568 $ & $ r$ &  HS/G756.1\\
$ 55955.59069 $ & $  14.59488 $ & $   0.02816 $ & $   0.07628 $ & $ r$ &  HS/G756.1\\
$ 55841.72665 $ & $  14.44221 $ & $   0.03329 $ & $  -0.07639 $ & $ r$ &  HS/G756.1\\
$ 55860.70437 $ & $  14.50150 $ & $   0.02808 $ & $  -0.01710 $ & $ r$ &  HS/G756.1\\
$ 55917.63760 $ & $  14.48917 $ & $   0.02350 $ & $  -0.02943 $ & $ r$ &  HS/G756.1\\
$ 55788.58996 $ & $  14.48518 $ & $   0.04551 $ & $  -0.03342 $ & $ r$ &  HS/G756.1\\
$ 56168.14308 $ & $  14.57995 $ & $   0.03705 $ & $   0.06135 $ & $ r$ &  HS/G756.1\\
$ 55955.59438 $ & $  14.53862 $ & $   0.02651 $ & $   0.02002 $ & $ r$ &  HS/G756.1\\
$ 55841.73001 $ & $  14.49143 $ & $   0.03695 $ & $  -0.02717 $ & $ r$ &  HS/G756.1\\
$ 55860.70807 $ & $  14.58195 $ & $   0.03043 $ & $   0.06335 $ & $ r$ &  HS/G756.1\\
$ 55845.52611 $ & $  14.55872 $ & $   0.05405 $ & $   0.04012 $ & $ r$ &  HS/G756.1\\
$ 55917.64133 $ & $  14.50313 $ & $   0.02265 $ & $  -0.01547 $ & $ r$ &  HS/G756.1\\
$ 55788.59407 $ & $  14.54736 $ & $   0.04750 $ & $   0.02876 $ & $ r$ &  HS/G756.1\\
$ 56168.14641 $ & $  14.54443 $ & $   0.03899 $ & $   0.02583 $ & $ r$ &  HS/G756.1\\
$ 56130.19219 $ & $  14.51627 $ & $   0.02421 $ & $  -0.00233 $ & $ r$ &  HS/G756.1\\
$ 55879.68832 $ & $  14.52130 $ & $   0.04176 $ & $   0.00270 $ & $ r$ &  HS/G756.1\\
$ 55841.73331 $ & $  14.53157 $ & $   0.03729 $ & $   0.01297 $ & $ r$ &  HS/G756.1\\
$ 55955.59931 $ & $  14.52193 $ & $   0.02709 $ & $   0.00333 $ & $ r$ &  HS/G756.1\\
$ 55860.71139 $ & $  14.54982 $ & $   0.03124 $ & $   0.03122 $ & $ r$ &  HS/G756.1\\
$ 55917.64470 $ & $  14.59366 $ & $   0.02509 $ & $   0.07506 $ & $ r$ &  HS/G756.1\\
$ 55845.52993 $ & $  14.54556 $ & $   0.06430 $ & $   0.02696 $ & $ r$ &  HS/G756.1\\
$ 56168.14969 $ & $  14.54507 $ & $   0.03642 $ & $   0.02647 $ & $ r$ &  HS/G756.1\\
$ 55788.59794 $ & $  14.67191 $ & $   0.05065 $ & $   0.15331 $ & $ r$ &  HS/G756.1\\
$ 56130.19555 $ & $  14.53227 $ & $   0.02403 $ & $   0.01367 $ & $ r$ &  HS/G756.1\\
$ 55879.69159 $ & $  14.41196 $ & $   0.04143 $ & $  -0.10664 $ & $ r$ &  HS/G756.1\\
$ 55955.60267 $ & $  14.50352 $ & $   0.02702 $ & $  -0.01508 $ & $ r$ &  HS/G756.1\\
$ 55841.73773 $ & $  14.55925 $ & $   0.03973 $ & $   0.04065 $ & $ r$ &  HS/G756.1\\
$ 55845.53342 $ & $  14.37529 $ & $   0.05037 $ & $  -0.14331 $ & $ r$ &  HS/G756.1\\
$ 55860.71607 $ & $  14.55851 $ & $   0.03185 $ & $   0.03991 $ & $ r$ &  HS/G756.1\\
$ 55917.64945 $ & $  14.51957 $ & $   0.02513 $ & $   0.00097 $ & $ r$ &  HS/G756.1\\
$ 56130.19892 $ & $  14.52316 $ & $   0.02421 $ & $   0.00456 $ & $ r$ &  HS/G756.1\\
$ 55879.69487 $ & $  14.51972 $ & $   0.04551 $ & $   0.00112 $ & $ r$ &  HS/G756.1\\
$ 56168.15476 $ & $  14.54909 $ & $   0.03411 $ & $   0.03049 $ & $ r$ &  HS/G756.1\\
$ 55955.60605 $ & $  14.55358 $ & $   0.02722 $ & $   0.03498 $ & $ r$ &  HS/G756.1\\
$ 55841.74109 $ & $  14.49795 $ & $   0.03939 $ & $  -0.02065 $ & $ r$ &  HS/G756.1\\
$ 55788.60406 $ & $  14.56757 $ & $   0.04548 $ & $   0.04897 $ & $ r$ &  HS/G756.1\\
$ 55860.71960 $ & $  14.52403 $ & $   0.03017 $ & $   0.00543 $ & $ r$ &  HS/G756.1\\
$ 55917.65283 $ & $  14.53046 $ & $   0.02613 $ & $   0.01186 $ & $ r$ &  HS/G756.1\\
$ 55845.53836 $ & $  14.46538 $ & $   0.06260 $ & $  -0.05322 $ & $ r$ &  HS/G756.1\\
$ 56168.15809 $ & $  14.49583 $ & $   0.03431 $ & $  -0.02277 $ & $ r$ &  HS/G756.1\\
$ 55879.69922 $ & $  14.44755 $ & $   0.04340 $ & $  -0.07105 $ & $ r$ &  HS/G756.1\\
$ 56130.20370 $ & $  14.59769 $ & $   0.02673 $ & $   0.07909 $ & $ r$ &  HS/G756.1\\
$ 55841.74476 $ & $  14.52916 $ & $   0.03997 $ & $   0.01056 $ & $ r$ &  HS/G756.1\\
$ 55788.60756 $ & $  14.53504 $ & $   0.03765 $ & $   0.01644 $ & $ r$ &  HS/G756.1\\
$ 55860.72299 $ & $  14.48078 $ & $   0.02556 $ & $  -0.03782 $ & $ r$ &  HS/G756.1\\
$ 55955.61112 $ & $  14.60796 $ & $   0.02653 $ & $   0.08936 $ & $ r$ &  HS/G756.1\\
$ 55845.54181 $ & $  14.42654 $ & $   0.05213 $ & $  -0.09206 $ & $ r$ &  HS/G756.1\\
$ 56168.16136 $ & $  14.55887 $ & $   0.03509 $ & $   0.04027 $ & $ r$ &  HS/G756.1\\
$ 55879.70250 $ & $  14.51364 $ & $   0.04541 $ & $  -0.00496 $ & $ r$ &  HS/G756.1\\
$ 56130.20704 $ & $  14.49130 $ & $   0.02472 $ & $  -0.02730 $ & $ r$ &  HS/G756.1\\
$ 55788.61138 $ & $  14.39325 $ & $   0.03851 $ & $  -0.12535 $ & $ r$ &  HS/G756.1\\
$ 55955.61449 $ & $  14.49019 $ & $   0.02496 $ & $  -0.02841 $ & $ r$ &  HS/G756.1\\
$ 55841.74926 $ & $  14.52140 $ & $   0.03642 $ & $   0.00280 $ & $ r$ &  HS/G756.1\\
$ 55845.54528 $ & $  14.57227 $ & $   0.06526 $ & $   0.05367 $ & $ r$ &  HS/G756.1\\
$ 55860.72767 $ & $  14.50880 $ & $   0.02632 $ & $  -0.00980 $ & $ r$ &  HS/G756.1\\
$ 55879.70575 $ & $  14.42995 $ & $   0.04076 $ & $  -0.08865 $ & $ r$ &  HS/G756.1\\
$ 56130.21077 $ & $  14.53447 $ & $   0.02179 $ & $   0.01587 $ & $ r$ &  HS/G756.1\\
$ 56168.16735 $ & $  14.46768 $ & $   0.03325 $ & $  -0.05092 $ & $ r$ &  HS/G756.1\\
$ 55955.61823 $ & $  14.47991 $ & $   0.02370 $ & $  -0.03869 $ & $ r$ &  HS/G756.1\\
$ 55841.75260 $ & $  14.51347 $ & $   0.03643 $ & $  -0.00513 $ & $ r$ &  HS/G756.1\\
$ 55898.68591 $ & $  14.54389 $ & $   0.03083 $ & $   0.02529 $ & $ r$ &  HS/G756.1\\
$ 55860.73137 $ & $  14.58285 $ & $   0.03039 $ & $   0.06425 $ & $ r$ &  HS/G756.1\\
$ 55788.61672 $ & $  14.53206 $ & $   0.04978 $ & $   0.01346 $ & $ r$ &  HS/G756.1\\
$ 55879.71055 $ & $  14.48991 $ & $   0.04006 $ & $  -0.02869 $ & $ r$ &  HS/G756.1\\
$ 56168.17067 $ & $  14.52274 $ & $   0.03777 $ & $   0.00414 $ & $ r$ &  HS/G756.1\\
$ 56130.21549 $ & $  14.44904 $ & $   0.02280 $ & $  -0.06956 $ & $ r$ &  HS/G756.1\\
$ 55841.75589 $ & $  14.51729 $ & $   0.03514 $ & $  -0.00131 $ & $ r$ &  HS/G756.1\\
$ 55898.68924 $ & $  14.53094 $ & $   0.02913 $ & $   0.01234 $ & $ r$ &  HS/G756.1\\
$ 55860.73469 $ & $  14.50851 $ & $   0.03017 $ & $  -0.01009 $ & $ r$ &  HS/G756.1\\
$ 55788.62110 $ & $  14.53856 $ & $   0.04012 $ & $   0.01996 $ & $ r$ &  HS/G756.1\\
$ 55879.71380 $ & $  14.61462 $ & $   0.04628 $ & $   0.09602 $ & $ r$ &  HS/G756.1\\
$ 56168.17400 $ & $  14.52256 $ & $   0.03770 $ & $   0.00396 $ & $ r$ &  HS/G756.1\\
$ 56130.21885 $ & $  14.51712 $ & $   0.02357 $ & $  -0.00148 $ & $ r$ &  HS/G756.1\\
$ 55898.69252 $ & $  14.55497 $ & $   0.02821 $ & $   0.03637 $ & $ r$ &  HS/G756.1\\
$ 55841.76037 $ & $  14.55507 $ & $   0.04394 $ & $   0.03647 $ & $ r$ &  HS/G756.1\\
$ 55879.71707 $ & $  14.46143 $ & $   0.04294 $ & $  -0.05717 $ & $ r$ &  HS/G756.1\\
$ 55860.73947 $ & $  14.43428 $ & $   0.02798 $ & $  -0.08432 $ & $ r$ &  HS/G756.1\\
$ 55826.58002 $ & $  14.55262 $ & $   0.02831 $ & $   0.03402 $ & $ r$ &  HS/G756.1\\
$ 56130.22219 $ & $  14.50823 $ & $   0.02419 $ & $  -0.01037 $ & $ r$ &  HS/G756.1\\
$ 55788.62545 $ & $  14.52327 $ & $   0.04218 $ & $   0.00467 $ & $ r$ &  HS/G756.1\\
$ 56168.17854 $ & $  14.54251 $ & $   0.05102 $ & $   0.02391 $ & $ r$ &  HS/G756.1\\
$ 55841.76405 $ & $  14.46761 $ & $   0.04007 $ & $  -0.05099 $ & $ r$ &  HS/G756.1\\
$ 55898.69715 $ & $  14.54432 $ & $   0.02842 $ & $   0.02572 $ & $ r$ &  HS/G756.1\\
$ 55860.74284 $ & $  14.46997 $ & $   0.02652 $ & $  -0.04863 $ & $ r$ &  HS/G756.1\\
$ 55826.58384 $ & $  14.48235 $ & $   0.02727 $ & $  -0.03625 $ & $ r$ &  HS/G756.1\\
$ 55879.72160 $ & $  14.55916 $ & $   0.04826 $ & $   0.04056 $ & $ r$ &  HS/G756.1\\
$ 56168.18207 $ & $  14.44265 $ & $   0.03227 $ & $  -0.07595 $ & $ r$ &  HS/G756.1\\
$ 55841.76737 $ & $  14.59720 $ & $   0.04109 $ & $   0.07860 $ & $ r$ &  HS/G756.1\\
$ 56130.22710 $ & $  14.51073 $ & $   0.02284 $ & $  -0.00787 $ & $ r$ &  HS/G756.1\\
$ 55898.70042 $ & $  14.57251 $ & $   0.03084 $ & $   0.05391 $ & $ r$ &  HS/G756.1\\
$ 55860.74620 $ & $  14.47965 $ & $   0.02924 $ & $  -0.03895 $ & $ r$ &  HS/G756.1\\
$ 55788.63196 $ & $  14.43091 $ & $   0.03788 $ & $  -0.08769 $ & $ r$ &  HS/G756.1\\
$ 55879.72486 $ & $  14.42655 $ & $   0.03991 $ & $  -0.09205 $ & $ r$ &  HS/G756.1\\
$ 55826.58775 $ & $  14.48133 $ & $   0.02741 $ & $  -0.03727 $ & $ r$ &  HS/G756.1\\
$ 56168.18540 $ & $  14.57900 $ & $   0.03615 $ & $   0.06040 $ & $ r$ &  HS/G756.1\\
$ 56130.23042 $ & $  14.55920 $ & $   0.02264 $ & $   0.04060 $ & $ r$ &  HS/G756.1\\
$ 55898.70405 $ & $  14.48284 $ & $   0.02663 $ & $  -0.03576 $ & $ r$ &  HS/G756.1\\
$ 55841.77182 $ & $  14.53333 $ & $   0.03804 $ & $   0.01473 $ & $ r$ &  HS/G756.1\\
$ 55879.72808 $ & $  14.55889 $ & $   0.04513 $ & $   0.04029 $ & $ r$ &  HS/G756.1\\
$ 55788.63675 $ & $  14.66862 $ & $   0.05065 $ & $   0.15002 $ & $ r$ &  HS/G756.1\\
$ 56130.23417 $ & $  14.48320 $ & $   0.02161 $ & $  -0.03540 $ & $ r$ &  HS/G756.1\\
$ 55841.77511 $ & $  14.61555 $ & $   0.03513 $ & $   0.09695 $ & $ r$ &  HS/G756.1\\
$ 55826.59318 $ & $  14.53816 $ & $   0.02697 $ & $   0.01956 $ & $ r$ &  HS/G756.1\\
$ 56168.19052 $ & $  14.57895 $ & $   0.03796 $ & $   0.06035 $ & $ r$ &  HS/G756.1\\
$ 55879.73305 $ & $  14.47546 $ & $   0.04704 $ & $  -0.04314 $ & $ r$ &  HS/G756.1\\
$ 55925.27952 $ & $  14.54097 $ & $   0.03766 $ & $   0.02237 $ & $ r$ &  HS/G756.1\\
$ 55788.64098 $ & $  14.57353 $ & $   0.04492 $ & $   0.05493 $ & $ r$ &  HS/G756.1\\
$ 55841.77846 $ & $  14.61429 $ & $   0.04097 $ & $   0.09569 $ & $ r$ &  HS/G756.1\\
$ 56168.19392 $ & $  14.51381 $ & $   0.03500 $ & $  -0.00479 $ & $ r$ &  HS/G756.1\\
$ 55826.59699 $ & $  14.52895 $ & $   0.02887 $ & $   0.01035 $ & $ r$ &  HS/G756.1\\
$ 55875.93882 $ & $  14.58489 $ & $   0.04770 $ & $   0.06629 $ & $ r$ &  HS/G756.1\\
$ 56130.23904 $ & $  14.54826 $ & $   0.02179 $ & $   0.02966 $ & $ r$ &  HS/G756.1\\
$ 55879.73631 $ & $  14.47664 $ & $   0.04857 $ & $  -0.04196 $ & $ r$ &  HS/G756.1\\
$ 55925.28290 $ & $  14.43671 $ & $   0.02902 $ & $  -0.08189 $ & $ r$ &  HS/G756.1\\
$ 56168.19725 $ & $  14.52784 $ & $   0.03850 $ & $   0.00924 $ & $ r$ &  HS/G756.1\\
$ 55875.94221 $ & $  14.60791 $ & $   0.04636 $ & $   0.08931 $ & $ r$ &  HS/G756.1\\
$ 55826.60062 $ & $  14.51349 $ & $   0.02842 $ & $  -0.00511 $ & $ r$ &  HS/G756.1\\
$ 56130.24240 $ & $  14.52557 $ & $   0.02245 $ & $   0.00697 $ & $ r$ &  HS/G756.1\\
$ 55841.78322 $ & $  14.52925 $ & $   0.03553 $ & $   0.01065 $ & $ r$ &  HS/G756.1\\
$ 55879.73957 $ & $  14.49841 $ & $   0.04924 $ & $  -0.02019 $ & $ r$ &  HS/G756.1\\
$ 55925.28627 $ & $  14.48796 $ & $   0.02786 $ & $  -0.03064 $ & $ r$ &  HS/G756.1\\
$ 55788.64786 $ & $  14.47803 $ & $   0.04548 $ & $  -0.04057 $ & $ r$ &  HS/G756.1\\
$ 55875.94555 $ & $  14.47400 $ & $   0.04085 $ & $  -0.04460 $ & $ r$ &  HS/G756.1\\
$ 56130.24571 $ & $  14.47840 $ & $   0.02277 $ & $  -0.04020 $ & $ r$ &  HS/G756.1\\
$ 55822.80873 $ & $  14.64946 $ & $   0.03243 $ & $   0.13086 $ & $ r$ &  HS/G756.1\\
$ 55841.78655 $ & $  14.50431 $ & $   0.03589 $ & $  -0.01429 $ & $ r$ &  HS/G756.1\\
$ 56168.20291 $ & $  14.43296 $ & $   0.03386 $ & $  -0.08564 $ & $ r$ &  HS/G756.1\\
$ 55879.74399 $ & $  14.63142 $ & $   0.05679 $ & $   0.11282 $ & $ r$ &  HS/G756.1\\
$ 55788.65152 $ & $  14.69389 $ & $   0.05205 $ & $   0.17529 $ & $ r$ &  HS/G756.1\\
$ 55875.94892 $ & $  14.45473 $ & $   0.04121 $ & $  -0.06387 $ & $ r$ &  HS/G756.1\\
$ 55822.81210 $ & $  14.51129 $ & $   0.03191 $ & $  -0.00731 $ & $ r$ &  HS/G756.1\\
$ 55925.29135 $ & $  14.52121 $ & $   0.02794 $ & $   0.00261 $ & $ r$ &  HS/G756.1\\
$ 55841.78990 $ & $  14.48231 $ & $   0.03563 $ & $  -0.03629 $ & $ r$ &  HS/G756.1\\
$ 56130.25047 $ & $  14.54912 $ & $   0.02283 $ & $   0.03052 $ & $ r$ &  HS/G756.1\\
$ 56168.20624 $ & $  14.57425 $ & $   0.03885 $ & $   0.05565 $ & $ r$ &  HS/G756.1\\
$ 55879.74725 $ & $  14.61563 $ & $   0.05720 $ & $   0.09703 $ & $ r$ &  HS/G756.1\\
$ 55788.65518 $ & $  14.45905 $ & $   0.04426 $ & $  -0.05955 $ & $ r$ &  HS/G756.1\\
$ 55875.95231 $ & $  14.48229 $ & $   0.04365 $ & $  -0.03631 $ & $ r$ &  HS/G756.1\\
$ 55925.29474 $ & $  14.54781 $ & $   0.02545 $ & $   0.02921 $ & $ r$ &  HS/G756.1\\
$ 55822.81581 $ & $  14.53768 $ & $   0.03515 $ & $   0.01908 $ & $ r$ &  HS/G756.1\\
$ 56130.25384 $ & $  14.50640 $ & $   0.02193 $ & $  -0.01220 $ & $ r$ &  HS/G756.1\\
$ 55841.79430 $ & $  14.46854 $ & $   0.03572 $ & $  -0.05006 $ & $ r$ &  HS/G756.1\\
$ 55807.63479 $ & $  14.59532 $ & $   0.02356 $ & $   0.07672 $ & $ r$ &  HS/G756.1\\
$ 56168.20995 $ & $  14.52087 $ & $   0.03306 $ & $   0.00227 $ & $ r$ &  HS/G756.1\\
$ 55879.75050 $ & $  14.36929 $ & $   0.04375 $ & $  -0.14931 $ & $ r$ &  HS/G756.1\\
$ 55902.52454 $ & $  14.60368 $ & $   0.04541 $ & $   0.08508 $ & $ r$ &  HS/G756.1\\
$ 55875.95608 $ & $  14.47667 $ & $   0.04062 $ & $  -0.04193 $ & $ r$ &  HS/G756.1\\
$ 55925.29843 $ & $  14.49978 $ & $   0.02638 $ & $  -0.01882 $ & $ r$ &  HS/G756.1\\
$ 55841.79762 $ & $  14.52023 $ & $   0.03564 $ & $   0.00163 $ & $ r$ &  HS/G756.1\\
$ 55822.82026 $ & $  14.46778 $ & $   0.03144 $ & $  -0.05082 $ & $ r$ &  HS/G756.1\\
$ 56130.25756 $ & $  14.51064 $ & $   0.02216 $ & $  -0.00796 $ & $ r$ &  HS/G756.1\\
$ 55807.63862 $ & $  14.50286 $ & $   0.02215 $ & $  -0.01574 $ & $ r$ &  HS/G756.1\\
$ 55788.66191 $ & $  14.52665 $ & $   0.04723 $ & $   0.00805 $ & $ r$ &  HS/G756.1\\
$ 55902.52783 $ & $  14.43517 $ & $   0.03504 $ & $  -0.08343 $ & $ r$ &  HS/G756.1\\
$ 55875.95948 $ & $  14.56988 $ & $   0.04729 $ & $   0.05128 $ & $ r$ &  HS/G756.1\\
$ 56168.21477 $ & $  14.54170 $ & $   0.03512 $ & $   0.02310 $ & $ r$ &  HS/G756.1\\
$ 55879.75529 $ & $  14.52081 $ & $   0.05488 $ & $   0.00221 $ & $ r$ &  HS/G756.1\\
$ 55822.82363 $ & $  14.50811 $ & $   0.03612 $ & $  -0.01049 $ & $ r$ &  HS/G756.1\\
$ 55841.80133 $ & $  14.53146 $ & $   0.03543 $ & $   0.01286 $ & $ r$ &  HS/G756.1\\
$ 55807.64215 $ & $  14.52674 $ & $   0.02327 $ & $   0.00814 $ & $ r$ &  HS/G756.1\\
$ 55925.30341 $ & $  14.48941 $ & $   0.02511 $ & $  -0.02919 $ & $ r$ &  HS/G756.1\\
$ 56130.26221 $ & $  14.51560 $ & $   0.02226 $ & $  -0.00300 $ & $ r$ &  HS/G756.1\\
$ 55902.53109 $ & $  14.54279 $ & $   0.03457 $ & $   0.02419 $ & $ r$ &  HS/G756.1\\
$ 55875.96287 $ & $  14.51839 $ & $   0.04115 $ & $  -0.00021 $ & $ r$ &  HS/G756.1\\
$ 56168.21811 $ & $  14.58614 $ & $   0.03551 $ & $   0.06754 $ & $ r$ &  HS/G756.1\\
$ 55788.66634 $ & $  14.50195 $ & $   0.04673 $ & $  -0.01665 $ & $ r$ &  HS/G756.1\\
$ 55822.82699 $ & $  14.46752 $ & $   0.03495 $ & $  -0.05108 $ & $ r$ &  HS/G756.1\\
$ 55925.30678 $ & $  14.55305 $ & $   0.02773 $ & $   0.03445 $ & $ r$ &  HS/G756.1\\
$ 56130.26557 $ & $  14.54462 $ & $   0.02294 $ & $   0.02602 $ & $ r$ &  HS/G756.1\\
$ 55875.96621 $ & $  14.47825 $ & $   0.04446 $ & $  -0.04035 $ & $ r$ &  HS/G756.1\\
$ 56168.22139 $ & $  14.48306 $ & $   0.02968 $ & $  -0.03554 $ & $ r$ &  HS/G756.1\\
$ 55807.64760 $ & $  14.54047 $ & $   0.02320 $ & $   0.02187 $ & $ r$ &  HS/G756.1\\
$ 55902.53573 $ & $  14.55464 $ & $   0.03377 $ & $   0.03604 $ & $ r$ &  HS/G756.1\\
$ 55788.67059 $ & $  14.54186 $ & $   0.04931 $ & $   0.02326 $ & $ r$ &  HS/G756.1\\
$ 55925.31014 $ & $  14.49191 $ & $   0.02456 $ & $  -0.02669 $ & $ r$ &  HS/G756.1\\
$ 56130.26893 $ & $  14.49362 $ & $   0.02187 $ & $  -0.02498 $ & $ r$ &  HS/G756.1\\
$ 55822.83175 $ & $  14.51072 $ & $   0.03450 $ & $  -0.00788 $ & $ r$ &  HS/G756.1\\
$ 55875.96958 $ & $  14.57384 $ & $   0.04368 $ & $   0.05524 $ & $ r$ &  HS/G756.1\\
$ 55902.53894 $ & $  14.55669 $ & $   0.03520 $ & $   0.03809 $ & $ r$ &  HS/G756.1\\
$ 55807.65210 $ & $  14.51147 $ & $   0.02133 $ & $  -0.00713 $ & $ r$ &  HS/G756.1\\
$ 56168.22671 $ & $  14.47373 $ & $   0.03252 $ & $  -0.04487 $ & $ r$ &  HS/G756.1\\
$ 55822.83544 $ & $  14.41329 $ & $   0.03510 $ & $  -0.10531 $ & $ r$ &  HS/G756.1\\
$ 55875.97297 $ & $  14.54663 $ & $   0.04418 $ & $   0.02803 $ & $ r$ &  HS/G756.1\\
$ 55925.31488 $ & $  14.56429 $ & $   0.02785 $ & $   0.04569 $ & $ r$ &  HS/G756.1\\
$ 55902.54254 $ & $  14.50125 $ & $   0.03305 $ & $  -0.01735 $ & $ r$ &  HS/G756.1\\
$ 56130.27388 $ & $  14.53146 $ & $   0.02264 $ & $   0.01286 $ & $ r$ &  HS/G756.1\\
$ 55788.67739 $ & $  14.51747 $ & $   0.04411 $ & $  -0.00113 $ & $ r$ &  HS/G756.1\\
$ 56168.23005 $ & $  14.44188 $ & $   0.02735 $ & $  -0.07672 $ & $ r$ &  HS/G756.1\\
$ 55803.86088 $ & $  14.45269 $ & $   0.02560 $ & $  -0.06591 $ & $ r$ &  HS/G756.1\\
$ 55822.83879 $ & $  14.62741 $ & $   0.03883 $ & $   0.10881 $ & $ r$ &  HS/G756.1\\
$ 55883.56726 $ & $  14.47556 $ & $   0.02920 $ & $  -0.04304 $ & $ r$ &  HS/G756.1\\
$ 55925.31826 $ & $  14.53280 $ & $   0.02718 $ & $   0.01420 $ & $ r$ &  HS/G756.1\\
$ 56130.27725 $ & $  14.53346 $ & $   0.02344 $ & $   0.01486 $ & $ r$ &  HS/G756.1\\
$ 55902.54709 $ & $  14.47496 $ & $   0.03215 $ & $  -0.04364 $ & $ r$ &  HS/G756.1\\
$ 56168.23373 $ & $  14.44405 $ & $   0.03252 $ & $  -0.07455 $ & $ r$ &  HS/G756.1\\
$ 55788.68180 $ & $  14.60978 $ & $   0.04404 $ & $   0.09118 $ & $ r$ &  HS/G756.1\\
$ 55803.86425 $ & $  14.53013 $ & $   0.02909 $ & $   0.01153 $ & $ r$ &  HS/G756.1\\
$ 55883.57049 $ & $  14.43289 $ & $   0.02736 $ & $  -0.08571 $ & $ r$ &  HS/G756.1\\
$ 55875.98012 $ & $  14.43573 $ & $   0.04112 $ & $  -0.08287 $ & $ r$ &  HS/G756.1\\
$ 55925.32194 $ & $  14.52459 $ & $   0.02928 $ & $   0.00599 $ & $ r$ &  HS/G756.1\\
$ 55822.84329 $ & $  14.61777 $ & $   0.03626 $ & $   0.09917 $ & $ r$ &  HS/G756.1\\
$ 56130.28098 $ & $  14.50811 $ & $   0.02225 $ & $  -0.01049 $ & $ r$ &  HS/G756.1\\
$ 55902.55032 $ & $  14.53684 $ & $   0.03571 $ & $   0.01824 $ & $ r$ &  HS/G756.1\\
$ 55883.57375 $ & $  14.51943 $ & $   0.02765 $ & $   0.00083 $ & $ r$ &  HS/G756.1\\
$ 55803.86791 $ & $  14.57331 $ & $   0.02982 $ & $   0.05471 $ & $ r$ &  HS/G756.1\\
$ 56168.23829 $ & $  14.58098 $ & $   0.03545 $ & $   0.06238 $ & $ r$ &  HS/G756.1\\
$ 55788.68644 $ & $  14.39998 $ & $   0.03899 $ & $  -0.11862 $ & $ r$ &  HS/G756.1\\
$ 55875.98350 $ & $  14.51824 $ & $   0.04687 $ & $  -0.00036 $ & $ r$ &  HS/G756.1\\
$ 55925.32663 $ & $  14.50693 $ & $   0.02979 $ & $  -0.01167 $ & $ r$ &  HS/G756.1\\
$ 55902.55357 $ & $  14.53879 $ & $   0.03236 $ & $   0.02019 $ & $ r$ &  HS/G756.1\\
$ 56130.28580 $ & $  14.52971 $ & $   0.02237 $ & $   0.01111 $ & $ r$ &  HS/G756.1\\
$ 56168.24163 $ & $  14.46484 $ & $   0.03177 $ & $  -0.05376 $ & $ r$ &  HS/G756.1\\
$ 55875.98688 $ & $  14.39236 $ & $   0.03913 $ & $  -0.12624 $ & $ r$ &  HS/G756.1\\
$ 55883.57821 $ & $  14.44056 $ & $   0.02643 $ & $  -0.07804 $ & $ r$ &  HS/G756.1\\
$ 55822.84999 $ & $  14.52769 $ & $   0.03505 $ & $   0.00909 $ & $ r$ &  HS/G756.1\\
$ 55803.87264 $ & $  14.43218 $ & $   0.02720 $ & $  -0.08642 $ & $ r$ &  HS/G756.1\\
$ 55921.53417 $ & $  14.55299 $ & $   0.02929 $ & $   0.03439 $ & $ r$ &  HS/G756.1\\
$ 55925.33000 $ & $  14.47547 $ & $   0.02801 $ & $  -0.04313 $ & $ r$ &  HS/G756.1\\
$ 56130.28918 $ & $  14.50925 $ & $   0.02275 $ & $  -0.00935 $ & $ r$ &  HS/G756.1\\
$ 55902.55812 $ & $  14.42427 $ & $   0.02979 $ & $  -0.09433 $ & $ r$ &  HS/G756.1\\
$ 55788.69274 $ & $  14.53669 $ & $   0.07224 $ & $   0.01809 $ & $ r$ &  HS/G756.1\\
$ 56168.24496 $ & $  14.50062 $ & $   0.02907 $ & $  -0.01798 $ & $ r$ &  HS/G756.1\\
$ 55875.99028 $ & $  14.51982 $ & $   0.04791 $ & $   0.00122 $ & $ r$ &  HS/G756.1\\
$ 55883.58149 $ & $  14.46715 $ & $   0.02724 $ & $  -0.05145 $ & $ r$ &  HS/G756.1\\
$ 55932.92366 $ & $  14.64884 $ & $   0.05228 $ & $   0.13024 $ & $ r$ &  HS/G756.1\\
$ 55803.87601 $ & $  14.52424 $ & $   0.02936 $ & $   0.00564 $ & $ r$ &  HS/G756.1\\
$ 55921.53753 $ & $  14.48483 $ & $   0.02603 $ & $  -0.03377 $ & $ r$ &  HS/G756.1\\
$ 55925.33336 $ & $  14.47003 $ & $   0.02660 $ & $  -0.04857 $ & $ r$ &  HS/G756.1\\
$ 55902.56140 $ & $  14.56439 $ & $   0.03213 $ & $   0.04579 $ & $ r$ &  HS/G756.1\\
$ 56130.29276 $ & $  14.49644 $ & $   0.02466 $ & $  -0.02216 $ & $ r$ &  HS/G756.1\\
$ 55875.99366 $ & $  14.49585 $ & $   0.03951 $ & $  -0.02275 $ & $ r$ &  HS/G756.1\\
$ 55883.58504 $ & $  14.52753 $ & $   0.02866 $ & $   0.00893 $ & $ r$ &  HS/G756.1\\
$ 55803.87941 $ & $  14.47574 $ & $   0.02905 $ & $  -0.04286 $ & $ r$ &  HS/G756.1\\
$ 55921.54090 $ & $  14.49219 $ & $   0.02601 $ & $  -0.02641 $ & $ r$ &  HS/G756.1\\
$ 56168.25017 $ & $  14.57881 $ & $   0.03045 $ & $   0.06021 $ & $ r$ &  HS/G756.1\\
$ 55932.92856 $ & $  14.50869 $ & $   0.04664 $ & $  -0.00991 $ & $ r$ &  HS/G756.1\\
$ 55925.33799 $ & $  14.56178 $ & $   0.03018 $ & $   0.04318 $ & $ r$ &  HS/G756.1\\
$ 55902.56494 $ & $  14.50776 $ & $   0.02909 $ & $  -0.01084 $ & $ r$ &  HS/G756.1\\
$ 55875.99700 $ & $  14.55210 $ & $   0.04751 $ & $   0.03350 $ & $ r$ &  HS/G756.1\\
$ 56130.29757 $ & $  14.51692 $ & $   0.02222 $ & $  -0.00168 $ & $ r$ &  HS/G756.1\\
$ 55803.88278 $ & $  14.50856 $ & $   0.02808 $ & $  -0.01004 $ & $ r$ &  HS/G756.1\\
$ 55883.58946 $ & $  14.46295 $ & $   0.02627 $ & $  -0.05565 $ & $ r$ &  HS/G756.1\\
$ 56168.25359 $ & $  14.49572 $ & $   0.02821 $ & $  -0.02288 $ & $ r$ &  HS/G756.1\\
$ 55932.93213 $ & $  14.46192 $ & $   0.03910 $ & $  -0.05668 $ & $ r$ &  HS/G756.1\\
$ 55925.34135 $ & $  14.52623 $ & $   0.02696 $ & $   0.00763 $ & $ r$ &  HS/G756.1\\
$ 56172.05044 $ & $  14.55362 $ & $   0.04044 $ & $   0.03502 $ & $ r$ &  HS/G756.1\\
$ 55921.54604 $ & $  14.41802 $ & $   0.05134 $ & $  -0.10058 $ & $ r$ &  HS/G756.1\\
$ 55876.00038 $ & $  14.49852 $ & $   0.04746 $ & $  -0.02008 $ & $ r$ &  HS/G756.1\\
$ 55902.56944 $ & $  14.46681 $ & $   0.03276 $ & $  -0.05179 $ & $ r$ &  HS/G756.1\\
$ 56130.30088 $ & $  14.46719 $ & $   0.02203 $ & $  -0.05141 $ & $ r$ &  HS/G756.1\\
$ 55883.59271 $ & $  14.49984 $ & $   0.02684 $ & $  -0.01876 $ & $ r$ &  HS/G756.1\\
$ 56168.25731 $ & $  14.48675 $ & $   0.02685 $ & $  -0.03185 $ & $ r$ &  HS/G756.1\\
$ 55932.93552 $ & $  14.55151 $ & $   0.04572 $ & $   0.03291 $ & $ r$ &  HS/G756.1\\
$ 55803.88781 $ & $  14.54593 $ & $   0.03021 $ & $   0.02733 $ & $ r$ &  HS/G756.1\\
$ 55925.34505 $ & $  14.54818 $ & $   0.02937 $ & $   0.02958 $ & $ r$ &  HS/G756.1\\
$ 55921.54980 $ & $  14.41518 $ & $   0.02796 $ & $  -0.10342 $ & $ r$ &  HS/G756.1\\
$ 55902.57267 $ & $  14.55953 $ & $   0.03171 $ & $   0.04093 $ & $ r$ &  HS/G756.1\\
$ 55876.00416 $ & $  14.53067 $ & $   0.04426 $ & $   0.01207 $ & $ r$ &  HS/G756.1\\
$ 56130.30464 $ & $  14.49749 $ & $   0.02151 $ & $  -0.02111 $ & $ r$ &  HS/G756.1\\
$ 55883.59596 $ & $  14.49284 $ & $   0.02655 $ & $  -0.02576 $ & $ r$ &  HS/G756.1\\
$ 55803.89117 $ & $  14.45188 $ & $   0.02706 $ & $  -0.06672 $ & $ r$ &  HS/G756.1\\
$ 55932.93893 $ & $  14.41720 $ & $   0.04091 $ & $  -0.10140 $ & $ r$ &  HS/G756.1\\
$ 56172.05742 $ & $  14.62878 $ & $   0.04516 $ & $   0.11018 $ & $ r$ &  HS/G756.1\\
$ 55921.55315 $ & $  14.48542 $ & $   0.03073 $ & $  -0.03318 $ & $ r$ &  HS/G756.1\\
$ 56168.26211 $ & $  14.51673 $ & $   0.02456 $ & $  -0.00187 $ & $ r$ &  HS/G756.1\\
$ 55902.57597 $ & $  14.46914 $ & $   0.03118 $ & $  -0.04946 $ & $ r$ &  HS/G756.1\\
$ 55876.00755 $ & $  14.63139 $ & $   0.04699 $ & $   0.11279 $ & $ r$ &  HS/G756.1\\
$ 55925.34975 $ & $  14.50153 $ & $   0.02936 $ & $  -0.01707 $ & $ r$ &  HS/G756.1\\
$ 55784.91631 $ & $  14.52489 $ & $   0.02903 $ & $   0.00629 $ & $ r$ &  HS/G756.1\\
$ 55883.60032 $ & $  14.44686 $ & $   0.02548 $ & $  -0.07174 $ & $ r$ &  HS/G756.1\\
$ 56130.30929 $ & $  14.55676 $ & $   0.02483 $ & $   0.03816 $ & $ r$ &  HS/G756.1\\
$ 55803.89453 $ & $  14.49624 $ & $   0.02550 $ & $  -0.02236 $ & $ r$ &  HS/G756.1\\
$ 55932.94231 $ & $  14.58320 $ & $   0.04537 $ & $   0.06460 $ & $ r$ &  HS/G756.1\\
$ 56168.26539 $ & $  14.47448 $ & $   0.02433 $ & $  -0.04412 $ & $ r$ &  HS/G756.1\\
$ 55876.01092 $ & $  14.54989 $ & $   0.04435 $ & $   0.03129 $ & $ r$ &  HS/G756.1\\
$ 55925.35311 $ & $  14.48360 $ & $   0.02899 $ & $  -0.03500 $ & $ r$ &  HS/G756.1\\
$ 55921.55793 $ & $  14.56592 $ & $   0.03125 $ & $   0.04732 $ & $ r$ &  HS/G756.1\\
$ 56172.06239 $ & $  14.55363 $ & $   0.04243 $ & $   0.03503 $ & $ r$ &  HS/G756.1\\
$ 55902.58062 $ & $  14.62570 $ & $   0.03496 $ & $   0.10710 $ & $ r$ &  HS/G756.1\\
$ 55784.91962 $ & $  14.52969 $ & $   0.02565 $ & $   0.01109 $ & $ r$ &  HS/G756.1\\
$ 55944.33183 $ & $  14.54261 $ & $   0.03015 $ & $   0.02401 $ & $ r$ &  HS/G756.1\\
$ 55883.60353 $ & $  14.55226 $ & $   0.02938 $ & $   0.03366 $ & $ r$ &  HS/G756.1\\
$ 56130.31265 $ & $  14.55996 $ & $   0.02239 $ & $   0.04136 $ & $ r$ &  HS/G756.1\\
$ 55803.89791 $ & $  14.51797 $ & $   0.02738 $ & $  -0.00063 $ & $ r$ &  HS/G756.1\\
$ 55932.94611 $ & $  14.46332 $ & $   0.04272 $ & $  -0.05528 $ & $ r$ &  HS/G756.1\\
$ 56168.26878 $ & $  14.53409 $ & $   0.02437 $ & $   0.01549 $ & $ r$ &  HS/G756.1\\
$ 55876.01432 $ & $  14.57620 $ & $   0.04436 $ & $   0.05760 $ & $ r$ &  HS/G756.1\\
$ 55925.35648 $ & $  14.51619 $ & $   0.02778 $ & $  -0.00241 $ & $ r$ &  HS/G756.1\\
$ 55921.56122 $ & $  14.46572 $ & $   0.03215 $ & $  -0.05288 $ & $ r$ &  HS/G756.1\\
$ 56172.06572 $ & $  14.56043 $ & $   0.03617 $ & $   0.04183 $ & $ r$ &  HS/G756.1\\
$ 55902.58393 $ & $  14.49288 $ & $   0.03254 $ & $  -0.02572 $ & $ r$ &  HS/G756.1\\
$ 55784.92292 $ & $  14.45610 $ & $   0.02611 $ & $  -0.06250 $ & $ r$ &  HS/G756.1\\
$ 55944.33524 $ & $  14.45585 $ & $   0.02967 $ & $  -0.06275 $ & $ r$ &  HS/G756.1\\
$ 56130.31602 $ & $  14.51862 $ & $   0.02210 $ & $   0.00002 $ & $ r$ &  HS/G756.1\\
$ 55883.60711 $ & $  14.51937 $ & $   0.02710 $ & $   0.00077 $ & $ r$ &  HS/G756.1\\
$ 55932.94952 $ & $  14.51237 $ & $   0.03994 $ & $  -0.00623 $ & $ r$ &  HS/G756.1\\
$ 55803.90277 $ & $  14.55971 $ & $   0.02695 $ & $   0.04111 $ & $ r$ &  HS/G756.1\\
$ 55876.01773 $ & $  14.57576 $ & $   0.04345 $ & $   0.05716 $ & $ r$ &  HS/G756.1\\
$ 55921.56457 $ & $  14.53487 $ & $   0.03407 $ & $   0.01627 $ & $ r$ &  HS/G756.1\\
$ 56172.06902 $ & $  14.46064 $ & $   0.03422 $ & $  -0.05796 $ & $ r$ &  HS/G756.1\\
$ 55902.58748 $ & $  14.59360 $ & $   0.03273 $ & $   0.07500 $ & $ r$ &  HS/G756.1\\
$ 56168.27425 $ & $  14.52184 $ & $   0.02324 $ & $   0.00324 $ & $ r$ &  HS/G756.1\\
$ 55944.33865 $ & $  14.48764 $ & $   0.03420 $ & $  -0.03096 $ & $ r$ &  HS/G756.1\\
$ 55925.36124 $ & $  14.41812 $ & $   0.02787 $ & $  -0.10048 $ & $ r$ &  HS/G756.1\\
$ 55932.95293 $ & $  14.58289 $ & $   0.05658 $ & $   0.06429 $ & $ r$ &  HS/G756.1\\
$ 55784.92792 $ & $  14.59400 $ & $   0.02984 $ & $   0.07540 $ & $ r$ &  HS/G756.1\\
$ 55883.61157 $ & $  14.48430 $ & $   0.02830 $ & $  -0.03430 $ & $ r$ &  HS/G756.1\\
$ 56130.32091 $ & $  14.50502 $ & $   0.02320 $ & $  -0.01358 $ & $ r$ &  HS/G756.1\\
$ 55876.02107 $ & $  14.54284 $ & $   0.04383 $ & $   0.02424 $ & $ r$ &  HS/G756.1\\
$ 55803.90646 $ & $  14.39083 $ & $   0.02666 $ & $  -0.12777 $ & $ r$ &  HS/G756.1\\
$ 56168.27764 $ & $  14.54654 $ & $   0.02482 $ & $   0.02794 $ & $ r$ &  HS/G756.1\\
$ 55925.36461 $ & $  14.55448 $ & $   0.02858 $ & $   0.03588 $ & $ r$ &  HS/G756.1\\
$ 56172.07356 $ & $  14.47553 $ & $   0.04032 $ & $  -0.04307 $ & $ r$ &  HS/G756.1\\
$ 55921.56932 $ & $  14.48374 $ & $   0.02427 $ & $  -0.03486 $ & $ r$ &  HS/G756.1\\
$ 55902.59209 $ & $  14.49282 $ & $   0.03381 $ & $  -0.02578 $ & $ r$ &  HS/G756.1\\
$ 55932.95631 $ & $  14.54138 $ & $   0.05738 $ & $   0.02278 $ & $ r$ &  HS/G756.1\\
$ 55944.34303 $ & $  14.63775 $ & $   0.03341 $ & $   0.11915 $ & $ r$ &  HS/G756.1\\
$ 55883.61480 $ & $  14.54823 $ & $   0.02938 $ & $   0.02963 $ & $ r$ &  HS/G756.1\\
$ 55784.93128 $ & $  14.45744 $ & $   0.03073 $ & $  -0.06116 $ & $ r$ &  HS/G756.1\\
$ 56130.32428 $ & $  14.50895 $ & $   0.02220 $ & $  -0.00965 $ & $ r$ &  HS/G756.1\\
$ 55876.02446 $ & $  14.48559 $ & $   0.04205 $ & $  -0.03301 $ & $ r$ &  HS/G756.1\\
$ 56168.28134 $ & $  14.48525 $ & $   0.02340 $ & $  -0.03335 $ & $ r$ &  HS/G756.1\\
$ 56172.07689 $ & $  14.51183 $ & $   0.03879 $ & $  -0.00677 $ & $ r$ &  HS/G756.1\\
$ 55925.36829 $ & $  14.47983 $ & $   0.02600 $ & $  -0.03877 $ & $ r$ &  HS/G756.1\\
$ 55902.59536 $ & $  14.59787 $ & $   0.03737 $ & $   0.07927 $ & $ r$ &  HS/G756.1\\
$ 55921.57306 $ & $  14.51062 $ & $   0.02831 $ & $  -0.00798 $ & $ r$ &  HS/G756.1\\
$ 55932.95970 $ & $  14.49264 $ & $   0.04809 $ & $  -0.02596 $ & $ r$ &  HS/G756.1\\
$ 55883.61808 $ & $  14.46544 $ & $   0.02727 $ & $  -0.05316 $ & $ r$ &  HS/G756.1\\
$ 55944.34646 $ & $  14.54189 $ & $   0.03283 $ & $   0.02329 $ & $ r$ &  HS/G756.1\\
$ 55784.93463 $ & $  14.50307 $ & $   0.03370 $ & $  -0.01553 $ & $ r$ &  HS/G756.1\\
$ 56153.10098 $ & $  14.46977 $ & $   0.02215 $ & $  -0.04883 $ & $ r$ &  HS/G756.1\\
$ 56130.32801 $ & $  14.44958 $ & $   0.02134 $ & $  -0.06902 $ & $ r$ &  HS/G756.1\\
$ 55876.02818 $ & $  14.52520 $ & $   0.04779 $ & $   0.00660 $ & $ r$ &  HS/G756.1\\
$ 56172.08054 $ & $  14.38214 $ & $   0.03599 $ & $  -0.13646 $ & $ r$ &  HS/G756.1\\
$ 55902.59867 $ & $  14.58066 $ & $   0.03325 $ & $   0.06206 $ & $ r$ &  HS/G756.1\\
$ 55921.57642 $ & $  14.46544 $ & $   0.02647 $ & $  -0.05316 $ & $ r$ &  HS/G756.1\\
$ 55932.96310 $ & $  14.39830 $ & $   0.04361 $ & $  -0.12030 $ & $ r$ &  HS/G756.1\\
$ 55944.35024 $ & $  14.49322 $ & $   0.03323 $ & $  -0.02538 $ & $ r$ &  HS/G756.1\\
$ 56168.28628 $ & $  14.52435 $ & $   0.02900 $ & $   0.00575 $ & $ r$ &  HS/G756.1\\
$ 56153.10429 $ & $  14.52944 $ & $   0.02285 $ & $   0.01084 $ & $ r$ &  HS/G756.1\\
$ 55925.37301 $ & $  14.52918 $ & $   0.03111 $ & $   0.01058 $ & $ r$ &  HS/G756.1\\
$ 55895.00901 $ & $  14.32708 $ & $   0.07476 $ & $  -0.19152 $ & $ r$ &  HS/G756.1\\
$ 55883.62246 $ & $  14.49191 $ & $   0.02842 $ & $  -0.02669 $ & $ r$ &  HS/G756.1\\
$ 55876.03158 $ & $  14.58175 $ & $   0.04331 $ & $   0.06315 $ & $ r$ &  HS/G756.1\\
$ 55784.93950 $ & $  14.52088 $ & $   0.05069 $ & $   0.00228 $ & $ r$ &  HS/G756.1\\
$ 56130.33282 $ & $  14.55950 $ & $   0.02840 $ & $   0.04090 $ & $ r$ &  HS/G756.1\\
$ 55932.96649 $ & $  14.56775 $ & $   0.05504 $ & $   0.04915 $ & $ r$ &  HS/G756.1\\
$ 55902.60304 $ & $  14.57170 $ & $   0.03956 $ & $   0.05310 $ & $ r$ &  HS/G756.1\\
$ 56153.10761 $ & $  14.53310 $ & $   0.02174 $ & $   0.01450 $ & $ r$ &  HS/G756.1\\
$ 56168.28970 $ & $  14.57491 $ & $   0.02594 $ & $   0.05631 $ & $ r$ &  HS/G756.1\\
$ 55925.37638 $ & $  14.53373 $ & $   0.03050 $ & $   0.01513 $ & $ r$ &  HS/G756.1\\
$ 55883.62572 $ & $  14.49096 $ & $   0.02886 $ & $  -0.02764 $ & $ r$ &  HS/G756.1\\
$ 55876.03493 $ & $  14.41432 $ & $   0.04514 $ & $  -0.10428 $ & $ r$ &  HS/G756.1\\
$ 55921.58120 $ & $  14.52531 $ & $   0.02754 $ & $   0.00671 $ & $ r$ &  HS/G756.1\\
$ 55944.35463 $ & $  14.55210 $ & $   0.03457 $ & $   0.03350 $ & $ r$ &  HS/G756.1\\
$ 56130.33619 $ & $  14.42572 $ & $   0.02687 $ & $  -0.09288 $ & $ r$ &  HS/G756.1\\
$ 55895.01397 $ & $  14.56662 $ & $   0.07058 $ & $   0.04802 $ & $ r$ &  HS/G756.1\\
$ 55932.97022 $ & $  14.52006 $ & $   0.05309 $ & $   0.00146 $ & $ r$ &  HS/G756.1\\
$ 55902.60634 $ & $  14.64237 $ & $   0.04254 $ & $   0.12377 $ & $ r$ &  HS/G756.1\\
$ 56168.29309 $ & $  14.53706 $ & $   0.02316 $ & $   0.01846 $ & $ r$ &  HS/G756.1\\
$ 55925.37977 $ & $  14.52542 $ & $   0.02942 $ & $   0.00682 $ & $ r$ &  HS/G756.1\\
$ 55883.62931 $ & $  14.55739 $ & $   0.02677 $ & $   0.03879 $ & $ r$ &  HS/G756.1\\
$ 55921.58456 $ & $  14.54190 $ & $   0.02757 $ & $   0.02330 $ & $ r$ &  HS/G756.1\\
$ 55876.03832 $ & $  14.49322 $ & $   0.04903 $ & $  -0.02538 $ & $ r$ &  HS/G756.1\\
$ 56130.33955 $ & $  14.47287 $ & $   0.03832 $ & $  -0.04573 $ & $ r$ &  HS/G756.1\\
$ 55895.01735 $ & $  14.46914 $ & $   0.11880 $ & $  -0.04946 $ & $ r$ &  HS/G756.1\\
$ 55970.92815 $ & $  14.45128 $ & $   0.03942 $ & $  -0.06732 $ & $ r$ &  HS/G756.1\\
$ 56153.11349 $ & $  14.52014 $ & $   0.01981 $ & $   0.00154 $ & $ r$ &  HS/G756.1\\
$ 55932.97362 $ & $  14.65888 $ & $   0.05707 $ & $   0.14028 $ & $ r$ &  HS/G756.1\\
$ 55902.60996 $ & $  14.50573 $ & $   0.03392 $ & $  -0.01287 $ & $ r$ &  HS/G756.1\\
$ 55921.58793 $ & $  14.57842 $ & $   0.02783 $ & $   0.05982 $ & $ r$ &  HS/G756.1\\
$ 55876.04171 $ & $  14.68792 $ & $   0.05336 $ & $   0.16932 $ & $ r$ &  HS/G756.1\\
$ 55925.38438 $ & $  14.43534 $ & $   0.02639 $ & $  -0.08326 $ & $ r$ &  HS/G756.1\\
$ 55883.63387 $ & $  14.55295 $ & $   0.02749 $ & $   0.03435 $ & $ r$ &  HS/G756.1\\
$ 56168.29814 $ & $  14.55265 $ & $   0.03258 $ & $   0.03405 $ & $ r$ &  HS/G756.1\\
$ 55803.92862 $ & $  14.48523 $ & $   0.08136 $ & $  -0.03337 $ & $ r$ &  HS/G756.1\\
$ 56153.11682 $ & $  14.50015 $ & $   0.02088 $ & $  -0.01845 $ & $ r$ &  HS/G756.1\\
$ 55932.97701 $ & $  14.57349 $ & $   0.06167 $ & $   0.05489 $ & $ r$ &  HS/G756.1\\
$ 55876.04511 $ & $  14.52054 $ & $   0.04304 $ & $   0.00194 $ & $ r$ &  HS/G756.1\\
$ 55970.93323 $ & $  14.56756 $ & $   0.03250 $ & $   0.04896 $ & $ r$ &  HS/G756.1\\
$ 55902.61450 $ & $  14.53013 $ & $   0.03462 $ & $   0.01153 $ & $ r$ &  HS/G756.1\\
$ 55925.38775 $ & $  14.48458 $ & $   0.02766 $ & $  -0.03402 $ & $ r$ &  HS/G756.1\\
$ 55883.63714 $ & $  14.51201 $ & $   0.02729 $ & $  -0.00659 $ & $ r$ &  HS/G756.1\\
$ 55921.59257 $ & $  14.57728 $ & $   0.02788 $ & $   0.05868 $ & $ r$ &  HS/G756.1\\
$ 56168.30150 $ & $  14.56641 $ & $   0.03069 $ & $   0.04781 $ & $ r$ &  HS/G756.1\\
$ 56153.12015 $ & $  14.49117 $ & $   0.02227 $ & $  -0.02743 $ & $ r$ &  HS/G756.1\\
$ 55932.98040 $ & $  14.62747 $ & $   0.06452 $ & $   0.10887 $ & $ r$ &  HS/G756.1\\
$ 55876.04851 $ & $  14.45516 $ & $   0.04301 $ & $  -0.06344 $ & $ r$ &  HS/G756.1\\
$ 55902.61778 $ & $  14.45684 $ & $   0.03426 $ & $  -0.06176 $ & $ r$ &  HS/G756.1\\
$ 55883.64038 $ & $  14.51132 $ & $   0.02896 $ & $  -0.00728 $ & $ r$ &  HS/G756.1\\
$ 55925.39144 $ & $  14.54780 $ & $   0.03088 $ & $   0.02920 $ & $ r$ &  HS/G756.1\\
$ 56168.30523 $ & $  14.52809 $ & $   0.02543 $ & $   0.00949 $ & $ r$ &  HS/G756.1\\
$ 55921.59632 $ & $  14.57837 $ & $   0.02614 $ & $   0.05977 $ & $ r$ &  HS/G756.1\\
$ 55932.98376 $ & $  14.54165 $ & $   0.06335 $ & $   0.02305 $ & $ r$ &  HS/G756.1\\
$ 56153.12485 $ & $  14.51808 $ & $   0.02239 $ & $  -0.00052 $ & $ r$ &  HS/G756.1\\
$ 55876.05223 $ & $  14.50952 $ & $   0.04960 $ & $  -0.00908 $ & $ r$ &  HS/G756.1\\
$ 55902.62109 $ & $  14.59211 $ & $   0.03447 $ & $   0.07351 $ & $ r$ &  HS/G756.1\\
$ 55921.59968 $ & $  14.48804 $ & $   0.02456 $ & $  -0.03056 $ & $ r$ &  HS/G756.1\\
$ 55883.64483 $ & $  14.49656 $ & $   0.02772 $ & $  -0.02204 $ & $ r$ &  HS/G756.1\\
$ 55925.39604 $ & $  14.54492 $ & $   0.02501 $ & $   0.02632 $ & $ r$ &  HS/G756.1\\
$ 55932.98714 $ & $  14.42565 $ & $   0.08394 $ & $  -0.09295 $ & $ r$ &  HS/G756.1\\
$ 55868.46351 $ & $  14.55600 $ & $   0.02897 $ & $   0.03740 $ & $ r$ &  HS/G756.1\\
$ 56168.31004 $ & $  14.51660 $ & $   0.02609 $ & $  -0.00200 $ & $ r$ &  HS/G756.1\\
$ 56153.12817 $ & $  14.51883 $ & $   0.02252 $ & $   0.00023 $ & $ r$ &  HS/G756.1\\
$ 56172.10597 $ & $  14.54883 $ & $   0.04079 $ & $   0.03023 $ & $ r$ &  HS/G756.1\\
$ 55876.05563 $ & $  14.45454 $ & $   0.04488 $ & $  -0.06406 $ & $ r$ &  HS/G756.1\\
$ 56137.94686 $ & $  14.45982 $ & $   0.11033 $ & $  -0.05878 $ & $ r$ &  HS/G756.1\\
$ 56164.51646 $ & $  14.52497 $ & $   0.02695 $ & $   0.00637 $ & $ r$ &  HS/G756.1\\
$ 55883.64808 $ & $  14.52058 $ & $   0.03004 $ & $   0.00198 $ & $ r$ &  HS/G756.1\\
$ 55902.62573 $ & $  14.58445 $ & $   0.03619 $ & $   0.06585 $ & $ r$ &  HS/G756.1\\
$ 55925.39942 $ & $  14.43820 $ & $   0.02718 $ & $  -0.08040 $ & $ r$ &  HS/G756.1\\
$ 55932.99052 $ & $  14.57713 $ & $   0.14901 $ & $   0.05853 $ & $ r$ &  HS/G756.1\\
$ 55921.60444 $ & $  14.52960 $ & $   0.02443 $ & $   0.01100 $ & $ r$ &  HS/G756.1\\
$ 56168.31343 $ & $  14.55437 $ & $   0.02927 $ & $   0.03577 $ & $ r$ &  HS/G756.1\\
$ 55868.46725 $ & $  14.56140 $ & $   0.03028 $ & $   0.04280 $ & $ r$ &  HS/G756.1\\
$ 56153.13149 $ & $  14.56934 $ & $   0.02187 $ & $   0.05074 $ & $ r$ &  HS/G756.1\\
$ 56172.10932 $ & $  14.47502 $ & $   0.03977 $ & $  -0.04358 $ & $ r$ &  HS/G756.1\\
$ 55959.56144 $ & $  14.41406 $ & $   0.03019 $ & $  -0.10454 $ & $ r$ &  HS/G756.1\\
$ 55902.62901 $ & $  14.44553 $ & $   0.03534 $ & $  -0.07307 $ & $ r$ &  HS/G756.1\\
$ 56164.52026 $ & $  14.48683 $ & $   0.02524 $ & $  -0.03177 $ & $ r$ &  HS/G756.1\\
$ 55883.65167 $ & $  14.50671 $ & $   0.02680 $ & $  -0.01189 $ & $ r$ &  HS/G756.1\\
$ 55925.40280 $ & $  14.50882 $ & $   0.03147 $ & $  -0.00978 $ & $ r$ &  HS/G756.1\\
$ 55940.58497 $ & $  14.54758 $ & $   0.02550 $ & $   0.02898 $ & $ r$ &  HS/G756.1\\
$ 55932.99425 $ & $  14.45009 $ & $   0.06529 $ & $  -0.06851 $ & $ r$ &  HS/G756.1\\
$ 55921.60776 $ & $  14.67561 $ & $   0.04237 $ & $   0.15701 $ & $ r$ &  HS/G756.1\\
$ 56168.31682 $ & $  14.56454 $ & $   0.03537 $ & $   0.04594 $ & $ r$ &  HS/G756.1\\
$ 55868.47078 $ & $  14.55579 $ & $   0.02662 $ & $   0.03719 $ & $ r$ &  HS/G756.1\\
$ 56172.11261 $ & $  14.58910 $ & $   0.05154 $ & $   0.07050 $ & $ r$ &  HS/G756.1\\
$ 55876.06262 $ & $  14.56512 $ & $   0.05167 $ & $   0.04652 $ & $ r$ &  HS/G756.1\\
$ 55959.56481 $ & $  14.56428 $ & $   0.03229 $ & $   0.04568 $ & $ r$ &  HS/G756.1\\
$ 55902.63264 $ & $  14.52460 $ & $   0.03423 $ & $   0.00600 $ & $ r$ &  HS/G756.1\\
$ 56164.52365 $ & $  14.49685 $ & $   0.02651 $ & $  -0.02175 $ & $ r$ &  HS/G756.1\\
$ 56153.13735 $ & $  14.53950 $ & $   0.02314 $ & $   0.02090 $ & $ r$ &  HS/G756.1\\
$ 55940.58835 $ & $  14.47193 $ & $   0.02516 $ & $  -0.04667 $ & $ r$ &  HS/G756.1\\
$ 55932.99765 $ & $  14.60308 $ & $   0.07112 $ & $   0.08448 $ & $ r$ &  HS/G756.1\\
$ 55921.61113 $ & $  14.44103 $ & $   0.04569 $ & $  -0.07757 $ & $ r$ &  HS/G756.1\\
$ 55883.65605 $ & $  14.48620 $ & $   0.02836 $ & $  -0.03240 $ & $ r$ &  HS/G756.1\\
$ 55925.40741 $ & $  14.50425 $ & $   0.03145 $ & $  -0.01435 $ & $ r$ &  HS/G756.1\\
$ 55876.06603 $ & $  14.44084 $ & $   0.04677 $ & $  -0.07776 $ & $ r$ &  HS/G756.1\\
$ 56172.11701 $ & $  14.62580 $ & $   0.04677 $ & $   0.10720 $ & $ r$ &  HS/G756.1\\
$ 55959.56818 $ & $  14.48126 $ & $   0.02847 $ & $  -0.03734 $ & $ r$ &  HS/G756.1\\
$ 55868.47640 $ & $  14.59993 $ & $   0.02625 $ & $   0.08133 $ & $ r$ &  HS/G756.1\\
$ 56153.14066 $ & $  14.50720 $ & $   0.02062 $ & $  -0.01140 $ & $ r$ &  HS/G756.1\\
$ 55883.65933 $ & $  14.54552 $ & $   0.02956 $ & $   0.02692 $ & $ r$ &  HS/G756.1\\
$ 55902.63718 $ & $  14.49481 $ & $   0.03607 $ & $  -0.02379 $ & $ r$ &  HS/G756.1\\
$ 56164.52855 $ & $  14.53746 $ & $   0.02603 $ & $   0.01886 $ & $ r$ &  HS/G756.1\\
$ 55876.06942 $ & $  14.54058 $ & $   0.04721 $ & $   0.02198 $ & $ r$ &  HS/G756.1\\
$ 55921.61588 $ & $  14.41917 $ & $   0.04465 $ & $  -0.09943 $ & $ r$ &  HS/G756.1\\
$ 56172.12033 $ & $  14.58816 $ & $   0.03981 $ & $   0.06956 $ & $ r$ &  HS/G756.1\\
$ 56153.14399 $ & $  14.47612 $ & $   0.02030 $ & $  -0.04248 $ & $ r$ &  HS/G756.1\\
$ 55883.66260 $ & $  14.58271 $ & $   0.02874 $ & $   0.06411 $ & $ r$ &  HS/G756.1\\
$ 55959.57304 $ & $  14.50604 $ & $   0.03162 $ & $  -0.01256 $ & $ r$ &  HS/G756.1\\
$ 55902.64046 $ & $  14.58654 $ & $   0.04058 $ & $   0.06794 $ & $ r$ &  HS/G756.1\\
$ 55868.48098 $ & $  14.51091 $ & $   0.02679 $ & $  -0.00769 $ & $ r$ &  HS/G756.1\\
$ 56164.53194 $ & $  14.50577 $ & $   0.02612 $ & $  -0.01283 $ & $ r$ &  HS/G756.1\\
$ 55876.07320 $ & $  14.48457 $ & $   0.05459 $ & $  -0.03403 $ & $ r$ &  HS/G756.1\\
$ 56172.12400 $ & $  14.54284 $ & $   0.03866 $ & $   0.02424 $ & $ r$ &  HS/G756.1\\
$ 55921.61963 $ & $  14.64426 $ & $   0.09534 $ & $   0.12566 $ & $ r$ &  HS/G756.1\\
$ 55788.77714 $ & $  14.33305 $ & $   0.04139 $ & $  -0.18555 $ & $ r$ &  HS/G756.1\\
$ 55959.57641 $ & $  14.46055 $ & $   0.02986 $ & $  -0.05805 $ & $ r$ &  HS/G756.1\\
$ 55902.64375 $ & $  14.47524 $ & $   0.03581 $ & $  -0.04336 $ & $ r$ &  HS/G756.1\\
$ 56164.53532 $ & $  14.52145 $ & $   0.02559 $ & $   0.00285 $ & $ r$ &  HS/G756.1\\
$ 55883.66693 $ & $  14.53881 $ & $   0.02852 $ & $   0.02021 $ & $ r$ &  HS/G756.1\\
$ 56153.14925 $ & $  14.55054 $ & $   0.02294 $ & $   0.03194 $ & $ r$ &  HS/G756.1\\
$ 55868.48521 $ & $  14.54856 $ & $   0.02663 $ & $   0.02996 $ & $ r$ &  HS/G756.1\\
$ 55876.07664 $ & $  14.43892 $ & $   0.05548 $ & $  -0.07968 $ & $ r$ &  HS/G756.1\\
$ 55921.62299 $ & $  14.43432 $ & $   0.06864 $ & $  -0.08428 $ & $ r$ &  HS/G756.1\\
$ 55788.78050 $ & $  14.45720 $ & $   0.04961 $ & $  -0.06140 $ & $ r$ &  HS/G756.1\\
$ 56172.12937 $ & $  14.54516 $ & $   0.04014 $ & $   0.02656 $ & $ r$ &  HS/G756.1\\
$ 55883.67019 $ & $  14.49496 $ & $   0.02846 $ & $  -0.02364 $ & $ r$ &  HS/G756.1\\
$ 56153.15259 $ & $  14.50804 $ & $   0.02225 $ & $  -0.01056 $ & $ r$ &  HS/G756.1\\
$ 55902.64840 $ & $  14.51217 $ & $   0.03641 $ & $  -0.00643 $ & $ r$ &  HS/G756.1\\
$ 55876.08002 $ & $  14.48967 $ & $   0.05679 $ & $  -0.02893 $ & $ r$ &  HS/G756.1\\
$ 56164.54015 $ & $  14.50610 $ & $   0.02695 $ & $  -0.01250 $ & $ r$ &  HS/G756.1\\
$ 55788.78387 $ & $  14.42105 $ & $   0.04265 $ & $  -0.09755 $ & $ r$ &  HS/G756.1\\
$ 55921.62779 $ & $  14.39181 $ & $   0.07292 $ & $  -0.12679 $ & $ r$ &  HS/G756.1\\
$ 56172.13273 $ & $  14.53149 $ & $   0.04161 $ & $   0.01289 $ & $ r$ &  HS/G756.1\\
$ 55883.67402 $ & $  14.51272 $ & $   0.02647 $ & $  -0.00588 $ & $ r$ &  HS/G756.1\\
$ 55902.65168 $ & $  14.60416 $ & $   0.04098 $ & $   0.08556 $ & $ r$ &  HS/G756.1\\
$ 56153.15631 $ & $  14.53991 $ & $   0.02346 $ & $   0.02131 $ & $ r$ &  HS/G756.1\\
$ 55876.08343 $ & $  14.55438 $ & $   0.06962 $ & $   0.03578 $ & $ r$ &  HS/G756.1\\
$ 56164.54392 $ & $  14.54247 $ & $   0.02623 $ & $   0.02387 $ & $ r$ &  HS/G756.1\\
$ 55849.51611 $ & $  14.43189 $ & $   0.06175 $ & $  -0.08671 $ & $ r$ &  HS/G756.1\\
$ 55921.63114 $ & $  14.51043 $ & $   0.08185 $ & $  -0.00817 $ & $ r$ &  HS/G756.1\\
$ 56172.13603 $ & $  14.51231 $ & $   0.04107 $ & $  -0.00629 $ & $ r$ &  HS/G756.1\\
$ 55788.78897 $ & $  14.40351 $ & $   0.04237 $ & $  -0.11509 $ & $ r$ &  HS/G756.1\\
$ 55902.65529 $ & $  14.53380 $ & $   0.03772 $ & $   0.01520 $ & $ r$ &  HS/G756.1\\
$ 55876.08683 $ & $  14.50394 $ & $   0.05273 $ & $  -0.01466 $ & $ r$ &  HS/G756.1\\
$ 56145.56917 $ & $  14.57189 $ & $   0.02993 $ & $   0.05329 $ & $ r$ &  HS/G756.1\\
$ 55883.67835 $ & $  14.55690 $ & $   0.03033 $ & $   0.03830 $ & $ r$ &  HS/G756.1\\
$ 56164.54726 $ & $  14.49969 $ & $   0.02781 $ & $  -0.01891 $ & $ r$ &  HS/G756.1\\
$ 56153.16116 $ & $  14.50583 $ & $   0.02242 $ & $  -0.01277 $ & $ r$ &  HS/G756.1\\
$ 55849.51958 $ & $  14.40886 $ & $   0.06130 $ & $  -0.10974 $ & $ r$ &  HS/G756.1\\
$ 55788.79229 $ & $  14.54774 $ & $   0.04898 $ & $   0.02914 $ & $ r$ &  HS/G756.1\\
$ 56172.14077 $ & $  14.50591 $ & $   0.03723 $ & $  -0.01269 $ & $ r$ &  HS/G756.1\\
$ 55876.09038 $ & $  14.46823 $ & $   0.05111 $ & $  -0.05037 $ & $ r$ &  HS/G756.1\\
$ 56145.57257 $ & $  14.56526 $ & $   0.03286 $ & $   0.04666 $ & $ r$ &  HS/G756.1\\
$ 55883.68161 $ & $  14.49849 $ & $   0.02845 $ & $  -0.02011 $ & $ r$ &  HS/G756.1\\
$ 55902.65969 $ & $  14.52809 $ & $   0.03931 $ & $   0.00949 $ & $ r$ &  HS/G756.1\\
$ 56153.16446 $ & $  14.49864 $ & $   0.02148 $ & $  -0.01996 $ & $ r$ &  HS/G756.1\\
$ 55849.52304 $ & $  14.39124 $ & $   0.05931 $ & $  -0.12736 $ & $ r$ &  HS/G756.1\\
$ 56164.55216 $ & $  14.59694 $ & $   0.02663 $ & $   0.07834 $ & $ r$ &  HS/G756.1\\
$ 55788.79567 $ & $  14.47234 $ & $   0.04635 $ & $  -0.04626 $ & $ r$ &  HS/G756.1\\
$ 56172.14414 $ & $  14.44554 $ & $   0.03547 $ & $  -0.07306 $ & $ r$ &  HS/G756.1\\
$ 55883.68489 $ & $  14.44612 $ & $   0.02740 $ & $  -0.07248 $ & $ r$ &  HS/G756.1\\
$ 56145.57591 $ & $  14.51569 $ & $   0.03317 $ & $  -0.00291 $ & $ r$ &  HS/G756.1\\
$ 55876.09417 $ & $  14.43626 $ & $   0.04043 $ & $  -0.08234 $ & $ r$ &  HS/G756.1\\
$ 55902.66298 $ & $  14.53320 $ & $   0.04228 $ & $   0.01460 $ & $ r$ &  HS/G756.1\\
$ 56153.16780 $ & $  14.58503 $ & $   0.02435 $ & $   0.06643 $ & $ r$ &  HS/G756.1\\
$ 56164.55549 $ & $  14.50254 $ & $   0.02658 $ & $  -0.01606 $ & $ r$ &  HS/G756.1\\
$ 55849.52782 $ & $  14.57376 $ & $   0.06922 $ & $   0.05516 $ & $ r$ &  HS/G756.1\\
$ 56172.14788 $ & $  14.60135 $ & $   0.04223 $ & $   0.08275 $ & $ r$ &  HS/G756.1\\
$ 55788.80049 $ & $  14.36761 $ & $   0.04709 $ & $  -0.15099 $ & $ r$ &  HS/G756.1\\
$ 55876.09755 $ & $  14.44232 $ & $   0.04026 $ & $  -0.07628 $ & $ r$ &  HS/G756.1\\
$ 55902.66623 $ & $  14.46335 $ & $   0.03909 $ & $  -0.05525 $ & $ r$ &  HS/G756.1\\
$ 55883.68932 $ & $  14.48637 $ & $   0.02971 $ & $  -0.03223 $ & $ r$ &  HS/G756.1\\
$ 56145.58110 $ & $  14.55267 $ & $   0.03550 $ & $   0.03407 $ & $ r$ &  HS/G756.1\\
$ 56164.55886 $ & $  14.51396 $ & $   0.02663 $ & $  -0.00464 $ & $ r$ &  HS/G756.1\\
$ 56153.17246 $ & $  14.50699 $ & $   0.02010 $ & $  -0.01161 $ & $ r$ &  HS/G756.1\\
$ 55849.53163 $ & $  14.55483 $ & $   0.06508 $ & $   0.03623 $ & $ r$ &  HS/G756.1\\
$ 55788.80386 $ & $  14.50429 $ & $   0.05065 $ & $  -0.01431 $ & $ r$ &  HS/G756.1\\
$ 55876.10093 $ & $  14.56492 $ & $   0.05222 $ & $   0.04632 $ & $ r$ &  HS/G756.1\\
$ 55883.69260 $ & $  14.48447 $ & $   0.02960 $ & $  -0.03413 $ & $ r$ &  HS/G756.1\\
$ 56172.15272 $ & $  14.61413 $ & $   0.04155 $ & $   0.09553 $ & $ r$ &  HS/G756.1\\
$ 55902.67070 $ & $  14.59214 $ & $   0.04224 $ & $   0.07354 $ & $ r$ &  HS/G756.1\\
$ 56145.58450 $ & $  14.50009 $ & $   0.03210 $ & $  -0.01851 $ & $ r$ &  HS/G756.1\\
$ 56153.17579 $ & $  14.50269 $ & $   0.02038 $ & $  -0.01591 $ & $ r$ &  HS/G756.1\\
$ 55849.53509 $ & $  14.49499 $ & $   0.06020 $ & $  -0.02361 $ & $ r$ &  HS/G756.1\\
$ 55876.10435 $ & $  14.54980 $ & $   0.05125 $ & $   0.03120 $ & $ r$ &  HS/G756.1\\
$ 56164.56404 $ & $  14.58721 $ & $   0.03043 $ & $   0.06861 $ & $ r$ &  HS/G756.1\\
$ 55788.80760 $ & $  14.58470 $ & $   0.05158 $ & $   0.06610 $ & $ r$ &  HS/G756.1\\
$ 55883.69618 $ & $  14.45796 $ & $   0.02855 $ & $  -0.06064 $ & $ r$ &  HS/G756.1\\
$ 55902.67398 $ & $  14.48392 $ & $   0.04063 $ & $  -0.03468 $ & $ r$ &  HS/G756.1\\
$ 56172.15607 $ & $  14.37667 $ & $   0.03382 $ & $  -0.14193 $ & $ r$ &  HS/G756.1\\
$ 56145.58791 $ & $  14.46936 $ & $   0.03099 $ & $  -0.04924 $ & $ r$ &  HS/G756.1\\
$ 55876.10772 $ & $  14.54319 $ & $   0.05359 $ & $   0.02459 $ & $ r$ &  HS/G756.1\\
$ 55788.81098 $ & $  14.50973 $ & $   0.04643 $ & $  -0.00887 $ & $ r$ &  HS/G756.1\\
$ 56164.56771 $ & $  14.49614 $ & $   0.02620 $ & $  -0.02246 $ & $ r$ &  HS/G756.1\\
$ 56172.15943 $ & $  14.58760 $ & $   0.04227 $ & $   0.06900 $ & $ r$ &  HS/G756.1\\
$ 55902.67759 $ & $  14.51602 $ & $   0.04411 $ & $  -0.00258 $ & $ r$ &  HS/G756.1\\
$ 55845.74510 $ & $  14.45926 $ & $   0.05085 $ & $  -0.05934 $ & $ r$ &  HS/G756.1\\
$ 55883.70063 $ & $  14.50089 $ & $   0.03197 $ & $  -0.01771 $ & $ r$ &  HS/G756.1\\
$ 56145.59262 $ & $  14.59678 $ & $   0.03703 $ & $   0.07818 $ & $ r$ &  HS/G756.1\\
$ 55876.11112 $ & $  14.59653 $ & $   0.05096 $ & $   0.07793 $ & $ r$ &  HS/G756.1\\
$ 55788.81438 $ & $  14.50171 $ & $   0.04303 $ & $  -0.01689 $ & $ r$ &  HS/G756.1\\
$ 56164.57109 $ & $  14.47390 $ & $   0.02612 $ & $  -0.04470 $ & $ r$ &  HS/G756.1\\
$ 56153.18553 $ & $  14.46912 $ & $   0.02037 $ & $  -0.04948 $ & $ r$ &  HS/G756.1\\
$ 55883.70390 $ & $  14.45839 $ & $   0.03105 $ & $  -0.06021 $ & $ r$ &  HS/G756.1\\
$ 55845.74877 $ & $  14.63067 $ & $   0.05638 $ & $   0.11207 $ & $ r$ &  HS/G756.1\\
$ 56172.16404 $ & $  14.51748 $ & $   0.03995 $ & $  -0.00112 $ & $ r$ &  HS/G756.1\\
$ 55902.68206 $ & $  14.58806 $ & $   0.04205 $ & $   0.06946 $ & $ r$ &  HS/G756.1\\
$ 56145.59603 $ & $  14.57111 $ & $   0.04737 $ & $   0.05251 $ & $ r$ &  HS/G756.1\\
$ 55876.11452 $ & $  14.48266 $ & $   0.04665 $ & $  -0.03594 $ & $ r$ &  HS/G756.1\\
$ 55788.81770 $ & $  14.62271 $ & $   0.05494 $ & $   0.10411 $ & $ r$ &  HS/G756.1\\
$ 56153.18913 $ & $  14.64404 $ & $   0.02484 $ & $   0.12544 $ & $ r$ &  HS/G756.1\\
$ 55883.70717 $ & $  14.50861 $ & $   0.03198 $ & $  -0.00999 $ & $ r$ &  HS/G756.1\\
$ 56164.57596 $ & $  14.53724 $ & $   0.02674 $ & $   0.01864 $ & $ r$ &  HS/G756.1\\
$ 55902.68532 $ & $  14.53356 $ & $   0.04357 $ & $   0.01496 $ & $ r$ &  HS/G756.1\\
$ 56172.16736 $ & $  14.46634 $ & $   0.03955 $ & $  -0.05226 $ & $ r$ &  HS/G756.1\\
$ 56145.59947 $ & $  14.48986 $ & $   0.03354 $ & $  -0.02874 $ & $ r$ &  HS/G756.1\\
$ 55876.11831 $ & $  14.47920 $ & $   0.05373 $ & $  -0.03940 $ & $ r$ &  HS/G756.1\\
$ 55830.57305 $ & $  14.58962 $ & $   0.04351 $ & $   0.07102 $ & $ r$ &  HS/G756.1\\
$ 56153.19246 $ & $  14.52704 $ & $   0.02189 $ & $   0.00844 $ & $ r$ &  HS/G756.1\\
$ 55788.82254 $ & $  14.42745 $ & $   0.12705 $ & $  -0.09115 $ & $ r$ &  HS/G756.1\\
$ 56164.57929 $ & $  14.54456 $ & $   0.02415 $ & $   0.02596 $ & $ r$ &  HS/G756.1\\
$ 55902.68860 $ & $  14.52901 $ & $   0.04229 $ & $   0.01041 $ & $ r$ &  HS/G756.1\\
$ 56172.17107 $ & $  14.56147 $ & $   0.04426 $ & $   0.04287 $ & $ r$ &  HS/G756.1\\
$ 55883.71160 $ & $  14.54924 $ & $   0.03552 $ & $   0.03064 $ & $ r$ &  HS/G756.1\\
$ 55845.75665 $ & $  14.46962 $ & $   0.04780 $ & $  -0.04898 $ & $ r$ &  HS/G756.1\\
$ 55879.91640 $ & $  14.57117 $ & $   0.03214 $ & $   0.05257 $ & $ r$ &  HS/G756.1\\
$ 55876.12170 $ & $  14.43452 $ & $   0.04822 $ & $  -0.08408 $ & $ r$ &  HS/G756.1\\
$ 56145.60474 $ & $  14.53168 $ & $   0.03620 $ & $   0.01308 $ & $ r$ &  HS/G756.1\\
$ 55830.57683 $ & $  14.56424 $ & $   0.04180 $ & $   0.04564 $ & $ r$ &  HS/G756.1\\
$ 56164.58275 $ & $  14.52140 $ & $   0.02457 $ & $   0.00280 $ & $ r$ &  HS/G756.1\\
$ 55883.71485 $ & $  14.44906 $ & $   0.03221 $ & $  -0.06954 $ & $ r$ &  HS/G756.1\\
$ 56153.19713 $ & $  14.54658 $ & $   0.02130 $ & $   0.02798 $ & $ r$ &  HS/G756.1\\
$ 55845.75994 $ & $  14.53659 $ & $   0.05777 $ & $   0.01799 $ & $ r$ &  HS/G756.1\\
$ 55879.91985 $ & $  14.51472 $ & $   0.02827 $ & $  -0.00388 $ & $ r$ &  HS/G756.1\\
$ 55902.69319 $ & $  14.49481 $ & $   0.04379 $ & $  -0.02379 $ & $ r$ &  HS/G756.1\\
$ 56172.17577 $ & $  14.62290 $ & $   0.03740 $ & $   0.10430 $ & $ r$ &  HS/G756.1\\
$ 55876.12512 $ & $  14.45077 $ & $   0.05901 $ & $  -0.06783 $ & $ r$ &  HS/G756.1\\
$ 56145.60809 $ & $  14.50302 $ & $   0.02993 $ & $  -0.01558 $ & $ r$ &  HS/G756.1\\
$ 55830.58034 $ & $  14.63625 $ & $   0.04761 $ & $   0.11765 $ & $ r$ &  HS/G756.1\\
$ 55883.71850 $ & $  14.57451 $ & $   0.03829 $ & $   0.05591 $ & $ r$ &  HS/G756.1\\
$ 55845.76329 $ & $  14.52804 $ & $   0.05296 $ & $   0.00944 $ & $ r$ &  HS/G756.1\\
$ 56153.20084 $ & $  14.57358 $ & $   0.02260 $ & $   0.05498 $ & $ r$ &  HS/G756.1\\
$ 55879.92359 $ & $  14.55208 $ & $   0.02535 $ & $   0.03348 $ & $ r$ &  HS/G756.1\\
$ 56164.58772 $ & $  14.57418 $ & $   0.02659 $ & $   0.05558 $ & $ r$ &  HS/G756.1\\
$ 56172.17913 $ & $  14.46033 $ & $   0.03409 $ & $  -0.05827 $ & $ r$ &  HS/G756.1\\
$ 55876.12854 $ & $  14.59346 $ & $   0.05511 $ & $   0.07486 $ & $ r$ &  HS/G756.1\\
$ 56145.61142 $ & $  14.52268 $ & $   0.03460 $ & $   0.00408 $ & $ r$ &  HS/G756.1\\
$ 56153.20422 $ & $  14.52536 $ & $   0.02166 $ & $   0.00676 $ & $ r$ &  HS/G756.1\\
$ 55879.92701 $ & $  14.56613 $ & $   0.02705 $ & $   0.04753 $ & $ r$ &  HS/G756.1\\
$ 56164.59138 $ & $  14.57158 $ & $   0.02894 $ & $   0.05298 $ & $ r$ &  HS/G756.1\\
$ 56172.18249 $ & $  14.43122 $ & $   0.03096 $ & $  -0.08738 $ & $ r$ &  HS/G756.1\\
$ 55876.13192 $ & $  14.43845 $ & $   0.04848 $ & $  -0.08015 $ & $ r$ &  HS/G756.1\\
$ 55883.72310 $ & $  14.54711 $ & $   0.03490 $ & $   0.02851 $ & $ r$ &  HS/G756.1\\
$ 55830.58590 $ & $  14.52001 $ & $   0.04393 $ & $   0.00141 $ & $ r$ &  HS/G756.1\\
$ 55845.76810 $ & $  14.52954 $ & $   0.05657 $ & $   0.01094 $ & $ r$ &  HS/G756.1\\
$ 56145.61635 $ & $  14.47159 $ & $   0.03413 $ & $  -0.04701 $ & $ r$ &  HS/G756.1\\
$ 55879.93040 $ & $  14.52568 $ & $   0.02897 $ & $   0.00708 $ & $ r$ &  HS/G756.1\\
$ 56164.59478 $ & $  14.47557 $ & $   0.02548 $ & $  -0.04303 $ & $ r$ &  HS/G756.1\\
$ 55876.13529 $ & $  14.59420 $ & $   0.05882 $ & $   0.07560 $ & $ r$ &  HS/G756.1\\
$ 55883.72637 $ & $  14.46740 $ & $   0.03520 $ & $  -0.05120 $ & $ r$ &  HS/G756.1\\
$ 55845.77144 $ & $  14.64910 $ & $   0.05655 $ & $   0.13050 $ & $ r$ &  HS/G756.1\\
$ 56172.18717 $ & $  14.54450 $ & $   0.03693 $ & $   0.02590 $ & $ r$ &  HS/G756.1\\
$ 55830.59053 $ & $  14.53837 $ & $   0.04142 $ & $   0.01977 $ & $ r$ &  HS/G756.1\\
$ 56153.20994 $ & $  14.47177 $ & $   0.02078 $ & $  -0.04683 $ & $ r$ &  HS/G756.1\\
$ 56145.61971 $ & $  14.49320 $ & $   0.03326 $ & $  -0.02540 $ & $ r$ &  HS/G756.1\\
$ 55879.93379 $ & $  14.49322 $ & $   0.02620 $ & $  -0.02538 $ & $ r$ &  HS/G756.1\\
$ 55883.72962 $ & $  14.54364 $ & $   0.03571 $ & $   0.02504 $ & $ r$ &  HS/G756.1\\
$ 55876.13868 $ & $  14.51224 $ & $   0.06129 $ & $  -0.00636 $ & $ r$ &  HS/G756.1\\
$ 55826.79752 $ & $  14.53555 $ & $   0.02680 $ & $   0.01695 $ & $ r$ &  HS/G756.1\\
$ 56172.19052 $ & $  14.55797 $ & $   0.03499 $ & $   0.03937 $ & $ r$ &  HS/G756.1\\
$ 56164.59963 $ & $  14.51626 $ & $   0.02531 $ & $  -0.00234 $ & $ r$ &  HS/G756.1\\
$ 56153.21322 $ & $  14.49754 $ & $   0.02466 $ & $  -0.02106 $ & $ r$ &  HS/G756.1\\
$ 56145.62311 $ & $  14.49560 $ & $   0.02982 $ & $  -0.02300 $ & $ r$ &  HS/G756.1\\
$ 55868.55047 $ & $  14.55115 $ & $   0.03555 $ & $   0.03255 $ & $ r$ &  HS/G756.1\\
$ 55879.93719 $ & $  14.53493 $ & $   0.02854 $ & $   0.01633 $ & $ r$ &  HS/G756.1\\
$ 55876.14244 $ & $  14.64594 $ & $   0.07525 $ & $   0.12734 $ & $ r$ &  HS/G756.1\\
$ 55826.80126 $ & $  14.60958 $ & $   0.03207 $ & $   0.09098 $ & $ r$ &  HS/G756.1\\
$ 55883.73421 $ & $  14.49228 $ & $   0.04214 $ & $  -0.02632 $ & $ r$ &  HS/G756.1\\
$ 56164.60297 $ & $  14.49369 $ & $   0.02508 $ & $  -0.02491 $ & $ r$ &  HS/G756.1\\
$ 55845.77917 $ & $  14.61213 $ & $   0.06528 $ & $   0.09353 $ & $ r$ &  HS/G756.1\\
$ 55929.28073 $ & $  14.56021 $ & $   0.04677 $ & $   0.04161 $ & $ r$ &  HS/G756.1\\
$ 56153.21658 $ & $  14.53169 $ & $   0.02153 $ & $   0.01309 $ & $ r$ &  HS/G756.1\\
$ 56172.19430 $ & $  14.53526 $ & $   0.04075 $ & $   0.01666 $ & $ r$ &  HS/G756.1\\
$ 55868.55384 $ & $  14.47847 $ & $   0.03106 $ & $  -0.04013 $ & $ r$ &  HS/G756.1\\
$ 55879.94057 $ & $  14.58136 $ & $   0.02716 $ & $   0.06276 $ & $ r$ &  HS/G756.1\\
$ 55876.14584 $ & $  14.58697 $ & $   0.06726 $ & $   0.06837 $ & $ r$ &  HS/G756.1\\
$ 56145.62825 $ & $  14.50138 $ & $   0.03177 $ & $  -0.01722 $ & $ r$ &  HS/G756.1\\
$ 55826.80464 $ & $  14.53527 $ & $   0.02736 $ & $   0.01667 $ & $ r$ &  HS/G756.1\\
$ 55883.73746 $ & $  14.60387 $ & $   0.03989 $ & $   0.08527 $ & $ r$ &  HS/G756.1\\
$ 55845.78251 $ & $  14.47995 $ & $   0.05502 $ & $  -0.03865 $ & $ r$ &  HS/G756.1\\
$ 56164.60636 $ & $  14.53961 $ & $   0.02539 $ & $   0.02101 $ & $ r$ &  HS/G756.1\\
$ 55929.28412 $ & $  14.57400 $ & $   0.03715 $ & $   0.05540 $ & $ r$ &  HS/G756.1\\
$ 55898.92025 $ & $  14.55418 $ & $   0.03389 $ & $   0.03558 $ & $ r$ &  HS/G756.1\\
$ 55887.53438 $ & $  14.58369 $ & $   0.02685 $ & $   0.06509 $ & $ r$ &  HS/G756.1\\
$ 55811.62435 $ & $  14.53251 $ & $   0.02528 $ & $   0.01391 $ & $ r$ &  HS/G756.1\\
$ 55868.55721 $ & $  14.48039 $ & $   0.03440 $ & $  -0.03821 $ & $ r$ &  HS/G756.1\\
$ 56172.19899 $ & $  14.47330 $ & $   0.04397 $ & $  -0.04530 $ & $ r$ &  HS/G756.1\\
$ 56153.22148 $ & $  14.51438 $ & $   0.02326 $ & $  -0.00422 $ & $ r$ &  HS/G756.1\\
$ 55879.94397 $ & $  14.51156 $ & $   0.02607 $ & $  -0.00704 $ & $ r$ &  HS/G756.1\\
$ 55876.14923 $ & $  14.30699 $ & $   0.05209 $ & $  -0.21161 $ & $ r$ &  HS/G756.1\\
$ 56145.63164 $ & $  14.49236 $ & $   0.03144 $ & $  -0.02624 $ & $ r$ &  HS/G756.1\\
$ 55883.74106 $ & $  14.45744 $ & $   0.03419 $ & $  -0.06116 $ & $ r$ &  HS/G756.1\\
$ 55929.28750 $ & $  14.53930 $ & $   0.03381 $ & $   0.02070 $ & $ r$ &  HS/G756.1\\
$ 55845.78617 $ & $  14.48438 $ & $   0.05738 $ & $  -0.03422 $ & $ r$ &  HS/G756.1\\
$ 55898.92396 $ & $  14.50700 $ & $   0.03172 $ & $  -0.01160 $ & $ r$ &  HS/G756.1\\
$ 55887.53760 $ & $  14.52874 $ & $   0.02864 $ & $   0.01014 $ & $ r$ &  HS/G756.1\\
$ 55826.80939 $ & $  14.48250 $ & $   0.02931 $ & $  -0.03610 $ & $ r$ &  HS/G756.1\\
$ 56172.20237 $ & $  14.55788 $ & $   0.04226 $ & $   0.03928 $ & $ r$ &  HS/G756.1\\
$ 55811.62815 $ & $  14.48247 $ & $   0.02477 $ & $  -0.03613 $ & $ r$ &  HS/G756.1\\
$ 56153.22521 $ & $  14.49336 $ & $   0.02470 $ & $  -0.02524 $ & $ r$ &  HS/G756.1\\
$ 55879.94774 $ & $  14.51505 $ & $   0.02595 $ & $  -0.00355 $ & $ r$ &  HS/G756.1\\
$ 56164.61195 $ & $  14.54051 $ & $   0.02713 $ & $   0.02191 $ & $ r$ &  HS/G756.1\\
$ 55876.15260 $ & $  14.48386 $ & $   0.05883 $ & $  -0.03474 $ & $ r$ &  HS/G756.1\\
$ 55868.56183 $ & $  14.52076 $ & $   0.03174 $ & $   0.00216 $ & $ r$ &  HS/G756.1\\
$ 56145.63509 $ & $  14.48392 $ & $   0.02895 $ & $  -0.03468 $ & $ r$ &  HS/G756.1\\
$ 55887.54082 $ & $  14.53722 $ & $   0.02794 $ & $   0.01862 $ & $ r$ &  HS/G756.1\\
$ 55898.92744 $ & $  14.48174 $ & $   0.02928 $ & $  -0.03686 $ & $ r$ &  HS/G756.1\\
$ 55826.81275 $ & $  14.43875 $ & $   0.02961 $ & $  -0.07985 $ & $ r$ &  HS/G756.1\\
$ 55845.79066 $ & $  14.58592 $ & $   0.06208 $ & $   0.06732 $ & $ r$ &  HS/G756.1\\
$ 56172.20578 $ & $  14.42107 $ & $   0.03674 $ & $  -0.09753 $ & $ r$ &  HS/G756.1\\
$ 55929.29243 $ & $  14.49032 $ & $   0.03246 $ & $  -0.02828 $ & $ r$ &  HS/G756.1\\
$ 56153.22856 $ & $  14.62213 $ & $   0.03336 $ & $   0.10353 $ & $ r$ &  HS/G756.1\\
$ 55879.95115 $ & $  14.50433 $ & $   0.02572 $ & $  -0.01427 $ & $ r$ &  HS/G756.1\\
$ 56164.61564 $ & $  14.44123 $ & $   0.02674 $ & $  -0.07737 $ & $ r$ &  HS/G756.1\\
$ 55811.63220 $ & $  14.51415 $ & $   0.02559 $ & $  -0.00445 $ & $ r$ &  HS/G756.1\\
$ 55868.56520 $ & $  14.51728 $ & $   0.03556 $ & $  -0.00132 $ & $ r$ &  HS/G756.1\\
$ 55826.81617 $ & $  14.64363 $ & $   0.03122 $ & $   0.12503 $ & $ r$ &  HS/G756.1\\
$ 56145.64003 $ & $  14.61596 $ & $   0.03715 $ & $   0.09736 $ & $ r$ &  HS/G756.1\\
$ 55887.54524 $ & $  14.49584 $ & $   0.02541 $ & $  -0.02276 $ & $ r$ &  HS/G756.1\\
$ 55929.29613 $ & $  14.53632 $ & $   0.03620 $ & $   0.01772 $ & $ r$ &  HS/G756.1\\
$ 55898.93196 $ & $  14.57376 $ & $   0.03704 $ & $   0.05516 $ & $ r$ &  HS/G756.1\\
$ 55879.95453 $ & $  14.48618 $ & $   0.02438 $ & $  -0.03242 $ & $ r$ &  HS/G756.1\\
$ 56164.61903 $ & $  14.59954 $ & $   0.02769 $ & $   0.08094 $ & $ r$ &  HS/G756.1\\
$ 56172.21058 $ & $  14.49404 $ & $   0.03472 $ & $  -0.02456 $ & $ r$ &  HS/G756.1\\
$ 55868.56907 $ & $  14.58083 $ & $   0.03310 $ & $   0.06223 $ & $ r$ &  HS/G756.1\\
$ 56153.23332 $ & $  14.54401 $ & $   0.02549 $ & $   0.02541 $ & $ r$ &  HS/G756.1\\
$ 55906.52555 $ & $  14.57810 $ & $   0.06443 $ & $   0.05950 $ & $ r$ &  HS/G756.1\\
$ 56145.64343 $ & $  14.51051 $ & $   0.03228 $ & $  -0.00809 $ & $ r$ &  HS/G756.1\\
$ 55811.63803 $ & $  14.47866 $ & $   0.02572 $ & $  -0.03994 $ & $ r$ &  HS/G756.1\\
$ 55887.54851 $ & $  14.49856 $ & $   0.02563 $ & $  -0.02004 $ & $ r$ &  HS/G756.1\\
$ 55929.29950 $ & $  14.45726 $ & $   0.03270 $ & $  -0.06134 $ & $ r$ &  HS/G756.1\\
$ 55879.95789 $ & $  14.51231 $ & $   0.02555 $ & $  -0.00629 $ & $ r$ &  HS/G756.1\\
$ 55826.82115 $ & $  14.54367 $ & $   0.03058 $ & $   0.02507 $ & $ r$ &  HS/G756.1\\
$ 56172.21393 $ & $  14.58444 $ & $   0.03845 $ & $   0.06584 $ & $ r$ &  HS/G756.1\\
$ 56153.23664 $ & $  14.55552 $ & $   0.02756 $ & $   0.03692 $ & $ r$ &  HS/G756.1\\
$ 56164.62417 $ & $  14.53258 $ & $   0.02692 $ & $   0.01398 $ & $ r$ &  HS/G756.1\\
$ 55906.52877 $ & $  14.47347 $ & $   0.04646 $ & $  -0.04513 $ & $ r$ &  HS/G756.1\\
$ 56145.64683 $ & $  14.51288 $ & $   0.03157 $ & $  -0.00572 $ & $ r$ &  HS/G756.1\\
$ 55868.57390 $ & $  14.49957 $ & $   0.03151 $ & $  -0.01903 $ & $ r$ &  HS/G756.1\\
$ 55887.55211 $ & $  14.45592 $ & $   0.02425 $ & $  -0.06268 $ & $ r$ &  HS/G756.1\\
$ 55879.96128 $ & $  14.47041 $ & $   0.02553 $ & $  -0.04819 $ & $ r$ &  HS/G756.1\\
$ 55826.82452 $ & $  14.59122 $ & $   0.03193 $ & $   0.07262 $ & $ r$ &  HS/G756.1\\
$ 55910.32600 $ & $  14.54244 $ & $   0.02569 $ & $   0.02384 $ & $ r$ &  HS/G756.1\\
$ 55811.64251 $ & $  14.54417 $ & $   0.02698 $ & $   0.02557 $ & $ r$ &  HS/G756.1\\
$ 56153.23991 $ & $  14.52696 $ & $   0.02392 $ & $   0.00836 $ & $ r$ &  HS/G756.1\\
$ 56172.21767 $ & $  14.48164 $ & $   0.03419 $ & $  -0.03696 $ & $ r$ &  HS/G756.1\\
$ 55929.30441 $ & $  14.51709 $ & $   0.03688 $ & $  -0.00151 $ & $ r$ &  HS/G756.1\\
$ 55906.53201 $ & $  14.52806 $ & $   0.04276 $ & $   0.00946 $ & $ r$ &  HS/G756.1\\
$ 56164.62750 $ & $  14.52737 $ & $   0.02542 $ & $   0.00877 $ & $ r$ &  HS/G756.1\\
$ 55868.57721 $ & $  14.56207 $ & $   0.03265 $ & $   0.04347 $ & $ r$ &  HS/G756.1\\
$ 55879.96468 $ & $  14.56817 $ & $   0.02832 $ & $   0.04957 $ & $ r$ &  HS/G756.1\\
$ 55910.32936 $ & $  14.52930 $ & $   0.02369 $ & $   0.01070 $ & $ r$ &  HS/G756.1\\
$ 55826.82790 $ & $  14.53204 $ & $   0.03169 $ & $   0.01344 $ & $ r$ &  HS/G756.1\\
$ 55887.55650 $ & $  14.55874 $ & $   0.02857 $ & $   0.04014 $ & $ r$ &  HS/G756.1\\
$ 56145.65215 $ & $  14.54718 $ & $   0.03204 $ & $   0.02858 $ & $ r$ &  HS/G756.1\\
$ 55807.85083 $ & $  14.57965 $ & $   0.02786 $ & $   0.06105 $ & $ r$ &  HS/G756.1\\
$ 55929.30779 $ & $  14.49072 $ & $   0.03281 $ & $  -0.02788 $ & $ r$ &  HS/G756.1\\
$ 56164.63095 $ & $  14.58715 $ & $   0.02915 $ & $   0.06855 $ & $ r$ &  HS/G756.1\\
$ 55868.58059 $ & $  14.52426 $ & $   0.03157 $ & $   0.00566 $ & $ r$ &  HS/G756.1\\
$ 56153.24487 $ & $  14.53961 $ & $   0.02566 $ & $   0.02101 $ & $ r$ &  HS/G756.1\\
$ 56172.22287 $ & $  14.50855 $ & $   0.03754 $ & $  -0.01005 $ & $ r$ &  HS/G756.1\\
$ 55879.96809 $ & $  14.58225 $ & $   0.02569 $ & $   0.06365 $ & $ r$ &  HS/G756.1\\
$ 55906.53675 $ & $  14.50523 $ & $   0.04220 $ & $  -0.01337 $ & $ r$ &  HS/G756.1\\
$ 55910.33272 $ & $  14.52196 $ & $   0.02298 $ & $   0.00336 $ & $ r$ &  HS/G756.1\\
$ 55887.55975 $ & $  14.48119 $ & $   0.02775 $ & $  -0.03741 $ & $ r$ &  HS/G756.1\\
$ 56145.65549 $ & $  14.49855 $ & $   0.03144 $ & $  -0.02005 $ & $ r$ &  HS/G756.1\\
$ 55807.85421 $ & $  14.56049 $ & $   0.02462 $ & $   0.04189 $ & $ r$ &  HS/G756.1\\
$ 55929.31117 $ & $  14.48420 $ & $   0.03327 $ & $  -0.03440 $ & $ r$ &  HS/G756.1\\
$ 55826.83262 $ & $  14.54578 $ & $   0.03035 $ & $   0.02718 $ & $ r$ &  HS/G756.1\\
$ 56153.24856 $ & $  14.51821 $ & $   0.02387 $ & $  -0.00039 $ & $ r$ &  HS/G756.1\\
$ 56172.22620 $ & $  14.51696 $ & $   0.03480 $ & $  -0.00164 $ & $ r$ &  HS/G756.1\\
$ 55906.53997 $ & $  14.56320 $ & $   0.05069 $ & $   0.04460 $ & $ r$ &  HS/G756.1\\
$ 56164.63592 $ & $  14.49529 $ & $   0.02823 $ & $  -0.02331 $ & $ r$ &  HS/G756.1\\
$ 55879.97188 $ & $  14.55820 $ & $   0.02629 $ & $   0.03960 $ & $ r$ &  HS/G756.1\\
$ 55887.56298 $ & $  14.50802 $ & $   0.02706 $ & $  -0.01058 $ & $ r$ &  HS/G756.1\\
$ 55868.58546 $ & $  14.52257 $ & $   0.03440 $ & $   0.00397 $ & $ r$ &  HS/G756.1\\
$ 56145.65889 $ & $  14.41309 $ & $   0.03103 $ & $  -0.10551 $ & $ r$ &  HS/G756.1\\
$ 55807.85757 $ & $  14.54790 $ & $   0.02851 $ & $   0.02930 $ & $ r$ &  HS/G756.1\\
$ 55910.33733 $ & $  14.56108 $ & $   0.02344 $ & $   0.04248 $ & $ r$ &  HS/G756.1\\
$ 55826.83599 $ & $  14.54574 $ & $   0.03249 $ & $   0.02714 $ & $ r$ &  HS/G756.1\\
$ 56153.25189 $ & $  14.51466 $ & $   0.02175 $ & $  -0.00394 $ & $ r$ &  HS/G756.1\\
$ 55929.31617 $ & $  14.47610 $ & $   0.03514 $ & $  -0.04250 $ & $ r$ &  HS/G756.1\\
$ 56172.22960 $ & $  14.55021 $ & $   0.03794 $ & $   0.03161 $ & $ r$ &  HS/G756.1\\
$ 55906.54358 $ & $  14.42511 $ & $   0.03983 $ & $  -0.09349 $ & $ r$ &  HS/G756.1\\
$ 55879.97530 $ & $  14.50276 $ & $   0.02522 $ & $  -0.01584 $ & $ r$ &  HS/G756.1\\
$ 55868.58884 $ & $  14.43205 $ & $   0.02880 $ & $  -0.08655 $ & $ r$ &  HS/G756.1\\
$ 56164.63966 $ & $  14.60852 $ & $   0.02849 $ & $   0.08992 $ & $ r$ &  HS/G756.1\\
$ 55887.56733 $ & $  14.50265 $ & $   0.02806 $ & $  -0.01595 $ & $ r$ &  HS/G756.1\\
$ 55910.34065 $ & $  14.54127 $ & $   0.02420 $ & $   0.02267 $ & $ r$ &  HS/G756.1\\
$ 55826.83972 $ & $  14.54110 $ & $   0.03129 $ & $   0.02250 $ & $ r$ &  HS/G756.1\\
$ 56145.66377 $ & $  14.54182 $ & $   0.03464 $ & $   0.02322 $ & $ r$ &  HS/G756.1\\
$ 55807.86247 $ & $  14.57043 $ & $   0.02625 $ & $   0.05183 $ & $ r$ &  HS/G756.1\\
$ 55929.31987 $ & $  14.47091 $ & $   0.03528 $ & $  -0.04769 $ & $ r$ &  HS/G756.1\\
$ 55879.97873 $ & $  14.57042 $ & $   0.02532 $ & $   0.05182 $ & $ r$ &  HS/G756.1\\
$ 56164.64306 $ & $  14.46790 $ & $   0.02529 $ & $  -0.05070 $ & $ r$ &  HS/G756.1\\
$ 55868.59254 $ & $  14.55676 $ & $   0.03267 $ & $   0.03816 $ & $ r$ &  HS/G756.1\\
$ 55906.54808 $ & $  14.56144 $ & $   0.07073 $ & $   0.04284 $ & $ r$ &  HS/G756.1\\
$ 55887.57058 $ & $  14.53631 $ & $   0.02709 $ & $   0.01771 $ & $ r$ &  HS/G756.1\\
$ 56172.23481 $ & $  14.61266 $ & $   0.04042 $ & $   0.09406 $ & $ r$ &  HS/G756.1\\
$ 55815.45602 $ & $  14.65424 $ & $   0.10233 $ & $   0.13564 $ & $ r$ &  HS/G756.1\\
$ 55910.34432 $ & $  14.55926 $ & $   0.02619 $ & $   0.04066 $ & $ r$ &  HS/G756.1\\
$ 56153.25794 $ & $  14.54494 $ & $   0.02683 $ & $   0.02634 $ & $ r$ &  HS/G756.1\\
$ 56145.66716 $ & $  14.47654 $ & $   0.03417 $ & $  -0.04206 $ & $ r$ &  HS/G756.1\\
$ 55807.86582 $ & $  14.49543 $ & $   0.02451 $ & $  -0.02317 $ & $ r$ &  HS/G756.1\\
$ 55929.32325 $ & $  14.54229 $ & $   0.03863 $ & $   0.02369 $ & $ r$ &  HS/G756.1\\
$ 55879.98207 $ & $  14.56144 $ & $   0.02795 $ & $   0.04284 $ & $ r$ &  HS/G756.1\\
$ 55906.55129 $ & $  14.56080 $ & $   0.06718 $ & $   0.04220 $ & $ r$ &  HS/G756.1\\
$ 55887.57418 $ & $  14.51276 $ & $   0.02680 $ & $  -0.00584 $ & $ r$ &  HS/G756.1\\
$ 56172.23847 $ & $  14.43896 $ & $   0.03473 $ & $  -0.07964 $ & $ r$ &  HS/G756.1\\
$ 55815.45956 $ & $  14.54121 $ & $   0.08622 $ & $   0.02261 $ & $ r$ &  HS/G756.1\\
$ 56164.64793 $ & $  14.48591 $ & $   0.02792 $ & $  -0.03269 $ & $ r$ &  HS/G756.1\\
$ 55868.59742 $ & $  14.50644 $ & $   0.03111 $ & $  -0.01216 $ & $ r$ &  HS/G756.1\\
$ 56145.67056 $ & $  14.57239 $ & $   0.03535 $ & $   0.05379 $ & $ r$ &  HS/G756.1\\
$ 56153.26161 $ & $  14.44523 $ & $   0.04967 $ & $  -0.07337 $ & $ r$ &  HS/G756.1\\
$ 55807.86921 $ & $  14.52355 $ & $   0.02731 $ & $   0.00495 $ & $ r$ &  HS/G756.1\\
$ 55910.34905 $ & $  14.52770 $ & $   0.02498 $ & $   0.00910 $ & $ r$ &  HS/G756.1\\
$ 55879.98545 $ & $  14.45411 $ & $   0.02755 $ & $  -0.06449 $ & $ r$ &  HS/G756.1\\
$ 55906.55456 $ & $  14.35674 $ & $   0.05678 $ & $  -0.16186 $ & $ r$ &  HS/G756.1\\
$ 55929.32796 $ & $  14.50680 $ & $   0.03466 $ & $  -0.01180 $ & $ r$ &  HS/G756.1\\
$ 56172.24186 $ & $  14.55154 $ & $   0.03922 $ & $   0.03294 $ & $ r$ &  HS/G756.1\\
$ 56164.65133 $ & $  14.59728 $ & $   0.02846 $ & $   0.07868 $ & $ r$ &  HS/G756.1\\
$ 55868.60074 $ & $  14.62849 $ & $   0.03627 $ & $   0.10989 $ & $ r$ &  HS/G756.1\\
$ 56153.26499 $ & $  14.59989 $ & $   0.02912 $ & $   0.08129 $ & $ r$ &  HS/G756.1\\
$ 55887.57848 $ & $  14.43091 $ & $   0.02405 $ & $  -0.08769 $ & $ r$ &  HS/G756.1\\
$ 55925.53371 $ & $  14.53790 $ & $   0.03634 $ & $   0.01930 $ & $ r$ &  HS/G756.1\\
$ 55910.35241 $ & $  14.53644 $ & $   0.02518 $ & $   0.01784 $ & $ r$ &  HS/G756.1\\
$ 55792.69130 $ & $  14.48375 $ & $   0.08169 $ & $  -0.03485 $ & $ r$ &  HS/G756.1\\
$ 55807.87375 $ & $  14.57867 $ & $   0.02690 $ & $   0.06007 $ & $ r$ &  HS/G756.1\\
$ 55879.98886 $ & $  14.48876 $ & $   0.02719 $ & $  -0.02984 $ & $ r$ &  HS/G756.1\\
$ 56145.67582 $ & $  14.55234 $ & $   0.03219 $ & $   0.03374 $ & $ r$ &  HS/G756.1\\
$ 55929.33134 $ & $  14.47780 $ & $   0.03111 $ & $  -0.04080 $ & $ r$ &  HS/G756.1\\
$ 55815.46577 $ & $  14.56585 $ & $   0.09345 $ & $   0.04725 $ & $ r$ &  HS/G756.1\\
$ 55936.92330 $ & $  14.56943 $ & $   0.04917 $ & $   0.05083 $ & $ r$ &  HS/G756.1\\
$ 56164.65465 $ & $  14.50575 $ & $   0.02622 $ & $  -0.01285 $ & $ r$ &  HS/G756.1\\
$ 55887.58171 $ & $  14.48331 $ & $   0.02634 $ & $  -0.03529 $ & $ r$ &  HS/G756.1\\
$ 55868.60411 $ & $  14.47974 $ & $   0.03225 $ & $  -0.03886 $ & $ r$ &  HS/G756.1\\
$ 55906.55940 $ & $  14.58937 $ & $   0.05981 $ & $   0.07077 $ & $ r$ &  HS/G756.1\\
$ 55925.53707 $ & $  14.57785 $ & $   0.02989 $ & $   0.05925 $ & $ r$ &  HS/G756.1\\
$ 56172.24659 $ & $  14.47720 $ & $   0.04006 $ & $  -0.04140 $ & $ r$ &  HS/G756.1\\
$ 55910.35577 $ & $  14.55443 $ & $   0.02581 $ & $   0.03583 $ & $ r$ &  HS/G756.1\\
$ 55807.87713 $ & $  14.64328 $ & $   0.02830 $ & $   0.12468 $ & $ r$ &  HS/G756.1\\
$ 56153.26963 $ & $  14.49619 $ & $   0.03260 $ & $  -0.02241 $ & $ r$ &  HS/G756.1\\
$ 55879.99226 $ & $  14.43140 $ & $   0.02630 $ & $  -0.08720 $ & $ r$ &  HS/G756.1\\
$ 56145.67921 $ & $  14.53897 $ & $   0.03435 $ & $   0.02037 $ & $ r$ &  HS/G756.1\\
$ 55929.33470 $ & $  14.54122 $ & $   0.03705 $ & $   0.02262 $ & $ r$ &  HS/G756.1\\
$ 55815.46925 $ & $  14.51888 $ & $   0.08588 $ & $   0.00028 $ & $ r$ &  HS/G756.1\\
$ 55887.58493 $ & $  14.50685 $ & $   0.02697 $ & $  -0.01175 $ & $ r$ &  HS/G756.1\\
$ 55925.54045 $ & $  14.48426 $ & $   0.02826 $ & $  -0.03434 $ & $ r$ &  HS/G756.1\\
$ 55906.56295 $ & $  14.42600 $ & $   0.04277 $ & $  -0.09260 $ & $ r$ &  HS/G756.1\\
$ 56172.24995 $ & $  14.51296 $ & $   0.03920 $ & $  -0.00564 $ & $ r$ &  HS/G756.1\\
$ 55936.92818 $ & $  14.48318 $ & $   0.03865 $ & $  -0.03542 $ & $ r$ &  HS/G756.1\\
$ 55868.60913 $ & $  14.59205 $ & $   0.03321 $ & $   0.07345 $ & $ r$ &  HS/G756.1\\
$ 56164.65986 $ & $  14.45804 $ & $   0.02641 $ & $  -0.06056 $ & $ r$ &  HS/G756.1\\
$ 55807.88084 $ & $  14.53291 $ & $   0.02610 $ & $   0.01431 $ & $ r$ &  HS/G756.1\\
$ 56153.27332 $ & $  14.54225 $ & $   0.03194 $ & $   0.02365 $ & $ r$ &  HS/G756.1\\
$ 55898.97349 $ & $  14.39172 $ & $   0.06122 $ & $  -0.12688 $ & $ r$ &  HS/G756.1\\
$ 55879.99598 $ & $  14.53659 $ & $   0.02838 $ & $   0.01799 $ & $ r$ &  HS/G756.1\\
$ 56145.68268 $ & $  14.48762 $ & $   0.03408 $ & $  -0.03098 $ & $ r$ &  HS/G756.1\\
$ 55910.36044 $ & $  14.55268 $ & $   0.02687 $ & $   0.03408 $ & $ r$ &  HS/G756.1\\
$ 55815.47273 $ & $  14.40472 $ & $   0.07685 $ & $  -0.11388 $ & $ r$ &  HS/G756.1\\
$ 55929.33938 $ & $  14.52905 $ & $   0.03357 $ & $   0.01045 $ & $ r$ &  HS/G756.1\\
$ 56172.25336 $ & $  14.55416 $ & $   0.03503 $ & $   0.03556 $ & $ r$ &  HS/G756.1\\
$ 55887.58933 $ & $  14.52681 $ & $   0.02757 $ & $   0.00821 $ & $ r$ &  HS/G756.1\\
$ 55868.61248 $ & $  14.57048 $ & $   0.03368 $ & $   0.05188 $ & $ r$ &  HS/G756.1\\
$ 56153.27663 $ & $  14.53582 $ & $   0.03063 $ & $   0.01722 $ & $ r$ &  HS/G756.1\\
$ 55807.88421 $ & $  14.55511 $ & $   0.02711 $ & $   0.03651 $ & $ r$ &  HS/G756.1\\
$ 55925.54560 $ & $  14.43898 $ & $   0.02327 $ & $  -0.07962 $ & $ r$ &  HS/G756.1\\
$ 55879.99937 $ & $  14.51351 $ & $   0.02839 $ & $  -0.00509 $ & $ r$ &  HS/G756.1\\
$ 56164.66359 $ & $  14.56365 $ & $   0.02910 $ & $   0.04505 $ & $ r$ &  HS/G756.1\\
$ 55910.36381 $ & $  14.48061 $ & $   0.02726 $ & $  -0.03799 $ & $ r$ &  HS/G756.1\\
$ 55936.93265 $ & $  14.31138 $ & $   0.06501 $ & $  -0.20722 $ & $ r$ &  HS/G756.1\\
$ 56145.68750 $ & $  14.64363 $ & $   0.03601 $ & $   0.12503 $ & $ r$ &  HS/G756.1\\
$ 55898.97889 $ & $  14.55713 $ & $   0.04354 $ & $   0.03853 $ & $ r$ &  HS/G756.1\\
$ 55929.34308 $ & $  14.58268 $ & $   0.03503 $ & $   0.06408 $ & $ r$ &  HS/G756.1\\
$ 55887.59256 $ & $  14.48580 $ & $   0.02756 $ & $  -0.03280 $ & $ r$ &  HS/G756.1\\
$ 55807.88759 $ & $  14.51637 $ & $   0.02614 $ & $  -0.00223 $ & $ r$ &  HS/G756.1\\
$ 55868.61618 $ & $  14.47452 $ & $   0.03052 $ & $  -0.04408 $ & $ r$ &  HS/G756.1\\
$ 55880.00279 $ & $  14.50546 $ & $   0.03364 $ & $  -0.01314 $ & $ r$ &  HS/G756.1\\
$ 56164.66698 $ & $  14.55499 $ & $   0.03002 $ & $   0.03639 $ & $ r$ &  HS/G756.1\\
$ 56172.25808 $ & $  14.56250 $ & $   0.03747 $ & $   0.04390 $ & $ r$ &  HS/G756.1\\
$ 55910.36749 $ & $  14.55466 $ & $   0.03216 $ & $   0.03606 $ & $ r$ &  HS/G756.1\\
$ 55925.54959 $ & $  14.40360 $ & $   0.02214 $ & $  -0.11500 $ & $ r$ &  HS/G756.1\\
$ 56153.28184 $ & $  14.46798 $ & $   0.02680 $ & $  -0.05062 $ & $ r$ &  HS/G756.1\\
$ 56145.69091 $ & $  14.56860 $ & $   0.04140 $ & $   0.05000 $ & $ r$ &  HS/G756.1\\
$ 55929.34647 $ & $  14.47346 $ & $   0.03630 $ & $  -0.04514 $ & $ r$ &  HS/G756.1\\
$ 55887.59610 $ & $  14.56100 $ & $   0.02981 $ & $   0.04240 $ & $ r$ &  HS/G756.1\\
$ 55898.98279 $ & $  14.56794 $ & $   0.03128 $ & $   0.04934 $ & $ r$ &  HS/G756.1\\
$ 55807.89097 $ & $  14.44161 $ & $   0.02675 $ & $  -0.07699 $ & $ r$ &  HS/G756.1\\
$ 55815.48201 $ & $  14.44506 $ & $   0.08224 $ & $  -0.07354 $ & $ r$ &  HS/G756.1\\
$ 55880.00620 $ & $  14.49488 $ & $   0.03052 $ & $  -0.02372 $ & $ r$ &  HS/G756.1\\
$ 56172.26183 $ & $  14.44504 $ & $   0.03821 $ & $  -0.07356 $ & $ r$ &  HS/G756.1\\
$ 55925.55296 $ & $  14.50819 $ & $   0.02369 $ & $  -0.01041 $ & $ r$ &  HS/G756.1\\
$ 56153.28516 $ & $  14.52860 $ & $   0.02808 $ & $   0.01000 $ & $ r$ &  HS/G756.1\\
$ 55868.62113 $ & $  14.62620 $ & $   0.03405 $ & $   0.10760 $ & $ r$ &  HS/G756.1\\
$ 55944.53163 $ & $  14.54452 $ & $   0.04062 $ & $   0.02592 $ & $ r$ &  HS/G756.1\\
$ 56145.69430 $ & $  14.42482 $ & $   0.03879 $ & $  -0.09378 $ & $ r$ &  HS/G756.1\\
$ 56164.67208 $ & $  14.51275 $ & $   0.02853 $ & $  -0.00585 $ & $ r$ &  HS/G756.1\\
$ 55910.37232 $ & $  14.52728 $ & $   0.03040 $ & $   0.00868 $ & $ r$ &  HS/G756.1\\
$ 55898.98623 $ & $  14.45568 $ & $   0.03021 $ & $  -0.06292 $ & $ r$ &  HS/G756.1\\
$ 55929.35121 $ & $  14.60799 $ & $   0.04126 $ & $   0.08939 $ & $ r$ &  HS/G756.1\\
$ 55887.60059 $ & $  14.58241 $ & $   0.03012 $ & $   0.06381 $ & $ r$ &  HS/G756.1\\
$ 55880.00960 $ & $  14.53365 $ & $   0.03207 $ & $   0.01505 $ & $ r$ &  HS/G756.1\\
$ 55815.48589 $ & $  14.44289 $ & $   0.07161 $ & $  -0.07571 $ & $ r$ &  HS/G756.1\\
$ 56172.26520 $ & $  14.44097 $ & $   0.03726 $ & $  -0.07763 $ & $ r$ &  HS/G756.1\\
$ 56153.28851 $ & $  14.49902 $ & $   0.02584 $ & $  -0.01958 $ & $ r$ &  HS/G756.1\\
$ 55868.62450 $ & $  14.50969 $ & $   0.03497 $ & $  -0.00891 $ & $ r$ &  HS/G756.1\\
$ 55944.53500 $ & $  14.53787 $ & $   0.02836 $ & $   0.01927 $ & $ r$ &  HS/G756.1\\
$ 56164.67548 $ & $  14.52885 $ & $   0.03209 $ & $   0.01025 $ & $ r$ &  HS/G756.1\\
$ 55910.37568 $ & $  14.55482 $ & $   0.03365 $ & $   0.03622 $ & $ r$ &  HS/G756.1\\
$ 55925.55806 $ & $  14.58453 $ & $   0.02661 $ & $   0.06593 $ & $ r$ &  HS/G756.1\\
$ 55898.98969 $ & $  14.53424 $ & $   0.02989 $ & $   0.01564 $ & $ r$ &  HS/G756.1\\
$ 55929.35458 $ & $  14.51820 $ & $   0.04054 $ & $  -0.00040 $ & $ r$ &  HS/G756.1\\
$ 55887.60388 $ & $  14.51506 $ & $   0.02609 $ & $  -0.00354 $ & $ r$ &  HS/G756.1\\
$ 55880.01300 $ & $  14.43381 $ & $   0.03020 $ & $  -0.08479 $ & $ r$ &  HS/G756.1\\
$ 56145.69959 $ & $  14.55028 $ & $   0.07576 $ & $   0.03168 $ & $ r$ &  HS/G756.1\\
$ 55868.62783 $ & $  14.53889 $ & $   0.03299 $ & $   0.02029 $ & $ r$ &  HS/G756.1\\
$ 55944.53836 $ & $  14.52583 $ & $   0.02684 $ & $   0.00723 $ & $ r$ &  HS/G756.1\\
$ 56164.67888 $ & $  14.39003 $ & $   0.03131 $ & $  -0.12857 $ & $ r$ &  HS/G756.1\\
$ 55910.37906 $ & $  14.51211 $ & $   0.03244 $ & $  -0.00649 $ & $ r$ &  HS/G756.1\\
$ 55925.56142 $ & $  14.51055 $ & $   0.02548 $ & $  -0.00805 $ & $ r$ &  HS/G756.1\\
$ 56145.70167 $ & $  14.38668 $ & $   0.31233 $ & $  -0.13192 $ & $ r$ &  HS/G756.1\\
$ 55815.49164 $ & $  14.56988 $ & $   0.08004 $ & $   0.05128 $ & $ r$ &  HS/G756.1\\
$ 56153.29322 $ & $  14.52661 $ & $   0.02515 $ & $   0.00801 $ & $ r$ &  HS/G756.1\\
$ 56172.27095 $ & $  14.41940 $ & $   0.03563 $ & $  -0.09920 $ & $ r$ &  HS/G756.1\\
$ 55898.99365 $ & $  14.56848 $ & $   0.03199 $ & $   0.04988 $ & $ r$ &  HS/G756.1\\
$ 55887.60713 $ & $  14.51315 $ & $   0.02911 $ & $  -0.00545 $ & $ r$ &  HS/G756.1\\
$ 55929.35794 $ & $  14.52509 $ & $   0.03911 $ & $   0.00649 $ & $ r$ &  HS/G756.1\\
$ 55880.01634 $ & $  14.59463 $ & $   0.03638 $ & $   0.07603 $ & $ r$ &  HS/G756.1\\
$ 55925.56480 $ & $  14.50289 $ & $   0.02473 $ & $  -0.01571 $ & $ r$ &  HS/G756.1\\
$ 56157.09211 $ & $  14.56764 $ & $   0.02332 $ & $   0.04904 $ & $ r$ &  HS/G756.1\\
$ 55815.49528 $ & $  14.53755 $ & $   0.08329 $ & $   0.01895 $ & $ r$ &  HS/G756.1\\
$ 55868.63281 $ & $  14.57633 $ & $   0.02960 $ & $   0.05773 $ & $ r$ &  HS/G756.1\\
$ 56153.29694 $ & $  14.50447 $ & $   0.02717 $ & $  -0.01413 $ & $ r$ &  HS/G756.1\\
$ 56172.27455 $ & $  14.52389 $ & $   0.03957 $ & $   0.00529 $ & $ r$ &  HS/G756.1\\
$ 55944.54345 $ & $  14.49595 $ & $   0.02242 $ & $  -0.02265 $ & $ r$ &  HS/G756.1\\
$ 55910.38378 $ & $  14.64679 $ & $   0.03620 $ & $   0.12819 $ & $ r$ &  HS/G756.1\\
$ 56164.68392 $ & $  14.49413 $ & $   0.04930 $ & $  -0.02447 $ & $ r$ &  HS/G756.1\\
$ 55887.61170 $ & $  14.51762 $ & $   0.02907 $ & $  -0.00098 $ & $ r$ &  HS/G756.1\\
$ 55929.36265 $ & $  14.49862 $ & $   0.03886 $ & $  -0.01998 $ & $ r$ &  HS/G756.1\\
$ 55898.99855 $ & $  14.47824 $ & $   0.03020 $ & $  -0.04036 $ & $ r$ &  HS/G756.1\\
$ 56157.09545 $ & $  14.51379 $ & $   0.02374 $ & $  -0.00481 $ & $ r$ &  HS/G756.1\\
$ 55963.52412 $ & $  14.51272 $ & $   0.06545 $ & $  -0.00588 $ & $ r$ &  HS/G756.1\\
$ 55868.63612 $ & $  14.57810 $ & $   0.03227 $ & $   0.05950 $ & $ r$ &  HS/G756.1\\
$ 56153.30033 $ & $  14.49894 $ & $   0.02564 $ & $  -0.01966 $ & $ r$ &  HS/G756.1\\
$ 56172.27795 $ & $  14.39393 $ & $   0.03513 $ & $  -0.12467 $ & $ r$ &  HS/G756.1\\
$ 55944.54681 $ & $  14.44574 $ & $   0.02283 $ & $  -0.07286 $ & $ r$ &  HS/G756.1\\
$ 55910.38716 $ & $  14.41027 $ & $   0.03033 $ & $  -0.10833 $ & $ r$ &  HS/G756.1\\
$ 56164.68760 $ & $  14.65991 $ & $   0.07804 $ & $   0.14131 $ & $ r$ &  HS/G756.1\\
$ 55925.56976 $ & $  14.50485 $ & $   0.02638 $ & $  -0.01375 $ & $ r$ &  HS/G756.1\\
$ 55880.02377 $ & $  14.42019 $ & $   0.03642 $ & $  -0.09841 $ & $ r$ &  HS/G756.1\\
$ 55887.61497 $ & $  14.62356 $ & $   0.03085 $ & $   0.10496 $ & $ r$ &  HS/G756.1\\
$ 55929.36635 $ & $  14.45866 $ & $   0.03884 $ & $  -0.05994 $ & $ r$ &  HS/G756.1\\
$ 55899.00300 $ & $  14.52835 $ & $   0.03088 $ & $   0.00975 $ & $ r$ &  HS/G756.1\\
$ 56157.09877 $ & $  14.51333 $ & $   0.02510 $ & $  -0.00527 $ & $ r$ &  HS/G756.1\\
$ 55963.52747 $ & $  14.45937 $ & $   0.05326 $ & $  -0.05923 $ & $ r$ &  HS/G756.1\\
$ 55868.63976 $ & $  14.54593 $ & $   0.03330 $ & $   0.02733 $ & $ r$ &  HS/G756.1\\
$ 55910.39085 $ & $  14.50959 $ & $   0.03419 $ & $  -0.00901 $ & $ r$ &  HS/G756.1\\
$ 55944.55076 $ & $  14.51725 $ & $   0.02339 $ & $  -0.00135 $ & $ r$ &  HS/G756.1\\
$ 55880.02717 $ & $  14.46380 $ & $   0.03163 $ & $  -0.05480 $ & $ r$ &  HS/G756.1\\
$ 55925.57349 $ & $  14.51370 $ & $   0.02414 $ & $  -0.00490 $ & $ r$ &  HS/G756.1\\
$ 55887.61859 $ & $  14.43014 $ & $   0.02710 $ & $  -0.08846 $ & $ r$ &  HS/G756.1\\
$ 56172.28271 $ & $  14.48438 $ & $   0.04356 $ & $  -0.03422 $ & $ r$ &  HS/G756.1\\
$ 55929.36974 $ & $  14.51726 $ & $   0.03995 $ & $  -0.00134 $ & $ r$ &  HS/G756.1\\
$ 56153.30584 $ & $  14.48421 $ & $   0.03018 $ & $  -0.03439 $ & $ r$ &  HS/G756.1\\
$ 55899.00680 $ & $  14.45251 $ & $   0.02881 $ & $  -0.06609 $ & $ r$ &  HS/G756.1\\
$ 55963.53083 $ & $  14.49529 $ & $   0.04840 $ & $  -0.02331 $ & $ r$ &  HS/G756.1\\
$ 55925.57683 $ & $  14.50177 $ & $   0.02242 $ & $  -0.01683 $ & $ r$ &  HS/G756.1\\
$ 55880.03057 $ & $  14.48733 $ & $   0.03497 $ & $  -0.03127 $ & $ r$ &  HS/G756.1\\
$ 55868.64450 $ & $  14.52893 $ & $   0.03189 $ & $   0.01033 $ & $ r$ &  HS/G756.1\\
$ 56157.10442 $ & $  14.51756 $ & $   0.02571 $ & $  -0.00104 $ & $ r$ &  HS/G756.1\\
$ 55910.39554 $ & $  14.56438 $ & $   0.03631 $ & $   0.04578 $ & $ r$ &  HS/G756.1\\
$ 55944.55578 $ & $  14.49430 $ & $   0.02334 $ & $  -0.02430 $ & $ r$ &  HS/G756.1\\
$ 55815.50805 $ & $  14.48453 $ & $   0.07937 $ & $  -0.03407 $ & $ r$ &  HS/G756.1\\
$ 55929.37454 $ & $  14.47390 $ & $   0.04121 $ & $  -0.04470 $ & $ r$ &  HS/G756.1\\
$ 55899.01038 $ & $  14.55509 $ & $   0.02967 $ & $   0.03649 $ & $ r$ &  HS/G756.1\\
$ 55963.53542 $ & $  14.44404 $ & $   0.04643 $ & $  -0.07456 $ & $ r$ &  HS/G756.1\\
$ 55906.60261 $ & $  14.62444 $ & $   0.05114 $ & $   0.10584 $ & $ r$ &  HS/G756.1\\
$ 55880.03398 $ & $  14.51817 $ & $   0.03187 $ & $  -0.00043 $ & $ r$ &  HS/G756.1\\
$ 55868.64787 $ & $  14.53022 $ & $   0.03156 $ & $   0.01162 $ & $ r$ &  HS/G756.1\\
$ 56172.28986 $ & $  14.48082 $ & $   0.03944 $ & $  -0.03778 $ & $ r$ &  HS/G756.1\\
$ 55910.39890 $ & $  14.59412 $ & $   0.03783 $ & $   0.07552 $ & $ r$ &  HS/G756.1\\
$ 56157.10810 $ & $  14.55318 $ & $   0.02856 $ & $   0.03458 $ & $ r$ &  HS/G756.1\\
$ 55944.55916 $ & $  14.45184 $ & $   0.02272 $ & $  -0.06676 $ & $ r$ &  HS/G756.1\\
$ 55925.58179 $ & $  14.52511 $ & $   0.02517 $ & $   0.00651 $ & $ r$ &  HS/G756.1\\
$ 55887.62670 $ & $  14.50704 $ & $   0.02871 $ & $  -0.01156 $ & $ r$ &  HS/G756.1\\
$ 55929.37790 $ & $  14.46959 $ & $   0.03579 $ & $  -0.04901 $ & $ r$ &  HS/G756.1\\
$ 55899.01377 $ & $  14.49586 $ & $   0.02848 $ & $  -0.02274 $ & $ r$ &  HS/G756.1\\
$ 55906.60590 $ & $  14.41674 $ & $   0.05093 $ & $  -0.10186 $ & $ r$ &  HS/G756.1\\
$ 55963.53876 $ & $  14.46143 $ & $   0.04711 $ & $  -0.05717 $ & $ r$ &  HS/G756.1\\
$ 55880.03739 $ & $  14.48333 $ & $   0.03182 $ & $  -0.03527 $ & $ r$ &  HS/G756.1\\
$ 55868.65119 $ & $  14.54959 $ & $   0.03153 $ & $   0.03099 $ & $ r$ &  HS/G756.1\\
$ 55910.40227 $ & $  14.43409 $ & $   0.03195 $ & $  -0.08451 $ & $ r$ &  HS/G756.1\\
$ 55944.56253 $ & $  14.48932 $ & $   0.02437 $ & $  -0.02928 $ & $ r$ &  HS/G756.1\\
$ 55887.62996 $ & $  14.47712 $ & $   0.02703 $ & $  -0.04148 $ & $ r$ &  HS/G756.1\\
$ 55925.58518 $ & $  14.55548 $ & $   0.02505 $ & $   0.03688 $ & $ r$ &  HS/G756.1\\
$ 55929.38127 $ & $  14.54149 $ & $   0.03920 $ & $   0.02289 $ & $ r$ &  HS/G756.1\\
$ 55899.01720 $ & $  14.58071 $ & $   0.03010 $ & $   0.06211 $ & $ r$ &  HS/G756.1\\
$ 56172.29518 $ & $  14.47380 $ & $   0.04323 $ & $  -0.04480 $ & $ r$ &  HS/G756.1\\
$ 55906.60918 $ & $  14.58438 $ & $   0.04349 $ & $   0.06578 $ & $ r$ &  HS/G756.1\\
$ 55963.54252 $ & $  14.54685 $ & $   0.04922 $ & $   0.02825 $ & $ r$ &  HS/G756.1\\
$ 55880.04117 $ & $  14.42695 $ & $   0.03417 $ & $  -0.09165 $ & $ r$ &  HS/G756.1\\
$ 55815.51741 $ & $  14.58922 $ & $   0.08119 $ & $   0.07062 $ & $ r$ &  HS/G756.1\\
$ 55925.58856 $ & $  14.49439 $ & $   0.02252 $ & $  -0.02421 $ & $ r$ &  HS/G756.1\\
$ 55868.65608 $ & $  14.56058 $ & $   0.03389 $ & $   0.04198 $ & $ r$ &  HS/G756.1\\
$ 55910.40691 $ & $  14.57490 $ & $   0.03486 $ & $   0.05630 $ & $ r$ &  HS/G756.1\\
$ 56172.29860 $ & $  14.51390 $ & $   0.03718 $ & $  -0.00470 $ & $ r$ &  HS/G756.1\\
$ 55887.63457 $ & $  14.57042 $ & $   0.02916 $ & $   0.05182 $ & $ r$ &  HS/G756.1\\
$ 55944.56751 $ & $  14.55779 $ & $   0.02419 $ & $   0.03919 $ & $ r$ &  HS/G756.1\\
$ 55929.38607 $ & $  14.50239 $ & $   0.04001 $ & $  -0.01621 $ & $ r$ &  HS/G756.1\\
$ 55880.04452 $ & $  14.51864 $ & $   0.03764 $ & $   0.00004 $ & $ r$ &  HS/G756.1\\
$ 55899.02214 $ & $  14.53229 $ & $   0.03024 $ & $   0.01369 $ & $ r$ &  HS/G756.1\\
$ 55906.61425 $ & $  14.56410 $ & $   0.04983 $ & $   0.04550 $ & $ r$ &  HS/G756.1\\
$ 55815.52178 $ & $  14.56703 $ & $   0.09337 $ & $   0.04843 $ & $ r$ &  HS/G756.1\\
$ 55963.54740 $ & $  14.37949 $ & $   0.10621 $ & $  -0.13911 $ & $ r$ &  HS/G756.1\\
$ 55868.65939 $ & $  14.59238 $ & $   0.03450 $ & $   0.07378 $ & $ r$ &  HS/G756.1\\
$ 55910.41027 $ & $  14.45885 $ & $   0.03891 $ & $  -0.05975 $ & $ r$ &  HS/G756.1\\
$ 56168.50644 $ & $  14.53373 $ & $   0.07403 $ & $   0.01513 $ & $ r$ &  HS/G756.1\\
$ 55887.63784 $ & $  14.50270 $ & $   0.02880 $ & $  -0.01590 $ & $ r$ &  HS/G756.1\\
$ 56172.30200 $ & $  14.51616 $ & $   0.04127 $ & $  -0.00244 $ & $ r$ &  HS/G756.1\\
$ 55944.57087 $ & $  14.43419 $ & $   0.02418 $ & $  -0.08441 $ & $ r$ &  HS/G756.1\\
$ 55925.59336 $ & $  14.53889 $ & $   0.02525 $ & $   0.02029 $ & $ r$ &  HS/G756.1\\
$ 55929.38976 $ & $  14.54903 $ & $   0.04160 $ & $   0.03043 $ & $ r$ &  HS/G756.1\\
$ 55880.04806 $ & $  14.57562 $ & $   0.04075 $ & $   0.05702 $ & $ r$ &  HS/G756.1\\
$ 55899.02584 $ & $  14.50086 $ & $   0.02907 $ & $  -0.01774 $ & $ r$ &  HS/G756.1\\
$ 55906.61752 $ & $  14.60592 $ & $   0.04285 $ & $   0.08732 $ & $ r$ &  HS/G756.1\\
$ 55963.55075 $ & $  14.54930 $ & $   0.06976 $ & $   0.03070 $ & $ r$ &  HS/G756.1\\
$ 55815.52568 $ & $  14.43548 $ & $   0.07531 $ & $  -0.08312 $ & $ r$ &  HS/G756.1\\
$ 55868.66302 $ & $  14.66873 $ & $   0.03640 $ & $   0.15013 $ & $ r$ &  HS/G756.1\\
$ 55910.41396 $ & $  14.60815 $ & $   0.03628 $ & $   0.08955 $ & $ r$ &  HS/G756.1\\
$ 56168.50982 $ & $  14.63104 $ & $   0.07822 $ & $   0.11244 $ & $ r$ &  HS/G756.1\\
$ 55887.64143 $ & $  14.56325 $ & $   0.03187 $ & $   0.04465 $ & $ r$ &  HS/G756.1\\
$ 55944.57462 $ & $  14.52424 $ & $   0.02587 $ & $   0.00564 $ & $ r$ &  HS/G756.1\\
$ 55925.59713 $ & $  14.52980 $ & $   0.02579 $ & $   0.01120 $ & $ r$ &  HS/G756.1\\
$ 55929.39314 $ & $  14.58665 $ & $   0.04877 $ & $   0.06805 $ & $ r$ &  HS/G756.1\\
$ 55880.05149 $ & $  14.56328 $ & $   0.03550 $ & $   0.04468 $ & $ r$ &  HS/G756.1\\
$ 55899.02949 $ & $  14.48755 $ & $   0.03199 $ & $  -0.03105 $ & $ r$ &  HS/G756.1\\
$ 55963.55411 $ & $  14.49721 $ & $   0.06687 $ & $  -0.02139 $ & $ r$ &  HS/G756.1\\
$ 55906.62132 $ & $  14.58787 $ & $   0.04701 $ & $   0.06927 $ & $ r$ &  HS/G756.1\\
$ 56168.51314 $ & $  14.47949 $ & $   0.06835 $ & $  -0.03911 $ & $ r$ &  HS/G756.1\\
$ 55925.60047 $ & $  14.51347 $ & $   0.02583 $ & $  -0.00513 $ & $ r$ &  HS/G756.1\\
$ 55910.41859 $ & $  14.46521 $ & $   0.03610 $ & $  -0.05339 $ & $ r$ &  HS/G756.1\\
$ 55868.66788 $ & $  14.51607 $ & $   0.03118 $ & $  -0.00253 $ & $ r$ &  HS/G756.1\\
$ 55887.64586 $ & $  14.52006 $ & $   0.02906 $ & $   0.00146 $ & $ r$ &  HS/G756.1\\
$ 55880.05487 $ & $  14.47590 $ & $   0.03694 $ & $  -0.04270 $ & $ r$ &  HS/G756.1\\
$ 55944.57938 $ & $  14.51610 $ & $   0.02233 $ & $  -0.00250 $ & $ r$ &  HS/G756.1\\
$ 55815.53191 $ & $  14.55994 $ & $   0.07436 $ & $   0.04134 $ & $ r$ &  HS/G756.1\\
$ 56172.31107 $ & $  14.58064 $ & $   0.05383 $ & $   0.06204 $ & $ r$ &  HS/G756.1\\
$ 55899.03395 $ & $  14.51590 $ & $   0.03007 $ & $  -0.00270 $ & $ r$ &  HS/G756.1\\
$ 55906.62588 $ & $  14.62737 $ & $   0.05144 $ & $   0.10877 $ & $ r$ &  HS/G756.1\\
$ 55868.67118 $ & $  14.60127 $ & $   0.03349 $ & $   0.08267 $ & $ r$ &  HS/G756.1\\
$ 55910.42194 $ & $  14.53750 $ & $   0.03846 $ & $   0.01890 $ & $ r$ &  HS/G756.1\\
$ 55887.64912 $ & $  14.58050 $ & $   0.03189 $ & $   0.06190 $ & $ r$ &  HS/G756.1\\
$ 55880.05826 $ & $  14.63682 $ & $   0.03641 $ & $   0.11822 $ & $ r$ &  HS/G756.1\\
$ 56168.51822 $ & $  14.51938 $ & $   0.07786 $ & $   0.00078 $ & $ r$ &  HS/G756.1\\
$ 55944.58277 $ & $  14.55799 $ & $   0.02406 $ & $   0.03939 $ & $ r$ &  HS/G756.1\\
$ 55925.60520 $ & $  14.50627 $ & $   0.02595 $ & $  -0.01233 $ & $ r$ &  HS/G756.1\\
$ 56172.31442 $ & $  14.49840 $ & $   0.05362 $ & $  -0.02020 $ & $ r$ &  HS/G756.1\\
$ 55815.53580 $ & $  14.58729 $ & $   0.09574 $ & $   0.06869 $ & $ r$ &  HS/G756.1\\
$ 55906.62916 $ & $  14.47498 $ & $   0.04471 $ & $  -0.04362 $ & $ r$ &  HS/G756.1\\
$ 55899.03845 $ & $  14.46137 $ & $   0.02587 $ & $  -0.05723 $ & $ r$ &  HS/G756.1\\
$ 55963.56253 $ & $  14.48522 $ & $   0.04768 $ & $  -0.03338 $ & $ r$ &  HS/G756.1\\
$ 55868.67456 $ & $  14.48143 $ & $   0.03213 $ & $  -0.03717 $ & $ r$ &  HS/G756.1\\
$ 55910.42531 $ & $  14.49720 $ & $   0.04619 $ & $  -0.02140 $ & $ r$ &  HS/G756.1\\
$ 55887.65237 $ & $  14.53513 $ & $   0.03078 $ & $   0.01653 $ & $ r$ &  HS/G756.1\\
$ 56168.52153 $ & $  14.45945 $ & $   0.08253 $ & $  -0.05915 $ & $ r$ &  HS/G756.1\\
$ 55880.06206 $ & $  14.43520 $ & $   0.03555 $ & $  -0.08340 $ & $ r$ &  HS/G756.1\\
$ 55944.58612 $ & $  14.53781 $ & $   0.02428 $ & $   0.01921 $ & $ r$ &  HS/G756.1\\
$ 55925.60855 $ & $  14.54658 $ & $   0.02490 $ & $   0.02798 $ & $ r$ &  HS/G756.1\\
$ 55815.53965 $ & $  14.49915 $ & $   0.08240 $ & $  -0.01945 $ & $ r$ &  HS/G756.1\\
$ 55906.63244 $ & $  14.53698 $ & $   0.04990 $ & $   0.01838 $ & $ r$ &  HS/G756.1\\
$ 55963.56629 $ & $  14.41877 $ & $   0.05282 $ & $  -0.09983 $ & $ r$ &  HS/G756.1\\
$ 55880.06544 $ & $  14.45020 $ & $   0.03773 $ & $  -0.06840 $ & $ r$ &  HS/G756.1\\
$ 55887.65671 $ & $  14.61561 $ & $   0.03414 $ & $   0.09701 $ & $ r$ &  HS/G756.1\\
$ 55925.61195 $ & $  14.47455 $ & $   0.02480 $ & $  -0.04405 $ & $ r$ &  HS/G756.1\\
$ 55899.04341 $ & $  14.50977 $ & $   0.03067 $ & $  -0.00883 $ & $ r$ &  HS/G756.1\\
$ 55868.67926 $ & $  14.52613 $ & $   0.03483 $ & $   0.00753 $ & $ r$ &  HS/G756.1\\
$ 55910.43008 $ & $  14.52034 $ & $   0.04064 $ & $   0.00174 $ & $ r$ &  HS/G756.1\\
$ 55944.59075 $ & $  14.53073 $ & $   0.02522 $ & $   0.01213 $ & $ r$ &  HS/G756.1\\
$ 55906.63731 $ & $  14.45216 $ & $   0.04655 $ & $  -0.06644 $ & $ r$ &  HS/G756.1\\
$ 55880.06881 $ & $  14.53754 $ & $   0.04150 $ & $   0.01894 $ & $ r$ &  HS/G756.1\\
$ 55887.65999 $ & $  14.53484 $ & $   0.02950 $ & $   0.01624 $ & $ r$ &  HS/G756.1\\
$ 55868.68261 $ & $  14.57578 $ & $   0.03330 $ & $   0.05718 $ & $ r$ &  HS/G756.1\\
$ 55910.43343 $ & $  14.53220 $ & $   0.04016 $ & $   0.01360 $ & $ r$ &  HS/G756.1\\
$ 55899.04732 $ & $  14.51024 $ & $   0.03370 $ & $  -0.00836 $ & $ r$ &  HS/G756.1\\
$ 56168.52949 $ & $  14.58776 $ & $   0.08378 $ & $   0.06916 $ & $ r$ &  HS/G756.1\\
$ 55944.59414 $ & $  14.52984 $ & $   0.02592 $ & $   0.01124 $ & $ r$ &  HS/G756.1\\
$ 55925.61669 $ & $  14.40435 $ & $   0.02375 $ & $  -0.11425 $ & $ r$ &  HS/G756.1\\
$ 55880.07222 $ & $  14.46954 $ & $   0.03861 $ & $  -0.04906 $ & $ r$ &  HS/G756.1\\
$ 55906.64091 $ & $  14.65762 $ & $   0.07133 $ & $   0.13902 $ & $ r$ &  HS/G756.1\\
$ 55887.66360 $ & $  14.56779 $ & $   0.03044 $ & $   0.04919 $ & $ r$ &  HS/G756.1\\
$ 55868.68630 $ & $  14.63049 $ & $   0.03789 $ & $   0.11189 $ & $ r$ &  HS/G756.1\\
$ 55910.43712 $ & $  14.58227 $ & $   0.04007 $ & $   0.06367 $ & $ r$ &  HS/G756.1\\
$ 56168.53289 $ & $  14.52644 $ & $   0.07708 $ & $   0.00784 $ & $ r$ &  HS/G756.1\\
$ 55899.05107 $ & $  14.52790 $ & $   0.03321 $ & $   0.00930 $ & $ r$ &  HS/G756.1\\
$ 55815.55011 $ & $  14.49128 $ & $   0.08289 $ & $  -0.02732 $ & $ r$ &  HS/G756.1\\
$ 55944.59790 $ & $  14.52887 $ & $   0.02400 $ & $   0.01027 $ & $ r$ &  HS/G756.1\\
$ 55925.62042 $ & $  14.49669 $ & $   0.02653 $ & $  -0.02191 $ & $ r$ &  HS/G756.1\\
$ 55906.64418 $ & $  14.55779 $ & $   0.05525 $ & $   0.03919 $ & $ r$ &  HS/G756.1\\
$ 55880.07562 $ & $  14.44679 $ & $   0.03787 $ & $  -0.07181 $ & $ r$ &  HS/G756.1\\
$ 56168.53624 $ & $  14.53992 $ & $   0.06203 $ & $   0.02132 $ & $ r$ &  HS/G756.1\\
$ 56149.55880 $ & $  14.53821 $ & $   0.02627 $ & $   0.01961 $ & $ r$ &  HS/G756.1\\
$ 55887.66800 $ & $  14.56233 $ & $   0.02993 $ & $   0.04373 $ & $ r$ &  HS/G756.1\\
$ 55925.62380 $ & $  14.48803 $ & $   0.02605 $ & $  -0.03057 $ & $ r$ &  HS/G756.1\\
$ 55910.44181 $ & $  14.53884 $ & $   0.04165 $ & $   0.02024 $ & $ r$ &  HS/G756.1\\
$ 55868.69118 $ & $  14.58507 $ & $   0.03253 $ & $   0.06647 $ & $ r$ &  HS/G756.1\\
$ 55899.05552 $ & $  14.51665 $ & $   0.03482 $ & $  -0.00195 $ & $ r$ &  HS/G756.1\\
$ 55815.55458 $ & $  14.33538 $ & $   0.07321 $ & $  -0.18322 $ & $ r$ &  HS/G756.1\\
$ 55944.60266 $ & $  14.48859 $ & $   0.02384 $ & $  -0.03001 $ & $ r$ &  HS/G756.1\\
$ 55880.07902 $ & $  14.61390 $ & $   0.04592 $ & $   0.09530 $ & $ r$ &  HS/G756.1\\
$ 55906.64877 $ & $  14.61423 $ & $   0.05192 $ & $   0.09563 $ & $ r$ &  HS/G756.1\\
$ 56149.56221 $ & $  14.52203 $ & $   0.02588 $ & $   0.00343 $ & $ r$ &  HS/G756.1\\
$ 55887.67128 $ & $  14.54604 $ & $   0.03152 $ & $   0.02744 $ & $ r$ &  HS/G756.1\\
$ 55910.44518 $ & $  14.63533 $ & $   0.04801 $ & $   0.11673 $ & $ r$ &  HS/G756.1\\
$ 55868.69449 $ & $  14.60500 $ & $   0.03645 $ & $   0.08640 $ & $ r$ &  HS/G756.1\\
$ 56168.54132 $ & $  14.54726 $ & $   0.07247 $ & $   0.02866 $ & $ r$ &  HS/G756.1\\
$ 55944.60602 $ & $  14.55334 $ & $   0.02318 $ & $   0.03474 $ & $ r$ &  HS/G756.1\\
$ 55925.62852 $ & $  14.53258 $ & $   0.02874 $ & $   0.01398 $ & $ r$ &  HS/G756.1\\
$ 55899.06003 $ & $  14.52239 $ & $   0.03342 $ & $   0.00379 $ & $ r$ &  HS/G756.1\\
$ 55880.08244 $ & $  14.51858 $ & $   0.04169 $ & $  -0.00002 $ & $ r$ &  HS/G756.1\\
$ 56149.56556 $ & $  14.48692 $ & $   0.02384 $ & $  -0.03168 $ & $ r$ &  HS/G756.1\\
$ 55887.67458 $ & $  14.52109 $ & $   0.03161 $ & $   0.00249 $ & $ r$ &  HS/G756.1\\
$ 55910.44855 $ & $  14.49524 $ & $   0.04086 $ & $  -0.02336 $ & $ r$ &  HS/G756.1\\
$ 55868.69785 $ & $  14.51742 $ & $   0.03213 $ & $  -0.00118 $ & $ r$ &  HS/G756.1\\
$ 55815.56066 $ & $  14.65351 $ & $   0.09432 $ & $   0.13491 $ & $ r$ &  HS/G756.1\\
$ 56168.54469 $ & $  14.44532 $ & $   0.07208 $ & $  -0.07328 $ & $ r$ &  HS/G756.1\\
$ 55944.60941 $ & $  14.50086 $ & $   0.02377 $ & $  -0.01774 $ & $ r$ &  HS/G756.1\\
$ 55880.08624 $ & $  14.51855 $ & $   0.04130 $ & $  -0.00005 $ & $ r$ &  HS/G756.1\\
$ 55906.65553 $ & $  14.41633 $ & $   0.05424 $ & $  -0.10227 $ & $ r$ &  HS/G756.1\\
$ 55899.06485 $ & $  14.54344 $ & $   0.03526 $ & $   0.02484 $ & $ r$ &  HS/G756.1\\
$ 55887.67904 $ & $  14.54702 $ & $   0.02980 $ & $   0.02842 $ & $ r$ &  HS/G756.1\\
$ 56149.57025 $ & $  14.58192 $ & $   0.02625 $ & $   0.06332 $ & $ r$ &  HS/G756.1\\
$ 56168.54806 $ & $  14.59411 $ & $   0.07618 $ & $   0.07551 $ & $ r$ &  HS/G756.1\\
$ 55815.56502 $ & $  14.55843 $ & $   0.08140 $ & $   0.03983 $ & $ r$ &  HS/G756.1\\
$ 55868.70270 $ & $  14.54360 $ & $   0.03547 $ & $   0.02500 $ & $ r$ &  HS/G756.1\\
$ 55880.08962 $ & $  14.47087 $ & $   0.04221 $ & $  -0.04773 $ & $ r$ &  HS/G756.1\\
$ 55944.61417 $ & $  14.47064 $ & $   0.02593 $ & $  -0.04796 $ & $ r$ &  HS/G756.1\\
$ 55899.06853 $ & $  14.45223 $ & $   0.03275 $ & $  -0.06637 $ & $ r$ &  HS/G756.1\\
$ 55887.68230 $ & $  14.49984 $ & $   0.03360 $ & $  -0.01876 $ & $ r$ &  HS/G756.1\\
$ 56149.57360 $ & $  14.54378 $ & $   0.02734 $ & $   0.02518 $ & $ r$ &  HS/G756.1\\
$ 55868.70606 $ & $  14.58838 $ & $   0.03234 $ & $   0.06978 $ & $ r$ &  HS/G756.1\\
$ 55815.56912 $ & $  14.36973 $ & $   0.06609 $ & $  -0.14887 $ & $ r$ &  HS/G756.1\\
$ 55880.09298 $ & $  14.54999 $ & $   0.04824 $ & $   0.03139 $ & $ r$ &  HS/G756.1\\
$ 56168.55284 $ & $  14.51813 $ & $   0.07761 $ & $  -0.00047 $ & $ r$ &  HS/G756.1\\
$ 55944.61752 $ & $  14.51658 $ & $   0.02628 $ & $  -0.00202 $ & $ r$ &  HS/G756.1\\
$ 55906.66283 $ & $  14.59287 $ & $   0.15947 $ & $   0.07427 $ & $ r$ &  HS/G756.1\\
$ 55899.07204 $ & $  14.58148 $ & $   0.03667 $ & $   0.06288 $ & $ r$ &  HS/G756.1\\
$ 55887.68588 $ & $  14.56349 $ & $   0.02956 $ & $   0.04489 $ & $ r$ &  HS/G756.1\\
$ 56149.57732 $ & $  14.57050 $ & $   0.02522 $ & $   0.05190 $ & $ r$ &  HS/G756.1\\
$ 55868.70977 $ & $  14.62173 $ & $   0.03257 $ & $   0.10313 $ & $ r$ &  HS/G756.1\\
$ 55880.09637 $ & $  14.44220 $ & $   0.03707 $ & $  -0.07640 $ & $ r$ &  HS/G756.1\\
$ 56168.55615 $ & $  14.51875 $ & $   0.08262 $ & $   0.00015 $ & $ r$ &  HS/G756.1\\
$ 55944.62130 $ & $  14.54067 $ & $   0.02406 $ & $   0.02207 $ & $ r$ &  HS/G756.1\\
$ 55899.07550 $ & $  14.54430 $ & $   0.03924 $ & $   0.02570 $ & $ r$ &  HS/G756.1\\
$ 55815.57522 $ & $  14.54369 $ & $   0.08100 $ & $   0.02509 $ & $ r$ &  HS/G756.1\\
$ 55887.69027 $ & $  14.48843 $ & $   0.02957 $ & $  -0.03017 $ & $ r$ &  HS/G756.1\\
$ 55880.09977 $ & $  14.56466 $ & $   0.04256 $ & $   0.04606 $ & $ r$ &  HS/G756.1\\
$ 56168.55954 $ & $  14.49232 $ & $   0.07998 $ & $  -0.02628 $ & $ r$ &  HS/G756.1\\
$ 56149.58213 $ & $  14.52782 $ & $   0.02377 $ & $   0.00922 $ & $ r$ &  HS/G756.1\\
$ 55868.71453 $ & $  14.56493 $ & $   0.03204 $ & $   0.04633 $ & $ r$ &  HS/G756.1\\
$ 55899.07890 $ & $  14.53190 $ & $   0.03163 $ & $   0.01330 $ & $ r$ &  HS/G756.1\\
$ 55944.62604 $ & $  14.50933 $ & $   0.02584 $ & $  -0.00927 $ & $ r$ &  HS/G756.1\\
$ 55887.69355 $ & $  14.55199 $ & $   0.03141 $ & $   0.03339 $ & $ r$ &  HS/G756.1\\
$ 55880.10316 $ & $  14.58150 $ & $   0.04988 $ & $   0.06290 $ & $ r$ &  HS/G756.1\\
$ 56149.58551 $ & $  14.50273 $ & $   0.02606 $ & $  -0.01587 $ & $ r$ &  HS/G756.1\\
$ 55815.58010 $ & $  14.51619 $ & $   0.07363 $ & $  -0.00241 $ & $ r$ &  HS/G756.1\\
$ 55868.71791 $ & $  14.58887 $ & $   0.03014 $ & $   0.07027 $ & $ r$ &  HS/G756.1\\
$ 55899.08240 $ & $  14.49500 $ & $   0.03122 $ & $  -0.02360 $ & $ r$ &  HS/G756.1\\
$ 56168.56445 $ & $  14.67031 $ & $   0.09076 $ & $   0.15171 $ & $ r$ &  HS/G756.1\\
$ 55834.55868 $ & $  14.45881 $ & $   0.03084 $ & $  -0.05979 $ & $ r$ &  HS/G756.1\\
$ 55944.62941 $ & $  14.53882 $ & $   0.02646 $ & $   0.02022 $ & $ r$ &  HS/G756.1\\
$ 55887.69685 $ & $  14.54603 $ & $   0.03156 $ & $   0.02743 $ & $ r$ &  HS/G756.1\\
$ 55880.10654 $ & $  14.49762 $ & $   0.04003 $ & $  -0.02098 $ & $ r$ &  HS/G756.1\\
$ 56149.58889 $ & $  14.52697 $ & $   0.02366 $ & $   0.00837 $ & $ r$ &  HS/G756.1\\
$ 55868.72129 $ & $  14.53900 $ & $   0.03401 $ & $   0.02040 $ & $ r$ &  HS/G756.1\\
$ 55815.58413 $ & $  14.42859 $ & $   0.06003 $ & $  -0.09001 $ & $ r$ &  HS/G756.1\\
$ 56168.56784 $ & $  14.34208 $ & $   0.05484 $ & $  -0.17652 $ & $ r$ &  HS/G756.1\\
$ 55834.56253 $ & $  14.52373 $ & $   0.03050 $ & $   0.00513 $ & $ r$ &  HS/G756.1\\
$ 55944.63273 $ & $  14.46996 $ & $   0.02329 $ & $  -0.04864 $ & $ r$ &  HS/G756.1\\
$ 55887.70134 $ & $  14.50710 $ & $   0.02816 $ & $  -0.01150 $ & $ r$ &  HS/G756.1\\
$ 55880.11033 $ & $  14.38622 $ & $   0.03968 $ & $  -0.13238 $ & $ r$ &  HS/G756.1\\
$ 56168.57115 $ & $  14.52167 $ & $   0.06638 $ & $   0.00307 $ & $ r$ &  HS/G756.1\\
$ 56149.59408 $ & $  14.49572 $ & $   0.02529 $ & $  -0.02288 $ & $ r$ &  HS/G756.1\\
$ 56138.20771 $ & $  14.46064 $ & $   0.02865 $ & $  -0.05796 $ & $ r$ &  HS/G756.1\\
$ 55868.72621 $ & $  14.49287 $ & $   0.03245 $ & $  -0.02573 $ & $ r$ &  HS/G756.1\\
$ 55834.56654 $ & $  14.55640 $ & $   0.02841 $ & $   0.03780 $ & $ r$ &  HS/G756.1\\
$ 55899.09070 $ & $  14.48714 $ & $   0.03132 $ & $  -0.03146 $ & $ r$ &  HS/G756.1\\
$ 55815.58960 $ & $  14.38231 $ & $   0.06946 $ & $  -0.13629 $ & $ r$ &  HS/G756.1\\
$ 55887.70459 $ & $  14.45935 $ & $   0.03072 $ & $  -0.05925 $ & $ r$ &  HS/G756.1\\
$ 55880.11375 $ & $  14.61833 $ & $   0.05078 $ & $   0.09973 $ & $ r$ &  HS/G756.1\\
$ 55944.63769 $ & $  14.50126 $ & $   0.02299 $ & $  -0.01734 $ & $ r$ &  HS/G756.1\\
$ 56149.59746 $ & $  14.46853 $ & $   0.02550 $ & $  -0.05007 $ & $ r$ &  HS/G756.1\\
$ 56138.21101 $ & $  14.50779 $ & $   0.03031 $ & $  -0.01081 $ & $ r$ &  HS/G756.1\\
$ 56168.57587 $ & $  14.55356 $ & $   0.08170 $ & $   0.03496 $ & $ r$ &  HS/G756.1\\
$ 55880.11713 $ & $  14.40850 $ & $   0.04081 $ & $  -0.11010 $ & $ r$ &  HS/G756.1\\
$ 55887.70818 $ & $  14.47826 $ & $   0.02934 $ & $  -0.04034 $ & $ r$ &  HS/G756.1\\
$ 55944.64110 $ & $  14.47023 $ & $   0.02408 $ & $  -0.04837 $ & $ r$ &  HS/G756.1\\
$ 55815.59397 $ & $  14.50182 $ & $   0.07803 $ & $  -0.01678 $ & $ r$ &  HS/G756.1\\
$ 56138.21436 $ & $  14.55351 $ & $   0.03108 $ & $   0.03491 $ & $ r$ &  HS/G756.1\\
$ 55834.57283 $ & $  14.48187 $ & $   0.02754 $ & $  -0.03673 $ & $ r$ &  HS/G756.1\\
$ 56149.60121 $ & $  14.50510 $ & $   0.02459 $ & $  -0.01350 $ & $ r$ &  HS/G756.1\\
$ 56168.57925 $ & $  14.56323 $ & $   0.07375 $ & $   0.04463 $ & $ r$ &  HS/G756.1\\
$ 55880.12052 $ & $  14.49826 $ & $   0.04296 $ & $  -0.02034 $ & $ r$ &  HS/G756.1\\
$ 55944.64485 $ & $  14.48637 $ & $   0.02647 $ & $  -0.03223 $ & $ r$ &  HS/G756.1\\
$ 55887.71298 $ & $  14.45151 $ & $   0.03084 $ & $  -0.06709 $ & $ r$ &  HS/G756.1\\
$ 55815.59808 $ & $  14.45577 $ & $   0.07703 $ & $  -0.06283 $ & $ r$ &  HS/G756.1\\
$ 56168.58256 $ & $  14.31605 $ & $   0.05739 $ & $  -0.20255 $ & $ r$ &  HS/G756.1\\
$ 56138.21905 $ & $  14.52307 $ & $   0.02878 $ & $   0.00447 $ & $ r$ &  HS/G756.1\\
$ 55834.57734 $ & $  14.50088 $ & $   0.02818 $ & $  -0.01772 $ & $ r$ &  HS/G756.1\\
$ 55880.12391 $ & $  14.55984 $ & $   0.04658 $ & $   0.04124 $ & $ r$ &  HS/G756.1\\
$ 56149.60619 $ & $  14.53899 $ & $   0.02706 $ & $   0.02039 $ & $ r$ &  HS/G756.1\\
$ 55887.71624 $ & $  14.54577 $ & $   0.03170 $ & $   0.02717 $ & $ r$ &  HS/G756.1\\
$ 55883.92107 $ & $  14.52414 $ & $   0.02794 $ & $   0.00554 $ & $ r$ &  HS/G756.1\\
$ 55944.64961 $ & $  14.44743 $ & $   0.02299 $ & $  -0.07117 $ & $ r$ &  HS/G756.1\\
$ 56138.22241 $ & $  14.58649 $ & $   0.03233 $ & $   0.06789 $ & $ r$ &  HS/G756.1\\
$ 55880.12731 $ & $  14.45826 $ & $   0.04317 $ & $  -0.06034 $ & $ r$ &  HS/G756.1\\
$ 56149.60956 $ & $  14.54595 $ & $   0.02421 $ & $   0.02735 $ & $ r$ &  HS/G756.1\\
$ 56168.58761 $ & $  14.67427 $ & $   0.08366 $ & $   0.15567 $ & $ r$ &  HS/G756.1\\
$ 55815.60449 $ & $  14.43432 $ & $   0.06861 $ & $  -0.08428 $ & $ r$ &  HS/G756.1\\
$ 55887.71952 $ & $  14.48993 $ & $   0.03377 $ & $  -0.02867 $ & $ r$ &  HS/G756.1\\
$ 55883.92447 $ & $  14.53369 $ & $   0.02592 $ & $   0.01509 $ & $ r$ &  HS/G756.1\\
$ 55891.51716 $ & $  14.43492 $ & $   0.03604 $ & $  -0.08368 $ & $ r$ &  HS/G756.1\\
$ 56138.22612 $ & $  14.43350 $ & $   0.02690 $ & $  -0.08510 $ & $ r$ &  HS/G756.1\\
$ 55880.13072 $ & $  14.52998 $ & $   0.04857 $ & $   0.01138 $ & $ r$ &  HS/G756.1\\
$ 56149.61296 $ & $  14.53015 $ & $   0.02834 $ & $   0.01155 $ & $ r$ &  HS/G756.1\\
$ 55830.78959 $ & $  14.51081 $ & $   0.02670 $ & $  -0.00779 $ & $ r$ &  HS/G756.1\\
$ 56168.59101 $ & $  14.63764 $ & $   0.07677 $ & $   0.11904 $ & $ r$ &  HS/G756.1\\
$ 55883.92784 $ & $  14.52765 $ & $   0.02590 $ & $   0.00905 $ & $ r$ &  HS/G756.1\\
$ 55815.60866 $ & $  14.43593 $ & $   0.07074 $ & $  -0.08267 $ & $ r$ &  HS/G756.1\\
$ 55887.72403 $ & $  14.43739 $ & $   0.03269 $ & $  -0.08121 $ & $ r$ &  HS/G756.1\\
$ 55891.52041 $ & $  14.62347 $ & $   0.03890 $ & $   0.10487 $ & $ r$ &  HS/G756.1\\
$ 55880.13451 $ & $  14.55620 $ & $   0.05417 $ & $   0.03760 $ & $ r$ &  HS/G756.1\\
$ 56168.59434 $ & $  14.55160 $ & $   0.05974 $ & $   0.03300 $ & $ r$ &  HS/G756.1\\
$ 55830.79298 $ & $  14.56494 $ & $   0.02694 $ & $   0.04634 $ & $ r$ &  HS/G756.1\\
$ 56138.23073 $ & $  14.51241 $ & $   0.02972 $ & $  -0.00619 $ & $ r$ &  HS/G756.1\\
$ 55883.93122 $ & $  14.48943 $ & $   0.02417 $ & $  -0.02917 $ & $ r$ &  HS/G756.1\\
$ 56149.61787 $ & $  14.54311 $ & $   0.02637 $ & $   0.02451 $ & $ r$ &  HS/G756.1\\
$ 55887.72732 $ & $  14.52893 $ & $   0.03206 $ & $   0.01033 $ & $ r$ &  HS/G756.1\\
$ 55815.61254 $ & $  14.36741 $ & $   0.06361 $ & $  -0.15119 $ & $ r$ &  HS/G756.1\\
$ 55891.52367 $ & $  14.53923 $ & $   0.03328 $ & $   0.02063 $ & $ r$ &  HS/G756.1\\
$ 55880.13791 $ & $  14.43094 $ & $   0.04872 $ & $  -0.08766 $ & $ r$ &  HS/G756.1\\
$ 55830.79635 $ & $  14.48793 $ & $   0.02647 $ & $  -0.03067 $ & $ r$ &  HS/G756.1\\
$ 56138.23407 $ & $  14.47920 $ & $   0.02786 $ & $  -0.03940 $ & $ r$ &  HS/G756.1\\
$ 55883.93461 $ & $  14.54543 $ & $   0.02662 $ & $   0.02683 $ & $ r$ &  HS/G756.1\\
$ 56149.62121 $ & $  14.50132 $ & $   0.02673 $ & $  -0.01728 $ & $ r$ &  HS/G756.1\\
$ 56168.59905 $ & $  14.52506 $ & $   0.05436 $ & $   0.00646 $ & $ r$ &  HS/G756.1\\
$ 56157.21289 $ & $  14.50386 $ & $   0.02303 $ & $  -0.01474 $ & $ r$ &  HS/G756.1\\
$ 55887.73090 $ & $  14.51034 $ & $   0.03518 $ & $  -0.00826 $ & $ r$ &  HS/G756.1\\
$ 55880.14131 $ & $  14.50534 $ & $   0.04912 $ & $  -0.01326 $ & $ r$ &  HS/G756.1\\
$ 55891.52825 $ & $  14.57974 $ & $   0.02982 $ & $   0.06114 $ & $ r$ &  HS/G756.1\\
$ 56138.23744 $ & $  14.51104 $ & $   0.02872 $ & $  -0.00756 $ & $ r$ &  HS/G756.1\\
$ 55815.61816 $ & $  14.52413 $ & $   0.08349 $ & $   0.00553 $ & $ r$ &  HS/G756.1\\
$ 56168.60242 $ & $  14.51594 $ & $   0.05676 $ & $  -0.00266 $ & $ r$ &  HS/G756.1\\
$ 55883.93841 $ & $  14.49122 $ & $   0.02479 $ & $  -0.02738 $ & $ r$ &  HS/G756.1\\
$ 56149.62499 $ & $  14.52578 $ & $   0.02642 $ & $   0.00718 $ & $ r$ &  HS/G756.1\\
$ 55830.80129 $ & $  14.49057 $ & $   0.02569 $ & $  -0.02803 $ & $ r$ &  HS/G756.1\\
$ 56157.21622 $ & $  14.52740 $ & $   0.02359 $ & $   0.00880 $ & $ r$ &  HS/G756.1\\
$ 55880.14469 $ & $  14.42291 $ & $   0.04813 $ & $  -0.09569 $ & $ r$ &  HS/G756.1\\
$ 55891.53154 $ & $  14.44971 $ & $   0.02742 $ & $  -0.06889 $ & $ r$ &  HS/G756.1\\
$ 56168.60579 $ & $  14.59781 $ & $   0.06256 $ & $   0.07921 $ & $ r$ &  HS/G756.1\\
$ 55883.94175 $ & $  14.49974 $ & $   0.02649 $ & $  -0.01886 $ & $ r$ &  HS/G756.1\\
$ 55815.62258 $ & $  14.54404 $ & $   0.08476 $ & $   0.02544 $ & $ r$ &  HS/G756.1\\
$ 55830.80469 $ & $  14.49608 $ & $   0.02761 $ & $  -0.02252 $ & $ r$ &  HS/G756.1\\
$ 56157.21955 $ & $  14.48167 $ & $   0.02243 $ & $  -0.03693 $ & $ r$ &  HS/G756.1\\
$ 56138.24197 $ & $  14.49144 $ & $   0.02379 $ & $  -0.02716 $ & $ r$ &  HS/G756.1\\
$ 56149.62970 $ & $  14.49914 $ & $   0.02710 $ & $  -0.01946 $ & $ r$ &  HS/G756.1\\
$ 55891.53516 $ & $  14.48559 $ & $   0.02642 $ & $  -0.03301 $ & $ r$ &  HS/G756.1\\
$ 55883.94514 $ & $  14.52539 $ & $   0.02665 $ & $   0.00679 $ & $ r$ &  HS/G756.1\\
$ 55830.80807 $ & $  14.53457 $ & $   0.02883 $ & $   0.01597 $ & $ r$ &  HS/G756.1\\
$ 56138.24532 $ & $  14.50401 $ & $   0.02479 $ & $  -0.01459 $ & $ r$ &  HS/G756.1\\
$ 55815.62699 $ & $  14.37448 $ & $   0.06236 $ & $  -0.14412 $ & $ r$ &  HS/G756.1\\
$ 56149.63304 $ & $  14.50405 $ & $   0.02437 $ & $  -0.01455 $ & $ r$ &  HS/G756.1\\
$ 56168.61115 $ & $  14.34918 $ & $   0.04926 $ & $  -0.16942 $ & $ r$ &  HS/G756.1\\
$ 56157.22528 $ & $  14.48710 $ & $   0.02246 $ & $  -0.03150 $ & $ r$ &  HS/G756.1\\
$ 55883.94854 $ & $  14.59409 $ & $   0.02610 $ & $   0.07549 $ & $ r$ &  HS/G756.1\\
$ 55891.53982 $ & $  14.47604 $ & $   0.02728 $ & $  -0.04256 $ & $ r$ &  HS/G756.1\\
$ 56149.63645 $ & $  14.47933 $ & $   0.02692 $ & $  -0.03927 $ & $ r$ &  HS/G756.1\\
$ 55830.81285 $ & $  14.49204 $ & $   0.02664 $ & $  -0.02656 $ & $ r$ &  HS/G756.1\\
$ 56168.61454 $ & $  14.47905 $ & $   0.05768 $ & $  -0.03955 $ & $ r$ &  HS/G756.1\\
$ 56157.22862 $ & $  14.50910 $ & $   0.02402 $ & $  -0.00950 $ & $ r$ &  HS/G756.1\\
$ 55883.95192 $ & $  14.51146 $ & $   0.02375 $ & $  -0.00714 $ & $ r$ &  HS/G756.1\\
$ 55891.54310 $ & $  14.51087 $ & $   0.02694 $ & $  -0.00773 $ & $ r$ &  HS/G756.1\\
$ 55830.81621 $ & $  14.48749 $ & $   0.02722 $ & $  -0.03111 $ & $ r$ &  HS/G756.1\\
$ 56168.61788 $ & $  14.39279 $ & $   0.04687 $ & $  -0.12581 $ & $ r$ &  HS/G756.1\\
$ 55811.83954 $ & $  14.40690 $ & $   0.02819 $ & $  -0.11170 $ & $ r$ &  HS/G756.1\\
$ 56149.64127 $ & $  14.57739 $ & $   0.02698 $ & $   0.05879 $ & $ r$ &  HS/G756.1\\
$ 56157.23232 $ & $  14.56341 $ & $   0.02287 $ & $   0.04481 $ & $ r$ &  HS/G756.1\\
$ 55891.54633 $ & $  14.51771 $ & $   0.02940 $ & $  -0.00089 $ & $ r$ &  HS/G756.1\\
$ 55883.95531 $ & $  14.52899 $ & $   0.02646 $ & $   0.01039 $ & $ r$ &  HS/G756.1\\
$ 55830.81996 $ & $  14.53040 $ & $   0.02730 $ & $   0.01180 $ & $ r$ &  HS/G756.1\\
$ 55811.84292 $ & $  14.48980 $ & $   0.03098 $ & $  -0.02880 $ & $ r$ &  HS/G756.1\\
$ 56149.64467 $ & $  14.59439 $ & $   0.02923 $ & $   0.07579 $ & $ r$ &  HS/G756.1\\
$ 56168.62269 $ & $  14.38302 $ & $   0.04102 $ & $  -0.13558 $ & $ r$ &  HS/G756.1\\
$ 55883.95871 $ & $  14.50884 $ & $   0.02574 $ & $  -0.00976 $ & $ r$ &  HS/G756.1\\
$ 55891.55080 $ & $  14.53813 $ & $   0.02830 $ & $   0.01953 $ & $ r$ &  HS/G756.1\\
$ 56157.23796 $ & $  14.53861 $ & $   0.02441 $ & $   0.02001 $ & $ r$ &  HS/G756.1\\
$ 55952.28008 $ & $  14.25836 $ & $   0.05993 $ & $  -0.26024 $ & $ r$ &  HS/G756.1\\
$ 55811.84630 $ & $  14.56953 $ & $   0.03292 $ & $   0.05093 $ & $ r$ &  HS/G756.1\\
$ 55910.53009 $ & $  14.49753 $ & $   0.02879 $ & $  -0.02107 $ & $ r$ &  HS/G756.1\\
$ 56149.64834 $ & $  14.58566 $ & $   0.02853 $ & $   0.06706 $ & $ r$ &  HS/G756.1\\
$ 56168.62608 $ & $  14.56818 $ & $   0.04586 $ & $   0.04958 $ & $ r$ &  HS/G756.1\\
$ 55830.82474 $ & $  14.62148 $ & $   0.03091 $ & $   0.10288 $ & $ r$ &  HS/G756.1\\
$ 55883.96267 $ & $  14.51761 $ & $   0.02516 $ & $  -0.00099 $ & $ r$ &  HS/G756.1\\
$ 55891.55402 $ & $  14.50289 $ & $   0.03027 $ & $  -0.01571 $ & $ r$ &  HS/G756.1\\
$ 56157.24158 $ & $  14.55587 $ & $   0.02453 $ & $   0.03727 $ & $ r$ &  HS/G756.1\\
$ 55910.53332 $ & $  14.52782 $ & $   0.02815 $ & $   0.00922 $ & $ r$ &  HS/G756.1\\
$ 56168.62948 $ & $  14.48784 $ & $   0.03639 $ & $  -0.03076 $ & $ r$ &  HS/G756.1\\
$ 55830.82808 $ & $  14.56212 $ & $   0.02859 $ & $   0.04352 $ & $ r$ &  HS/G756.1\\
$ 55811.85081 $ & $  14.52884 $ & $   0.02973 $ & $   0.01024 $ & $ r$ &  HS/G756.1\\
$ 55883.96604 $ & $  14.53713 $ & $   0.02368 $ & $   0.01853 $ & $ r$ &  HS/G756.1\\
$ 56149.65300 $ & $  14.48811 $ & $   0.02530 $ & $  -0.03049 $ & $ r$ &  HS/G756.1\\
$ 55891.55763 $ & $  14.48391 $ & $   0.02804 $ & $  -0.03469 $ & $ r$ &  HS/G756.1\\
$ 56157.24494 $ & $  14.53960 $ & $   0.02293 $ & $   0.02100 $ & $ r$ &  HS/G756.1\\
$ 55910.53672 $ & $  14.52658 $ & $   0.02533 $ & $   0.00798 $ & $ r$ &  HS/G756.1\\
$ 55830.83148 $ & $  14.61094 $ & $   0.02903 $ & $   0.09234 $ & $ r$ &  HS/G756.1\\
$ 55811.85416 $ & $  14.61829 $ & $   0.03639 $ & $   0.09969 $ & $ r$ &  HS/G756.1\\
$ 55883.96939 $ & $  14.47445 $ & $   0.02501 $ & $  -0.04415 $ & $ r$ &  HS/G756.1\\
$ 56149.65638 $ & $  14.51984 $ & $   0.02725 $ & $   0.00124 $ & $ r$ &  HS/G756.1\\
$ 56168.63459 $ & $  14.48182 $ & $   0.03478 $ & $  -0.03678 $ & $ r$ &  HS/G756.1\\
$ 55891.56207 $ & $  14.54835 $ & $   0.02764 $ & $   0.02975 $ & $ r$ &  HS/G756.1\\
$ 55811.85785 $ & $  14.50355 $ & $   0.03369 $ & $  -0.01505 $ & $ r$ &  HS/G756.1\\
$ 55883.97277 $ & $  14.54635 $ & $   0.02584 $ & $   0.02775 $ & $ r$ &  HS/G756.1\\
$ 55910.54162 $ & $  14.53127 $ & $   0.02304 $ & $   0.01267 $ & $ r$ &  HS/G756.1\\
$ 56157.25070 $ & $  14.55862 $ & $   0.02436 $ & $   0.04002 $ & $ r$ &  HS/G756.1\\
$ 56149.65977 $ & $  14.50461 $ & $   0.02693 $ & $  -0.01399 $ & $ r$ &  HS/G756.1\\
$ 56168.63798 $ & $  14.46810 $ & $   0.03311 $ & $  -0.05050 $ & $ r$ &  HS/G756.1\\
$ 55891.56536 $ & $  14.51762 $ & $   0.02860 $ & $  -0.00098 $ & $ r$ &  HS/G756.1\\
$ 55883.97616 $ & $  14.55437 $ & $   0.02361 $ & $   0.03577 $ & $ r$ &  HS/G756.1\\
$ 55910.54489 $ & $  14.55910 $ & $   0.02181 $ & $   0.04050 $ & $ r$ &  HS/G756.1\\
$ 55811.86229 $ & $  14.61583 $ & $   0.03930 $ & $   0.09723 $ & $ r$ &  HS/G756.1\\
$ 56157.25485 $ & $  14.46302 $ & $   0.02397 $ & $  -0.05558 $ & $ r$ &  HS/G756.1\\
$ 56168.64142 $ & $  14.48858 $ & $   0.03099 $ & $  -0.03002 $ & $ r$ &  HS/G756.1\\
$ 55891.56865 $ & $  14.55159 $ & $   0.02946 $ & $   0.03299 $ & $ r$ &  HS/G756.1\\
$ 56149.66455 $ & $  14.50810 $ & $   0.02779 $ & $  -0.01050 $ & $ r$ &  HS/G756.1\\
$ 55883.97955 $ & $  14.57403 $ & $   0.02474 $ & $   0.05543 $ & $ r$ &  HS/G756.1\\
$ 55910.54846 $ & $  14.53689 $ & $   0.02243 $ & $   0.01829 $ & $ r$ &  HS/G756.1\\
$ 55811.86566 $ & $  14.43855 $ & $   0.05011 $ & $  -0.08005 $ & $ r$ &  HS/G756.1\\
$ 56157.25829 $ & $  14.55456 $ & $   0.02580 $ & $   0.03596 $ & $ r$ &  HS/G756.1\\
$ 56149.66795 $ & $  14.53235 $ & $   0.02866 $ & $   0.01375 $ & $ r$ &  HS/G756.1\\
$ 55891.57321 $ & $  14.49066 $ & $   0.02886 $ & $  -0.02794 $ & $ r$ &  HS/G756.1\\
$ 56168.64642 $ & $  14.56868 $ & $   0.03206 $ & $   0.05008 $ & $ r$ &  HS/G756.1\\
$ 55883.98289 $ & $  14.54059 $ & $   0.02592 $ & $   0.02199 $ & $ r$ &  HS/G756.1\\
$ 55811.86901 $ & $  14.52052 $ & $   0.04864 $ & $   0.00192 $ & $ r$ &  HS/G756.1\\
$ 56149.67171 $ & $  14.52300 $ & $   0.03078 $ & $   0.00440 $ & $ r$ &  HS/G756.1\\
$ 55910.55393 $ & $  14.52027 $ & $   0.02297 $ & $   0.00167 $ & $ r$ &  HS/G756.1\\
$ 55891.57650 $ & $  14.58533 $ & $   0.03294 $ & $   0.06673 $ & $ r$ &  HS/G756.1\\
$ 56168.64982 $ & $  14.54150 $ & $   0.03020 $ & $   0.02290 $ & $ r$ &  HS/G756.1\\
$ 56157.26402 $ & $  14.51761 $ & $   0.02447 $ & $  -0.00099 $ & $ r$ &  HS/G756.1\\
$ 55883.98666 $ & $  14.59454 $ & $   0.02593 $ & $   0.07594 $ & $ r$ &  HS/G756.1\\
$ 55929.53419 $ & $  14.43547 $ & $   0.03582 $ & $  -0.08313 $ & $ r$ &  HS/G756.1\\
$ 55811.87347 $ & $  14.50511 $ & $   0.04809 $ & $  -0.01349 $ & $ r$ &  HS/G756.1\\
$ 55910.55716 $ & $  14.48950 $ & $   0.02218 $ & $  -0.02910 $ & $ r$ &  HS/G756.1\\
$ 55891.58008 $ & $  14.51171 $ & $   0.02738 $ & $  -0.00689 $ & $ r$ &  HS/G756.1\\
$ 56168.65322 $ & $  14.52682 $ & $   0.02733 $ & $   0.00822 $ & $ r$ &  HS/G756.1\\
$ 56149.67638 $ & $  14.54757 $ & $   0.02950 $ & $   0.02897 $ & $ r$ &  HS/G756.1\\
$ 55883.99005 $ & $  14.50461 $ & $   0.02458 $ & $  -0.01399 $ & $ r$ &  HS/G756.1\\
$ 55929.53757 $ & $  14.53185 $ & $   0.03413 $ & $   0.01325 $ & $ r$ &  HS/G756.1\\
$ 55910.56045 $ & $  14.48427 $ & $   0.02151 $ & $  -0.03433 $ & $ r$ &  HS/G756.1\\
$ 55815.67263 $ & $  14.50023 $ & $   0.05320 $ & $  -0.01837 $ & $ r$ &  HS/G756.1\\
$ 55811.87715 $ & $  14.54677 $ & $   0.04685 $ & $   0.02817 $ & $ r$ &  HS/G756.1\\
$ 56149.67977 $ & $  14.48023 $ & $   0.02901 $ & $  -0.03837 $ & $ r$ &  HS/G756.1\\
$ 55883.99345 $ & $  14.57858 $ & $   0.02382 $ & $   0.05998 $ & $ r$ &  HS/G756.1\\
$ 55891.58467 $ & $  14.47024 $ & $   0.02720 $ & $  -0.04836 $ & $ r$ &  HS/G756.1\\
$ 56157.27133 $ & $  14.45495 $ & $   0.02270 $ & $  -0.06365 $ & $ r$ &  HS/G756.1\\
$ 56168.65867 $ & $  14.54836 $ & $   0.02926 $ & $   0.02976 $ & $ r$ &  HS/G756.1\\
$ 55929.54094 $ & $  14.43056 $ & $   0.03272 $ & $  -0.08804 $ & $ r$ &  HS/G756.1\\
$ 55815.67593 $ & $  14.45876 $ & $   0.05044 $ & $  -0.05984 $ & $ r$ &  HS/G756.1\\
$ 55811.88051 $ & $  14.47211 $ & $   0.04880 $ & $  -0.04649 $ & $ r$ &  HS/G756.1\\
$ 55910.56517 $ & $  14.50907 $ & $   0.02264 $ & $  -0.00953 $ & $ r$ &  HS/G756.1\\
$ 56149.68317 $ & $  14.53142 $ & $   0.03030 $ & $   0.01282 $ & $ r$ &  HS/G756.1\\
$ 55883.99679 $ & $  14.49728 $ & $   0.02493 $ & $  -0.02132 $ & $ r$ &  HS/G756.1\\
$ 55891.58789 $ & $  14.54879 $ & $   0.02900 $ & $   0.03019 $ & $ r$ &  HS/G756.1\\
$ 56168.66207 $ & $  14.56129 $ & $   0.02944 $ & $   0.04269 $ & $ r$ &  HS/G756.1\\
$ 55815.67929 $ & $  14.45826 $ & $   0.04797 $ & $  -0.06034 $ & $ r$ &  HS/G756.1\\
$ 56157.27700 $ & $  14.53721 $ & $   0.02567 $ & $   0.01861 $ & $ r$ &  HS/G756.1\\
$ 55929.54576 $ & $  14.52840 $ & $   0.03020 $ & $   0.00980 $ & $ r$ &  HS/G756.1\\
$ 55910.56841 $ & $  14.56037 $ & $   0.02433 $ & $   0.04177 $ & $ r$ &  HS/G756.1\\
$ 55891.59120 $ & $  14.48674 $ & $   0.02827 $ & $  -0.03186 $ & $ r$ &  HS/G756.1\\
$ 55884.00019 $ & $  14.51339 $ & $   0.02384 $ & $  -0.00521 $ & $ r$ &  HS/G756.1\\
$ 56149.68780 $ & $  14.52243 $ & $   0.03057 $ & $   0.00383 $ & $ r$ &  HS/G756.1\\
$ 56168.66548 $ & $  14.50607 $ & $   0.02860 $ & $  -0.01253 $ & $ r$ &  HS/G756.1\\
$ 55971.29957 $ & $  14.53052 $ & $   0.02726 $ & $   0.01192 $ & $ r$ &  HS/G756.1\\
$ 55929.54913 $ & $  14.51550 $ & $   0.03122 $ & $  -0.00310 $ & $ r$ &  HS/G756.1\\
$ 55910.57197 $ & $  14.53096 $ & $   0.02352 $ & $   0.01236 $ & $ r$ &  HS/G756.1\\
$ 56157.28108 $ & $  14.48151 $ & $   0.02650 $ & $  -0.03709 $ & $ r$ &  HS/G756.1\\
$ 55884.00353 $ & $  14.59037 $ & $   0.02751 $ & $   0.07177 $ & $ r$ &  HS/G756.1\\
$ 55815.68426 $ & $  14.55100 $ & $   0.05353 $ & $   0.03240 $ & $ r$ &  HS/G756.1\\
$ 55891.59561 $ & $  14.58168 $ & $   0.03045 $ & $   0.06308 $ & $ r$ &  HS/G756.1\\
$ 56149.69120 $ & $  14.44443 $ & $   0.04148 $ & $  -0.07417 $ & $ r$ &  HS/G756.1\\
$ 56168.67021 $ & $  14.57101 $ & $   0.03095 $ & $   0.05241 $ & $ r$ &  HS/G756.1\\
$ 55948.53052 $ & $  14.39376 $ & $   0.03207 $ & $  -0.12484 $ & $ r$ &  HS/G756.1\\
$ 55929.55291 $ & $  14.54618 $ & $   0.03307 $ & $   0.02758 $ & $ r$ &  HS/G756.1\\
$ 55884.00693 $ & $  14.52763 $ & $   0.02495 $ & $   0.00903 $ & $ r$ &  HS/G756.1\\
$ 55815.68757 $ & $  14.51395 $ & $   0.05156 $ & $  -0.00465 $ & $ r$ &  HS/G756.1\\
$ 55891.59883 $ & $  14.63294 $ & $   0.03027 $ & $   0.11434 $ & $ r$ &  HS/G756.1\\
$ 56149.69487 $ & $  14.54988 $ & $   0.05897 $ & $   0.03128 $ & $ r$ &  HS/G756.1\\
$ 55910.57714 $ & $  14.56369 $ & $   0.02191 $ & $   0.04509 $ & $ r$ &  HS/G756.1\\
$ 56168.67360 $ & $  14.51652 $ & $   0.02819 $ & $  -0.00208 $ & $ r$ &  HS/G756.1\\
$ 55948.53388 $ & $  14.56557 $ & $   0.03256 $ & $   0.04697 $ & $ r$ &  HS/G756.1\\
$ 55815.69096 $ & $  14.45470 $ & $   0.04675 $ & $  -0.06390 $ & $ r$ &  HS/G756.1\\
$ 55884.01067 $ & $  14.47170 $ & $   0.02349 $ & $  -0.04690 $ & $ r$ &  HS/G756.1\\
$ 55891.60238 $ & $  14.54756 $ & $   0.02915 $ & $   0.02896 $ & $ r$ &  HS/G756.1\\
$ 55929.55795 $ & $  14.41970 $ & $   0.03318 $ & $  -0.09890 $ & $ r$ &  HS/G756.1\\
$ 55910.58043 $ & $  14.56900 $ & $   0.02314 $ & $   0.05040 $ & $ r$ &  HS/G756.1\\
$ 56168.67697 $ & $  14.55523 $ & $   0.02937 $ & $   0.03663 $ & $ r$ &  HS/G756.1\\
$ 56157.29061 $ & $  14.59567 $ & $   0.02515 $ & $   0.07707 $ & $ r$ &  HS/G756.1\\
$ 55948.53725 $ & $  14.54431 $ & $   0.02674 $ & $   0.02571 $ & $ r$ &  HS/G756.1\\
$ 55884.01406 $ & $  14.53356 $ & $   0.02327 $ & $   0.01496 $ & $ r$ &  HS/G756.1\\
$ 55815.69565 $ & $  14.44931 $ & $   0.04537 $ & $  -0.06929 $ & $ r$ &  HS/G756.1\\
$ 55910.58370 $ & $  14.52029 $ & $   0.02260 $ & $   0.00169 $ & $ r$ &  HS/G756.1\\
$ 55929.56133 $ & $  14.48807 $ & $   0.03303 $ & $  -0.03053 $ & $ r$ &  HS/G756.1\\
$ 55891.60684 $ & $  14.50290 $ & $   0.02703 $ & $  -0.01570 $ & $ r$ &  HS/G756.1\\
$ 56157.29425 $ & $  14.54133 $ & $   0.02368 $ & $   0.02273 $ & $ r$ &  HS/G756.1\\
$ 55884.01747 $ & $  14.53204 $ & $   0.02378 $ & $   0.01344 $ & $ r$ &  HS/G756.1\\
$ 56168.68219 $ & $  14.58268 $ & $   0.05010 $ & $   0.06408 $ & $ r$ &  HS/G756.1\\
$ 55815.69896 $ & $  14.65595 $ & $   0.05780 $ & $   0.13735 $ & $ r$ &  HS/G756.1\\
$ 55929.56471 $ & $  14.51079 $ & $   0.03040 $ & $  -0.00781 $ & $ r$ &  HS/G756.1\\
$ 55948.54234 $ & $  14.49092 $ & $   0.02292 $ & $  -0.02768 $ & $ r$ &  HS/G756.1\\
$ 55891.61014 $ & $  14.54611 $ & $   0.02960 $ & $   0.02751 $ & $ r$ &  HS/G756.1\\
$ 55910.58819 $ & $  14.52614 $ & $   0.02154 $ & $   0.00754 $ & $ r$ &  HS/G756.1\\
$ 56157.29758 $ & $  14.51026 $ & $   0.02526 $ & $  -0.00834 $ & $ r$ &  HS/G756.1\\
$ 55884.02088 $ & $  14.53131 $ & $   0.02472 $ & $   0.01271 $ & $ r$ &  HS/G756.1\\
$ 55967.52267 $ & $  14.44316 $ & $   0.04982 $ & $  -0.07544 $ & $ r$ &  HS/G756.1\\
$ 56168.68557 $ & $  14.46656 $ & $   0.06051 $ & $  -0.05204 $ & $ r$ &  HS/G756.1\\
$ 55948.54573 $ & $  14.51806 $ & $   0.02206 $ & $  -0.00054 $ & $ r$ &  HS/G756.1\\
$ 55815.70269 $ & $  14.50758 $ & $   0.04738 $ & $  -0.01102 $ & $ r$ &  HS/G756.1\\
$ 55891.61342 $ & $  14.49958 $ & $   0.02778 $ & $  -0.01902 $ & $ r$ &  HS/G756.1\\
$ 55910.59171 $ & $  14.52416 $ & $   0.02277 $ & $   0.00556 $ & $ r$ &  HS/G756.1\\
$ 55929.56965 $ & $  14.56691 $ & $   0.03362 $ & $   0.04831 $ & $ r$ &  HS/G756.1\\
$ 56115.55086 $ & $  14.63850 $ & $   0.04156 $ & $   0.11990 $ & $ r$ &  HS/G756.1\\
$ 55884.02427 $ & $  14.49960 $ & $   0.02458 $ & $  -0.01900 $ & $ r$ &  HS/G756.1\\
$ 55967.52620 $ & $  14.45522 $ & $   0.03507 $ & $  -0.06338 $ & $ r$ &  HS/G756.1\\
$ 56157.30250 $ & $  14.54834 $ & $   0.02581 $ & $   0.02974 $ & $ r$ &  HS/G756.1\\
$ 55948.54949 $ & $  14.54208 $ & $   0.02353 $ & $   0.02348 $ & $ r$ &  HS/G756.1\\
$ 55910.59540 $ & $  14.51080 $ & $   0.02328 $ & $  -0.00780 $ & $ r$ &  HS/G756.1\\
$ 55929.57304 $ & $  14.54837 $ & $   0.03272 $ & $   0.02977 $ & $ r$ &  HS/G756.1\\
$ 55891.61785 $ & $  14.51660 $ & $   0.03029 $ & $  -0.00200 $ & $ r$ &  HS/G756.1\\
$ 55815.70748 $ & $  14.50006 $ & $   0.04553 $ & $  -0.01854 $ & $ r$ &  HS/G756.1\\
$ 55884.02762 $ & $  14.52376 $ & $   0.02534 $ & $   0.00516 $ & $ r$ &  HS/G756.1\\
$ 56115.55456 $ & $  14.56846 $ & $   0.03858 $ & $   0.04986 $ & $ r$ &  HS/G756.1\\
$ 55967.52965 $ & $  14.38823 $ & $   0.03728 $ & $  -0.13037 $ & $ r$ &  HS/G756.1\\
$ 56157.30620 $ & $  14.51953 $ & $   0.02629 $ & $   0.00093 $ & $ r$ &  HS/G756.1\\
$ 55891.62116 $ & $  14.56095 $ & $   0.03027 $ & $   0.04235 $ & $ r$ &  HS/G756.1\\
$ 55815.71078 $ & $  14.56923 $ & $   0.05273 $ & $   0.05063 $ & $ r$ &  HS/G756.1\\
$ 55929.57681 $ & $  14.47359 $ & $   0.03393 $ & $  -0.04501 $ & $ r$ &  HS/G756.1\\
$ 55948.55458 $ & $  14.52327 $ & $   0.02250 $ & $   0.00467 $ & $ r$ &  HS/G756.1\\
$ 55884.03103 $ & $  14.54607 $ & $   0.02425 $ & $   0.02747 $ & $ r$ &  HS/G756.1\\
$ 56115.55789 $ & $  14.51028 $ & $   0.03744 $ & $  -0.00832 $ & $ r$ &  HS/G756.1\\
$ 55910.60040 $ & $  14.53271 $ & $   0.02341 $ & $   0.01411 $ & $ r$ &  HS/G756.1\\
$ 56157.30958 $ & $  14.58383 $ & $   0.02696 $ & $   0.06523 $ & $ r$ &  HS/G756.1\\
$ 55967.53461 $ & $  14.54255 $ & $   0.03698 $ & $   0.02395 $ & $ r$ &  HS/G756.1\\
$ 55891.62470 $ & $  14.51752 $ & $   0.02988 $ & $  -0.00108 $ & $ r$ &  HS/G756.1\\
$ 55815.71431 $ & $  14.66330 $ & $   0.05390 $ & $   0.14470 $ & $ r$ &  HS/G756.1\\
$ 56161.10687 $ & $  14.48166 $ & $   0.02713 $ & $  -0.03694 $ & $ r$ &  HS/G756.1\\
$ 55948.55793 $ & $  14.51249 $ & $   0.02352 $ & $  -0.00611 $ & $ r$ &  HS/G756.1\\
$ 55884.03479 $ & $  14.51409 $ & $   0.02714 $ & $  -0.00451 $ & $ r$ &  HS/G756.1\\
$ 55910.60369 $ & $  14.50790 $ & $   0.02317 $ & $  -0.01070 $ & $ r$ &  HS/G756.1\\
$ 56172.49468 $ & $  14.65046 $ & $   0.05565 $ & $   0.13186 $ & $ r$ &  HS/G756.1\\
$ 55929.58165 $ & $  14.47899 $ & $   0.03116 $ & $  -0.03961 $ & $ r$ &  HS/G756.1\\
$ 56115.56249 $ & $  14.49855 $ & $   0.03466 $ & $  -0.02005 $ & $ r$ &  HS/G756.1\\
$ 55967.53797 $ & $  14.54744 $ & $   0.03882 $ & $   0.02884 $ & $ r$ &  HS/G756.1\\
$ 56161.11019 $ & $  14.48130 $ & $   0.02276 $ & $  -0.03730 $ & $ r$ &  HS/G756.1\\
$ 55948.56129 $ & $  14.51739 $ & $   0.02264 $ & $  -0.00121 $ & $ r$ &  HS/G756.1\\
$ 56157.31557 $ & $  14.52069 $ & $   0.02788 $ & $   0.00209 $ & $ r$ &  HS/G756.1\\
$ 55884.03818 $ & $  14.46592 $ & $   0.02336 $ & $  -0.05268 $ & $ r$ &  HS/G756.1\\
$ 55891.62924 $ & $  14.53867 $ & $   0.03183 $ & $   0.02007 $ & $ r$ &  HS/G756.1\\
$ 55815.71891 $ & $  14.47487 $ & $   0.05147 $ & $  -0.04373 $ & $ r$ &  HS/G756.1\\
$ 55910.60697 $ & $  14.51257 $ & $   0.02266 $ & $  -0.00603 $ & $ r$ &  HS/G756.1\\
$ 55929.58503 $ & $  14.54522 $ & $   0.03433 $ & $   0.02662 $ & $ r$ &  HS/G756.1\\
$ 56172.49842 $ & $  14.54729 $ & $   0.05784 $ & $   0.02869 $ & $ r$ &  HS/G756.1\\
$ 56115.56581 $ & $  14.47103 $ & $   0.04120 $ & $  -0.04757 $ & $ r$ &  HS/G756.1\\
$ 55967.54174 $ & $  14.43569 $ & $   0.03623 $ & $  -0.08291 $ & $ r$ &  HS/G756.1\\
$ 56161.11349 $ & $  14.54663 $ & $   0.02318 $ & $   0.02803 $ & $ r$ &  HS/G756.1\\
$ 55891.63248 $ & $  14.53037 $ & $   0.02894 $ & $   0.01177 $ & $ r$ &  HS/G756.1\\
$ 55884.04158 $ & $  14.53438 $ & $   0.02653 $ & $   0.01578 $ & $ r$ &  HS/G756.1\\
$ 56157.31935 $ & $  14.45326 $ & $   0.02775 $ & $  -0.06534 $ & $ r$ &  HS/G756.1\\
$ 55815.72261 $ & $  14.45335 $ & $   0.04469 $ & $  -0.06525 $ & $ r$ &  HS/G756.1\\
$ 55929.58839 $ & $  14.50355 $ & $   0.03569 $ & $  -0.01505 $ & $ r$ &  HS/G756.1\\
$ 56172.50181 $ & $  14.60226 $ & $   0.06649 $ & $   0.08366 $ & $ r$ &  HS/G756.1\\
$ 55948.56614 $ & $  14.53330 $ & $   0.02378 $ & $   0.01470 $ & $ r$ &  HS/G756.1\\
$ 56115.56920 $ & $  14.55587 $ & $   0.03750 $ & $   0.03727 $ & $ r$ &  HS/G756.1\\
$ 55910.61157 $ & $  14.54371 $ & $   0.02430 $ & $   0.02511 $ & $ r$ &  HS/G756.1\\
$ 55891.63575 $ & $  14.56240 $ & $   0.02807 $ & $   0.04380 $ & $ r$ &  HS/G756.1\\
$ 55884.04499 $ & $  14.53117 $ & $   0.02542 $ & $   0.01257 $ & $ r$ &  HS/G756.1\\
$ 56157.32269 $ & $  14.58950 $ & $   0.03656 $ & $   0.07090 $ & $ r$ &  HS/G756.1\\
$ 56161.11825 $ & $  14.65710 $ & $   0.03886 $ & $   0.13850 $ & $ r$ &  HS/G756.1\\
$ 55967.54678 $ & $  14.52661 $ & $   0.04331 $ & $   0.00801 $ & $ r$ &  HS/G756.1\\
$ 55815.72596 $ & $  14.46319 $ & $   0.04855 $ & $  -0.05541 $ & $ r$ &  HS/G756.1\\
$ 55948.56951 $ & $  14.45791 $ & $   0.02166 $ & $  -0.06069 $ & $ r$ &  HS/G756.1\\
$ 55910.61510 $ & $  14.60162 $ & $   0.02669 $ & $   0.08302 $ & $ r$ &  HS/G756.1\\
$ 55929.59304 $ & $  14.53784 $ & $   0.03451 $ & $   0.01924 $ & $ r$ &  HS/G756.1\\
$ 56115.57387 $ & $  14.41421 $ & $   0.03108 $ & $  -0.10439 $ & $ r$ &  HS/G756.1\\
$ 56172.50700 $ & $  14.43950 $ & $   0.05320 $ & $  -0.07910 $ & $ r$ &  HS/G756.1\\
$ 55884.04840 $ & $  14.55112 $ & $   0.02573 $ & $   0.03252 $ & $ r$ &  HS/G756.1\\
$ 56161.12157 $ & $  14.44534 $ & $   0.03446 $ & $  -0.07326 $ & $ r$ &  HS/G756.1\\
$ 55967.55016 $ & $  14.46610 $ & $   0.04058 $ & $  -0.05250 $ & $ r$ &  HS/G756.1\\
$ 55891.64025 $ & $  14.52750 $ & $   0.02863 $ & $   0.00890 $ & $ r$ &  HS/G756.1\\
$ 55948.57327 $ & $  14.58722 $ & $   0.02359 $ & $   0.06862 $ & $ r$ &  HS/G756.1\\
$ 55910.61865 $ & $  14.55615 $ & $   0.02645 $ & $   0.03755 $ & $ r$ &  HS/G756.1\\
$ 55815.73065 $ & $  14.48313 $ & $   0.04836 $ & $  -0.03547 $ & $ r$ &  HS/G756.1\\
$ 55929.59637 $ & $  14.52925 $ & $   0.03535 $ & $   0.01065 $ & $ r$ &  HS/G756.1\\
$ 56115.57758 $ & $  14.47737 $ & $   0.03732 $ & $  -0.04123 $ & $ r$ &  HS/G756.1\\
$ 56172.51048 $ & $  14.44476 $ & $   0.04743 $ & $  -0.07384 $ & $ r$ &  HS/G756.1\\
$ 55884.05181 $ & $  14.49426 $ & $   0.02515 $ & $  -0.02434 $ & $ r$ &  HS/G756.1\\
$ 55967.55351 $ & $  14.53221 $ & $   0.04488 $ & $   0.01361 $ & $ r$ &  HS/G756.1\\
$ 56161.12523 $ & $  14.48387 $ & $   0.03715 $ & $  -0.03473 $ & $ r$ &  HS/G756.1\\
$ 55891.64370 $ & $  14.48749 $ & $   0.02838 $ & $  -0.03111 $ & $ r$ &  HS/G756.1\\
$ 55815.73401 $ & $  14.59523 $ & $   0.05761 $ & $   0.07663 $ & $ r$ &  HS/G756.1\\
$ 55929.60013 $ & $  14.57133 $ & $   0.03628 $ & $   0.05273 $ & $ r$ &  HS/G756.1\\
$ 56115.58096 $ & $  14.52219 $ & $   0.03914 $ & $   0.00359 $ & $ r$ &  HS/G756.1\\
$ 56172.51388 $ & $  14.52892 $ & $   0.04962 $ & $   0.01032 $ & $ r$ &  HS/G756.1\\
$ 55948.57836 $ & $  14.47233 $ & $   0.02264 $ & $  -0.04627 $ & $ r$ &  HS/G756.1\\
$ 55910.62339 $ & $  14.50514 $ & $   0.02700 $ & $  -0.01346 $ & $ r$ &  HS/G756.1\\
$ 55884.05518 $ & $  14.45282 $ & $   0.02419 $ & $  -0.06578 $ & $ r$ &  HS/G756.1\\
$ 55891.64733 $ & $  14.50157 $ & $   0.02973 $ & $  -0.01703 $ & $ r$ &  HS/G756.1\\
$ 55815.73737 $ & $  14.51084 $ & $   0.05005 $ & $  -0.00776 $ & $ r$ &  HS/G756.1\\
$ 55872.67084 $ & $  14.38597 $ & $   0.03489 $ & $  -0.13263 $ & $ r$ &  HS/G756.1\\
$ 56161.13051 $ & $  14.56284 $ & $   0.03390 $ & $   0.04424 $ & $ r$ &  HS/G756.1\\
$ 55948.58172 $ & $  14.53671 $ & $   0.02488 $ & $   0.01811 $ & $ r$ &  HS/G756.1\\
$ 55910.62666 $ & $  14.52862 $ & $   0.03083 $ & $   0.01002 $ & $ r$ &  HS/G756.1\\
$ 56115.58562 $ & $  14.47570 $ & $   0.03854 $ & $  -0.04290 $ & $ r$ &  HS/G756.1\\
$ 55929.60522 $ & $  14.52524 $ & $   0.04041 $ & $   0.00664 $ & $ r$ &  HS/G756.1\\
$ 55884.05899 $ & $  14.60057 $ & $   0.02717 $ & $   0.08197 $ & $ r$ &  HS/G756.1\\
$ 56172.51879 $ & $  14.56261 $ & $   0.05730 $ & $   0.04401 $ & $ r$ &  HS/G756.1\\
$ 56161.13384 $ & $  14.56171 $ & $   0.02631 $ & $   0.04311 $ & $ r$ &  HS/G756.1\\
$ 55872.67421 $ & $  14.52357 $ & $   0.04186 $ & $   0.00497 $ & $ r$ &  HS/G756.1\\
$ 55891.65184 $ & $  14.47618 $ & $   0.02901 $ & $  -0.04242 $ & $ r$ &  HS/G756.1\\
$ 55948.58509 $ & $  14.53463 $ & $   0.02306 $ & $   0.01603 $ & $ r$ &  HS/G756.1\\
$ 55910.62995 $ & $  14.51350 $ & $   0.03041 $ & $  -0.00510 $ & $ r$ &  HS/G756.1\\
$ 55815.74252 $ & $  14.44154 $ & $   0.05173 $ & $  -0.07706 $ & $ r$ &  HS/G756.1\\
$ 56115.58899 $ & $  14.43333 $ & $   0.03224 $ & $  -0.08527 $ & $ r$ &  HS/G756.1\\
$ 55929.60860 $ & $  14.52878 $ & $   0.03917 $ & $   0.01018 $ & $ r$ &  HS/G756.1\\
$ 55884.06239 $ & $  14.51513 $ & $   0.02515 $ & $  -0.00347 $ & $ r$ &  HS/G756.1\\
$ 56172.52257 $ & $  14.54999 $ & $   0.05350 $ & $   0.03139 $ & $ r$ &  HS/G756.1\\
$ 55857.49439 $ & $  14.50679 $ & $   0.02619 $ & $  -0.01181 $ & $ r$ &  HS/G756.1\\
$ 56161.13714 $ & $  14.53468 $ & $   0.02809 $ & $   0.01608 $ & $ r$ &  HS/G756.1\\
$ 55891.65513 $ & $  14.52800 $ & $   0.03026 $ & $   0.00940 $ & $ r$ &  HS/G756.1\\
$ 55872.67757 $ & $  14.54696 $ & $   0.04325 $ & $   0.02836 $ & $ r$ &  HS/G756.1\\
$ 56153.54726 $ & $  14.47783 $ & $   0.02345 $ & $  -0.04077 $ & $ r$ &  HS/G756.1\\
$ 55815.74588 $ & $  14.44323 $ & $   0.05233 $ & $  -0.07537 $ & $ r$ &  HS/G756.1\\
$ 56115.59238 $ & $  14.55705 $ & $   0.04077 $ & $   0.03845 $ & $ r$ &  HS/G756.1\\
$ 55929.61195 $ & $  14.51912 $ & $   0.03650 $ & $   0.00052 $ & $ r$ &  HS/G756.1\\
$ 55884.06580 $ & $  14.53957 $ & $   0.02640 $ & $   0.02097 $ & $ r$ &  HS/G756.1\\
$ 55948.58980 $ & $  14.50201 $ & $   0.02506 $ & $  -0.01659 $ & $ r$ &  HS/G756.1\\
$ 55910.63470 $ & $  14.52339 $ & $   0.03003 $ & $   0.00479 $ & $ r$ &  HS/G756.1\\
$ 56172.52601 $ & $  14.33154 $ & $   0.05132 $ & $  -0.18706 $ & $ r$ &  HS/G756.1\\
$ 55891.65843 $ & $  14.57049 $ & $   0.02997 $ & $   0.05189 $ & $ r$ &  HS/G756.1\\
$ 55857.49883 $ & $  14.47967 $ & $   0.02777 $ & $  -0.03893 $ & $ r$ &  HS/G756.1\\
$ 55815.74924 $ & $  14.54362 $ & $   0.05334 $ & $   0.02502 $ & $ r$ &  HS/G756.1\\
$ 56153.55067 $ & $  14.51131 $ & $   0.02391 $ & $  -0.00729 $ & $ r$ &  HS/G756.1\\
$ 56161.14172 $ & $  14.50395 $ & $   0.06322 $ & $  -0.01465 $ & $ r$ &  HS/G756.1\\
$ 55872.68212 $ & $  14.65425 $ & $   0.04953 $ & $   0.13565 $ & $ r$ &  HS/G756.1\\
$ 55884.06919 $ & $  14.50465 $ & $   0.02457 $ & $  -0.01395 $ & $ r$ &  HS/G756.1\\
$ 55948.59320 $ & $  14.53249 $ & $   0.02311 $ & $   0.01389 $ & $ r$ &  HS/G756.1\\
$ 55910.63799 $ & $  14.49918 $ & $   0.02937 $ & $  -0.01942 $ & $ r$ &  HS/G756.1\\
$ 56115.59709 $ & $  14.55497 $ & $   0.04051 $ & $   0.03637 $ & $ r$ &  HS/G756.1\\
$ 55929.61690 $ & $  14.49386 $ & $   0.03230 $ & $  -0.02474 $ & $ r$ &  HS/G756.1\\
$ 56172.53113 $ & $  14.56300 $ & $   0.05794 $ & $   0.04440 $ & $ r$ &  HS/G756.1\\
$ 55891.66290 $ & $  14.52436 $ & $   0.02980 $ & $   0.00576 $ & $ r$ &  HS/G756.1\\
$ 55857.50325 $ & $  14.44450 $ & $   0.02870 $ & $  -0.07410 $ & $ r$ &  HS/G756.1\\
$ 56153.55407 $ & $  14.45781 $ & $   0.02299 $ & $  -0.06079 $ & $ r$ &  HS/G756.1\\
$ 55872.68599 $ & $  14.62450 $ & $   0.04349 $ & $   0.10590 $ & $ r$ &  HS/G756.1\\
$ 55884.07257 $ & $  14.51878 $ & $   0.02682 $ & $   0.00018 $ & $ r$ &  HS/G756.1\\
$ 55910.64158 $ & $  14.58252 $ & $   0.03395 $ & $   0.06392 $ & $ r$ &  HS/G756.1\\
$ 55948.59696 $ & $  14.58293 $ & $   0.02342 $ & $   0.06433 $ & $ r$ &  HS/G756.1\\
$ 55815.75373 $ & $  14.49608 $ & $   0.05078 $ & $  -0.02252 $ & $ r$ &  HS/G756.1\\
$ 56115.60079 $ & $  14.56444 $ & $   0.04107 $ & $   0.04584 $ & $ r$ &  HS/G756.1\\
$ 56172.53459 $ & $  14.47209 $ & $   0.05013 $ & $  -0.04651 $ & $ r$ &  HS/G756.1\\
$ 55891.66617 $ & $  14.47854 $ & $   0.02749 $ & $  -0.04006 $ & $ r$ &  HS/G756.1\\
$ 55872.68935 $ & $  14.50424 $ & $   0.03631 $ & $  -0.01436 $ & $ r$ &  HS/G756.1\\
$ 55884.07598 $ & $  14.46228 $ & $   0.02818 $ & $  -0.05632 $ & $ r$ &  HS/G756.1\\
$ 55815.75708 $ & $  14.49537 $ & $   0.04640 $ & $  -0.02323 $ & $ r$ &  HS/G756.1\\
$ 56153.55876 $ & $  14.52059 $ & $   0.02412 $ & $   0.00199 $ & $ r$ &  HS/G756.1\\
$ 56115.60420 $ & $  14.46606 $ & $   0.03407 $ & $  -0.05254 $ & $ r$ &  HS/G756.1\\
$ 55910.64614 $ & $  14.54799 $ & $   0.03363 $ & $   0.02939 $ & $ r$ &  HS/G756.1\\
$ 55948.60221 $ & $  14.54491 $ & $   0.02421 $ & $   0.02631 $ & $ r$ &  HS/G756.1\\
$ 56172.53800 $ & $  14.59739 $ & $   0.05658 $ & $   0.07879 $ & $ r$ &  HS/G756.1\\
$ 55857.51020 $ & $  14.55535 $ & $   0.03017 $ & $   0.03675 $ & $ r$ &  HS/G756.1\\
$ 55891.66999 $ & $  14.50895 $ & $   0.03027 $ & $  -0.00965 $ & $ r$ &  HS/G756.1\\
$ 55884.07935 $ & $  14.54707 $ & $   0.02592 $ & $   0.02847 $ & $ r$ &  HS/G756.1\\
$ 56153.56214 $ & $  14.45921 $ & $   0.02356 $ & $  -0.05939 $ & $ r$ &  HS/G756.1\\
$ 55815.76079 $ & $  14.43909 $ & $   0.04573 $ & $  -0.07951 $ & $ r$ &  HS/G756.1\\
$ 55872.69405 $ & $  14.53582 $ & $   0.04091 $ & $   0.01722 $ & $ r$ &  HS/G756.1\\
$ 55910.64962 $ & $  14.46591 $ & $   0.03275 $ & $  -0.05269 $ & $ r$ &  HS/G756.1\\
$ 55948.60560 $ & $  14.51204 $ & $   0.02349 $ & $  -0.00656 $ & $ r$ &  HS/G756.1\\
$ 56115.60894 $ & $  14.57192 $ & $   0.04963 $ & $   0.05332 $ & $ r$ &  HS/G756.1\\
$ 55884.08314 $ & $  14.47632 $ & $   0.02749 $ & $  -0.04228 $ & $ r$ &  HS/G756.1\\
$ 55891.67443 $ & $  14.58701 $ & $   0.02985 $ & $   0.06841 $ & $ r$ &  HS/G756.1\\
$ 55857.51507 $ & $  14.48080 $ & $   0.03012 $ & $  -0.03780 $ & $ r$ &  HS/G756.1\\
$ 56153.56583 $ & $  14.53259 $ & $   0.02498 $ & $   0.01399 $ & $ r$ &  HS/G756.1\\
$ 55872.69740 $ & $  14.52904 $ & $   0.04511 $ & $   0.01044 $ & $ r$ &  HS/G756.1\\
$ 55910.65316 $ & $  14.46321 $ & $   0.03199 $ & $  -0.05539 $ & $ r$ &  HS/G756.1\\
$ 55815.76535 $ & $  14.55708 $ & $   0.05301 $ & $   0.03848 $ & $ r$ &  HS/G756.1\\
$ 55948.60897 $ & $  14.50239 $ & $   0.02340 $ & $  -0.01621 $ & $ r$ &  HS/G756.1\\
$ 56115.61233 $ & $  14.52198 $ & $   0.05024 $ & $   0.00338 $ & $ r$ &  HS/G756.1\\
$ 55884.08654 $ & $  14.50968 $ & $   0.02826 $ & $  -0.00892 $ & $ r$ &  HS/G756.1\\
$ 55891.67768 $ & $  14.44298 $ & $   0.03037 $ & $  -0.07562 $ & $ r$ &  HS/G756.1\\
$ 56172.54658 $ & $  14.43831 $ & $   0.05094 $ & $  -0.08029 $ & $ r$ &  HS/G756.1\\
$ 55872.70091 $ & $  14.66789 $ & $   0.04511 $ & $   0.14929 $ & $ r$ &  HS/G756.1\\
$ 55815.76870 $ & $  14.58538 $ & $   0.05501 $ & $   0.06678 $ & $ r$ &  HS/G756.1\\
$ 56153.57065 $ & $  14.53370 $ & $   0.02486 $ & $   0.01510 $ & $ r$ &  HS/G756.1\\
$ 56115.61566 $ & $  14.38732 $ & $   0.04785 $ & $  -0.13128 $ & $ r$ &  HS/G756.1\\
$ 55910.65789 $ & $  14.49724 $ & $   0.03187 $ & $  -0.02136 $ & $ r$ &  HS/G756.1\\
$ 55853.72517 $ & $  14.55403 $ & $   0.03002 $ & $   0.03543 $ & $ r$ &  HS/G756.1\\
$ 55948.61366 $ & $  14.56697 $ & $   0.02429 $ & $   0.04837 $ & $ r$ &  HS/G756.1\\
$ 55891.68097 $ & $  14.51462 $ & $   0.03279 $ & $  -0.00398 $ & $ r$ &  HS/G756.1\\
$ 55884.08993 $ & $  14.48147 $ & $   0.02802 $ & $  -0.03713 $ & $ r$ &  HS/G756.1\\
$ 56172.55010 $ & $  14.56352 $ & $   0.05789 $ & $   0.04492 $ & $ r$ &  HS/G756.1\\
$ 55838.54466 $ & $  14.48298 $ & $   0.02402 $ & $  -0.03562 $ & $ r$ &  HS/G756.1\\
$ 56104.23159 $ & $  14.54671 $ & $   0.02693 $ & $   0.02811 $ & $ r$ &  HS/G756.1\\
$ 55815.77207 $ & $  14.56388 $ & $   0.05283 $ & $   0.04528 $ & $ r$ &  HS/G756.1\\
$ 56153.57406 $ & $  14.58035 $ & $   0.02764 $ & $   0.06175 $ & $ r$ &  HS/G756.1\\
$ 55872.70549 $ & $  14.53372 $ & $   0.04754 $ & $   0.01512 $ & $ r$ &  HS/G756.1\\
$ 55910.66117 $ & $  14.58004 $ & $   0.03785 $ & $   0.06144 $ & $ r$ &  HS/G756.1\\
$ 55853.72840 $ & $  14.53829 $ & $   0.03220 $ & $   0.01969 $ & $ r$ &  HS/G756.1\\
$ 55948.61701 $ & $  14.51588 $ & $   0.02568 $ & $  -0.00272 $ & $ r$ &  HS/G756.1\\
$ 55884.09333 $ & $  14.53184 $ & $   0.03110 $ & $   0.01324 $ & $ r$ &  HS/G756.1\\
$ 56115.62060 $ & $  14.42234 $ & $   0.06551 $ & $  -0.09626 $ & $ r$ &  HS/G756.1\\
$ 55838.54813 $ & $  14.45927 $ & $   0.02427 $ & $  -0.05933 $ & $ r$ &  HS/G756.1\\
$ 55891.68549 $ & $  14.56957 $ & $   0.03320 $ & $   0.05097 $ & $ r$ &  HS/G756.1\\
$ 56104.23498 $ & $  14.48836 $ & $   0.02587 $ & $  -0.03024 $ & $ r$ &  HS/G756.1\\
$ 56172.55509 $ & $  14.56206 $ & $   0.05734 $ & $   0.04346 $ & $ r$ &  HS/G756.1\\
$ 55910.66414 $ & $  14.48701 $ & $   0.04643 $ & $  -0.03159 $ & $ r$ &  HS/G756.1\\
$ 56153.57764 $ & $  14.55913 $ & $   0.02729 $ & $   0.04053 $ & $ r$ &  HS/G756.1\\
$ 55872.70916 $ & $  14.53073 $ & $   0.04370 $ & $   0.01213 $ & $ r$ &  HS/G756.1\\
$ 55853.73163 $ & $  14.54223 $ & $   0.03276 $ & $   0.02363 $ & $ r$ &  HS/G756.1\\
$ 55815.77677 $ & $  14.47495 $ & $   0.04241 $ & $  -0.04365 $ & $ r$ &  HS/G756.1\\
$ 55884.09673 $ & $  14.47759 $ & $   0.02954 $ & $  -0.04101 $ & $ r$ &  HS/G756.1\\
$ 55948.62072 $ & $  14.52073 $ & $   0.02375 $ & $   0.00213 $ & $ r$ &  HS/G756.1\\
$ 56115.62432 $ & $  14.54296 $ & $   0.06232 $ & $   0.02436 $ & $ r$ &  HS/G756.1\\
$ 55891.68876 $ & $  14.48407 $ & $   0.03344 $ & $  -0.03453 $ & $ r$ &  HS/G756.1\\
$ 56104.23867 $ & $  14.57429 $ & $   0.02438 $ & $   0.05569 $ & $ r$ &  HS/G756.1\\
$ 55838.55218 $ & $  14.49546 $ & $   0.02383 $ & $  -0.02314 $ & $ r$ &  HS/G756.1\\
$ 56172.55846 $ & $  14.44211 $ & $   0.04797 $ & $  -0.07649 $ & $ r$ &  HS/G756.1\\
$ 55872.71250 $ & $  14.45321 $ & $   0.04112 $ & $  -0.06539 $ & $ r$ &  HS/G756.1\\
$ 55815.78042 $ & $  14.54891 $ & $   0.05253 $ & $   0.03031 $ & $ r$ &  HS/G756.1\\
$ 55884.10013 $ & $  14.44312 $ & $   0.02732 $ & $  -0.07548 $ & $ r$ &  HS/G756.1\\
$ 55853.73603 $ & $  14.50878 $ & $   0.02942 $ & $  -0.00982 $ & $ r$ &  HS/G756.1\\
$ 56153.58260 $ & $  14.52188 $ & $   0.02438 $ & $   0.00328 $ & $ r$ &  HS/G756.1\\
$ 56115.62770 $ & $  14.48557 $ & $   0.06057 $ & $  -0.03303 $ & $ r$ &  HS/G756.1\\
$ 55891.69238 $ & $  14.52609 $ & $   0.03077 $ & $   0.00749 $ & $ r$ &  HS/G756.1\\
$ 55948.62564 $ & $  14.47848 $ & $   0.02522 $ & $  -0.04012 $ & $ r$ &  HS/G756.1\\
$ 55762.64540 $ & $  14.55298 $ & $   0.04182 $ & $   0.03438 $ & $ r$ &  HS/G756.1\\
$ 56172.56186 $ & $  14.41298 $ & $   0.04981 $ & $  -0.10562 $ & $ r$ &  HS/G756.1\\
$ 55815.78374 $ & $  14.50881 $ & $   0.05569 $ & $  -0.00979 $ & $ r$ &  HS/G756.1\\
$ 56104.24353 $ & $  14.47027 $ & $   0.03091 $ & $  -0.04833 $ & $ r$ &  HS/G756.1\\
$ 55838.55707 $ & $  14.54932 $ & $   0.02710 $ & $   0.03072 $ & $ r$ &  HS/G756.1\\
$ 55884.10355 $ & $  14.46156 $ & $   0.02918 $ & $  -0.05704 $ & $ r$ &  HS/G756.1\\
$ 55853.73963 $ & $  14.48806 $ & $   0.03093 $ & $  -0.03054 $ & $ r$ &  HS/G756.1\\
$ 56153.58594 $ & $  14.51595 $ & $   0.02416 $ & $  -0.00265 $ & $ r$ &  HS/G756.1\\
$ 55948.62905 $ & $  14.54126 $ & $   0.02607 $ & $   0.02266 $ & $ r$ &  HS/G756.1\\
$ 56115.63246 $ & $  14.36154 $ & $   0.06037 $ & $  -0.15706 $ & $ r$ &  HS/G756.1\\
$ 55891.69684 $ & $  14.46222 $ & $   0.03327 $ & $  -0.05638 $ & $ r$ &  HS/G756.1\\
$ 55762.64988 $ & $  14.57624 $ & $   0.04463 $ & $   0.05764 $ & $ r$ &  HS/G756.1\\
$ 56104.24693 $ & $  14.51230 $ & $   0.02412 $ & $  -0.00630 $ & $ r$ &  HS/G756.1\\
$ 55838.56059 $ & $  14.55907 $ & $   0.02498 $ & $   0.04047 $ & $ r$ &  HS/G756.1\\
$ 56172.56682 $ & $  14.59802 $ & $   0.05579 $ & $   0.07942 $ & $ r$ &  HS/G756.1\\
$ 55853.74309 $ & $  14.50354 $ & $   0.03090 $ & $  -0.01506 $ & $ r$ &  HS/G756.1\\
$ 55884.10730 $ & $  14.53757 $ & $   0.03328 $ & $   0.01897 $ & $ r$ &  HS/G756.1\\
$ 56153.58968 $ & $  14.45686 $ & $   0.02335 $ & $  -0.06174 $ & $ r$ &  HS/G756.1\\
$ 55815.78850 $ & $  14.52492 $ & $   0.05019 $ & $   0.00632 $ & $ r$ &  HS/G756.1\\
$ 55948.63244 $ & $  14.53549 $ & $   0.02481 $ & $   0.01689 $ & $ r$ &  HS/G756.1\\
$ 56115.63578 $ & $  14.45071 $ & $   0.05624 $ & $  -0.06789 $ & $ r$ &  HS/G756.1\\
$ 55891.70013 $ & $  14.58247 $ & $   0.03206 $ & $   0.06387 $ & $ r$ &  HS/G756.1\\
$ 56104.25027 $ & $  14.54259 $ & $   0.02507 $ & $   0.02399 $ & $ r$ &  HS/G756.1\\
$ 55838.56400 $ & $  14.54554 $ & $   0.02720 $ & $   0.02694 $ & $ r$ &  HS/G756.1\\
$ 55762.65365 $ & $  14.59600 $ & $   0.03895 $ & $   0.07740 $ & $ r$ &  HS/G756.1\\
$ 55884.11068 $ & $  14.52033 $ & $   0.03342 $ & $   0.00173 $ & $ r$ &  HS/G756.1\\
$ 56172.57062 $ & $  14.59516 $ & $   0.05344 $ & $   0.07656 $ & $ r$ &  HS/G756.1\\
$ 55815.79182 $ & $  14.69766 $ & $   0.06070 $ & $   0.17906 $ & $ r$ &  HS/G756.1\\
$ 55853.74742 $ & $  14.56476 $ & $   0.03577 $ & $   0.04616 $ & $ r$ &  HS/G756.1\\
$ 56115.63916 $ & $  14.38501 $ & $   0.06253 $ & $  -0.13359 $ & $ r$ &  HS/G756.1\\
$ 55891.70341 $ & $  14.53149 $ & $   0.03322 $ & $   0.01289 $ & $ r$ &  HS/G756.1\\
$ 56153.59454 $ & $  14.54983 $ & $   0.02626 $ & $   0.03123 $ & $ r$ &  HS/G756.1\\
$ 56149.79962 $ & $  14.61264 $ & $   0.02823 $ & $   0.09404 $ & $ r$ &  HS/G756.1\\
$ 55948.63699 $ & $  14.58840 $ & $   0.02655 $ & $   0.06980 $ & $ r$ &  HS/G756.1\\
$ 55868.93130 $ & $  14.50907 $ & $   0.03031 $ & $  -0.00953 $ & $ r$ &  HS/G756.1\\
$ 55884.11410 $ & $  14.45573 $ & $   0.03307 $ & $  -0.06287 $ & $ r$ &  HS/G756.1\\
$ 56172.57402 $ & $  14.51631 $ & $   0.05338 $ & $  -0.00229 $ & $ r$ &  HS/G756.1\\
$ 55815.79519 $ & $  14.47923 $ & $   0.04821 $ & $  -0.03937 $ & $ r$ &  HS/G756.1\\
$ 56104.25496 $ & $  14.51361 $ & $   0.02307 $ & $  -0.00499 $ & $ r$ &  HS/G756.1\\
$ 55853.75065 $ & $  14.63151 $ & $   0.03602 $ & $   0.11291 $ & $ r$ &  HS/G756.1\\
$ 55762.65826 $ & $  14.60201 $ & $   0.04345 $ & $   0.08341 $ & $ r$ &  HS/G756.1\\
$ 56153.59793 $ & $  14.49568 $ & $   0.02388 $ & $  -0.02292 $ & $ r$ &  HS/G756.1\\
$ 56149.80294 $ & $  14.49037 $ & $   0.02572 $ & $  -0.02823 $ & $ r$ &  HS/G756.1\\
$ 55948.64032 $ & $  14.52020 $ & $   0.02505 $ & $   0.00160 $ & $ r$ &  HS/G756.1\\
$ 55868.93471 $ & $  14.55824 $ & $   0.03108 $ & $   0.03964 $ & $ r$ &  HS/G756.1\\
$ 55891.70794 $ & $  14.59630 $ & $   0.03668 $ & $   0.07770 $ & $ r$ &  HS/G756.1\\
$ 55884.11749 $ & $  14.48032 $ & $   0.03618 $ & $  -0.03828 $ & $ r$ &  HS/G756.1\\
$ 55834.77613 $ & $  14.47953 $ & $   0.02808 $ & $  -0.03907 $ & $ r$ &  HS/G756.1\\
$ 56104.25833 $ & $  14.45059 $ & $   0.02236 $ & $  -0.06801 $ & $ r$ &  HS/G756.1\\
$ 55853.75391 $ & $  14.52293 $ & $   0.03142 $ & $   0.00433 $ & $ r$ &  HS/G756.1\\
$ 56153.60137 $ & $  14.53672 $ & $   0.02590 $ & $   0.01812 $ & $ r$ &  HS/G756.1\\
$ 55815.80010 $ & $  14.43384 $ & $   0.04812 $ & $  -0.08476 $ & $ r$ &  HS/G756.1\\
$ 56149.80628 $ & $  14.54484 $ & $   0.02718 $ & $   0.02624 $ & $ r$ &  HS/G756.1\\
$ 55868.93809 $ & $  14.45486 $ & $   0.02546 $ & $  -0.06374 $ & $ r$ &  HS/G756.1\\
$ 55891.71123 $ & $  14.54482 $ & $   0.03532 $ & $   0.02622 $ & $ r$ &  HS/G756.1\\
$ 55762.66364 $ & $  14.48708 $ & $   0.04128 $ & $  -0.03152 $ & $ r$ &  HS/G756.1\\
$ 55884.12090 $ & $  14.58799 $ & $   0.04133 $ & $   0.06939 $ & $ r$ &  HS/G756.1\\
$ 55834.77978 $ & $  14.48247 $ & $   0.02507 $ & $  -0.03613 $ & $ r$ &  HS/G756.1\\
$ 56104.26206 $ & $  14.54540 $ & $   0.02267 $ & $   0.02680 $ & $ r$ &  HS/G756.1\\
$ 55815.80346 $ & $  14.63005 $ & $   0.04930 $ & $   0.11145 $ & $ r$ &  HS/G756.1\\
$ 55853.75869 $ & $  14.45284 $ & $   0.03205 $ & $  -0.06576 $ & $ r$ &  HS/G756.1\\
$ 56172.58285 $ & $  14.60585 $ & $   0.04565 $ & $   0.08725 $ & $ r$ &  HS/G756.1\\
$ 55868.94151 $ & $  14.47792 $ & $   0.02706 $ & $  -0.04068 $ & $ r$ &  HS/G756.1\\
$ 55891.71486 $ & $  14.44334 $ & $   0.03174 $ & $  -0.07526 $ & $ r$ &  HS/G756.1\\
$ 56153.60623 $ & $  14.55015 $ & $   0.02669 $ & $   0.03155 $ & $ r$ &  HS/G756.1\\
$ 55819.60045 $ & $  14.60782 $ & $   0.03694 $ & $   0.08922 $ & $ r$ &  HS/G756.1\\
$ 56149.81093 $ & $  14.44955 $ & $   0.02589 $ & $  -0.06905 $ & $ r$ &  HS/G756.1\\
$ 55834.78309 $ & $  14.46751 $ & $   0.02873 $ & $  -0.05109 $ & $ r$ &  HS/G756.1\\
$ 55762.66847 $ & $  14.48983 $ & $   0.03950 $ & $  -0.02877 $ & $ r$ &  HS/G756.1\\
$ 55884.12564 $ & $  14.56554 $ & $   0.04181 $ & $   0.04694 $ & $ r$ &  HS/G756.1\\
$ 55853.76197 $ & $  14.47593 $ & $   0.03321 $ & $  -0.04267 $ & $ r$ &  HS/G756.1\\
$ 55815.80678 $ & $  14.68253 $ & $   0.06130 $ & $   0.16393 $ & $ r$ &  HS/G756.1\\
$ 56104.26679 $ & $  14.49266 $ & $   0.02274 $ & $  -0.02594 $ & $ r$ &  HS/G756.1\\
$ 56172.58628 $ & $  14.49003 $ & $   0.05300 $ & $  -0.02857 $ & $ r$ &  HS/G756.1\\
$ 55868.94491 $ & $  14.52343 $ & $   0.02824 $ & $   0.00483 $ & $ r$ &  HS/G756.1\\
$ 56153.60959 $ & $  14.47185 $ & $   0.02519 $ & $  -0.04675 $ & $ r$ &  HS/G756.1\\
$ 55819.60426 $ & $  14.59707 $ & $   0.04508 $ & $   0.07847 $ & $ r$ &  HS/G756.1\\
$ 55891.71954 $ & $  14.52072 $ & $   0.03548 $ & $   0.00212 $ & $ r$ &  HS/G756.1\\
$ 55762.67232 $ & $  14.46449 $ & $   0.03889 $ & $  -0.05411 $ & $ r$ &  HS/G756.1\\
$ 55834.78764 $ & $  14.51051 $ & $   0.02664 $ & $  -0.00809 $ & $ r$ &  HS/G756.1\\
$ 55853.76527 $ & $  14.46922 $ & $   0.03373 $ & $  -0.04938 $ & $ r$ &  HS/G756.1\\
$ 56104.27014 $ & $  14.53904 $ & $   0.02364 $ & $   0.02044 $ & $ r$ &  HS/G756.1\\
$ 55868.94868 $ & $  14.48430 $ & $   0.03008 $ & $  -0.03430 $ & $ r$ &  HS/G756.1\\
$ 55815.81148 $ & $  14.52704 $ & $   0.04756 $ & $   0.00844 $ & $ r$ &  HS/G756.1\\
$ 55884.13103 $ & $  14.48374 $ & $   0.03633 $ & $  -0.03486 $ & $ r$ &  HS/G756.1\\
$ 56153.61338 $ & $  14.54620 $ & $   0.02558 $ & $   0.02760 $ & $ r$ &  HS/G756.1\\
$ 56172.59101 $ & $  14.59874 $ & $   0.05727 $ & $   0.08014 $ & $ r$ &  HS/G756.1\\
$ 56149.81802 $ & $  14.54734 $ & $   0.02725 $ & $   0.02874 $ & $ r$ &  HS/G756.1\\
$ 55891.72281 $ & $  14.54260 $ & $   0.03321 $ & $   0.02400 $ & $ r$ &  HS/G756.1\\
$ 55819.60797 $ & $  14.56123 $ & $   0.04293 $ & $   0.04263 $ & $ r$ &  HS/G756.1\\
$ 55834.79117 $ & $  14.55403 $ & $   0.02904 $ & $   0.03543 $ & $ r$ &  HS/G756.1\\
$ 56104.27349 $ & $  14.53957 $ & $   0.02483 $ & $   0.02097 $ & $ r$ &  HS/G756.1\\
$ 55762.67693 $ & $  14.52622 $ & $   0.04083 $ & $   0.00762 $ & $ r$ &  HS/G756.1\\
$ 55842.38306 $ & $  14.52902 $ & $   0.10425 $ & $   0.01042 $ & $ r$ &  HS/G756.1\\
$ 55868.95208 $ & $  14.47642 $ & $   0.02816 $ & $  -0.04218 $ & $ r$ &  HS/G756.1\\
$ 55876.54418 $ & $  14.46063 $ & $   0.17256 $ & $  -0.05797 $ & $ r$ &  HS/G756.1\\
$ 56172.59528 $ & $  14.48641 $ & $   0.05093 $ & $  -0.03219 $ & $ r$ &  HS/G756.1\\
$ 56153.61829 $ & $  14.53442 $ & $   0.02495 $ & $   0.01582 $ & $ r$ &  HS/G756.1\\
$ 55834.79452 $ & $  14.48136 $ & $   0.02904 $ & $  -0.03724 $ & $ r$ &  HS/G756.1\\
$ 56149.82300 $ & $  14.51183 $ & $   0.02671 $ & $  -0.00677 $ & $ r$ &  HS/G756.1\\
$ 55842.38649 $ & $  14.58194 $ & $   0.08496 $ & $   0.06334 $ & $ r$ &  HS/G756.1\\
$ 55868.95548 $ & $  14.42113 $ & $   0.02729 $ & $  -0.09747 $ & $ r$ &  HS/G756.1\\
$ 56104.27822 $ & $  14.53777 $ & $   0.02466 $ & $   0.01917 $ & $ r$ &  HS/G756.1\\
$ 55819.61411 $ & $  14.54892 $ & $   0.04034 $ & $   0.03032 $ & $ r$ &  HS/G756.1\\
$ 55815.81864 $ & $  14.45802 $ & $   0.04733 $ & $  -0.06058 $ & $ r$ &  HS/G756.1\\
$ 56172.59872 $ & $  14.47620 $ & $   0.04905 $ & $  -0.04240 $ & $ r$ &  HS/G756.1\\
$ 56153.62164 $ & $  14.53243 $ & $   0.02515 $ & $   0.01383 $ & $ r$ &  HS/G756.1\\
$ 56149.82622 $ & $  14.51967 $ & $   0.02686 $ & $   0.00107 $ & $ r$ &  HS/G756.1\\
$ 55762.68327 $ & $  14.55396 $ & $   0.04997 $ & $   0.03536 $ & $ r$ &  HS/G756.1\\
$ 55842.38994 $ & $  14.44431 $ & $   0.07501 $ & $  -0.07429 $ & $ r$ &  HS/G756.1\\
$ 55868.95884 $ & $  14.55772 $ & $   0.03188 $ & $   0.03912 $ & $ r$ &  HS/G756.1\\
$ 55834.79937 $ & $  14.50312 $ & $   0.03094 $ & $  -0.01548 $ & $ r$ &  HS/G756.1\\
$ 56104.28159 $ & $  14.54552 $ & $   0.02392 $ & $   0.02692 $ & $ r$ &  HS/G756.1\\
$ 55876.55060 $ & $  14.56226 $ & $   0.10011 $ & $   0.04366 $ & $ r$ &  HS/G756.1\\
$ 55819.61840 $ & $  14.50220 $ & $   0.04118 $ & $  -0.01640 $ & $ r$ &  HS/G756.1\\
$ 55815.82320 $ & $  14.65718 $ & $   0.05856 $ & $   0.13858 $ & $ r$ &  HS/G756.1\\
$ 56149.82948 $ & $  14.51620 $ & $   0.02593 $ & $  -0.00240 $ & $ r$ &  HS/G756.1\\
$ 56153.62503 $ & $  14.56026 $ & $   0.02665 $ & $   0.04166 $ & $ r$ &  HS/G756.1\\
$ 56172.60359 $ & $  14.42487 $ & $   0.05001 $ & $  -0.09373 $ & $ r$ &  HS/G756.1\\
$ 55868.96219 $ & $  14.47963 $ & $   0.02796 $ & $  -0.03897 $ & $ r$ &  HS/G756.1\\
$ 55834.80269 $ & $  14.51966 $ & $   0.02902 $ & $   0.00106 $ & $ r$ &  HS/G756.1\\
$ 55762.68780 $ & $  14.59887 $ & $   0.04341 $ & $   0.08027 $ & $ r$ &  HS/G756.1\\
$ 56104.28531 $ & $  14.49338 $ & $   0.02356 $ & $  -0.02522 $ & $ r$ &  HS/G756.1\\
$ 55842.39477 $ & $  14.58416 $ & $   0.05621 $ & $   0.06556 $ & $ r$ &  HS/G756.1\\
$ 55815.82657 $ & $  14.57127 $ & $   0.04856 $ & $   0.05267 $ & $ r$ &  HS/G756.1\\
$ 55876.55499 $ & $  14.48302 $ & $   0.23694 $ & $  -0.03558 $ & $ r$ &  HS/G756.1\\
$ 56172.60698 $ & $  14.46726 $ & $   0.05454 $ & $  -0.05134 $ & $ r$ &  HS/G756.1\\
$ 55868.96558 $ & $  14.63764 $ & $   0.03213 $ & $   0.11904 $ & $ r$ &  HS/G756.1\\
$ 56149.83422 $ & $  14.50316 $ & $   0.02598 $ & $  -0.01544 $ & $ r$ &  HS/G756.1\\
$ 55834.80606 $ & $  14.53644 $ & $   0.02821 $ & $   0.01784 $ & $ r$ &  HS/G756.1\\
$ 56153.62999 $ & $  14.52713 $ & $   0.02715 $ & $   0.00853 $ & $ r$ &  HS/G756.1\\
$ 55842.39823 $ & $  14.51336 $ & $   0.05146 $ & $  -0.00524 $ & $ r$ &  HS/G756.1\\
$ 55815.82988 $ & $  14.43375 $ & $   0.04748 $ & $  -0.08485 $ & $ r$ &  HS/G756.1\\
$ 55762.69259 $ & $  14.38373 $ & $   0.04152 $ & $  -0.13487 $ & $ r$ &  HS/G756.1\\
$ 56104.28993 $ & $  14.51839 $ & $   0.02742 $ & $  -0.00021 $ & $ r$ &  HS/G756.1\\
$ 55800.64891 $ & $  14.45870 $ & $   0.02051 $ & $  -0.05990 $ & $ r$ &  HS/G756.1\\
$ 56172.61039 $ & $  14.58083 $ & $   0.05679 $ & $   0.06223 $ & $ r$ &  HS/G756.1\\
$ 56149.83754 $ & $  14.47532 $ & $   0.02566 $ & $  -0.04328 $ & $ r$ &  HS/G756.1\\
$ 55868.96894 $ & $  14.61460 $ & $   0.03008 $ & $   0.09600 $ & $ r$ &  HS/G756.1\\
$ 56153.63340 $ & $  14.50181 $ & $   0.02413 $ & $  -0.01679 $ & $ r$ &  HS/G756.1\\
$ 55876.56140 $ & $  14.42466 $ & $   0.15328 $ & $  -0.09394 $ & $ r$ &  HS/G756.1\\
$ 55834.81078 $ & $  14.52449 $ & $   0.02830 $ & $   0.00589 $ & $ r$ &  HS/G756.1\\
$ 55842.40203 $ & $  14.63215 $ & $   0.05188 $ & $   0.11355 $ & $ r$ &  HS/G756.1\\
$ 56161.22608 $ & $  14.52703 $ & $   0.02312 $ & $   0.00843 $ & $ r$ &  HS/G756.1\\
$ 56104.29330 $ & $  14.55416 $ & $   0.02386 $ & $   0.03556 $ & $ r$ &  HS/G756.1\\
$ 55762.69713 $ & $  14.45019 $ & $   0.04624 $ & $  -0.06841 $ & $ r$ &  HS/G756.1\\
$ 55815.83461 $ & $  14.63682 $ & $   0.05799 $ & $   0.11822 $ & $ r$ &  HS/G756.1\\
$ 55800.65276 $ & $  14.56036 $ & $   0.02222 $ & $   0.04176 $ & $ r$ &  HS/G756.1\\
$ 56149.84114 $ & $  14.52361 $ & $   0.02705 $ & $   0.00501 $ & $ r$ &  HS/G756.1\\
$ 55868.97273 $ & $  14.44812 $ & $   0.02579 $ & $  -0.07048 $ & $ r$ &  HS/G756.1\\
$ 56153.63714 $ & $  14.48738 $ & $   0.02512 $ & $  -0.03122 $ & $ r$ &  HS/G756.1\\
$ 55834.81414 $ & $  14.48396 $ & $   0.02903 $ & $  -0.03464 $ & $ r$ &  HS/G756.1\\
$ 56172.61577 $ & $  14.43607 $ & $   0.05304 $ & $  -0.08253 $ & $ r$ &  HS/G756.1\\
$ 56161.22941 $ & $  14.49747 $ & $   0.02366 $ & $  -0.02113 $ & $ r$ &  HS/G756.1\\
$ 56104.29667 $ & $  14.53841 $ & $   0.02380 $ & $   0.01981 $ & $ r$ &  HS/G756.1\\
$ 55842.40692 $ & $  14.57934 $ & $   0.05265 $ & $   0.06074 $ & $ r$ &  HS/G756.1\\
$ 55815.83829 $ & $  14.56734 $ & $   0.04821 $ & $   0.04874 $ & $ r$ &  HS/G756.1\\
$ 55800.65622 $ & $  14.48536 $ & $   0.02129 $ & $  -0.03324 $ & $ r$ &  HS/G756.1\\
$ 55868.97613 $ & $  14.43256 $ & $   0.02705 $ & $  -0.08604 $ & $ r$ &  HS/G756.1\\
$ 56149.84605 $ & $  14.44866 $ & $   0.02559 $ & $  -0.06994 $ & $ r$ &  HS/G756.1\\
$ 55834.81784 $ & $  14.51494 $ & $   0.02877 $ & $  -0.00366 $ & $ r$ &  HS/G756.1\\
$ 55918.31934 $ & $  14.61659 $ & $   0.02617 $ & $   0.09799 $ & $ r$ &  HS/G756.1\\
$ 56161.23274 $ & $  14.55882 $ & $   0.02460 $ & $   0.04022 $ & $ r$ &  HS/G756.1\\
$ 56172.61952 $ & $  14.50807 $ & $   0.06050 $ & $  -0.01053 $ & $ r$ &  HS/G756.1\\
$ 56153.64213 $ & $  14.59097 $ & $   0.02684 $ & $   0.07237 $ & $ r$ &  HS/G756.1\\
$ 55876.56922 $ & $  14.52476 $ & $   0.22933 $ & $   0.00616 $ & $ r$ &  HS/G756.1\\
$ 55815.84167 $ & $  14.48057 $ & $   0.04431 $ & $  -0.03803 $ & $ r$ &  HS/G756.1\\
$ 55842.41038 $ & $  14.38139 $ & $   0.04280 $ & $  -0.13721 $ & $ r$ &  HS/G756.1\\
$ 56104.30139 $ & $  14.52193 $ & $   0.02448 $ & $   0.00333 $ & $ r$ &  HS/G756.1\\
$ 55868.97951 $ & $  14.52617 $ & $   0.02786 $ & $   0.00757 $ & $ r$ &  HS/G756.1\\
$ 55800.66111 $ & $  14.49295 $ & $   0.02072 $ & $  -0.02565 $ & $ r$ &  HS/G756.1\\
$ 56149.84934 $ & $  14.50008 $ & $   0.02625 $ & $  -0.01852 $ & $ r$ &  HS/G756.1\\
$ 55918.32270 $ & $  14.46369 $ & $   0.02580 $ & $  -0.05491 $ & $ r$ &  HS/G756.1\\
$ 56153.64548 $ & $  14.50936 $ & $   0.02651 $ & $  -0.00924 $ & $ r$ &  HS/G756.1\\
$ 55876.57248 $ & $  14.32914 $ & $   0.14784 $ & $  -0.18946 $ & $ r$ &  HS/G756.1\\
$ 56161.23739 $ & $  14.56621 $ & $   0.02460 $ & $   0.04761 $ & $ r$ &  HS/G756.1\\
$ 56104.30470 $ & $  14.56450 $ & $   0.02644 $ & $   0.04590 $ & $ r$ &  HS/G756.1\\
$ 55842.41383 $ & $  14.47919 $ & $   0.04931 $ & $  -0.03941 $ & $ r$ &  HS/G756.1\\
$ 55868.98291 $ & $  14.54192 $ & $   0.02981 $ & $   0.02332 $ & $ r$ &  HS/G756.1\\
$ 55815.84630 $ & $  14.49381 $ & $   0.05232 $ & $  -0.02479 $ & $ r$ &  HS/G756.1\\
$ 55800.66460 $ & $  14.51033 $ & $   0.02162 $ & $  -0.00827 $ & $ r$ &  HS/G756.1\\
$ 56149.85266 $ & $  14.50621 $ & $   0.02738 $ & $  -0.01239 $ & $ r$ &  HS/G756.1\\
$ 55918.32607 $ & $  14.55369 $ & $   0.02751 $ & $   0.03509 $ & $ r$ &  HS/G756.1\\
$ 55914.53089 $ & $  14.50860 $ & $   0.03183 $ & $  -0.01000 $ & $ r$ &  HS/G756.1\\
$ 56153.64888 $ & $  14.55696 $ & $   0.03075 $ & $   0.03836 $ & $ r$ &  HS/G756.1\\
$ 56161.24066 $ & $  14.53478 $ & $   0.02369 $ & $   0.01618 $ & $ r$ &  HS/G756.1\\
$ 55876.57677 $ & $  14.41664 $ & $   0.13151 $ & $  -0.10196 $ & $ r$ &  HS/G756.1\\
$ 56104.30843 $ & $  14.49616 $ & $   0.02556 $ & $  -0.02244 $ & $ r$ &  HS/G756.1\\
$ 56172.62788 $ & $  14.61957 $ & $   0.06120 $ & $   0.10097 $ & $ r$ &  HS/G756.1\\
$ 55868.98631 $ & $  14.55262 $ & $   0.02771 $ & $   0.03402 $ & $ r$ &  HS/G756.1\\
$ 55815.84964 $ & $  14.46966 $ & $   0.04978 $ & $  -0.04894 $ & $ r$ &  HS/G756.1\\
$ 55842.41858 $ & $  14.43453 $ & $   0.04716 $ & $  -0.08407 $ & $ r$ &  HS/G756.1\\
$ 55800.66807 $ & $  14.53601 $ & $   0.02268 $ & $   0.01741 $ & $ r$ &  HS/G756.1\\
$ 55914.53420 $ & $  14.48171 $ & $   0.02720 $ & $  -0.03689 $ & $ r$ &  HS/G756.1\\
$ 56149.85734 $ & $  14.56691 $ & $   0.02917 $ & $   0.04831 $ & $ r$ &  HS/G756.1\\
$ 55876.57999 $ & $  14.46677 $ & $   0.13981 $ & $  -0.05183 $ & $ r$ &  HS/G756.1\\
$ 55918.33081 $ & $  14.50042 $ & $   0.02422 $ & $  -0.01818 $ & $ r$ &  HS/G756.1\\
$ 56161.24434 $ & $  14.49415 $ & $   0.02316 $ & $  -0.02445 $ & $ r$ &  HS/G756.1\\
$ 56172.63127 $ & $  14.53890 $ & $   0.05617 $ & $   0.02030 $ & $ r$ &  HS/G756.1\\
$ 56153.65377 $ & $  14.50275 $ & $   0.02766 $ & $  -0.01585 $ & $ r$ &  HS/G756.1\\
$ 55868.98969 $ & $  14.51179 $ & $   0.02942 $ & $  -0.00681 $ & $ r$ &  HS/G756.1\\
$ 55815.85301 $ & $  14.46395 $ & $   0.04473 $ & $  -0.05465 $ & $ r$ &  HS/G756.1\\
$ 55925.92330 $ & $  14.60100 $ & $   0.05148 $ & $   0.08240 $ & $ r$ &  HS/G756.1\\
$ 56104.31338 $ & $  14.42639 $ & $   0.02308 $ & $  -0.09221 $ & $ r$ &  HS/G756.1\\
$ 55842.42239 $ & $  14.49470 $ & $   0.04736 $ & $  -0.02390 $ & $ r$ &  HS/G756.1\\
$ 55914.53752 $ & $  14.51076 $ & $   0.02559 $ & $  -0.00784 $ & $ r$ &  HS/G756.1\\
$ 56149.86057 $ & $  14.52675 $ & $   0.02770 $ & $   0.00815 $ & $ r$ &  HS/G756.1\\
$ 55876.58323 $ & $  14.64044 $ & $   0.14957 $ & $   0.12184 $ & $ r$ &  HS/G756.1\\
$ 55918.33416 $ & $  14.47004 $ & $   0.02503 $ & $  -0.04856 $ & $ r$ &  HS/G756.1\\
$ 56172.63465 $ & $  14.65751 $ & $   0.06928 $ & $   0.13891 $ & $ r$ &  HS/G756.1\\
$ 56153.65718 $ & $  14.51273 $ & $   0.02927 $ & $  -0.00587 $ & $ r$ &  HS/G756.1\\
$ 55868.99307 $ & $  14.47544 $ & $   0.02766 $ & $  -0.04316 $ & $ r$ &  HS/G756.1\\
$ 56161.24911 $ & $  14.50376 $ & $   0.02308 $ & $  -0.01484 $ & $ r$ &  HS/G756.1\\
$ 56104.31679 $ & $  14.53498 $ & $   0.02461 $ & $   0.01638 $ & $ r$ &  HS/G756.1\\
$ 55842.42586 $ & $  14.53069 $ & $   0.04790 $ & $   0.01209 $ & $ r$ &  HS/G756.1\\
$ 55925.92837 $ & $  14.41460 $ & $   0.03719 $ & $  -0.10400 $ & $ r$ &  HS/G756.1\\
$ 56149.86419 $ & $  14.54912 $ & $   0.03084 $ & $   0.03052 $ & $ r$ &  HS/G756.1\\
$ 55815.85834 $ & $  14.28120 $ & $   0.03436 $ & $  -0.23740 $ & $ r$ &  HS/G756.1\\
$ 55918.33786 $ & $  14.49434 $ & $   0.02567 $ & $  -0.02426 $ & $ r$ &  HS/G756.1\\
$ 55914.54260 $ & $  14.54776 $ & $   0.02281 $ & $   0.02916 $ & $ r$ &  HS/G756.1\\
$ 56153.66091 $ & $  14.50164 $ & $   0.02422 $ & $  -0.01696 $ & $ r$ &  HS/G756.1\\
$ 55868.99690 $ & $  14.46332 $ & $   0.02584 $ & $  -0.05528 $ & $ r$ &  HS/G756.1\\
$ 56161.25246 $ & $  14.53623 $ & $   0.02611 $ & $   0.01763 $ & $ r$ &  HS/G756.1\\
$ 56172.63950 $ & $  14.49657 $ & $   0.05408 $ & $  -0.02203 $ & $ r$ &  HS/G756.1\\
$ 56104.32013 $ & $  14.53604 $ & $   0.02242 $ & $   0.01744 $ & $ r$ &  HS/G756.1\\
$ 55796.88313 $ & $  14.47346 $ & $   0.02733 $ & $  -0.04514 $ & $ r$ &  HS/G756.1\\
$ 55925.93176 $ & $  14.50637 $ & $   0.02940 $ & $  -0.01223 $ & $ r$ &  HS/G756.1\\
$ 55815.86172 $ & $  14.60906 $ & $   0.05054 $ & $   0.09046 $ & $ r$ &  HS/G756.1\\
$ 55842.43083 $ & $  14.50390 $ & $   0.05186 $ & $  -0.01470 $ & $ r$ &  HS/G756.1\\
$ 55876.59109 $ & $  14.40236 $ & $   0.08846 $ & $  -0.11624 $ & $ r$ &  HS/G756.1\\
$ 55914.54637 $ & $  14.51714 $ & $   0.02277 $ & $  -0.00146 $ & $ r$ &  HS/G756.1\\
$ 55869.00029 $ & $  14.55756 $ & $   0.02807 $ & $   0.03896 $ & $ r$ &  HS/G756.1\\
$ 56149.86928 $ & $  14.53314 $ & $   0.02613 $ & $   0.01454 $ & $ r$ &  HS/G756.1\\
$ 56161.25586 $ & $  14.52683 $ & $   0.02459 $ & $   0.00823 $ & $ r$ &  HS/G756.1\\
$ 55918.34255 $ & $  14.47056 $ & $   0.02469 $ & $  -0.04804 $ & $ r$ &  HS/G756.1\\
$ 55796.88649 $ & $  14.48382 $ & $   0.02917 $ & $  -0.03478 $ & $ r$ &  HS/G756.1\\
$ 56153.66570 $ & $  14.53094 $ & $   0.02932 $ & $   0.01234 $ & $ r$ &  HS/G756.1\\
$ 56172.64331 $ & $  14.39436 $ & $   0.04749 $ & $  -0.12424 $ & $ r$ &  HS/G756.1\\
$ 55925.93516 $ & $  14.52449 $ & $   0.02608 $ & $   0.00589 $ & $ r$ &  HS/G756.1\\
$ 56104.32471 $ & $  14.52787 $ & $   0.02326 $ & $   0.00927 $ & $ r$ &  HS/G756.1\\
$ 55815.86510 $ & $  14.37546 $ & $   0.04309 $ & $  -0.14314 $ & $ r$ &  HS/G756.1\\
$ 55842.43429 $ & $  14.48229 $ & $   0.05281 $ & $  -0.03631 $ & $ r$ &  HS/G756.1\\
$ 55914.54973 $ & $  14.52423 $ & $   0.02330 $ & $   0.00563 $ & $ r$ &  HS/G756.1\\
$ 55869.00369 $ & $  14.48653 $ & $   0.02658 $ & $  -0.03207 $ & $ r$ &  HS/G756.1\\
$ 56149.87253 $ & $  14.49875 $ & $   0.02638 $ & $  -0.01985 $ & $ r$ &  HS/G756.1\\
$ 55918.34590 $ & $  14.54133 $ & $   0.02580 $ & $   0.02273 $ & $ r$ &  HS/G756.1\\
$ 55796.88980 $ & $  14.55366 $ & $   0.02739 $ & $   0.03506 $ & $ r$ &  HS/G756.1\\
$ 56153.66908 $ & $  14.56602 $ & $   0.02766 $ & $   0.04742 $ & $ r$ &  HS/G756.1\\
$ 56172.64670 $ & $  14.48550 $ & $   0.04994 $ & $  -0.03310 $ & $ r$ &  HS/G756.1\\
$ 55800.68559 $ & $  14.49123 $ & $   0.04504 $ & $  -0.02737 $ & $ r$ &  HS/G756.1\\
$ 55925.93855 $ & $  14.52232 $ & $   0.02665 $ & $   0.00372 $ & $ r$ &  HS/G756.1\\
$ 56104.32808 $ & $  14.54504 $ & $   0.02746 $ & $   0.02644 $ & $ r$ &  HS/G756.1\\
$ 55842.43774 $ & $  14.46103 $ & $   0.05286 $ & $  -0.05757 $ & $ r$ &  HS/G756.1\\
$ 56161.26156 $ & $  14.54823 $ & $   0.02537 $ & $   0.02963 $ & $ r$ &  HS/G756.1\\
$ 55869.00708 $ & $  14.47429 $ & $   0.02519 $ & $  -0.04431 $ & $ r$ &  HS/G756.1\\
$ 55815.86986 $ & $  14.41082 $ & $   0.04496 $ & $  -0.10778 $ & $ r$ &  HS/G756.1\\
$ 56149.87586 $ & $  14.43397 $ & $   0.02602 $ & $  -0.08463 $ & $ r$ &  HS/G756.1\\
$ 55918.34927 $ & $  14.54279 $ & $   0.02591 $ & $   0.02419 $ & $ r$ &  HS/G756.1\\
$ 56153.67247 $ & $  14.46360 $ & $   0.02589 $ & $  -0.05500 $ & $ r$ &  HS/G756.1\\
$ 55914.55469 $ & $  14.55597 $ & $   0.02249 $ & $   0.03737 $ & $ r$ &  HS/G756.1\\
$ 55925.94194 $ & $  14.51201 $ & $   0.02790 $ & $  -0.00659 $ & $ r$ &  HS/G756.1\\
$ 55796.89444 $ & $  14.51609 $ & $   0.02868 $ & $  -0.00251 $ & $ r$ &  HS/G756.1\\
$ 56104.33179 $ & $  14.55203 $ & $   0.02995 $ & $   0.03343 $ & $ r$ &  HS/G756.1\\
$ 56172.65149 $ & $  14.60300 $ & $   0.05959 $ & $   0.08440 $ & $ r$ &  HS/G756.1\\
$ 55815.87322 $ & $  14.64903 $ & $   0.05729 $ & $   0.13043 $ & $ r$ &  HS/G756.1\\
$ 55869.01064 $ & $  14.49818 $ & $   0.02802 $ & $  -0.02042 $ & $ r$ &  HS/G756.1\\
$ 55842.44305 $ & $  14.49171 $ & $   0.05171 $ & $  -0.02689 $ & $ r$ &  HS/G756.1\\
$ 56149.88039 $ & $  14.45515 $ & $   0.02639 $ & $  -0.06345 $ & $ r$ &  HS/G756.1\\
$ 55914.55806 $ & $  14.50853 $ & $   0.02104 $ & $  -0.01007 $ & $ r$ &  HS/G756.1\\
$ 55918.35394 $ & $  14.51398 $ & $   0.02672 $ & $  -0.00462 $ & $ r$ &  HS/G756.1\\
$ 55933.53644 $ & $  14.54397 $ & $   0.04534 $ & $   0.02537 $ & $ r$ &  HS/G756.1\\
$ 55796.89775 $ & $  14.54997 $ & $   0.03170 $ & $   0.03137 $ & $ r$ &  HS/G756.1\\
$ 55925.94572 $ & $  14.55486 $ & $   0.02978 $ & $   0.03626 $ & $ r$ &  HS/G756.1\\
$ 55944.92341 $ & $  14.48474 $ & $   0.04804 $ & $  -0.03386 $ & $ r$ &  HS/G756.1\\
$ 56153.67717 $ & $  14.49173 $ & $   0.02836 $ & $  -0.02687 $ & $ r$ &  HS/G756.1\\
$ 56172.65490 $ & $  14.55092 $ & $   0.06378 $ & $   0.03232 $ & $ r$ &  HS/G756.1\\
$ 55869.01403 $ & $  14.54200 $ & $   0.02647 $ & $   0.02340 $ & $ r$ &  HS/G756.1\\
$ 56104.33650 $ & $  14.52512 $ & $   0.02570 $ & $   0.00652 $ & $ r$ &  HS/G756.1\\
$ 56149.88362 $ & $  14.52542 $ & $   0.02797 $ & $   0.00682 $ & $ r$ &  HS/G756.1\\
$ 55914.56138 $ & $  14.54805 $ & $   0.02333 $ & $   0.02945 $ & $ r$ &  HS/G756.1\\
$ 55842.44651 $ & $  14.45073 $ & $   0.04743 $ & $  -0.06787 $ & $ r$ &  HS/G756.1\\
$ 55918.35732 $ & $  14.53099 $ & $   0.02721 $ & $   0.01239 $ & $ r$ &  HS/G756.1\\
$ 55933.53983 $ & $  14.46834 $ & $   0.03973 $ & $  -0.05026 $ & $ r$ &  HS/G756.1\\
$ 55925.94912 $ & $  14.50834 $ & $   0.02740 $ & $  -0.01026 $ & $ r$ &  HS/G756.1\\
$ 55796.90146 $ & $  14.49202 $ & $   0.02905 $ & $  -0.02658 $ & $ r$ &  HS/G756.1\\
$ 56153.68058 $ & $  14.60904 $ & $   0.03053 $ & $   0.09044 $ & $ r$ &  HS/G756.1\\
$ 56165.06720 $ & $  14.55507 $ & $   0.02704 $ & $   0.03647 $ & $ r$ &  HS/G756.1\\
$ 56172.65826 $ & $  14.43354 $ & $   0.05226 $ & $  -0.08506 $ & $ r$ &  HS/G756.1\\
$ 56104.33987 $ & $  14.52195 $ & $   0.03414 $ & $   0.00335 $ & $ r$ &  HS/G756.1\\
$ 55869.01780 $ & $  14.57113 $ & $   0.02981 $ & $   0.05253 $ & $ r$ &  HS/G756.1\\
$ 55944.92838 $ & $  14.54570 $ & $   0.03426 $ & $   0.02710 $ & $ r$ &  HS/G756.1\\
$ 55842.44995 $ & $  14.60002 $ & $   0.05722 $ & $   0.08142 $ & $ r$ &  HS/G756.1\\
$ 56149.88728 $ & $  14.55264 $ & $   0.02784 $ & $   0.03404 $ & $ r$ &  HS/G756.1\\
$ 55918.36099 $ & $  14.59415 $ & $   0.02704 $ & $   0.07555 $ & $ r$ &  HS/G756.1\\
$ 55933.54316 $ & $  14.49125 $ & $   0.03833 $ & $  -0.02735 $ & $ r$ &  HS/G756.1\\
$ 55925.95253 $ & $  14.47006 $ & $   0.02944 $ & $  -0.04854 $ & $ r$ &  HS/G756.1\\
$ 56165.07045 $ & $  14.45330 $ & $   0.02982 $ & $  -0.06530 $ & $ r$ &  HS/G756.1\\
$ 55914.56625 $ & $  14.54277 $ & $   0.02138 $ & $   0.02417 $ & $ r$ &  HS/G756.1\\
$ 56153.68431 $ & $  14.49511 $ & $   0.02927 $ & $  -0.02349 $ & $ r$ &  HS/G756.1\\
$ 55796.90602 $ & $  14.48882 $ & $   0.03043 $ & $  -0.02978 $ & $ r$ &  HS/G756.1\\
$ 55869.02118 $ & $  14.61342 $ & $   0.02949 $ & $   0.09482 $ & $ r$ &  HS/G756.1\\
$ 55944.93182 $ & $  14.53981 $ & $   0.03183 $ & $   0.02121 $ & $ r$ &  HS/G756.1\\
$ 56172.66407 $ & $  14.43271 $ & $   0.06186 $ & $  -0.08589 $ & $ r$ &  HS/G756.1\\
$ 56165.07408 $ & $  14.56207 $ & $   0.02587 $ & $   0.04347 $ & $ r$ &  HS/G756.1\\
$ 55842.45488 $ & $  14.42566 $ & $   0.04645 $ & $  -0.09294 $ & $ r$ &  HS/G756.1\\
$ 56149.89220 $ & $  14.43027 $ & $   0.02356 $ & $  -0.08833 $ & $ r$ &  HS/G756.1\\
$ 55918.36555 $ & $  14.56065 $ & $   0.02623 $ & $   0.04205 $ & $ r$ &  HS/G756.1\\
$ 55914.57004 $ & $  14.45173 $ & $   0.02143 $ & $  -0.06687 $ & $ r$ &  HS/G756.1\\
$ 55796.90933 $ & $  14.52945 $ & $   0.02983 $ & $   0.01085 $ & $ r$ &  HS/G756.1\\
$ 55933.54823 $ & $  14.62704 $ & $   0.04118 $ & $   0.10844 $ & $ r$ &  HS/G756.1\\
$ 55869.02460 $ & $  14.57004 $ & $   0.02795 $ & $   0.05144 $ & $ r$ &  HS/G756.1\\
$ 55944.93524 $ & $  14.52254 $ & $   0.03110 $ & $   0.00394 $ & $ r$ &  HS/G756.1\\
$ 56153.68932 $ & $  14.47764 $ & $   0.03872 $ & $  -0.04096 $ & $ r$ &  HS/G756.1\\
$ 56172.66781 $ & $  14.56338 $ & $   0.06909 $ & $   0.04478 $ & $ r$ &  HS/G756.1\\
$ 55777.93364 $ & $  14.55596 $ & $   0.02800 $ & $   0.03736 $ & $ r$ &  HS/G756.1\\
$ 55925.95952 $ & $  14.57289 $ & $   0.02670 $ & $   0.05429 $ & $ r$ &  HS/G756.1\\
$ 56149.89544 $ & $  14.52231 $ & $   0.02848 $ & $   0.00371 $ & $ r$ &  HS/G756.1\\
$ 55842.45829 $ & $  14.45697 $ & $   0.04758 $ & $  -0.06163 $ & $ r$ &  HS/G756.1\\
$ 55918.36892 $ & $  14.52678 $ & $   0.02584 $ & $   0.00818 $ & $ r$ &  HS/G756.1\\
$ 55914.57340 $ & $  14.53496 $ & $   0.02345 $ & $   0.01636 $ & $ r$ &  HS/G756.1\\
$ 55796.91270 $ & $  14.51890 $ & $   0.03040 $ & $   0.00030 $ & $ r$ &  HS/G756.1\\
$ 55952.52920 $ & $  14.45382 $ & $   0.03612 $ & $  -0.06478 $ & $ r$ &  HS/G756.1\\
$ 55869.02793 $ & $  14.54672 $ & $   0.02774 $ & $   0.02812 $ & $ r$ &  HS/G756.1\\
$ 55933.55202 $ & $  14.55721 $ & $   0.03875 $ & $   0.03861 $ & $ r$ &  HS/G756.1\\
$ 55944.93864 $ & $  14.54787 $ & $   0.02814 $ & $   0.02927 $ & $ r$ &  HS/G756.1\\
$ 56165.07894 $ & $  14.49102 $ & $   0.02777 $ & $  -0.02758 $ & $ r$ &  HS/G756.1\\
$ 56153.69273 $ & $  14.49183 $ & $   0.06288 $ & $  -0.02677 $ & $ r$ &  HS/G756.1\\
$ 56172.67108 $ & $  14.27666 $ & $   0.05516 $ & $  -0.24194 $ & $ r$ &  HS/G756.1\\
$ 55777.93694 $ & $  14.61186 $ & $   0.03113 $ & $   0.09326 $ & $ r$ &  HS/G756.1\\
$ 55925.96293 $ & $  14.46385 $ & $   0.02476 $ & $  -0.05475 $ & $ r$ &  HS/G756.1\\
$ 56149.89873 $ & $  14.49988 $ & $   0.02669 $ & $  -0.01872 $ & $ r$ &  HS/G756.1\\
$ 55918.37228 $ & $  14.52498 $ & $   0.02777 $ & $   0.00638 $ & $ r$ &  HS/G756.1\\
$ 55842.46210 $ & $  14.51516 $ & $   0.04572 $ & $  -0.00344 $ & $ r$ &  HS/G756.1\\
$ 55952.53258 $ & $  14.54244 $ & $   0.03761 $ & $   0.02384 $ & $ r$ &  HS/G756.1\\
$ 55869.03133 $ & $  14.45273 $ & $   0.02621 $ & $  -0.06587 $ & $ r$ &  HS/G756.1\\
$ 55933.55538 $ & $  14.51345 $ & $   0.03705 $ & $  -0.00515 $ & $ r$ &  HS/G756.1\\
$ 55944.94203 $ & $  14.50935 $ & $   0.02904 $ & $  -0.00925 $ & $ r$ &  HS/G756.1\\
$ 56165.08233 $ & $  14.51765 $ & $   0.06291 $ & $  -0.00095 $ & $ r$ &  HS/G756.1\\
$ 55914.57813 $ & $  14.49408 $ & $   0.02153 $ & $  -0.02452 $ & $ r$ &  HS/G756.1\\
$ 55796.91732 $ & $  14.45298 $ & $   0.03000 $ & $  -0.06562 $ & $ r$ &  HS/G756.1\\
$ 55777.94064 $ & $  14.57487 $ & $   0.03376 $ & $   0.05627 $ & $ r$ &  HS/G756.1\\
$ 55925.96672 $ & $  14.56765 $ & $   0.02667 $ & $   0.04905 $ & $ r$ &  HS/G756.1\\
$ 55952.53596 $ & $  14.52697 $ & $   0.02626 $ & $   0.00837 $ & $ r$ &  HS/G756.1\\
$ 56172.67639 $ & $  14.47971 $ & $   0.06370 $ & $  -0.03889 $ & $ r$ &  HS/G756.1\\
$ 55869.03473 $ & $  14.53552 $ & $   0.02754 $ & $   0.01692 $ & $ r$ &  HS/G756.1\\
$ 55918.37698 $ & $  14.53211 $ & $   0.02843 $ & $   0.01351 $ & $ r$ &  HS/G756.1\\
$ 55914.58149 $ & $  14.50047 $ & $   0.02125 $ & $  -0.01813 $ & $ r$ &  HS/G756.1\\
$ 55944.94581 $ & $  14.43875 $ & $   0.02465 $ & $  -0.07985 $ & $ r$ &  HS/G756.1\\
$ 55842.46693 $ & $  14.44402 $ & $   0.04649 $ & $  -0.07458 $ & $ r$ &  HS/G756.1\\
$ 55796.92102 $ & $  14.51688 $ & $   0.04356 $ & $  -0.00172 $ & $ r$ &  HS/G756.1\\
$ 55876.62707 $ & $  14.59576 $ & $   0.12579 $ & $   0.07716 $ & $ r$ &  HS/G756.1\\
$ 55933.56041 $ & $  14.50619 $ & $   0.03745 $ & $  -0.01241 $ & $ r$ &  HS/G756.1\\
$ 55777.94444 $ & $  14.61256 $ & $   0.07767 $ & $   0.09396 $ & $ r$ &  HS/G756.1\\
$ 55925.97012 $ & $  14.51399 $ & $   0.02823 $ & $  -0.00461 $ & $ r$ &  HS/G756.1\\
$ 56172.67980 $ & $  14.59489 $ & $   0.08734 $ & $   0.07629 $ & $ r$ &  HS/G756.1\\
$ 55869.03814 $ & $  14.56441 $ & $   0.03071 $ & $   0.04581 $ & $ r$ &  HS/G756.1\\
$ 55918.38036 $ & $  14.52997 $ & $   0.02867 $ & $   0.01137 $ & $ r$ &  HS/G756.1\\
$ 55914.58486 $ & $  14.59485 $ & $   0.02280 $ & $   0.07625 $ & $ r$ &  HS/G756.1\\
$ 55944.94920 $ & $  14.58056 $ & $   0.03058 $ & $   0.06196 $ & $ r$ &  HS/G756.1\\
$ 55842.47032 $ & $  14.61604 $ & $   0.05271 $ & $   0.09744 $ & $ r$ &  HS/G756.1\\
$ 55796.92441 $ & $  14.49039 $ & $   0.05750 $ & $  -0.02821 $ & $ r$ &  HS/G756.1\\
$ 55952.54105 $ & $  14.49895 $ & $   0.02347 $ & $  -0.01965 $ & $ r$ &  HS/G756.1\\
$ 55933.56377 $ & $  14.43840 $ & $   0.03840 $ & $  -0.08020 $ & $ r$ &  HS/G756.1\\
$ 55971.51965 $ & $  14.54618 $ & $   0.04331 $ & $   0.02758 $ & $ r$ &  HS/G756.1\\
$ 55925.97350 $ & $  14.52017 $ & $   0.02992 $ & $   0.00157 $ & $ r$ &  HS/G756.1\\
$ 56172.68307 $ & $  14.53360 $ & $   0.09855 $ & $   0.01500 $ & $ r$ &  HS/G756.1\\
$ 55869.04187 $ & $  14.51601 $ & $   0.02746 $ & $  -0.00259 $ & $ r$ &  HS/G756.1\\
$ 55944.95259 $ & $  14.55297 $ & $   0.03172 $ & $   0.03437 $ & $ r$ &  HS/G756.1\\
$ 55918.38404 $ & $  14.61304 $ & $   0.02885 $ & $   0.09444 $ & $ r$ &  HS/G756.1\\
$ 55842.47377 $ & $  14.58280 $ & $   0.04625 $ & $   0.06420 $ & $ r$ &  HS/G756.1\\
$ 55876.63353 $ & $  14.54951 $ & $   0.11505 $ & $   0.03091 $ & $ r$ &  HS/G756.1\\
$ 55952.54442 $ & $  14.49320 $ & $   0.02312 $ & $  -0.02540 $ & $ r$ &  HS/G756.1\\
$ 55914.58964 $ & $  14.50889 $ & $   0.02110 $ & $  -0.00971 $ & $ r$ &  HS/G756.1\\
$ 55933.56737 $ & $  14.57889 $ & $   0.03987 $ & $   0.06029 $ & $ r$ &  HS/G756.1\\
$ 55796.92901 $ & $  14.52737 $ & $   0.03929 $ & $   0.00877 $ & $ r$ &  HS/G756.1\\
$ 55971.52304 $ & $  14.50261 $ & $   0.03492 $ & $  -0.01599 $ & $ r$ &  HS/G756.1\\
$ 55925.97692 $ & $  14.57013 $ & $   0.03088 $ & $   0.05153 $ & $ r$ &  HS/G756.1\\
$ 55869.04527 $ & $  14.54308 $ & $   0.02880 $ & $   0.02448 $ & $ r$ &  HS/G756.1\\
$ 55944.95600 $ & $  14.49933 $ & $   0.02849 $ & $  -0.01927 $ & $ r$ &  HS/G756.1\\
$ 56176.48297 $ & $  14.48969 $ & $   0.02878 $ & $  -0.02891 $ & $ r$ &  HS/G756.1\\
$ 56165.09731 $ & $  14.49610 $ & $   0.03219 $ & $  -0.02250 $ & $ r$ &  HS/G756.1\\
$ 55952.54812 $ & $  14.49260 $ & $   0.02102 $ & $  -0.02600 $ & $ r$ &  HS/G756.1\\
$ 56146.11979 $ & $  14.55701 $ & $   0.03095 $ & $   0.03841 $ & $ r$ &  HS/G756.1\\
$ 55918.38865 $ & $  14.52941 $ & $   0.02865 $ & $   0.01081 $ & $ r$ &  HS/G756.1\\
$ 55876.63801 $ & $  14.38972 $ & $   0.08415 $ & $  -0.12888 $ & $ r$ &  HS/G756.1\\
$ 55914.59341 $ & $  14.54803 $ & $   0.02234 $ & $   0.02943 $ & $ r$ &  HS/G756.1\\
$ 55796.93234 $ & $  14.51171 $ & $   0.05291 $ & $  -0.00689 $ & $ r$ &  HS/G756.1\\
$ 55842.47871 $ & $  14.63982 $ & $   0.05236 $ & $   0.12122 $ & $ r$ &  HS/G756.1\\
$ 55971.52646 $ & $  14.52787 $ & $   0.02844 $ & $   0.00927 $ & $ r$ &  HS/G756.1\\
$ 55925.98033 $ & $  14.58922 $ & $   0.03113 $ & $   0.07062 $ & $ r$ &  HS/G756.1\\
$ 55933.57216 $ & $  14.43218 $ & $   0.03674 $ & $  -0.08642 $ & $ r$ &  HS/G756.1\\
$ 55869.04866 $ & $  14.47209 $ & $   0.02619 $ & $  -0.04651 $ & $ r$ &  HS/G756.1\\
$ 55944.95940 $ & $  14.48001 $ & $   0.02721 $ & $  -0.03859 $ & $ r$ &  HS/G756.1\\
$ 56176.48637 $ & $  14.58123 $ & $   0.03125 $ & $   0.06263 $ & $ r$ &  HS/G756.1\\
$ 55876.64125 $ & $  14.58829 $ & $   0.08382 $ & $   0.06969 $ & $ r$ &  HS/G756.1\\
$ 55918.39202 $ & $  14.55405 $ & $   0.02975 $ & $   0.03545 $ & $ r$ &  HS/G756.1\\
$ 56146.12347 $ & $  14.51150 $ & $   0.02942 $ & $  -0.00710 $ & $ r$ &  HS/G756.1\\
$ 55914.59679 $ & $  14.53094 $ & $   0.02235 $ & $   0.01234 $ & $ r$ &  HS/G756.1\\
$ 55925.98374 $ & $  14.54459 $ & $   0.02771 $ & $   0.02599 $ & $ r$ &  HS/G756.1\\
$ 55842.48248 $ & $  14.48934 $ & $   0.04738 $ & $  -0.02926 $ & $ r$ &  HS/G756.1\\
$ 56149.91999 $ & $  14.48800 $ & $   0.02937 $ & $  -0.03060 $ & $ r$ &  HS/G756.1\\
$ 55952.55323 $ & $  14.50644 $ & $   0.02225 $ & $  -0.01216 $ & $ r$ &  HS/G756.1\\
$ 55869.05201 $ & $  14.56591 $ & $   0.02946 $ & $   0.04731 $ & $ r$ &  HS/G756.1\\
$ 56165.10278 $ & $  14.48997 $ & $   0.02545 $ & $  -0.02863 $ & $ r$ &  HS/G756.1\\
$ 55944.96277 $ & $  14.54727 $ & $   0.03217 $ & $   0.02867 $ & $ r$ &  HS/G756.1\\
$ 56176.48974 $ & $  14.54654 $ & $   0.02987 $ & $   0.02794 $ & $ r$ &  HS/G756.1\\
$ 55971.53198 $ & $  14.40534 $ & $   0.02628 $ & $  -0.11326 $ & $ r$ &  HS/G756.1\\
$ 55933.57681 $ & $  14.52383 $ & $   0.03878 $ & $   0.00523 $ & $ r$ &  HS/G756.1\\
$ 55918.39539 $ & $  14.49412 $ & $   0.02859 $ & $  -0.02448 $ & $ r$ &  HS/G756.1\\
$ 56146.12681 $ & $  14.50957 $ & $   0.03112 $ & $  -0.00903 $ & $ r$ &  HS/G756.1\\
$ 55925.98715 $ & $  14.49928 $ & $   0.02834 $ & $  -0.01932 $ & $ r$ &  HS/G756.1\\
$ 55842.48593 $ & $  14.43490 $ & $   0.04772 $ & $  -0.08370 $ & $ r$ &  HS/G756.1\\
$ 56149.92328 $ & $  14.50222 $ & $   0.02688 $ & $  -0.01638 $ & $ r$ &  HS/G756.1\\
$ 55952.55660 $ & $  14.52946 $ & $   0.02171 $ & $   0.01086 $ & $ r$ &  HS/G756.1\\
$ 55914.60165 $ & $  14.53595 $ & $   0.02303 $ & $   0.01735 $ & $ r$ &  HS/G756.1\\
$ 55869.05542 $ & $  14.48503 $ & $   0.02452 $ & $  -0.03357 $ & $ r$ &  HS/G756.1\\
$ 56165.10611 $ & $  14.54170 $ & $   0.03174 $ & $   0.02310 $ & $ r$ &  HS/G756.1\\
$ 55971.53539 $ & $  14.46458 $ & $   0.02722 $ & $  -0.05402 $ & $ r$ &  HS/G756.1\\
$ 55933.58018 $ & $  14.46053 $ & $   0.04370 $ & $  -0.05807 $ & $ r$ &  HS/G756.1\\
$ 56176.49519 $ & $  14.54316 $ & $   0.03175 $ & $   0.02456 $ & $ r$ &  HS/G756.1\\
$ 56149.92664 $ & $  14.54336 $ & $   0.02830 $ & $   0.02476 $ & $ r$ &  HS/G756.1\\
$ 55925.99092 $ & $  14.56727 $ & $   0.03371 $ & $   0.04867 $ & $ r$ &  HS/G756.1\\
$ 55918.40012 $ & $  14.50358 $ & $   0.03034 $ & $  -0.01502 $ & $ r$ &  HS/G756.1\\
$ 56146.13150 $ & $  14.56051 $ & $   0.03365 $ & $   0.04191 $ & $ r$ &  HS/G756.1\\
$ 55952.55999 $ & $  14.52109 $ & $   0.02391 $ & $   0.00249 $ & $ r$ &  HS/G756.1\\
$ 55914.60496 $ & $  14.53649 $ & $   0.02275 $ & $   0.01789 $ & $ r$ &  HS/G756.1\\
$ 56165.10940 $ & $  14.50926 $ & $   0.03992 $ & $  -0.00934 $ & $ r$ &  HS/G756.1\\
$ 55869.05884 $ & $  14.45285 $ & $   0.02401 $ & $  -0.06575 $ & $ r$ &  HS/G756.1\\
$ 55842.49067 $ & $  14.49663 $ & $   0.04656 $ & $  -0.02197 $ & $ r$ &  HS/G756.1\\
$ 55971.53937 $ & $  14.61070 $ & $   0.03162 $ & $   0.09210 $ & $ r$ &  HS/G756.1\\
$ 55933.58513 $ & $  14.44729 $ & $   0.04274 $ & $  -0.07131 $ & $ r$ &  HS/G756.1\\
$ 56176.49854 $ & $  14.50263 $ & $   0.02825 $ & $  -0.01597 $ & $ r$ &  HS/G756.1\\
$ 55925.99430 $ & $  14.52522 $ & $   0.02828 $ & $   0.00662 $ & $ r$ &  HS/G756.1\\
$ 55876.65256 $ & $  14.32561 $ & $   0.12593 $ & $  -0.19299 $ & $ r$ &  HS/G756.1\\
$ 55918.40349 $ & $  14.57517 $ & $   0.03033 $ & $   0.05657 $ & $ r$ &  HS/G756.1\\
$ 56146.13485 $ & $  14.55643 $ & $   0.02965 $ & $   0.03783 $ & $ r$ &  HS/G756.1\\
$ 55914.60832 $ & $  14.55093 $ & $   0.02370 $ & $   0.03233 $ & $ r$ &  HS/G756.1\\
$ 55869.06225 $ & $  14.40624 $ & $   0.02547 $ & $  -0.11236 $ & $ r$ &  HS/G756.1\\
$ 56149.93125 $ & $  14.47852 $ & $   0.02641 $ & $  -0.04008 $ & $ r$ &  HS/G756.1\\
$ 55842.49412 $ & $  14.57622 $ & $   0.04560 $ & $   0.05762 $ & $ r$ &  HS/G756.1\\
$ 56165.11404 $ & $  14.53589 $ & $   0.02956 $ & $   0.01729 $ & $ r$ &  HS/G756.1\\
$ 55952.56487 $ & $  14.46874 $ & $   0.02222 $ & $  -0.04986 $ & $ r$ &  HS/G756.1\\
$ 55933.58850 $ & $  14.61513 $ & $   0.04084 $ & $   0.09653 $ & $ r$ &  HS/G756.1\\
$ 56176.50193 $ & $  14.53427 $ & $   0.02914 $ & $   0.01567 $ & $ r$ &  HS/G756.1\\
$ 55876.65575 $ & $  14.43797 $ & $   0.08435 $ & $  -0.08063 $ & $ r$ &  HS/G756.1\\
$ 55925.99787 $ & $  14.49941 $ & $   0.02967 $ & $  -0.01919 $ & $ r$ &  HS/G756.1\\
$ 56146.13822 $ & $  14.53567 $ & $   0.03213 $ & $   0.01707 $ & $ r$ &  HS/G756.1\\
$ 55918.40718 $ & $  14.42545 $ & $   0.02758 $ & $  -0.09315 $ & $ r$ &  HS/G756.1\\
$ 56149.93456 $ & $  14.59591 $ & $   0.02978 $ & $   0.07731 $ & $ r$ &  HS/G756.1\\
$ 55869.06605 $ & $  14.51210 $ & $   0.02537 $ & $  -0.00650 $ & $ r$ &  HS/G756.1\\
$ 55842.49757 $ & $  14.64299 $ & $   0.05155 $ & $   0.12439 $ & $ r$ &  HS/G756.1\\
$ 56165.11739 $ & $  14.45826 $ & $   0.02467 $ & $  -0.06034 $ & $ r$ &  HS/G756.1\\
$ 55914.61296 $ & $  14.55308 $ & $   0.02248 $ & $   0.03448 $ & $ r$ &  HS/G756.1\\
$ 55952.56825 $ & $  14.60953 $ & $   0.02344 $ & $   0.09093 $ & $ r$ &  HS/G756.1\\
$ 55933.59188 $ & $  14.56231 $ & $   0.04219 $ & $   0.04371 $ & $ r$ &  HS/G756.1\\
$ 55926.00124 $ & $  14.54615 $ & $   0.03104 $ & $   0.02755 $ & $ r$ &  HS/G756.1\\
$ 55869.06943 $ & $  14.47575 $ & $   0.02404 $ & $  -0.04285 $ & $ r$ &  HS/G756.1\\
$ 56176.50682 $ & $  14.52917 $ & $   0.02903 $ & $   0.01057 $ & $ r$ &  HS/G756.1\\
$ 56149.93823 $ & $  14.48274 $ & $   0.03877 $ & $  -0.03586 $ & $ r$ &  HS/G756.1\\
$ 56146.14285 $ & $  14.48443 $ & $   0.02885 $ & $  -0.03417 $ & $ r$ &  HS/G756.1\\
$ 55918.41178 $ & $  14.55934 $ & $   0.02792 $ & $   0.04074 $ & $ r$ &  HS/G756.1\\
$ 55914.61666 $ & $  14.48641 $ & $   0.02334 $ & $  -0.03219 $ & $ r$ &  HS/G756.1\\
$ 56165.12108 $ & $  14.51706 $ & $   0.03049 $ & $  -0.00154 $ & $ r$ &  HS/G756.1\\
$ 55952.57200 $ & $  14.55755 $ & $   0.02154 $ & $   0.03895 $ & $ r$ &  HS/G756.1\\
$ 55842.50293 $ & $  14.42500 $ & $   0.04912 $ & $  -0.09360 $ & $ r$ &  HS/G756.1\\
$ 55926.00465 $ & $  14.44251 $ & $   0.02941 $ & $  -0.07609 $ & $ r$ &  HS/G756.1\\
$ 55876.66344 $ & $  14.48615 $ & $   0.08800 $ & $  -0.03245 $ & $ r$ &  HS/G756.1\\
$ 55933.59661 $ & $  14.49140 $ & $   0.04352 $ & $  -0.02720 $ & $ r$ &  HS/G756.1\\
$ 55869.07282 $ & $  14.54075 $ & $   0.03009 $ & $   0.02215 $ & $ r$ &  HS/G756.1\\
$ 56176.51022 $ & $  14.50613 $ & $   0.02800 $ & $  -0.01247 $ & $ r$ &  HS/G756.1\\
$ 55918.41516 $ & $  14.52803 $ & $   0.02993 $ & $   0.00943 $ & $ r$ &  HS/G756.1\\
$ 56146.14656 $ & $  14.51257 $ & $   0.02956 $ & $  -0.00603 $ & $ r$ &  HS/G756.1\\
$ 55914.62002 $ & $  14.55063 $ & $   0.02299 $ & $   0.03203 $ & $ r$ &  HS/G756.1\\
$ 55842.50636 $ & $  14.49319 $ & $   0.04914 $ & $  -0.02541 $ & $ r$ &  HS/G756.1\\
$ 55926.00806 $ & $  14.50453 $ & $   0.02971 $ & $  -0.01407 $ & $ r$ &  HS/G756.1\\
$ 55952.57684 $ & $  14.50011 $ & $   0.02234 $ & $  -0.01849 $ & $ r$ &  HS/G756.1\\
$ 56165.12653 $ & $  14.66971 $ & $   0.06648 $ & $   0.15111 $ & $ r$ &  HS/G756.1\\
$ 56157.53581 $ & $  14.49680 $ & $   0.02598 $ & $  -0.02180 $ & $ r$ &  HS/G756.1\\
$ 55869.07623 $ & $  14.56681 $ & $   0.02710 $ & $   0.04821 $ & $ r$ &  HS/G756.1\\
$ 56176.51360 $ & $  14.50510 $ & $   0.02794 $ & $  -0.01350 $ & $ r$ &  HS/G756.1\\
$ 55933.60038 $ & $  14.47731 $ & $   0.04228 $ & $  -0.04129 $ & $ r$ &  HS/G756.1\\
$ 55918.41853 $ & $  14.52835 $ & $   0.03063 $ & $   0.00975 $ & $ r$ &  HS/G756.1\\
$ 56146.14993 $ & $  14.51042 $ & $   0.02984 $ & $  -0.00818 $ & $ r$ &  HS/G756.1\\
$ 56127.17250 $ & $  14.55380 $ & $   0.02380 $ & $   0.03520 $ & $ r$ &  HS/G756.1\\
$ 55842.50982 $ & $  14.53421 $ & $   0.04851 $ & $   0.01561 $ & $ r$ &  HS/G756.1\\
$ 55914.62497 $ & $  14.56551 $ & $   0.02449 $ & $   0.04691 $ & $ r$ &  HS/G756.1\\
$ 55952.58021 $ & $  14.52991 $ & $   0.02348 $ & $   0.01131 $ & $ r$ &  HS/G756.1\\
$ 55926.01183 $ & $  14.52513 $ & $   0.03125 $ & $   0.00653 $ & $ r$ &  HS/G756.1\\
$ 56157.53920 $ & $  14.57261 $ & $   0.02910 $ & $   0.05401 $ & $ r$ &  HS/G756.1\\
$ 55869.07964 $ & $  14.53813 $ & $   0.02786 $ & $   0.01953 $ & $ r$ &  HS/G756.1\\
$ 55933.60378 $ & $  14.56748 $ & $   0.05328 $ & $   0.04888 $ & $ r$ &  HS/G756.1\\
$ 56127.17588 $ & $  14.52701 $ & $   0.02313 $ & $   0.00841 $ & $ r$ &  HS/G756.1\\
$ 55918.42326 $ & $  14.60508 $ & $   0.03188 $ & $   0.08648 $ & $ r$ &  HS/G756.1\\
$ 56146.15465 $ & $  14.65893 $ & $   0.03328 $ & $   0.14033 $ & $ r$ &  HS/G756.1\\
$ 56176.51911 $ & $  14.44475 $ & $   0.02783 $ & $  -0.07385 $ & $ r$ &  HS/G756.1\\
$ 56115.79093 $ & $  14.54623 $ & $   0.03866 $ & $   0.02763 $ & $ r$ &  HS/G756.1\\
$ 55914.62834 $ & $  14.50810 $ & $   0.02369 $ & $  -0.01050 $ & $ r$ &  HS/G756.1\\
$ 55952.58358 $ & $  14.52321 $ & $   0.02408 $ & $   0.00461 $ & $ r$ &  HS/G756.1\\
$ 55926.01521 $ & $  14.53164 $ & $   0.03292 $ & $   0.01304 $ & $ r$ &  HS/G756.1\\
$ 56157.54258 $ & $  14.47559 $ & $   0.02889 $ & $  -0.04301 $ & $ r$ &  HS/G756.1\\
$ 55869.08304 $ & $  14.48686 $ & $   0.02877 $ & $  -0.03174 $ & $ r$ &  HS/G756.1\\
$ 55842.51459 $ & $  14.46230 $ & $   0.05103 $ & $  -0.05630 $ & $ r$ &  HS/G756.1\\
$ 56127.17925 $ & $  14.47073 $ & $   0.02246 $ & $  -0.04787 $ & $ r$ &  HS/G756.1\\
$ 55876.67504 $ & $  14.34894 $ & $   0.09537 $ & $  -0.16966 $ & $ r$ &  HS/G756.1\\
$ 55933.60877 $ & $  14.47962 $ & $   0.05418 $ & $  -0.03898 $ & $ r$ &  HS/G756.1\\
$ 56146.15802 $ & $  14.53388 $ & $   0.02840 $ & $   0.01528 $ & $ r$ &  HS/G756.1\\
$ 56176.52252 $ & $  14.42709 $ & $   0.02464 $ & $  -0.09151 $ & $ r$ &  HS/G756.1\\
$ 55914.63171 $ & $  14.59789 $ & $   0.02395 $ & $   0.07929 $ & $ r$ &  HS/G756.1\\
$ 56115.79464 $ & $  14.59397 $ & $   0.04046 $ & $   0.07537 $ & $ r$ &  HS/G756.1\\
$ 55869.08645 $ & $  14.46686 $ & $   0.02726 $ & $  -0.05174 $ & $ r$ &  HS/G756.1\\
$ 55842.51805 $ & $  14.55683 $ & $   0.05887 $ & $   0.03823 $ & $ r$ &  HS/G756.1\\
$ 55952.58821 $ & $  14.51579 $ & $   0.02333 $ & $  -0.00281 $ & $ r$ &  HS/G756.1\\
$ 55876.67832 $ & $  14.60914 $ & $   0.14207 $ & $   0.09054 $ & $ r$ &  HS/G756.1\\
$ 56157.54731 $ & $  14.48318 $ & $   0.02831 $ & $  -0.03542 $ & $ r$ &  HS/G756.1\\
$ 56146.16138 $ & $  14.52029 $ & $   0.02886 $ & $   0.00169 $ & $ r$ &  HS/G756.1\\
$ 56176.52584 $ & $  14.49187 $ & $   0.02894 $ & $  -0.02673 $ & $ r$ &  HS/G756.1\\
$ 56115.79797 $ & $  14.46012 $ & $   0.04082 $ & $  -0.05848 $ & $ r$ &  HS/G756.1\\
$ 55952.59155 $ & $  14.53109 $ & $   0.02428 $ & $   0.01249 $ & $ r$ &  HS/G756.1\\
$ 55914.63646 $ & $  14.51129 $ & $   0.02505 $ & $  -0.00731 $ & $ r$ &  HS/G756.1\\
$ 55869.09026 $ & $  14.52022 $ & $   0.02590 $ & $   0.00162 $ & $ r$ &  HS/G756.1\\
$ 55842.52186 $ & $  14.40618 $ & $   0.04465 $ & $  -0.11242 $ & $ r$ &  HS/G756.1\\
$ 56157.55064 $ & $  14.59407 $ & $   0.02803 $ & $   0.07547 $ & $ r$ &  HS/G756.1\\
$ 55876.68275 $ & $  14.53556 $ & $   0.17507 $ & $   0.01696 $ & $ r$ &  HS/G756.1\\
$ 56146.16603 $ & $  14.55888 $ & $   0.02863 $ & $   0.04028 $ & $ r$ &  HS/G756.1\\
$ 55869.09365 $ & $  14.51132 $ & $   0.02776 $ & $  -0.00728 $ & $ r$ &  HS/G756.1\\
$ 56176.53098 $ & $  14.49267 $ & $   0.02770 $ & $  -0.02593 $ & $ r$ &  HS/G756.1\\
$ 55952.59531 $ & $  14.52982 $ & $   0.02207 $ & $   0.01122 $ & $ r$ &  HS/G756.1\\
$ 55914.64022 $ & $  14.55977 $ & $   0.02756 $ & $   0.04117 $ & $ r$ &  HS/G756.1\\
$ 56115.80310 $ & $  14.52225 $ & $   0.04587 $ & $   0.00365 $ & $ r$ &  HS/G756.1\\
$ 56157.55441 $ & $  14.54671 $ & $   0.02942 $ & $   0.02811 $ & $ r$ &  HS/G756.1\\
$ 55842.52674 $ & $  14.59120 $ & $   0.05012 $ & $   0.07260 $ & $ r$ &  HS/G756.1\\
$ 56146.16977 $ & $  14.52019 $ & $   0.02997 $ & $   0.00159 $ & $ r$ &  HS/G756.1\\
$ 55869.09702 $ & $  14.45952 $ & $   0.02524 $ & $  -0.05908 $ & $ r$ &  HS/G756.1\\
$ 56176.53438 $ & $  14.54610 $ & $   0.02854 $ & $   0.02750 $ & $ r$ &  HS/G756.1\\
$ 55914.64359 $ & $  14.52897 $ & $   0.02347 $ & $   0.01037 $ & $ r$ &  HS/G756.1\\
$ 56115.80648 $ & $  14.42108 $ & $   0.03999 $ & $  -0.09752 $ & $ r$ &  HS/G756.1\\
$ 55952.60009 $ & $  14.52155 $ & $   0.02202 $ & $   0.00295 $ & $ r$ &  HS/G756.1\\
$ 55842.53014 $ & $  14.47089 $ & $   0.04453 $ & $  -0.04771 $ & $ r$ &  HS/G756.1\\
$ 56157.55915 $ & $  14.59012 $ & $   0.03240 $ & $   0.07152 $ & $ r$ &  HS/G756.1\\
$ 56146.17314 $ & $  14.56629 $ & $   0.02779 $ & $   0.04769 $ & $ r$ &  HS/G756.1\\
$ 55869.10042 $ & $  14.51876 $ & $   0.02910 $ & $   0.00016 $ & $ r$ &  HS/G756.1\\
$ 56176.53779 $ & $  14.50788 $ & $   0.02840 $ & $  -0.01072 $ & $ r$ &  HS/G756.1\\
$ 56115.80978 $ & $  14.50738 $ & $   0.04063 $ & $  -0.01122 $ & $ r$ &  HS/G756.1\\
$ 55857.71480 $ & $  14.50808 $ & $   0.03137 $ & $  -0.01052 $ & $ r$ &  HS/G756.1\\
$ 55952.60343 $ & $  14.55761 $ & $   0.02369 $ & $   0.03901 $ & $ r$ &  HS/G756.1\\
$ 55914.64836 $ & $  14.43352 $ & $   0.02236 $ & $  -0.08508 $ & $ r$ &  HS/G756.1\\
$ 55842.53358 $ & $  14.42876 $ & $   0.03764 $ & $  -0.08984 $ & $ r$ &  HS/G756.1\\
$ 56157.56248 $ & $  14.52529 $ & $   0.03315 $ & $   0.00669 $ & $ r$ &  HS/G756.1\\
$ 55876.69409 $ & $  14.37952 $ & $   0.10197 $ & $  -0.13908 $ & $ r$ &  HS/G756.1\\
$ 55869.10382 $ & $  14.49006 $ & $   0.02700 $ & $  -0.02854 $ & $ r$ &  HS/G756.1\\
$ 56146.17781 $ & $  14.50243 $ & $   0.02853 $ & $  -0.01617 $ & $ r$ &  HS/G756.1\\
$ 55952.60681 $ & $  14.43442 $ & $   0.02242 $ & $  -0.08418 $ & $ r$ &  HS/G756.1\\
$ 55857.71883 $ & $  14.65629 $ & $   0.03269 $ & $   0.13769 $ & $ r$ &  HS/G756.1\\
$ 55914.65172 $ & $  14.53120 $ & $   0.02434 $ & $   0.01260 $ & $ r$ &  HS/G756.1\\
$ 56115.81452 $ & $  14.39921 $ & $   0.03593 $ & $  -0.11939 $ & $ r$ &  HS/G756.1\\
$ 56157.56586 $ & $  14.52667 $ & $   0.03009 $ & $   0.00807 $ & $ r$ &  HS/G756.1\\
$ 55876.69731 $ & $  14.47617 $ & $   0.13429 $ & $  -0.04243 $ & $ r$ &  HS/G756.1\\
$ 56176.54371 $ & $  14.51225 $ & $   0.02710 $ & $  -0.00635 $ & $ r$ &  HS/G756.1\\
$ 55842.53843 $ & $  14.48632 $ & $   0.04718 $ & $  -0.03228 $ & $ r$ &  HS/G756.1\\
$ 55869.10721 $ & $  14.51311 $ & $   0.02796 $ & $  -0.00549 $ & $ r$ &  HS/G756.1\\
$ 56146.18117 $ & $  14.54904 $ & $   0.02726 $ & $   0.03044 $ & $ r$ &  HS/G756.1\\
$ 55914.65507 $ & $  14.52546 $ & $   0.02546 $ & $   0.00686 $ & $ r$ &  HS/G756.1\\
$ 55857.72245 $ & $  14.56170 $ & $   0.03206 $ & $   0.04310 $ & $ r$ &  HS/G756.1\\
$ 56115.81822 $ & $  14.50342 $ & $   0.03548 $ & $  -0.01518 $ & $ r$ &  HS/G756.1\\
$ 56176.54710 $ & $  14.41513 $ & $   0.02560 $ & $  -0.10347 $ & $ r$ &  HS/G756.1\\
$ 55952.61148 $ & $  14.52449 $ & $   0.02311 $ & $   0.00589 $ & $ r$ &  HS/G756.1\\
$ 55869.11062 $ & $  14.55958 $ & $   0.02952 $ & $   0.04098 $ & $ r$ &  HS/G756.1\\
$ 55842.54225 $ & $  14.43679 $ & $   0.04447 $ & $  -0.08181 $ & $ r$ &  HS/G756.1\\
$ 56146.18451 $ & $  14.61864 $ & $   0.03083 $ & $   0.10004 $ & $ r$ &  HS/G756.1\\
$ 56157.57113 $ & $  14.48677 $ & $   0.03098 $ & $  -0.03183 $ & $ r$ &  HS/G756.1\\
$ 56115.82151 $ & $  14.52635 $ & $   0.03761 $ & $   0.00775 $ & $ r$ &  HS/G756.1\\
$ 56176.55049 $ & $  14.54809 $ & $   0.02829 $ & $   0.02949 $ & $ r$ &  HS/G756.1\\
$ 55952.61486 $ & $  14.56278 $ & $   0.02460 $ & $   0.04418 $ & $ r$ &  HS/G756.1\\
$ 55914.65973 $ & $  14.50087 $ & $   0.02616 $ & $  -0.01773 $ & $ r$ &  HS/G756.1\\
$ 55876.70501 $ & $  14.68503 $ & $   0.20071 $ & $   0.16643 $ & $ r$ &  HS/G756.1\\
$ 55857.72772 $ & $  14.50885 $ & $   0.02988 $ & $  -0.00975 $ & $ r$ &  HS/G756.1\\
$ 55842.54570 $ & $  14.47004 $ & $   0.04660 $ & $  -0.04856 $ & $ r$ &  HS/G756.1\\
$ 55869.11441 $ & $  14.52383 $ & $   0.02773 $ & $   0.00523 $ & $ r$ &  HS/G756.1\\
$ 56157.57452 $ & $  14.43651 $ & $   0.02895 $ & $  -0.08209 $ & $ r$ &  HS/G756.1\\
$ 56146.18920 $ & $  14.56102 $ & $   0.02919 $ & $   0.04242 $ & $ r$ &  HS/G756.1\\
$ 55952.61863 $ & $  14.46129 $ & $   0.02314 $ & $  -0.05731 $ & $ r$ &  HS/G756.1\\
$ 56115.82632 $ & $  14.64032 $ & $   0.04569 $ & $   0.12172 $ & $ r$ &  HS/G756.1\\
$ 55857.73134 $ & $  14.45992 $ & $   0.03216 $ & $  -0.05868 $ & $ r$ &  HS/G756.1\\
$ 56176.55558 $ & $  14.55921 $ & $   0.02981 $ & $   0.04061 $ & $ r$ &  HS/G756.1\\
$ 55842.55053 $ & $  14.48511 $ & $   0.05383 $ & $  -0.03349 $ & $ r$ &  HS/G756.1\\
$ 56146.19295 $ & $  14.52637 $ & $   0.02878 $ & $   0.00777 $ & $ r$ &  HS/G756.1\\
$ 55876.71150 $ & $  14.46566 $ & $   0.14173 $ & $  -0.05294 $ & $ r$ &  HS/G756.1\\
$ 56115.82964 $ & $  14.35971 $ & $   0.03597 $ & $  -0.15889 $ & $ r$ &  HS/G756.1\\
$ 55857.73496 $ & $  14.48262 $ & $   0.03079 $ & $  -0.03598 $ & $ r$ &  HS/G756.1\\
$ 56176.55902 $ & $  14.45211 $ & $   0.02745 $ & $  -0.06649 $ & $ r$ &  HS/G756.1\\
$ 55952.62333 $ & $  14.54249 $ & $   0.02440 $ & $   0.02389 $ & $ r$ &  HS/G756.1\\
$ 55842.55398 $ & $  14.56325 $ & $   0.05043 $ & $   0.04465 $ & $ r$ &  HS/G756.1\\
$ 56146.19633 $ & $  14.49177 $ & $   0.02742 $ & $  -0.02683 $ & $ r$ &  HS/G756.1\\
$ 56157.58337 $ & $  14.44828 $ & $   0.02707 $ & $  -0.07032 $ & $ r$ &  HS/G756.1\\
$ 55880.51046 $ & $  14.46540 $ & $   0.04096 $ & $  -0.05320 $ & $ r$ &  HS/G756.1\\
$ 56115.83296 $ & $  14.59230 $ & $   0.04053 $ & $   0.07370 $ & $ r$ &  HS/G756.1\\
$ 55952.62668 $ & $  14.53538 $ & $   0.02304 $ & $   0.01678 $ & $ r$ &  HS/G756.1\\
$ 55876.71640 $ & $  14.48262 $ & $   0.09616 $ & $  -0.03598 $ & $ r$ &  HS/G756.1\\
$ 56176.56276 $ & $  14.44479 $ & $   0.02980 $ & $  -0.07381 $ & $ r$ &  HS/G756.1\\
$ 55842.55744 $ & $  14.56798 $ & $   0.04940 $ & $   0.04938 $ & $ r$ &  HS/G756.1\\
$ 55762.85176 $ & $  14.55873 $ & $   0.03899 $ & $   0.04013 $ & $ r$ &  HS/G756.1\\
$ 55857.73996 $ & $  14.52797 $ & $   0.03038 $ & $   0.00937 $ & $ r$ &  HS/G756.1\\
$ 56157.58671 $ & $  14.56367 $ & $   0.03170 $ & $   0.04507 $ & $ r$ &  HS/G756.1\\
$ 55880.51374 $ & $  14.52646 $ & $   0.03225 $ & $   0.00786 $ & $ r$ &  HS/G756.1\\
$ 56146.20101 $ & $  14.52053 $ & $   0.02682 $ & $   0.00193 $ & $ r$ &  HS/G756.1\\
$ 55876.71968 $ & $  14.49490 $ & $   0.11452 $ & $  -0.02370 $ & $ r$ &  HS/G756.1\\
$ 56115.83764 $ & $  14.48111 $ & $   0.03715 $ & $  -0.03749 $ & $ r$ &  HS/G756.1\\
$ 55762.85512 $ & $  14.45342 $ & $   0.03506 $ & $  -0.06518 $ & $ r$ &  HS/G756.1\\
$ 55857.74389 $ & $  14.54994 $ & $   0.03030 $ & $   0.03134 $ & $ r$ &  HS/G756.1\\
$ 55880.51703 $ & $  14.52853 $ & $   0.03609 $ & $   0.00993 $ & $ r$ &  HS/G756.1\\
$ 55838.76633 $ & $  14.51777 $ & $   0.02591 $ & $  -0.00083 $ & $ r$ &  HS/G756.1\\
$ 56157.59018 $ & $  14.51823 $ & $   0.02931 $ & $  -0.00037 $ & $ r$ &  HS/G756.1\\
$ 56176.56779 $ & $  14.50556 $ & $   0.02651 $ & $  -0.01304 $ & $ r$ &  HS/G756.1\\
$ 56146.20437 $ & $  14.53240 $ & $   0.02804 $ & $   0.01380 $ & $ r$ &  HS/G756.1\\
$ 55876.72292 $ & $  14.23902 $ & $   0.14673 $ & $  -0.27958 $ & $ r$ &  HS/G756.1\\
$ 56115.84136 $ & $  14.51798 $ & $   0.03681 $ & $  -0.00062 $ & $ r$ &  HS/G756.1\\
$ 55762.85884 $ & $  14.47693 $ & $   0.03878 $ & $  -0.04167 $ & $ r$ &  HS/G756.1\\
$ 55838.76967 $ & $  14.55493 $ & $   0.02726 $ & $   0.03633 $ & $ r$ &  HS/G756.1\\
$ 56176.57117 $ & $  14.54213 $ & $   0.02696 $ & $   0.02353 $ & $ r$ &  HS/G756.1\\
$ 55857.74753 $ & $  14.51657 $ & $   0.03084 $ & $  -0.00203 $ & $ r$ &  HS/G756.1\\
$ 56089.27471 $ & $  14.57457 $ & $   0.02878 $ & $   0.05597 $ & $ r$ &  HS/G756.1\\
$ 56146.20772 $ & $  14.53465 $ & $   0.03021 $ & $   0.01605 $ & $ r$ &  HS/G756.1\\
$ 55880.52150 $ & $  14.53388 $ & $   0.02970 $ & $   0.01528 $ & $ r$ &  HS/G756.1\\
$ 56157.59519 $ & $  14.57956 $ & $   0.02957 $ & $   0.06096 $ & $ r$ &  HS/G756.1\\
$ 56115.84470 $ & $  14.51677 $ & $   0.04352 $ & $  -0.00183 $ & $ r$ &  HS/G756.1\\
$ 55876.72740 $ & $  14.56677 $ & $   0.16492 $ & $   0.04817 $ & $ r$ &  HS/G756.1\\
$ 55823.59035 $ & $  14.58010 $ & $   0.03788 $ & $   0.06150 $ & $ r$ &  HS/G756.1\\
$ 55838.77300 $ & $  14.58052 $ & $   0.02932 $ & $   0.06192 $ & $ r$ &  HS/G756.1\\
$ 56176.57459 $ & $  14.50108 $ & $   0.02747 $ & $  -0.01752 $ & $ r$ &  HS/G756.1\\
$ 56089.27813 $ & $  14.45350 $ & $   0.02609 $ & $  -0.06510 $ & $ r$ &  HS/G756.1\\
$ 55762.86352 $ & $  14.56901 $ & $   0.03912 $ & $   0.05041 $ & $ r$ &  HS/G756.1\\
$ 56115.84707 $ & $  14.61643 $ & $   0.10178 $ & $   0.09783 $ & $ r$ &  HS/G756.1\\
$ 55880.52475 $ & $  14.52666 $ & $   0.02909 $ & $   0.00806 $ & $ r$ &  HS/G756.1\\
$ 56157.59858 $ & $  14.52162 $ & $   0.02883 $ & $   0.00302 $ & $ r$ &  HS/G756.1\\
$ 55857.75257 $ & $  14.51239 $ & $   0.02933 $ & $  -0.00621 $ & $ r$ &  HS/G756.1\\
$ 55823.59404 $ & $  14.51596 $ & $   0.03438 $ & $  -0.00264 $ & $ r$ &  HS/G756.1\\
$ 55838.77662 $ & $  14.49914 $ & $   0.02601 $ & $  -0.01946 $ & $ r$ &  HS/G756.1\\
$ 55762.86693 $ & $  14.45443 $ & $   0.03574 $ & $  -0.06417 $ & $ r$ &  HS/G756.1\\
$ 56089.28189 $ & $  14.48675 $ & $   0.02731 $ & $  -0.03185 $ & $ r$ &  HS/G756.1\\
$ 55880.52835 $ & $  14.57462 $ & $   0.02595 $ & $   0.05602 $ & $ r$ &  HS/G756.1\\
$ 55922.27921 $ & $  14.44584 $ & $   0.04072 $ & $  -0.07276 $ & $ r$ &  HS/G756.1\\
$ 56176.57946 $ & $  14.49622 $ & $   0.02854 $ & $  -0.02238 $ & $ r$ &  HS/G756.1\\
$ 56157.60234 $ & $  14.48549 $ & $   0.02803 $ & $  -0.03311 $ & $ r$ &  HS/G756.1\\
$ 55891.91585 $ & $  14.45287 $ & $   0.02660 $ & $  -0.06573 $ & $ r$ &  HS/G756.1\\
$ 55857.75627 $ & $  14.53629 $ & $   0.02902 $ & $   0.01769 $ & $ r$ &  HS/G756.1\\
$ 55823.59761 $ & $  14.58119 $ & $   0.03433 $ & $   0.06259 $ & $ r$ &  HS/G756.1\\
$ 55762.87029 $ & $  14.53869 $ & $   0.04215 $ & $   0.02009 $ & $ r$ &  HS/G756.1\\
$ 55838.78106 $ & $  14.51642 $ & $   0.02739 $ & $  -0.00218 $ & $ r$ &  HS/G756.1\\
$ 55922.28255 $ & $  14.53400 $ & $   0.03166 $ & $   0.01540 $ & $ r$ &  HS/G756.1\\
$ 56176.58287 $ & $  14.56238 $ & $   0.02612 $ & $   0.04378 $ & $ r$ &  HS/G756.1\\
$ 55891.91927 $ & $  14.53226 $ & $   0.02621 $ & $   0.01366 $ & $ r$ &  HS/G756.1\\
$ 55880.53281 $ & $  14.46714 $ & $   0.02569 $ & $  -0.05146 $ & $ r$ &  HS/G756.1\\
$ 56089.28763 $ & $  14.41532 $ & $   0.02431 $ & $  -0.10328 $ & $ r$ &  HS/G756.1\\
$ 56157.60732 $ & $  14.55207 $ & $   0.02731 $ & $   0.03347 $ & $ r$ &  HS/G756.1\\
$ 55876.73873 $ & $  14.23262 $ & $   0.16803 $ & $  -0.28598 $ & $ r$ &  HS/G756.1\\
$ 56146.22107 $ & $  14.53131 $ & $   0.02837 $ & $   0.01271 $ & $ r$ &  HS/G756.1\\
$ 55762.87364 $ & $  14.62038 $ & $   0.04172 $ & $   0.10178 $ & $ r$ &  HS/G756.1\\
$ 55922.28585 $ & $  14.48660 $ & $   0.02999 $ & $  -0.03200 $ & $ r$ &  HS/G756.1\\
$ 55838.78440 $ & $  14.45369 $ & $   0.02591 $ & $  -0.06491 $ & $ r$ &  HS/G756.1\\
$ 55823.60292 $ & $  14.56176 $ & $   0.03803 $ & $   0.04316 $ & $ r$ &  HS/G756.1\\
$ 56176.58659 $ & $  14.54089 $ & $   0.03081 $ & $   0.02229 $ & $ r$ &  HS/G756.1\\
$ 55891.92264 $ & $  14.42481 $ & $   0.02386 $ & $  -0.09379 $ & $ r$ &  HS/G756.1\\
$ 55880.53609 $ & $  14.53259 $ & $   0.02995 $ & $   0.01399 $ & $ r$ &  HS/G756.1\\
$ 55876.74197 $ & $  14.54392 $ & $   0.18993 $ & $   0.02532 $ & $ r$ &  HS/G756.1\\
$ 56157.61071 $ & $  14.57123 $ & $   0.02784 $ & $   0.05263 $ & $ r$ &  HS/G756.1\\
$ 56089.29135 $ & $  14.51793 $ & $   0.02545 $ & $  -0.00067 $ & $ r$ &  HS/G756.1\\
$ 56146.22444 $ & $  14.58318 $ & $   0.03313 $ & $   0.06458 $ & $ r$ &  HS/G756.1\\
$ 55838.78768 $ & $  14.58299 $ & $   0.02886 $ & $   0.06439 $ & $ r$ &  HS/G756.1\\
$ 55823.60642 $ & $  14.46692 $ & $   0.03266 $ & $  -0.05168 $ & $ r$ &  HS/G756.1\\
$ 55880.53935 $ & $  14.53892 $ & $   0.02851 $ & $   0.02032 $ & $ r$ &  HS/G756.1\\
$ 55891.92600 $ & $  14.52870 $ & $   0.02556 $ & $   0.01010 $ & $ r$ &  HS/G756.1\\
$ 55922.29067 $ & $  14.52122 $ & $   0.06058 $ & $   0.00262 $ & $ r$ &  HS/G756.1\\
$ 55762.87881 $ & $  14.52899 $ & $   0.03565 $ & $   0.01039 $ & $ r$ &  HS/G756.1\\
$ 56176.59153 $ & $  14.52862 $ & $   0.02647 $ & $   0.01002 $ & $ r$ &  HS/G756.1\\
$ 56157.61411 $ & $  14.54610 $ & $   0.02662 $ & $   0.02750 $ & $ r$ &  HS/G756.1\\
$ 56089.29472 $ & $  14.45705 $ & $   0.02488 $ & $  -0.06155 $ & $ r$ &  HS/G756.1\\
$ 56146.22784 $ & $  14.56816 $ & $   0.02588 $ & $   0.04956 $ & $ r$ &  HS/G756.1\\
$ 55891.92938 $ & $  14.51479 $ & $   0.02315 $ & $  -0.00381 $ & $ r$ &  HS/G756.1\\
$ 55838.79214 $ & $  14.51162 $ & $   0.02755 $ & $  -0.00698 $ & $ r$ &  HS/G756.1\\
$ 55762.88216 $ & $  14.53532 $ & $   0.03681 $ & $   0.01672 $ & $ r$ &  HS/G756.1\\
$ 55899.52137 $ & $  14.58459 $ & $   0.04291 $ & $   0.06599 $ & $ r$ &  HS/G756.1\\
$ 55880.54385 $ & $  14.57150 $ & $   0.02863 $ & $   0.05290 $ & $ r$ &  HS/G756.1\\
$ 56176.59492 $ & $  14.44433 $ & $   0.02761 $ & $  -0.07427 $ & $ r$ &  HS/G756.1\\
$ 56157.61874 $ & $  14.55665 $ & $   0.02648 $ & $   0.03805 $ & $ r$ &  HS/G756.1\\
$ 56089.29953 $ & $  14.53221 $ & $   0.02489 $ & $   0.01361 $ & $ r$ &  HS/G756.1\\
$ 56146.23254 $ & $  14.44728 $ & $   0.02506 $ & $  -0.07132 $ & $ r$ &  HS/G756.1\\
$ 55891.93313 $ & $  14.53063 $ & $   0.02384 $ & $   0.01203 $ & $ r$ &  HS/G756.1\\
$ 55838.79583 $ & $  14.58170 $ & $   0.02742 $ & $   0.06310 $ & $ r$ &  HS/G756.1\\
$ 55762.88554 $ & $  14.49966 $ & $   0.03562 $ & $  -0.01894 $ & $ r$ &  HS/G756.1\\
$ 55922.29770 $ & $  14.65924 $ & $   0.02767 $ & $   0.14064 $ & $ r$ &  HS/G756.1\\
$ 55899.52459 $ & $  14.60076 $ & $   0.03762 $ & $   0.08216 $ & $ r$ &  HS/G756.1\\
$ 55880.54712 $ & $  14.60011 $ & $   0.02784 $ & $   0.08151 $ & $ r$ &  HS/G756.1\\
$ 56176.59826 $ & $  14.56570 $ & $   0.03056 $ & $   0.04710 $ & $ r$ &  HS/G756.1\\
$ 56157.62207 $ & $  14.52493 $ & $   0.02496 $ & $   0.00633 $ & $ r$ &  HS/G756.1\\
$ 55819.82087 $ & $  14.56255 $ & $   0.04401 $ & $   0.04395 $ & $ r$ &  HS/G756.1\\
$ 56146.23590 $ & $  14.50942 $ & $   0.02901 $ & $  -0.00918 $ & $ r$ &  HS/G756.1\\
$ 56089.30330 $ & $  14.54146 $ & $   0.02548 $ & $   0.02286 $ & $ r$ &  HS/G756.1\\
$ 55838.79915 $ & $  14.49318 $ & $   0.02758 $ & $  -0.02542 $ & $ r$ &  HS/G756.1\\
$ 55891.93655 $ & $  14.50138 $ & $   0.02459 $ & $  -0.01722 $ & $ r$ &  HS/G756.1\\
$ 55762.88892 $ & $  14.51992 $ & $   0.03734 $ & $   0.00132 $ & $ r$ &  HS/G756.1\\
$ 55899.52785 $ & $  14.54673 $ & $   0.03307 $ & $   0.02813 $ & $ r$ &  HS/G756.1\\
$ 55880.55065 $ & $  14.48697 $ & $   0.02852 $ & $  -0.03163 $ & $ r$ &  HS/G756.1\\
$ 55804.64037 $ & $  14.51001 $ & $   0.02519 $ & $  -0.00859 $ & $ r$ &  HS/G756.1\\
$ 55842.59593 $ & $  14.49550 $ & $   0.04910 $ & $  -0.02310 $ & $ r$ &  HS/G756.1\\
$ 55922.30244 $ & $  14.48183 $ & $   0.02917 $ & $  -0.03677 $ & $ r$ &  HS/G756.1\\
$ 55819.82424 $ & $  14.48441 $ & $   0.04093 $ & $  -0.03419 $ & $ r$ &  HS/G756.1\\
$ 56157.62579 $ & $  14.61318 $ & $   0.02823 $ & $   0.09458 $ & $ r$ &  HS/G756.1\\
$ 56089.30668 $ & $  14.47031 $ & $   0.02579 $ & $  -0.04829 $ & $ r$ &  HS/G756.1\\
$ 56176.60397 $ & $  14.58965 $ & $   0.03058 $ & $   0.07105 $ & $ r$ &  HS/G756.1\\
$ 55891.93995 $ & $  14.56539 $ & $   0.02465 $ & $   0.04679 $ & $ r$ &  HS/G756.1\\
$ 55842.59925 $ & $  14.51772 $ & $   0.04961 $ & $  -0.00088 $ & $ r$ &  HS/G756.1\\
$ 55899.53216 $ & $  14.54942 $ & $   0.02935 $ & $   0.03082 $ & $ r$ &  HS/G756.1\\
$ 55838.80397 $ & $  14.51260 $ & $   0.02700 $ & $  -0.00600 $ & $ r$ &  HS/G756.1\\
$ 55804.64433 $ & $  14.52882 $ & $   0.02412 $ & $   0.01022 $ & $ r$ &  HS/G756.1\\
$ 55762.89385 $ & $  14.51502 $ & $   0.03651 $ & $  -0.00358 $ & $ r$ &  HS/G756.1\\
$ 55922.30584 $ & $  14.47073 $ & $   0.02667 $ & $  -0.04787 $ & $ r$ &  HS/G756.1\\
$ 55880.55521 $ & $  14.45983 $ & $   0.02816 $ & $  -0.05877 $ & $ r$ &  HS/G756.1\\
$ 55891.94335 $ & $  14.48641 $ & $   0.02399 $ & $  -0.03219 $ & $ r$ &  HS/G756.1\\
$ 56176.60768 $ & $  14.46821 $ & $   0.03168 $ & $  -0.05039 $ & $ r$ &  HS/G756.1\\
$ 55819.82896 $ & $  14.46176 $ & $   0.03777 $ & $  -0.05684 $ & $ r$ &  HS/G756.1\\
$ 56157.63074 $ & $  14.52291 $ & $   0.02510 $ & $   0.00431 $ & $ r$ &  HS/G756.1\\
$ 56089.31137 $ & $  14.51704 $ & $   0.02665 $ & $  -0.00156 $ & $ r$ &  HS/G756.1\\
$ 55842.60259 $ & $  14.45302 $ & $   0.04451 $ & $  -0.06558 $ & $ r$ &  HS/G756.1\\
$ 55899.53545 $ & $  14.51750 $ & $   0.02765 $ & $  -0.00110 $ & $ r$ &  HS/G756.1\\
$ 56146.24450 $ & $  14.57228 $ & $   0.02833 $ & $   0.05368 $ & $ r$ &  HS/G756.1\\
$ 55838.80731 $ & $  14.48952 $ & $   0.02726 $ & $  -0.02908 $ & $ r$ &  HS/G756.1\\
$ 55880.55844 $ & $  14.49078 $ & $   0.02688 $ & $  -0.02782 $ & $ r$ &  HS/G756.1\\
$ 55922.30920 $ & $  14.55222 $ & $   0.03064 $ & $   0.03362 $ & $ r$ &  HS/G756.1\\
$ 55762.89756 $ & $  14.50583 $ & $   0.03390 $ & $  -0.01277 $ & $ r$ &  HS/G756.1\\
$ 55804.64848 $ & $  14.53832 $ & $   0.02282 $ & $   0.01972 $ & $ r$ &  HS/G756.1\\
$ 55891.94674 $ & $  14.54650 $ & $   0.02424 $ & $   0.02790 $ & $ r$ &  HS/G756.1\\
$ 56176.61106 $ & $  14.52006 $ & $   0.03066 $ & $   0.00146 $ & $ r$ &  HS/G756.1\\
$ 55819.83233 $ & $  14.48044 $ & $   0.04505 $ & $  -0.03816 $ & $ r$ &  HS/G756.1\\
$ 56157.63409 $ & $  14.58851 $ & $   0.02801 $ & $   0.06991 $ & $ r$ &  HS/G756.1\\
$ 56089.31478 $ & $  14.51969 $ & $   0.02490 $ & $   0.00109 $ & $ r$ &  HS/G756.1\\
$ 55899.53874 $ & $  14.55059 $ & $   0.03478 $ & $   0.03199 $ & $ r$ &  HS/G756.1\\
$ 56146.24786 $ & $  14.54305 $ & $   0.02879 $ & $   0.02445 $ & $ r$ &  HS/G756.1\\
$ 55880.56170 $ & $  14.49166 $ & $   0.02576 $ & $  -0.02694 $ & $ r$ &  HS/G756.1\\
$ 55762.90088 $ & $  14.50018 $ & $   0.03433 $ & $  -0.01842 $ & $ r$ &  HS/G756.1\\
$ 55842.60697 $ & $  14.59959 $ & $   0.05034 $ & $   0.08099 $ & $ r$ &  HS/G756.1\\
$ 55922.31389 $ & $  14.50330 $ & $   0.04626 $ & $  -0.01530 $ & $ r$ &  HS/G756.1\\
$ 55891.95015 $ & $  14.53722 $ & $   0.02297 $ & $   0.01862 $ & $ r$ &  HS/G756.1\\
$ 55819.83604 $ & $  14.65215 $ & $   0.04736 $ & $   0.13355 $ & $ r$ &  HS/G756.1\\
$ 56157.63748 $ & $  14.56011 $ & $   0.02659 $ & $   0.04151 $ & $ r$ &  HS/G756.1\\
$ 56089.31815 $ & $  14.52601 $ & $   0.02457 $ & $   0.00741 $ & $ r$ &  HS/G756.1\\
$ 56146.25125 $ & $  14.42809 $ & $   0.02485 $ & $  -0.09051 $ & $ r$ &  HS/G756.1\\
$ 55804.65448 $ & $  14.49206 $ & $   0.02471 $ & $  -0.02654 $ & $ r$ &  HS/G756.1\\
$ 56176.61592 $ & $  14.56331 $ & $   0.02881 $ & $   0.04471 $ & $ r$ &  HS/G756.1\\
$ 55899.54331 $ & $  14.55097 $ & $   0.02681 $ & $   0.03237 $ & $ r$ &  HS/G756.1\\
$ 55842.61062 $ & $  14.65131 $ & $   0.05735 $ & $   0.13271 $ & $ r$ &  HS/G756.1\\
$ 55880.56624 $ & $  14.53131 $ & $   0.02925 $ & $   0.01271 $ & $ r$ &  HS/G756.1\\
$ 55922.31724 $ & $  14.49122 $ & $   0.03875 $ & $  -0.02738 $ & $ r$ &  HS/G756.1\\
$ 55762.90550 $ & $  14.57518 $ & $   0.03978 $ & $   0.05658 $ & $ r$ &  HS/G756.1\\
$ 55891.95354 $ & $  14.60184 $ & $   0.02456 $ & $   0.08324 $ & $ r$ &  HS/G756.1\\
$ 56176.61928 $ & $  14.52312 $ & $   0.02910 $ & $   0.00452 $ & $ r$ &  HS/G756.1\\
$ 55899.54654 $ & $  14.49099 $ & $   0.02727 $ & $  -0.02761 $ & $ r$ &  HS/G756.1\\
$ 55819.84062 $ & $  14.58051 $ & $   0.04667 $ & $   0.06191 $ & $ r$ &  HS/G756.1\\
$ 55842.61396 $ & $  14.44699 $ & $   0.04636 $ & $  -0.07161 $ & $ r$ &  HS/G756.1\\
$ 55804.65878 $ & $  14.49023 $ & $   0.02360 $ & $  -0.02837 $ & $ r$ &  HS/G756.1\\
$ 56157.64235 $ & $  14.49360 $ & $   0.02642 $ & $  -0.02500 $ & $ r$ &  HS/G756.1\\
$ 56146.25586 $ & $  14.55915 $ & $   0.03029 $ & $   0.04055 $ & $ r$ &  HS/G756.1\\
$ 55880.56950 $ & $  14.53754 $ & $   0.02702 $ & $   0.01894 $ & $ r$ &  HS/G756.1\\
$ 56089.32320 $ & $  14.54524 $ & $   0.02973 $ & $   0.02664 $ & $ r$ &  HS/G756.1\\
$ 55762.90887 $ & $  14.50504 $ & $   0.03417 $ & $  -0.01356 $ & $ r$ &  HS/G756.1\\
$ 55891.95728 $ & $  14.48978 $ & $   0.02232 $ & $  -0.02882 $ & $ r$ &  HS/G756.1\\
$ 55960.27681 $ & $  14.66926 $ & $   0.06921 $ & $   0.15066 $ & $ r$ &  HS/G756.1\\
$ 56176.62267 $ & $  14.47796 $ & $   0.02972 $ & $  -0.04064 $ & $ r$ &  HS/G756.1\\
$ 55899.54983 $ & $  14.54381 $ & $   0.02925 $ & $   0.02521 $ & $ r$ &  HS/G756.1\\
$ 55819.84398 $ & $  14.55543 $ & $   0.04759 $ & $   0.03683 $ & $ r$ &  HS/G756.1\\
$ 56157.64569 $ & $  14.49290 $ & $   0.02682 $ & $  -0.02570 $ & $ r$ &  HS/G756.1\\
$ 56146.25926 $ & $  14.51521 $ & $   0.02891 $ & $  -0.00339 $ & $ r$ &  HS/G756.1\\
$ 55880.57311 $ & $  14.59280 $ & $   0.02919 $ & $   0.07420 $ & $ r$ &  HS/G756.1\\
$ 56089.32699 $ & $  14.47508 $ & $   0.02568 $ & $  -0.04352 $ & $ r$ &  HS/G756.1\\
$ 55762.91225 $ & $  14.53831 $ & $   0.03767 $ & $   0.01971 $ & $ r$ &  HS/G756.1\\
$ 55842.61842 $ & $  14.44815 $ & $   0.04498 $ & $  -0.07045 $ & $ r$ &  HS/G756.1\\
$ 55891.96070 $ & $  14.57625 $ & $   0.02453 $ & $   0.05765 $ & $ r$ &  HS/G756.1\\
$ 55922.32560 $ & $  14.50599 $ & $   0.05313 $ & $  -0.01261 $ & $ r$ &  HS/G756.1\\
$ 55960.28129 $ & $  14.52348 $ & $   0.04867 $ & $   0.00488 $ & $ r$ &  HS/G756.1\\
$ 55819.84734 $ & $  14.52441 $ & $   0.04226 $ & $   0.00581 $ & $ r$ &  HS/G756.1\\
$ 56157.64942 $ & $  14.47635 $ & $   0.02826 $ & $  -0.04225 $ & $ r$ &  HS/G756.1\\
$ 56146.26295 $ & $  14.46572 $ & $   0.02698 $ & $  -0.05288 $ & $ r$ &  HS/G756.1\\
$ 55899.55414 $ & $  14.57100 $ & $   0.02793 $ & $   0.05240 $ & $ r$ &  HS/G756.1\\
$ 56089.33037 $ & $  14.50346 $ & $   0.02528 $ & $  -0.01514 $ & $ r$ &  HS/G756.1\\
$ 56176.62752 $ & $  14.51838 $ & $   0.03020 $ & $  -0.00022 $ & $ r$ &  HS/G756.1\\
$ 55842.62175 $ & $  14.42082 $ & $   0.03689 $ & $  -0.09778 $ & $ r$ &  HS/G756.1\\
$ 55891.96408 $ & $  14.59830 $ & $   0.02557 $ & $   0.07970 $ & $ r$ &  HS/G756.1\\
$ 55880.57766 $ & $  14.46177 $ & $   0.02655 $ & $  -0.05683 $ & $ r$ &  HS/G756.1\\
$ 55918.53310 $ & $  14.50284 $ & $   0.02831 $ & $  -0.01576 $ & $ r$ &  HS/G756.1\\
$ 55922.32896 $ & $  14.52124 $ & $   0.05484 $ & $   0.00264 $ & $ r$ &  HS/G756.1\\
$ 55762.91709 $ & $  14.54576 $ & $   0.03490 $ & $   0.02716 $ & $ r$ &  HS/G756.1\\
$ 55899.55737 $ & $  14.56089 $ & $   0.02981 $ & $   0.04229 $ & $ r$ &  HS/G756.1\\
$ 55960.28579 $ & $  14.63255 $ & $   0.06011 $ & $   0.11395 $ & $ r$ &  HS/G756.1\\
$ 55842.62508 $ & $  14.56842 $ & $   0.04870 $ & $   0.04982 $ & $ r$ &  HS/G756.1\\
$ 56176.63124 $ & $  14.48969 $ & $   0.02949 $ & $  -0.02891 $ & $ r$ &  HS/G756.1\\
$ 55819.85225 $ & $  14.54651 $ & $   0.04419 $ & $   0.02791 $ & $ r$ &  HS/G756.1\\
$ 55880.58087 $ & $  14.51994 $ & $   0.02931 $ & $   0.00134 $ & $ r$ &  HS/G756.1\\
$ 55891.96747 $ & $  14.48907 $ & $   0.02354 $ & $  -0.02953 $ & $ r$ &  HS/G756.1\\
$ 56157.65411 $ & $  14.48762 $ & $   0.02535 $ & $  -0.03098 $ & $ r$ &  HS/G756.1\\
$ 56146.26768 $ & $  14.50586 $ & $   0.02825 $ & $  -0.01274 $ & $ r$ &  HS/G756.1\\
$ 55918.53645 $ & $  14.50738 $ & $   0.02439 $ & $  -0.01122 $ & $ r$ &  HS/G756.1\\
$ 56089.33501 $ & $  14.55788 $ & $   0.03139 $ & $   0.03928 $ & $ r$ &  HS/G756.1\\
$ 55922.33225 $ & $  14.54186 $ & $   0.04567 $ & $   0.02326 $ & $ r$ &  HS/G756.1\\
$ 55762.92040 $ & $  14.53755 $ & $   0.03831 $ & $   0.01895 $ & $ r$ &  HS/G756.1\\
$ 55929.92361 $ & $  14.51582 $ & $   0.04506 $ & $  -0.00278 $ & $ r$ &  HS/G756.1\\
$ 55899.56058 $ & $  14.55509 $ & $   0.02855 $ & $   0.03649 $ & $ r$ &  HS/G756.1\\
$ 56176.63465 $ & $  14.46043 $ & $   0.02747 $ & $  -0.05817 $ & $ r$ &  HS/G756.1\\
$ 55880.58414 $ & $  14.55250 $ & $   0.02994 $ & $   0.03390 $ & $ r$ &  HS/G756.1\\
$ 55819.85596 $ & $  14.54871 $ & $   0.04279 $ & $   0.03011 $ & $ r$ &  HS/G756.1\\
$ 56157.65740 $ & $  14.51695 $ & $   0.02833 $ & $  -0.00165 $ & $ r$ &  HS/G756.1\\
$ 55891.97090 $ & $  14.51560 $ & $   0.02371 $ & $  -0.00300 $ & $ r$ &  HS/G756.1\\
$ 56146.27105 $ & $  14.55421 $ & $   0.03373 $ & $   0.03561 $ & $ r$ &  HS/G756.1\\
$ 55918.53982 $ & $  14.53625 $ & $   0.02286 $ & $   0.01765 $ & $ r$ &  HS/G756.1\\
$ 55762.92370 $ & $  14.48327 $ & $   0.03932 $ & $  -0.03533 $ & $ r$ &  HS/G756.1\\
$ 55842.62975 $ & $  14.50540 $ & $   0.04532 $ & $  -0.01320 $ & $ r$ &  HS/G756.1\\
$ 56115.90784 $ & $  14.54229 $ & $   0.03873 $ & $   0.02369 $ & $ r$ &  HS/G756.1\\
$ 55960.29204 $ & $  14.44843 $ & $   0.04726 $ & $  -0.07017 $ & $ r$ &  HS/G756.1\\
$ 55929.92854 $ & $  14.51697 $ & $   0.04147 $ & $  -0.00163 $ & $ r$ &  HS/G756.1\\
$ 55899.56523 $ & $  14.50633 $ & $   0.02958 $ & $  -0.01227 $ & $ r$ &  HS/G756.1\\
$ 55819.85933 $ & $  14.48280 $ & $   0.04127 $ & $  -0.03580 $ & $ r$ &  HS/G756.1\\
$ 56157.66079 $ & $  14.53129 $ & $   0.02762 $ & $   0.01269 $ & $ r$ &  HS/G756.1\\
$ 55891.97431 $ & $  14.54757 $ & $   0.02473 $ & $   0.02897 $ & $ r$ &  HS/G756.1\\
$ 56146.27440 $ & $  14.52795 $ & $   0.03021 $ & $   0.00935 $ & $ r$ &  HS/G756.1\\
$ 55842.63307 $ & $  14.58150 $ & $   0.04456 $ & $   0.06290 $ & $ r$ &  HS/G756.1\\
$ 55880.58868 $ & $  14.55543 $ & $   0.02877 $ & $   0.03683 $ & $ r$ &  HS/G756.1\\
$ 56115.91119 $ & $  14.53124 $ & $   0.03483 $ & $   0.01264 $ & $ r$ &  HS/G756.1\\
$ 56176.63958 $ & $  14.41795 $ & $   0.02890 $ & $  -0.10065 $ & $ r$ &  HS/G756.1\\
$ 55762.92850 $ & $  14.54290 $ & $   0.03401 $ & $   0.02430 $ & $ r$ &  HS/G756.1\\
$ 55918.54493 $ & $  14.50074 $ & $   0.02224 $ & $  -0.01786 $ & $ r$ &  HS/G756.1\\
$ 55960.29580 $ & $  14.54361 $ & $   0.04429 $ & $   0.02501 $ & $ r$ &  HS/G756.1\\
$ 55929.93196 $ & $  14.52788 $ & $   0.04385 $ & $   0.00928 $ & $ r$ &  HS/G756.1\\
$ 55899.56846 $ & $  14.48481 $ & $   0.03029 $ & $  -0.03379 $ & $ r$ &  HS/G756.1\\
$ 55891.97770 $ & $  14.53715 $ & $   0.02416 $ & $   0.01855 $ & $ r$ &  HS/G756.1\\
$ 55842.63635 $ & $  14.51343 $ & $   0.04180 $ & $  -0.00517 $ & $ r$ &  HS/G756.1\\
$ 55880.59194 $ & $  14.56044 $ & $   0.02854 $ & $   0.04184 $ & $ r$ &  HS/G756.1\\
$ 56115.91459 $ & $  14.59791 $ & $   0.04003 $ & $   0.07931 $ & $ r$ &  HS/G756.1\\
$ 56176.64298 $ & $  14.54148 $ & $   0.03261 $ & $   0.02288 $ & $ r$ &  HS/G756.1\\
$ 56146.27907 $ & $  14.57134 $ & $   0.02992 $ & $   0.05274 $ & $ r$ &  HS/G756.1\\
$ 55762.93187 $ & $  14.50630 $ & $   0.03333 $ & $  -0.01230 $ & $ r$ &  HS/G756.1\\
$ 56157.66620 $ & $  14.47451 $ & $   0.02609 $ & $  -0.04409 $ & $ r$ &  HS/G756.1\\
$ 55922.34394 $ & $  14.54250 $ & $   0.04213 $ & $   0.02390 $ & $ r$ &  HS/G756.1\\
$ 55960.29923 $ & $  14.60018 $ & $   0.04657 $ & $   0.08158 $ & $ r$ &  HS/G756.1\\
$ 55918.54868 $ & $  14.55232 $ & $   0.02238 $ & $   0.03372 $ & $ r$ &  HS/G756.1\\
$ 55899.57176 $ & $  14.58453 $ & $   0.02915 $ & $   0.06593 $ & $ r$ &  HS/G756.1\\
$ 55891.98148 $ & $  14.54023 $ & $   0.02280 $ & $   0.02163 $ & $ r$ &  HS/G756.1\\
$ 55880.59554 $ & $  14.53377 $ & $   0.02679 $ & $   0.01517 $ & $ r$ &  HS/G756.1\\
$ 56176.64634 $ & $  14.45784 $ & $   0.03076 $ & $  -0.06076 $ & $ r$ &  HS/G756.1\\
$ 55842.64066 $ & $  14.53800 $ & $   0.04541 $ & $   0.01940 $ & $ r$ &  HS/G756.1\\
$ 56146.28243 $ & $  14.46082 $ & $   0.02733 $ & $  -0.05778 $ & $ r$ &  HS/G756.1\\
$ 56157.66959 $ & $  14.53910 $ & $   0.02672 $ & $   0.02050 $ & $ r$ &  HS/G756.1\\
$ 55762.93558 $ & $  14.43478 $ & $   0.03638 $ & $  -0.08382 $ & $ r$ &  HS/G756.1\\
$ 55918.55199 $ & $  14.49470 $ & $   0.02252 $ & $  -0.02390 $ & $ r$ &  HS/G756.1\\
$ 56115.91930 $ & $  14.52058 $ & $   0.03516 $ & $   0.00198 $ & $ r$ &  HS/G756.1\\
$ 55929.93875 $ & $  14.49839 $ & $   0.04097 $ & $  -0.02021 $ & $ r$ &  HS/G756.1\\
$ 55922.34876 $ & $  14.52336 $ & $   0.03557 $ & $   0.00476 $ & $ r$ &  HS/G756.1\\
$ 55960.30424 $ & $  14.52491 $ & $   0.03930 $ & $   0.00631 $ & $ r$ &  HS/G756.1\\
$ 55891.98489 $ & $  14.51050 $ & $   0.02281 $ & $  -0.00810 $ & $ r$ &  HS/G756.1\\
$ 55899.57601 $ & $  14.44502 $ & $   0.02385 $ & $  -0.07358 $ & $ r$ &  HS/G756.1\\
$ 55842.64399 $ & $  14.48020 $ & $   0.04685 $ & $  -0.03840 $ & $ r$ &  HS/G756.1\\
$ 56146.28608 $ & $  14.57794 $ & $   0.03017 $ & $   0.05934 $ & $ r$ &  HS/G756.1\\
$ 55880.60012 $ & $  14.52934 $ & $   0.02651 $ & $   0.01074 $ & $ r$ &  HS/G756.1\\
$ 56157.67332 $ & $  14.53306 $ & $   0.02660 $ & $   0.01446 $ & $ r$ &  HS/G756.1\\
$ 56176.65102 $ & $  14.49760 $ & $   0.03317 $ & $  -0.02100 $ & $ r$ &  HS/G756.1\\
$ 55929.94217 $ & $  14.53112 $ & $   0.03961 $ & $   0.01252 $ & $ r$ &  HS/G756.1\\
$ 56115.92282 $ & $  14.52459 $ & $   0.03918 $ & $   0.00599 $ & $ r$ &  HS/G756.1\\
$ 55948.92029 $ & $  14.31263 $ & $   0.08677 $ & $  -0.20597 $ & $ r$ &  HS/G756.1\\
$ 55922.35212 $ & $  14.50933 $ & $   0.04614 $ & $  -0.00927 $ & $ r$ &  HS/G756.1\\
$ 55762.94029 $ & $  14.51221 $ & $   0.03746 $ & $  -0.00639 $ & $ r$ &  HS/G756.1\\
$ 55918.55682 $ & $  14.51373 $ & $   0.02379 $ & $  -0.00487 $ & $ r$ &  HS/G756.1\\
$ 55899.57930 $ & $  14.51782 $ & $   0.02847 $ & $  -0.00078 $ & $ r$ &  HS/G756.1\\
$ 55960.30765 $ & $  14.48384 $ & $   0.04822 $ & $  -0.03476 $ & $ r$ &  HS/G756.1\\
$ 55937.53452 $ & $  14.55722 $ & $   0.04324 $ & $   0.03862 $ & $ r$ &  HS/G756.1\\
$ 55891.98829 $ & $  14.54047 $ & $   0.02465 $ & $   0.02187 $ & $ r$ &  HS/G756.1\\
$ 55842.64764 $ & $  14.51282 $ & $   0.04275 $ & $  -0.00578 $ & $ r$ &  HS/G756.1\\
$ 55880.60338 $ & $  14.54563 $ & $   0.03056 $ & $   0.02703 $ & $ r$ &  HS/G756.1\\
$ 56176.65477 $ & $  14.49041 $ & $   0.03145 $ & $  -0.02819 $ & $ r$ &  HS/G756.1\\
$ 56115.92653 $ & $  14.54497 $ & $   0.04058 $ & $   0.02637 $ & $ r$ &  HS/G756.1\\
$ 56146.29074 $ & $  14.56792 $ & $   0.02894 $ & $   0.04932 $ & $ r$ &  HS/G756.1\\
$ 55929.94619 $ & $  14.49125 $ & $   0.03867 $ & $  -0.02735 $ & $ r$ &  HS/G756.1\\
$ 55922.35548 $ & $  14.56717 $ & $   0.04051 $ & $   0.04857 $ & $ r$ &  HS/G756.1\\
$ 55762.94366 $ & $  14.48628 $ & $   0.03346 $ & $  -0.03232 $ & $ r$ &  HS/G756.1\\
$ 55899.58251 $ & $  14.57256 $ & $   0.03053 $ & $   0.05396 $ & $ r$ &  HS/G756.1\\
$ 55918.56017 $ & $  14.48211 $ & $   0.02341 $ & $  -0.03649 $ & $ r$ &  HS/G756.1\\
$ 55937.53788 $ & $  14.46643 $ & $   0.03172 $ & $  -0.05217 $ & $ r$ &  HS/G756.1\\
$ 55960.31107 $ & $  14.63279 $ & $   0.05068 $ & $   0.11419 $ & $ r$ &  HS/G756.1\\
$ 55891.99170 $ & $  14.58168 $ & $   0.02476 $ & $   0.06308 $ & $ r$ &  HS/G756.1\\
$ 56157.67836 $ & $  14.47306 $ & $   0.02928 $ & $  -0.04554 $ & $ r$ &  HS/G756.1\\
$ 55948.92522 $ & $  14.51952 $ & $   0.05754 $ & $   0.00092 $ & $ r$ &  HS/G756.1\\
$ 55880.60661 $ & $  14.52033 $ & $   0.02869 $ & $   0.00173 $ & $ r$ &  HS/G756.1\\
$ 55842.65205 $ & $  14.47684 $ & $   0.04007 $ & $  -0.04176 $ & $ r$ &  HS/G756.1\\
$ 56176.65817 $ & $  14.49076 $ & $   0.03135 $ & $  -0.02784 $ & $ r$ &  HS/G756.1\\
$ 56146.29412 $ & $  14.58214 $ & $   0.02983 $ & $   0.06354 $ & $ r$ &  HS/G756.1\\
$ 55929.94958 $ & $  14.50152 $ & $   0.03652 $ & $  -0.01708 $ & $ r$ &  HS/G756.1\\
$ 55762.94697 $ & $  14.42029 $ & $   0.03438 $ & $  -0.09831 $ & $ r$ &  HS/G756.1\\
$ 55918.56353 $ & $  14.52048 $ & $   0.03286 $ & $   0.00188 $ & $ r$ &  HS/G756.1\\
$ 55937.54127 $ & $  14.49155 $ & $   0.03269 $ & $  -0.02705 $ & $ r$ &  HS/G756.1\\
$ 55891.99509 $ & $  14.50929 $ & $   0.02506 $ & $  -0.00931 $ & $ r$ &  HS/G756.1\\
$ 56157.68173 $ & $  14.46171 $ & $   0.02823 $ & $  -0.05689 $ & $ r$ &  HS/G756.1\\
$ 56138.70430 $ & $  14.30525 $ & $   0.15248 $ & $  -0.21335 $ & $ r$ &  HS/G756.1\\
$ 56115.93126 $ & $  14.48240 $ & $   0.03484 $ & $  -0.03620 $ & $ r$ &  HS/G756.1\\
$ 55948.92861 $ & $  14.39012 $ & $   0.03739 $ & $  -0.12848 $ & $ r$ &  HS/G756.1\\
$ 55922.36015 $ & $  14.64895 $ & $   0.03572 $ & $   0.13035 $ & $ r$ &  HS/G756.1\\
$ 55899.58722 $ & $  14.50963 $ & $   0.02823 $ & $  -0.00897 $ & $ r$ &  HS/G756.1\\
$ 55842.65560 $ & $  14.41965 $ & $   0.04251 $ & $  -0.09895 $ & $ r$ &  HS/G756.1\\
$ 55880.61090 $ & $  14.39048 $ & $   0.02698 $ & $  -0.12812 $ & $ r$ &  HS/G756.1\\
$ 56146.29743 $ & $  14.46214 $ & $   0.02634 $ & $  -0.05646 $ & $ r$ &  HS/G756.1\\
$ 55960.31694 $ & $  14.62007 $ & $   0.04880 $ & $   0.10147 $ & $ r$ &  HS/G756.1\\
$ 55929.95300 $ & $  14.52639 $ & $   0.04000 $ & $   0.00779 $ & $ r$ &  HS/G756.1\\
$ 55891.99848 $ & $  14.56135 $ & $   0.02473 $ & $   0.04275 $ & $ r$ &  HS/G756.1\\
$ 56157.68514 $ & $  14.60427 $ & $   0.03406 $ & $   0.08567 $ & $ r$ &  HS/G756.1\\
$ 56115.93454 $ & $  14.43038 $ & $   0.03403 $ & $  -0.08822 $ & $ r$ &  HS/G756.1\\
$ 56176.66316 $ & $  14.51698 $ & $   0.03279 $ & $  -0.00162 $ & $ r$ &  HS/G756.1\\
$ 55948.93199 $ & $  14.50714 $ & $   0.03111 $ & $  -0.01146 $ & $ r$ &  HS/G756.1\\
$ 55922.36351 $ & $  14.51500 $ & $   0.03019 $ & $  -0.00360 $ & $ r$ &  HS/G756.1\\
$ 55918.56807 $ & $  14.48302 $ & $   0.02244 $ & $  -0.03558 $ & $ r$ &  HS/G756.1\\
$ 55899.59051 $ & $  14.48900 $ & $   0.02831 $ & $  -0.02960 $ & $ r$ &  HS/G756.1\\
$ 55937.54629 $ & $  14.44175 $ & $   0.02985 $ & $  -0.07685 $ & $ r$ &  HS/G756.1\\
$ 55842.65895 $ & $  14.49392 $ & $   0.04080 $ & $  -0.02468 $ & $ r$ &  HS/G756.1\\
$ 55880.61417 $ & $  14.56880 $ & $   0.02922 $ & $   0.05020 $ & $ r$ &  HS/G756.1\\
$ 55929.95641 $ & $  14.45046 $ & $   0.03922 $ & $  -0.06814 $ & $ r$ &  HS/G756.1\\
$ 55892.00188 $ & $  14.51681 $ & $   0.02482 $ & $  -0.00179 $ & $ r$ &  HS/G756.1\\
$ 56115.93789 $ & $  14.47227 $ & $   0.03659 $ & $  -0.04633 $ & $ r$ &  HS/G756.1\\
$ 56146.30213 $ & $  14.56276 $ & $   0.03037 $ & $   0.04416 $ & $ r$ &  HS/G756.1\\
$ 55960.32181 $ & $  14.42899 $ & $   0.04647 $ & $  -0.08961 $ & $ r$ &  HS/G756.1\\
$ 56176.66655 $ & $  14.50754 $ & $   0.03167 $ & $  -0.01106 $ & $ r$ &  HS/G756.1\\
$ 55948.93538 $ & $  14.43646 $ & $   0.02905 $ & $  -0.08214 $ & $ r$ &  HS/G756.1\\
$ 55899.59379 $ & $  14.46537 $ & $   0.02517 $ & $  -0.05323 $ & $ r$ &  HS/G756.1\\
$ 55922.36719 $ & $  14.67140 $ & $   0.04987 $ & $   0.15280 $ & $ r$ &  HS/G756.1\\
$ 55918.57184 $ & $  14.43557 $ & $   0.02238 $ & $  -0.08303 $ & $ r$ &  HS/G756.1\\
$ 56157.69016 $ & $  14.58534 $ & $   0.06458 $ & $   0.06674 $ & $ r$ &  HS/G756.1\\
$ 55937.55007 $ & $  14.53083 $ & $   0.03448 $ & $   0.01223 $ & $ r$ &  HS/G756.1\\
$ 55880.61771 $ & $  14.51342 $ & $   0.03102 $ & $  -0.00518 $ & $ r$ &  HS/G756.1\\
$ 55842.66339 $ & $  14.49602 $ & $   0.04294 $ & $  -0.02258 $ & $ r$ &  HS/G756.1\\
$ 56146.30552 $ & $  14.45967 $ & $   0.02571 $ & $  -0.05893 $ & $ r$ &  HS/G756.1\\
$ 55892.00561 $ & $  14.57843 $ & $   0.02505 $ & $   0.05983 $ & $ r$ &  HS/G756.1\\
$ 56176.66993 $ & $  14.54343 $ & $   0.03151 $ & $   0.02483 $ & $ r$ &  HS/G756.1\\
$ 55948.93876 $ & $  14.59769 $ & $   0.03199 $ & $   0.07909 $ & $ r$ &  HS/G756.1\\
$ 55960.32570 $ & $  14.38709 $ & $   0.04918 $ & $  -0.13151 $ & $ r$ &  HS/G756.1\\
$ 55918.57521 $ & $  14.46181 $ & $   0.02199 $ & $  -0.05679 $ & $ r$ &  HS/G756.1\\
$ 56115.94262 $ & $  14.48438 $ & $   0.03656 $ & $  -0.03422 $ & $ r$ &  HS/G756.1\\
$ 55899.59804 $ & $  14.56494 $ & $   0.03014 $ & $   0.04634 $ & $ r$ &  HS/G756.1\\
$ 56157.69355 $ & $  14.61814 $ & $   0.10156 $ & $   0.09954 $ & $ r$ &  HS/G756.1\\
$ 55956.53094 $ & $  14.46647 $ & $   0.04534 $ & $  -0.05213 $ & $ r$ &  HS/G756.1\\
$ 55937.55344 $ & $  14.56229 $ & $   0.03949 $ & $   0.04369 $ & $ r$ &  HS/G756.1\\
$ 55929.96341 $ & $  14.56122 $ & $   0.05251 $ & $   0.04262 $ & $ r$ &  HS/G756.1\\
$ 55880.62210 $ & $  14.45048 $ & $   0.03138 $ & $  -0.06812 $ & $ r$ &  HS/G756.1\\
$ 55842.66707 $ & $  14.48960 $ & $   0.04838 $ & $  -0.02900 $ & $ r$ &  HS/G756.1\\
$ 55892.00900 $ & $  14.55707 $ & $   0.02581 $ & $   0.03847 $ & $ r$ &  HS/G756.1\\
$ 56146.30934 $ & $  14.51799 $ & $   0.02972 $ & $  -0.00061 $ & $ r$ &  HS/G756.1\\
$ 55948.94252 $ & $  14.58231 $ & $   0.03207 $ & $   0.06371 $ & $ r$ &  HS/G756.1\\
$ 56115.94570 $ & $  14.47648 $ & $   0.03854 $ & $  -0.04212 $ & $ r$ &  HS/G756.1\\
$ 55899.60131 $ & $  14.53426 $ & $   0.02769 $ & $   0.01566 $ & $ r$ &  HS/G756.1\\
$ 55956.53424 $ & $  14.52576 $ & $   0.06508 $ & $   0.00716 $ & $ r$ &  HS/G756.1\\
$ 56176.67475 $ & $  14.51192 $ & $   0.03703 $ & $  -0.00668 $ & $ r$ &  HS/G756.1\\
$ 55922.37536 $ & $  14.66161 $ & $   0.04410 $ & $   0.14301 $ & $ r$ &  HS/G756.1\\
$ 55918.57998 $ & $  14.57021 $ & $   0.02475 $ & $   0.05161 $ & $ r$ &  HS/G756.1\\
$ 55960.33074 $ & $  14.56900 $ & $   0.04744 $ & $   0.05040 $ & $ r$ &  HS/G756.1\\
$ 55880.62538 $ & $  14.45135 $ & $   0.02983 $ & $  -0.06725 $ & $ r$ &  HS/G756.1\\
$ 55929.96718 $ & $  14.43430 $ & $   0.03747 $ & $  -0.08430 $ & $ r$ &  HS/G756.1\\
$ 55937.55847 $ & $  14.49770 $ & $   0.03734 $ & $  -0.02090 $ & $ r$ &  HS/G756.1\\
$ 55842.67043 $ & $  14.49568 $ & $   0.04724 $ & $  -0.02292 $ & $ r$ &  HS/G756.1\\
$ 55892.01239 $ & $  14.53847 $ & $   0.02479 $ & $   0.01987 $ & $ r$ &  HS/G756.1\\
$ 55899.60460 $ & $  14.47246 $ & $   0.02665 $ & $  -0.04614 $ & $ r$ &  HS/G756.1\\
$ 56150.10942 $ & $  14.51055 $ & $   0.02403 $ & $  -0.00805 $ & $ r$ &  HS/G756.1\\
$ 56146.31396 $ & $  14.51048 $ & $   0.02878 $ & $  -0.00812 $ & $ r$ &  HS/G756.1\\
$ 56176.67850 $ & $  14.35500 $ & $   0.04867 $ & $  -0.16360 $ & $ r$ &  HS/G756.1\\
$ 55918.58334 $ & $  14.49526 $ & $   0.02316 $ & $  -0.02334 $ & $ r$ &  HS/G756.1\\
$ 55880.62859 $ & $  14.45787 $ & $   0.03076 $ & $  -0.06073 $ & $ r$ &  HS/G756.1\\
$ 55956.53911 $ & $  14.56554 $ & $   0.04303 $ & $   0.04694 $ & $ r$ &  HS/G756.1\\
$ 55929.97056 $ & $  14.55564 $ & $   0.04353 $ & $   0.03704 $ & $ r$ &  HS/G756.1\\
$ 55937.56184 $ & $  14.51514 $ & $   0.03998 $ & $  -0.00346 $ & $ r$ &  HS/G756.1\\
$ 55892.01578 $ & $  14.52626 $ & $   0.02433 $ & $   0.00766 $ & $ r$ &  HS/G756.1\\
$ 55842.67481 $ & $  14.51829 $ & $   0.04234 $ & $  -0.00031 $ & $ r$ &  HS/G756.1\\
$ 56146.31737 $ & $  14.52126 $ & $   0.02938 $ & $   0.00266 $ & $ r$ &  HS/G756.1\\
$ 56150.11306 $ & $  14.50293 $ & $   0.02280 $ & $  -0.01567 $ & $ r$ &  HS/G756.1\\
$ 55918.58671 $ & $  14.48550 $ & $   0.02628 $ & $  -0.03310 $ & $ r$ &  HS/G756.1\\
$ 55899.60925 $ & $  14.54158 $ & $   0.02800 $ & $   0.02298 $ & $ r$ &  HS/G756.1\\
$ 55956.54243 $ & $  14.53450 $ & $   0.03177 $ & $   0.01590 $ & $ r$ &  HS/G756.1\\
$ 55929.97400 $ & $  14.57530 $ & $   0.04980 $ & $   0.05670 $ & $ r$ &  HS/G756.1\\
$ 55937.56520 $ & $  14.52397 $ & $   0.03702 $ & $   0.00537 $ & $ r$ &  HS/G756.1\\
$ 55892.01920 $ & $  14.55772 $ & $   0.02427 $ & $   0.03912 $ & $ r$ &  HS/G756.1\\
$ 55880.63301 $ & $  14.49572 $ & $   0.03338 $ & $  -0.02288 $ & $ r$ &  HS/G756.1\\
$ 55842.67813 $ & $  14.53076 $ & $   0.04393 $ & $   0.01216 $ & $ r$ &  HS/G756.1\\
$ 56146.32073 $ & $  14.52964 $ & $   0.02990 $ & $   0.01104 $ & $ r$ &  HS/G756.1\\
$ 56150.11641 $ & $  14.50391 $ & $   0.02234 $ & $  -0.01469 $ & $ r$ &  HS/G756.1\\
$ 55899.61254 $ & $  14.50788 $ & $   0.02737 $ & $  -0.01072 $ & $ r$ &  HS/G756.1\\
$ 55929.97736 $ & $  14.46132 $ & $   0.03752 $ & $  -0.05728 $ & $ r$ &  HS/G756.1\\
$ 55956.54619 $ & $  14.47774 $ & $   0.02817 $ & $  -0.04086 $ & $ r$ &  HS/G756.1\\
$ 55892.02260 $ & $  14.50273 $ & $   0.02465 $ & $  -0.01587 $ & $ r$ &  HS/G756.1\\
$ 55922.38684 $ & $  14.39800 $ & $   0.03695 $ & $  -0.12060 $ & $ r$ &  HS/G756.1\\
$ 55880.63622 $ & $  14.56176 $ & $   0.03339 $ & $   0.04316 $ & $ r$ &  HS/G756.1\\
$ 55918.59146 $ & $  14.54015 $ & $   0.02517 $ & $   0.02155 $ & $ r$ &  HS/G756.1\\
$ 55842.68142 $ & $  14.50919 $ & $   0.04578 $ & $  -0.00941 $ & $ r$ &  HS/G756.1\\
$ 55937.57009 $ & $  14.44384 $ & $   0.03788 $ & $  -0.07476 $ & $ r$ &  HS/G756.1\\
$ 55899.61583 $ & $  14.51299 $ & $   0.02959 $ & $  -0.00561 $ & $ r$ &  HS/G756.1\\
$ 56146.32529 $ & $  14.55763 $ & $   0.03244 $ & $   0.03903 $ & $ r$ &  HS/G756.1\\
$ 55929.98075 $ & $  14.50333 $ & $   0.04354 $ & $  -0.01527 $ & $ r$ &  HS/G756.1\\
$ 56150.12102 $ & $  14.54560 $ & $   0.02316 $ & $   0.02700 $ & $ r$ &  HS/G756.1\\
$ 55892.02599 $ & $  14.48221 $ & $   0.02508 $ & $  -0.03639 $ & $ r$ &  HS/G756.1\\
$ 55918.59520 $ & $  14.54121 $ & $   0.03033 $ & $   0.02261 $ & $ r$ &  HS/G756.1\\
$ 55880.64003 $ & $  14.48618 $ & $   0.03560 $ & $  -0.03242 $ & $ r$ &  HS/G756.1\\
$ 55956.55132 $ & $  14.54031 $ & $   0.02885 $ & $   0.02171 $ & $ r$ &  HS/G756.1\\
$ 55937.57387 $ & $  14.55126 $ & $   0.03882 $ & $   0.03266 $ & $ r$ &  HS/G756.1\\
$ 55842.68628 $ & $  14.46302 $ & $   0.04534 $ & $  -0.05558 $ & $ r$ &  HS/G756.1\\
$ 56146.32870 $ & $  14.54698 $ & $   0.03574 $ & $   0.02838 $ & $ r$ &  HS/G756.1\\
$ 56150.12434 $ & $  14.50266 $ & $   0.02264 $ & $  -0.01594 $ & $ r$ &  HS/G756.1\\
$ 55929.98432 $ & $  14.54558 $ & $   0.04999 $ & $   0.02698 $ & $ r$ &  HS/G756.1\\
$ 55899.62017 $ & $  14.53650 $ & $   0.03046 $ & $   0.01790 $ & $ r$ &  HS/G756.1\\
$ 55892.02974 $ & $  14.49636 $ & $   0.02533 $ & $  -0.02224 $ & $ r$ &  HS/G756.1\\
$ 55918.59856 $ & $  14.48994 $ & $   0.03326 $ & $  -0.02866 $ & $ r$ &  HS/G756.1\\
$ 55956.55471 $ & $  14.51288 $ & $   0.02823 $ & $  -0.00572 $ & $ r$ &  HS/G756.1\\
$ 55937.57724 $ & $  14.46844 $ & $   0.03909 $ & $  -0.05016 $ & $ r$ &  HS/G756.1\\
$ 55922.39530 $ & $  14.54276 $ & $   0.04502 $ & $   0.02416 $ & $ r$ &  HS/G756.1\\
$ 55880.64462 $ & $  14.50396 $ & $   0.03215 $ & $  -0.01464 $ & $ r$ &  HS/G756.1\\
$ 55842.68956 $ & $  14.52652 $ & $   0.04271 $ & $   0.00792 $ & $ r$ &  HS/G756.1\\
$ 56150.12768 $ & $  14.52754 $ & $   0.02313 $ & $   0.00894 $ & $ r$ &  HS/G756.1\\
$ 55899.62340 $ & $  14.47264 $ & $   0.02505 $ & $  -0.04596 $ & $ r$ &  HS/G756.1\\
$ 56146.33265 $ & $  14.54452 $ & $   0.04336 $ & $   0.02592 $ & $ r$ &  HS/G756.1\\
$ 55929.98813 $ & $  14.46881 $ & $   0.05006 $ & $  -0.04979 $ & $ r$ &  HS/G756.1\\
$ 55892.03313 $ & $  14.50375 $ & $   0.02565 $ & $  -0.01485 $ & $ r$ &  HS/G756.1\\
$ 55956.55809 $ & $  14.56036 $ & $   0.02600 $ & $   0.04176 $ & $ r$ &  HS/G756.1\\
$ 55880.64791 $ & $  14.52573 $ & $   0.03261 $ & $   0.00713 $ & $ r$ &  HS/G756.1\\
$ 55922.39866 $ & $  14.45852 $ & $   0.05885 $ & $  -0.06008 $ & $ r$ &  HS/G756.1\\
$ 55918.60317 $ & $  14.44904 $ & $   0.02362 $ & $  -0.06956 $ & $ r$ &  HS/G756.1\\
$ 55842.69289 $ & $  14.50509 $ & $   0.04418 $ & $  -0.01351 $ & $ r$ &  HS/G756.1\\
$ 55899.62667 $ & $  14.48587 $ & $   0.03072 $ & $  -0.03273 $ & $ r$ &  HS/G756.1\\
$ 55937.58218 $ & $  14.52080 $ & $   0.04038 $ & $   0.00220 $ & $ r$ &  HS/G756.1\\
$ 55929.99154 $ & $  14.52820 $ & $   0.04445 $ & $   0.00960 $ & $ r$ &  HS/G756.1\\
$ 55892.03648 $ & $  14.53618 $ & $   0.02411 $ & $   0.01758 $ & $ r$ &  HS/G756.1\\
$ 56150.13237 $ & $  14.54669 $ & $   0.02260 $ & $   0.02809 $ & $ r$ &  HS/G756.1\\
$ 55880.65117 $ & $  14.54691 $ & $   0.03706 $ & $   0.02831 $ & $ r$ &  HS/G756.1\\
$ 55918.60654 $ & $  14.53437 $ & $   0.02529 $ & $   0.01577 $ & $ r$ &  HS/G756.1\\
$ 55842.69740 $ & $  14.45092 $ & $   0.04392 $ & $  -0.06768 $ & $ r$ &  HS/G756.1\\
$ 55956.56306 $ & $  14.49547 $ & $   0.02591 $ & $  -0.02313 $ & $ r$ &  HS/G756.1\\
$ 55937.58555 $ & $  14.52184 $ & $   0.04300 $ & $   0.00324 $ & $ r$ &  HS/G756.1\\
$ 55929.99492 $ & $  14.55683 $ & $   0.04784 $ & $   0.03823 $ & $ r$ &  HS/G756.1\\
$ 55892.03988 $ & $  14.56897 $ & $   0.02657 $ & $   0.05037 $ & $ r$ &  HS/G756.1\\
$ 55899.63145 $ & $  14.63581 $ & $   0.03225 $ & $   0.11721 $ & $ r$ &  HS/G756.1\\
$ 56150.13607 $ & $  14.47760 $ & $   0.02437 $ & $  -0.04100 $ & $ r$ &  HS/G756.1\\
$ 55918.60993 $ & $  14.50246 $ & $   0.02283 $ & $  -0.01614 $ & $ r$ &  HS/G756.1\\
$ 55865.47335 $ & $  14.54056 $ & $   0.02575 $ & $   0.02196 $ & $ r$ &  HS/G756.1\\
$ 55880.65562 $ & $  14.58985 $ & $   0.03773 $ & $   0.07125 $ & $ r$ &  HS/G756.1\\
$ 55842.70072 $ & $  14.50442 $ & $   0.04643 $ & $  -0.01418 $ & $ r$ &  HS/G756.1\\
$ 55956.56643 $ & $  14.52465 $ & $   0.02818 $ & $   0.00605 $ & $ r$ &  HS/G756.1\\
$ 56161.52468 $ & $  14.56847 $ & $   0.02920 $ & $   0.04987 $ & $ r$ &  HS/G756.1\\
$ 55937.58893 $ & $  14.50591 $ & $   0.04361 $ & $  -0.01269 $ & $ r$ &  HS/G756.1\\
$ 55929.99833 $ & $  14.54108 $ & $   0.04888 $ & $   0.02248 $ & $ r$ &  HS/G756.1\\
$ 55892.04328 $ & $  14.51642 $ & $   0.02420 $ & $  -0.00218 $ & $ r$ &  HS/G756.1\\
$ 55899.63472 $ & $  14.53331 $ & $   0.02992 $ & $   0.01471 $ & $ r$ &  HS/G756.1\\
$ 56150.13943 $ & $  14.58036 $ & $   0.02245 $ & $   0.06176 $ & $ r$ &  HS/G756.1\\
$ 55880.65885 $ & $  14.57412 $ & $   0.04166 $ & $   0.05552 $ & $ r$ &  HS/G756.1\\
$ 55922.41008 $ & $  14.45166 $ & $   0.06412 $ & $  -0.06694 $ & $ r$ &  HS/G756.1\\
$ 55918.61464 $ & $  14.52451 $ & $   0.02267 $ & $   0.00591 $ & $ r$ &  HS/G756.1\\
$ 56161.52806 $ & $  14.50080 $ & $   0.02669 $ & $  -0.01780 $ & $ r$ &  HS/G756.1\\
$ 55865.47747 $ & $  14.51910 $ & $   0.02333 $ & $   0.00050 $ & $ r$ &  HS/G756.1\\
$ 55842.70440 $ & $  14.41658 $ & $   0.03979 $ & $  -0.10202 $ & $ r$ &  HS/G756.1\\
$ 55956.57020 $ & $  14.59504 $ & $   0.03107 $ & $   0.07644 $ & $ r$ &  HS/G756.1\\
$ 55930.00174 $ & $  14.50384 $ & $   0.05328 $ & $  -0.01476 $ & $ r$ &  HS/G756.1\\
$ 55892.04669 $ & $  14.54994 $ & $   0.02586 $ & $   0.03134 $ & $ r$ &  HS/G756.1\\
$ 55899.63803 $ & $  14.57585 $ & $   0.03314 $ & $   0.05725 $ & $ r$ &  HS/G756.1\\
$ 55937.59372 $ & $  14.56188 $ & $   0.04160 $ & $   0.04328 $ & $ r$ &  HS/G756.1\\
$ 56150.14432 $ & $  14.48620 $ & $   0.02150 $ & $  -0.03240 $ & $ r$ &  HS/G756.1\\
$ 55880.66246 $ & $  14.60507 $ & $   0.04299 $ & $   0.08647 $ & $ r$ &  HS/G756.1\\
$ 56161.53139 $ & $  14.51052 $ & $   0.02739 $ & $  -0.00808 $ & $ r$ &  HS/G756.1\\
$ 55922.41376 $ & $  14.42912 $ & $   0.06606 $ & $  -0.08948 $ & $ r$ &  HS/G756.1\\
$ 55865.48101 $ & $  14.50786 $ & $   0.02360 $ & $  -0.01074 $ & $ r$ &  HS/G756.1\\
$ 55918.61838 $ & $  14.47450 $ & $   0.02264 $ & $  -0.04410 $ & $ r$ &  HS/G756.1\\
$ 55930.00513 $ & $  14.54567 $ & $   0.05643 $ & $   0.02707 $ & $ r$ &  HS/G756.1\\
$ 55892.05010 $ & $  14.57909 $ & $   0.02715 $ & $   0.06049 $ & $ r$ &  HS/G756.1\\
$ 55842.70876 $ & $  14.44178 $ & $   0.03970 $ & $  -0.07682 $ & $ r$ &  HS/G756.1\\
$ 55937.59750 $ & $  14.52557 $ & $   0.05035 $ & $   0.00697 $ & $ r$ &  HS/G756.1\\
$ 55956.57538 $ & $  14.44185 $ & $   0.02448 $ & $  -0.07675 $ & $ r$ &  HS/G756.1\\
$ 55789.57254 $ & $  14.52397 $ & $   0.06672 $ & $   0.00537 $ & $ r$ &  HS/G756.1\\
$ 55899.64271 $ & $  14.50557 $ & $   0.02691 $ & $  -0.01303 $ & $ r$ &  HS/G756.1\\
$ 56150.14760 $ & $  14.57108 $ & $   0.02414 $ & $   0.05248 $ & $ r$ &  HS/G756.1\\
$ 55918.62179 $ & $  14.52943 $ & $   0.02338 $ & $   0.01083 $ & $ r$ &  HS/G756.1\\
$ 55880.66694 $ & $  14.43417 $ & $   0.04197 $ & $  -0.08443 $ & $ r$ &  HS/G756.1\\
$ 55892.05389 $ & $  14.59173 $ & $   0.02644 $ & $   0.07313 $ & $ r$ &  HS/G756.1\\
$ 55842.71211 $ & $  14.54254 $ & $   0.04535 $ & $   0.02394 $ & $ r$ &  HS/G756.1\\
$ 56161.53611 $ & $  14.48961 $ & $   0.02698 $ & $  -0.02899 $ & $ r$ &  HS/G756.1\\
$ 55956.57876 $ & $  14.56583 $ & $   0.02983 $ & $   0.04723 $ & $ r$ &  HS/G756.1\\
$ 55899.64601 $ & $  14.42949 $ & $   0.02885 $ & $  -0.08911 $ & $ r$ &  HS/G756.1\\
$ 55789.57635 $ & $  14.61533 $ & $   0.07346 $ & $   0.09673 $ & $ r$ &  HS/G756.1\\
$ 56150.15093 $ & $  14.54183 $ & $   0.02535 $ & $   0.02323 $ & $ r$ &  HS/G756.1\\
$ 55865.48782 $ & $  14.59690 $ & $   0.02521 $ & $   0.07830 $ & $ r$ &  HS/G756.1\\
$ 55880.67022 $ & $  14.46770 $ & $   0.04950 $ & $  -0.05090 $ & $ r$ &  HS/G756.1\\
$ 55842.71543 $ & $  14.41349 $ & $   0.04213 $ & $  -0.10511 $ & $ r$ &  HS/G756.1\\
$ 55892.05728 $ & $  14.51059 $ & $   0.02493 $ & $  -0.00801 $ & $ r$ &  HS/G756.1\\
$ 56161.53983 $ & $  14.51551 $ & $   0.02799 $ & $  -0.00309 $ & $ r$ &  HS/G756.1\\
$ 55918.62653 $ & $  14.48669 $ & $   0.02345 $ & $  -0.03191 $ & $ r$ &  HS/G756.1\\
$ 55956.58206 $ & $  14.49059 $ & $   0.02556 $ & $  -0.02801 $ & $ r$ &  HS/G756.1\\
$ 55899.64927 $ & $  14.54901 $ & $   0.03092 $ & $   0.03041 $ & $ r$ &  HS/G756.1\\
$ 55789.57986 $ & $  14.56503 $ & $   0.07724 $ & $   0.04643 $ & $ r$ &  HS/G756.1\\
$ 55880.67350 $ & $  14.54205 $ & $   0.06027 $ & $   0.02345 $ & $ r$ &  HS/G756.1\\
$ 56150.15554 $ & $  14.54568 $ & $   0.02352 $ & $   0.02708 $ & $ r$ &  HS/G756.1\\
$ 55892.06067 $ & $  14.55853 $ & $   0.02839 $ & $   0.03993 $ & $ r$ &  HS/G756.1\\
$ 55865.49221 $ & $  14.54200 $ & $   0.02458 $ & $   0.02340 $ & $ r$ &  HS/G756.1\\
$ 56161.54323 $ & $  14.55439 $ & $   0.02870 $ & $   0.03579 $ & $ r$ &  HS/G756.1\\
$ 55918.62989 $ & $  14.61246 $ & $   0.03742 $ & $   0.09386 $ & $ r$ &  HS/G756.1\\
$ 55842.71989 $ & $  14.42631 $ & $   0.04463 $ & $  -0.09229 $ & $ r$ &  HS/G756.1\\
$ 55899.65395 $ & $  14.52568 $ & $   0.03164 $ & $   0.00708 $ & $ r$ &  HS/G756.1\\
$ 55956.58704 $ & $  14.49959 $ & $   0.02686 $ & $  -0.01901 $ & $ r$ &  HS/G756.1\\
$ 56150.15925 $ & $  14.61426 $ & $   0.02557 $ & $   0.09566 $ & $ r$ &  HS/G756.1\\
$ 55789.58512 $ & $  14.63822 $ & $   0.07770 $ & $   0.11962 $ & $ r$ &  HS/G756.1\\
$ 55892.06427 $ & $  14.45489 $ & $   0.02593 $ & $  -0.06371 $ & $ r$ &  HS/G756.1\\
$ 55880.67796 $ & $  14.31802 $ & $   0.04061 $ & $  -0.20058 $ & $ r$ &  HS/G756.1\\
$ 55918.63326 $ & $  14.57119 $ & $   0.03031 $ & $   0.05259 $ & $ r$ &  HS/G756.1\\
$ 55842.72357 $ & $  14.53077 $ & $   0.04461 $ & $   0.01217 $ & $ r$ &  HS/G756.1\\
$ 56161.54804 $ & $  14.47621 $ & $   0.02561 $ & $  -0.04239 $ & $ r$ &  HS/G756.1\\
$ 55899.65722 $ & $  14.51309 $ & $   0.02996 $ & $  -0.00551 $ & $ r$ &  HS/G756.1\\
$ 55956.59043 $ & $  14.54494 $ & $   0.02777 $ & $   0.02634 $ & $ r$ &  HS/G756.1\\
$ 56150.16258 $ & $  14.51431 $ & $   0.02323 $ & $  -0.00429 $ & $ r$ &  HS/G756.1\\
$ 55892.06768 $ & $  14.47589 $ & $   0.02605 $ & $  -0.04271 $ & $ r$ &  HS/G756.1\\
$ 55880.68118 $ & $  14.51714 $ & $   0.04370 $ & $  -0.00146 $ & $ r$ &  HS/G756.1\\
$ 55789.58916 $ & $  14.60160 $ & $   0.06662 $ & $   0.08300 $ & $ r$ &  HS/G756.1\\
$ 55842.72691 $ & $  14.50859 $ & $   0.03986 $ & $  -0.01001 $ & $ r$ &  HS/G756.1\\
$ 56161.55143 $ & $  14.48017 $ & $   0.02642 $ & $  -0.03843 $ & $ r$ &  HS/G756.1\\
$ 55918.63806 $ & $  14.48350 $ & $   0.02979 $ & $  -0.03510 $ & $ r$ &  HS/G756.1\\
$ 55899.66052 $ & $  14.55808 $ & $   0.03071 $ & $   0.03948 $ & $ r$ &  HS/G756.1\\
$ 55846.52335 $ & $  14.34857 $ & $   0.06059 $ & $  -0.17003 $ & $ r$ &  HS/G756.1\\
$ 55956.59418 $ & $  14.49062 $ & $   0.02748 $ & $  -0.02798 $ & $ r$ &  HS/G756.1\\
$ 55892.07108 $ & $  14.50995 $ & $   0.02631 $ & $  -0.00865 $ & $ r$ &  HS/G756.1\\
$ 55880.68479 $ & $  14.54162 $ & $   0.03775 $ & $   0.02302 $ & $ r$ &  HS/G756.1\\
$ 55789.59277 $ & $  14.52106 $ & $   0.07029 $ & $   0.00246 $ & $ r$ &  HS/G756.1\\
$ 56150.16789 $ & $  14.52356 $ & $   0.02462 $ & $   0.00496 $ & $ r$ &  HS/G756.1\\
$ 56161.55484 $ & $  14.53077 $ & $   0.02853 $ & $   0.01217 $ & $ r$ &  HS/G756.1\\
$ 55846.52681 $ & $  14.39386 $ & $   0.05446 $ & $  -0.12474 $ & $ r$ &  HS/G756.1\\
$ 55842.73131 $ & $  14.56366 $ & $   0.04646 $ & $   0.04506 $ & $ r$ &  HS/G756.1\\
$ 55918.64180 $ & $  14.47874 $ & $   0.02909 $ & $  -0.03986 $ & $ r$ &  HS/G756.1\\
$ 55892.07486 $ & $  14.51617 $ & $   0.02849 $ & $  -0.00243 $ & $ r$ &  HS/G756.1\\
$ 55956.59916 $ & $  14.55325 $ & $   0.02921 $ & $   0.03465 $ & $ r$ &  HS/G756.1\\
$ 55899.66646 $ & $  14.60340 $ & $   0.03263 $ & $   0.08480 $ & $ r$ &  HS/G756.1\\
$ 56150.17121 $ & $  14.49064 $ & $   0.02507 $ & $  -0.02796 $ & $ r$ &  HS/G756.1\\
$ 55861.71157 $ & $  14.53068 $ & $   0.02996 $ & $   0.01208 $ & $ r$ &  HS/G756.1\\
$ 55880.68932 $ & $  14.57196 $ & $   0.04282 $ & $   0.05336 $ & $ r$ &  HS/G756.1\\
$ 55842.73465 $ & $  14.46687 $ & $   0.04669 $ & $  -0.05173 $ & $ r$ &  HS/G756.1\\
$ 55918.64514 $ & $  14.49703 $ & $   0.05095 $ & $  -0.02157 $ & $ r$ &  HS/G756.1\\
$ 55846.53062 $ & $  14.60060 $ & $   0.07212 $ & $   0.08200 $ & $ r$ &  HS/G756.1\\
$ 55789.59862 $ & $  14.45697 $ & $   0.05642 $ & $  -0.06163 $ & $ r$ &  HS/G756.1\\
$ 56161.55986 $ & $  14.53756 $ & $   0.02875 $ & $   0.01896 $ & $ r$ &  HS/G756.1\\
$ 55892.07826 $ & $  14.49434 $ & $   0.03008 $ & $  -0.02426 $ & $ r$ &  HS/G756.1\\
$ 55956.60254 $ & $  14.55677 $ & $   0.02875 $ & $   0.03817 $ & $ r$ &  HS/G756.1\\
$ 55861.71489 $ & $  14.53412 $ & $   0.02813 $ & $   0.01552 $ & $ r$ &  HS/G756.1\\
$ 56150.17454 $ & $  14.54407 $ & $   0.02501 $ & $   0.02547 $ & $ r$ &  HS/G756.1\\
$ 55899.67016 $ & $  14.60173 $ & $   0.03422 $ & $   0.08313 $ & $ r$ &  HS/G756.1\\
$ 55880.69259 $ & $  14.50904 $ & $   0.03727 $ & $  -0.00956 $ & $ r$ &  HS/G756.1\\
$ 55842.73801 $ & $  14.53660 $ & $   0.04696 $ & $   0.01800 $ & $ r$ &  HS/G756.1\\
$ 55918.64996 $ & $  14.58912 $ & $   0.07739 $ & $   0.07052 $ & $ r$ &  HS/G756.1\\
$ 56161.56358 $ & $  14.59445 $ & $   0.03116 $ & $   0.07585 $ & $ r$ &  HS/G756.1\\
$ 55892.08164 $ & $  14.48526 $ & $   0.02966 $ & $  -0.03334 $ & $ r$ &  HS/G756.1\\
$ 55869.30856 $ & $  14.66103 $ & $   0.03623 $ & $   0.14243 $ & $ r$ &  HS/G756.1\\
$ 55789.60262 $ & $  14.46700 $ & $   0.04806 $ & $  -0.05160 $ & $ r$ &  HS/G756.1\\
$ 55846.53551 $ & $  14.55618 $ & $   0.07318 $ & $   0.03758 $ & $ r$ &  HS/G756.1\\
$ 55956.60594 $ & $  14.52030 $ & $   0.02863 $ & $   0.00170 $ & $ r$ &  HS/G756.1\\
$ 55899.67342 $ & $  14.53236 $ & $   0.02904 $ & $   0.01376 $ & $ r$ &  HS/G756.1\\
$ 55880.69583 $ & $  14.52624 $ & $   0.05347 $ & $   0.00764 $ & $ r$ &  HS/G756.1\\
$ 55861.71826 $ & $  14.55262 $ & $   0.02774 $ & $   0.03402 $ & $ r$ &  HS/G756.1\\
$ 56150.17904 $ & $  14.48493 $ & $   0.02792 $ & $  -0.03367 $ & $ r$ &  HS/G756.1\\
$ 55842.74287 $ & $  14.60511 $ & $   0.04821 $ & $   0.08651 $ & $ r$ &  HS/G756.1\\
$ 56161.56691 $ & $  14.52164 $ & $   0.02816 $ & $   0.00304 $ & $ r$ &  HS/G756.1\\
$ 55892.08505 $ & $  14.54378 $ & $   0.02682 $ & $   0.02518 $ & $ r$ &  HS/G756.1\\
$ 55846.53893 $ & $  14.34010 $ & $   0.05416 $ & $  -0.17850 $ & $ r$ &  HS/G756.1\\
$ 55789.60638 $ & $  14.53385 $ & $   0.06123 $ & $   0.01525 $ & $ r$ &  HS/G756.1\\
$ 55869.31240 $ & $  14.48646 $ & $   0.03325 $ & $  -0.03214 $ & $ r$ &  HS/G756.1\\
$ 55899.67674 $ & $  14.47528 $ & $   0.02972 $ & $  -0.04332 $ & $ r$ &  HS/G756.1\\
$ 55880.70021 $ & $  14.52950 $ & $   0.04196 $ & $   0.01090 $ & $ r$ &  HS/G756.1\\
$ 55956.61091 $ & $  14.49119 $ & $   0.02691 $ & $  -0.02741 $ & $ r$ &  HS/G756.1\\
$ 55861.72305 $ & $  14.49611 $ & $   0.02727 $ & $  -0.02249 $ & $ r$ &  HS/G756.1\\
$ 56150.18273 $ & $  14.56280 $ & $   0.02440 $ & $   0.04420 $ & $ r$ &  HS/G756.1\\
$ 55842.74618 $ & $  14.51322 $ & $   0.04862 $ & $  -0.00538 $ & $ r$ &  HS/G756.1\\
$ 55892.08846 $ & $  14.53169 $ & $   0.02569 $ & $   0.01309 $ & $ r$ &  HS/G756.1\\
$ 55846.54239 $ & $  14.33081 $ & $   0.06140 $ & $  -0.18779 $ & $ r$ &  HS/G756.1\\
$ 55899.68000 $ & $  14.47242 $ & $   0.02776 $ & $  -0.04618 $ & $ r$ &  HS/G756.1\\
$ 55869.31601 $ & $  14.48137 $ & $   0.03259 $ & $  -0.03723 $ & $ r$ &  HS/G756.1\\
$ 56161.57199 $ & $  14.58604 $ & $   0.02847 $ & $   0.06744 $ & $ r$ &  HS/G756.1\\
$ 55880.70346 $ & $  14.41012 $ & $   0.04459 $ & $  -0.10848 $ & $ r$ &  HS/G756.1\\
$ 55956.61430 $ & $  14.52437 $ & $   0.02758 $ & $   0.00577 $ & $ r$ &  HS/G756.1\\
$ 55861.72641 $ & $  14.55400 $ & $   0.03034 $ & $   0.03540 $ & $ r$ &  HS/G756.1\\
$ 56150.18606 $ & $  14.56020 $ & $   0.02957 $ & $   0.04160 $ & $ r$ &  HS/G756.1\\
$ 55789.61249 $ & $  14.54759 $ & $   0.07343 $ & $   0.02899 $ & $ r$ &  HS/G756.1\\
$ 55892.09186 $ & $  14.60536 $ & $   0.03116 $ & $   0.08676 $ & $ r$ &  HS/G756.1\\
$ 55899.68330 $ & $  14.50947 $ & $   0.03259 $ & $  -0.00913 $ & $ r$ &  HS/G756.1\\
$ 56161.57538 $ & $  14.60624 $ & $   0.02889 $ & $   0.08764 $ & $ r$ &  HS/G756.1\\
$ 55880.70705 $ & $  14.53726 $ & $   0.03869 $ & $   0.01866 $ & $ r$ &  HS/G756.1\\
$ 55956.61805 $ & $  14.52388 $ & $   0.02723 $ & $   0.00528 $ & $ r$ &  HS/G756.1\\
$ 55861.73014 $ & $  14.43178 $ & $   0.02930 $ & $  -0.08682 $ & $ r$ &  HS/G756.1\\
$ 55869.32173 $ & $  14.48546 $ & $   0.02901 $ & $  -0.03314 $ & $ r$ &  HS/G756.1\\
$ 55892.09526 $ & $  14.57539 $ & $   0.03025 $ & $   0.05679 $ & $ r$ &  HS/G756.1\\
$ 55899.68665 $ & $  14.53152 $ & $   0.02801 $ & $   0.01292 $ & $ r$ &  HS/G756.1\\
$ 56150.19110 $ & $  14.49684 $ & $   0.02433 $ & $  -0.02176 $ & $ r$ &  HS/G756.1\\
$ 55876.91356 $ & $  14.50305 $ & $   0.04437 $ & $  -0.01555 $ & $ r$ &  HS/G756.1\\
$ 55789.61663 $ & $  14.54709 $ & $   0.06756 $ & $   0.02849 $ & $ r$ &  HS/G756.1\\
$ 55842.75410 $ & $  14.54904 $ & $   0.04455 $ & $   0.03044 $ & $ r$ &  HS/G756.1\\
$ 56161.57877 $ & $  14.55134 $ & $   0.02881 $ & $   0.03274 $ & $ r$ &  HS/G756.1\\
$ 55880.71144 $ & $  14.41812 $ & $   0.04223 $ & $  -0.10048 $ & $ r$ &  HS/G756.1\\
$ 56150.19444 $ & $  14.49675 $ & $   0.02387 $ & $  -0.02185 $ & $ r$ &  HS/G756.1\\
$ 55876.91693 $ & $  14.46596 $ & $   0.03721 $ & $  -0.05264 $ & $ r$ &  HS/G756.1\\
$ 55892.09905 $ & $  14.52922 $ & $   0.02825 $ & $   0.01062 $ & $ r$ &  HS/G756.1\\
$ 55861.73493 $ & $  14.50362 $ & $   0.02810 $ & $  -0.01498 $ & $ r$ &  HS/G756.1\\
$ 55842.75737 $ & $  14.40877 $ & $   0.04309 $ & $  -0.10983 $ & $ r$ &  HS/G756.1\\
$ 55899.69032 $ & $  14.51006 $ & $   0.03280 $ & $  -0.00854 $ & $ r$ &  HS/G756.1\\
$ 55869.32618 $ & $  14.48968 $ & $   0.02821 $ & $  -0.02892 $ & $ r$ &  HS/G756.1\\
$ 55827.57586 $ & $  14.61629 $ & $   0.02823 $ & $   0.09769 $ & $ r$ &  HS/G756.1\\
$ 55880.71470 $ & $  14.57518 $ & $   0.04647 $ & $   0.05658 $ & $ r$ &  HS/G756.1\\
$ 56161.58360 $ & $  14.52480 $ & $   0.02779 $ & $   0.00620 $ & $ r$ &  HS/G756.1\\
$ 56150.19780 $ & $  14.49398 $ & $   0.02388 $ & $  -0.02462 $ & $ r$ &  HS/G756.1\\
$ 55876.92031 $ & $  14.36422 $ & $   0.04059 $ & $  -0.15438 $ & $ r$ &  HS/G756.1\\
$ 55892.10245 $ & $  14.59422 $ & $   0.03157 $ & $   0.07562 $ & $ r$ &  HS/G756.1\\
$ 55861.73830 $ & $  14.51587 $ & $   0.03038 $ & $  -0.00273 $ & $ r$ &  HS/G756.1\\
$ 55842.76105 $ & $  14.44937 $ & $   0.03594 $ & $  -0.06923 $ & $ r$ &  HS/G756.1\\
$ 55869.33021 $ & $  14.46169 $ & $   0.02955 $ & $  -0.05691 $ & $ r$ &  HS/G756.1\\
$ 55827.58027 $ & $  14.52117 $ & $   0.02412 $ & $   0.00257 $ & $ r$ &  HS/G756.1\\
$ 55880.71795 $ & $  14.40714 $ & $   0.03575 $ & $  -0.11146 $ & $ r$ &  HS/G756.1\\
$ 55789.62556 $ & $  14.34789 $ & $   0.05117 $ & $  -0.17071 $ & $ r$ &  HS/G756.1\\
$ 56161.58732 $ & $  14.51630 $ & $   0.02706 $ & $  -0.00230 $ & $ r$ &  HS/G756.1\\
$ 55861.74162 $ & $  14.41650 $ & $   0.02765 $ & $  -0.10210 $ & $ r$ &  HS/G756.1\\
$ 55892.10583 $ & $  14.55567 $ & $   0.03269 $ & $   0.03707 $ & $ r$ &  HS/G756.1\\
$ 55899.69714 $ & $  14.48974 $ & $   0.03016 $ & $  -0.02886 $ & $ r$ &  HS/G756.1\\
$ 55876.92403 $ & $  14.52250 $ & $   0.04418 $ & $   0.00390 $ & $ r$ &  HS/G756.1\\
$ 55842.76550 $ & $  14.53705 $ & $   0.04085 $ & $   0.01845 $ & $ r$ &  HS/G756.1\\
$ 56150.20303 $ & $  14.52281 $ & $   0.02413 $ & $   0.00421 $ & $ r$ &  HS/G756.1\\
$ 55789.62918 $ & $  14.43804 $ & $   0.05578 $ & $  -0.08056 $ & $ r$ &  HS/G756.1\\
$ 56161.59076 $ & $  14.50604 $ & $   0.02754 $ & $  -0.01256 $ & $ r$ &  HS/G756.1\\
$ 55880.72229 $ & $  14.54465 $ & $   0.04396 $ & $   0.02605 $ & $ r$ &  HS/G756.1\\
$ 55892.10922 $ & $  14.48099 $ & $   0.02979 $ & $  -0.03761 $ & $ r$ &  HS/G756.1\\
$ 55899.70049 $ & $  14.50318 $ & $   0.03098 $ & $  -0.01542 $ & $ r$ &  HS/G756.1\\
$ 55876.92741 $ & $  14.43771 $ & $   0.04748 $ & $  -0.08089 $ & $ r$ &  HS/G756.1\\
$ 55869.33689 $ & $  14.54392 $ & $   0.04245 $ & $   0.02532 $ & $ r$ &  HS/G756.1\\
$ 55861.74628 $ & $  14.57339 $ & $   0.03493 $ & $   0.05479 $ & $ r$ &  HS/G756.1\\
$ 55842.76883 $ & $  14.54337 $ & $   0.04373 $ & $   0.02477 $ & $ r$ &  HS/G756.1\\
$ 56150.20673 $ & $  14.56968 $ & $   0.02362 $ & $   0.05108 $ & $ r$ &  HS/G756.1\\
$ 55789.63301 $ & $  14.30917 $ & $   0.05089 $ & $  -0.20943 $ & $ r$ &  HS/G756.1\\
$ 55880.72555 $ & $  14.44763 $ & $   0.04309 $ & $  -0.07097 $ & $ r$ &  HS/G756.1\\
$ 55892.11263 $ & $  14.49743 $ & $   0.03099 $ & $  -0.02117 $ & $ r$ &  HS/G756.1\\
$ 55876.93078 $ & $  14.49810 $ & $   0.04723 $ & $  -0.02050 $ & $ r$ &  HS/G756.1\\
$ 56161.59554 $ & $  14.52031 $ & $   0.02821 $ & $   0.00171 $ & $ r$ &  HS/G756.1\\
$ 55842.77219 $ & $  14.53155 $ & $   0.04035 $ & $   0.01295 $ & $ r$ &  HS/G756.1\\
$ 55827.59050 $ & $  14.50738 $ & $   0.02357 $ & $  -0.01122 $ & $ r$ &  HS/G756.1\\
$ 55869.34134 $ & $  14.51713 $ & $   0.05014 $ & $  -0.00147 $ & $ r$ &  HS/G756.1\\
$ 56150.21006 $ & $  14.49902 $ & $   0.02276 $ & $  -0.01958 $ & $ r$ &  HS/G756.1\\
$ 56131.23303 $ & $  14.54871 $ & $   0.02490 $ & $   0.03011 $ & $ r$ &  HS/G756.1\\
$ 55880.72909 $ & $  14.47706 $ & $   0.04434 $ & $  -0.04154 $ & $ r$ &  HS/G756.1\\
$ 55876.93414 $ & $  14.58361 $ & $   0.05309 $ & $   0.06501 $ & $ r$ &  HS/G756.1\\
$ 56161.59892 $ & $  14.55817 $ & $   0.02691 $ & $   0.03957 $ & $ r$ &  HS/G756.1\\
$ 55789.63876 $ & $  14.55585 $ & $   0.06868 $ & $   0.03725 $ & $ r$ &  HS/G756.1\\
$ 55869.34491 $ & $  14.49867 $ & $   0.03174 $ & $  -0.01993 $ & $ r$ &  HS/G756.1\\
$ 55827.59443 $ & $  14.53236 $ & $   0.02489 $ & $   0.01376 $ & $ r$ &  HS/G756.1\\
$ 55842.77665 $ & $  14.52137 $ & $   0.04218 $ & $   0.00277 $ & $ r$ &  HS/G756.1\\
$ 56131.23640 $ & $  14.53351 $ & $   0.02488 $ & $   0.01491 $ & $ r$ &  HS/G756.1\\
$ 56150.21475 $ & $  14.48373 $ & $   0.02395 $ & $  -0.03487 $ & $ r$ &  HS/G756.1\\
$ 55876.93752 $ & $  14.53515 $ & $   0.04866 $ & $   0.01655 $ & $ r$ &  HS/G756.1\\
$ 55880.73352 $ & $  14.42116 $ & $   0.04318 $ & $  -0.09744 $ & $ r$ &  HS/G756.1\\
$ 55926.27992 $ & $  14.56484 $ & $   0.04077 $ & $   0.04624 $ & $ r$ &  HS/G756.1\\
$ 56161.60231 $ & $  14.51389 $ & $   0.02774 $ & $  -0.00471 $ & $ r$ &  HS/G756.1\\
$ 55789.64239 $ & $  14.54981 $ & $   0.06809 $ & $   0.03121 $ & $ r$ &  HS/G756.1\\
$ 56131.23977 $ & $  14.57244 $ & $   0.02384 $ & $   0.05384 $ & $ r$ &  HS/G756.1\\
$ 55842.78032 $ & $  14.51390 $ & $   0.04275 $ & $  -0.00470 $ & $ r$ &  HS/G756.1\\
$ 55827.59837 $ & $  14.53121 $ & $   0.02536 $ & $   0.01261 $ & $ r$ &  HS/G756.1\\
$ 56150.21813 $ & $  14.54887 $ & $   0.02318 $ & $   0.03027 $ & $ r$ &  HS/G756.1\\
$ 55876.94088 $ & $  14.53123 $ & $   0.04582 $ & $   0.01263 $ & $ r$ &  HS/G756.1\\
$ 55880.73679 $ & $  14.57763 $ & $   0.09698 $ & $   0.05903 $ & $ r$ &  HS/G756.1\\
$ 55926.28328 $ & $  14.48941 $ & $   0.03046 $ & $  -0.02919 $ & $ r$ &  HS/G756.1\\
$ 55869.35126 $ & $  14.48659 $ & $   0.02892 $ & $  -0.03201 $ & $ r$ &  HS/G756.1\\
$ 55789.64588 $ & $  14.49463 $ & $   0.06338 $ & $  -0.02397 $ & $ r$ &  HS/G756.1\\
$ 56161.60709 $ & $  14.57068 $ & $   0.03002 $ & $   0.05208 $ & $ r$ &  HS/G756.1\\
$ 55842.78366 $ & $  14.47371 $ & $   0.03856 $ & $  -0.04489 $ & $ r$ &  HS/G756.1\\
$ 55823.80647 $ & $  14.55817 $ & $   0.03144 $ & $   0.03957 $ & $ r$ &  HS/G756.1\\
$ 56150.22140 $ & $  14.49278 $ & $   0.02479 $ & $  -0.02582 $ & $ r$ &  HS/G756.1\\
$ 55876.94421 $ & $  14.47411 $ & $   0.04663 $ & $  -0.04449 $ & $ r$ &  HS/G756.1\\
$ 55880.74006 $ & $  14.62043 $ & $   0.07960 $ & $   0.10183 $ & $ r$ &  HS/G756.1\\
$ 56131.24453 $ & $  14.52427 $ & $   0.02440 $ & $   0.00567 $ & $ r$ &  HS/G756.1\\
$ 55926.28664 $ & $  14.44291 $ & $   0.02543 $ & $  -0.07569 $ & $ r$ &  HS/G756.1\\
$ 55869.35504 $ & $  14.52505 $ & $   0.03399 $ & $   0.00645 $ & $ r$ &  HS/G756.1\\
$ 56161.61082 $ & $  14.48734 $ & $   0.02577 $ & $  -0.03126 $ & $ r$ &  HS/G756.1\\
$ 55823.80982 $ & $  14.63681 $ & $   0.03727 $ & $   0.11821 $ & $ r$ &  HS/G756.1\\
$ 55842.78816 $ & $  14.43952 $ & $   0.04121 $ & $  -0.07908 $ & $ r$ &  HS/G756.1\\
$ 56131.24786 $ & $  14.55993 $ & $   0.02429 $ & $   0.04133 $ & $ r$ &  HS/G756.1\\
$ 55876.94799 $ & $  14.38127 $ & $   0.06055 $ & $  -0.13733 $ & $ r$ &  HS/G756.1\\
$ 55789.65130 $ & $  14.46810 $ & $   0.07138 $ & $  -0.05050 $ & $ r$ &  HS/G756.1\\
$ 56150.22660 $ & $  14.49265 $ & $   0.02397 $ & $  -0.02595 $ & $ r$ &  HS/G756.1\\
$ 55869.35867 $ & $  14.53514 $ & $   0.03287 $ & $   0.01654 $ & $ r$ &  HS/G756.1\\
$ 55926.29152 $ & $  14.53846 $ & $   0.02845 $ & $   0.01986 $ & $ r$ &  HS/G756.1\\
$ 56161.61420 $ & $  14.56709 $ & $   0.02675 $ & $   0.04849 $ & $ r$ &  HS/G756.1\\
$ 55823.81320 $ & $  14.45401 $ & $   0.03457 $ & $  -0.06459 $ & $ r$ &  HS/G756.1\\
$ 55842.79148 $ & $  14.61254 $ & $   0.04307 $ & $   0.09394 $ & $ r$ &  HS/G756.1\\
$ 55876.95139 $ & $  14.48372 $ & $   0.05199 $ & $  -0.03488 $ & $ r$ &  HS/G756.1\\
$ 55808.63279 $ & $  14.55615 $ & $   0.02288 $ & $   0.03755 $ & $ r$ &  HS/G756.1\\
$ 55880.74783 $ & $  14.62685 $ & $   0.11554 $ & $   0.10825 $ & $ r$ &  HS/G756.1\\
$ 55789.65556 $ & $  14.58068 $ & $   0.06926 $ & $   0.06208 $ & $ r$ &  HS/G756.1\\
$ 56150.23022 $ & $  14.55862 $ & $   0.02667 $ & $   0.04002 $ & $ r$ &  HS/G756.1\\
$ 55926.29487 $ & $  14.44881 $ & $   0.02515 $ & $  -0.06979 $ & $ r$ &  HS/G756.1\\
$ 55842.79481 $ & $  14.61184 $ & $   0.04872 $ & $   0.09324 $ & $ r$ &  HS/G756.1\\
$ 55876.95476 $ & $  14.50313 $ & $   0.05099 $ & $  -0.01547 $ & $ r$ &  HS/G756.1\\
$ 56161.61931 $ & $  14.51554 $ & $   0.02548 $ & $  -0.00306 $ & $ r$ &  HS/G756.1\\
$ 55823.81816 $ & $  14.59428 $ & $   0.03348 $ & $   0.07568 $ & $ r$ &  HS/G756.1\\
$ 55869.36469 $ & $  14.57014 $ & $   0.03630 $ & $   0.05154 $ & $ r$ &  HS/G756.1\\
$ 55808.63659 $ & $  14.51208 $ & $   0.02246 $ & $  -0.00652 $ & $ r$ &  HS/G756.1\\
$ 56150.23354 $ & $  14.54938 $ & $   0.02395 $ & $   0.03078 $ & $ r$ &  HS/G756.1\\
$ 55926.29856 $ & $  14.52894 $ & $   0.02857 $ & $   0.01034 $ & $ r$ &  HS/G756.1\\
$ 55876.95815 $ & $  14.42625 $ & $   0.04781 $ & $  -0.09235 $ & $ r$ &  HS/G756.1\\
$ 56161.62270 $ & $  14.50206 $ & $   0.02597 $ & $  -0.01654 $ & $ r$ &  HS/G756.1\\
$ 55823.82154 $ & $  14.48043 $ & $   0.03209 $ & $  -0.03817 $ & $ r$ &  HS/G756.1\\
$ 55808.64048 $ & $  14.51459 $ & $   0.02282 $ & $  -0.00401 $ & $ r$ &  HS/G756.1\\
$ 55869.36914 $ & $  14.51732 $ & $   0.02927 $ & $  -0.00128 $ & $ r$ &  HS/G756.1\\
$ 56150.23815 $ & $  14.52324 $ & $   0.02315 $ & $   0.00464 $ & $ r$ &  HS/G756.1\\
$ 55926.30324 $ & $  14.54038 $ & $   0.02702 $ & $   0.02178 $ & $ r$ &  HS/G756.1\\
$ 55876.96153 $ & $  14.48284 $ & $   0.04802 $ & $  -0.03576 $ & $ r$ &  HS/G756.1\\
$ 55789.66479 $ & $  14.44759 $ & $   0.06156 $ & $  -0.07101 $ & $ r$ &  HS/G756.1\\
$ 56161.62605 $ & $  14.50536 $ & $   0.02874 $ & $  -0.01324 $ & $ r$ &  HS/G756.1\\
$ 55823.82494 $ & $  14.53974 $ & $   0.03194 $ & $   0.02114 $ & $ r$ &  HS/G756.1\\
$ 56093.30798 $ & $  14.53233 $ & $   0.02341 $ & $   0.01373 $ & $ r$ &  HS/G756.1\\
$ 56150.24151 $ & $  14.56477 $ & $   0.02470 $ & $   0.04617 $ & $ r$ &  HS/G756.1\\
$ 55926.30661 $ & $  14.60842 $ & $   0.03023 $ & $   0.08982 $ & $ r$ &  HS/G756.1\\
$ 55876.96492 $ & $  14.52998 $ & $   0.05103 $ & $   0.01138 $ & $ r$ &  HS/G756.1\\
$ 55869.37390 $ & $  14.52216 $ & $   0.03065 $ & $   0.00356 $ & $ r$ &  HS/G756.1\\
$ 55789.66829 $ & $  14.52236 $ & $   0.07289 $ & $   0.00376 $ & $ r$ &  HS/G756.1\\
$ 55808.64610 $ & $  14.45545 $ & $   0.02248 $ & $  -0.06315 $ & $ r$ &  HS/G756.1\\
$ 56093.31133 $ & $  14.42970 $ & $   0.02144 $ & $  -0.08890 $ & $ r$ &  HS/G756.1\\
$ 56161.63096 $ & $  14.64181 $ & $   0.02874 $ & $   0.12321 $ & $ r$ &  HS/G756.1\\
$ 55823.82964 $ & $  14.45612 $ & $   0.03019 $ & $  -0.06248 $ & $ r$ &  HS/G756.1\\
$ 56150.24487 $ & $  14.49373 $ & $   0.02300 $ & $  -0.02487 $ & $ r$ &  HS/G756.1\\
$ 55926.30998 $ & $  14.52390 $ & $   0.02605 $ & $   0.00530 $ & $ r$ &  HS/G756.1\\
$ 55876.96831 $ & $  14.45599 $ & $   0.04589 $ & $  -0.06261 $ & $ r$ &  HS/G756.1\\
$ 55789.67181 $ & $  14.47520 $ & $   0.06792 $ & $  -0.04340 $ & $ r$ &  HS/G756.1\\
$ 56093.31470 $ & $  14.49032 $ & $   0.02368 $ & $  -0.02828 $ & $ r$ &  HS/G756.1\\
$ 55808.65058 $ & $  14.52575 $ & $   0.02279 $ & $   0.00715 $ & $ r$ &  HS/G756.1\\
$ 55823.83299 $ & $  14.51555 $ & $   0.03302 $ & $  -0.00305 $ & $ r$ &  HS/G756.1\\
$ 56161.63463 $ & $  14.52888 $ & $   0.02866 $ & $   0.01028 $ & $ r$ &  HS/G756.1\\
$ 55869.38067 $ & $  14.59852 $ & $   0.03344 $ & $   0.07992 $ & $ r$ &  HS/G756.1\\
$ 55876.97209 $ & $  14.48039 $ & $   0.04327 $ & $  -0.03821 $ & $ r$ &  HS/G756.1\\
$ 56150.24997 $ & $  14.49527 $ & $   0.02356 $ & $  -0.02333 $ & $ r$ &  HS/G756.1\\
$ 55926.31477 $ & $  14.56048 $ & $   0.02699 $ & $   0.04188 $ & $ r$ &  HS/G756.1\\
$ 55804.85875 $ & $  14.45007 $ & $   0.02537 $ & $  -0.06853 $ & $ r$ &  HS/G756.1\\
$ 56161.63802 $ & $  14.42078 $ & $   0.02599 $ & $  -0.09782 $ & $ r$ &  HS/G756.1\\
$ 55823.83665 $ & $  14.51027 $ & $   0.03353 $ & $  -0.00833 $ & $ r$ &  HS/G756.1\\
$ 56093.31941 $ & $  14.57163 $ & $   0.02519 $ & $   0.05303 $ & $ r$ &  HS/G756.1\\
$ 55789.67802 $ & $  14.69661 $ & $   0.07461 $ & $   0.17801 $ & $ r$ &  HS/G756.1\\
$ 55869.38420 $ & $  14.62635 $ & $   0.03990 $ & $   0.10775 $ & $ r$ &  HS/G756.1\\
$ 55876.97542 $ & $  14.51874 $ & $   0.06799 $ & $   0.00014 $ & $ r$ &  HS/G756.1\\
$ 55926.31814 $ & $  14.53760 $ & $   0.02666 $ & $   0.01900 $ & $ r$ &  HS/G756.1\\
$ 55804.86211 $ & $  14.50569 $ & $   0.02566 $ & $  -0.01291 $ & $ r$ &  HS/G756.1\\
$ 56093.32279 $ & $  14.55639 $ & $   0.02466 $ & $   0.03779 $ & $ r$ &  HS/G756.1\\
$ 55823.84124 $ & $  14.53141 $ & $   0.03572 $ & $   0.01281 $ & $ r$ &  HS/G756.1\\
$ 55789.68158 $ & $  14.45443 $ & $   0.06486 $ & $  -0.06417 $ & $ r$ &  HS/G756.1\\
$ 55869.38773 $ & $  14.53133 $ & $   0.07014 $ & $   0.01273 $ & $ r$ &  HS/G756.1\\
$ 56161.64330 $ & $  14.56736 $ & $   0.02852 $ & $   0.04876 $ & $ r$ &  HS/G756.1\\
$ 56150.25721 $ & $  14.52752 $ & $   0.02284 $ & $   0.00892 $ & $ r$ &  HS/G756.1\\
$ 55926.32182 $ & $  14.55871 $ & $   0.03385 $ & $   0.04011 $ & $ r$ &  HS/G756.1\\
$ 55804.86540 $ & $  14.52017 $ & $   0.02742 $ & $   0.00157 $ & $ r$ &  HS/G756.1\\
$ 56093.32650 $ & $  14.48868 $ & $   0.02406 $ & $  -0.02992 $ & $ r$ &  HS/G756.1\\
$ 55823.84459 $ & $  14.53855 $ & $   0.03422 $ & $   0.01995 $ & $ r$ &  HS/G756.1\\
$ 55789.68508 $ & $  14.46556 $ & $   0.06753 $ & $  -0.05304 $ & $ r$ &  HS/G756.1\\
$ 55876.98220 $ & $  14.60004 $ & $   0.05431 $ & $   0.08144 $ & $ r$ &  HS/G756.1\\
$ 56161.64687 $ & $  14.57952 $ & $   0.02989 $ & $   0.06092 $ & $ r$ &  HS/G756.1\\
$ 56150.26206 $ & $  14.49973 $ & $   0.02299 $ & $  -0.01887 $ & $ r$ &  HS/G756.1\\
$ 55869.39349 $ & $  14.40199 $ & $   0.06711 $ & $  -0.11661 $ & $ r$ &  HS/G756.1\\
$ 55804.86984 $ & $  14.47158 $ & $   0.02548 $ & $  -0.04702 $ & $ r$ &  HS/G756.1\\
$ 55926.32659 $ & $  14.49559 $ & $   0.02807 $ & $  -0.02301 $ & $ r$ &  HS/G756.1\\
$ 55823.84794 $ & $  14.49056 $ & $   0.03369 $ & $  -0.02804 $ & $ r$ &  HS/G756.1\\
$ 55876.98561 $ & $  14.47778 $ & $   0.05085 $ & $  -0.04082 $ & $ r$ &  HS/G756.1\\
$ 56161.65028 $ & $  14.53498 $ & $   0.02965 $ & $   0.01638 $ & $ r$ &  HS/G756.1\\
$ 56093.33115 $ & $  14.46705 $ & $   0.02677 $ & $  -0.05155 $ & $ r$ &  HS/G756.1\\
$ 55922.53307 $ & $  14.47580 $ & $   0.02760 $ & $  -0.04280 $ & $ r$ &  HS/G756.1\\
$ 55789.69019 $ & $  14.47199 $ & $   0.06921 $ & $  -0.04661 $ & $ r$ &  HS/G756.1\\
$ 56150.26540 $ & $  14.52973 $ & $   0.02345 $ & $   0.01113 $ & $ r$ &  HS/G756.1\\
$ 55926.32996 $ & $  14.51922 $ & $   0.03018 $ & $   0.00062 $ & $ r$ &  HS/G756.1\\
$ 55804.87353 $ & $  14.56212 $ & $   0.02638 $ & $   0.04352 $ & $ r$ &  HS/G756.1\\
$ 55876.98894 $ & $  14.41103 $ & $   0.10465 $ & $  -0.10757 $ & $ r$ &  HS/G756.1\\
$ 55869.39807 $ & $  14.47598 $ & $   0.04970 $ & $  -0.04262 $ & $ r$ &  HS/G756.1\\
$ 56093.33458 $ & $  14.47830 $ & $   0.02980 $ & $  -0.04030 $ & $ r$ &  HS/G756.1\\
$ 55922.53644 $ & $  14.55996 $ & $   0.03600 $ & $   0.04136 $ & $ r$ &  HS/G756.1\\
$ 55933.92355 $ & $  14.45404 $ & $   0.05397 $ & $  -0.06456 $ & $ r$ &  HS/G756.1\\
$ 56161.65496 $ & $  14.56427 $ & $   0.02855 $ & $   0.04567 $ & $ r$ &  HS/G756.1\\
$ 56150.26877 $ & $  14.52356 $ & $   0.02312 $ & $   0.00496 $ & $ r$ &  HS/G756.1\\
$ 55926.33332 $ & $  14.51693 $ & $   0.02669 $ & $  -0.00167 $ & $ r$ &  HS/G756.1\\
$ 55804.87688 $ & $  14.54460 $ & $   0.02617 $ & $   0.02600 $ & $ r$ &  HS/G756.1\\
$ 55884.58413 $ & $  14.44357 $ & $   0.06010 $ & $  -0.07503 $ & $ r$ &  HS/G756.1\\
$ 56093.33793 $ & $  14.38416 $ & $   0.03768 $ & $  -0.13444 $ & $ r$ &  HS/G756.1\\
$ 55922.53975 $ & $  14.47153 $ & $   0.02391 $ & $  -0.04707 $ & $ r$ &  HS/G756.1\\
$ 56161.65868 $ & $  14.51880 $ & $   0.02928 $ & $   0.00020 $ & $ r$ &  HS/G756.1\\
$ 55933.92844 $ & $  14.45489 $ & $   0.04500 $ & $  -0.06371 $ & $ r$ &  HS/G756.1\\
$ 56150.27324 $ & $  14.51078 $ & $   0.02383 $ & $  -0.00782 $ & $ r$ &  HS/G756.1\\
$ 55926.33789 $ & $  14.49225 $ & $   0.02791 $ & $  -0.02635 $ & $ r$ &  HS/G756.1\\
$ 55804.88129 $ & $  14.48577 $ & $   0.02565 $ & $  -0.03283 $ & $ r$ &  HS/G756.1\\
$ 56161.66206 $ & $  14.56127 $ & $   0.02835 $ & $   0.04267 $ & $ r$ &  HS/G756.1\\
$ 55922.54466 $ & $  14.48395 $ & $   0.02381 $ & $  -0.03465 $ & $ r$ &  HS/G756.1\\
$ 55933.93185 $ & $  14.52100 $ & $   0.04606 $ & $   0.00240 $ & $ r$ &  HS/G756.1\\
$ 56150.27693 $ & $  14.53162 $ & $   0.02377 $ & $   0.01302 $ & $ r$ &  HS/G756.1\\
$ 55876.99937 $ & $  14.64769 $ & $   0.09327 $ & $   0.12909 $ & $ r$ &  HS/G756.1\\
$ 55926.34126 $ & $  14.49749 $ & $   0.02827 $ & $  -0.02111 $ & $ r$ &  HS/G756.1\\
$ 55804.88465 $ & $  14.52217 $ & $   0.02698 $ & $   0.00357 $ & $ r$ &  HS/G756.1\\
$ 56173.05030 $ & $  14.42493 $ & $   0.04155 $ & $  -0.09367 $ & $ r$ &  HS/G756.1\\
$ 55922.54803 $ & $  14.51977 $ & $   0.02250 $ & $   0.00117 $ & $ r$ &  HS/G756.1\\
$ 55933.93523 $ & $  14.53570 $ & $   0.05367 $ & $   0.01710 $ & $ r$ &  HS/G756.1\\
$ 56150.28023 $ & $  14.51566 $ & $   0.02270 $ & $  -0.00294 $ & $ r$ &  HS/G756.1\\
$ 55877.00269 $ & $  14.54906 $ & $   0.10368 $ & $   0.03046 $ & $ r$ &  HS/G756.1\\
$ 55804.88800 $ & $  14.57354 $ & $   0.02749 $ & $   0.05494 $ & $ r$ &  HS/G756.1\\
$ 56173.05365 $ & $  14.52590 $ & $   0.03732 $ & $   0.00730 $ & $ r$ &  HS/G756.1\\
$ 56161.66718 $ & $  14.48482 $ & $   0.02622 $ & $  -0.03378 $ & $ r$ &  HS/G756.1\\
$ 55926.34494 $ & $  14.51757 $ & $   0.02943 $ & $  -0.00103 $ & $ r$ &  HS/G756.1\\
$ 56169.25903 $ & $  14.52022 $ & $   0.03552 $ & $   0.00162 $ & $ r$ &  HS/G756.1\\
$ 55869.41376 $ & $  14.55269 $ & $   0.03490 $ & $   0.03409 $ & $ r$ &  HS/G756.1\\
$ 55785.91264 $ & $  14.54387 $ & $   0.03833 $ & $   0.02527 $ & $ r$ &  HS/G756.1\\
$ 55922.55181 $ & $  14.53643 $ & $   0.02218 $ & $   0.01783 $ & $ r$ &  HS/G756.1\\
$ 56161.67057 $ & $  14.48230 $ & $   0.02886 $ & $  -0.03630 $ & $ r$ &  HS/G756.1\\
$ 56169.26238 $ & $  14.62822 $ & $   0.03951 $ & $   0.10962 $ & $ r$ &  HS/G756.1\\
$ 55804.89281 $ & $  14.55574 $ & $   0.02913 $ & $   0.03714 $ & $ r$ &  HS/G756.1\\
$ 55926.34958 $ & $  14.45225 $ & $   0.03023 $ & $  -0.06635 $ & $ r$ &  HS/G756.1\\
$ 56150.28590 $ & $  14.52521 $ & $   0.02409 $ & $   0.00661 $ & $ r$ &  HS/G756.1\\
$ 55785.91600 $ & $  14.52616 $ & $   0.04298 $ & $   0.00756 $ & $ r$ &  HS/G756.1\\
$ 56173.05929 $ & $  14.61043 $ & $   0.04537 $ & $   0.09183 $ & $ r$ &  HS/G756.1\\
$ 55869.41806 $ & $  14.50929 $ & $   0.03610 $ & $  -0.00931 $ & $ r$ &  HS/G756.1\\
$ 55933.94205 $ & $  14.56147 $ & $   0.04789 $ & $   0.04287 $ & $ r$ &  HS/G756.1\\
$ 55877.00931 $ & $  14.36449 $ & $   0.12455 $ & $  -0.15411 $ & $ r$ &  HS/G756.1\\
$ 56161.67396 $ & $  14.48495 $ & $   0.02806 $ & $  -0.03365 $ & $ r$ &  HS/G756.1\\
$ 55941.53374 $ & $  14.42891 $ & $   0.03023 $ & $  -0.08969 $ & $ r$ &  HS/G756.1\\
$ 56169.26575 $ & $  14.50627 $ & $   0.04890 $ & $  -0.01233 $ & $ r$ &  HS/G756.1\\
$ 55922.55696 $ & $  14.51033 $ & $   0.02378 $ & $  -0.00827 $ & $ r$ &  HS/G756.1\\
$ 55804.89616 $ & $  14.51767 $ & $   0.02692 $ & $  -0.00093 $ & $ r$ &  HS/G756.1\\
$ 55926.35295 $ & $  14.54351 $ & $   0.02825 $ & $   0.02491 $ & $ r$ &  HS/G756.1\\
$ 56150.28922 $ & $  14.55023 $ & $   0.02323 $ & $   0.03163 $ & $ r$ &  HS/G756.1\\
$ 55785.91937 $ & $  14.47313 $ & $   0.03542 $ & $  -0.04547 $ & $ r$ &  HS/G756.1\\
$ 56173.06262 $ & $  14.62436 $ & $   0.04305 $ & $   0.10576 $ & $ r$ &  HS/G756.1\\
$ 55877.01269 $ & $  14.41627 $ & $   0.13515 $ & $  -0.10233 $ & $ r$ &  HS/G756.1\\
$ 55933.94582 $ & $  14.50523 $ & $   0.04714 $ & $  -0.01337 $ & $ r$ &  HS/G756.1\\
$ 55941.53709 $ & $  14.49763 $ & $   0.02688 $ & $  -0.02097 $ & $ r$ &  HS/G756.1\\
$ 55922.56052 $ & $  14.50511 $ & $   0.02230 $ & $  -0.01349 $ & $ r$ &  HS/G756.1\\
$ 55804.89949 $ & $  14.48094 $ & $   0.02539 $ & $  -0.03766 $ & $ r$ &  HS/G756.1\\
$ 55926.35633 $ & $  14.50392 $ & $   0.02915 $ & $  -0.01468 $ & $ r$ &  HS/G756.1\\
$ 56161.67885 $ & $  14.55064 $ & $   0.03178 $ & $   0.03204 $ & $ r$ &  HS/G756.1\\
$ 56150.29261 $ & $  14.55986 $ & $   0.02382 $ & $   0.04126 $ & $ r$ &  HS/G756.1\\
$ 56173.06594 $ & $  14.62917 $ & $   0.04011 $ & $   0.11057 $ & $ r$ &  HS/G756.1\\
$ 56169.27047 $ & $  14.44778 $ & $   0.03377 $ & $  -0.07082 $ & $ r$ &  HS/G756.1\\
$ 55869.42491 $ & $  14.56921 $ & $   0.03598 $ & $   0.05061 $ & $ r$ &  HS/G756.1\\
$ 55877.01599 $ & $  14.49210 $ & $   0.10186 $ & $  -0.02650 $ & $ r$ &  HS/G756.1\\
$ 55785.92384 $ & $  14.46628 $ & $   0.03338 $ & $  -0.05232 $ & $ r$ &  HS/G756.1\\
$ 55933.94921 $ & $  14.54235 $ & $   0.04771 $ & $   0.02375 $ & $ r$ &  HS/G756.1\\
$ 55941.54045 $ & $  14.49665 $ & $   0.02612 $ & $  -0.02195 $ & $ r$ &  HS/G756.1\\
$ 55922.56390 $ & $  14.53227 $ & $   0.02343 $ & $   0.01367 $ & $ r$ &  HS/G756.1\\
$ 56161.68259 $ & $  14.66863 $ & $   0.04217 $ & $   0.15003 $ & $ r$ &  HS/G756.1\\
$ 56169.27379 $ & $  14.48883 $ & $   0.04856 $ & $  -0.02977 $ & $ r$ &  HS/G756.1\\
$ 55971.90712 $ & $  14.58288 $ & $   0.14617 $ & $   0.06428 $ & $ r$ &  HS/G756.1\\
$ 55926.36089 $ & $  14.49510 $ & $   0.02909 $ & $  -0.02350 $ & $ r$ &  HS/G756.1\\
$ 55869.42843 $ & $  14.53777 $ & $   0.03176 $ & $   0.01917 $ & $ r$ &  HS/G756.1\\
$ 55877.01974 $ & $  14.44565 $ & $   0.07205 $ & $  -0.07295 $ & $ r$ &  HS/G756.1\\
$ 55933.95260 $ & $  14.40278 $ & $   0.05091 $ & $  -0.11582 $ & $ r$ &  HS/G756.1\\
$ 56173.07062 $ & $  14.64154 $ & $   0.04263 $ & $   0.12294 $ & $ r$ &  HS/G756.1\\
$ 55785.92755 $ & $  14.49350 $ & $   0.03415 $ & $  -0.02510 $ & $ r$ &  HS/G756.1\\
$ 56150.29772 $ & $  14.53634 $ & $   0.02331 $ & $   0.01774 $ & $ r$ &  HS/G756.1\\
$ 55941.54560 $ & $  14.54563 $ & $   0.02457 $ & $   0.02703 $ & $ r$ &  HS/G756.1\\
$ 56161.68596 $ & $  14.43035 $ & $   0.04997 $ & $  -0.08825 $ & $ r$ &  HS/G756.1\\
$ 55926.36425 $ & $  14.53155 $ & $   0.02931 $ & $   0.01295 $ & $ r$ &  HS/G756.1\\
$ 55922.56898 $ & $  14.57044 $ & $   0.02198 $ & $   0.05184 $ & $ r$ &  HS/G756.1\\
$ 55869.43197 $ & $  14.51526 $ & $   0.03337 $ & $  -0.00334 $ & $ r$ &  HS/G756.1\\
$ 55877.02306 $ & $  14.33855 $ & $   0.06401 $ & $  -0.18005 $ & $ r$ &  HS/G756.1\\
$ 55933.95599 $ & $  14.51195 $ & $   0.04961 $ & $  -0.00665 $ & $ r$ &  HS/G756.1\\
$ 56173.07395 $ & $  14.55119 $ & $   0.04130 $ & $   0.03259 $ & $ r$ &  HS/G756.1\\
$ 55785.93095 $ & $  14.59523 $ & $   0.03555 $ & $   0.07663 $ & $ r$ &  HS/G756.1\\
$ 56150.30144 $ & $  14.51088 $ & $   0.02281 $ & $  -0.00772 $ & $ r$ &  HS/G756.1\\
$ 55960.52581 $ & $  14.61391 $ & $   0.05014 $ & $   0.09531 $ & $ r$ &  HS/G756.1\\
$ 55971.91249 $ & $  14.41140 $ & $   0.04309 $ & $  -0.10720 $ & $ r$ &  HS/G756.1\\
$ 56154.09801 $ & $  14.55404 $ & $   0.02338 $ & $   0.03544 $ & $ r$ &  HS/G756.1\\
$ 55941.54937 $ & $  14.50409 $ & $   0.02445 $ & $  -0.01451 $ & $ r$ &  HS/G756.1\\
$ 55926.36794 $ & $  14.54652 $ & $   0.02986 $ & $   0.02792 $ & $ r$ &  HS/G756.1\\
$ 55877.02642 $ & $  14.45607 $ & $   0.05778 $ & $  -0.06253 $ & $ r$ &  HS/G756.1\\
$ 55922.57275 $ & $  14.49349 $ & $   0.02316 $ & $  -0.02511 $ & $ r$ &  HS/G756.1\\
$ 55933.95937 $ & $  14.49600 $ & $   0.05302 $ & $  -0.02260 $ & $ r$ &  HS/G756.1\\
$ 56173.07732 $ & $  14.54965 $ & $   0.03794 $ & $   0.03105 $ & $ r$ &  HS/G756.1\\
$ 56150.30485 $ & $  14.55886 $ & $   0.02406 $ & $   0.04026 $ & $ r$ &  HS/G756.1\\
$ 55960.52917 $ & $  14.50147 $ & $   0.03736 $ & $  -0.01713 $ & $ r$ &  HS/G756.1\\
$ 55785.93546 $ & $  14.53183 $ & $   0.03630 $ & $   0.01323 $ & $ r$ &  HS/G756.1\\
$ 55971.91603 $ & $  14.47126 $ & $   0.03855 $ & $  -0.04734 $ & $ r$ &  HS/G756.1\\
$ 56154.10172 $ & $  14.58094 $ & $   0.02250 $ & $   0.06234 $ & $ r$ &  HS/G756.1\\
$ 55941.55275 $ & $  14.47750 $ & $   0.02233 $ & $  -0.04110 $ & $ r$ &  HS/G756.1\\
$ 55869.43804 $ & $  14.58620 $ & $   0.03263 $ & $   0.06760 $ & $ r$ &  HS/G756.1\\
$ 55877.02981 $ & $  14.37205 $ & $   0.06285 $ & $  -0.14655 $ & $ r$ &  HS/G756.1\\
$ 55922.57610 $ & $  14.50691 $ & $   0.02269 $ & $  -0.01169 $ & $ r$ &  HS/G756.1\\
$ 55933.96277 $ & $  14.54466 $ & $   0.05726 $ & $   0.02606 $ & $ r$ &  HS/G756.1\\
$ 55926.37271 $ & $  14.55846 $ & $   0.02837 $ & $   0.03986 $ & $ r$ &  HS/G756.1\\
$ 55960.53265 $ & $  14.40917 $ & $   0.03423 $ & $  -0.10943 $ & $ r$ &  HS/G756.1\\
$ 55785.93885 $ & $  14.51262 $ & $   0.04746 $ & $  -0.00598 $ & $ r$ &  HS/G756.1\\
$ 55971.91962 $ & $  14.63713 $ & $   0.05022 $ & $   0.11853 $ & $ r$ &  HS/G756.1\\
$ 56154.10503 $ & $  14.56699 $ & $   0.02341 $ & $   0.04839 $ & $ r$ &  HS/G756.1\\
$ 56150.30955 $ & $  14.51680 $ & $   0.02282 $ & $  -0.00180 $ & $ r$ &  HS/G756.1\\
$ 56173.08283 $ & $  14.52456 $ & $   0.03590 $ & $   0.00596 $ & $ r$ &  HS/G756.1\\
$ 55869.44156 $ & $  14.50335 $ & $   0.03230 $ & $  -0.01525 $ & $ r$ &  HS/G756.1\\
$ 55877.03318 $ & $  14.51393 $ & $   0.06904 $ & $  -0.00467 $ & $ r$ &  HS/G756.1\\
$ 55933.96614 $ & $  14.58846 $ & $   0.06012 $ & $   0.06986 $ & $ r$ &  HS/G756.1\\
$ 55941.55758 $ & $  14.57653 $ & $   0.02571 $ & $   0.05793 $ & $ r$ &  HS/G756.1\\
$ 55926.37607 $ & $  14.48295 $ & $   0.03009 $ & $  -0.03565 $ & $ r$ &  HS/G756.1\\
$ 55922.58098 $ & $  14.53495 $ & $   0.02369 $ & $   0.01635 $ & $ r$ &  HS/G756.1\\
$ 55971.92320 $ & $  14.40158 $ & $   0.03878 $ & $  -0.11702 $ & $ r$ &  HS/G756.1\\
$ 56150.31289 $ & $  14.48553 $ & $   0.02196 $ & $  -0.03307 $ & $ r$ &  HS/G756.1\\
$ 56173.08608 $ & $  14.60696 $ & $   0.03660 $ & $   0.08836 $ & $ r$ &  HS/G756.1\\
$ 55869.44544 $ & $  14.49069 $ & $   0.03084 $ & $  -0.02791 $ & $ r$ &  HS/G756.1\\
$ 55960.53800 $ & $  14.49910 $ & $   0.03099 $ & $  -0.01950 $ & $ r$ &  HS/G756.1\\
$ 55877.03654 $ & $  14.63441 $ & $   0.19891 $ & $   0.11581 $ & $ r$ &  HS/G756.1\\
$ 55941.56093 $ & $  14.56340 $ & $   0.02518 $ & $   0.04480 $ & $ r$ &  HS/G756.1\\
$ 55933.96989 $ & $  14.57406 $ & $   0.05444 $ & $   0.05546 $ & $ r$ &  HS/G756.1\\
$ 56154.11043 $ & $  14.55400 $ & $   0.02268 $ & $   0.03540 $ & $ r$ &  HS/G756.1\\
$ 55926.37944 $ & $  14.53783 $ & $   0.03120 $ & $   0.01923 $ & $ r$ &  HS/G756.1\\
$ 55922.58436 $ & $  14.55794 $ & $   0.02399 $ & $   0.03934 $ & $ r$ &  HS/G756.1\\
$ 56150.31623 $ & $  14.56532 $ & $   0.02355 $ & $   0.04672 $ & $ r$ &  HS/G756.1\\
$ 56173.08942 $ & $  14.48016 $ & $   0.03778 $ & $  -0.03844 $ & $ r$ &  HS/G756.1\\
$ 55971.92679 $ & $  14.48272 $ & $   0.03427 $ & $  -0.03588 $ & $ r$ &  HS/G756.1\\
$ 55877.03990 $ & $  14.35427 $ & $   0.19178 $ & $  -0.16433 $ & $ r$ &  HS/G756.1\\
$ 55960.54142 $ & $  14.54718 $ & $   0.03704 $ & $   0.02858 $ & $ r$ &  HS/G756.1\\
$ 55941.56427 $ & $  14.50337 $ & $   0.02374 $ & $  -0.01523 $ & $ r$ &  HS/G756.1\\
$ 55933.97325 $ & $  14.52524 $ & $   0.05527 $ & $   0.00664 $ & $ r$ &  HS/G756.1\\
$ 56154.11375 $ & $  14.55135 $ & $   0.02286 $ & $   0.03275 $ & $ r$ &  HS/G756.1\\
$ 55922.58774 $ & $  14.49579 $ & $   0.02240 $ & $  -0.02281 $ & $ r$ &  HS/G756.1\\
$ 55804.92667 $ & $  14.49855 $ & $   0.04647 $ & $  -0.02005 $ & $ r$ &  HS/G756.1\\
$ 55926.38409 $ & $  14.49362 $ & $   0.02992 $ & $  -0.02498 $ & $ r$ &  HS/G756.1\\
$ 55869.45156 $ & $  14.57338 $ & $   0.03019 $ & $   0.05478 $ & $ r$ &  HS/G756.1\\
$ 55971.93085 $ & $  14.52184 $ & $   0.03566 $ & $   0.00324 $ & $ r$ &  HS/G756.1\\
$ 56173.09421 $ & $  14.56735 $ & $   0.04247 $ & $   0.04875 $ & $ r$ &  HS/G756.1\\
$ 56150.32125 $ & $  14.46256 $ & $   0.02313 $ & $  -0.05604 $ & $ r$ &  HS/G756.1\\
$ 55960.54523 $ & $  14.52360 $ & $   0.03250 $ & $   0.00500 $ & $ r$ &  HS/G756.1\\
$ 55877.04383 $ & $  14.58716 $ & $   0.11172 $ & $   0.06856 $ & $ r$ &  HS/G756.1\\
$ 55933.97666 $ & $  14.45618 $ & $   0.05425 $ & $  -0.06242 $ & $ r$ &  HS/G756.1\\
$ 56154.11707 $ & $  14.54879 $ & $   0.02291 $ & $   0.03019 $ & $ r$ &  HS/G756.1\\
$ 55941.56943 $ & $  14.57709 $ & $   0.02501 $ & $   0.05849 $ & $ r$ &  HS/G756.1\\
$ 55926.38746 $ & $  14.44212 $ & $   0.03124 $ & $  -0.07648 $ & $ r$ &  HS/G756.1\\
$ 55922.59250 $ & $  14.54855 $ & $   0.02359 $ & $   0.02995 $ & $ r$ &  HS/G756.1\\
$ 56173.09756 $ & $  14.45479 $ & $   0.03402 $ & $  -0.06381 $ & $ r$ &  HS/G756.1\\
$ 55877.04718 $ & $  14.38194 $ & $   0.04660 $ & $  -0.13666 $ & $ r$ &  HS/G756.1\\
$ 55933.98005 $ & $  14.48232 $ & $   0.06158 $ & $  -0.03628 $ & $ r$ &  HS/G756.1\\
$ 56150.32504 $ & $  14.49719 $ & $   0.02547 $ & $  -0.02141 $ & $ r$ &  HS/G756.1\\
$ 56154.12190 $ & $  14.55191 $ & $   0.02292 $ & $   0.03331 $ & $ r$ &  HS/G756.1\\
$ 55960.55047 $ & $  14.55598 $ & $   0.03651 $ & $   0.03738 $ & $ r$ &  HS/G756.1\\
$ 55941.57317 $ & $  14.49346 $ & $   0.02363 $ & $  -0.02514 $ & $ r$ &  HS/G756.1\\
$ 55926.39115 $ & $  14.56171 $ & $   0.03191 $ & $   0.04311 $ & $ r$ &  HS/G756.1\\
$ 55922.59620 $ & $  14.50361 $ & $   0.02240 $ & $  -0.01499 $ & $ r$ &  HS/G756.1\\
$ 56173.10087 $ & $  14.61047 $ & $   0.03858 $ & $   0.09187 $ & $ r$ &  HS/G756.1\\
$ 55877.05052 $ & $  14.46172 $ & $   0.04308 $ & $  -0.05688 $ & $ r$ &  HS/G756.1\\
$ 55933.98343 $ & $  14.47994 $ & $   0.05776 $ & $  -0.03866 $ & $ r$ &  HS/G756.1\\
$ 56150.32842 $ & $  14.52844 $ & $   0.03585 $ & $   0.00984 $ & $ r$ &  HS/G756.1\\
$ 55960.55393 $ & $  14.51705 $ & $   0.03278 $ & $  -0.00155 $ & $ r$ &  HS/G756.1\\
$ 56154.12560 $ & $  14.56386 $ & $   0.02200 $ & $   0.04526 $ & $ r$ &  HS/G756.1\\
$ 55941.57652 $ & $  14.48764 $ & $   0.02523 $ & $  -0.03096 $ & $ r$ &  HS/G756.1\\
$ 55922.59957 $ & $  14.52220 $ & $   0.02561 $ & $   0.00360 $ & $ r$ &  HS/G756.1\\
$ 55877.05391 $ & $  14.54324 $ & $   0.05161 $ & $   0.02464 $ & $ r$ &  HS/G756.1\\
$ 55926.39573 $ & $  14.53193 $ & $   0.03027 $ & $   0.01333 $ & $ r$ &  HS/G756.1\\
$ 55933.98684 $ & $  14.47976 $ & $   0.05894 $ & $  -0.03884 $ & $ r$ &  HS/G756.1\\
$ 55960.55730 $ & $  14.49963 $ & $   0.03648 $ & $  -0.01897 $ & $ r$ &  HS/G756.1\\
$ 56154.12895 $ & $  14.52014 $ & $   0.02321 $ & $   0.00154 $ & $ r$ &  HS/G756.1\\
$ 56173.10661 $ & $  14.46643 $ & $   0.03236 $ & $  -0.05217 $ & $ r$ &  HS/G756.1\\
$ 56169.31150 $ & $  14.52619 $ & $   0.02594 $ & $   0.00759 $ & $ r$ &  HS/G756.1\\
$ 56135.15233 $ & $  14.53930 $ & $   0.02840 $ & $   0.02070 $ & $ r$ &  HS/G756.1\\
$ 55877.05730 $ & $  14.50555 $ & $   0.04700 $ & $  -0.01305 $ & $ r$ &  HS/G756.1\\
$ 55926.39910 $ & $  14.54123 $ & $   0.03005 $ & $   0.02263 $ & $ r$ &  HS/G756.1\\
$ 55941.58138 $ & $  14.53095 $ & $   0.02679 $ & $   0.01235 $ & $ r$ &  HS/G756.1\\
$ 56165.51764 $ & $  14.49170 $ & $   0.03247 $ & $  -0.02690 $ & $ r$ &  HS/G756.1\\
$ 55922.60433 $ & $  14.49650 $ & $   0.02358 $ & $  -0.02210 $ & $ r$ &  HS/G756.1\\
$ 56173.10993 $ & $  14.39522 $ & $   0.03052 $ & $  -0.12338 $ & $ r$ &  HS/G756.1\\
$ 56169.31490 $ & $  14.57791 $ & $   0.02941 $ & $   0.05931 $ & $ r$ &  HS/G756.1\\
$ 56135.15571 $ & $  14.49219 $ & $   0.02681 $ & $  -0.02641 $ & $ r$ &  HS/G756.1\\
$ 56154.13371 $ & $  14.50646 $ & $   0.02191 $ & $  -0.01214 $ & $ r$ &  HS/G756.1\\
$ 55926.40246 $ & $  14.50147 $ & $   0.03179 $ & $  -0.01713 $ & $ r$ &  HS/G756.1\\
$ 55877.06071 $ & $  14.53297 $ & $   0.05962 $ & $   0.01437 $ & $ r$ &  HS/G756.1\\
$ 55941.58478 $ & $  14.54930 $ & $   0.02795 $ & $   0.03070 $ & $ r$ &  HS/G756.1\\
$ 55933.99402 $ & $  14.69329 $ & $   0.08435 $ & $   0.17469 $ & $ r$ &  HS/G756.1\\
$ 55960.56272 $ & $  14.52366 $ & $   0.03172 $ & $   0.00506 $ & $ r$ &  HS/G756.1\\
$ 56165.52096 $ & $  14.62402 $ & $   0.03524 $ & $   0.10542 $ & $ r$ &  HS/G756.1\\
$ 55922.60767 $ & $  14.51348 $ & $   0.02480 $ & $  -0.00512 $ & $ r$ &  HS/G756.1\\
$ 56173.11328 $ & $  14.48206 $ & $   0.03508 $ & $  -0.03654 $ & $ r$ &  HS/G756.1\\
$ 56135.15908 $ & $  14.48625 $ & $   0.02438 $ & $  -0.03235 $ & $ r$ &  HS/G756.1\\
$ 56154.13706 $ & $  14.55883 $ & $   0.02218 $ & $   0.04023 $ & $ r$ &  HS/G756.1\\
$ 55877.06409 $ & $  14.43722 $ & $   0.05208 $ & $  -0.08138 $ & $ r$ &  HS/G756.1\\
$ 56165.52428 $ & $  14.55833 $ & $   0.03150 $ & $   0.03973 $ & $ r$ &  HS/G756.1\\
$ 55922.61104 $ & $  14.48461 $ & $   0.02362 $ & $  -0.03399 $ & $ r$ &  HS/G756.1\\
$ 55960.56653 $ & $  14.58095 $ & $   0.03275 $ & $   0.06235 $ & $ r$ &  HS/G756.1\\
$ 56154.14041 $ & $  14.53223 $ & $   0.02341 $ & $   0.01363 $ & $ r$ &  HS/G756.1\\
$ 55877.06787 $ & $  14.53207 $ & $   0.05272 $ & $   0.01347 $ & $ r$ &  HS/G756.1\\
$ 55960.56990 $ & $  14.49745 $ & $   0.03583 $ & $  -0.02115 $ & $ r$ &  HS/G756.1\\
$ 56135.16392 $ & $  14.51205 $ & $   0.02478 $ & $  -0.00655 $ & $ r$ &  HS/G756.1\\
$ 56165.52935 $ & $  14.50460 $ & $   0.02794 $ & $  -0.01400 $ & $ r$ &  HS/G756.1\\
$ 55922.61599 $ & $  14.50866 $ & $   0.02425 $ & $  -0.00994 $ & $ r$ &  HS/G756.1\\
$ 55877.07119 $ & $  14.53191 $ & $   0.05185 $ & $   0.01331 $ & $ r$ &  HS/G756.1\\
$ 56135.16765 $ & $  14.51311 $ & $   0.02416 $ & $  -0.00549 $ & $ r$ &  HS/G756.1\\
$ 56154.14576 $ & $  14.52761 $ & $   0.02292 $ & $   0.00901 $ & $ r$ &  HS/G756.1\\
$ 56165.53275 $ & $  14.54568 $ & $   0.03049 $ & $   0.02708 $ & $ r$ &  HS/G756.1\\
$ 55922.61978 $ & $  14.49528 $ & $   0.02475 $ & $  -0.02332 $ & $ r$ &  HS/G756.1\\
$ 55884.66518 $ & $  14.52947 $ & $   0.07278 $ & $   0.01087 $ & $ r$ &  HS/G756.1\\
$ 55877.07460 $ & $  14.63352 $ & $   0.06091 $ & $   0.11492 $ & $ r$ &  HS/G756.1\\
$ 56135.17099 $ & $  14.50003 $ & $   0.02241 $ & $  -0.01857 $ & $ r$ &  HS/G756.1\\
$ 56154.14948 $ & $  14.54595 $ & $   0.02488 $ & $   0.02735 $ & $ r$ &  HS/G756.1\\
$ 56165.53615 $ & $  14.54397 $ & $   0.02803 $ & $   0.02537 $ & $ r$ &  HS/G756.1\\
$ 55922.62316 $ & $  14.50728 $ & $   0.02455 $ & $  -0.01132 $ & $ r$ &  HS/G756.1\\
$ 55884.66845 $ & $  14.38616 $ & $   0.04001 $ & $  -0.13244 $ & $ r$ &  HS/G756.1\\
$ 55877.07799 $ & $  14.52063 $ & $   0.05907 $ & $   0.00203 $ & $ r$ &  HS/G756.1\\
$ 55865.69195 $ & $  14.54997 $ & $   0.03028 $ & $   0.03137 $ & $ r$ &  HS/G756.1\\
$ 56154.15281 $ & $  14.53610 $ & $   0.02230 $ & $   0.01750 $ & $ r$ &  HS/G756.1\\
$ 56135.17563 $ & $  14.52885 $ & $   0.02240 $ & $   0.01025 $ & $ r$ &  HS/G756.1\\
$ 55884.67169 $ & $  14.54863 $ & $   0.05577 $ & $   0.03003 $ & $ r$ &  HS/G756.1\\
$ 56165.54094 $ & $  14.55875 $ & $   0.02592 $ & $   0.04015 $ & $ r$ &  HS/G756.1\\
$ 55877.08137 $ & $  14.41726 $ & $   0.04852 $ & $  -0.10134 $ & $ r$ &  HS/G756.1\\
$ 55922.62783 $ & $  14.45377 $ & $   0.02492 $ & $  -0.06483 $ & $ r$ &  HS/G756.1\\
$ 55865.69567 $ & $  14.55097 $ & $   0.02824 $ & $   0.03237 $ & $ r$ &  HS/G756.1\\
$ 56135.17900 $ & $  14.48371 $ & $   0.02164 $ & $  -0.03489 $ & $ r$ &  HS/G756.1\\
$ 56116.20175 $ & $  14.51586 $ & $   0.03363 $ & $  -0.00274 $ & $ r$ &  HS/G756.1\\
$ 56146.56620 $ & $  14.52730 $ & $   0.02673 $ & $   0.00870 $ & $ r$ &  HS/G756.1\\
$ 56165.54425 $ & $  14.53177 $ & $   0.02889 $ & $   0.01317 $ & $ r$ &  HS/G756.1\\
$ 55877.08475 $ & $  14.53317 $ & $   0.05846 $ & $   0.01457 $ & $ r$ &  HS/G756.1\\
$ 55922.63119 $ & $  14.47577 $ & $   0.02498 $ & $  -0.04283 $ & $ r$ &  HS/G756.1\\
$ 56154.15844 $ & $  14.62515 $ & $   0.02357 $ & $   0.10655 $ & $ r$ &  HS/G756.1\\
$ 55865.69904 $ & $  14.53404 $ & $   0.02970 $ & $   0.01544 $ & $ r$ &  HS/G756.1\\
$ 56135.18237 $ & $  14.51572 $ & $   0.02245 $ & $  -0.00288 $ & $ r$ &  HS/G756.1\\
$ 56116.20547 $ & $  14.43061 $ & $   0.03191 $ & $  -0.08799 $ & $ r$ &  HS/G756.1\\
$ 56146.56992 $ & $  14.54482 $ & $   0.03062 $ & $   0.02622 $ & $ r$ &  HS/G756.1\\
$ 56165.54760 $ & $  14.49859 $ & $   0.02507 $ & $  -0.02001 $ & $ r$ &  HS/G756.1\\
$ 55877.08814 $ & $  14.60882 $ & $   0.06848 $ & $   0.09022 $ & $ r$ &  HS/G756.1\\
$ 55922.63456 $ & $  14.50100 $ & $   0.02499 $ & $  -0.01760 $ & $ r$ &  HS/G756.1\\
$ 56154.16202 $ & $  14.55514 $ & $   0.02182 $ & $   0.03654 $ & $ r$ &  HS/G756.1\\
$ 55865.70380 $ & $  14.57094 $ & $   0.03033 $ & $   0.05234 $ & $ r$ &  HS/G756.1\\
$ 56116.20883 $ & $  14.62287 $ & $   0.03378 $ & $   0.10427 $ & $ r$ &  HS/G756.1\\
$ 56146.57327 $ & $  14.52935 $ & $   0.02925 $ & $   0.01075 $ & $ r$ &  HS/G756.1\\
$ 56135.18715 $ & $  14.54071 $ & $   0.02300 $ & $   0.02211 $ & $ r$ &  HS/G756.1\\
$ 55877.09192 $ & $  14.59207 $ & $   0.06555 $ & $   0.07347 $ & $ r$ &  HS/G756.1\\
$ 56154.16536 $ & $  14.51710 $ & $   0.02097 $ & $  -0.00150 $ & $ r$ &  HS/G756.1\\
$ 55903.66097 $ & $  14.65092 $ & $   0.05559 $ & $   0.13232 $ & $ r$ &  HS/G756.1\\
$ 55922.63930 $ & $  14.49750 $ & $   0.02611 $ & $  -0.02110 $ & $ r$ &  HS/G756.1\\
$ 56165.55290 $ & $  14.54390 $ & $   0.02859 $ & $   0.02530 $ & $ r$ &  HS/G756.1\\
$ 55850.52481 $ & $  14.48748 $ & $   0.10185 $ & $  -0.03112 $ & $ r$ &  HS/G756.1\\
$ 55865.70716 $ & $  14.54480 $ & $   0.02890 $ & $   0.02620 $ & $ r$ &  HS/G756.1\\
$ 55877.09529 $ & $  14.48897 $ & $   0.06083 $ & $  -0.02963 $ & $ r$ &  HS/G756.1\\
$ 56135.19092 $ & $  14.47657 $ & $   0.02162 $ & $  -0.04203 $ & $ r$ &  HS/G756.1\\
$ 56116.21353 $ & $  14.53441 $ & $   0.03378 $ & $   0.01581 $ & $ r$ &  HS/G756.1\\
$ 56146.57829 $ & $  14.51887 $ & $   0.02878 $ & $   0.00027 $ & $ r$ &  HS/G756.1\\
$ 56165.55629 $ & $  14.51089 $ & $   0.02755 $ & $  -0.00771 $ & $ r$ &  HS/G756.1\\
$ 56154.16988 $ & $  14.49849 $ & $   0.02100 $ & $  -0.02011 $ & $ r$ &  HS/G756.1\\
$ 55903.66549 $ & $  14.58223 $ & $   0.06036 $ & $   0.06363 $ & $ r$ &  HS/G756.1\\
$ 55865.71053 $ & $  14.51547 $ & $   0.03105 $ & $  -0.00313 $ & $ r$ &  HS/G756.1\\
$ 55877.09868 $ & $  14.51816 $ & $   0.06650 $ & $  -0.00044 $ & $ r$ &  HS/G756.1\\
$ 56135.19427 $ & $  14.47648 $ & $   0.02324 $ & $  -0.04212 $ & $ r$ &  HS/G756.1\\
$ 56116.21687 $ & $  14.47949 $ & $   0.02687 $ & $  -0.03911 $ & $ r$ &  HS/G756.1\\
$ 56146.58167 $ & $  14.55953 $ & $   0.02906 $ & $   0.04093 $ & $ r$ &  HS/G756.1\\
$ 56165.55966 $ & $  14.53443 $ & $   0.02719 $ & $   0.01583 $ & $ r$ &  HS/G756.1\\
$ 56154.17359 $ & $  14.52533 $ & $   0.02282 $ & $   0.00673 $ & $ r$ &  HS/G756.1\\
$ 55850.53208 $ & $  14.43382 $ & $   0.12398 $ & $  -0.08478 $ & $ r$ &  HS/G756.1\\
$ 55903.67019 $ & $  14.51275 $ & $   0.05368 $ & $  -0.00585 $ & $ r$ &  HS/G756.1\\
$ 55865.71524 $ & $  14.58180 $ & $   0.03152 $ & $   0.06320 $ & $ r$ &  HS/G756.1\\
$ 55877.10222 $ & $  14.42862 $ & $   0.06637 $ & $  -0.08998 $ & $ r$ &  HS/G756.1\\
$ 56116.22024 $ & $  14.51236 $ & $   0.03320 $ & $  -0.00624 $ & $ r$ &  HS/G756.1\\
$ 56146.58501 $ & $  14.52994 $ & $   0.02811 $ & $   0.01134 $ & $ r$ &  HS/G756.1\\
$ 56135.19900 $ & $  14.57908 $ & $   0.02235 $ & $   0.06048 $ & $ r$ &  HS/G756.1\\
$ 56154.17692 $ & $  14.48970 $ & $   0.02123 $ & $  -0.02890 $ & $ r$ &  HS/G756.1\\
$ 56165.56451 $ & $  14.52928 $ & $   0.02791 $ & $   0.01068 $ & $ r$ &  HS/G756.1\\
$ 55865.71893 $ & $  14.59880 $ & $   0.03088 $ & $   0.08020 $ & $ r$ &  HS/G756.1\\
$ 55877.10560 $ & $  14.55810 $ & $   0.08406 $ & $   0.03950 $ & $ r$ &  HS/G756.1\\
$ 55903.67501 $ & $  14.56426 $ & $   0.05221 $ & $   0.04566 $ & $ r$ &  HS/G756.1\\
$ 56135.20233 $ & $  14.54406 $ & $   0.02526 $ & $   0.02546 $ & $ r$ &  HS/G756.1\\
$ 56116.22482 $ & $  14.48200 $ & $   0.03119 $ & $  -0.03660 $ & $ r$ &  HS/G756.1\\
$ 56146.58995 $ & $  14.55861 $ & $   0.02840 $ & $   0.04001 $ & $ r$ &  HS/G756.1\\
$ 56165.56792 $ & $  14.53280 $ & $   0.02909 $ & $   0.01420 $ & $ r$ &  HS/G756.1\\
$ 55865.72231 $ & $  14.52424 $ & $   0.02845 $ & $   0.00564 $ & $ r$ &  HS/G756.1\\
$ 55877.10898 $ & $  14.55378 $ & $   0.08343 $ & $   0.03518 $ & $ r$ &  HS/G756.1\\
$ 56154.18224 $ & $  14.56992 $ & $   0.02127 $ & $   0.05132 $ & $ r$ &  HS/G756.1\\
$ 56135.20570 $ & $  14.52144 $ & $   0.02122 $ & $   0.00284 $ & $ r$ &  HS/G756.1\\
$ 56116.22856 $ & $  14.51401 $ & $   0.03146 $ & $  -0.00459 $ & $ r$ &  HS/G756.1\\
$ 55903.67994 $ & $  14.67792 $ & $   0.05082 $ & $   0.15932 $ & $ r$ &  HS/G756.1\\
$ 56165.57126 $ & $  14.48192 $ & $   0.03023 $ & $  -0.03668 $ & $ r$ &  HS/G756.1\\
$ 56146.59367 $ & $  14.49397 $ & $   0.02647 $ & $  -0.02463 $ & $ r$ &  HS/G756.1\\
$ 56154.18558 $ & $  14.54487 $ & $   0.02259 $ & $   0.02627 $ & $ r$ &  HS/G756.1\\
$ 55877.11292 $ & $  14.60236 $ & $   0.10645 $ & $   0.08376 $ & $ r$ &  HS/G756.1\\
$ 55869.52226 $ & $  14.46867 $ & $   0.03677 $ & $  -0.04993 $ & $ r$ &  HS/G756.1\\
$ 55865.72711 $ & $  14.55417 $ & $   0.02929 $ & $   0.03557 $ & $ r$ &  HS/G756.1\\
$ 56116.23193 $ & $  14.54969 $ & $   0.03292 $ & $   0.03109 $ & $ r$ &  HS/G756.1\\
$ 56135.21036 $ & $  14.47682 $ & $   0.02433 $ & $  -0.04178 $ & $ r$ &  HS/G756.1\\
$ 56146.59708 $ & $  14.55934 $ & $   0.02905 $ & $   0.04074 $ & $ r$ &  HS/G756.1\\
$ 55903.68444 $ & $  14.63383 $ & $   0.05568 $ & $   0.11523 $ & $ r$ &  HS/G756.1\\
$ 55911.27549 $ & $  14.54953 $ & $   0.03389 $ & $   0.03093 $ & $ r$ &  HS/G756.1\\
$ 56154.18889 $ & $  14.49869 $ & $   0.02191 $ & $  -0.01991 $ & $ r$ &  HS/G756.1\\
$ 55877.11632 $ & $  14.52998 $ & $   0.10504 $ & $   0.01138 $ & $ r$ &  HS/G756.1\\
$ 55865.73045 $ & $  14.46111 $ & $   0.02966 $ & $  -0.05749 $ & $ r$ &  HS/G756.1\\
$ 55869.52615 $ & $  14.49528 $ & $   0.03766 $ & $  -0.02332 $ & $ r$ &  HS/G756.1\\
$ 55880.91276 $ & $  14.47190 $ & $   0.02638 $ & $  -0.04670 $ & $ r$ &  HS/G756.1\\
$ 56165.57749 $ & $  14.58309 $ & $   0.02887 $ & $   0.06449 $ & $ r$ &  HS/G756.1\\
$ 56135.21410 $ & $  14.47892 $ & $   0.02117 $ & $  -0.03968 $ & $ r$ &  HS/G756.1\\
$ 56116.23678 $ & $  14.52801 $ & $   0.02905 $ & $   0.00941 $ & $ r$ &  HS/G756.1\\
$ 55911.27886 $ & $  14.56314 $ & $   0.03185 $ & $   0.04454 $ & $ r$ &  HS/G756.1\\
$ 55877.11971 $ & $  14.30837 $ & $   0.07462 $ & $  -0.21023 $ & $ r$ &  HS/G756.1\\
$ 56146.60213 $ & $  14.51719 $ & $   0.03028 $ & $  -0.00141 $ & $ r$ &  HS/G756.1\\
$ 56165.57988 $ & $  14.60322 $ & $   0.05620 $ & $   0.08462 $ & $ r$ &  HS/G756.1\\
$ 55865.73380 $ & $  14.48094 $ & $   0.03060 $ & $  -0.03766 $ & $ r$ &  HS/G756.1\\
$ 55903.68915 $ & $  14.60616 $ & $   0.05511 $ & $   0.08756 $ & $ r$ &  HS/G756.1\\
$ 56154.19359 $ & $  14.54947 $ & $   0.02162 $ & $   0.03087 $ & $ r$ &  HS/G756.1\\
$ 55869.52952 $ & $  14.58639 $ & $   0.03653 $ & $   0.06779 $ & $ r$ &  HS/G756.1\\
$ 55880.91637 $ & $  14.50824 $ & $   0.02695 $ & $  -0.01036 $ & $ r$ &  HS/G756.1\\
$ 56135.21747 $ & $  14.55262 $ & $   0.02269 $ & $   0.03402 $ & $ r$ &  HS/G756.1\\
$ 56116.24014 $ & $  14.52412 $ & $   0.02632 $ & $   0.00552 $ & $ r$ &  HS/G756.1\\
$ 55911.28223 $ & $  14.59701 $ & $   0.02871 $ & $   0.07841 $ & $ r$ &  HS/G756.1\\
$ 55831.57661 $ & $  14.63905 $ & $   0.05066 $ & $   0.12045 $ & $ r$ &  HS/G756.1\\
$ 56146.60552 $ & $  14.49568 $ & $   0.02746 $ & $  -0.02292 $ & $ r$ &  HS/G756.1\\
$ 56154.19728 $ & $  14.50624 $ & $   0.02239 $ & $  -0.01236 $ & $ r$ &  HS/G756.1\\
$ 55880.91980 $ & $  14.54499 $ & $   0.02600 $ & $   0.02639 $ & $ r$ &  HS/G756.1\\
$ 55869.53413 $ & $  14.55343 $ & $   0.03978 $ & $   0.03483 $ & $ r$ &  HS/G756.1\\
$ 56116.24349 $ & $  14.56046 $ & $   0.03260 $ & $   0.04186 $ & $ r$ &  HS/G756.1\\
$ 55877.12646 $ & $  14.38432 $ & $   0.10724 $ & $  -0.13428 $ & $ r$ &  HS/G756.1\\
$ 55831.58028 $ & $  14.42479 $ & $   0.05645 $ & $  -0.09381 $ & $ r$ &  HS/G756.1\\
$ 56135.22221 $ & $  14.55744 $ & $   0.02263 $ & $   0.03884 $ & $ r$ &  HS/G756.1\\
$ 56146.60887 $ & $  14.56462 $ & $   0.03033 $ & $   0.04602 $ & $ r$ &  HS/G756.1\\
$ 56154.20061 $ & $  14.49608 $ & $   0.02157 $ & $  -0.02252 $ & $ r$ &  HS/G756.1\\
$ 55911.28723 $ & $  14.45894 $ & $   0.02378 $ & $  -0.05966 $ & $ r$ &  HS/G756.1\\
$ 55880.92313 $ & $  14.56450 $ & $   0.02640 $ & $   0.04590 $ & $ r$ &  HS/G756.1\\
$ 55869.53744 $ & $  14.50898 $ & $   0.03482 $ & $  -0.00962 $ & $ r$ &  HS/G756.1\\
$ 55888.51532 $ & $  14.52585 $ & $   0.04110 $ & $   0.00725 $ & $ r$ &  HS/G756.1\\
$ 56173.18006 $ & $  14.47346 $ & $   0.03359 $ & $  -0.04514 $ & $ r$ &  HS/G756.1\\
$ 55877.12983 $ & $  14.63368 $ & $   0.12201 $ & $   0.11508 $ & $ r$ &  HS/G756.1\\
$ 56135.22557 $ & $  14.49065 $ & $   0.02141 $ & $  -0.02795 $ & $ r$ &  HS/G756.1\\
$ 55831.58390 $ & $  14.54902 $ & $   0.04792 $ & $   0.03042 $ & $ r$ &  HS/G756.1\\
$ 56116.24818 $ & $  14.46037 $ & $   0.02885 $ & $  -0.05823 $ & $ r$ &  HS/G756.1\\
$ 55846.76657 $ & $  14.63310 $ & $   0.07350 $ & $   0.11450 $ & $ r$ &  HS/G756.1\\
$ 55911.29060 $ & $  14.53400 $ & $   0.02587 $ & $   0.01540 $ & $ r$ &  HS/G756.1\\
$ 56146.61373 $ & $  14.41220 $ & $   0.02771 $ & $  -0.10640 $ & $ r$ &  HS/G756.1\\
$ 55869.54081 $ & $  14.53990 $ & $   0.03728 $ & $   0.02130 $ & $ r$ &  HS/G756.1\\
$ 55888.51862 $ & $  14.52870 $ & $   0.03496 $ & $   0.01010 $ & $ r$ &  HS/G756.1\\
$ 56154.20528 $ & $  14.51551 $ & $   0.02270 $ & $  -0.00309 $ & $ r$ &  HS/G756.1\\
$ 56173.18339 $ & $  14.56351 $ & $   0.03451 $ & $   0.04491 $ & $ r$ &  HS/G756.1\\
$ 56135.22893 $ & $  14.47844 $ & $   0.02593 $ & $  -0.04016 $ & $ r$ &  HS/G756.1\\
$ 55877.13360 $ & $  14.58241 $ & $   0.13173 $ & $   0.06381 $ & $ r$ &  HS/G756.1\\
$ 56116.25190 $ & $  14.54056 $ & $   0.02875 $ & $   0.02196 $ & $ r$ &  HS/G756.1\\
$ 55846.76988 $ & $  14.40096 $ & $   0.06257 $ & $  -0.11764 $ & $ r$ &  HS/G756.1\\
$ 55911.29422 $ & $  14.62944 $ & $   0.02464 $ & $   0.11084 $ & $ r$ &  HS/G756.1\\
$ 55888.52189 $ & $  14.50445 $ & $   0.03027 $ & $  -0.01415 $ & $ r$ &  HS/G756.1\\
$ 56146.61748 $ & $  14.51357 $ & $   0.02791 $ & $  -0.00503 $ & $ r$ &  HS/G756.1\\
$ 56154.20860 $ & $  14.56201 $ & $   0.02400 $ & $   0.04341 $ & $ r$ &  HS/G756.1\\
$ 56173.18666 $ & $  14.51931 $ & $   0.03528 $ & $   0.00071 $ & $ r$ &  HS/G756.1\\
$ 55827.79472 $ & $  14.48664 $ & $   0.02690 $ & $  -0.03196 $ & $ r$ &  HS/G756.1\\
$ 55869.54562 $ & $  14.43936 $ & $   0.03698 $ & $  -0.07924 $ & $ r$ &  HS/G756.1\\
$ 55877.13697 $ & $  14.48921 $ & $   0.11064 $ & $  -0.02939 $ & $ r$ &  HS/G756.1\\
$ 56116.25528 $ & $  14.51430 $ & $   0.02757 $ & $  -0.00430 $ & $ r$ &  HS/G756.1\\
$ 56135.23364 $ & $  14.56052 $ & $   0.02388 $ & $   0.04192 $ & $ r$ &  HS/G756.1\\
$ 55846.77440 $ & $  14.55460 $ & $   0.06483 $ & $   0.03600 $ & $ r$ &  HS/G756.1\\
$ 56146.62086 $ & $  14.45970 $ & $   0.02918 $ & $  -0.05890 $ & $ r$ &  HS/G756.1\\
$ 56154.21193 $ & $  14.57447 $ & $   0.02328 $ & $   0.05587 $ & $ r$ &  HS/G756.1\\
$ 55911.29889 $ & $  14.45849 $ & $   0.02505 $ & $  -0.06011 $ & $ r$ &  HS/G756.1\\
$ 55827.79804 $ & $  14.54122 $ & $   0.02915 $ & $   0.02262 $ & $ r$ &  HS/G756.1\\
$ 55888.52640 $ & $  14.48551 $ & $   0.02673 $ & $  -0.03309 $ & $ r$ &  HS/G756.1\\
$ 55869.54931 $ & $  14.42094 $ & $   0.03434 $ & $  -0.09766 $ & $ r$ &  HS/G756.1\\
$ 55877.14036 $ & $  14.54296 $ & $   0.08960 $ & $   0.02436 $ & $ r$ &  HS/G756.1\\
$ 56173.19155 $ & $  14.46112 $ & $   0.03125 $ & $  -0.05748 $ & $ r$ &  HS/G756.1\\
$ 56135.23729 $ & $  14.54633 $ & $   0.02149 $ & $   0.02773 $ & $ r$ &  HS/G756.1\\
$ 55846.77771 $ & $  14.51548 $ & $   0.07016 $ & $  -0.00312 $ & $ r$ &  HS/G756.1\\
$ 56116.25993 $ & $  14.52086 $ & $   0.03076 $ & $   0.00226 $ & $ r$ &  HS/G756.1\\
$ 55911.30223 $ & $  14.56488 $ & $   0.02489 $ & $   0.04628 $ & $ r$ &  HS/G756.1\\
$ 56165.60250 $ & $  14.48776 $ & $   0.02623 $ & $  -0.03084 $ & $ r$ &  HS/G756.1\\
$ 55888.52968 $ & $  14.44835 $ & $   0.02559 $ & $  -0.07025 $ & $ r$ &  HS/G756.1\\
$ 55827.80178 $ & $  14.59465 $ & $   0.03016 $ & $   0.07605 $ & $ r$ &  HS/G756.1\\
$ 56154.21670 $ & $  14.53077 $ & $   0.02233 $ & $   0.01217 $ & $ r$ &  HS/G756.1\\
$ 55869.55269 $ & $  14.65547 $ & $   0.03753 $ & $   0.13687 $ & $ r$ &  HS/G756.1\\
$ 55877.14374 $ & $  14.57525 $ & $   0.10440 $ & $   0.05665 $ & $ r$ &  HS/G756.1\\
$ 56173.19489 $ & $  14.44563 $ & $   0.03346 $ & $  -0.07297 $ & $ r$ &  HS/G756.1\\
$ 55812.62117 $ & $  14.51701 $ & $   0.02647 $ & $  -0.00159 $ & $ r$ &  HS/G756.1\\
$ 56135.24066 $ & $  14.48990 $ & $   0.02418 $ & $  -0.02870 $ & $ r$ &  HS/G756.1\\
$ 56116.26329 $ & $  14.51754 $ & $   0.02944 $ & $  -0.00106 $ & $ r$ &  HS/G756.1\\
$ 55846.78134 $ & $  14.43013 $ & $   0.05463 $ & $  -0.08847 $ & $ r$ &  HS/G756.1\\
$ 55911.30558 $ & $  14.54723 $ & $   0.02523 $ & $   0.02863 $ & $ r$ &  HS/G756.1\\
$ 56165.60588 $ & $  14.62803 $ & $   0.02904 $ & $   0.10943 $ & $ r$ &  HS/G756.1\\
$ 55888.53328 $ & $  14.55823 $ & $   0.02729 $ & $   0.03963 $ & $ r$ &  HS/G756.1\\
$ 56146.62915 $ & $  14.53197 $ & $   0.02982 $ & $   0.01337 $ & $ r$ &  HS/G756.1\\
$ 56154.22044 $ & $  14.47010 $ & $   0.02252 $ & $  -0.04850 $ & $ r$ &  HS/G756.1\\
$ 56173.19858 $ & $  14.45439 $ & $   0.03597 $ & $  -0.06421 $ & $ r$ &  HS/G756.1\\
$ 55827.80642 $ & $  14.63388 $ & $   0.03196 $ & $   0.11528 $ & $ r$ &  HS/G756.1\\
$ 55869.55770 $ & $  14.45603 $ & $   0.03736 $ & $  -0.06257 $ & $ r$ &  HS/G756.1\\
$ 56116.26663 $ & $  14.53617 $ & $   0.02739 $ & $   0.01757 $ & $ r$ &  HS/G756.1\\
$ 55812.62499 $ & $  14.46216 $ & $   0.02556 $ & $  -0.05644 $ & $ r$ &  HS/G756.1\\
$ 56165.60921 $ & $  14.48268 $ & $   0.03049 $ & $  -0.03592 $ & $ r$ &  HS/G756.1\\
$ 55846.78575 $ & $  14.63756 $ & $   0.08573 $ & $   0.11896 $ & $ r$ &  HS/G756.1\\
$ 56135.24549 $ & $  14.55701 $ & $   0.02301 $ & $   0.03841 $ & $ r$ &  HS/G756.1\\
$ 55877.15052 $ & $  14.50483 $ & $   0.11984 $ & $  -0.01377 $ & $ r$ &  HS/G756.1\\
$ 56146.63257 $ & $  14.46156 $ & $   0.02435 $ & $  -0.05704 $ & $ r$ &  HS/G756.1\\
$ 55911.31027 $ & $  14.53433 $ & $   0.02482 $ & $   0.01573 $ & $ r$ &  HS/G756.1\\
$ 56154.22376 $ & $  14.49358 $ & $   0.02159 $ & $  -0.02502 $ & $ r$ &  HS/G756.1\\
$ 55888.53780 $ & $  14.47607 $ & $   0.02773 $ & $  -0.04253 $ & $ r$ &  HS/G756.1\\
$ 55827.80979 $ & $  14.56249 $ & $   0.03028 $ & $   0.04389 $ & $ r$ &  HS/G756.1\\
$ 55869.56108 $ & $  14.47441 $ & $   0.03513 $ & $  -0.04419 $ & $ r$ &  HS/G756.1\\
$ 55812.62849 $ & $  14.56284 $ & $   0.03178 $ & $   0.04424 $ & $ r$ &  HS/G756.1\\
$ 56173.20365 $ & $  14.45795 $ & $   0.03278 $ & $  -0.06065 $ & $ r$ &  HS/G756.1\\
$ 56116.27121 $ & $  14.46578 $ & $   0.02910 $ & $  -0.05282 $ & $ r$ &  HS/G756.1\\
$ 56135.24886 $ & $  14.55915 $ & $   0.02229 $ & $   0.04055 $ & $ r$ &  HS/G756.1\\
$ 55911.31357 $ & $  14.58827 $ & $   0.02612 $ & $   0.06967 $ & $ r$ &  HS/G756.1\\
$ 55877.15390 $ & $  14.44678 $ & $   0.09563 $ & $  -0.07182 $ & $ r$ &  HS/G756.1\\
$ 56165.61409 $ & $  14.52036 $ & $   0.02653 $ & $   0.00176 $ & $ r$ &  HS/G756.1\\
$ 55888.54101 $ & $  14.49781 $ & $   0.02610 $ & $  -0.02079 $ & $ r$ &  HS/G756.1\\
$ 55827.81319 $ & $  14.51083 $ & $   0.02659 $ & $  -0.00777 $ & $ r$ &  HS/G756.1\\
$ 56154.22854 $ & $  14.54698 $ & $   0.02206 $ & $   0.02838 $ & $ r$ &  HS/G756.1\\
$ 55869.56445 $ & $  14.56079 $ & $   0.03812 $ & $   0.04219 $ & $ r$ &  HS/G756.1\\
$ 56146.63771 $ & $  14.45089 $ & $   0.02975 $ & $  -0.06771 $ & $ r$ &  HS/G756.1\\
$ 56173.20699 $ & $  14.46992 $ & $   0.03064 $ & $  -0.04868 $ & $ r$ &  HS/G756.1\\
$ 56135.25223 $ & $  14.51197 $ & $   0.02222 $ & $  -0.00663 $ & $ r$ &  HS/G756.1\\
$ 56116.27494 $ & $  14.55010 $ & $   0.03008 $ & $   0.03150 $ & $ r$ &  HS/G756.1\\
$ 55911.31726 $ & $  14.56044 $ & $   0.02561 $ & $   0.04184 $ & $ r$ &  HS/G756.1\\
$ 55888.54428 $ & $  14.45709 $ & $   0.02576 $ & $  -0.06151 $ & $ r$ &  HS/G756.1\\
$ 56165.61746 $ & $  14.49239 $ & $   0.02531 $ & $  -0.02621 $ & $ r$ &  HS/G756.1\\
$ 55812.63449 $ & $  14.52018 $ & $   0.02780 $ & $   0.00158 $ & $ r$ &  HS/G756.1\\
$ 56154.23187 $ & $  14.47353 $ & $   0.02151 $ & $  -0.04507 $ & $ r$ &  HS/G756.1\\
$ 55899.93205 $ & $  14.54221 $ & $   0.09204 $ & $   0.02361 $ & $ r$ &  HS/G756.1\\
$ 56146.64143 $ & $  14.42336 $ & $   0.02743 $ & $  -0.09524 $ & $ r$ &  HS/G756.1\\
$ 55827.81782 $ & $  14.55298 $ & $   0.02776 $ & $   0.03438 $ & $ r$ &  HS/G756.1\\
$ 56173.21032 $ & $  14.47489 $ & $   0.03228 $ & $  -0.04371 $ & $ r$ &  HS/G756.1\\
$ 55869.56914 $ & $  14.55104 $ & $   0.03914 $ & $   0.03244 $ & $ r$ &  HS/G756.1\\
$ 56116.27831 $ & $  14.47186 $ & $   0.02820 $ & $  -0.04674 $ & $ r$ &  HS/G756.1\\
$ 56135.25694 $ & $  14.55267 $ & $   0.02155 $ & $   0.03407 $ & $ r$ &  HS/G756.1\\
$ 56165.62119 $ & $  14.50501 $ & $   0.02491 $ & $  -0.01359 $ & $ r$ &  HS/G756.1\\
$ 55907.52606 $ & $  14.64910 $ & $   0.04187 $ & $   0.13050 $ & $ r$ &  HS/G756.1\\
$ 56154.23514 $ & $  14.52169 $ & $   0.02090 $ & $   0.00309 $ & $ r$ &  HS/G756.1\\
$ 55911.32177 $ & $  14.51416 $ & $   0.02518 $ & $  -0.00444 $ & $ r$ &  HS/G756.1\\
$ 55888.54869 $ & $  14.55237 $ & $   0.02748 $ & $   0.03377 $ & $ r$ &  HS/G756.1\\
$ 55899.93537 $ & $  14.60167 $ & $   0.09290 $ & $   0.08307 $ & $ r$ &  HS/G756.1\\
$ 55812.63883 $ & $  14.54755 $ & $   0.02939 $ & $   0.02895 $ & $ r$ &  HS/G756.1\\
$ 56146.64486 $ & $  14.56564 $ & $   0.02726 $ & $   0.04704 $ & $ r$ &  HS/G756.1\\
$ 55827.82154 $ & $  14.49854 $ & $   0.02696 $ & $  -0.02006 $ & $ r$ &  HS/G756.1\\
$ 55869.57290 $ & $  14.53695 $ & $   0.03389 $ & $   0.01835 $ & $ r$ &  HS/G756.1\\
$ 56173.21521 $ & $  14.57783 $ & $   0.03562 $ & $   0.05923 $ & $ r$ &  HS/G756.1\\
$ 56116.28298 $ & $  14.42509 $ & $   0.03303 $ & $  -0.09351 $ & $ r$ &  HS/G756.1\\
$ 55907.52929 $ & $  14.59452 $ & $   0.03220 $ & $   0.07592 $ & $ r$ &  HS/G756.1\\
$ 56135.26067 $ & $  14.49161 $ & $   0.02144 $ & $  -0.02699 $ & $ r$ &  HS/G756.1\\
$ 55888.55198 $ & $  14.46455 $ & $   0.03027 $ & $  -0.05405 $ & $ r$ &  HS/G756.1\\
$ 55911.32514 $ & $  14.54022 $ & $   0.02511 $ & $   0.02162 $ & $ r$ &  HS/G756.1\\
$ 55899.93915 $ & $  14.52630 $ & $   0.09976 $ & $   0.00770 $ & $ r$ &  HS/G756.1\\
$ 56165.62617 $ & $  14.58804 $ & $   0.02795 $ & $   0.06944 $ & $ r$ &  HS/G756.1\\
$ 55827.82492 $ & $  14.55841 $ & $   0.03184 $ & $   0.03981 $ & $ r$ &  HS/G756.1\\
$ 56154.24026 $ & $  14.51829 $ & $   0.02243 $ & $  -0.00031 $ & $ r$ &  HS/G756.1\\
$ 55869.57648 $ & $  14.59076 $ & $   0.03846 $ & $   0.07216 $ & $ r$ &  HS/G756.1\\
$ 56173.21859 $ & $  14.42004 $ & $   0.03209 $ & $  -0.09856 $ & $ r$ &  HS/G756.1\\
$ 55907.53251 $ & $  14.46580 $ & $   0.02933 $ & $  -0.05280 $ & $ r$ &  HS/G756.1\\
$ 56116.28634 $ & $  14.47193 $ & $   0.02884 $ & $  -0.04667 $ & $ r$ &  HS/G756.1\\
$ 56135.26398 $ & $  14.52000 $ & $   0.02077 $ & $   0.00140 $ & $ r$ &  HS/G756.1\\
$ 56146.65062 $ & $  14.47596 $ & $   0.02844 $ & $  -0.04264 $ & $ r$ &  HS/G756.1\\
$ 55911.32850 $ & $  14.51638 $ & $   0.02533 $ & $  -0.00222 $ & $ r$ &  HS/G756.1\\
$ 55888.55554 $ & $  14.54717 $ & $   0.02652 $ & $   0.02857 $ & $ r$ &  HS/G756.1\\
$ 55899.94250 $ & $  14.49766 $ & $   0.13896 $ & $  -0.02094 $ & $ r$ &  HS/G756.1\\
$ 56165.62957 $ & $  14.43143 $ & $   0.02455 $ & $  -0.08717 $ & $ r$ &  HS/G756.1\\
$ 55808.85117 $ & $  14.51642 $ & $   0.02357 $ & $  -0.00218 $ & $ r$ &  HS/G756.1\\
$ 56154.24400 $ & $  14.54280 $ & $   0.02191 $ & $   0.02420 $ & $ r$ &  HS/G756.1\\
$ 55827.82974 $ & $  14.53509 $ & $   0.03163 $ & $   0.01649 $ & $ r$ &  HS/G756.1\\
$ 56173.22228 $ & $  14.48648 $ & $   0.03324 $ & $  -0.03212 $ & $ r$ &  HS/G756.1\\
$ 56116.28969 $ & $  14.49459 $ & $   0.02702 $ & $  -0.02401 $ & $ r$ &  HS/G756.1\\
$ 56146.65403 $ & $  14.47975 $ & $   0.02942 $ & $  -0.03885 $ & $ r$ &  HS/G756.1\\
$ 55869.58137 $ & $  14.57302 $ & $   0.03663 $ & $   0.05442 $ & $ r$ &  HS/G756.1\\
$ 55899.94585 $ & $  14.32894 $ & $   0.07790 $ & $  -0.18966 $ & $ r$ &  HS/G756.1\\
$ 55907.53715 $ & $  14.48213 $ & $   0.02793 $ & $  -0.03647 $ & $ r$ &  HS/G756.1\\
$ 56135.26857 $ & $  14.49854 $ & $   0.02107 $ & $  -0.02006 $ & $ r$ &  HS/G756.1\\
$ 56165.63297 $ & $  14.60450 $ & $   0.02912 $ & $   0.08590 $ & $ r$ &  HS/G756.1\\
$ 55888.55990 $ & $  14.54206 $ & $   0.02767 $ & $   0.02346 $ & $ r$ &  HS/G756.1\\
$ 55911.33320 $ & $  14.49554 $ & $   0.02363 $ & $  -0.02306 $ & $ r$ &  HS/G756.1\\
$ 55808.85456 $ & $  14.60629 $ & $   0.02715 $ & $   0.08769 $ & $ r$ &  HS/G756.1\\
$ 56154.24734 $ & $  14.55300 $ & $   0.02322 $ & $   0.03440 $ & $ r$ &  HS/G756.1\\
$ 55827.83311 $ & $  14.45611 $ & $   0.02817 $ & $  -0.06249 $ & $ r$ &  HS/G756.1\\
$ 56146.65737 $ & $  14.49657 $ & $   0.02744 $ & $  -0.02203 $ & $ r$ &  HS/G756.1\\
$ 55869.58473 $ & $  14.61312 $ & $   0.03840 $ & $   0.09452 $ & $ r$ &  HS/G756.1\\
$ 55899.94921 $ & $  14.51516 $ & $   0.06545 $ & $  -0.00344 $ & $ r$ &  HS/G756.1\\
$ 55907.54038 $ & $  14.56355 $ & $   0.02949 $ & $   0.04495 $ & $ r$ &  HS/G756.1\\
$ 56173.22700 $ & $  14.55952 $ & $   0.03539 $ & $   0.04092 $ & $ r$ &  HS/G756.1\\
$ 56116.29429 $ & $  14.52425 $ & $   0.02933 $ & $   0.00565 $ & $ r$ &  HS/G756.1\\
$ 56135.27193 $ & $  14.48880 $ & $   0.02249 $ & $  -0.02980 $ & $ r$ &  HS/G756.1\\
$ 55888.56318 $ & $  14.53622 $ & $   0.02685 $ & $   0.01762 $ & $ r$ &  HS/G756.1\\
$ 55911.33651 $ & $  14.52811 $ & $   0.02406 $ & $   0.00951 $ & $ r$ &  HS/G756.1\\
$ 55808.85791 $ & $  14.55875 $ & $   0.02778 $ & $   0.04015 $ & $ r$ &  HS/G756.1\\
$ 55816.44939 $ & $  14.58095 $ & $   0.11501 $ & $   0.06235 $ & $ r$ &  HS/G756.1\\
$ 56165.63781 $ & $  14.50769 $ & $   0.02632 $ & $  -0.01091 $ & $ r$ &  HS/G756.1\\
$ 55827.83651 $ & $  14.44608 $ & $   0.02760 $ & $  -0.07252 $ & $ r$ &  HS/G756.1\\
$ 55869.58811 $ & $  14.50798 $ & $   0.03316 $ & $  -0.01062 $ & $ r$ &  HS/G756.1\\
$ 55899.95259 $ & $  14.52197 $ & $   0.06998 $ & $   0.00337 $ & $ r$ &  HS/G756.1\\
$ 56173.23032 $ & $  14.58359 $ & $   0.03454 $ & $   0.06499 $ & $ r$ &  HS/G756.1\\
$ 56135.27530 $ & $  14.50191 $ & $   0.02272 $ & $  -0.01669 $ & $ r$ &  HS/G756.1\\
$ 55888.56647 $ & $  14.53103 $ & $   0.02953 $ & $   0.01243 $ & $ r$ &  HS/G756.1\\
$ 55907.54413 $ & $  14.60343 $ & $   0.02955 $ & $   0.08483 $ & $ r$ &  HS/G756.1\\
$ 56116.29801 $ & $  14.56337 $ & $   0.02828 $ & $   0.04477 $ & $ r$ &  HS/G756.1\\
$ 56154.25333 $ & $  14.54712 $ & $   0.02332 $ & $   0.02852 $ & $ r$ &  HS/G756.1\\
$ 55911.34020 $ & $  14.53760 $ & $   0.02527 $ & $   0.01900 $ & $ r$ &  HS/G756.1\\
$ 56146.66294 $ & $  14.50373 $ & $   0.02825 $ & $  -0.01487 $ & $ r$ &  HS/G756.1\\
$ 55968.27393 $ & $  14.53871 $ & $   0.06234 $ & $   0.02011 $ & $ r$ &  HS/G756.1\\
$ 56165.64121 $ & $  14.57792 $ & $   0.02752 $ & $   0.05932 $ & $ r$ &  HS/G756.1\\
$ 55808.86253 $ & $  14.49312 $ & $   0.02680 $ & $  -0.02548 $ & $ r$ &  HS/G756.1\\
$ 55899.95591 $ & $  14.46140 $ & $   0.06597 $ & $  -0.05720 $ & $ r$ &  HS/G756.1\\
$ 56173.23368 $ & $  14.52589 $ & $   0.03337 $ & $   0.00729 $ & $ r$ &  HS/G756.1\\
$ 56116.30136 $ & $  14.51786 $ & $   0.02938 $ & $  -0.00074 $ & $ r$ &  HS/G756.1\\
$ 56154.25703 $ & $  14.55460 $ & $   0.02498 $ & $   0.03600 $ & $ r$ &  HS/G756.1\\
$ 55869.59312 $ & $  14.59439 $ & $   0.03659 $ & $   0.07579 $ & $ r$ &  HS/G756.1\\
$ 55888.57102 $ & $  14.49723 $ & $   0.02759 $ & $  -0.02137 $ & $ r$ &  HS/G756.1\\
$ 56135.28002 $ & $  14.47701 $ & $   0.02126 $ & $  -0.04159 $ & $ r$ &  HS/G756.1\\
$ 56146.66667 $ & $  14.53883 $ & $   0.02871 $ & $   0.02023 $ & $ r$ &  HS/G756.1\\
$ 55968.27731 $ & $  14.50443 $ & $   0.04670 $ & $  -0.01417 $ & $ r$ &  HS/G756.1\\
$ 55907.54898 $ & $  14.57376 $ & $   0.03303 $ & $   0.05516 $ & $ r$ &  HS/G756.1\\
$ 55816.45668 $ & $  14.53989 $ & $   0.10203 $ & $   0.02129 $ & $ r$ &  HS/G756.1\\
$ 55911.34490 $ & $  14.57860 $ & $   0.02671 $ & $   0.06000 $ & $ r$ &  HS/G756.1\\
$ 56165.64495 $ & $  14.46962 $ & $   0.02533 $ & $  -0.04898 $ & $ r$ &  HS/G756.1\\
$ 55808.86623 $ & $  14.53192 $ & $   0.02630 $ & $   0.01332 $ & $ r$ &  HS/G756.1\\
$ 55899.95930 $ & $  14.48527 $ & $   0.05032 $ & $  -0.03333 $ & $ r$ &  HS/G756.1\\
$ 56154.26034 $ & $  14.51265 $ & $   0.02331 $ & $  -0.00595 $ & $ r$ &  HS/G756.1\\
$ 55888.57423 $ & $  14.56486 $ & $   0.02870 $ & $   0.04626 $ & $ r$ &  HS/G756.1\\
$ 55869.59681 $ & $  14.61378 $ & $   0.03929 $ & $   0.09518 $ & $ r$ &  HS/G756.1\\
$ 56146.67007 $ & $  14.48525 $ & $   0.03102 $ & $  -0.03335 $ & $ r$ &  HS/G756.1\\
$ 55907.55226 $ & $  14.48817 $ & $   0.03001 $ & $  -0.03043 $ & $ r$ &  HS/G756.1\\
$ 55968.28069 $ & $  14.46442 $ & $   0.03771 $ & $  -0.05418 $ & $ r$ &  HS/G756.1\\
$ 56173.23887 $ & $  14.53440 $ & $   0.03382 $ & $   0.01580 $ & $ r$ &  HS/G756.1\\
$ 56116.30607 $ & $  14.48551 $ & $   0.02621 $ & $  -0.03309 $ & $ r$ &  HS/G756.1\\
$ 56135.28376 $ & $  14.55150 $ & $   0.02156 $ & $   0.03290 $ & $ r$ &  HS/G756.1\\
$ 55911.34825 $ & $  14.52339 $ & $   0.02338 $ & $   0.00479 $ & $ r$ &  HS/G756.1\\
$ 56177.03484 $ & $  14.57508 $ & $   0.02307 $ & $   0.05648 $ & $ r$ &  HS/G756.1\\
$ 55808.86958 $ & $  14.55490 $ & $   0.02988 $ & $   0.03630 $ & $ r$ &  HS/G756.1\\
$ 55899.96308 $ & $  14.58221 $ & $   0.06404 $ & $   0.06361 $ & $ r$ &  HS/G756.1\\
$ 56165.64989 $ & $  14.56604 $ & $   0.02575 $ & $   0.04744 $ & $ r$ &  HS/G756.1\\
$ 55816.46212 $ & $  14.45719 $ & $   0.10252 $ & $  -0.06141 $ & $ r$ &  HS/G756.1\\
$ 55888.57777 $ & $  14.59108 $ & $   0.02854 $ & $   0.07248 $ & $ r$ &  HS/G756.1\\
$ 55869.60017 $ & $  14.59692 $ & $   0.03796 $ & $   0.07832 $ & $ r$ &  HS/G756.1\\
$ 55907.55555 $ & $  14.54014 $ & $   0.03259 $ & $   0.02154 $ & $ r$ &  HS/G756.1\\
$ 56173.24219 $ & $  14.61172 $ & $   0.03724 $ & $   0.09312 $ & $ r$ &  HS/G756.1\\
$ 56116.30946 $ & $  14.49038 $ & $   0.02896 $ & $  -0.02822 $ & $ r$ &  HS/G756.1\\
$ 56135.28713 $ & $  14.52205 $ & $   0.02167 $ & $   0.00345 $ & $ r$ &  HS/G756.1\\
$ 55926.53364 $ & $  14.51224 $ & $   0.03095 $ & $  -0.00636 $ & $ r$ &  HS/G756.1\\
$ 55911.35162 $ & $  14.51371 $ & $   0.02532 $ & $  -0.00489 $ & $ r$ &  HS/G756.1\\
$ 56154.26510 $ & $  14.44037 $ & $   0.02264 $ & $  -0.07823 $ & $ r$ &  HS/G756.1\\
$ 56177.03858 $ & $  14.52795 $ & $   0.02312 $ & $   0.00935 $ & $ r$ &  HS/G756.1\\
$ 56146.67486 $ & $  14.54934 $ & $   0.02990 $ & $   0.03074 $ & $ r$ &  HS/G756.1\\
$ 55968.28554 $ & $  14.50903 $ & $   0.06278 $ & $  -0.00957 $ & $ r$ &  HS/G756.1\\
$ 55808.87418 $ & $  14.46001 $ & $   0.02597 $ & $  -0.05859 $ & $ r$ &  HS/G756.1\\
$ 56165.65328 $ & $  14.51182 $ & $   0.02558 $ & $  -0.00678 $ & $ r$ &  HS/G756.1\\
$ 55816.46604 $ & $  14.56246 $ & $   0.09207 $ & $   0.04386 $ & $ r$ &  HS/G756.1\\
$ 55937.92309 $ & $  14.49287 $ & $   0.05995 $ & $  -0.02573 $ & $ r$ &  HS/G756.1\\
$ 56116.31282 $ & $  14.54457 $ & $   0.02645 $ & $   0.02597 $ & $ r$ &  HS/G756.1\\
$ 55926.53701 $ & $  14.48674 $ & $   0.02816 $ & $  -0.03186 $ & $ r$ &  HS/G756.1\\
$ 56173.24595 $ & $  14.51498 $ & $   0.03573 $ & $  -0.00362 $ & $ r$ &  HS/G756.1\\
$ 56154.26878 $ & $  14.57074 $ & $   0.02408 $ & $   0.05214 $ & $ r$ &  HS/G756.1\\
$ 56177.04193 $ & $  14.48189 $ & $   0.02270 $ & $  -0.03671 $ & $ r$ &  HS/G756.1\\
$ 55888.58234 $ & $  14.58342 $ & $   0.02999 $ & $   0.06482 $ & $ r$ &  HS/G756.1\\
$ 55907.56021 $ & $  14.45522 $ & $   0.03045 $ & $  -0.06338 $ & $ r$ &  HS/G756.1\\
$ 55869.60507 $ & $  14.55680 $ & $   0.04024 $ & $   0.03820 $ & $ r$ &  HS/G756.1\\
$ 56146.67820 $ & $  14.51810 $ & $   0.03088 $ & $  -0.00050 $ & $ r$ &  HS/G756.1\\
$ 56135.29178 $ & $  14.55933 $ & $   0.02284 $ & $   0.04073 $ & $ r$ &  HS/G756.1\\
$ 55968.28889 $ & $  14.61861 $ & $   0.05349 $ & $   0.10001 $ & $ r$ &  HS/G756.1\\
$ 55911.35631 $ & $  14.51252 $ & $   0.02304 $ & $  -0.00608 $ & $ r$ &  HS/G756.1\\
$ 55899.96984 $ & $  14.33555 $ & $   0.11969 $ & $  -0.18305 $ & $ r$ &  HS/G756.1\\
$ 55808.87754 $ & $  14.49056 $ & $   0.02702 $ & $  -0.02804 $ & $ r$ &  HS/G756.1\\
$ 56165.65666 $ & $  14.51796 $ & $   0.02743 $ & $  -0.00064 $ & $ r$ &  HS/G756.1\\
$ 55816.46954 $ & $  14.27012 $ & $   0.09263 $ & $  -0.24848 $ & $ r$ &  HS/G756.1\\
$ 55926.54038 $ & $  14.43637 $ & $   0.02536 $ & $  -0.08223 $ & $ r$ &  HS/G756.1\\
$ 56154.27212 $ & $  14.57152 $ & $   0.02471 $ & $   0.05292 $ & $ r$ &  HS/G756.1\\
$ 55888.58563 $ & $  14.54361 $ & $   0.02735 $ & $   0.02501 $ & $ r$ &  HS/G756.1\\
$ 55869.60843 $ & $  14.53159 $ & $   0.03434 $ & $   0.01299 $ & $ r$ &  HS/G756.1\\
$ 56146.68165 $ & $  14.53226 $ & $   0.02797 $ & $   0.01366 $ & $ r$ &  HS/G756.1\\
$ 55937.92800 $ & $  14.63752 $ & $   0.04479 $ & $   0.11892 $ & $ r$ &  HS/G756.1\\
$ 55907.56383 $ & $  14.51119 $ & $   0.03555 $ & $  -0.00741 $ & $ r$ &  HS/G756.1\\
$ 56116.31755 $ & $  14.52739 $ & $   0.02704 $ & $   0.00879 $ & $ r$ &  HS/G756.1\\
$ 56135.29517 $ & $  14.57514 $ & $   0.02199 $ & $   0.05654 $ & $ r$ &  HS/G756.1\\
$ 55911.35963 $ & $  14.48784 $ & $   0.02571 $ & $  -0.03076 $ & $ r$ &  HS/G756.1\\
$ 55968.29257 $ & $  14.43588 $ & $   0.03885 $ & $  -0.08272 $ & $ r$ &  HS/G756.1\\
$ 55899.97320 $ & $  14.61336 $ & $   0.10468 $ & $   0.09476 $ & $ r$ &  HS/G756.1\\
$ 56173.25089 $ & $  14.53662 $ & $   0.04035 $ & $   0.01802 $ & $ r$ &  HS/G756.1\\
$ 55808.88089 $ & $  14.53114 $ & $   0.02742 $ & $   0.01254 $ & $ r$ &  HS/G756.1\\
$ 56177.04705 $ & $  14.51877 $ & $   0.02366 $ & $   0.00017 $ & $ r$ &  HS/G756.1\\
$ 56165.66135 $ & $  14.47596 $ & $   0.02958 $ & $  -0.04264 $ & $ r$ &  HS/G756.1\\
$ 55888.58890 $ & $  14.44597 $ & $   0.02616 $ & $  -0.07263 $ & $ r$ &  HS/G756.1\\
$ 55869.61180 $ & $  14.53396 $ & $   0.03444 $ & $   0.01536 $ & $ r$ &  HS/G756.1\\
$ 55907.56712 $ & $  14.53822 $ & $   0.03561 $ & $   0.01962 $ & $ r$ &  HS/G756.1\\
$ 56135.29853 $ & $  14.41169 $ & $   0.02167 $ & $  -0.10691 $ & $ r$ &  HS/G756.1\\
$ 55937.93144 $ & $  14.53473 $ & $   0.03246 $ & $   0.01613 $ & $ r$ &  HS/G756.1\\
$ 56116.32128 $ & $  14.46844 $ & $   0.02767 $ & $  -0.05016 $ & $ r$ &  HS/G756.1\\
$ 56173.25422 $ & $  14.54688 $ & $   0.03802 $ & $   0.02828 $ & $ r$ &  HS/G756.1\\
$ 55911.36331 $ & $  14.48787 $ & $   0.02385 $ & $  -0.03073 $ & $ r$ &  HS/G756.1\\
$ 55926.54546 $ & $  14.49017 $ & $   0.02338 $ & $  -0.02843 $ & $ r$ &  HS/G756.1\\
$ 55816.47570 $ & $  14.51176 $ & $   0.10367 $ & $  -0.00684 $ & $ r$ &  HS/G756.1\\
$ 56177.05039 $ & $  14.48852 $ & $   0.02511 $ & $  -0.03008 $ & $ r$ &  HS/G756.1\\
$ 56154.27776 $ & $  14.53336 $ & $   0.02344 $ & $   0.01476 $ & $ r$ &  HS/G756.1\\
$ 56146.68682 $ & $  14.51447 $ & $   0.02876 $ & $  -0.00413 $ & $ r$ &  HS/G756.1\\
$ 55968.29736 $ & $  14.51244 $ & $   0.03221 $ & $  -0.00616 $ & $ r$ &  HS/G756.1\\
$ 56165.66474 $ & $  14.50643 $ & $   0.02833 $ & $  -0.01217 $ & $ r$ &  HS/G756.1\\
$ 55808.88581 $ & $  14.58789 $ & $   0.03019 $ & $   0.06929 $ & $ r$ &  HS/G756.1\\
$ 55937.93481 $ & $  14.48536 $ & $   0.03319 $ & $  -0.03324 $ & $ r$ &  HS/G756.1\\
$ 55899.97989 $ & $  14.47685 $ & $   0.07787 $ & $  -0.04175 $ & $ r$ &  HS/G756.1\\
$ 56116.32465 $ & $  14.52372 $ & $   0.02671 $ & $   0.00512 $ & $ r$ &  HS/G756.1\\
$ 55888.59339 $ & $  14.44205 $ & $   0.02791 $ & $  -0.07655 $ & $ r$ &  HS/G756.1\\
$ 56173.25762 $ & $  14.48332 $ & $   0.03957 $ & $  -0.03528 $ & $ r$ &  HS/G756.1\\
$ 55926.54917 $ & $  14.47927 $ & $   0.02383 $ & $  -0.03933 $ & $ r$ &  HS/G756.1\\
$ 55869.61645 $ & $  14.57132 $ & $   0.03257 $ & $   0.05272 $ & $ r$ &  HS/G756.1\\
$ 56177.05374 $ & $  14.50601 $ & $   0.02178 $ & $  -0.01259 $ & $ r$ &  HS/G756.1\\
$ 55816.47923 $ & $  14.48697 $ & $   0.12986 $ & $  -0.03163 $ & $ r$ &  HS/G756.1\\
$ 55907.57203 $ & $  14.47353 $ & $   0.03483 $ & $  -0.04507 $ & $ r$ &  HS/G756.1\\
$ 56135.30340 $ & $  14.54336 $ & $   0.02263 $ & $   0.02476 $ & $ r$ &  HS/G756.1\\
$ 56154.28115 $ & $  14.55465 $ & $   0.02260 $ & $   0.03605 $ & $ r$ &  HS/G756.1\\
$ 55968.30072 $ & $  14.54627 $ & $   0.03022 $ & $   0.02767 $ & $ r$ &  HS/G756.1\\
$ 55911.36798 $ & $  14.56914 $ & $   0.02488 $ & $   0.05054 $ & $ r$ &  HS/G756.1\\
$ 56146.69050 $ & $  14.48696 $ & $   0.03222 $ & $  -0.03164 $ & $ r$ &  HS/G756.1\\
$ 55808.88919 $ & $  14.49105 $ & $   0.02958 $ & $  -0.02755 $ & $ r$ &  HS/G756.1\\
$ 56165.66847 $ & $  14.45950 $ & $   0.02675 $ & $  -0.05910 $ & $ r$ &  HS/G756.1\\
$ 55937.93820 $ & $  14.53541 $ & $   0.03543 $ & $   0.01681 $ & $ r$ &  HS/G756.1\\
$ 55888.59661 $ & $  14.53476 $ & $   0.02928 $ & $   0.01616 $ & $ r$ &  HS/G756.1\\
$ 55899.98345 $ & $  14.54681 $ & $   0.06726 $ & $   0.02821 $ & $ r$ &  HS/G756.1\\
$ 55926.55254 $ & $  14.50774 $ & $   0.02354 $ & $  -0.01086 $ & $ r$ &  HS/G756.1\\
$ 55816.48270 $ & $  14.36037 $ & $   0.13804 $ & $  -0.15823 $ & $ r$ &  HS/G756.1\\
$ 55907.57528 $ & $  14.62209 $ & $   0.03490 $ & $   0.10349 $ & $ r$ &  HS/G756.1\\
$ 55869.62013 $ & $  14.50812 $ & $   0.03696 $ & $  -0.01048 $ & $ r$ &  HS/G756.1\\
$ 56154.28449 $ & $  14.52899 $ & $   0.02128 $ & $   0.01039 $ & $ r$ &  HS/G756.1\\
$ 56116.32931 $ & $  14.55159 $ & $   0.03023 $ & $   0.03299 $ & $ r$ &  HS/G756.1\\
$ 55968.30409 $ & $  14.56116 $ & $   0.03540 $ & $   0.04256 $ & $ r$ &  HS/G756.1\\
$ 56135.30712 $ & $  14.56406 $ & $   0.02115 $ & $   0.04546 $ & $ r$ &  HS/G756.1\\
$ 55911.37135 $ & $  14.53146 $ & $   0.02495 $ & $   0.01286 $ & $ r$ &  HS/G756.1\\
$ 56146.69390 $ & $  14.45561 $ & $   0.04027 $ & $  -0.06299 $ & $ r$ &  HS/G756.1\\
$ 55808.89258 $ & $  14.58099 $ & $   0.02984 $ & $   0.06239 $ & $ r$ &  HS/G756.1\\
$ 55945.53149 $ & $  14.54245 $ & $   0.03517 $ & $   0.02385 $ & $ r$ &  HS/G756.1\\
$ 56177.05839 $ & $  14.53557 $ & $   0.02550 $ & $   0.01697 $ & $ r$ &  HS/G756.1\\
$ 56173.26310 $ & $  14.60338 $ & $   0.03347 $ & $   0.08478 $ & $ r$ &  HS/G756.1\\
$ 55937.94160 $ & $  14.45837 $ & $   0.03512 $ & $  -0.06023 $ & $ r$ &  HS/G756.1\\
$ 55888.60022 $ & $  14.55138 $ & $   0.02855 $ & $   0.03278 $ & $ r$ &  HS/G756.1\\
$ 56165.67345 $ & $  14.54925 $ & $   0.02898 $ & $   0.03065 $ & $ r$ &  HS/G756.1\\
$ 55907.57850 $ & $  14.57266 $ & $   0.03423 $ & $   0.05406 $ & $ r$ &  HS/G756.1\\
$ 55869.62344 $ & $  14.64200 $ & $   0.03941 $ & $   0.12340 $ & $ r$ &  HS/G756.1\\
$ 56116.33269 $ & $  14.49942 $ & $   0.02965 $ & $  -0.01918 $ & $ r$ &  HS/G756.1\\
$ 55911.37471 $ & $  14.53195 $ & $   0.02565 $ & $   0.01335 $ & $ r$ &  HS/G756.1\\
$ 56135.31052 $ & $  14.51708 $ & $   0.02226 $ & $  -0.00152 $ & $ r$ &  HS/G756.1\\
$ 55945.53486 $ & $  14.50023 $ & $   0.03570 $ & $  -0.01837 $ & $ r$ &  HS/G756.1\\
$ 55926.55749 $ & $  14.52462 $ & $   0.02768 $ & $   0.00602 $ & $ r$ &  HS/G756.1\\
$ 56177.06206 $ & $  14.52319 $ & $   0.02492 $ & $   0.00459 $ & $ r$ &  HS/G756.1\\
$ 56173.26685 $ & $  14.49803 $ & $   0.03028 $ & $  -0.02057 $ & $ r$ &  HS/G756.1\\
$ 55968.30890 $ & $  14.41283 $ & $   0.03843 $ & $  -0.10577 $ & $ r$ &  HS/G756.1\\
$ 56146.69882 $ & $  14.54681 $ & $   0.06765 $ & $   0.02821 $ & $ r$ &  HS/G756.1\\
$ 55937.94540 $ & $  14.50957 $ & $   0.03885 $ & $  -0.00903 $ & $ r$ &  HS/G756.1\\
$ 56165.67683 $ & $  14.58892 $ & $   0.03157 $ & $   0.07032 $ & $ r$ &  HS/G756.1\\
$ 56154.29047 $ & $  14.58365 $ & $   0.02415 $ & $   0.06505 $ & $ r$ &  HS/G756.1\\
$ 55899.99055 $ & $  14.53926 $ & $   0.09326 $ & $   0.02066 $ & $ r$ &  HS/G756.1\\
$ 55888.60463 $ & $  14.55497 $ & $   0.02906 $ & $   0.03637 $ & $ r$ &  HS/G756.1\\
$ 56116.33601 $ & $  14.50876 $ & $   0.03249 $ & $  -0.00984 $ & $ r$ &  HS/G756.1\\
$ 55945.53826 $ & $  14.50534 $ & $   0.02772 $ & $  -0.01326 $ & $ r$ &  HS/G756.1\\
$ 55926.56087 $ & $  14.49292 $ & $   0.02529 $ & $  -0.02568 $ & $ r$ &  HS/G756.1\\
$ 56177.06540 $ & $  14.47229 $ & $   0.02445 $ & $  -0.04631 $ & $ r$ &  HS/G756.1\\
$ 55907.58355 $ & $  14.49627 $ & $   0.03523 $ & $  -0.02233 $ & $ r$ &  HS/G756.1\\
$ 55869.62835 $ & $  14.50288 $ & $   0.03662 $ & $  -0.01572 $ & $ r$ &  HS/G756.1\\
$ 56173.27019 $ & $  14.56026 $ & $   0.03505 $ & $   0.04166 $ & $ r$ &  HS/G756.1\\
$ 55911.37956 $ & $  14.49956 $ & $   0.02575 $ & $  -0.01904 $ & $ r$ &  HS/G756.1\\
$ 56135.31549 $ & $  14.58055 $ & $   0.02555 $ & $   0.06195 $ & $ r$ &  HS/G756.1\\
$ 55937.94879 $ & $  14.56502 $ & $   0.04084 $ & $   0.04642 $ & $ r$ &  HS/G756.1\\
$ 56165.68022 $ & $  14.50452 $ & $   0.03464 $ & $  -0.01408 $ & $ r$ &  HS/G756.1\\
$ 56154.29456 $ & $  14.48599 $ & $   0.02253 $ & $  -0.03261 $ & $ r$ &  HS/G756.1\\
$ 55888.60812 $ & $  14.53709 $ & $   0.02668 $ & $   0.01849 $ & $ r$ &  HS/G756.1\\
$ 55926.56428 $ & $  14.54759 $ & $   0.02634 $ & $   0.02899 $ & $ r$ &  HS/G756.1\\
$ 55907.58677 $ & $  14.51661 $ & $   0.03368 $ & $  -0.00199 $ & $ r$ &  HS/G756.1\\
$ 56116.34060 $ & $  14.47744 $ & $   0.03393 $ & $  -0.04116 $ & $ r$ &  HS/G756.1\\
$ 55869.63173 $ & $  14.51098 $ & $   0.03473 $ & $  -0.00762 $ & $ r$ &  HS/G756.1\\
$ 55911.38293 $ & $  14.57441 $ & $   0.02732 $ & $   0.05581 $ & $ r$ &  HS/G756.1\\
$ 56135.31886 $ & $  14.59464 $ & $   0.02272 $ & $   0.07604 $ & $ r$ &  HS/G756.1\\
$ 55937.95221 $ & $  14.46841 $ & $   0.04481 $ & $  -0.05019 $ & $ r$ &  HS/G756.1\\
$ 55945.54332 $ & $  14.46073 $ & $   0.02650 $ & $  -0.05787 $ & $ r$ &  HS/G756.1\\
$ 56173.27488 $ & $  14.49023 $ & $   0.03634 $ & $  -0.02837 $ & $ r$ &  HS/G756.1\\
$ 56177.07052 $ & $  14.48891 $ & $   0.02648 $ & $  -0.02969 $ & $ r$ &  HS/G756.1\\
$ 56154.29792 $ & $  14.58873 $ & $   0.02314 $ & $   0.07013 $ & $ r$ &  HS/G756.1\\
$ 55888.61141 $ & $  14.55839 $ & $   0.02914 $ & $   0.03979 $ & $ r$ &  HS/G756.1\\
$ 56165.68543 $ & $  14.63486 $ & $   0.06417 $ & $   0.11626 $ & $ r$ &  HS/G756.1\\
$ 55907.59008 $ & $  14.65179 $ & $   0.03628 $ & $   0.13319 $ & $ r$ &  HS/G756.1\\
$ 55869.63509 $ & $  14.44633 $ & $   0.03584 $ & $  -0.07227 $ & $ r$ &  HS/G756.1\\
$ 55964.52359 $ & $  14.54364 $ & $   0.06717 $ & $   0.02504 $ & $ r$ &  HS/G756.1\\
$ 56135.32222 $ & $  14.55911 $ & $   0.02388 $ & $   0.04051 $ & $ r$ &  HS/G756.1\\
$ 55911.38659 $ & $  14.51251 $ & $   0.02612 $ & $  -0.00609 $ & $ r$ &  HS/G756.1\\
$ 55945.54664 $ & $  14.50150 $ & $   0.02652 $ & $  -0.01710 $ & $ r$ &  HS/G756.1\\
$ 55937.95563 $ & $  14.50959 $ & $   0.04003 $ & $  -0.00901 $ & $ r$ &  HS/G756.1\\
$ 55926.56926 $ & $  14.48755 $ & $   0.02452 $ & $  -0.03105 $ & $ r$ &  HS/G756.1\\
$ 56173.27828 $ & $  14.52554 $ & $   0.03930 $ & $   0.00694 $ & $ r$ &  HS/G756.1\\
$ 56177.07383 $ & $  14.54324 $ & $   0.02680 $ & $   0.02464 $ & $ r$ &  HS/G756.1\\
$ 56165.68851 $ & $  14.51944 $ & $   0.09445 $ & $   0.00084 $ & $ r$ &  HS/G756.1\\
$ 56154.30272 $ & $  14.50098 $ & $   0.02307 $ & $  -0.01762 $ & $ r$ &  HS/G756.1\\
$ 55964.52695 $ & $  14.64622 $ & $   0.06445 $ & $   0.12762 $ & $ r$ &  HS/G756.1\\
$ 55907.59458 $ & $  14.59191 $ & $   0.03729 $ & $   0.07331 $ & $ r$ &  HS/G756.1\\
$ 55816.50234 $ & $  14.41060 $ & $   0.10796 $ & $  -0.10800 $ & $ r$ &  HS/G756.1\\
$ 55937.95921 $ & $  14.49801 $ & $   0.04257 $ & $  -0.02059 $ & $ r$ &  HS/G756.1\\
$ 56173.28160 $ & $  14.57459 $ & $   0.03427 $ & $   0.05599 $ & $ r$ &  HS/G756.1\\
$ 56177.07713 $ & $  14.40409 $ & $   0.02384 $ & $  -0.11451 $ & $ r$ &  HS/G756.1\\
$ 55869.63994 $ & $  14.56047 $ & $   0.03781 $ & $   0.04187 $ & $ r$ &  HS/G756.1\\
$ 55945.55040 $ & $  14.49904 $ & $   0.02643 $ & $  -0.01956 $ & $ r$ &  HS/G756.1\\
$ 55926.57302 $ & $  14.54232 $ & $   0.02295 $ & $   0.02372 $ & $ r$ &  HS/G756.1\\
$ 55911.39132 $ & $  14.55091 $ & $   0.03118 $ & $   0.03231 $ & $ r$ &  HS/G756.1\\
$ 56135.32713 $ & $  14.54108 $ & $   0.02332 $ & $   0.02248 $ & $ r$ &  HS/G756.1\\
$ 55888.61942 $ & $  14.55358 $ & $   0.02844 $ & $   0.03498 $ & $ r$ &  HS/G756.1\\
$ 56154.30605 $ & $  14.53971 $ & $   0.02254 $ & $   0.02111 $ & $ r$ &  HS/G756.1\\
$ 55964.53032 $ & $  14.49035 $ & $   0.05052 $ & $  -0.02825 $ & $ r$ &  HS/G756.1\\
$ 55907.59785 $ & $  14.47650 $ & $   0.03654 $ & $  -0.04210 $ & $ r$ &  HS/G756.1\\
$ 55937.96257 $ & $  14.50210 $ & $   0.04184 $ & $  -0.01650 $ & $ r$ &  HS/G756.1\\
$ 55816.50594 $ & $  14.34342 $ & $   0.12119 $ & $  -0.17518 $ & $ r$ &  HS/G756.1\\
$ 55926.57639 $ & $  14.48641 $ & $   0.02592 $ & $  -0.03219 $ & $ r$ &  HS/G756.1\\
$ 55869.64363 $ & $  14.47297 $ & $   0.03289 $ & $  -0.04563 $ & $ r$ &  HS/G756.1\\
$ 55911.39469 $ & $  14.54616 $ & $   0.03064 $ & $   0.02756 $ & $ r$ &  HS/G756.1\\
$ 56135.33090 $ & $  14.50621 $ & $   0.02576 $ & $  -0.01239 $ & $ r$ &  HS/G756.1\\
$ 56173.28620 $ & $  14.61252 $ & $   0.04382 $ & $   0.09392 $ & $ r$ &  HS/G756.1\\
$ 56177.08188 $ & $  14.46638 $ & $   0.02511 $ & $  -0.05222 $ & $ r$ &  HS/G756.1\\
$ 55945.55568 $ & $  14.49968 $ & $   0.02606 $ & $  -0.01892 $ & $ r$ &  HS/G756.1\\
$ 56154.30945 $ & $  14.54891 $ & $   0.02259 $ & $   0.03031 $ & $ r$ &  HS/G756.1\\
$ 55888.62304 $ & $  14.60473 $ & $   0.02968 $ & $   0.08613 $ & $ r$ &  HS/G756.1\\
$ 55907.60149 $ & $  14.58709 $ & $   0.03869 $ & $   0.06849 $ & $ r$ &  HS/G756.1\\
$ 55937.96634 $ & $  14.52156 $ & $   0.04067 $ & $   0.00296 $ & $ r$ &  HS/G756.1\\
$ 55964.53504 $ & $  14.61665 $ & $   0.06243 $ & $   0.09805 $ & $ r$ &  HS/G756.1\\
$ 55869.64700 $ & $  14.46772 $ & $   0.03145 $ & $  -0.05088 $ & $ r$ &  HS/G756.1\\
$ 55911.39807 $ & $  14.39745 $ & $   0.02788 $ & $  -0.12115 $ & $ r$ &  HS/G756.1\\
$ 56135.33429 $ & $  14.52383 $ & $   0.03256 $ & $   0.00523 $ & $ r$ &  HS/G756.1\\
$ 56173.28997 $ & $  14.50022 $ & $   0.03932 $ & $  -0.01838 $ & $ r$ &  HS/G756.1\\
$ 56177.08559 $ & $  14.56734 $ & $   0.02528 $ & $   0.04874 $ & $ r$ &  HS/G756.1\\
$ 55926.58124 $ & $  14.54210 $ & $   0.02530 $ & $   0.02350 $ & $ r$ &  HS/G756.1\\
$ 55945.55908 $ & $  14.46734 $ & $   0.02403 $ & $  -0.05126 $ & $ r$ &  HS/G756.1\\
$ 55888.62739 $ & $  14.52842 $ & $   0.02893 $ & $   0.00982 $ & $ r$ &  HS/G756.1\\
$ 55964.53839 $ & $  14.52378 $ & $   0.05431 $ & $   0.00518 $ & $ r$ &  HS/G756.1\\
$ 55937.96976 $ & $  14.49142 $ & $   0.04634 $ & $  -0.02718 $ & $ r$ &  HS/G756.1\\
$ 55907.60606 $ & $  14.54688 $ & $   0.03679 $ & $   0.02828 $ & $ r$ &  HS/G756.1\\
$ 56173.29336 $ & $  14.52138 $ & $   0.03467 $ & $   0.00278 $ & $ r$ &  HS/G756.1\\
$ 56177.08893 $ & $  14.46232 $ & $   0.02480 $ & $  -0.05628 $ & $ r$ &  HS/G756.1\\
$ 55926.58461 $ & $  14.47876 $ & $   0.02402 $ & $  -0.03984 $ & $ r$ &  HS/G756.1\\
$ 55869.65180 $ & $  14.58072 $ & $   0.03660 $ & $   0.06212 $ & $ r$ &  HS/G756.1\\
$ 55911.40269 $ & $  14.46841 $ & $   0.03000 $ & $  -0.05019 $ & $ r$ &  HS/G756.1\\
$ 55945.56240 $ & $  14.52188 $ & $   0.02689 $ & $   0.00328 $ & $ r$ &  HS/G756.1\\
$ 55888.63067 $ & $  14.52452 $ & $   0.02958 $ & $   0.00592 $ & $ r$ &  HS/G756.1\\
$ 55937.97315 $ & $  14.52459 $ & $   0.05508 $ & $   0.00599 $ & $ r$ &  HS/G756.1\\
$ 55907.60930 $ & $  14.54661 $ & $   0.03575 $ & $   0.02801 $ & $ r$ &  HS/G756.1\\
$ 55964.54214 $ & $  14.48567 $ & $   0.05979 $ & $  -0.03293 $ & $ r$ &  HS/G756.1\\
$ 56154.31824 $ & $  14.49848 $ & $   0.02321 $ & $  -0.02012 $ & $ r$ &  HS/G756.1\\
$ 55869.65516 $ & $  14.65967 $ & $   0.04096 $ & $   0.14107 $ & $ r$ &  HS/G756.1\\
$ 55926.58800 $ & $  14.56127 $ & $   0.02613 $ & $   0.04267 $ & $ r$ &  HS/G756.1\\
$ 55911.40605 $ & $  14.44711 $ & $   0.02914 $ & $  -0.07149 $ & $ r$ &  HS/G756.1\\
$ 56169.50185 $ & $  14.49602 $ & $   0.06803 $ & $  -0.02258 $ & $ r$ &  HS/G756.1\\
$ 55888.63390 $ & $  14.51762 $ & $   0.03098 $ & $  -0.00098 $ & $ r$ &  HS/G756.1\\
$ 56139.13834 $ & $  14.50398 $ & $   0.03372 $ & $  -0.01462 $ & $ r$ &  HS/G756.1\\
$ 56177.09392 $ & $  14.49270 $ & $   0.02710 $ & $  -0.02590 $ & $ r$ &  HS/G756.1\\
$ 56173.29848 $ & $  14.39882 $ & $   0.03680 $ & $  -0.11978 $ & $ r$ &  HS/G756.1\\
$ 55945.56737 $ & $  14.56049 $ & $   0.02688 $ & $   0.04189 $ & $ r$ &  HS/G756.1\\
$ 55937.97657 $ & $  14.50284 $ & $   0.05303 $ & $  -0.01576 $ & $ r$ &  HS/G756.1\\
$ 55907.61259 $ & $  14.47627 $ & $   0.03471 $ & $  -0.04233 $ & $ r$ &  HS/G756.1\\
$ 56154.32158 $ & $  14.51148 $ & $   0.02335 $ & $  -0.00712 $ & $ r$ &  HS/G756.1\\
$ 55869.65847 $ & $  14.65584 $ & $   0.03564 $ & $   0.13724 $ & $ r$ &  HS/G756.1\\
$ 55964.54689 $ & $  14.65508 $ & $   0.07279 $ & $   0.13648 $ & $ r$ &  HS/G756.1\\
$ 55911.40974 $ & $  14.54804 $ & $   0.03442 $ & $   0.02944 $ & $ r$ &  HS/G756.1\\
$ 56169.50552 $ & $  14.64171 $ & $   0.06835 $ & $   0.12311 $ & $ r$ &  HS/G756.1\\
$ 56139.14170 $ & $  14.46690 $ & $   0.03622 $ & $  -0.05170 $ & $ r$ &  HS/G756.1\\
$ 55816.52256 $ & $  14.31129 $ & $   0.10020 $ & $  -0.20731 $ & $ r$ &  HS/G756.1\\
$ 56177.09721 $ & $  14.53493 $ & $   0.02536 $ & $   0.01633 $ & $ r$ &  HS/G756.1\\
$ 55926.59288 $ & $  14.51930 $ & $   0.02521 $ & $   0.00070 $ & $ r$ &  HS/G756.1\\
$ 56173.30188 $ & $  14.50037 $ & $   0.03482 $ & $  -0.01823 $ & $ r$ &  HS/G756.1\\
$ 55945.57075 $ & $  14.53626 $ & $   0.02663 $ & $   0.01766 $ & $ r$ &  HS/G756.1\\
$ 55937.97998 $ & $  14.57409 $ & $   0.05894 $ & $   0.05549 $ & $ r$ &  HS/G756.1\\
$ 55888.63839 $ & $  14.45796 $ & $   0.02698 $ & $  -0.06064 $ & $ r$ &  HS/G756.1\\
$ 55907.61733 $ & $  14.56697 $ & $   0.03801 $ & $   0.04837 $ & $ r$ &  HS/G756.1\\
$ 55964.55025 $ & $  14.39573 $ & $   0.05535 $ & $  -0.12287 $ & $ r$ &  HS/G756.1\\
$ 56169.50883 $ & $  14.64028 $ & $   0.06018 $ & $   0.12168 $ & $ r$ &  HS/G756.1\\
$ 56139.14506 $ & $  14.49438 $ & $   0.03593 $ & $  -0.02422 $ & $ r$ &  HS/G756.1\\
$ 55869.66311 $ & $  14.43817 $ & $   0.03495 $ & $  -0.08043 $ & $ r$ &  HS/G756.1\\
$ 56177.10054 $ & $  14.48030 $ & $   0.02578 $ & $  -0.03830 $ & $ r$ &  HS/G756.1\\
$ 56154.32747 $ & $  14.53475 $ & $   0.03471 $ & $   0.01615 $ & $ r$ &  HS/G756.1\\
$ 56173.30528 $ & $  14.56284 $ & $   0.03985 $ & $   0.04424 $ & $ r$ &  HS/G756.1\\
$ 55926.59664 $ & $  14.47278 $ & $   0.02531 $ & $  -0.04582 $ & $ r$ &  HS/G756.1\\
$ 55911.41457 $ & $  14.49306 $ & $   0.03562 $ & $  -0.02554 $ & $ r$ &  HS/G756.1\\
$ 55888.64163 $ & $  14.51706 $ & $   0.02759 $ & $  -0.00154 $ & $ r$ &  HS/G756.1\\
$ 55945.57451 $ & $  14.54382 $ & $   0.02602 $ & $   0.02522 $ & $ r$ &  HS/G756.1\\
$ 55964.55362 $ & $  14.46527 $ & $   0.06171 $ & $  -0.05333 $ & $ r$ &  HS/G756.1\\
$ 55907.62094 $ & $  14.54543 $ & $   0.04071 $ & $   0.02683 $ & $ r$ &  HS/G756.1\\
$ 55816.52849 $ & $  14.60455 $ & $   0.12088 $ & $   0.08595 $ & $ r$ &  HS/G756.1\\
$ 55869.66683 $ & $  14.56693 $ & $   0.04077 $ & $   0.04833 $ & $ r$ &  HS/G756.1\\
$ 55911.41795 $ & $  14.52304 $ & $   0.03650 $ & $   0.00444 $ & $ r$ &  HS/G756.1\\
$ 55926.60005 $ & $  14.48467 $ & $   0.02598 $ & $  -0.03393 $ & $ r$ &  HS/G756.1\\
$ 55888.64524 $ & $  14.56887 $ & $   0.03025 $ & $   0.05027 $ & $ r$ &  HS/G756.1\\
$ 56139.14990 $ & $  14.52509 $ & $   0.03635 $ & $   0.00649 $ & $ r$ &  HS/G756.1\\
$ 56177.10522 $ & $  14.50441 $ & $   0.02692 $ & $  -0.01419 $ & $ r$ &  HS/G756.1\\
$ 56173.30988 $ & $  14.48844 $ & $   0.03781 $ & $  -0.03016 $ & $ r$ &  HS/G756.1\\
$ 55907.62420 $ & $  14.56716 $ & $   0.03684 $ & $   0.04856 $ & $ r$ &  HS/G756.1\\
$ 55945.57948 $ & $  14.52165 $ & $   0.02700 $ & $   0.00305 $ & $ r$ &  HS/G756.1\\
$ 55869.67020 $ & $  14.59472 $ & $   0.03548 $ & $   0.07612 $ & $ r$ &  HS/G756.1\\
$ 55964.55840 $ & $  14.60612 $ & $   0.06501 $ & $   0.08752 $ & $ r$ &  HS/G756.1\\
$ 55911.42132 $ & $  14.64461 $ & $   0.03795 $ & $   0.12601 $ & $ r$ &  HS/G756.1\\
$ 56169.51698 $ & $  14.69023 $ & $   0.07035 $ & $   0.17163 $ & $ r$ &  HS/G756.1\\
$ 55881.05795 $ & $  14.49034 $ & $   0.03350 $ & $  -0.02826 $ & $ r$ &  HS/G756.1\\
$ 56177.10891 $ & $  14.51266 $ & $   0.02927 $ & $  -0.00594 $ & $ r$ &  HS/G756.1\\
$ 56173.31361 $ & $  14.57693 $ & $   0.05548 $ & $   0.05833 $ & $ r$ &  HS/G756.1\\
$ 55888.64985 $ & $  14.56058 $ & $   0.03168 $ & $   0.04198 $ & $ r$ &  HS/G756.1\\
$ 55926.60523 $ & $  14.54750 $ & $   0.02716 $ & $   0.02890 $ & $ r$ &  HS/G756.1\\
$ 55945.58287 $ & $  14.54624 $ & $   0.02626 $ & $   0.02764 $ & $ r$ &  HS/G756.1\\
$ 55907.62871 $ & $  14.58184 $ & $   0.03941 $ & $   0.06324 $ & $ r$ &  HS/G756.1\\
$ 55964.56181 $ & $  14.50045 $ & $   0.05809 $ & $  -0.01815 $ & $ r$ &  HS/G756.1\\
$ 55816.53665 $ & $  14.40563 $ & $   0.09311 $ & $  -0.11297 $ & $ r$ &  HS/G756.1\\
$ 56169.52036 $ & $  14.47863 $ & $   0.04972 $ & $  -0.03997 $ & $ r$ &  HS/G756.1\\
$ 55869.67501 $ & $  14.64179 $ & $   0.04125 $ & $   0.12319 $ & $ r$ &  HS/G756.1\\
$ 56177.11228 $ & $  14.52685 $ & $   0.02548 $ & $   0.00825 $ & $ r$ &  HS/G756.1\\
$ 55881.06161 $ & $  14.42745 $ & $   0.03705 $ & $  -0.09115 $ & $ r$ &  HS/G756.1\\
$ 55911.42603 $ & $  14.52634 $ & $   0.04103 $ & $   0.00774 $ & $ r$ &  HS/G756.1\\
$ 55888.65314 $ & $  14.54324 $ & $   0.02979 $ & $   0.02464 $ & $ r$ &  HS/G756.1\\
$ 55926.60861 $ & $  14.48609 $ & $   0.02716 $ & $  -0.03251 $ & $ r$ &  HS/G756.1\\
$ 55945.58624 $ & $  14.50627 $ & $   0.02650 $ & $  -0.01233 $ & $ r$ &  HS/G756.1\\
$ 55907.63199 $ & $  14.36403 $ & $   0.03438 $ & $  -0.15457 $ & $ r$ &  HS/G756.1\\
$ 55869.67838 $ & $  14.54460 $ & $   0.03740 $ & $   0.02600 $ & $ r$ &  HS/G756.1\\
$ 55881.06500 $ & $  14.51452 $ & $   0.03777 $ & $  -0.00408 $ & $ r$ &  HS/G756.1\\
$ 55911.42939 $ & $  14.59603 $ & $   0.03994 $ & $   0.07743 $ & $ r$ &  HS/G756.1\\
$ 55888.65640 $ & $  14.57571 $ & $   0.03151 $ & $   0.05711 $ & $ r$ &  HS/G756.1\\
$ 56169.52507 $ & $  14.56621 $ & $   0.06323 $ & $   0.04761 $ & $ r$ &  HS/G756.1\\
$ 55926.61199 $ & $  14.50984 $ & $   0.02715 $ & $  -0.00876 $ & $ r$ &  HS/G756.1\\
$ 56139.16208 $ & $  14.45723 $ & $   0.03603 $ & $  -0.06137 $ & $ r$ &  HS/G756.1\\
$ 56177.11731 $ & $  14.48486 $ & $   0.02529 $ & $  -0.03374 $ & $ r$ &  HS/G756.1\\
$ 55907.63529 $ & $  14.42117 $ & $   0.03721 $ & $  -0.09743 $ & $ r$ &  HS/G756.1\\
$ 55816.54283 $ & $  14.27573 $ & $   0.08947 $ & $  -0.24287 $ & $ r$ &  HS/G756.1\\
$ 55945.59118 $ & $  14.57592 $ & $   0.02829 $ & $   0.05732 $ & $ r$ &  HS/G756.1\\
$ 55869.68171 $ & $  14.48629 $ & $   0.03234 $ & $  -0.03231 $ & $ r$ &  HS/G756.1\\
$ 55881.06840 $ & $  14.54616 $ & $   0.03781 $ & $   0.02756 $ & $ r$ &  HS/G756.1\\
$ 55911.43307 $ & $  14.56549 $ & $   0.04075 $ & $   0.04689 $ & $ r$ &  HS/G756.1\\
$ 56169.52881 $ & $  14.41695 $ & $   0.04966 $ & $  -0.10165 $ & $ r$ &  HS/G756.1\\
$ 55888.66095 $ & $  14.53481 $ & $   0.03067 $ & $   0.01621 $ & $ r$ &  HS/G756.1\\
$ 56177.12065 $ & $  14.50797 $ & $   0.02887 $ & $  -0.01063 $ & $ r$ &  HS/G756.1\\
$ 56139.16543 $ & $  14.51194 $ & $   0.03635 $ & $  -0.00666 $ & $ r$ &  HS/G756.1\\
$ 55926.61676 $ & $  14.58441 $ & $   0.02851 $ & $   0.06581 $ & $ r$ &  HS/G756.1\\
$ 55816.54676 $ & $  14.28371 $ & $   0.10665 $ & $  -0.23489 $ & $ r$ &  HS/G756.1\\
$ 55854.50226 $ & $  14.52591 $ & $   0.02689 $ & $   0.00731 $ & $ r$ &  HS/G756.1\\
$ 55881.07178 $ & $  14.55069 $ & $   0.03797 $ & $   0.03209 $ & $ r$ &  HS/G756.1\\
$ 55907.64057 $ & $  14.45083 $ & $   0.04195 $ & $  -0.06777 $ & $ r$ &  HS/G756.1\\
$ 56169.53221 $ & $  14.49200 $ & $   0.05055 $ & $  -0.02660 $ & $ r$ &  HS/G756.1\\
$ 56150.55499 $ & $  14.56918 $ & $   0.02914 $ & $   0.05058 $ & $ r$ &  HS/G756.1\\
$ 55869.68640 $ & $  14.41946 $ & $   0.03286 $ & $  -0.09914 $ & $ r$ &  HS/G756.1\\
$ 55888.66417 $ & $  14.47490 $ & $   0.02826 $ & $  -0.04370 $ & $ r$ &  HS/G756.1\\
$ 56177.12398 $ & $  14.47325 $ & $   0.02651 $ & $  -0.04535 $ & $ r$ &  HS/G756.1\\
$ 56139.16879 $ & $  14.45112 $ & $   0.03241 $ & $  -0.06748 $ & $ r$ &  HS/G756.1\\
$ 55911.43781 $ & $  14.62277 $ & $   0.03919 $ & $   0.10417 $ & $ r$ &  HS/G756.1\\
$ 55926.62053 $ & $  14.50811 $ & $   0.02696 $ & $  -0.01049 $ & $ r$ &  HS/G756.1\\
$ 55854.50568 $ & $  14.45847 $ & $   0.02594 $ & $  -0.06013 $ & $ r$ &  HS/G756.1\\
$ 55945.59857 $ & $  14.54723 $ & $   0.02452 $ & $   0.02863 $ & $ r$ &  HS/G756.1\\
$ 55907.64383 $ & $  14.59217 $ & $   0.04011 $ & $   0.07357 $ & $ r$ &  HS/G756.1\\
$ 55881.07518 $ & $  14.50257 $ & $   0.04829 $ & $  -0.01603 $ & $ r$ &  HS/G756.1\\
$ 55869.69010 $ & $  14.52586 $ & $   0.03852 $ & $   0.00726 $ & $ r$ &  HS/G756.1\\
$ 56150.55871 $ & $  14.51848 $ & $   0.02873 $ & $  -0.00012 $ & $ r$ &  HS/G756.1\\
$ 55888.66778 $ & $  14.51064 $ & $   0.03139 $ & $  -0.00796 $ & $ r$ &  HS/G756.1\\
$ 55911.44118 $ & $  14.60901 $ & $   0.04060 $ & $   0.09041 $ & $ r$ &  HS/G756.1\\
$ 56169.53709 $ & $  14.38280 $ & $   0.05425 $ & $  -0.13580 $ & $ r$ &  HS/G756.1\\
$ 55926.62390 $ & $  14.48198 $ & $   0.02771 $ & $  -0.03662 $ & $ r$ &  HS/G756.1\\
$ 56177.12862 $ & $  14.47132 $ & $   0.02797 $ & $  -0.04728 $ & $ r$ &  HS/G756.1\\
$ 56139.17342 $ & $  14.45747 $ & $   0.03398 $ & $  -0.06113 $ & $ r$ &  HS/G756.1\\
$ 55854.50946 $ & $  14.56110 $ & $   0.02795 $ & $   0.04250 $ & $ r$ &  HS/G756.1\\
$ 55907.64714 $ & $  14.64219 $ & $   0.04805 $ & $   0.12359 $ & $ r$ &  HS/G756.1\\
$ 55881.07896 $ & $  14.57691 $ & $   0.07201 $ & $   0.05831 $ & $ r$ &  HS/G756.1\\
$ 55945.60347 $ & $  14.57009 $ & $   0.02640 $ & $   0.05149 $ & $ r$ &  HS/G756.1\\
$ 55869.69345 $ & $  14.50564 $ & $   0.03720 $ & $  -0.01296 $ & $ r$ &  HS/G756.1\\
$ 56150.56213 $ & $  14.54838 $ & $   0.02902 $ & $   0.02978 $ & $ r$ &  HS/G756.1\\
$ 55911.44456 $ & $  14.54205 $ & $   0.04205 $ & $   0.02345 $ & $ r$ &  HS/G756.1\\
$ 56169.54042 $ & $  14.59025 $ & $   0.06922 $ & $   0.07165 $ & $ r$ &  HS/G756.1\\
$ 55888.67223 $ & $  14.45893 $ & $   0.02677 $ & $  -0.05967 $ & $ r$ &  HS/G756.1\\
$ 56139.17708 $ & $  14.51589 $ & $   0.03410 $ & $  -0.00271 $ & $ r$ &  HS/G756.1\\
$ 56177.13230 $ & $  14.51429 $ & $   0.02769 $ & $  -0.00431 $ & $ r$ &  HS/G756.1\\
$ 55881.08235 $ & $  14.52427 $ & $   0.07945 $ & $   0.00567 $ & $ r$ &  HS/G756.1\\
$ 55854.51429 $ & $  14.52772 $ & $   0.02851 $ & $   0.00912 $ & $ r$ &  HS/G756.1\\
$ 55945.60686 $ & $  14.53004 $ & $   0.02757 $ & $   0.01144 $ & $ r$ &  HS/G756.1\\
$ 55907.65196 $ & $  14.69884 $ & $   0.05679 $ & $   0.18024 $ & $ r$ &  HS/G756.1\\
$ 56169.54378 $ & $  14.60648 $ & $   0.06596 $ & $   0.08788 $ & $ r$ &  HS/G756.1\\
$ 55888.67548 $ & $  14.46323 $ & $   0.02870 $ & $  -0.05537 $ & $ r$ &  HS/G756.1\\
$ 56150.56698 $ & $  14.54496 $ & $   0.02901 $ & $   0.02636 $ & $ r$ &  HS/G756.1\\
$ 55869.69838 $ & $  14.52365 $ & $   0.03592 $ & $   0.00505 $ & $ r$ &  HS/G756.1\\
$ 56177.13564 $ & $  14.50012 $ & $   0.02676 $ & $  -0.01848 $ & $ r$ &  HS/G756.1\\
$ 56139.18047 $ & $  14.46492 $ & $   0.03471 $ & $  -0.05368 $ & $ r$ &  HS/G756.1\\
$ 55816.56140 $ & $  14.33758 $ & $   0.09394 $ & $  -0.18102 $ & $ r$ &  HS/G756.1\\
$ 55881.08573 $ & $  14.46998 $ & $   0.06190 $ & $  -0.04862 $ & $ r$ &  HS/G756.1\\
$ 55945.61018 $ & $  14.50137 $ & $   0.02707 $ & $  -0.01723 $ & $ r$ &  HS/G756.1\\
$ 55854.51771 $ & $  14.43955 $ & $   0.02597 $ & $  -0.07905 $ & $ r$ &  HS/G756.1\\
$ 55907.65524 $ & $  14.57670 $ & $   0.04792 $ & $   0.05810 $ & $ r$ &  HS/G756.1\\
$ 55759.63007 $ & $  14.51577 $ & $   0.03587 $ & $  -0.00283 $ & $ r$ &  HS/G756.1\\
$ 55888.67876 $ & $  14.50744 $ & $   0.03038 $ & $  -0.01116 $ & $ r$ &  HS/G756.1\\
$ 56150.57031 $ & $  14.55093 $ & $   0.02933 $ & $   0.03233 $ & $ r$ &  HS/G756.1\\
$ 55869.70175 $ & $  14.50829 $ & $   0.03531 $ & $  -0.01031 $ & $ r$ &  HS/G756.1\\
$ 56169.54856 $ & $  14.49439 $ & $   0.05454 $ & $  -0.02421 $ & $ r$ &  HS/G756.1\\
$ 55816.56523 $ & $  14.51488 $ & $   0.10739 $ & $  -0.00372 $ & $ r$ &  HS/G756.1\\
$ 55881.08910 $ & $  14.54194 $ & $   0.05013 $ & $   0.02334 $ & $ r$ &  HS/G756.1\\
$ 55854.52115 $ & $  14.54605 $ & $   0.03135 $ & $   0.02745 $ & $ r$ &  HS/G756.1\\
$ 56139.18542 $ & $  14.48508 $ & $   0.03374 $ & $  -0.03352 $ & $ r$ &  HS/G756.1\\
$ 56177.14068 $ & $  14.51996 $ & $   0.02610 $ & $   0.00136 $ & $ r$ &  HS/G756.1\\
$ 55907.65881 $ & $  14.48070 $ & $   0.04415 $ & $  -0.03790 $ & $ r$ &  HS/G756.1\\
$ 55759.63372 $ & $  14.49785 $ & $   0.03401 $ & $  -0.02075 $ & $ r$ &  HS/G756.1\\
$ 55945.61498 $ & $  14.51916 $ & $   0.02889 $ & $   0.00056 $ & $ r$ &  HS/G756.1\\
$ 56150.57364 $ & $  14.51727 $ & $   0.02794 $ & $  -0.00133 $ & $ r$ &  HS/G756.1\\
$ 55869.70513 $ & $  14.46793 $ & $   0.03609 $ & $  -0.05067 $ & $ r$ &  HS/G756.1\\
$ 55888.68328 $ & $  14.47530 $ & $   0.02744 $ & $  -0.04330 $ & $ r$ &  HS/G756.1\\
$ 55881.09248 $ & $  14.44627 $ & $   0.04368 $ & $  -0.07233 $ & $ r$ &  HS/G756.1\\
$ 56169.55227 $ & $  14.48302 $ & $   0.05380 $ & $  -0.03558 $ & $ r$ &  HS/G756.1\\
$ 56177.14397 $ & $  14.52093 $ & $   0.02890 $ & $   0.00233 $ & $ r$ &  HS/G756.1\\
$ 56139.18880 $ & $  14.49317 $ & $   0.03225 $ & $  -0.02543 $ & $ r$ &  HS/G756.1\\
$ 55759.63719 $ & $  14.46497 $ & $   0.04216 $ & $  -0.05363 $ & $ r$ &  HS/G756.1\\
$ 55945.61836 $ & $  14.51924 $ & $   0.02735 $ & $   0.00064 $ & $ r$ &  HS/G756.1\\
$ 55907.66352 $ & $  14.42662 $ & $   0.03889 $ & $  -0.09198 $ & $ r$ &  HS/G756.1\\
$ 55888.68659 $ & $  14.44546 $ & $   0.02897 $ & $  -0.07314 $ & $ r$ &  HS/G756.1\\
$ 55816.57168 $ & $  14.60857 $ & $   0.11892 $ & $   0.08997 $ & $ r$ &  HS/G756.1\\
$ 55850.73143 $ & $  14.62808 $ & $   0.04169 $ & $   0.10948 $ & $ r$ &  HS/G756.1\\
$ 55881.09589 $ & $  14.53273 $ & $   0.05885 $ & $   0.01413 $ & $ r$ &  HS/G756.1\\
$ 56169.55566 $ & $  14.52698 $ & $   0.05519 $ & $   0.00838 $ & $ r$ &  HS/G756.1\\
$ 56150.57841 $ & $  14.58877 $ & $   0.02994 $ & $   0.07017 $ & $ r$ &  HS/G756.1\\
$ 55869.70982 $ & $  14.47045 $ & $   0.03596 $ & $  -0.04815 $ & $ r$ &  HS/G756.1\\
$ 56177.14728 $ & $  14.49496 $ & $   0.02579 $ & $  -0.02364 $ & $ r$ &  HS/G756.1\\
$ 56139.19217 $ & $  14.43517 $ & $   0.02814 $ & $  -0.08343 $ & $ r$ &  HS/G756.1\\
$ 55907.66680 $ & $  14.48340 $ & $   0.04361 $ & $  -0.03520 $ & $ r$ &  HS/G756.1\\
$ 55945.62213 $ & $  14.55053 $ & $   0.02748 $ & $   0.03193 $ & $ r$ &  HS/G756.1\\
$ 55759.64185 $ & $  14.57282 $ & $   0.04408 $ & $   0.05422 $ & $ r$ &  HS/G756.1\\
$ 55873.50771 $ & $  14.51809 $ & $   0.05098 $ & $  -0.00051 $ & $ r$ &  HS/G756.1\\
$ 55850.73471 $ & $  14.59310 $ & $   0.03897 $ & $   0.07450 $ & $ r$ &  HS/G756.1\\
$ 55888.69019 $ & $  14.48807 $ & $   0.03049 $ & $  -0.03053 $ & $ r$ &  HS/G756.1\\
$ 55881.09929 $ & $  14.64040 $ & $   0.18424 $ & $   0.12180 $ & $ r$ &  HS/G756.1\\
$ 55816.57578 $ & $  14.41865 $ & $   0.10807 $ & $  -0.09995 $ & $ r$ &  HS/G756.1\\
$ 55869.71352 $ & $  14.59692 $ & $   0.04122 $ & $   0.07832 $ & $ r$ &  HS/G756.1\\
$ 55835.55385 $ & $  14.50745 $ & $   0.02586 $ & $  -0.01115 $ & $ r$ &  HS/G756.1\\
$ 56150.58216 $ & $  14.47602 $ & $   0.02749 $ & $  -0.04258 $ & $ r$ &  HS/G756.1\\
$ 56169.56054 $ & $  14.54483 $ & $   0.05320 $ & $   0.02623 $ & $ r$ &  HS/G756.1\\
$ 56177.15187 $ & $  14.54163 $ & $   0.02762 $ & $   0.02303 $ & $ r$ &  HS/G756.1\\
$ 56139.19682 $ & $  14.55539 $ & $   0.03250 $ & $   0.03679 $ & $ r$ &  HS/G756.1\\
$ 55907.67010 $ & $  14.51860 $ & $   0.04858 $ & $   0.00000 $ & $ r$ &  HS/G756.1\\
$ 55759.64529 $ & $  14.47390 $ & $   0.03636 $ & $  -0.04470 $ & $ r$ &  HS/G756.1\\
$ 55850.73803 $ & $  14.59811 $ & $   0.04308 $ & $   0.07951 $ & $ r$ &  HS/G756.1\\
$ 55881.10306 $ & $  14.53238 $ & $   0.05538 $ & $   0.01378 $ & $ r$ &  HS/G756.1\\
$ 55945.62701 $ & $  14.56265 $ & $   0.02727 $ & $   0.04405 $ & $ r$ &  HS/G756.1\\
$ 55869.71688 $ & $  14.46685 $ & $   0.03577 $ & $  -0.05175 $ & $ r$ &  HS/G756.1\\
$ 55888.69452 $ & $  14.52386 $ & $   0.03249 $ & $   0.00526 $ & $ r$ &  HS/G756.1\\
$ 56150.58558 $ & $  14.60939 $ & $   0.02978 $ & $   0.09079 $ & $ r$ &  HS/G756.1\\
$ 55835.55732 $ & $  14.56340 $ & $   0.02566 $ & $   0.04480 $ & $ r$ &  HS/G756.1\\
$ 55816.58004 $ & $  14.47474 $ & $   0.15427 $ & $  -0.04386 $ & $ r$ &  HS/G756.1\\
$ 56169.56393 $ & $  14.64067 $ & $   0.06144 $ & $   0.12207 $ & $ r$ &  HS/G756.1\\
$ 56177.15557 $ & $  14.51305 $ & $   0.02778 $ & $  -0.00555 $ & $ r$ &  HS/G756.1\\
$ 56139.20055 $ & $  14.53352 $ & $   0.03390 $ & $   0.01492 $ & $ r$ &  HS/G756.1\\
$ 55873.51419 $ & $  14.48003 $ & $   0.04986 $ & $  -0.03857 $ & $ r$ &  HS/G756.1\\
$ 55759.64908 $ & $  14.48175 $ & $   0.03588 $ & $  -0.03685 $ & $ r$ &  HS/G756.1\\
$ 55907.67459 $ & $  14.57831 $ & $   0.04251 $ & $   0.05971 $ & $ r$ &  HS/G756.1\\
$ 55881.10645 $ & $  14.51762 $ & $   0.04607 $ & $  -0.00098 $ & $ r$ &  HS/G756.1\\
$ 55945.63037 $ & $  14.57719 $ & $   0.02647 $ & $   0.05859 $ & $ r$ &  HS/G756.1\\
$ 55850.74253 $ & $  14.51279 $ & $   0.03275 $ & $  -0.00581 $ & $ r$ &  HS/G756.1\\
$ 55888.69782 $ & $  14.56253 $ & $   0.03122 $ & $   0.04393 $ & $ r$ &  HS/G756.1\\
$ 55835.56081 $ & $  14.43743 $ & $   0.02428 $ & $  -0.08117 $ & $ r$ &  HS/G756.1\\
$ 56169.56730 $ & $  14.59992 $ & $   0.05642 $ & $   0.08132 $ & $ r$ &  HS/G756.1\\
$ 55869.72156 $ & $  14.52230 $ & $   0.03654 $ & $   0.00370 $ & $ r$ &  HS/G756.1\\
$ 56150.59024 $ & $  14.52867 $ & $   0.02808 $ & $   0.01007 $ & $ r$ &  HS/G756.1\\
$ 56177.15892 $ & $  14.51374 $ & $   0.02855 $ & $  -0.00486 $ & $ r$ &  HS/G756.1\\
$ 56139.20391 $ & $  14.55752 $ & $   0.03485 $ & $   0.03892 $ & $ r$ &  HS/G756.1\\
$ 55907.67819 $ & $  14.60483 $ & $   0.05124 $ & $   0.08623 $ & $ r$ &  HS/G756.1\\
$ 55945.63368 $ & $  14.51241 $ & $   0.02900 $ & $  -0.00619 $ & $ r$ &  HS/G756.1\\
$ 55881.10984 $ & $  14.40231 $ & $   0.08594 $ & $  -0.11629 $ & $ r$ &  HS/G756.1\\
$ 55816.58597 $ & $  14.48607 $ & $   0.14318 $ & $  -0.03253 $ & $ r$ &  HS/G756.1\\
$ 55850.74585 $ & $  14.43339 $ & $   0.03569 $ & $  -0.08521 $ & $ r$ &  HS/G756.1\\
$ 55888.70109 $ & $  14.40933 $ & $   0.02876 $ & $  -0.10927 $ & $ r$ &  HS/G756.1\\
$ 55759.65384 $ & $  14.58846 $ & $   0.04152 $ & $   0.06986 $ & $ r$ &  HS/G756.1\\
$ 56150.59363 $ & $  14.60983 $ & $   0.03175 $ & $   0.09123 $ & $ r$ &  HS/G756.1\\
$ 56169.57201 $ & $  14.59606 $ & $   0.04897 $ & $   0.07746 $ & $ r$ &  HS/G756.1\\
$ 55835.56615 $ & $  14.51757 $ & $   0.02443 $ & $  -0.00103 $ & $ r$ &  HS/G756.1\\
$ 55873.52181 $ & $  14.55501 $ & $   0.04774 $ & $   0.03641 $ & $ r$ &  HS/G756.1\\
$ 56139.20854 $ & $  14.57424 $ & $   0.03603 $ & $   0.05564 $ & $ r$ &  HS/G756.1\\
$ 55881.11323 $ & $  14.46549 $ & $   0.06786 $ & $  -0.05311 $ & $ r$ &  HS/G756.1\\
$ 55850.74954 $ & $  14.54730 $ & $   0.03932 $ & $   0.02870 $ & $ r$ &  HS/G756.1\\
$ 55759.65729 $ & $  14.46950 $ & $   0.03680 $ & $  -0.04910 $ & $ r$ &  HS/G756.1\\
$ 56177.16481 $ & $  14.56791 $ & $   0.03156 $ & $   0.04931 $ & $ r$ &  HS/G756.1\\
$ 55888.70548 $ & $  14.47567 $ & $   0.03050 $ & $  -0.04293 $ & $ r$ &  HS/G756.1\\
$ 55945.63839 $ & $  14.59458 $ & $   0.03329 $ & $   0.07598 $ & $ r$ &  HS/G756.1\\
$ 56150.59705 $ & $  14.48023 $ & $   0.02548 $ & $  -0.03837 $ & $ r$ &  HS/G756.1\\
$ 55835.56962 $ & $  14.40708 $ & $   0.02337 $ & $  -0.11152 $ & $ r$ &  HS/G756.1\\
$ 55873.52494 $ & $  14.43399 $ & $   0.04127 $ & $  -0.08461 $ & $ r$ &  HS/G756.1\\
$ 56169.57573 $ & $  14.54138 $ & $   0.05011 $ & $   0.02278 $ & $ r$ &  HS/G756.1\\
$ 56139.21191 $ & $  14.51093 $ & $   0.03107 $ & $  -0.00767 $ & $ r$ &  HS/G756.1\\
$ 55881.11662 $ & $  14.62309 $ & $   0.11376 $ & $   0.10449 $ & $ r$ &  HS/G756.1\\
$ 55759.66075 $ & $  14.50079 $ & $   0.04121 $ & $  -0.01781 $ & $ r$ &  HS/G756.1\\
$ 56177.16815 $ & $  14.51726 $ & $   0.02691 $ & $  -0.00134 $ & $ r$ &  HS/G756.1\\
$ 55816.59381 $ & $  14.68946 $ & $   0.14212 $ & $   0.17086 $ & $ r$ &  HS/G756.1\\
$ 55888.70877 $ & $  14.47521 $ & $   0.03063 $ & $  -0.04339 $ & $ r$ &  HS/G756.1\\
$ 55850.75383 $ & $  14.48370 $ & $   0.03838 $ & $  -0.03490 $ & $ r$ &  HS/G756.1\\
$ 55835.57309 $ & $  14.53126 $ & $   0.02397 $ & $   0.01266 $ & $ r$ &  HS/G756.1\\
$ 55884.91492 $ & $  14.58394 $ & $   0.02741 $ & $   0.06534 $ & $ r$ &  HS/G756.1\\
$ 56169.57912 $ & $  14.60648 $ & $   0.05648 $ & $   0.08788 $ & $ r$ &  HS/G756.1\\
$ 56150.60175 $ & $  14.51487 $ & $   0.02993 $ & $  -0.00373 $ & $ r$ &  HS/G756.1\\
$ 56139.21527 $ & $  14.57269 $ & $   0.03258 $ & $   0.05409 $ & $ r$ &  HS/G756.1\\
$ 55873.52959 $ & $  14.55818 $ & $   0.05311 $ & $   0.03958 $ & $ r$ &  HS/G756.1\\
$ 56177.17149 $ & $  14.48387 $ & $   0.02632 $ & $  -0.03473 $ & $ r$ &  HS/G756.1\\
$ 55850.75713 $ & $  14.59868 $ & $   0.03972 $ & $   0.08008 $ & $ r$ &  HS/G756.1\\
$ 55888.71237 $ & $  14.53014 $ & $   0.03181 $ & $   0.01154 $ & $ r$ &  HS/G756.1\\
$ 55945.64548 $ & $  14.52421 $ & $   0.02671 $ & $   0.00561 $ & $ r$ &  HS/G756.1\\
$ 55759.66557 $ & $  14.43446 $ & $   0.03501 $ & $  -0.08414 $ & $ r$ &  HS/G756.1\\
$ 55884.91841 $ & $  14.52778 $ & $   0.02723 $ & $   0.00918 $ & $ r$ &  HS/G756.1\\
$ 56150.60548 $ & $  14.40541 $ & $   0.02612 $ & $  -0.11319 $ & $ r$ &  HS/G756.1\\
$ 56146.80998 $ & $  14.46791 $ & $   0.04100 $ & $  -0.05069 $ & $ r$ &  HS/G756.1\\
$ 55873.53271 $ & $  14.56194 $ & $   0.04572 $ & $   0.04334 $ & $ r$ &  HS/G756.1\\
$ 56169.58376 $ & $  14.56199 $ & $   0.05292 $ & $   0.04339 $ & $ r$ &  HS/G756.1\\
$ 56139.21987 $ & $  14.59024 $ & $   0.03416 $ & $   0.07164 $ & $ r$ &  HS/G756.1\\
$ 55850.76045 $ & $  14.47553 $ & $   0.04226 $ & $  -0.04307 $ & $ r$ &  HS/G756.1\\
$ 56177.17642 $ & $  14.50780 $ & $   0.02630 $ & $  -0.01080 $ & $ r$ &  HS/G756.1\\
$ 55888.71687 $ & $  14.49036 $ & $   0.03037 $ & $  -0.02824 $ & $ r$ &  HS/G756.1\\
$ 55759.66941 $ & $  14.46666 $ & $   0.03824 $ & $  -0.05194 $ & $ r$ &  HS/G756.1\\
$ 55884.92181 $ & $  14.51133 $ & $   0.02636 $ & $  -0.00727 $ & $ r$ &  HS/G756.1\\
$ 56146.81328 $ & $  14.45617 $ & $   0.05682 $ & $  -0.06243 $ & $ r$ &  HS/G756.1\\
$ 56150.60889 $ & $  14.51934 $ & $   0.02821 $ & $   0.00074 $ & $ r$ &  HS/G756.1\\
$ 55873.53583 $ & $  14.60781 $ & $   0.08413 $ & $   0.08921 $ & $ r$ &  HS/G756.1\\
$ 55831.78515 $ & $  14.50648 $ & $   0.02814 $ & $  -0.01212 $ & $ r$ &  HS/G756.1\\
$ 56169.58714 $ & $  14.65128 $ & $   0.06006 $ & $   0.13268 $ & $ r$ &  HS/G756.1\\
$ 56139.22355 $ & $  14.46077 $ & $   0.02965 $ & $  -0.05783 $ & $ r$ &  HS/G756.1\\
$ 55850.76482 $ & $  14.46685 $ & $   0.04213 $ & $  -0.05175 $ & $ r$ &  HS/G756.1\\
$ 55888.72012 $ & $  14.48538 $ & $   0.03216 $ & $  -0.03322 $ & $ r$ &  HS/G756.1\\
$ 56177.18014 $ & $  14.54228 $ & $   0.02729 $ & $   0.02368 $ & $ r$ &  HS/G756.1\\
$ 55759.67280 $ & $  14.56344 $ & $   0.04010 $ & $   0.04484 $ & $ r$ &  HS/G756.1\\
$ 55884.92520 $ & $  14.65502 $ & $   0.02731 $ & $   0.13642 $ & $ r$ &  HS/G756.1\\
$ 56146.81657 $ & $  14.59808 $ & $   0.05556 $ & $   0.07948 $ & $ r$ &  HS/G756.1\\
$ 55831.78852 $ & $  14.54103 $ & $   0.02973 $ & $   0.02243 $ & $ r$ &  HS/G756.1\\
$ 56169.59046 $ & $  14.68083 $ & $   0.05196 $ & $   0.16223 $ & $ r$ &  HS/G756.1\\
$ 55892.51769 $ & $  14.50670 $ & $   0.04156 $ & $  -0.01190 $ & $ r$ &  HS/G756.1\\
$ 55816.60750 $ & $  14.40277 $ & $   0.11181 $ & $  -0.11583 $ & $ r$ &  HS/G756.1\\
$ 56139.22692 $ & $  14.53253 $ & $   0.03504 $ & $   0.01393 $ & $ r$ &  HS/G756.1\\
$ 55873.54050 $ & $  14.44797 $ & $   0.03989 $ & $  -0.07063 $ & $ r$ &  HS/G756.1\\
$ 56150.61381 $ & $  14.54400 $ & $   0.03002 $ & $   0.02540 $ & $ r$ &  HS/G756.1\\
$ 55888.72341 $ & $  14.55065 $ & $   0.03502 $ & $   0.03205 $ & $ r$ &  HS/G756.1\\
$ 55850.76846 $ & $  14.42954 $ & $   0.03829 $ & $  -0.08906 $ & $ r$ &  HS/G756.1\\
$ 56177.18347 $ & $  14.47634 $ & $   0.02389 $ & $  -0.04226 $ & $ r$ &  HS/G756.1\\
$ 55884.92898 $ & $  14.48631 $ & $   0.02574 $ & $  -0.03229 $ & $ r$ &  HS/G756.1\\
$ 55873.54258 $ & $  14.62710 $ & $   0.14780 $ & $   0.10850 $ & $ r$ &  HS/G756.1\\
$ 55831.79190 $ & $  14.53148 $ & $   0.02788 $ & $   0.01288 $ & $ r$ &  HS/G756.1\\
$ 55892.52096 $ & $  14.56779 $ & $   0.03613 $ & $   0.04919 $ & $ r$ &  HS/G756.1\\
$ 55759.67790 $ & $  14.49002 $ & $   0.03397 $ & $  -0.02858 $ & $ r$ &  HS/G756.1\\
$ 56150.61720 $ & $  14.57038 $ & $   0.03062 $ & $   0.05178 $ & $ r$ &  HS/G756.1\\
$ 56146.82201 $ & $  14.46119 $ & $   0.06087 $ & $  -0.05741 $ & $ r$ &  HS/G756.1\\
$ 55850.77176 $ & $  14.42072 $ & $   0.04030 $ & $  -0.09788 $ & $ r$ &  HS/G756.1\\
$ 56139.23162 $ & $  14.50472 $ & $   0.03125 $ & $  -0.01388 $ & $ r$ &  HS/G756.1\\
$ 56169.59598 $ & $  14.61627 $ & $   0.05078 $ & $   0.09767 $ & $ r$ &  HS/G756.1\\
$ 55888.72782 $ & $  14.46275 $ & $   0.03354 $ & $  -0.05585 $ & $ r$ &  HS/G756.1\\
$ 55884.93239 $ & $  14.49914 $ & $   0.02723 $ & $  -0.01946 $ & $ r$ &  HS/G756.1\\
$ 55892.52424 $ & $  14.52821 $ & $   0.03458 $ & $   0.00961 $ & $ r$ &  HS/G756.1\\
$ 55759.68139 $ & $  14.54928 $ & $   0.04021 $ & $   0.03068 $ & $ r$ &  HS/G756.1\\
$ 56177.18904 $ & $  14.51929 $ & $   0.02642 $ & $   0.00069 $ & $ r$ &  HS/G756.1\\
$ 55831.79663 $ & $  14.46534 $ & $   0.02951 $ & $  -0.05326 $ & $ r$ &  HS/G756.1\\
$ 56150.62066 $ & $  14.50939 $ & $   0.02833 $ & $  -0.00921 $ & $ r$ &  HS/G756.1\\
$ 56146.82535 $ & $  14.52751 $ & $   0.08189 $ & $   0.00891 $ & $ r$ &  HS/G756.1\\
$ 56139.23515 $ & $  14.48032 $ & $   0.03292 $ & $  -0.03828 $ & $ r$ &  HS/G756.1\\
$ 56169.59970 $ & $  14.60039 $ & $   0.04539 $ & $   0.08179 $ & $ r$ &  HS/G756.1\\
$ 55888.73111 $ & $  14.49162 $ & $   0.03554 $ & $  -0.02698 $ & $ r$ &  HS/G756.1\\
$ 55884.93580 $ & $  14.59529 $ & $   0.02794 $ & $   0.07669 $ & $ r$ &  HS/G756.1\\
$ 55850.77619 $ & $  14.40029 $ & $   0.03508 $ & $  -0.11831 $ & $ r$ &  HS/G756.1\\
$ 55759.68479 $ & $  14.57739 $ & $   0.04071 $ & $   0.05879 $ & $ r$ &  HS/G756.1\\
$ 56177.19236 $ & $  14.45994 $ & $   0.02799 $ & $  -0.05866 $ & $ r$ &  HS/G756.1\\
$ 55831.80001 $ & $  14.42309 $ & $   0.02676 $ & $  -0.09551 $ & $ r$ &  HS/G756.1\\
$ 55892.52867 $ & $  14.54604 $ & $   0.02967 $ & $   0.02744 $ & $ r$ &  HS/G756.1\\
$ 56146.82863 $ & $  14.60609 $ & $   0.07015 $ & $   0.08749 $ & $ r$ &  HS/G756.1\\
$ 56139.23852 $ & $  14.53975 $ & $   0.03465 $ & $   0.02115 $ & $ r$ &  HS/G756.1\\
$ 56150.62546 $ & $  14.51584 $ & $   0.02709 $ & $  -0.00276 $ & $ r$ &  HS/G756.1\\
$ 56169.60310 $ & $  14.56187 $ & $   0.04799 $ & $   0.04327 $ & $ r$ &  HS/G756.1\\
$ 55884.93919 $ & $  14.53694 $ & $   0.02602 $ & $   0.01834 $ & $ r$ &  HS/G756.1\\
$ 55816.62045 $ & $  14.36414 $ & $   0.11803 $ & $  -0.15446 $ & $ r$ &  HS/G756.1\\
$ 56177.19572 $ & $  14.47599 $ & $   0.02737 $ & $  -0.04261 $ & $ r$ &  HS/G756.1\\
$ 55892.53190 $ & $  14.50908 $ & $   0.03303 $ & $  -0.00952 $ & $ r$ &  HS/G756.1\\
$ 55831.80390 $ & $  14.54011 $ & $   0.02785 $ & $   0.02151 $ & $ r$ &  HS/G756.1\\
$ 55759.69005 $ & $  14.45649 $ & $   0.03788 $ & $  -0.06211 $ & $ r$ &  HS/G756.1\\
$ 56146.83335 $ & $  14.57975 $ & $   0.06464 $ & $   0.06115 $ & $ r$ &  HS/G756.1\\
$ 55884.94260 $ & $  14.49134 $ & $   0.02541 $ & $  -0.02726 $ & $ r$ &  HS/G756.1\\
$ 56150.62919 $ & $  14.49716 $ & $   0.02855 $ & $  -0.02144 $ & $ r$ &  HS/G756.1\\
$ 56139.24327 $ & $  14.47761 $ & $   0.03228 $ & $  -0.04099 $ & $ r$ &  HS/G756.1\\
$ 56169.60804 $ & $  14.56420 $ & $   0.05554 $ & $   0.04560 $ & $ r$ &  HS/G756.1\\
$ 55892.53546 $ & $  14.49718 $ & $   0.03063 $ & $  -0.02142 $ & $ r$ &  HS/G756.1\\
$ 56177.20042 $ & $  14.61097 $ & $   0.02909 $ & $   0.09237 $ & $ r$ &  HS/G756.1\\
$ 56146.83658 $ & $  14.54237 $ & $   0.06304 $ & $   0.02377 $ & $ r$ &  HS/G756.1\\
$ 55759.69348 $ & $  14.49093 $ & $   0.04101 $ & $  -0.02767 $ & $ r$ &  HS/G756.1\\
$ 55831.80843 $ & $  14.51979 $ & $   0.02711 $ & $   0.00119 $ & $ r$ &  HS/G756.1\\
$ 55884.94600 $ & $  14.52426 $ & $   0.02657 $ & $   0.00566 $ & $ r$ &  HS/G756.1\\
$ 55816.62663 $ & $  14.58863 $ & $   0.14634 $ & $   0.07003 $ & $ r$ &  HS/G756.1\\
$ 56150.63258 $ & $  14.59916 $ & $   0.03231 $ & $   0.08056 $ & $ r$ &  HS/G756.1\\
$ 56139.24698 $ & $  14.51211 $ & $   0.03179 $ & $  -0.00649 $ & $ r$ &  HS/G756.1\\
$ 56169.61146 $ & $  14.59053 $ & $   0.05284 $ & $   0.07193 $ & $ r$ &  HS/G756.1\\
$ 55915.31162 $ & $  14.53123 $ & $   0.02990 $ & $   0.01263 $ & $ r$ &  HS/G756.1\\
$ 56146.83986 $ & $  14.58412 $ & $   0.05873 $ & $   0.06552 $ & $ r$ &  HS/G756.1\\
$ 56177.20415 $ & $  14.55034 $ & $   0.03095 $ & $   0.03174 $ & $ r$ &  HS/G756.1\\
$ 55892.54011 $ & $  14.48382 $ & $   0.02934 $ & $  -0.03478 $ & $ r$ &  HS/G756.1\\
$ 55831.81180 $ & $  14.56016 $ & $   0.02965 $ & $   0.04156 $ & $ r$ &  HS/G756.1\\
$ 55759.69694 $ & $  14.38853 $ & $   0.04140 $ & $  -0.13007 $ & $ r$ &  HS/G756.1\\
$ 55884.94938 $ & $  14.52980 $ & $   0.02663 $ & $   0.01120 $ & $ r$ &  HS/G756.1\\
$ 56139.25035 $ & $  14.46416 $ & $   0.02960 $ & $  -0.05444 $ & $ r$ &  HS/G756.1\\
$ 55812.83555 $ & $  14.44982 $ & $   0.03025 $ & $  -0.06878 $ & $ r$ &  HS/G756.1\\
$ 56169.61485 $ & $  14.58974 $ & $   0.04868 $ & $   0.07114 $ & $ r$ &  HS/G756.1\\
$ 55915.31501 $ & $  14.51925 $ & $   0.02776 $ & $   0.00065 $ & $ r$ &  HS/G756.1\\
$ 56150.63747 $ & $  14.50041 $ & $   0.03100 $ & $  -0.01819 $ & $ r$ &  HS/G756.1\\
$ 56177.20748 $ & $  14.45153 $ & $   0.02782 $ & $  -0.06707 $ & $ r$ &  HS/G756.1\\
$ 55892.54339 $ & $  14.56017 $ & $   0.03420 $ & $   0.04157 $ & $ r$ &  HS/G756.1\\
$ 55831.81520 $ & $  14.55926 $ & $   0.02949 $ & $   0.04066 $ & $ r$ &  HS/G756.1\\
$ 55884.95318 $ & $  14.51281 $ & $   0.02670 $ & $  -0.00579 $ & $ r$ &  HS/G756.1\\
$ 55759.70136 $ & $  14.60159 $ & $   0.07542 $ & $   0.08299 $ & $ r$ &  HS/G756.1\\
$ 56146.84493 $ & $  14.55382 $ & $   0.04771 $ & $   0.03522 $ & $ r$ &  HS/G756.1\\
$ 55812.83917 $ & $  14.53846 $ & $   0.03228 $ & $   0.01986 $ & $ r$ &  HS/G756.1\\
$ 55915.31838 $ & $  14.55247 $ & $   0.02658 $ & $   0.03387 $ & $ r$ &  HS/G756.1\\
$ 56150.64090 $ & $  14.56268 $ & $   0.03003 $ & $   0.04408 $ & $ r$ &  HS/G756.1\\
$ 56139.25496 $ & $  14.46329 $ & $   0.02947 $ & $  -0.05531 $ & $ r$ &  HS/G756.1\\
$ 55892.54660 $ & $  14.55852 $ & $   0.02802 $ & $   0.03992 $ & $ r$ &  HS/G756.1\\
$ 56169.62001 $ & $  14.40911 $ & $   0.04765 $ & $  -0.10949 $ & $ r$ &  HS/G756.1\\
$ 55884.95659 $ & $  14.50504 $ & $   0.02626 $ & $  -0.01356 $ & $ r$ &  HS/G756.1\\
$ 56146.84815 $ & $  14.40892 $ & $   0.05649 $ & $  -0.10968 $ & $ r$ &  HS/G756.1\\
$ 55831.81987 $ & $  14.53279 $ & $   0.02945 $ & $   0.01419 $ & $ r$ &  HS/G756.1\\
$ 55812.84253 $ & $  14.49013 $ & $   0.03157 $ & $  -0.02847 $ & $ r$ &  HS/G756.1\\
$ 56177.21282 $ & $  14.52608 $ & $   0.02669 $ & $   0.00748 $ & $ r$ &  HS/G756.1\\
$ 56150.64429 $ & $  14.47138 $ & $   0.02739 $ & $  -0.04722 $ & $ r$ &  HS/G756.1\\
$ 56139.25833 $ & $  14.62820 $ & $   0.03169 $ & $   0.10960 $ & $ r$ &  HS/G756.1\\
$ 55915.32309 $ & $  14.51590 $ & $   0.02745 $ & $  -0.00270 $ & $ r$ &  HS/G756.1\\
$ 55797.66218 $ & $  14.53422 $ & $   0.02736 $ & $   0.01562 $ & $ r$ &  HS/G756.1\\
$ 56169.62376 $ & $  14.36283 $ & $   0.04248 $ & $  -0.15577 $ & $ r$ &  HS/G756.1\\
$ 55884.96000 $ & $  14.57442 $ & $   0.02824 $ & $   0.05582 $ & $ r$ &  HS/G756.1\\
$ 55892.55117 $ & $  14.51855 $ & $   0.02958 $ & $  -0.00005 $ & $ r$ &  HS/G756.1\\
$ 56146.85143 $ & $  14.51092 $ & $   0.05854 $ & $  -0.00768 $ & $ r$ &  HS/G756.1\\
$ 55911.52939 $ & $  14.47702 $ & $   0.03220 $ & $  -0.04158 $ & $ r$ &  HS/G756.1\\
$ 55812.84590 $ & $  14.47236 $ & $   0.02890 $ & $  -0.04624 $ & $ r$ &  HS/G756.1\\
$ 55831.82366 $ & $  14.56079 $ & $   0.02953 $ & $   0.04219 $ & $ r$ &  HS/G756.1\\
$ 56177.21616 $ & $  14.49774 $ & $   0.02687 $ & $  -0.02086 $ & $ r$ &  HS/G756.1\\
$ 56139.26168 $ & $  14.46752 $ & $   0.03215 $ & $  -0.05108 $ & $ r$ &  HS/G756.1\\
$ 55915.32646 $ & $  14.52965 $ & $   0.02735 $ & $   0.01105 $ & $ r$ &  HS/G756.1\\
$ 56150.64907 $ & $  14.53366 $ & $   0.02919 $ & $   0.01506 $ & $ r$ &  HS/G756.1\\
$ 55797.66599 $ & $  14.48516 $ & $   0.02587 $ & $  -0.03344 $ & $ r$ &  HS/G756.1\\
$ 56169.62715 $ & $  14.38555 $ & $   0.04681 $ & $  -0.13305 $ & $ r$ &  HS/G756.1\\
$ 55892.55442 $ & $  14.55799 $ & $   0.02697 $ & $   0.03939 $ & $ r$ &  HS/G756.1\\
$ 55884.96342 $ & $  14.52355 $ & $   0.02612 $ & $   0.00495 $ & $ r$ &  HS/G756.1\\
$ 55911.53262 $ & $  14.51119 $ & $   0.02730 $ & $  -0.00741 $ & $ r$ &  HS/G756.1\\
$ 56177.21948 $ & $  14.55414 $ & $   0.03080 $ & $   0.03554 $ & $ r$ &  HS/G756.1\\
$ 55831.82704 $ & $  14.56794 $ & $   0.02823 $ & $   0.04934 $ & $ r$ &  HS/G756.1\\
$ 56146.85623 $ & $  14.52382 $ & $   0.05695 $ & $   0.00522 $ & $ r$ &  HS/G756.1\\
$ 55812.85106 $ & $  14.51289 $ & $   0.03028 $ & $  -0.00571 $ & $ r$ &  HS/G756.1\\
$ 55915.33015 $ & $  14.49697 $ & $   0.02705 $ & $  -0.02163 $ & $ r$ &  HS/G756.1\\
$ 56150.65273 $ & $  14.53868 $ & $   0.02904 $ & $   0.02008 $ & $ r$ &  HS/G756.1\\
$ 56139.26643 $ & $  14.50295 $ & $   0.02814 $ & $  -0.01565 $ & $ r$ &  HS/G756.1\\
$ 55797.66973 $ & $  14.50676 $ & $   0.02717 $ & $  -0.01184 $ & $ r$ &  HS/G756.1\\
$ 55884.96682 $ & $  14.49654 $ & $   0.02662 $ & $  -0.02206 $ & $ r$ &  HS/G756.1\\
$ 55873.58027 $ & $  14.30062 $ & $   0.07193 $ & $  -0.21798 $ & $ r$ &  HS/G756.1\\
$ 55892.55805 $ & $  14.61872 $ & $   0.03063 $ & $   0.10012 $ & $ r$ &  HS/G756.1\\
$ 55911.53586 $ & $  14.53516 $ & $   0.02503 $ & $   0.01656 $ & $ r$ &  HS/G756.1\\
$ 56169.63193 $ & $  14.47387 $ & $   0.04230 $ & $  -0.04473 $ & $ r$ &  HS/G756.1\\
$ 56146.85948 $ & $  14.54995 $ & $   0.05276 $ & $   0.03135 $ & $ r$ &  HS/G756.1\\
$ 56177.22422 $ & $  14.52604 $ & $   0.02753 $ & $   0.00744 $ & $ r$ &  HS/G756.1\\
$ 55812.85446 $ & $  14.53200 $ & $   0.02921 $ & $   0.01340 $ & $ r$ &  HS/G756.1\\
$ 56150.65613 $ & $  14.38741 $ & $   0.02635 $ & $  -0.13119 $ & $ r$ &  HS/G756.1\\
$ 55873.58338 $ & $  14.60953 $ & $   0.08771 $ & $   0.09093 $ & $ r$ &  HS/G756.1\\
$ 56139.27018 $ & $  14.44941 $ & $   0.02778 $ & $  -0.06919 $ & $ r$ &  HS/G756.1\\
$ 55884.97024 $ & $  14.57658 $ & $   0.02817 $ & $   0.05798 $ & $ r$ &  HS/G756.1\\
$ 55892.56236 $ & $  14.48115 $ & $   0.02725 $ & $  -0.03745 $ & $ r$ &  HS/G756.1\\
$ 56169.63545 $ & $  14.53089 $ & $   0.04940 $ & $   0.01229 $ & $ r$ &  HS/G756.1\\
$ 56146.86275 $ & $  14.52695 $ & $   0.04294 $ & $   0.00835 $ & $ r$ &  HS/G756.1\\
$ 55915.33616 $ & $  14.58949 $ & $   0.02806 $ & $   0.07089 $ & $ r$ &  HS/G756.1\\
$ 55911.54074 $ & $  14.52195 $ & $   0.02270 $ & $   0.00335 $ & $ r$ &  HS/G756.1\\
$ 55812.85783 $ & $  14.51795 $ & $   0.02865 $ & $  -0.00065 $ & $ r$ &  HS/G756.1\\
$ 56177.22791 $ & $  14.65675 $ & $   0.02984 $ & $   0.13815 $ & $ r$ &  HS/G756.1\\
$ 55797.67614 $ & $  14.48503 $ & $   0.02470 $ & $  -0.03357 $ & $ r$ &  HS/G756.1\\
$ 56139.27373 $ & $  14.55921 $ & $   0.03329 $ & $   0.04061 $ & $ r$ &  HS/G756.1\\
$ 55884.97402 $ & $  14.50483 $ & $   0.02741 $ & $  -0.01377 $ & $ r$ &  HS/G756.1\\
$ 55892.56563 $ & $  14.58729 $ & $   0.03011 $ & $   0.06869 $ & $ r$ &  HS/G756.1\\
$ 56150.66111 $ & $  14.48795 $ & $   0.02824 $ & $  -0.03065 $ & $ r$ &  HS/G756.1\\
$ 56169.63889 $ & $  14.44499 $ & $   0.04145 $ & $  -0.07361 $ & $ r$ &  HS/G756.1\\
$ 55911.54403 $ & $  14.45178 $ & $   0.02125 $ & $  -0.06682 $ & $ r$ &  HS/G756.1\\
$ 55812.86117 $ & $  14.54108 $ & $   0.02783 $ & $   0.02248 $ & $ r$ &  HS/G756.1\\
$ 56177.23130 $ & $  14.51887 $ & $   0.02609 $ & $   0.00027 $ & $ r$ &  HS/G756.1\\
$ 55915.34057 $ & $  14.48950 $ & $   0.02619 $ & $  -0.02910 $ & $ r$ &  HS/G756.1\\
$ 56146.86804 $ & $  14.44424 $ & $   0.04434 $ & $  -0.07436 $ & $ r$ &  HS/G756.1\\
$ 55797.68013 $ & $  14.57322 $ & $   0.03165 $ & $   0.05462 $ & $ r$ &  HS/G756.1\\
$ 55884.97742 $ & $  14.54598 $ & $   0.02734 $ & $   0.02738 $ & $ r$ &  HS/G756.1\\
$ 55892.56886 $ & $  14.45560 $ & $   0.02958 $ & $  -0.06300 $ & $ r$ &  HS/G756.1\\
$ 56150.66453 $ & $  14.46046 $ & $   0.02682 $ & $  -0.05814 $ & $ r$ &  HS/G756.1\\
$ 56139.27843 $ & $  14.49144 $ & $   0.02880 $ & $  -0.02716 $ & $ r$ &  HS/G756.1\\
$ 55911.54759 $ & $  14.55361 $ & $   0.02228 $ & $   0.03501 $ & $ r$ &  HS/G756.1\\
$ 55812.86455 $ & $  14.48152 $ & $   0.02765 $ & $  -0.03708 $ & $ r$ &  HS/G756.1\\
$ 56169.64379 $ & $  14.63561 $ & $   0.04934 $ & $   0.11701 $ & $ r$ &  HS/G756.1\\
$ 56146.87134 $ & $  14.56640 $ & $   0.04959 $ & $   0.04780 $ & $ r$ &  HS/G756.1\\
$ 55915.34495 $ & $  14.53853 $ & $   0.02773 $ & $   0.01993 $ & $ r$ &  HS/G756.1\\
$ 55884.98081 $ & $  14.53766 $ & $   0.02812 $ & $   0.01906 $ & $ r$ &  HS/G756.1\\
$ 55797.68390 $ & $  14.55017 $ & $   0.03551 $ & $   0.03157 $ & $ r$ &  HS/G756.1\\
$ 56150.66793 $ & $  14.49977 $ & $   0.02720 $ & $  -0.01883 $ & $ r$ &  HS/G756.1\\
$ 56177.23693 $ & $  14.49670 $ & $   0.02834 $ & $  -0.02190 $ & $ r$ &  HS/G756.1\\
$ 56139.28174 $ & $  14.49577 $ & $   0.02696 $ & $  -0.02283 $ & $ r$ &  HS/G756.1\\
$ 55793.88939 $ & $  14.63951 $ & $   0.03412 $ & $   0.12091 $ & $ r$ &  HS/G756.1\\
$ 55892.57328 $ & $  14.45399 $ & $   0.05380 $ & $  -0.06461 $ & $ r$ &  HS/G756.1\\
$ 55812.86823 $ & $  14.53757 $ & $   0.02904 $ & $   0.01897 $ & $ r$ &  HS/G756.1\\
$ 56169.64753 $ & $  14.48823 $ & $   0.04978 $ & $  -0.03037 $ & $ r$ &  HS/G756.1\\
$ 56146.87461 $ & $  14.60424 $ & $   0.05901 $ & $   0.08564 $ & $ r$ &  HS/G756.1\\
$ 55911.55235 $ & $  14.51031 $ & $   0.02213 $ & $  -0.00829 $ & $ r$ &  HS/G756.1\\
$ 55884.98419 $ & $  14.53472 $ & $   0.02862 $ & $   0.01612 $ & $ r$ &  HS/G756.1\\
$ 56139.28510 $ & $  14.49437 $ & $   0.02648 $ & $  -0.02423 $ & $ r$ &  HS/G756.1\\
$ 56177.24032 $ & $  14.57203 $ & $   0.02901 $ & $   0.05343 $ & $ r$ &  HS/G756.1\\
$ 55793.89276 $ & $  14.52444 $ & $   0.03084 $ & $   0.00584 $ & $ r$ &  HS/G756.1\\
$ 55892.57655 $ & $  14.50489 $ & $   0.02749 $ & $  -0.01371 $ & $ r$ &  HS/G756.1\\
$ 55797.68896 $ & $  14.61278 $ & $   0.14886 $ & $   0.09418 $ & $ r$ &  HS/G756.1\\
$ 55915.35015 $ & $  14.47956 $ & $   0.02566 $ & $  -0.03904 $ & $ r$ &  HS/G756.1\\
$ 55812.87161 $ & $  14.47747 $ & $   0.03117 $ & $  -0.04113 $ & $ r$ &  HS/G756.1\\
$ 56150.67307 $ & $  14.51114 $ & $   0.02877 $ & $  -0.00746 $ & $ r$ &  HS/G756.1\\
$ 56169.65091 $ & $  14.50603 $ & $   0.04866 $ & $  -0.01257 $ & $ r$ &  HS/G756.1\\
$ 55911.55565 $ & $  14.51038 $ & $   0.02227 $ & $  -0.00822 $ & $ r$ &  HS/G756.1\\
$ 55884.98758 $ & $  14.43653 $ & $   0.02906 $ & $  -0.08207 $ & $ r$ &  HS/G756.1\\
$ 55930.53425 $ & $  14.51271 $ & $   0.05976 $ & $  -0.00589 $ & $ r$ &  HS/G756.1\\
$ 56177.24364 $ & $  14.51430 $ & $   0.02901 $ & $  -0.00430 $ & $ r$ &  HS/G756.1\\
$ 56146.87952 $ & $  14.45742 $ & $   0.05154 $ & $  -0.06118 $ & $ r$ &  HS/G756.1\\
$ 55793.89613 $ & $  14.49780 $ & $   0.03148 $ & $  -0.02080 $ & $ r$ &  HS/G756.1\\
$ 56139.28958 $ & $  14.48561 $ & $   0.02616 $ & $  -0.03299 $ & $ r$ &  HS/G756.1\\
$ 55915.35385 $ & $  14.55570 $ & $   0.02673 $ & $   0.03710 $ & $ r$ &  HS/G756.1\\
$ 55812.87498 $ & $  14.44955 $ & $   0.02940 $ & $  -0.06905 $ & $ r$ &  HS/G756.1\\
$ 55816.67081 $ & $  14.53484 $ & $   0.05454 $ & $   0.01624 $ & $ r$ &  HS/G756.1\\
$ 56150.67675 $ & $  14.49802 $ & $   0.02823 $ & $  -0.02058 $ & $ r$ &  HS/G756.1\\
$ 55911.55889 $ & $  14.48123 $ & $   0.02239 $ & $  -0.03737 $ & $ r$ &  HS/G756.1\\
$ 55884.99095 $ & $  14.54610 $ & $   0.03127 $ & $   0.02750 $ & $ r$ &  HS/G756.1\\
$ 56146.88279 $ & $  14.51079 $ & $   0.05009 $ & $  -0.00781 $ & $ r$ &  HS/G756.1\\
$ 56169.65610 $ & $  14.57005 $ & $   0.03836 $ & $   0.05145 $ & $ r$ &  HS/G756.1\\
$ 55915.35722 $ & $  14.50907 $ & $   0.02723 $ & $  -0.00953 $ & $ r$ &  HS/G756.1\\
$ 55793.90073 $ & $  14.56517 $ & $   0.03208 $ & $   0.04657 $ & $ r$ &  HS/G756.1\\
$ 55812.87835 $ & $  14.50139 $ & $   0.02927 $ & $  -0.01721 $ & $ r$ &  HS/G756.1\\
$ 56139.29329 $ & $  14.55467 $ & $   0.02374 $ & $   0.03607 $ & $ r$ &  HS/G756.1\\
$ 55892.58446 $ & $  14.52869 $ & $   0.04417 $ & $   0.01009 $ & $ r$ &  HS/G756.1\\
$ 55816.67414 $ & $  14.64679 $ & $   0.06635 $ & $   0.12819 $ & $ r$ &  HS/G756.1\\
$ 56150.68014 $ & $  14.53559 $ & $   0.02992 $ & $   0.01699 $ & $ r$ &  HS/G756.1\\
$ 55884.99429 $ & $  14.48534 $ & $   0.02873 $ & $  -0.03326 $ & $ r$ &  HS/G756.1\\
$ 56146.88613 $ & $  14.52383 $ & $   0.06230 $ & $   0.00523 $ & $ r$ &  HS/G756.1\\
$ 56169.65949 $ & $  14.42017 $ & $   0.03548 $ & $  -0.09843 $ & $ r$ &  HS/G756.1\\
$ 55911.56431 $ & $  14.49872 $ & $   0.02147 $ & $  -0.01988 $ & $ r$ &  HS/G756.1\\
$ 55812.88171 $ & $  14.53314 $ & $   0.03201 $ & $   0.01454 $ & $ r$ &  HS/G756.1\\
$ 55892.58776 $ & $  14.49331 $ & $   0.03536 $ & $  -0.02529 $ & $ r$ &  HS/G756.1\\
$ 56139.29670 $ & $  14.52420 $ & $   0.02258 $ & $   0.00560 $ & $ r$ &  HS/G756.1\\
$ 55816.67745 $ & $  14.56742 $ & $   0.06099 $ & $   0.04882 $ & $ r$ &  HS/G756.1\\
$ 55793.90443 $ & $  14.62811 $ & $   0.03400 $ & $   0.10951 $ & $ r$ &  HS/G756.1\\
$ 56177.25263 $ & $  14.44250 $ & $   0.02659 $ & $  -0.07610 $ & $ r$ &  HS/G756.1\\
$ 55915.36216 $ & $  14.51929 $ & $   0.02901 $ & $   0.00069 $ & $ r$ &  HS/G756.1\\
$ 55884.99807 $ & $  14.59960 $ & $   0.03001 $ & $   0.08100 $ & $ r$ &  HS/G756.1\\
$ 56150.68464 $ & $  14.56500 $ & $   0.06480 $ & $   0.04640 $ & $ r$ &  HS/G756.1\\
$ 56169.66288 $ & $  14.53074 $ & $   0.03657 $ & $   0.01214 $ & $ r$ &  HS/G756.1\\
$ 55934.34091 $ & $  14.66813 $ & $   0.08324 $ & $   0.14953 $ & $ r$ &  HS/G756.1\\
$ 55911.56793 $ & $  14.57454 $ & $   0.02339 $ & $   0.05594 $ & $ r$ &  HS/G756.1\\
$ 55892.59103 $ & $  14.64969 $ & $   0.04062 $ & $   0.13109 $ & $ r$ &  HS/G756.1\\
$ 55793.90782 $ & $  14.47891 $ & $   0.03378 $ & $  -0.03969 $ & $ r$ &  HS/G756.1\\
$ 56177.25595 $ & $  14.50186 $ & $   0.03015 $ & $  -0.01674 $ & $ r$ &  HS/G756.1\\
$ 56146.89197 $ & $  14.45569 $ & $   0.04197 $ & $  -0.06291 $ & $ r$ &  HS/G756.1\\
$ 55915.36554 $ & $  14.54083 $ & $   0.02917 $ & $   0.02223 $ & $ r$ &  HS/G756.1\\
$ 55885.00142 $ & $  14.54391 $ & $   0.02649 $ & $   0.02531 $ & $ r$ &  HS/G756.1\\
$ 56139.30143 $ & $  14.55782 $ & $   0.02317 $ & $   0.03922 $ & $ r$ &  HS/G756.1\\
$ 55816.68221 $ & $  14.47614 $ & $   0.05425 $ & $  -0.04246 $ & $ r$ &  HS/G756.1\\
$ 55934.34471 $ & $  14.39877 $ & $   0.06640 $ & $  -0.11983 $ & $ r$ &  HS/G756.1\\
$ 55911.57200 $ & $  14.52534 $ & $   0.02300 $ & $   0.00674 $ & $ r$ &  HS/G756.1\\
$ 56169.66772 $ & $  14.42292 $ & $   0.02752 $ & $  -0.09568 $ & $ r$ &  HS/G756.1\\
$ 56146.89525 $ & $  14.51654 $ & $   0.04217 $ & $  -0.00206 $ & $ r$ &  HS/G756.1\\
$ 55915.36890 $ & $  14.49808 $ & $   0.02610 $ & $  -0.02052 $ & $ r$ &  HS/G756.1\\
$ 55885.00483 $ & $  14.51117 $ & $   0.02665 $ & $  -0.00743 $ & $ r$ &  HS/G756.1\\
$ 56139.30481 $ & $  14.55127 $ & $   0.02432 $ & $   0.03267 $ & $ r$ &  HS/G756.1\\
$ 55793.91251 $ & $  14.51025 $ & $   0.03434 $ & $  -0.00835 $ & $ r$ &  HS/G756.1\\
$ 55816.68592 $ & $  14.56872 $ & $   0.05545 $ & $   0.05012 $ & $ r$ &  HS/G756.1\\
$ 56177.26102 $ & $  14.44996 $ & $   0.02941 $ & $  -0.06864 $ & $ r$ &  HS/G756.1\\
$ 55949.53010 $ & $  14.61043 $ & $   0.04161 $ & $   0.09183 $ & $ r$ &  HS/G756.1\\
$ 55934.34810 $ & $  14.31544 $ & $   0.06143 $ & $  -0.20316 $ & $ r$ &  HS/G756.1\\
$ 56169.67145 $ & $  14.52096 $ & $   0.02954 $ & $   0.00236 $ & $ r$ &  HS/G756.1\\
$ 56146.89848 $ & $  14.45124 $ & $   0.03910 $ & $  -0.06736 $ & $ r$ &  HS/G756.1\\
$ 55892.59881 $ & $  14.68561 $ & $   0.06744 $ & $   0.16701 $ & $ r$ &  HS/G756.1\\
$ 56139.30817 $ & $  14.45884 $ & $   0.02218 $ & $  -0.05976 $ & $ r$ &  HS/G756.1\\
$ 55885.00824 $ & $  14.52624 $ & $   0.02803 $ & $   0.00764 $ & $ r$ &  HS/G756.1\\
$ 55793.91586 $ & $  14.64672 $ & $   0.03816 $ & $   0.12812 $ & $ r$ &  HS/G756.1\\
$ 55816.68924 $ & $  14.56109 $ & $   0.05755 $ & $   0.04249 $ & $ r$ &  HS/G756.1\\
$ 55911.57736 $ & $  14.51786 $ & $   0.02180 $ & $  -0.00074 $ & $ r$ &  HS/G756.1\\
$ 56177.26441 $ & $  14.57325 $ & $   0.03189 $ & $   0.05465 $ & $ r$ &  HS/G756.1\\
$ 55949.53348 $ & $  14.48035 $ & $   0.02990 $ & $  -0.03825 $ & $ r$ &  HS/G756.1\\
$ 56169.67484 $ & $  14.46600 $ & $   0.02516 $ & $  -0.05260 $ & $ r$ &  HS/G756.1\\
$ 55892.60241 $ & $  14.46850 $ & $   0.04673 $ & $  -0.05010 $ & $ r$ &  HS/G756.1\\
$ 55885.01162 $ & $  14.58089 $ & $   0.02687 $ & $   0.06229 $ & $ r$ &  HS/G756.1\\
$ 55793.91920 $ & $  14.51598 $ & $   0.03398 $ & $  -0.00262 $ & $ r$ &  HS/G756.1\\
$ 55915.37590 $ & $  14.51639 $ & $   0.02806 $ & $  -0.00221 $ & $ r$ &  HS/G756.1\\
$ 56146.90307 $ & $  14.51460 $ & $   0.03630 $ & $  -0.00400 $ & $ r$ &  HS/G756.1\\
$ 55911.58101 $ & $  14.54441 $ & $   0.02218 $ & $   0.02581 $ & $ r$ &  HS/G756.1\\
$ 56177.26785 $ & $  14.56334 $ & $   0.02767 $ & $   0.04474 $ & $ r$ &  HS/G756.1\\
$ 55949.53679 $ & $  14.60744 $ & $   0.02983 $ & $   0.08884 $ & $ r$ &  HS/G756.1\\
$ 56139.31290 $ & $  14.47520 $ & $   0.02234 $ & $  -0.04340 $ & $ r$ &  HS/G756.1\\
$ 55816.69408 $ & $  14.56177 $ & $   0.05997 $ & $   0.04317 $ & $ r$ &  HS/G756.1\\
$ 55873.62774 $ & $  14.48995 $ & $   0.05558 $ & $  -0.02865 $ & $ r$ &  HS/G756.1\\
$ 55885.01502 $ & $  14.52892 $ & $   0.02946 $ & $   0.01032 $ & $ r$ &  HS/G756.1\\
$ 55934.35704 $ & $  14.45784 $ & $   0.08606 $ & $  -0.06076 $ & $ r$ &  HS/G756.1\\
$ 56146.90636 $ & $  14.54280 $ & $   0.03538 $ & $   0.02420 $ & $ r$ &  HS/G756.1\\
$ 55892.60690 $ & $  14.41159 $ & $   0.06760 $ & $  -0.10701 $ & $ r$ &  HS/G756.1\\
$ 55911.58454 $ & $  14.52104 $ & $   0.02319 $ & $   0.00244 $ & $ r$ &  HS/G756.1\\
$ 56169.68024 $ & $  14.55309 $ & $   0.03721 $ & $   0.03449 $ & $ r$ &  HS/G756.1\\
$ 55915.38062 $ & $  14.51581 $ & $   0.02954 $ & $  -0.00279 $ & $ r$ &  HS/G756.1\\
$ 56139.31658 $ & $  14.49056 $ & $   0.02282 $ & $  -0.02804 $ & $ r$ &  HS/G756.1\\
$ 55793.92417 $ & $  14.49910 $ & $   0.03471 $ & $  -0.01950 $ & $ r$ &  HS/G756.1\\
$ 55816.69744 $ & $  14.47252 $ & $   0.05584 $ & $  -0.04608 $ & $ r$ &  HS/G756.1\\
$ 56177.27254 $ & $  14.53951 $ & $   0.02711 $ & $   0.02091 $ & $ r$ &  HS/G756.1\\
$ 55873.63103 $ & $  14.64476 $ & $   0.05921 $ & $   0.12616 $ & $ r$ &  HS/G756.1\\
$ 55949.54160 $ & $  14.47712 $ & $   0.02614 $ & $  -0.04148 $ & $ r$ &  HS/G756.1\\
$ 55885.01843 $ & $  14.49211 $ & $   0.02688 $ & $  -0.02649 $ & $ r$ &  HS/G756.1\\
$ 56146.90964 $ & $  14.41751 $ & $   0.03358 $ & $  -0.10109 $ & $ r$ &  HS/G756.1\\
$ 55934.36045 $ & $  14.60570 $ & $   0.07257 $ & $   0.08710 $ & $ r$ &  HS/G756.1\\
$ 55892.61015 $ & $  14.54590 $ & $   0.07829 $ & $   0.02730 $ & $ r$ &  HS/G756.1\\
$ 56169.68365 $ & $  14.52380 $ & $   0.05070 $ & $   0.00520 $ & $ r$ &  HS/G756.1\\
$ 56139.31996 $ & $  14.52185 $ & $   0.02305 $ & $   0.00325 $ & $ r$ &  HS/G756.1\\
$ 55793.92753 $ & $  14.55731 $ & $   0.03653 $ & $   0.03871 $ & $ r$ &  HS/G756.1\\
$ 55816.70079 $ & $  14.60573 $ & $   0.05867 $ & $   0.08713 $ & $ r$ &  HS/G756.1\\
$ 55915.38447 $ & $  14.53863 $ & $   0.03045 $ & $   0.02003 $ & $ r$ &  HS/G756.1\\
$ 55911.58911 $ & $  14.54086 $ & $   0.02267 $ & $   0.02226 $ & $ r$ &  HS/G756.1\\
$ 55968.52211 $ & $  14.38471 $ & $   0.04060 $ & $  -0.13389 $ & $ r$ &  HS/G756.1\\
$ 55873.63432 $ & $  14.50185 $ & $   0.04836 $ & $  -0.01675 $ & $ r$ &  HS/G756.1\\
$ 55949.54497 $ & $  14.54007 $ & $   0.02477 $ & $   0.02147 $ & $ r$ &  HS/G756.1\\
$ 56177.27629 $ & $  14.57283 $ & $   0.03178 $ & $   0.05423 $ & $ r$ &  HS/G756.1\\
$ 56169.68615 $ & $  14.63167 $ & $   0.11657 $ & $   0.11307 $ & $ r$ &  HS/G756.1\\
$ 55885.02219 $ & $  14.51489 $ & $   0.02901 $ & $  -0.00371 $ & $ r$ &  HS/G756.1\\
$ 56116.54914 $ & $  14.53878 $ & $   0.03452 $ & $   0.02018 $ & $ r$ &  HS/G756.1\\
$ 55892.61340 $ & $  14.52950 $ & $   0.05001 $ & $   0.01090 $ & $ r$ &  HS/G756.1\\
$ 55793.93090 $ & $  14.49144 $ & $   0.04074 $ & $  -0.02716 $ & $ r$ &  HS/G756.1\\
$ 55911.59239 $ & $  14.49960 $ & $   0.02296 $ & $  -0.01900 $ & $ r$ &  HS/G756.1\\
$ 56146.91491 $ & $  14.55209 $ & $   0.03765 $ & $   0.03349 $ & $ r$ &  HS/G756.1\\
$ 55968.52595 $ & $  14.51501 $ & $   0.03589 $ & $  -0.00359 $ & $ r$ &  HS/G756.1\\
$ 56177.27967 $ & $  14.48727 $ & $   0.02924 $ & $  -0.03133 $ & $ r$ &  HS/G756.1\\
$ 56139.32447 $ & $  14.51231 $ & $   0.02279 $ & $  -0.00629 $ & $ r$ &  HS/G756.1\\
$ 55816.70582 $ & $  14.53091 $ & $   0.05469 $ & $   0.01231 $ & $ r$ &  HS/G756.1\\
$ 55915.38942 $ & $  14.50286 $ & $   0.02873 $ & $  -0.01574 $ & $ r$ &  HS/G756.1\\
$ 55873.63870 $ & $  14.58878 $ & $   0.06861 $ & $   0.07018 $ & $ r$ &  HS/G756.1\\
$ 55885.02558 $ & $  14.50156 $ & $   0.02856 $ & $  -0.01704 $ & $ r$ &  HS/G756.1\\
$ 56116.55285 $ & $  14.54305 $ & $   0.03094 $ & $   0.02445 $ & $ r$ &  HS/G756.1\\
$ 55892.61777 $ & $  14.60735 $ & $   0.07200 $ & $   0.08875 $ & $ r$ &  HS/G756.1\\
$ 56146.91815 $ & $  14.53672 $ & $   0.04127 $ & $   0.01812 $ & $ r$ &  HS/G756.1\\
$ 55911.59601 $ & $  14.56263 $ & $   0.02398 $ & $   0.04403 $ & $ r$ &  HS/G756.1\\
$ 55934.36943 $ & $  14.49358 $ & $   0.08054 $ & $  -0.02502 $ & $ r$ &  HS/G756.1\\
$ 55793.93519 $ & $  14.48593 $ & $   0.06534 $ & $  -0.03267 $ & $ r$ &  HS/G756.1\\
$ 56139.32790 $ & $  14.55287 $ & $   0.02473 $ & $   0.03427 $ & $ r$ &  HS/G756.1\\
$ 55968.52993 $ & $  14.50946 $ & $   0.02837 $ & $  -0.00914 $ & $ r$ &  HS/G756.1\\
$ 55873.64198 $ & $  14.40840 $ & $   0.07661 $ & $  -0.11020 $ & $ r$ &  HS/G756.1\\
$ 55816.70920 $ & $  14.60576 $ & $   0.05296 $ & $   0.08716 $ & $ r$ &  HS/G756.1\\
$ 55922.98382 $ & $  14.61823 $ & $   0.03728 $ & $   0.09963 $ & $ r$ &  HS/G756.1\\
$ 55915.39280 $ & $  14.61678 $ & $   0.03883 $ & $   0.09818 $ & $ r$ &  HS/G756.1\\
$ 55885.02897 $ & $  14.54588 $ & $   0.02813 $ & $   0.02728 $ & $ r$ &  HS/G756.1\\
$ 56116.55619 $ & $  14.55932 $ & $   0.03458 $ & $   0.04072 $ & $ r$ &  HS/G756.1\\
$ 56177.28500 $ & $  14.50804 $ & $   0.02957 $ & $  -0.01056 $ & $ r$ &  HS/G756.1\\
$ 55892.62103 $ & $  14.58512 $ & $   0.08216 $ & $   0.06652 $ & $ r$ &  HS/G756.1\\
$ 55949.55402 $ & $  14.48224 $ & $   0.02488 $ & $  -0.03636 $ & $ r$ &  HS/G756.1\\
$ 56146.92146 $ & $  14.58028 $ & $   0.04236 $ & $   0.06168 $ & $ r$ &  HS/G756.1\\
$ 56139.33127 $ & $  14.48869 $ & $   0.02883 $ & $  -0.02991 $ & $ r$ &  HS/G756.1\\
$ 55915.39617 $ & $  14.46639 $ & $   0.03907 $ & $  -0.05221 $ & $ r$ &  HS/G756.1\\
$ 55873.64551 $ & $  14.51891 $ & $   0.10509 $ & $   0.00031 $ & $ r$ &  HS/G756.1\\
$ 55911.60075 $ & $  14.46633 $ & $   0.02315 $ & $  -0.05227 $ & $ r$ &  HS/G756.1\\
$ 55816.71274 $ & $  14.45055 $ & $   0.05734 $ & $  -0.06805 $ & $ r$ &  HS/G756.1\\
$ 55885.03235 $ & $  14.54580 $ & $   0.02977 $ & $   0.02720 $ & $ r$ &  HS/G756.1\\
$ 56173.49263 $ & $  14.48779 $ & $   0.04627 $ & $  -0.03081 $ & $ r$ &  HS/G756.1\\
$ 56177.28840 $ & $  14.56602 $ & $   0.03384 $ & $   0.04742 $ & $ r$ &  HS/G756.1\\
$ 55949.55733 $ & $  14.53608 $ & $   0.02570 $ & $   0.01748 $ & $ r$ &  HS/G756.1\\
$ 55922.98874 $ & $  14.56486 $ & $   0.02840 $ & $   0.04626 $ & $ r$ &  HS/G756.1\\
$ 56116.56074 $ & $  14.56885 $ & $   0.03448 $ & $   0.05025 $ & $ r$ &  HS/G756.1\\
$ 56143.13016 $ & $  14.65049 $ & $   0.04910 $ & $   0.13189 $ & $ r$ &  HS/G756.1\\
$ 56146.92607 $ & $  14.47317 $ & $   0.04014 $ & $  -0.04543 $ & $ r$ &  HS/G756.1\\
$ 55968.53661 $ & $  14.53144 $ & $   0.02544 $ & $   0.01284 $ & $ r$ &  HS/G756.1\\
$ 55911.60402 $ & $  14.52719 $ & $   0.02329 $ & $   0.00859 $ & $ r$ &  HS/G756.1\\
$ 55885.03570 $ & $  14.45681 $ & $   0.02898 $ & $  -0.06179 $ & $ r$ &  HS/G756.1\\
$ 56139.33608 $ & $  14.46848 $ & $   0.04302 $ & $  -0.05012 $ & $ r$ &  HS/G756.1\\
$ 56173.49603 $ & $  14.41810 $ & $   0.03994 $ & $  -0.10050 $ & $ r$ &  HS/G756.1\\
$ 55873.64996 $ & $  14.65190 $ & $   0.08140 $ & $   0.13330 $ & $ r$ &  HS/G756.1\\
$ 56177.29181 $ & $  14.52186 $ & $   0.02762 $ & $   0.00326 $ & $ r$ &  HS/G756.1\\
$ 55816.71739 $ & $  14.44122 $ & $   0.05345 $ & $  -0.07738 $ & $ r$ &  HS/G756.1\\
$ 55915.40095 $ & $  14.49157 $ & $   0.03413 $ & $  -0.02703 $ & $ r$ &  HS/G756.1\\
$ 55949.56070 $ & $  14.54455 $ & $   0.02460 $ & $   0.02595 $ & $ r$ &  HS/G756.1\\
$ 55922.99216 $ & $  14.54027 $ & $   0.02693 $ & $   0.02167 $ & $ r$ &  HS/G756.1\\
$ 56116.56411 $ & $  14.51424 $ & $   0.03513 $ & $  -0.00436 $ & $ r$ &  HS/G756.1\\
$ 56143.13352 $ & $  14.50227 $ & $   0.04193 $ & $  -0.01633 $ & $ r$ &  HS/G756.1\\
$ 56146.92936 $ & $  14.61874 $ & $   0.04128 $ & $   0.10014 $ & $ r$ &  HS/G756.1\\
$ 55911.60732 $ & $  14.51824 $ & $   0.02314 $ & $  -0.00036 $ & $ r$ &  HS/G756.1\\
$ 55885.03908 $ & $  14.54052 $ & $   0.02794 $ & $   0.02192 $ & $ r$ &  HS/G756.1\\
$ 55968.54099 $ & $  14.54431 $ & $   0.02723 $ & $   0.02571 $ & $ r$ &  HS/G756.1\\
$ 56173.49939 $ & $  14.62547 $ & $   0.04849 $ & $   0.10687 $ & $ r$ &  HS/G756.1\\
$ 55873.65319 $ & $  14.54791 $ & $   0.07957 $ & $   0.02931 $ & $ r$ &  HS/G756.1\\
$ 55816.72069 $ & $  14.48091 $ & $   0.05231 $ & $  -0.03769 $ & $ r$ &  HS/G756.1\\
$ 55922.99554 $ & $  14.54788 $ & $   0.02892 $ & $   0.02928 $ & $ r$ &  HS/G756.1\\
$ 55915.40467 $ & $  14.56273 $ & $   0.03128 $ & $   0.04413 $ & $ r$ &  HS/G756.1\\
$ 56116.56750 $ & $  14.50587 $ & $   0.03528 $ & $  -0.01273 $ & $ r$ &  HS/G756.1\\
$ 55892.63205 $ & $  14.46133 $ & $   0.06450 $ & $  -0.05727 $ & $ r$ &  HS/G756.1\\
$ 56143.13689 $ & $  14.56495 $ & $   0.04242 $ & $   0.04635 $ & $ r$ &  HS/G756.1\\
$ 56177.29668 $ & $  14.57581 $ & $   0.03030 $ & $   0.05721 $ & $ r$ &  HS/G756.1\\
$ 56146.93266 $ & $  14.53184 $ & $   0.03950 $ & $   0.01324 $ & $ r$ &  HS/G756.1\\
$ 55949.56571 $ & $  14.57935 $ & $   0.02437 $ & $   0.06075 $ & $ r$ &  HS/G756.1\\
$ 55885.04248 $ & $  14.62191 $ & $   0.03141 $ & $   0.10331 $ & $ r$ &  HS/G756.1\\
$ 55873.65644 $ & $  14.51974 $ & $   0.06325 $ & $   0.00114 $ & $ r$ &  HS/G756.1\\
$ 55911.61176 $ & $  14.55232 $ & $   0.02144 $ & $   0.03372 $ & $ r$ &  HS/G756.1\\
$ 55968.54506 $ & $  14.56499 $ & $   0.02796 $ & $   0.04639 $ & $ r$ &  HS/G756.1\\
$ 55922.99894 $ & $  14.57736 $ & $   0.02790 $ & $   0.05876 $ & $ r$ &  HS/G756.1\\
$ 55816.72439 $ & $  14.57582 $ & $   0.05901 $ & $   0.05722 $ & $ r$ &  HS/G756.1\\
$ 55915.40805 $ & $  14.45501 $ & $   0.03487 $ & $  -0.06359 $ & $ r$ &  HS/G756.1\\
$ 56173.50418 $ & $  14.53802 $ & $   0.04783 $ & $   0.01942 $ & $ r$ &  HS/G756.1\\
$ 56177.30037 $ & $  14.46162 $ & $   0.02864 $ & $  -0.05698 $ & $ r$ &  HS/G756.1\\
$ 55949.56909 $ & $  14.52236 $ & $   0.02626 $ & $   0.00376 $ & $ r$ &  HS/G756.1\\
$ 56116.57206 $ & $  14.52532 $ & $   0.03122 $ & $   0.00672 $ & $ r$ &  HS/G756.1\\
$ 55885.04629 $ & $  14.52123 $ & $   0.02970 $ & $   0.00263 $ & $ r$ &  HS/G756.1\\
$ 55911.61505 $ & $  14.45449 $ & $   0.02363 $ & $  -0.06411 $ & $ r$ &  HS/G756.1\\
$ 56143.14193 $ & $  14.53896 $ & $   0.04173 $ & $   0.02036 $ & $ r$ &  HS/G756.1\\
$ 55923.00237 $ & $  14.65925 $ & $   0.02922 $ & $   0.14065 $ & $ r$ &  HS/G756.1\\
$ 56146.93828 $ & $  14.52015 $ & $   0.05225 $ & $   0.00155 $ & $ r$ &  HS/G756.1\\
$ 55873.66099 $ & $  14.55564 $ & $   0.04841 $ & $   0.03704 $ & $ r$ &  HS/G756.1\\
$ 56173.50757 $ & $  14.61853 $ & $   0.04441 $ & $   0.09993 $ & $ r$ &  HS/G756.1\\
$ 55816.72906 $ & $  14.48638 $ & $   0.05660 $ & $  -0.03222 $ & $ r$ &  HS/G756.1\\
$ 56177.30376 $ & $  14.52178 $ & $   0.03158 $ & $   0.00318 $ & $ r$ &  HS/G756.1\\
$ 55892.63981 $ & $  14.54987 $ & $   0.05074 $ & $   0.03127 $ & $ r$ &  HS/G756.1\\
$ 55915.41306 $ & $  14.54853 $ & $   0.02826 $ & $   0.02993 $ & $ r$ &  HS/G756.1\\
$ 55949.57281 $ & $  14.53181 $ & $   0.02463 $ & $   0.01321 $ & $ r$ &  HS/G756.1\\
$ 56116.57580 $ & $  14.52874 $ & $   0.03389 $ & $   0.01014 $ & $ r$ &  HS/G756.1\\
$ 55885.04969 $ & $  14.50340 $ & $   0.02921 $ & $  -0.01520 $ & $ r$ &  HS/G756.1\\
$ 56143.14530 $ & $  14.53445 $ & $   0.04496 $ & $   0.01585 $ & $ r$ &  HS/G756.1\\
$ 55911.61873 $ & $  14.58139 $ & $   0.02476 $ & $   0.06279 $ & $ r$ &  HS/G756.1\\
$ 55968.55193 $ & $  14.41788 $ & $   0.02665 $ & $  -0.10072 $ & $ r$ &  HS/G756.1\\
$ 56146.94158 $ & $  14.42050 $ & $   0.05650 $ & $  -0.09810 $ & $ r$ &  HS/G756.1\\
$ 55873.66424 $ & $  14.36142 $ & $   0.03960 $ & $  -0.15718 $ & $ r$ &  HS/G756.1\\
$ 55923.00637 $ & $  14.46467 $ & $   0.02610 $ & $  -0.05393 $ & $ r$ &  HS/G756.1\\
$ 56173.51126 $ & $  14.51090 $ & $   0.05128 $ & $  -0.00770 $ & $ r$ &  HS/G756.1\\
$ 55816.73241 $ & $  14.41894 $ & $   0.04968 $ & $  -0.09966 $ & $ r$ &  HS/G756.1\\
$ 55892.64307 $ & $  14.56619 $ & $   0.04917 $ & $   0.04759 $ & $ r$ &  HS/G756.1\\
$ 55915.41642 $ & $  14.52550 $ & $   0.03142 $ & $   0.00690 $ & $ r$ &  HS/G756.1\\
$ 55885.05303 $ & $  14.56372 $ & $   0.02975 $ & $   0.04512 $ & $ r$ &  HS/G756.1\\
$ 56143.14866 $ & $  14.56533 $ & $   0.04262 $ & $   0.04673 $ & $ r$ &  HS/G756.1\\
$ 56177.30879 $ & $  14.48692 $ & $   0.04114 $ & $  -0.03168 $ & $ r$ &  HS/G756.1\\
$ 55949.57795 $ & $  14.53485 $ & $   0.02419 $ & $   0.01625 $ & $ r$ &  HS/G756.1\\
$ 55873.66783 $ & $  14.47589 $ & $   0.05041 $ & $  -0.04271 $ & $ r$ &  HS/G756.1\\
$ 55923.00977 $ & $  14.55445 $ & $   0.02760 $ & $   0.03585 $ & $ r$ &  HS/G756.1\\
$ 55816.73578 $ & $  14.61276 $ & $   0.05378 $ & $   0.09416 $ & $ r$ &  HS/G756.1\\
$ 55892.64666 $ & $  14.53388 $ & $   0.04768 $ & $   0.01528 $ & $ r$ &  HS/G756.1\\
$ 55915.41982 $ & $  14.53880 $ & $   0.04092 $ & $   0.02020 $ & $ r$ &  HS/G756.1\\
$ 56173.51597 $ & $  14.41289 $ & $   0.04164 $ & $  -0.10571 $ & $ r$ &  HS/G756.1\\
$ 55911.62506 $ & $  14.54842 $ & $   0.02524 $ & $   0.02982 $ & $ r$ &  HS/G756.1\\
$ 55885.05643 $ & $  14.52131 $ & $   0.02790 $ & $   0.00271 $ & $ r$ &  HS/G756.1\\
$ 55949.58131 $ & $  14.44847 $ & $   0.02249 $ & $  -0.07013 $ & $ r$ &  HS/G756.1\\
$ 56143.15331 $ & $  14.54096 $ & $   0.03622 $ & $   0.02236 $ & $ r$ &  HS/G756.1\\
$ 55923.01317 $ & $  14.42937 $ & $   0.03055 $ & $  -0.08923 $ & $ r$ &  HS/G756.1\\
$ 55873.67246 $ & $  14.56561 $ & $   0.05176 $ & $   0.04701 $ & $ r$ &  HS/G756.1\\
$ 55816.74028 $ & $  14.53899 $ & $   0.05275 $ & $   0.02039 $ & $ r$ &  HS/G756.1\\
$ 56173.51937 $ & $  14.51311 $ & $   0.04925 $ & $  -0.00549 $ & $ r$ &  HS/G756.1\\
$ 55885.05984 $ & $  14.46968 $ & $   0.02682 $ & $  -0.04892 $ & $ r$ &  HS/G756.1\\
$ 55911.62858 $ & $  14.53602 $ & $   0.02377 $ & $   0.01742 $ & $ r$ &  HS/G756.1\\
$ 55892.65128 $ & $  14.44777 $ & $   0.04484 $ & $  -0.07083 $ & $ r$ &  HS/G756.1\\
$ 55949.58467 $ & $  14.54309 $ & $   0.02455 $ & $   0.02449 $ & $ r$ &  HS/G756.1\\
$ 56143.15669 $ & $  14.60681 $ & $   0.03705 $ & $   0.08821 $ & $ r$ &  HS/G756.1\\
$ 55923.01659 $ & $  14.53144 $ & $   0.02803 $ & $   0.01284 $ & $ r$ &  HS/G756.1\\
$ 55873.67570 $ & $  14.68757 $ & $   0.06251 $ & $   0.16897 $ & $ r$ &  HS/G756.1\\
$ 55915.42675 $ & $  14.47315 $ & $   0.03916 $ & $  -0.04545 $ & $ r$ &  HS/G756.1\\
$ 56154.54484 $ & $  14.52817 $ & $   0.02510 $ & $   0.00957 $ & $ r$ &  HS/G756.1\\
$ 55885.06326 $ & $  14.59086 $ & $   0.02949 $ & $   0.07226 $ & $ r$ &  HS/G756.1\\
$ 55816.74399 $ & $  14.50220 $ & $   0.05064 $ & $  -0.01640 $ & $ r$ &  HS/G756.1\\
$ 55892.65455 $ & $  14.54708 $ & $   0.04214 $ & $   0.02848 $ & $ r$ &  HS/G756.1\\
$ 55911.63220 $ & $  14.64827 $ & $   0.02592 $ & $   0.12967 $ & $ r$ &  HS/G756.1\\
$ 56143.16005 $ & $  14.52140 $ & $   0.03912 $ & $   0.00280 $ & $ r$ &  HS/G756.1\\
$ 55923.01999 $ & $  14.49408 $ & $   0.02969 $ & $  -0.02452 $ & $ r$ &  HS/G756.1\\
$ 55873.67895 $ & $  14.42513 $ & $   0.04913 $ & $  -0.09347 $ & $ r$ &  HS/G756.1\\
$ 55949.58953 $ & $  14.48089 $ & $   0.02561 $ & $  -0.03771 $ & $ r$ &  HS/G756.1\\
$ 56154.54823 $ & $  14.50990 $ & $   0.02556 $ & $  -0.00870 $ & $ r$ &  HS/G756.1\\
$ 55885.06665 $ & $  14.58189 $ & $   0.02920 $ & $   0.06329 $ & $ r$ &  HS/G756.1\\
$ 55816.74732 $ & $  14.60451 $ & $   0.05407 $ & $   0.08591 $ & $ r$ &  HS/G756.1\\
$ 55892.65787 $ & $  14.63731 $ & $   0.06650 $ & $   0.11871 $ & $ r$ &  HS/G756.1\\
$ 55915.43144 $ & $  14.46102 $ & $   0.03645 $ & $  -0.05758 $ & $ r$ &  HS/G756.1\\
$ 56173.52772 $ & $  14.56932 $ & $   0.04399 $ & $   0.05072 $ & $ r$ &  HS/G756.1\\
$ 55923.02340 $ & $  14.55851 $ & $   0.02889 $ & $   0.03991 $ & $ r$ &  HS/G756.1\\
$ 55949.59289 $ & $  14.56514 $ & $   0.02778 $ & $   0.04654 $ & $ r$ &  HS/G756.1\\
$ 56154.55158 $ & $  14.51559 $ & $   0.02747 $ & $  -0.00301 $ & $ r$ &  HS/G756.1\\
$ 56143.16517 $ & $  14.56069 $ & $   0.04203 $ & $   0.04209 $ & $ r$ &  HS/G756.1\\
$ 55911.63860 $ & $  14.48284 $ & $   0.02353 $ & $  -0.03576 $ & $ r$ &  HS/G756.1\\
$ 55873.68347 $ & $  14.40307 $ & $   0.05242 $ & $  -0.11553 $ & $ r$ &  HS/G756.1\\
$ 55885.07043 $ & $  14.55354 $ & $   0.02769 $ & $   0.03494 $ & $ r$ &  HS/G756.1\\
$ 55915.43509 $ & $  14.45794 $ & $   0.06585 $ & $  -0.06066 $ & $ r$ &  HS/G756.1\\
$ 55892.66232 $ & $  14.47762 $ & $   0.06270 $ & $  -0.04098 $ & $ r$ &  HS/G756.1\\
$ 55816.75200 $ & $  14.48568 $ & $   0.04933 $ & $  -0.03292 $ & $ r$ &  HS/G756.1\\
$ 56173.53107 $ & $  14.47683 $ & $   0.04165 $ & $  -0.04177 $ & $ r$ &  HS/G756.1\\
$ 55949.59664 $ & $  14.51126 $ & $   0.02514 $ & $  -0.00734 $ & $ r$ &  HS/G756.1\\
$ 56143.16847 $ & $  14.52511 $ & $   0.04209 $ & $   0.00651 $ & $ r$ &  HS/G756.1\\
$ 55873.68675 $ & $  14.57789 $ & $   0.06479 $ & $   0.05929 $ & $ r$ &  HS/G756.1\\
$ 55885.07384 $ & $  14.52054 $ & $   0.03121 $ & $   0.00194 $ & $ r$ &  HS/G756.1\\
$ 55911.64269 $ & $  14.50872 $ & $   0.02666 $ & $  -0.00988 $ & $ r$ &  HS/G756.1\\
$ 55866.09653 $ & $  14.61867 $ & $   0.03428 $ & $   0.10007 $ & $ r$ &  HS/G756.1\\
$ 56154.55642 $ & $  14.56823 $ & $   0.02604 $ & $   0.04963 $ & $ r$ &  HS/G756.1\\
$ 55892.66558 $ & $  14.61161 $ & $   0.04504 $ & $   0.09301 $ & $ r$ &  HS/G756.1\\
$ 55816.75537 $ & $  14.50478 $ & $   0.05570 $ & $  -0.01382 $ & $ r$ &  HS/G756.1\\
$ 56173.53479 $ & $  14.55194 $ & $   0.04662 $ & $   0.03334 $ & $ r$ &  HS/G756.1\\
$ 56143.17182 $ & $  14.61438 $ & $   0.04477 $ & $   0.09578 $ & $ r$ &  HS/G756.1\\
$ 55873.69031 $ & $  14.36480 $ & $   0.05610 $ & $  -0.15380 $ & $ r$ &  HS/G756.1\\
$ 55885.07723 $ & $  14.49235 $ & $   0.03010 $ & $  -0.02625 $ & $ r$ &  HS/G756.1\\
$ 55949.60133 $ & $  14.53224 $ & $   0.02583 $ & $   0.01364 $ & $ r$ &  HS/G756.1\\
$ 55866.10002 $ & $  14.51409 $ & $   0.03073 $ & $  -0.00451 $ & $ r$ &  HS/G756.1\\
$ 55911.64641 $ & $  14.57231 $ & $   0.02632 $ & $   0.05371 $ & $ r$ &  HS/G756.1\\
$ 56154.55981 $ & $  14.50873 $ & $   0.02534 $ & $  -0.00987 $ & $ r$ &  HS/G756.1\\
$ 55816.75872 $ & $  14.53867 $ & $   0.05205 $ & $   0.02007 $ & $ r$ &  HS/G756.1\\
$ 55892.66918 $ & $  14.40606 $ & $   0.03641 $ & $  -0.11254 $ & $ r$ &  HS/G756.1\\
$ 56173.54000 $ & $  14.43777 $ & $   0.04108 $ & $  -0.08083 $ & $ r$ &  HS/G756.1\\
$ 55885.08060 $ & $  14.50243 $ & $   0.03004 $ & $  -0.01617 $ & $ r$ &  HS/G756.1\\
$ 55949.60471 $ & $  14.55447 $ & $   0.02579 $ & $   0.03587 $ & $ r$ &  HS/G756.1\\
$ 56143.17653 $ & $  14.51499 $ & $   0.03704 $ & $  -0.00361 $ & $ r$ &  HS/G756.1\\
$ 55866.10350 $ & $  14.51766 $ & $   0.02855 $ & $  -0.00094 $ & $ r$ &  HS/G756.1\\
$ 55873.69472 $ & $  14.52072 $ & $   0.06260 $ & $   0.00212 $ & $ r$ &  HS/G756.1\\
$ 56154.56353 $ & $  14.48736 $ & $   0.02364 $ & $  -0.03124 $ & $ r$ &  HS/G756.1\\
$ 55892.67364 $ & $  14.51182 $ & $   0.04788 $ & $  -0.00678 $ & $ r$ &  HS/G756.1\\
$ 55816.76397 $ & $  14.52317 $ & $   0.04922 $ & $   0.00457 $ & $ r$ &  HS/G756.1\\
$ 56173.54339 $ & $  14.53716 $ & $   0.04181 $ & $   0.01856 $ & $ r$ &  HS/G756.1\\
$ 55885.08400 $ & $  14.49748 $ & $   0.03117 $ & $  -0.02112 $ & $ r$ &  HS/G756.1\\
$ 55911.65268 $ & $  14.51205 $ & $   0.03026 $ & $  -0.00655 $ & $ r$ &  HS/G756.1\\
$ 55949.60812 $ & $  14.56235 $ & $   0.02644 $ & $   0.04375 $ & $ r$ &  HS/G756.1\\
$ 55854.72012 $ & $  14.48199 $ & $   0.02893 $ & $  -0.03661 $ & $ r$ &  HS/G756.1\\
$ 56143.17989 $ & $  14.58987 $ & $   0.03882 $ & $   0.07127 $ & $ r$ &  HS/G756.1\\
$ 55866.10689 $ & $  14.56556 $ & $   0.03533 $ & $   0.04696 $ & $ r$ &  HS/G756.1\\
$ 55873.69799 $ & $  14.39390 $ & $   0.06694 $ & $  -0.12470 $ & $ r$ &  HS/G756.1\\
$ 55892.67689 $ & $  14.48817 $ & $   0.03983 $ & $  -0.03043 $ & $ r$ &  HS/G756.1\\
$ 56154.56838 $ & $  14.50777 $ & $   0.02508 $ & $  -0.01083 $ & $ r$ &  HS/G756.1\\
$ 55816.76730 $ & $  14.58541 $ & $   0.05804 $ & $   0.06681 $ & $ r$ &  HS/G756.1\\
$ 56173.54677 $ & $  14.39906 $ & $   0.04405 $ & $  -0.11954 $ & $ r$ &  HS/G756.1\\
$ 55885.08739 $ & $  14.52927 $ & $   0.03175 $ & $   0.01067 $ & $ r$ &  HS/G756.1\\
$ 55911.65643 $ & $  14.51568 $ & $   0.02953 $ & $  -0.00292 $ & $ r$ &  HS/G756.1\\
$ 55873.70124 $ & $  14.51206 $ & $   0.07262 $ & $  -0.00654 $ & $ r$ &  HS/G756.1\\
$ 56143.18328 $ & $  14.53908 $ & $   0.03912 $ & $   0.02048 $ & $ r$ &  HS/G756.1\\
$ 55866.11028 $ & $  14.51985 $ & $   0.02787 $ & $   0.00125 $ & $ r$ &  HS/G756.1\\
$ 55854.72393 $ & $  14.58823 $ & $   0.02896 $ & $   0.06963 $ & $ r$ &  HS/G756.1\\
$ 55839.54197 $ & $  14.51694 $ & $   0.02409 $ & $  -0.00166 $ & $ r$ &  HS/G756.1\\
$ 55949.61283 $ & $  14.55074 $ & $   0.02606 $ & $   0.03214 $ & $ r$ &  HS/G756.1\\
$ 55892.68015 $ & $  14.41801 $ & $   0.03783 $ & $  -0.10059 $ & $ r$ &  HS/G756.1\\
$ 56154.57181 $ & $  14.51153 $ & $   0.02488 $ & $  -0.00707 $ & $ r$ &  HS/G756.1\\
$ 55816.77059 $ & $  14.55158 $ & $   0.05497 $ & $   0.03298 $ & $ r$ &  HS/G756.1\\
$ 55885.09081 $ & $  14.52688 $ & $   0.03139 $ & $   0.00828 $ & $ r$ &  HS/G756.1\\
$ 55866.11366 $ & $  14.56401 $ & $   0.02664 $ & $   0.04541 $ & $ r$ &  HS/G756.1\\
$ 55854.72724 $ & $  14.51236 $ & $   0.02885 $ & $  -0.00624 $ & $ r$ &  HS/G756.1\\
$ 55911.66012 $ & $  14.55350 $ & $   0.03219 $ & $   0.03490 $ & $ r$ &  HS/G756.1\\
$ 55839.54544 $ & $  14.43475 $ & $   0.02376 $ & $  -0.08385 $ & $ r$ &  HS/G756.1\\
$ 56173.55141 $ & $  14.43943 $ & $   0.04344 $ & $  -0.07917 $ & $ r$ &  HS/G756.1\\
$ 55873.70566 $ & $  14.49981 $ & $   0.07691 $ & $  -0.01879 $ & $ r$ &  HS/G756.1\\
$ 55949.61621 $ & $  14.54447 $ & $   0.02486 $ & $   0.02587 $ & $ r$ &  HS/G756.1\\
$ 56143.18816 $ & $  14.49537 $ & $   0.03606 $ & $  -0.02323 $ & $ r$ &  HS/G756.1\\
$ 56154.57513 $ & $  14.49220 $ & $   0.02549 $ & $  -0.02640 $ & $ r$ &  HS/G756.1\\
$ 55892.68447 $ & $  14.47611 $ & $   0.04870 $ & $  -0.04249 $ & $ r$ &  HS/G756.1\\
$ 55885.09461 $ & $  14.41304 $ & $   0.03090 $ & $  -0.10556 $ & $ r$ &  HS/G756.1\\
$ 55816.77525 $ & $  14.60624 $ & $   0.05358 $ & $   0.08764 $ & $ r$ &  HS/G756.1\\
$ 55866.11743 $ & $  14.60944 $ & $   0.03498 $ & $   0.09084 $ & $ r$ &  HS/G756.1\\
$ 56173.55475 $ & $  14.61541 $ & $   0.04697 $ & $   0.09681 $ & $ r$ &  HS/G756.1\\
$ 55873.70892 $ & $  14.47565 $ & $   0.06044 $ & $  -0.04295 $ & $ r$ &  HS/G756.1\\
$ 55839.54927 $ & $  14.56065 $ & $   0.02511 $ & $   0.04205 $ & $ r$ &  HS/G756.1\\
$ 55854.73177 $ & $  14.52727 $ & $   0.02762 $ & $   0.00867 $ & $ r$ &  HS/G756.1\\
$ 56143.19151 $ & $  14.50120 $ & $   0.03903 $ & $  -0.01740 $ & $ r$ &  HS/G756.1\\
$ 55949.61997 $ & $  14.54209 $ & $   0.02567 $ & $   0.02349 $ & $ r$ &  HS/G756.1\\
$ 55892.68776 $ & $  14.56023 $ & $   0.03300 $ & $   0.04163 $ & $ r$ &  HS/G756.1\\
$ 56154.57983 $ & $  14.52295 $ & $   0.02556 $ & $   0.00435 $ & $ r$ &  HS/G756.1\\
$ 55816.77862 $ & $  14.47179 $ & $   0.05062 $ & $  -0.04681 $ & $ r$ &  HS/G756.1\\
$ 55885.09804 $ & $  14.42753 $ & $   0.03186 $ & $  -0.09107 $ & $ r$ &  HS/G756.1\\
$ 55911.66684 $ & $  14.67839 $ & $   0.03727 $ & $   0.15979 $ & $ r$ &  HS/G756.1\\
$ 55866.12081 $ & $  14.71841 $ & $   0.08953 $ & $   0.19981 $ & $ r$ &  HS/G756.1\\
$ 56173.55851 $ & $  14.47115 $ & $   0.03909 $ & $  -0.04745 $ & $ r$ &  HS/G756.1\\
$ 55873.71253 $ & $  14.56263 $ & $   0.06469 $ & $   0.04403 $ & $ r$ &  HS/G756.1\\
$ 55854.73508 $ & $  14.51970 $ & $   0.02822 $ & $   0.00110 $ & $ r$ &  HS/G756.1\\
$ 56143.19494 $ & $  14.48157 $ & $   0.03661 $ & $  -0.03703 $ & $ r$ &  HS/G756.1\\
$ 55892.69135 $ & $  14.55430 $ & $   0.03631 $ & $   0.03570 $ & $ r$ &  HS/G756.1\\
$ 55839.55405 $ & $  14.53135 $ & $   0.02453 $ & $   0.01275 $ & $ r$ &  HS/G756.1\\
$ 55949.62486 $ & $  14.51415 $ & $   0.02705 $ & $  -0.00445 $ & $ r$ &  HS/G756.1\\
$ 56154.58316 $ & $  14.55491 $ & $   0.02732 $ & $   0.03631 $ & $ r$ &  HS/G756.1\\
$ 55885.10145 $ & $  14.50442 $ & $   0.03269 $ & $  -0.01418 $ & $ r$ &  HS/G756.1\\
$ 55816.78231 $ & $  14.58033 $ & $   0.05869 $ & $   0.06173 $ & $ r$ &  HS/G756.1\\
$ 55854.73839 $ & $  14.63718 $ & $   0.03245 $ & $   0.11858 $ & $ r$ &  HS/G756.1\\
$ 56173.56333 $ & $  14.60650 $ & $   0.04809 $ & $   0.08790 $ & $ r$ &  HS/G756.1\\
$ 55873.71715 $ & $  14.44230 $ & $   0.05072 $ & $  -0.07630 $ & $ r$ &  HS/G756.1\\
$ 55839.55752 $ & $  14.56279 $ & $   0.02440 $ & $   0.04419 $ & $ r$ &  HS/G756.1\\
$ 56143.19964 $ & $  14.43600 $ & $   0.03889 $ & $  -0.08260 $ & $ r$ &  HS/G756.1\\
$ 55949.62822 $ & $  14.53621 $ & $   0.02640 $ & $   0.01761 $ & $ r$ &  HS/G756.1\\
$ 55892.69579 $ & $  14.53131 $ & $   0.04330 $ & $   0.01271 $ & $ r$ &  HS/G756.1\\
$ 55885.10485 $ & $  14.51599 $ & $   0.03011 $ & $  -0.00261 $ & $ r$ &  HS/G756.1\\
$ 56154.58692 $ & $  14.60876 $ & $   0.02736 $ & $   0.09016 $ & $ r$ &  HS/G756.1\\
$ 55816.78704 $ & $  14.66374 $ & $   0.06461 $ & $   0.14514 $ & $ r$ &  HS/G756.1\\
$ 55873.72041 $ & $  14.55316 $ & $   0.05607 $ & $   0.03456 $ & $ r$ &  HS/G756.1\\
$ 55854.74289 $ & $  14.53788 $ & $   0.02957 $ & $   0.01928 $ & $ r$ &  HS/G756.1\\
$ 56173.56671 $ & $  14.58614 $ & $   0.04296 $ & $   0.06754 $ & $ r$ &  HS/G756.1\\
$ 55839.56098 $ & $  14.50048 $ & $   0.02358 $ & $  -0.01812 $ & $ r$ &  HS/G756.1\\
$ 56143.20304 $ & $  14.51472 $ & $   0.03845 $ & $  -0.00388 $ & $ r$ &  HS/G756.1\\
$ 55949.63158 $ & $  14.55592 $ & $   0.02648 $ & $   0.03732 $ & $ r$ &  HS/G756.1\\
$ 55892.69905 $ & $  14.47154 $ & $   0.04084 $ & $  -0.04706 $ & $ r$ &  HS/G756.1\\
$ 55877.51705 $ & $  14.53558 $ & $   0.04524 $ & $   0.01698 $ & $ r$ &  HS/G756.1\\
$ 55885.10826 $ & $  14.63963 $ & $   0.03552 $ & $   0.12103 $ & $ r$ &  HS/G756.1\\
$ 56154.59163 $ & $  14.56447 $ & $   0.02685 $ & $   0.04587 $ & $ r$ &  HS/G756.1\\
$ 55816.79040 $ & $  14.66856 $ & $   0.06199 $ & $   0.14996 $ & $ r$ &  HS/G756.1\\
$ 55873.72367 $ & $  14.39205 $ & $   0.05851 $ & $  -0.12655 $ & $ r$ &  HS/G756.1\\
$ 56173.57010 $ & $  14.56715 $ & $   0.05254 $ & $   0.04855 $ & $ r$ &  HS/G756.1\\
$ 55854.74653 $ & $  14.60485 $ & $   0.03067 $ & $   0.08625 $ & $ r$ &  HS/G756.1\\
$ 56143.20643 $ & $  14.55023 $ & $   0.03677 $ & $   0.03163 $ & $ r$ &  HS/G756.1\\
$ 55892.70234 $ & $  14.57594 $ & $   0.04105 $ & $   0.05734 $ & $ r$ &  HS/G756.1\\
$ 55877.52032 $ & $  14.54900 $ & $   0.05294 $ & $   0.03040 $ & $ r$ &  HS/G756.1\\
$ 55885.11164 $ & $  14.54275 $ & $   0.03054 $ & $   0.02415 $ & $ r$ &  HS/G756.1\\
$ 55839.56584 $ & $  14.60589 $ & $   0.02662 $ & $   0.08729 $ & $ r$ &  HS/G756.1\\
$ 55949.63632 $ & $  14.55596 $ & $   0.02587 $ & $   0.03736 $ & $ r$ &  HS/G756.1\\
$ 56154.59504 $ & $  14.55230 $ & $   0.02647 $ & $   0.03370 $ & $ r$ &  HS/G756.1\\
$ 55816.79371 $ & $  14.51919 $ & $   0.05245 $ & $   0.00059 $ & $ r$ &  HS/G756.1\\
$ 55854.74983 $ & $  14.59674 $ & $   0.03357 $ & $   0.07814 $ & $ r$ &  HS/G756.1\\
$ 55877.52356 $ & $  14.55671 $ & $   0.04495 $ & $   0.03811 $ & $ r$ &  HS/G756.1\\
$ 55873.72820 $ & $  14.57921 $ & $   0.06684 $ & $   0.06061 $ & $ r$ &  HS/G756.1\\
$ 56173.57481 $ & $  14.53399 $ & $   0.04125 $ & $   0.01539 $ & $ r$ &  HS/G756.1\\
$ 55885.11542 $ & $  14.54475 $ & $   0.03590 $ & $   0.02615 $ & $ r$ &  HS/G756.1\\
$ 55892.70675 $ & $  14.62662 $ & $   0.03463 $ & $   0.10802 $ & $ r$ &  HS/G756.1\\
$ 56143.21135 $ & $  14.58839 $ & $   0.03971 $ & $   0.06979 $ & $ r$ &  HS/G756.1\\
$ 56154.59844 $ & $  14.56005 $ & $   0.02636 $ & $   0.04145 $ & $ r$ &  HS/G756.1\\
$ 55835.77535 $ & $  14.48919 $ & $   0.02613 $ & $  -0.02941 $ & $ r$ &  HS/G756.1\\
$ 55816.79830 $ & $  14.53021 $ & $   0.05365 $ & $   0.01161 $ & $ r$ &  HS/G756.1\\
$ 56173.57822 $ & $  14.59347 $ & $   0.04063 $ & $   0.07487 $ & $ r$ &  HS/G756.1\\
$ 55854.75452 $ & $  14.65748 $ & $   0.03518 $ & $   0.13888 $ & $ r$ &  HS/G756.1\\
$ 55919.27846 $ & $  14.68334 $ & $   0.03570 $ & $   0.16474 $ & $ r$ &  HS/G756.1\\
$ 55885.11881 $ & $  14.63961 $ & $   0.03842 $ & $   0.12101 $ & $ r$ &  HS/G756.1\\
$ 55892.71004 $ & $  14.59848 $ & $   0.03371 $ & $   0.07988 $ & $ r$ &  HS/G756.1\\
$ 55877.52809 $ & $  14.69450 $ & $   0.16132 $ & $   0.17590 $ & $ r$ &  HS/G756.1\\
$ 56143.21467 $ & $  14.60375 $ & $   0.04261 $ & $   0.08515 $ & $ r$ &  HS/G756.1\\
$ 56150.80669 $ & $  14.54270 $ & $   0.02531 $ & $   0.02410 $ & $ r$ &  HS/G756.1\\
$ 55835.77885 $ & $  14.58956 $ & $   0.02946 $ & $   0.07096 $ & $ r$ &  HS/G756.1\\
$ 56154.60337 $ & $  14.57291 $ & $   0.02742 $ & $   0.05431 $ & $ r$ &  HS/G756.1\\
$ 55816.80197 $ & $  14.54146 $ & $   0.04724 $ & $   0.02286 $ & $ r$ &  HS/G756.1\\
$ 55873.73507 $ & $  14.51137 $ & $   0.06120 $ & $  -0.00723 $ & $ r$ &  HS/G756.1\\
$ 55854.75782 $ & $  14.60496 $ & $   0.03191 $ & $   0.08636 $ & $ r$ &  HS/G756.1\\
$ 55919.28182 $ & $  14.54146 $ & $   0.03131 $ & $   0.02286 $ & $ r$ &  HS/G756.1\\
$ 55885.12222 $ & $  14.53279 $ & $   0.03615 $ & $   0.01419 $ & $ r$ &  HS/G756.1\\
$ 56173.58194 $ & $  14.60504 $ & $   0.04787 $ & $   0.08644 $ & $ r$ &  HS/G756.1\\
$ 56143.21805 $ & $  14.58244 $ & $   0.04118 $ & $   0.06384 $ & $ r$ &  HS/G756.1\\
$ 55892.71363 $ & $  14.55658 $ & $   0.03610 $ & $   0.03798 $ & $ r$ &  HS/G756.1\\
$ 56150.80998 $ & $  14.54857 $ & $   0.02988 $ & $   0.02997 $ & $ r$ &  HS/G756.1\\
$ 55835.78215 $ & $  14.51343 $ & $   0.02781 $ & $  -0.00517 $ & $ r$ &  HS/G756.1\\
$ 56154.60677 $ & $  14.63685 $ & $   0.02748 $ & $   0.11825 $ & $ r$ &  HS/G756.1\\
$ 55854.76115 $ & $  14.63168 $ & $   0.03484 $ & $   0.11308 $ & $ r$ &  HS/G756.1\\
$ 55919.28518 $ & $  14.63374 $ & $   0.03030 $ & $   0.11514 $ & $ r$ &  HS/G756.1\\
$ 55820.60164 $ & $  14.62903 $ & $   0.04289 $ & $   0.11043 $ & $ r$ &  HS/G756.1\\
$ 55885.12560 $ & $  14.59922 $ & $   0.03699 $ & $   0.08062 $ & $ r$ &  HS/G756.1\\
$ 55873.73962 $ & $  14.56978 $ & $   0.06047 $ & $   0.05118 $ & $ r$ &  HS/G756.1\\
$ 56150.81327 $ & $  14.63235 $ & $   0.03140 $ & $   0.11375 $ & $ r$ &  HS/G756.1\\
$ 56173.58671 $ & $  14.66234 $ & $   0.05091 $ & $   0.14374 $ & $ r$ &  HS/G756.1\\
$ 55892.71816 $ & $  14.60359 $ & $   0.03605 $ & $   0.08499 $ & $ r$ &  HS/G756.1\\
$ 56143.22271 $ & $  14.56270 $ & $   0.03375 $ & $   0.04410 $ & $ r$ &  HS/G756.1\\
$ 55835.78651 $ & $  14.52517 $ & $   0.02657 $ & $   0.00657 $ & $ r$ &  HS/G756.1\\
$ 56154.61059 $ & $  14.56385 $ & $   0.02701 $ & $   0.04525 $ & $ r$ &  HS/G756.1\\
$ 55885.12898 $ & $  14.62378 $ & $   0.04314 $ & $   0.10518 $ & $ r$ &  HS/G756.1\\
$ 55820.60540 $ & $  14.57163 $ & $   0.03904 $ & $   0.05303 $ & $ r$ &  HS/G756.1\\
$ 55816.81003 $ & $  14.47341 $ & $   0.05776 $ & $  -0.04519 $ & $ r$ &  HS/G756.1\\
$ 55873.74289 $ & $  14.49235 $ & $   0.05569 $ & $  -0.02625 $ & $ r$ &  HS/G756.1\\
$ 55854.76563 $ & $  14.62095 $ & $   0.03635 $ & $   0.10235 $ & $ r$ &  HS/G756.1\\
$ 55919.28996 $ & $  14.60184 $ & $   0.02782 $ & $   0.08324 $ & $ r$ &  HS/G756.1\\
$ 56173.59010 $ & $  14.53610 $ & $   0.04559 $ & $   0.01750 $ & $ r$ &  HS/G756.1\\
$ 56143.22610 $ & $  14.68338 $ & $   0.03996 $ & $   0.16478 $ & $ r$ &  HS/G756.1\\
$ 56150.81787 $ & $  14.52434 $ & $   0.02548 $ & $   0.00574 $ & $ r$ &  HS/G756.1\\
$ 55835.79017 $ & $  14.58180 $ & $   0.02887 $ & $   0.06320 $ & $ r$ &  HS/G756.1\\
$ 55873.74615 $ & $  14.53093 $ & $   0.05337 $ & $   0.01233 $ & $ r$ &  HS/G756.1\\
$ 55816.81339 $ & $  14.52775 $ & $   0.06016 $ & $   0.00915 $ & $ r$ &  HS/G756.1\\
$ 55820.60894 $ & $  14.58067 $ & $   0.03883 $ & $   0.06207 $ & $ r$ &  HS/G756.1\\
$ 56154.61519 $ & $  14.53324 $ & $   0.02718 $ & $   0.01464 $ & $ r$ &  HS/G756.1\\
$ 55919.29333 $ & $  14.59514 $ & $   0.02827 $ & $   0.07654 $ & $ r$ &  HS/G756.1\\
$ 56173.59349 $ & $  14.66176 $ & $   0.05551 $ & $   0.14316 $ & $ r$ &  HS/G756.1\\
$ 56143.22946 $ & $  14.63959 $ & $   0.03716 $ & $   0.12099 $ & $ r$ &  HS/G756.1\\
$ 56150.82118 $ & $  14.63536 $ & $   0.02893 $ & $   0.11676 $ & $ r$ &  HS/G756.1\\
$ 55835.79347 $ & $  14.57906 $ & $   0.02669 $ & $   0.06046 $ & $ r$ &  HS/G756.1\\
$ 55816.81676 $ & $  14.60863 $ & $   0.06248 $ & $   0.09003 $ & $ r$ &  HS/G756.1\\
$ 56154.61857 $ & $  14.60205 $ & $   0.02630 $ & $   0.08345 $ & $ r$ &  HS/G756.1\\
$ 55919.29700 $ & $  14.55265 $ & $   0.02549 $ & $   0.03405 $ & $ r$ &  HS/G756.1\\
$ 55873.75088 $ & $  14.55987 $ & $   0.05522 $ & $   0.04127 $ & $ r$ &  HS/G756.1\\
$ 56150.82487 $ & $  14.57712 $ & $   0.02794 $ & $   0.05852 $ & $ r$ &  HS/G756.1\\
$ 55820.61480 $ & $  14.53307 $ & $   0.04031 $ & $   0.01447 $ & $ r$ &  HS/G756.1\\
$ 56173.59855 $ & $  14.57725 $ & $   0.04734 $ & $   0.05865 $ & $ r$ &  HS/G756.1\\
$ 56143.23446 $ & $  14.58042 $ & $   0.03934 $ & $   0.06182 $ & $ r$ &  HS/G756.1\\
$ 55835.79780 $ & $  14.53483 $ & $   0.02648 $ & $   0.01623 $ & $ r$ &  HS/G756.1\\
$ 56154.62197 $ & $  14.58950 $ & $   0.03315 $ & $   0.07090 $ & $ r$ &  HS/G756.1\\
$ 55873.75416 $ & $  14.57108 $ & $   0.05704 $ & $   0.05248 $ & $ r$ &  HS/G756.1\\
$ 55816.82161 $ & $  14.61153 $ & $   0.06321 $ & $   0.09293 $ & $ r$ &  HS/G756.1\\
$ 55919.30165 $ & $  14.58123 $ & $   0.02746 $ & $   0.06263 $ & $ r$ &  HS/G756.1\\
$ 56173.60189 $ & $  14.63526 $ & $   0.05129 $ & $   0.11666 $ & $ r$ &  HS/G756.1\\
$ 56143.23783 $ & $  14.55726 $ & $   0.03626 $ & $   0.03866 $ & $ r$ &  HS/G756.1\\
$ 55835.80113 $ & $  14.68834 $ & $   0.03199 $ & $   0.16974 $ & $ r$ &  HS/G756.1\\
$ 56150.82983 $ & $  14.61129 $ & $   0.02632 $ & $   0.09269 $ & $ r$ &  HS/G756.1\\
$ 55873.75777 $ & $  14.53815 $ & $   0.05552 $ & $   0.01955 $ & $ r$ &  HS/G756.1\\
$ 55816.82498 $ & $  14.63144 $ & $   0.05947 $ & $   0.11284 $ & $ r$ &  HS/G756.1\\
$ 55919.30500 $ & $  14.61167 $ & $   0.02622 $ & $   0.09307 $ & $ r$ &  HS/G756.1\\
$ 56143.24117 $ & $  14.52271 $ & $   0.03946 $ & $   0.00411 $ & $ r$ &  HS/G756.1\\
$ 56173.60566 $ & $  14.50597 $ & $   0.04811 $ & $  -0.01263 $ & $ r$ &  HS/G756.1\\
$ 55835.80438 $ & $  14.55895 $ & $   0.02719 $ & $   0.04035 $ & $ r$ &  HS/G756.1\\
$ 56150.83307 $ & $  14.56959 $ & $   0.02952 $ & $   0.05099 $ & $ r$ &  HS/G756.1\\
$ 55816.82835 $ & $  14.49629 $ & $   0.05265 $ & $  -0.02231 $ & $ r$ &  HS/G756.1\\
$ 55919.30836 $ & $  14.57555 $ & $   0.02705 $ & $   0.05695 $ & $ r$ &  HS/G756.1\\
$ 55873.76231 $ & $  14.54605 $ & $   0.05684 $ & $   0.02745 $ & $ r$ &  HS/G756.1\\
$ 56150.83640 $ & $  14.56434 $ & $   0.02759 $ & $   0.04574 $ & $ r$ &  HS/G756.1\\
$ 56143.24599 $ & $  14.67032 $ & $   0.04009 $ & $   0.15172 $ & $ r$ &  HS/G756.1\\
$ 56173.61035 $ & $  14.58421 $ & $   0.05104 $ & $   0.06561 $ & $ r$ &  HS/G756.1\\
$ 55835.80931 $ & $  14.57213 $ & $   0.02948 $ & $   0.05353 $ & $ r$ &  HS/G756.1\\
$ 55873.76558 $ & $  14.47896 $ & $   0.05412 $ & $  -0.03964 $ & $ r$ &  HS/G756.1\\
$ 55816.83292 $ & $  14.57361 $ & $   0.05424 $ & $   0.05501 $ & $ r$ &  HS/G756.1\\
$ 55801.65180 $ & $  14.52611 $ & $   0.02359 $ & $   0.00751 $ & $ r$ &  HS/G756.1\\
$ 55919.31300 $ & $  14.55255 $ & $   0.02641 $ & $   0.03395 $ & $ r$ &  HS/G756.1\\
$ 56143.24934 $ & $  14.52952 $ & $   0.03404 $ & $   0.01092 $ & $ r$ &  HS/G756.1\\
$ 56173.61374 $ & $  14.44374 $ & $   0.04348 $ & $  -0.07486 $ & $ r$ &  HS/G756.1\\
$ 55835.81263 $ & $  14.61941 $ & $   0.03193 $ & $   0.10081 $ & $ r$ &  HS/G756.1\\
$ 56150.84141 $ & $  14.57309 $ & $   0.02469 $ & $   0.05449 $ & $ r$ &  HS/G756.1\\
$ 55873.76884 $ & $  14.71228 $ & $   0.06651 $ & $   0.19368 $ & $ r$ &  HS/G756.1\\
$ 55816.83628 $ & $  14.63025 $ & $   0.06065 $ & $   0.11165 $ & $ r$ &  HS/G756.1\\
$ 55919.31635 $ & $  14.54013 $ & $   0.02648 $ & $   0.02153 $ & $ r$ &  HS/G756.1\\
$ 55801.65564 $ & $  14.53427 $ & $   0.02367 $ & $   0.01567 $ & $ r$ &  HS/G756.1\\
$ 56143.25264 $ & $  14.61108 $ & $   0.03735 $ & $   0.09248 $ & $ r$ &  HS/G756.1\\
$ 56173.61712 $ & $  14.45750 $ & $   0.05289 $ & $  -0.06110 $ & $ r$ &  HS/G756.1\\
$ 55835.81595 $ & $  14.50366 $ & $   0.02665 $ & $  -0.01494 $ & $ r$ &  HS/G756.1\\
$ 56150.84471 $ & $  14.59549 $ & $   0.02909 $ & $   0.07689 $ & $ r$ &  HS/G756.1\\
$ 55816.84000 $ & $  14.51611 $ & $   0.05427 $ & $  -0.00249 $ & $ r$ &  HS/G756.1\\
$ 55873.77335 $ & $  14.54285 $ & $   0.05580 $ & $   0.02425 $ & $ r$ &  HS/G756.1\\
$ 55919.31997 $ & $  14.57853 $ & $   0.02772 $ & $   0.05993 $ & $ r$ &  HS/G756.1\\
$ 55801.65948 $ & $  14.56738 $ & $   0.02491 $ & $   0.04878 $ & $ r$ &  HS/G756.1\\
$ 56150.84837 $ & $  14.54309 $ & $   0.02837 $ & $   0.02449 $ & $ r$ &  HS/G756.1\\
$ 56143.25784 $ & $  14.63653 $ & $   0.03982 $ & $   0.11793 $ & $ r$ &  HS/G756.1\\
$ 56173.62270 $ & $  14.48817 $ & $   0.04492 $ & $  -0.03043 $ & $ r$ &  HS/G756.1\\
$ 55816.84482 $ & $  14.69550 $ & $   0.06626 $ & $   0.17690 $ & $ r$ &  HS/G756.1\\
$ 55843.41385 $ & $  14.47888 $ & $   0.05359 $ & $  -0.03972 $ & $ r$ &  HS/G756.1\\
$ 55919.32461 $ & $  14.53802 $ & $   0.02644 $ & $   0.01942 $ & $ r$ &  HS/G756.1\\
$ 56143.26119 $ & $  14.50858 $ & $   0.03723 $ & $  -0.01002 $ & $ r$ &  HS/G756.1\\
$ 56173.62609 $ & $  14.47918 $ & $   0.05655 $ & $  -0.03942 $ & $ r$ &  HS/G756.1\\
$ 55915.53108 $ & $  14.43717 $ & $   0.03115 $ & $  -0.08143 $ & $ r$ &  HS/G756.1\\
$ 56150.85347 $ & $  14.55623 $ & $   0.02637 $ & $   0.03763 $ & $ r$ &  HS/G756.1\\
$ 55816.84819 $ & $  14.60618 $ & $   0.05830 $ & $   0.08758 $ & $ r$ &  HS/G756.1\\
$ 55801.66640 $ & $  14.46136 $ & $   0.02293 $ & $  -0.05724 $ & $ r$ &  HS/G756.1\\
$ 55843.41730 $ & $  14.52301 $ & $   0.05231 $ & $   0.00441 $ & $ r$ &  HS/G756.1\\
$ 55919.32798 $ & $  14.51277 $ & $   0.02534 $ & $  -0.00583 $ & $ r$ &  HS/G756.1\\
$ 56143.26474 $ & $  14.61290 $ & $   0.03575 $ & $   0.09430 $ & $ r$ &  HS/G756.1\\
$ 56173.62976 $ & $  14.59122 $ & $   0.05102 $ & $   0.07262 $ & $ r$ &  HS/G756.1\\
$ 56150.85673 $ & $  14.58329 $ & $   0.02651 $ & $   0.06469 $ & $ r$ &  HS/G756.1\\
$ 55915.53445 $ & $  14.54852 $ & $   0.02685 $ & $   0.02992 $ & $ r$ &  HS/G756.1\\
$ 55816.85152 $ & $  14.49542 $ & $   0.05887 $ & $  -0.02318 $ & $ r$ &  HS/G756.1\\
$ 55801.67000 $ & $  14.48469 $ & $   0.02307 $ & $  -0.03391 $ & $ r$ &  HS/G756.1\\
$ 55919.33134 $ & $  14.54507 $ & $   0.02664 $ & $   0.02647 $ & $ r$ &  HS/G756.1\\
$ 55926.92351 $ & $  14.60983 $ & $   0.05718 $ & $   0.09123 $ & $ r$ &  HS/G756.1\\
$ 55843.42221 $ & $  14.50340 $ & $   0.04740 $ & $  -0.01520 $ & $ r$ &  HS/G756.1\\
$ 56150.85996 $ & $  14.55955 $ & $   0.02498 $ & $   0.04095 $ & $ r$ &  HS/G756.1\\
$ 55915.53781 $ & $  14.52037 $ & $   0.02579 $ & $   0.00177 $ & $ r$ &  HS/G756.1\\
$ 56143.26939 $ & $  14.57949 $ & $   0.03546 $ & $   0.06089 $ & $ r$ &  HS/G756.1\\
$ 55797.87806 $ & $  14.52035 $ & $   0.02636 $ & $   0.00175 $ & $ r$ &  HS/G756.1\\
$ 56173.63487 $ & $  14.46764 $ & $   0.05090 $ & $  -0.05096 $ & $ r$ &  HS/G756.1\\
$ 55877.58449 $ & $  14.67564 $ & $   0.22322 $ & $   0.15704 $ & $ r$ &  HS/G756.1\\
$ 55816.85621 $ & $  14.50874 $ & $   0.05822 $ & $  -0.00986 $ & $ r$ &  HS/G756.1\\
$ 55919.33597 $ & $  14.57652 $ & $   0.02683 $ & $   0.05792 $ & $ r$ &  HS/G756.1\\
$ 55843.42568 $ & $  14.52702 $ & $   0.04449 $ & $   0.00842 $ & $ r$ &  HS/G756.1\\
$ 56143.27276 $ & $  14.57343 $ & $   0.03616 $ & $   0.05483 $ & $ r$ &  HS/G756.1\\
$ 55926.92839 $ & $  14.47486 $ & $   0.03502 $ & $  -0.04374 $ & $ r$ &  HS/G756.1\\
$ 56150.86476 $ & $  14.50921 $ & $   0.02617 $ & $  -0.00939 $ & $ r$ &  HS/G756.1\\
$ 55797.88138 $ & $  14.50509 $ & $   0.02713 $ & $  -0.01351 $ & $ r$ &  HS/G756.1\\
$ 55915.54275 $ & $  14.53579 $ & $   0.02380 $ & $   0.01719 $ & $ r$ &  HS/G756.1\\
$ 56173.63827 $ & $  14.58144 $ & $   0.05184 $ & $   0.06284 $ & $ r$ &  HS/G756.1\\
$ 55877.58773 $ & $  14.29277 $ & $   0.16863 $ & $  -0.22583 $ & $ r$ &  HS/G756.1\\
$ 55816.85985 $ & $  14.55626 $ & $   0.05520 $ & $   0.03766 $ & $ r$ &  HS/G756.1\\
$ 55919.33933 $ & $  14.48002 $ & $   0.02512 $ & $  -0.03858 $ & $ r$ &  HS/G756.1\\
$ 55843.42950 $ & $  14.63208 $ & $   0.05524 $ & $   0.11348 $ & $ r$ &  HS/G756.1\\
$ 56143.27615 $ & $  14.38901 $ & $   0.03322 $ & $  -0.12959 $ & $ r$ &  HS/G756.1\\
$ 55926.93183 $ & $  14.50940 $ & $   0.03432 $ & $  -0.00920 $ & $ r$ &  HS/G756.1\\
$ 56150.86805 $ & $  14.53023 $ & $   0.02584 $ & $   0.01163 $ & $ r$ &  HS/G756.1\\
$ 55797.88475 $ & $  14.45421 $ & $   0.02742 $ & $  -0.06439 $ & $ r$ &  HS/G756.1\\
$ 55915.54612 $ & $  14.51845 $ & $   0.02332 $ & $  -0.00015 $ & $ r$ &  HS/G756.1\\
$ 56173.64166 $ & $  14.41580 $ & $   0.04951 $ & $  -0.10280 $ & $ r$ &  HS/G756.1\\
$ 55816.86319 $ & $  14.39906 $ & $   0.04960 $ & $  -0.11954 $ & $ r$ &  HS/G756.1\\
$ 55877.59208 $ & $  14.67253 $ & $   0.12916 $ & $   0.15393 $ & $ r$ &  HS/G756.1\\
$ 55919.34301 $ & $  14.52624 $ & $   0.02619 $ & $   0.00764 $ & $ r$ &  HS/G756.1\\
$ 55926.93519 $ & $  14.59331 $ & $   0.02967 $ & $   0.07471 $ & $ r$ &  HS/G756.1\\
$ 55843.43433 $ & $  14.44854 $ & $   0.04919 $ & $  -0.07006 $ & $ r$ &  HS/G756.1\\
$ 56150.87191 $ & $  14.53734 $ & $   0.02565 $ & $   0.01874 $ & $ r$ &  HS/G756.1\\
$ 55915.54987 $ & $  14.54088 $ & $   0.02263 $ & $   0.02228 $ & $ r$ &  HS/G756.1\\
$ 56143.28124 $ & $  14.50396 $ & $   0.03135 $ & $  -0.01464 $ & $ r$ &  HS/G756.1\\
$ 55797.88930 $ & $  14.52811 $ & $   0.02612 $ & $   0.00951 $ & $ r$ &  HS/G756.1\\
$ 55877.59532 $ & $  14.61443 $ & $   0.22432 $ & $   0.09583 $ & $ r$ &  HS/G756.1\\
$ 56173.64659 $ & $  14.49560 $ & $   0.05657 $ & $  -0.02300 $ & $ r$ &  HS/G756.1\\
$ 55816.86799 $ & $  14.53254 $ & $   0.05325 $ & $   0.01394 $ & $ r$ &  HS/G756.1\\
$ 55919.34760 $ & $  14.53833 $ & $   0.02636 $ & $   0.01973 $ & $ r$ &  HS/G756.1\\
$ 55926.93877 $ & $  14.48625 $ & $   0.02842 $ & $  -0.03235 $ & $ r$ &  HS/G756.1\\
$ 55843.43776 $ & $  14.42637 $ & $   0.04157 $ & $  -0.09223 $ & $ r$ &  HS/G756.1\\
$ 56143.28461 $ & $  14.46154 $ & $   0.02833 $ & $  -0.05706 $ & $ r$ &  HS/G756.1\\
$ 55797.89299 $ & $  14.54859 $ & $   0.02837 $ & $   0.02999 $ & $ r$ &  HS/G756.1\\
$ 56173.64999 $ & $  14.60671 $ & $   0.06268 $ & $   0.08811 $ & $ r$ &  HS/G756.1\\
$ 56150.87687 $ & $  14.51721 $ & $   0.02710 $ & $  -0.00139 $ & $ r$ &  HS/G756.1\\
$ 55915.55472 $ & $  14.49016 $ & $   0.02088 $ & $  -0.02844 $ & $ r$ &  HS/G756.1\\
$ 55919.35097 $ & $  14.52578 $ & $   0.02603 $ & $   0.00718 $ & $ r$ &  HS/G756.1\\
$ 55926.94217 $ & $  14.49985 $ & $   0.02930 $ & $  -0.01875 $ & $ r$ &  HS/G756.1\\
$ 55843.44119 $ & $  14.51514 $ & $   0.05258 $ & $  -0.00346 $ & $ r$ &  HS/G756.1\\
$ 56143.28801 $ & $  14.49636 $ & $   0.03398 $ & $  -0.02224 $ & $ r$ &  HS/G756.1\\
$ 55934.53445 $ & $  14.45273 $ & $   0.07370 $ & $  -0.06587 $ & $ r$ &  HS/G756.1\\
$ 55797.89638 $ & $  14.53080 $ & $   0.02969 $ & $   0.01220 $ & $ r$ &  HS/G756.1\\
$ 56150.88019 $ & $  14.55835 $ & $   0.02526 $ & $   0.03975 $ & $ r$ &  HS/G756.1\\
$ 55915.55811 $ & $  14.55134 $ & $   0.02184 $ & $   0.03274 $ & $ r$ &  HS/G756.1\\
$ 56173.65373 $ & $  14.49863 $ & $   0.06122 $ & $  -0.01997 $ & $ r$ &  HS/G756.1\\
$ 55919.35433 $ & $  14.48583 $ & $   0.02637 $ & $  -0.03277 $ & $ r$ &  HS/G756.1\\
$ 55926.94601 $ & $  14.48654 $ & $   0.03032 $ & $  -0.03206 $ & $ r$ &  HS/G756.1\\
$ 55843.44608 $ & $  14.51235 $ & $   0.04863 $ & $  -0.00625 $ & $ r$ &  HS/G756.1\\
$ 56150.88351 $ & $  14.59865 $ & $   0.02789 $ & $   0.08005 $ & $ r$ &  HS/G756.1\\
$ 56143.29261 $ & $  14.53961 $ & $   0.03438 $ & $   0.02101 $ & $ r$ &  HS/G756.1\\
$ 55915.56149 $ & $  14.56690 $ & $   0.02254 $ & $   0.04830 $ & $ r$ &  HS/G756.1\\
$ 56166.06592 $ & $  14.56560 $ & $   0.02946 $ & $   0.04700 $ & $ r$ &  HS/G756.1\\
$ 55797.90087 $ & $  14.54448 $ & $   0.02844 $ & $   0.02588 $ & $ r$ &  HS/G756.1\\
$ 55926.94942 $ & $  14.48145 $ & $   0.02817 $ & $  -0.03715 $ & $ r$ &  HS/G756.1\\
$ 56173.65868 $ & $  14.62001 $ & $   0.06158 $ & $   0.10141 $ & $ r$ &  HS/G756.1\\
$ 55919.35891 $ & $  14.53208 $ & $   0.02549 $ & $   0.01348 $ & $ r$ &  HS/G756.1\\
$ 56143.29601 $ & $  14.53520 $ & $   0.03808 $ & $   0.01660 $ & $ r$ &  HS/G756.1\\
$ 55843.44991 $ & $  14.59612 $ & $   0.04917 $ & $   0.07752 $ & $ r$ &  HS/G756.1\\
$ 56166.06961 $ & $  14.57535 $ & $   0.02865 $ & $   0.05675 $ & $ r$ &  HS/G756.1\\
$ 55797.90425 $ & $  14.51631 $ & $   0.02571 $ & $  -0.00229 $ & $ r$ &  HS/G756.1\\
$ 56150.88800 $ & $  14.52217 $ & $   0.02515 $ & $   0.00357 $ & $ r$ &  HS/G756.1\\
$ 55926.95281 $ & $  14.54853 $ & $   0.03166 $ & $   0.02993 $ & $ r$ &  HS/G756.1\\
$ 55915.56656 $ & $  14.53681 $ & $   0.02223 $ & $   0.01821 $ & $ r$ &  HS/G756.1\\
$ 56173.66207 $ & $  14.53982 $ & $   0.06103 $ & $   0.02122 $ & $ r$ &  HS/G756.1\\
$ 55919.36227 $ & $  14.53239 $ & $   0.02619 $ & $   0.01379 $ & $ r$ &  HS/G756.1\\
$ 55934.54457 $ & $  14.55404 $ & $   0.03639 $ & $   0.03544 $ & $ r$ &  HS/G756.1\\
$ 56143.29938 $ & $  14.48574 $ & $   0.03689 $ & $  -0.03286 $ & $ r$ &  HS/G756.1\\
$ 56166.07295 $ & $  14.49931 $ & $   0.02850 $ & $  -0.01929 $ & $ r$ &  HS/G756.1\\
$ 55797.90762 $ & $  14.46463 $ & $   0.02548 $ & $  -0.05397 $ & $ r$ &  HS/G756.1\\
$ 56150.89124 $ & $  14.42822 $ & $   0.02540 $ & $  -0.09038 $ & $ r$ &  HS/G756.1\\
$ 55926.95621 $ & $  14.55183 $ & $   0.02784 $ & $   0.03323 $ & $ r$ &  HS/G756.1\\
$ 55915.56991 $ & $  14.47929 $ & $   0.02098 $ & $  -0.03931 $ & $ r$ &  HS/G756.1\\
$ 56173.66544 $ & $  14.48668 $ & $   0.05783 $ & $  -0.03192 $ & $ r$ &  HS/G756.1\\
$ 55919.36592 $ & $  14.51195 $ & $   0.02754 $ & $  -0.00665 $ & $ r$ &  HS/G756.1\\
$ 55957.32149 $ & $  14.51665 $ & $   0.04441 $ & $  -0.00195 $ & $ r$ &  HS/G756.1\\
$ 56150.89488 $ & $  14.49428 $ & $   0.02787 $ & $  -0.02432 $ & $ r$ &  HS/G756.1\\
$ 55926.95960 $ & $  14.48687 $ & $   0.02793 $ & $  -0.03173 $ & $ r$ &  HS/G756.1\\
$ 55843.45818 $ & $  14.39565 $ & $   0.04716 $ & $  -0.12295 $ & $ r$ &  HS/G756.1\\
$ 56143.30440 $ & $  14.42530 $ & $   0.03220 $ & $  -0.09330 $ & $ r$ &  HS/G756.1\\
$ 55945.93747 $ & $  14.42689 $ & $   0.07675 $ & $  -0.09171 $ & $ r$ &  HS/G756.1\\
$ 56166.07794 $ & $  14.50548 $ & $   0.02921 $ & $  -0.01312 $ & $ r$ &  HS/G756.1\\
$ 55915.57367 $ & $  14.59291 $ & $   0.02352 $ & $   0.07431 $ & $ r$ &  HS/G756.1\\
$ 55934.55151 $ & $  14.47908 $ & $   0.03739 $ & $  -0.03952 $ & $ r$ &  HS/G756.1\\
$ 55797.91278 $ & $  14.44598 $ & $   0.02529 $ & $  -0.07262 $ & $ r$ &  HS/G756.1\\
$ 55953.52916 $ & $  14.58244 $ & $   0.05285 $ & $   0.06384 $ & $ r$ &  HS/G756.1\\
$ 56173.67009 $ & $  14.48711 $ & $   0.05954 $ & $  -0.03149 $ & $ r$ &  HS/G756.1\\
$ 55919.37050 $ & $  14.56374 $ & $   0.02691 $ & $   0.04514 $ & $ r$ &  HS/G756.1\\
$ 55926.96297 $ & $  14.49432 $ & $   0.02777 $ & $  -0.02428 $ & $ r$ &  HS/G756.1\\
$ 56143.30778 $ & $  14.55823 $ & $   0.03575 $ & $   0.03963 $ & $ r$ &  HS/G756.1\\
$ 55843.46160 $ & $  14.38506 $ & $   0.04258 $ & $  -0.13354 $ & $ r$ &  HS/G756.1\\
$ 55945.94102 $ & $  14.44484 $ & $   0.06653 $ & $  -0.07376 $ & $ r$ &  HS/G756.1\\
$ 56166.08128 $ & $  14.63082 $ & $   0.03416 $ & $   0.11222 $ & $ r$ &  HS/G756.1\\
$ 55953.53250 $ & $  14.47228 $ & $   0.03867 $ & $  -0.04632 $ & $ r$ &  HS/G756.1\\
$ 55797.91615 $ & $  14.51237 $ & $   0.03188 $ & $  -0.00623 $ & $ r$ &  HS/G756.1\\
$ 56150.89971 $ & $  14.59059 $ & $   0.02848 $ & $   0.07199 $ & $ r$ &  HS/G756.1\\
$ 56173.67348 $ & $  14.39040 $ & $   0.05807 $ & $  -0.12820 $ & $ r$ &  HS/G756.1\\
$ 55919.37384 $ & $  14.55908 $ & $   0.02896 $ & $   0.04048 $ & $ r$ &  HS/G756.1\\
$ 55915.57875 $ & $  14.53409 $ & $   0.02223 $ & $   0.01549 $ & $ r$ &  HS/G756.1\\
$ 55934.55670 $ & $  14.42058 $ & $   0.04148 $ & $  -0.09802 $ & $ r$ &  HS/G756.1\\
$ 55926.96637 $ & $  14.47946 $ & $   0.02902 $ & $  -0.03914 $ & $ r$ &  HS/G756.1\\
$ 56143.31121 $ & $  14.59288 $ & $   0.04122 $ & $   0.07428 $ & $ r$ &  HS/G756.1\\
$ 55843.46506 $ & $  14.40250 $ & $   0.04286 $ & $  -0.11610 $ & $ r$ &  HS/G756.1\\
$ 56166.08461 $ & $  14.48605 $ & $   0.02890 $ & $  -0.03255 $ & $ r$ &  HS/G756.1\\
$ 55945.94439 $ & $  14.52107 $ & $   0.04182 $ & $   0.00247 $ & $ r$ &  HS/G756.1\\
$ 55953.53587 $ & $  14.48520 $ & $   0.03305 $ & $  -0.03340 $ & $ r$ &  HS/G756.1\\
$ 56150.90302 $ & $  14.50303 $ & $   0.02431 $ & $  -0.01557 $ & $ r$ &  HS/G756.1\\
$ 55797.91954 $ & $  14.45660 $ & $   0.02694 $ & $  -0.06200 $ & $ r$ &  HS/G756.1\\
$ 55919.37722 $ & $  14.41979 $ & $   0.02696 $ & $  -0.09881 $ & $ r$ &  HS/G756.1\\
$ 56173.67722 $ & $  14.58978 $ & $   0.06823 $ & $   0.07118 $ & $ r$ &  HS/G756.1\\
$ 55915.58211 $ & $  14.45744 $ & $   0.02185 $ & $  -0.06116 $ & $ r$ &  HS/G756.1\\
$ 55934.56050 $ & $  14.59638 $ & $   0.04828 $ & $   0.07778 $ & $ r$ &  HS/G756.1\\
$ 55926.97016 $ & $  14.59686 $ & $   0.03053 $ & $   0.07826 $ & $ r$ &  HS/G756.1\\
$ 55945.94778 $ & $  14.50851 $ & $   0.03569 $ & $  -0.01009 $ & $ r$ &  HS/G756.1\\
$ 56150.90633 $ & $  14.51297 $ & $   0.02603 $ & $  -0.00563 $ & $ r$ &  HS/G756.1\\
$ 56143.31577 $ & $  14.63699 $ & $   0.04192 $ & $   0.11839 $ & $ r$ &  HS/G756.1\\
$ 55843.47019 $ & $  14.54572 $ & $   0.05166 $ & $   0.02712 $ & $ r$ &  HS/G756.1\\
$ 56166.08963 $ & $  14.52895 $ & $   0.02904 $ & $   0.01035 $ & $ r$ &  HS/G756.1\\
$ 55915.58548 $ & $  14.54120 $ & $   0.02339 $ & $   0.02260 $ & $ r$ &  HS/G756.1\\
$ 55877.63037 $ & $  14.39510 $ & $   0.12667 $ & $  -0.12350 $ & $ r$ &  HS/G756.1\\
$ 55953.54095 $ & $  14.55772 $ & $   0.02991 $ & $   0.03912 $ & $ r$ &  HS/G756.1\\
$ 55934.56389 $ & $  14.59910 $ & $   0.04556 $ & $   0.08050 $ & $ r$ &  HS/G756.1\\
$ 55919.38184 $ & $  14.53299 $ & $   0.02798 $ & $   0.01439 $ & $ r$ &  HS/G756.1\\
$ 56173.68210 $ & $  14.40183 $ & $   0.08131 $ & $  -0.11677 $ & $ r$ &  HS/G756.1\\
$ 55945.95114 $ & $  14.57356 $ & $   0.14891 $ & $   0.05496 $ & $ r$ &  HS/G756.1\\
$ 55926.97357 $ & $  14.59271 $ & $   0.03316 $ & $   0.07411 $ & $ r$ &  HS/G756.1\\
$ 56143.31920 $ & $  14.43259 $ & $   0.03319 $ & $  -0.08601 $ & $ r$ &  HS/G756.1\\
$ 56150.91088 $ & $  14.52877 $ & $   0.02583 $ & $   0.01017 $ & $ r$ &  HS/G756.1\\
$ 55843.47364 $ & $  14.44857 $ & $   0.04411 $ & $  -0.07003 $ & $ r$ &  HS/G756.1\\
$ 55877.63362 $ & $  14.62552 $ & $   0.06671 $ & $   0.10692 $ & $ r$ &  HS/G756.1\\
$ 56166.09330 $ & $  14.46316 $ & $   0.02704 $ & $  -0.05544 $ & $ r$ &  HS/G756.1\\
$ 55953.54430 $ & $  14.45522 $ & $   0.02809 $ & $  -0.06338 $ & $ r$ &  HS/G756.1\\
$ 55919.38520 $ & $  14.52605 $ & $   0.02643 $ & $   0.00745 $ & $ r$ &  HS/G756.1\\
$ 56147.11654 $ & $  14.59180 $ & $   0.02542 $ & $   0.07320 $ & $ r$ &  HS/G756.1\\
$ 55915.59018 $ & $  14.52315 $ & $   0.02194 $ & $   0.00455 $ & $ r$ &  HS/G756.1\\
$ 55926.97694 $ & $  14.54524 $ & $   0.03381 $ & $   0.02664 $ & $ r$ &  HS/G756.1\\
$ 56177.48165 $ & $  14.64615 $ & $   0.02907 $ & $   0.12755 $ & $ r$ &  HS/G756.1\\
$ 55797.92991 $ & $  14.38008 $ & $   0.05034 $ & $  -0.13852 $ & $ r$ &  HS/G756.1\\
$ 56143.32256 $ & $  14.52223 $ & $   0.03858 $ & $   0.00363 $ & $ r$ &  HS/G756.1\\
$ 55934.56908 $ & $  14.53724 $ & $   0.04296 $ & $   0.01864 $ & $ r$ &  HS/G756.1\\
$ 56150.91413 $ & $  14.47756 $ & $   0.02714 $ & $  -0.04104 $ & $ r$ &  HS/G756.1\\
$ 55843.47711 $ & $  14.51541 $ & $   0.04603 $ & $  -0.00319 $ & $ r$ &  HS/G756.1\\
$ 55953.54802 $ & $  14.55072 $ & $   0.03058 $ & $   0.03212 $ & $ r$ &  HS/G756.1\\
$ 56147.11987 $ & $  14.48623 $ & $   0.02228 $ & $  -0.03237 $ & $ r$ &  HS/G756.1\\
$ 55919.38887 $ & $  14.49870 $ & $   0.02565 $ & $  -0.01990 $ & $ r$ &  HS/G756.1\\
$ 55877.63834 $ & $  14.52655 $ & $   0.05006 $ & $   0.00795 $ & $ r$ &  HS/G756.1\\
$ 55915.59357 $ & $  14.61098 $ & $   0.02179 $ & $   0.09238 $ & $ r$ &  HS/G756.1\\
$ 55926.98034 $ & $  14.62747 $ & $   0.03110 $ & $   0.10887 $ & $ r$ &  HS/G756.1\\
$ 56177.48506 $ & $  14.45448 $ & $   0.02296 $ & $  -0.06412 $ & $ r$ &  HS/G756.1\\
$ 55934.57248 $ & $  14.47514 $ & $   0.04180 $ & $  -0.04346 $ & $ r$ &  HS/G756.1\\
$ 56150.91780 $ & $  14.50302 $ & $   0.02895 $ & $  -0.01558 $ & $ r$ &  HS/G756.1\\
$ 56143.32762 $ & $  14.46009 $ & $   0.03372 $ & $  -0.05851 $ & $ r$ &  HS/G756.1\\
$ 56147.12323 $ & $  14.52138 $ & $   0.02582 $ & $   0.00278 $ & $ r$ &  HS/G756.1\\
$ 55843.48170 $ & $  14.63952 $ & $   0.05329 $ & $   0.12092 $ & $ r$ &  HS/G756.1\\
$ 56166.10144 $ & $  14.53666 $ & $   0.02953 $ & $   0.01806 $ & $ r$ &  HS/G756.1\\
$ 55926.98376 $ & $  14.47090 $ & $   0.02968 $ & $  -0.04770 $ & $ r$ &  HS/G756.1\\
$ 55915.59733 $ & $  14.51337 $ & $   0.02268 $ & $  -0.00523 $ & $ r$ &  HS/G756.1\\
$ 56177.48843 $ & $  14.52164 $ & $   0.02726 $ & $   0.00304 $ & $ r$ &  HS/G756.1\\
$ 55953.55297 $ & $  14.54627 $ & $   0.02912 $ & $   0.02767 $ & $ r$ &  HS/G756.1\\
$ 55919.39355 $ & $  14.49661 $ & $   0.02837 $ & $  -0.02199 $ & $ r$ &  HS/G756.1\\
$ 55934.57585 $ & $  14.56114 $ & $   0.04512 $ & $   0.04254 $ & $ r$ &  HS/G756.1\\
$ 56143.33100 $ & $  14.51359 $ & $   0.03914 $ & $  -0.00501 $ & $ r$ &  HS/G756.1\\
$ 55843.48516 $ & $  14.60031 $ & $   0.04492 $ & $   0.08171 $ & $ r$ &  HS/G756.1\\
$ 56147.12692 $ & $  14.54371 $ & $   0.02657 $ & $   0.02511 $ & $ r$ &  HS/G756.1\\
$ 56166.10476 $ & $  14.44115 $ & $   0.02743 $ & $  -0.07745 $ & $ r$ &  HS/G756.1\\
$ 56150.92275 $ & $  14.48857 $ & $   0.02405 $ & $  -0.03003 $ & $ r$ &  HS/G756.1\\
$ 55926.98715 $ & $  14.47010 $ & $   0.03243 $ & $  -0.04850 $ & $ r$ &  HS/G756.1\\
$ 55953.55634 $ & $  14.52537 $ & $   0.02790 $ & $   0.00677 $ & $ r$ &  HS/G756.1\\
$ 55919.39688 $ & $  14.47199 $ & $   0.02668 $ & $  -0.04661 $ & $ r$ &  HS/G756.1\\
$ 55870.05530 $ & $  14.58767 $ & $   0.04105 $ & $   0.06907 $ & $ r$ &  HS/G756.1\\
$ 55915.60230 $ & $  14.51117 $ & $   0.02345 $ & $  -0.00743 $ & $ r$ &  HS/G756.1\\
$ 56177.49376 $ & $  14.60143 $ & $   0.02761 $ & $   0.08283 $ & $ r$ &  HS/G756.1\\
$ 56143.33442 $ & $  14.48145 $ & $   0.04801 $ & $  -0.03715 $ & $ r$ &  HS/G756.1\\
$ 56147.13023 $ & $  14.44613 $ & $   0.02454 $ & $  -0.07247 $ & $ r$ &  HS/G756.1\\
$ 55934.58106 $ & $  14.54949 $ & $   0.03923 $ & $   0.03089 $ & $ r$ &  HS/G756.1\\
$ 56166.10812 $ & $  14.45854 $ & $   0.02707 $ & $  -0.06006 $ & $ r$ &  HS/G756.1\\
$ 56150.92607 $ & $  14.51157 $ & $   0.02663 $ & $  -0.00703 $ & $ r$ &  HS/G756.1\\
$ 55843.48899 $ & $  14.42824 $ & $   0.04079 $ & $  -0.09036 $ & $ r$ &  HS/G756.1\\
$ 55926.99056 $ & $  14.52293 $ & $   0.03253 $ & $   0.00433 $ & $ r$ &  HS/G756.1\\
$ 55953.55972 $ & $  14.51885 $ & $   0.02732 $ & $   0.00025 $ & $ r$ &  HS/G756.1\\
$ 55919.40023 $ & $  14.52047 $ & $   0.02698 $ & $   0.00187 $ & $ r$ &  HS/G756.1\\
$ 55870.05870 $ & $  14.58283 $ & $   0.03969 $ & $   0.06423 $ & $ r$ &  HS/G756.1\\
$ 55877.64977 $ & $  14.48153 $ & $   0.22831 $ & $  -0.03707 $ & $ r$ &  HS/G756.1\\
$ 55915.60560 $ & $  14.49215 $ & $   0.02330 $ & $  -0.02645 $ & $ r$ &  HS/G756.1\\
$ 56177.49711 $ & $  14.51602 $ & $   0.02744 $ & $  -0.00258 $ & $ r$ &  HS/G756.1\\
$ 56147.13354 $ & $  14.52731 $ & $   0.02615 $ & $   0.00871 $ & $ r$ &  HS/G756.1\\
$ 56150.92938 $ & $  14.48381 $ & $   0.02815 $ & $  -0.03479 $ & $ r$ &  HS/G756.1\\
$ 55934.58485 $ & $  14.54161 $ & $   0.04165 $ & $   0.02301 $ & $ r$ &  HS/G756.1\\
$ 55926.99435 $ & $  14.58579 $ & $   0.03204 $ & $   0.06719 $ & $ r$ &  HS/G756.1\\
$ 55877.65301 $ & $  14.33388 $ & $   0.10964 $ & $  -0.18472 $ & $ r$ &  HS/G756.1\\
$ 55870.06214 $ & $  14.42272 $ & $   0.03368 $ & $  -0.09588 $ & $ r$ &  HS/G756.1\\
$ 56166.11319 $ & $  14.48735 $ & $   0.02806 $ & $  -0.03125 $ & $ r$ &  HS/G756.1\\
$ 55843.49400 $ & $  14.51938 $ & $   0.04920 $ & $   0.00078 $ & $ r$ &  HS/G756.1\\
$ 55915.60898 $ & $  14.52220 $ & $   0.02178 $ & $   0.00360 $ & $ r$ &  HS/G756.1\\
$ 55953.56465 $ & $  14.53781 $ & $   0.02517 $ & $   0.01921 $ & $ r$ &  HS/G756.1\\
$ 56177.50052 $ & $  14.50379 $ & $   0.02463 $ & $  -0.01481 $ & $ r$ &  HS/G756.1\\
$ 56147.13687 $ & $  14.52446 $ & $   0.02461 $ & $   0.00586 $ & $ r$ &  HS/G756.1\\
$ 55934.58820 $ & $  14.41877 $ & $   0.03761 $ & $  -0.09983 $ & $ r$ &  HS/G756.1\\
$ 55926.99778 $ & $  14.62871 $ & $   0.03421 $ & $   0.11011 $ & $ r$ &  HS/G756.1\\
$ 56150.93408 $ & $  14.53728 $ & $   0.03049 $ & $   0.01868 $ & $ r$ &  HS/G756.1\\
$ 55870.06555 $ & $  14.48714 $ & $   0.03356 $ & $  -0.03146 $ & $ r$ &  HS/G756.1\\
$ 55843.49746 $ & $  14.47928 $ & $   0.04677 $ & $  -0.03932 $ & $ r$ &  HS/G756.1\\
$ 56166.11687 $ & $  14.51712 $ & $   0.02880 $ & $  -0.00148 $ & $ r$ &  HS/G756.1\\
$ 55953.56803 $ & $  14.49831 $ & $   0.02483 $ & $  -0.02029 $ & $ r$ &  HS/G756.1\\
$ 56147.14018 $ & $  14.55961 $ & $   0.02610 $ & $   0.04101 $ & $ r$ &  HS/G756.1\\
$ 55915.61370 $ & $  14.51688 $ & $   0.02304 $ & $  -0.00172 $ & $ r$ &  HS/G756.1\\
$ 56177.50557 $ & $  14.60922 $ & $   0.02780 $ & $   0.09062 $ & $ r$ &  HS/G756.1\\
$ 55927.00115 $ & $  14.50025 $ & $   0.03082 $ & $  -0.01835 $ & $ r$ &  HS/G756.1\\
$ 56150.93732 $ & $  14.51706 $ & $   0.03681 $ & $  -0.00154 $ & $ r$ &  HS/G756.1\\
$ 55870.06896 $ & $  14.60917 $ & $   0.03786 $ & $   0.09057 $ & $ r$ &  HS/G756.1\\
$ 55934.59298 $ & $  14.45474 $ & $   0.04202 $ & $  -0.06386 $ & $ r$ &  HS/G756.1\\
$ 56166.12021 $ & $  14.49603 $ & $   0.02876 $ & $  -0.02257 $ & $ r$ &  HS/G756.1\\
$ 55843.50093 $ & $  14.48975 $ & $   0.04373 $ & $  -0.02885 $ & $ r$ &  HS/G756.1\\
$ 56147.14351 $ & $  14.49935 $ & $   0.02558 $ & $  -0.01925 $ & $ r$ &  HS/G756.1\\
$ 55953.57199 $ & $  14.61592 $ & $   0.03169 $ & $   0.09732 $ & $ r$ &  HS/G756.1\\
$ 55915.61708 $ & $  14.52340 $ & $   0.02282 $ & $   0.00480 $ & $ r$ &  HS/G756.1\\
$ 56177.50894 $ & $  14.55533 $ & $   0.02893 $ & $   0.03673 $ & $ r$ &  HS/G756.1\\
$ 55927.00456 $ & $  14.49788 $ & $   0.03236 $ & $  -0.02072 $ & $ r$ &  HS/G756.1\\
$ 56150.94037 $ & $  14.58463 $ & $   0.07257 $ & $   0.06603 $ & $ r$ &  HS/G756.1\\
$ 55862.48074 $ & $  14.54644 $ & $   0.02444 $ & $   0.02784 $ & $ r$ &  HS/G756.1\\
$ 55870.07269 $ & $  14.60543 $ & $   0.03856 $ & $   0.08683 $ & $ r$ &  HS/G756.1\\
$ 55934.59657 $ & $  14.46091 $ & $   0.04404 $ & $  -0.05769 $ & $ r$ &  HS/G756.1\\
$ 56158.53263 $ & $  14.48490 $ & $   0.02760 $ & $  -0.03370 $ & $ r$ &  HS/G756.1\\
$ 56147.14686 $ & $  14.52710 $ & $   0.02557 $ & $   0.00850 $ & $ r$ &  HS/G756.1\\
$ 56128.16937 $ & $  14.53368 $ & $   0.02982 $ & $   0.01508 $ & $ r$ &  HS/G756.1\\
$ 56166.12483 $ & $  14.53918 $ & $   0.03014 $ & $   0.02058 $ & $ r$ &  HS/G756.1\\
$ 55843.50591 $ & $  14.54428 $ & $   0.03989 $ & $   0.02568 $ & $ r$ &  HS/G756.1\\
$ 55915.62087 $ & $  14.54721 $ & $   0.02347 $ & $   0.02861 $ & $ r$ &  HS/G756.1\\
$ 56177.51234 $ & $  14.59747 $ & $   0.02703 $ & $   0.07887 $ & $ r$ &  HS/G756.1\\
$ 55927.00796 $ & $  14.53556 $ & $   0.03322 $ & $   0.01696 $ & $ r$ &  HS/G756.1\\
$ 55953.57666 $ & $  14.52680 $ & $   0.03209 $ & $   0.00820 $ & $ r$ &  HS/G756.1\\
$ 55862.48464 $ & $  14.51576 $ & $   0.02474 $ & $  -0.00284 $ & $ r$ &  HS/G756.1\\
$ 55934.59990 $ & $  14.51028 $ & $   0.04804 $ & $  -0.00832 $ & $ r$ &  HS/G756.1\\
$ 55870.07609 $ & $  14.58638 $ & $   0.03527 $ & $   0.06778 $ & $ r$ &  HS/G756.1\\
$ 56158.53598 $ & $  14.59324 $ & $   0.03074 $ & $   0.07464 $ & $ r$ &  HS/G756.1\\
$ 56166.12817 $ & $  14.51950 $ & $   0.02722 $ & $   0.00090 $ & $ r$ &  HS/G756.1\\
$ 56147.15057 $ & $  14.49600 $ & $   0.02711 $ & $  -0.02260 $ & $ r$ &  HS/G756.1\\
$ 56128.17309 $ & $  14.54466 $ & $   0.02347 $ & $   0.02606 $ & $ r$ &  HS/G756.1\\
$ 55843.50967 $ & $  14.51328 $ & $   0.04664 $ & $  -0.00532 $ & $ r$ &  HS/G756.1\\
$ 55927.01134 $ & $  14.52603 $ & $   0.03475 $ & $   0.00743 $ & $ r$ &  HS/G756.1\\
$ 55953.58002 $ & $  14.45716 $ & $   0.02680 $ & $  -0.06144 $ & $ r$ &  HS/G756.1\\
$ 56116.78772 $ & $  14.53431 $ & $   0.03552 $ & $   0.01571 $ & $ r$ &  HS/G756.1\\
$ 55915.62564 $ & $  14.55910 $ & $   0.02437 $ & $   0.04050 $ & $ r$ &  HS/G756.1\\
$ 55870.07949 $ & $  14.44555 $ & $   0.03227 $ & $  -0.07305 $ & $ r$ &  HS/G756.1\\
$ 55862.48853 $ & $  14.47403 $ & $   0.02388 $ & $  -0.04457 $ & $ r$ &  HS/G756.1\\
$ 56177.51772 $ & $  14.45469 $ & $   0.02456 $ & $  -0.06391 $ & $ r$ &  HS/G756.1\\
$ 56147.15391 $ & $  14.52306 $ & $   0.02438 $ & $   0.00446 $ & $ r$ &  HS/G756.1\\
$ 56166.13155 $ & $  14.51385 $ & $   0.02894 $ & $  -0.00475 $ & $ r$ &  HS/G756.1\\
$ 55934.60477 $ & $  14.52165 $ & $   0.05517 $ & $   0.00305 $ & $ r$ &  HS/G756.1\\
$ 56128.17646 $ & $  14.54166 $ & $   0.02399 $ & $   0.02306 $ & $ r$ &  HS/G756.1\\
$ 55843.51313 $ & $  14.55299 $ & $   0.04861 $ & $   0.03439 $ & $ r$ &  HS/G756.1\\
$ 55953.58337 $ & $  14.56025 $ & $   0.02944 $ & $   0.04165 $ & $ r$ &  HS/G756.1\\
$ 55927.01475 $ & $  14.62710 $ & $   0.03615 $ & $   0.10850 $ & $ r$ &  HS/G756.1\\
$ 56116.79106 $ & $  14.47290 $ & $   0.03494 $ & $  -0.04570 $ & $ r$ &  HS/G756.1\\
$ 55915.62902 $ & $  14.52798 $ & $   0.02373 $ & $   0.00938 $ & $ r$ &  HS/G756.1\\
$ 55870.08287 $ & $  14.53167 $ & $   0.03905 $ & $   0.01307 $ & $ r$ &  HS/G756.1\\
$ 56177.52106 $ & $  14.49332 $ & $   0.02684 $ & $  -0.02528 $ & $ r$ &  HS/G756.1\\
$ 56147.15726 $ & $  14.48335 $ & $   0.02481 $ & $  -0.03525 $ & $ r$ &  HS/G756.1\\
$ 56116.79439 $ & $  14.61763 $ & $   0.03528 $ & $   0.09903 $ & $ r$ &  HS/G756.1\\
$ 56128.18103 $ & $  14.53122 $ & $   0.02549 $ & $   0.01262 $ & $ r$ &  HS/G756.1\\
$ 56166.13678 $ & $  14.52431 $ & $   0.02565 $ & $   0.00571 $ & $ r$ &  HS/G756.1\\
$ 55915.63238 $ & $  14.50825 $ & $   0.02541 $ & $  -0.01035 $ & $ r$ &  HS/G756.1\\
$ 55870.08627 $ & $  14.41728 $ & $   0.03055 $ & $  -0.10132 $ & $ r$ &  HS/G756.1\\
$ 55843.51818 $ & $  14.53953 $ & $   0.05037 $ & $   0.02093 $ & $ r$ &  HS/G756.1\\
$ 55953.58834 $ & $  14.50025 $ & $   0.02950 $ & $  -0.01835 $ & $ r$ &  HS/G756.1\\
$ 55862.49587 $ & $  14.48427 $ & $   0.02260 $ & $  -0.03433 $ & $ r$ &  HS/G756.1\\
$ 56177.52445 $ & $  14.51156 $ & $   0.02558 $ & $  -0.00704 $ & $ r$ &  HS/G756.1\\
$ 56147.16066 $ & $  14.50260 $ & $   0.02456 $ & $  -0.01600 $ & $ r$ &  HS/G756.1\\
$ 56128.18439 $ & $  14.53570 $ & $   0.02402 $ & $   0.01710 $ & $ r$ &  HS/G756.1\\
$ 55870.08968 $ & $  14.46875 $ & $   0.03442 $ & $  -0.04985 $ & $ r$ &  HS/G756.1\\
$ 56166.14046 $ & $  14.51454 $ & $   0.02513 $ & $  -0.00406 $ & $ r$ &  HS/G756.1\\
$ 56116.79907 $ & $  14.57676 $ & $   0.03874 $ & $   0.05816 $ & $ r$ &  HS/G756.1\\
$ 55953.59166 $ & $  14.54682 $ & $   0.03022 $ & $   0.02822 $ & $ r$ &  HS/G756.1\\
$ 55843.52166 $ & $  14.49409 $ & $   0.04796 $ & $  -0.02451 $ & $ r$ &  HS/G756.1\\
$ 55862.49949 $ & $  14.65493 $ & $   0.02891 $ & $   0.13633 $ & $ r$ &  HS/G756.1\\
$ 56147.16400 $ & $  14.54754 $ & $   0.02734 $ & $   0.02894 $ & $ r$ &  HS/G756.1\\
$ 55915.63719 $ & $  14.52211 $ & $   0.02530 $ & $   0.00351 $ & $ r$ &  HS/G756.1\\
$ 56177.52922 $ & $  14.48994 $ & $   0.02521 $ & $  -0.02866 $ & $ r$ &  HS/G756.1\\
$ 56128.18775 $ & $  14.54704 $ & $   0.02544 $ & $   0.02844 $ & $ r$ &  HS/G756.1\\
$ 55870.09309 $ & $  14.43206 $ & $   0.03018 $ & $  -0.08654 $ & $ r$ &  HS/G756.1\\
$ 56166.14397 $ & $  14.50646 $ & $   0.02720 $ & $  -0.01214 $ & $ r$ &  HS/G756.1\\
$ 55843.52511 $ & $  14.53433 $ & $   0.04787 $ & $   0.01573 $ & $ r$ &  HS/G756.1\\
$ 56116.80279 $ & $  14.51598 $ & $   0.03633 $ & $  -0.00262 $ & $ r$ &  HS/G756.1\\
$ 55953.59543 $ & $  14.50319 $ & $   0.02626 $ & $  -0.01541 $ & $ r$ &  HS/G756.1\\
$ 56147.16734 $ & $  14.55575 $ & $   0.02599 $ & $   0.03715 $ & $ r$ &  HS/G756.1\\
$ 55915.64055 $ & $  14.51554 $ & $   0.02442 $ & $  -0.00306 $ & $ r$ &  HS/G756.1\\
$ 56177.53263 $ & $  14.48063 $ & $   0.02510 $ & $  -0.03797 $ & $ r$ &  HS/G756.1\\
$ 55858.70882 $ & $  14.57498 $ & $   0.03271 $ & $   0.05638 $ & $ r$ &  HS/G756.1\\
$ 56128.19246 $ & $  14.50793 $ & $   0.02327 $ & $  -0.01067 $ & $ r$ &  HS/G756.1\\
$ 55870.09706 $ & $  14.36658 $ & $   0.03497 $ & $  -0.15202 $ & $ r$ &  HS/G756.1\\
$ 56116.80613 $ & $  14.51549 $ & $   0.03513 $ & $  -0.00311 $ & $ r$ &  HS/G756.1\\
$ 56147.17069 $ & $  14.52982 $ & $   0.02518 $ & $   0.01122 $ & $ r$ &  HS/G756.1\\
$ 56166.14857 $ & $  14.56323 $ & $   0.02724 $ & $   0.04463 $ & $ r$ &  HS/G756.1\\
$ 55915.64430 $ & $  14.49506 $ & $   0.02546 $ & $  -0.02354 $ & $ r$ &  HS/G756.1\\
$ 55858.71215 $ & $  14.45622 $ & $   0.03102 $ & $  -0.06238 $ & $ r$ &  HS/G756.1\\
$ 56177.53605 $ & $  14.49954 $ & $   0.02405 $ & $  -0.01906 $ & $ r$ &  HS/G756.1\\
$ 55953.60048 $ & $  14.45207 $ & $   0.03117 $ & $  -0.06653 $ & $ r$ &  HS/G756.1\\
$ 55843.53042 $ & $  14.50784 $ & $   0.04931 $ & $  -0.01076 $ & $ r$ &  HS/G756.1\\
$ 55870.10046 $ & $  14.48995 $ & $   0.04524 $ & $  -0.02865 $ & $ r$ &  HS/G756.1\\
$ 56128.19621 $ & $  14.56857 $ & $   0.02455 $ & $   0.04997 $ & $ r$ &  HS/G756.1\\
$ 56166.15192 $ & $  14.54211 $ & $   0.02674 $ & $   0.02351 $ & $ r$ &  HS/G756.1\\
$ 56147.17435 $ & $  14.58289 $ & $   0.02737 $ & $   0.06429 $ & $ r$ &  HS/G756.1\\
$ 56116.81085 $ & $  14.60812 $ & $   0.03658 $ & $   0.08952 $ & $ r$ &  HS/G756.1\\
$ 55858.71545 $ & $  14.60589 $ & $   0.03037 $ & $   0.08729 $ & $ r$ &  HS/G756.1\\
$ 55953.60385 $ & $  14.48206 $ & $   0.03096 $ & $  -0.03654 $ & $ r$ &  HS/G756.1\\
$ 55843.53389 $ & $  14.49326 $ & $   0.05257 $ & $  -0.02534 $ & $ r$ &  HS/G756.1\\
$ 55915.64906 $ & $  14.55904 $ & $   0.02507 $ & $   0.04044 $ & $ r$ &  HS/G756.1\\
$ 56177.54107 $ & $  14.45610 $ & $   0.02711 $ & $  -0.06250 $ & $ r$ &  HS/G756.1\\
$ 55870.10383 $ & $  14.36982 $ & $   0.06523 $ & $  -0.14878 $ & $ r$ &  HS/G756.1\\
$ 56128.19955 $ & $  14.55708 $ & $   0.02372 $ & $   0.03848 $ & $ r$ &  HS/G756.1\\
$ 56166.15526 $ & $  14.57414 $ & $   0.02745 $ & $   0.05554 $ & $ r$ &  HS/G756.1\\
$ 56147.17769 $ & $  14.48548 $ & $   0.02435 $ & $  -0.03312 $ & $ r$ &  HS/G756.1\\
$ 56116.81417 $ & $  14.45279 $ & $   0.03035 $ & $  -0.06581 $ & $ r$ &  HS/G756.1\\
$ 55953.60722 $ & $  14.49240 $ & $   0.02510 $ & $  -0.02620 $ & $ r$ &  HS/G756.1\\
$ 55843.53736 $ & $  14.48285 $ & $   0.04215 $ & $  -0.03575 $ & $ r$ &  HS/G756.1\\
$ 55915.65241 $ & $  14.53815 $ & $   0.02678 $ & $   0.01955 $ & $ r$ &  HS/G756.1\\
$ 55858.72036 $ & $  14.52937 $ & $   0.03227 $ & $   0.01077 $ & $ r$ &  HS/G756.1\\
$ 56177.54441 $ & $  14.52981 $ & $   0.02556 $ & $   0.01121 $ & $ r$ &  HS/G756.1\\
$ 55870.10720 $ & $  14.66925 $ & $   0.13249 $ & $   0.15065 $ & $ r$ &  HS/G756.1\\
$ 56147.18104 $ & $  14.54862 $ & $   0.02448 $ & $   0.03002 $ & $ r$ &  HS/G756.1\\
$ 56116.81747 $ & $  14.49044 $ & $   0.03566 $ & $  -0.02816 $ & $ r$ &  HS/G756.1\\
$ 56128.20427 $ & $  14.58812 $ & $   0.02484 $ & $   0.06952 $ & $ r$ &  HS/G756.1\\
$ 56166.16001 $ & $  14.62253 $ & $   0.02962 $ & $   0.10393 $ & $ r$ &  HS/G756.1\\
$ 55915.65577 $ & $  14.52397 $ & $   0.02494 $ & $   0.00537 $ & $ r$ &  HS/G756.1\\
$ 55858.72367 $ & $  14.60944 $ & $   0.03039 $ & $   0.09084 $ & $ r$ &  HS/G756.1\\
$ 55870.11055 $ & $  14.54392 $ & $   0.10608 $ & $   0.02532 $ & $ r$ &  HS/G756.1\\
$ 55953.61203 $ & $  14.60415 $ & $   0.02997 $ & $   0.08555 $ & $ r$ &  HS/G756.1\\
$ 56177.54782 $ & $  14.52223 $ & $   0.02510 $ & $   0.00363 $ & $ r$ &  HS/G756.1\\
$ 55843.54216 $ & $  14.58594 $ & $   0.05316 $ & $   0.06734 $ & $ r$ &  HS/G756.1\\
$ 56147.18437 $ & $  14.50375 $ & $   0.02440 $ & $  -0.01485 $ & $ r$ &  HS/G756.1\\
$ 56128.20763 $ & $  14.48914 $ & $   0.02362 $ & $  -0.02946 $ & $ r$ &  HS/G756.1\\
$ 56166.16371 $ & $  14.46785 $ & $   0.02555 $ & $  -0.05075 $ & $ r$ &  HS/G756.1\\
$ 56116.82232 $ & $  14.57214 $ & $   0.03681 $ & $   0.05354 $ & $ r$ &  HS/G756.1\\
$ 55858.72691 $ & $  14.53494 $ & $   0.03012 $ & $   0.01634 $ & $ r$ &  HS/G756.1\\
$ 55953.61540 $ & $  14.49918 $ & $   0.02898 $ & $  -0.01942 $ & $ r$ &  HS/G756.1\\
$ 55843.54564 $ & $  14.42281 $ & $   0.04262 $ & $  -0.09579 $ & $ r$ &  HS/G756.1\\
$ 56147.18772 $ & $  14.53961 $ & $   0.02914 $ & $   0.02101 $ & $ r$ &  HS/G756.1\\
$ 56177.55261 $ & $  14.49014 $ & $   0.02444 $ & $  -0.02846 $ & $ r$ &  HS/G756.1\\
$ 56128.21099 $ & $  14.55368 $ & $   0.02430 $ & $   0.03508 $ & $ r$ &  HS/G756.1\\
$ 56166.16708 $ & $  14.46527 $ & $   0.02807 $ & $  -0.05333 $ & $ r$ &  HS/G756.1\\
$ 56116.82596 $ & $  14.54542 $ & $   0.03445 $ & $   0.02682 $ & $ r$ &  HS/G756.1\\
$ 55953.61917 $ & $  14.52647 $ & $   0.03286 $ & $   0.00787 $ & $ r$ &  HS/G756.1\\
$ 56147.19104 $ & $  14.50457 $ & $   0.02433 $ & $  -0.01403 $ & $ r$ &  HS/G756.1\\
$ 55843.54946 $ & $  14.51127 $ & $   0.05073 $ & $  -0.00733 $ & $ r$ &  HS/G756.1\\
$ 55858.73163 $ & $  14.53015 $ & $   0.02862 $ & $   0.01155 $ & $ r$ &  HS/G756.1\\
$ 56177.55595 $ & $  14.53830 $ & $   0.02604 $ & $   0.01970 $ & $ r$ &  HS/G756.1\\
$ 56128.21561 $ & $  14.49800 $ & $   0.02331 $ & $  -0.02060 $ & $ r$ &  HS/G756.1\\
$ 56116.82929 $ & $  14.50507 $ & $   0.03799 $ & $  -0.01353 $ & $ r$ &  HS/G756.1\\
$ 56147.19438 $ & $  14.49495 $ & $   0.02430 $ & $  -0.02365 $ & $ r$ &  HS/G756.1\\
$ 55858.73496 $ & $  14.60539 $ & $   0.03163 $ & $   0.08679 $ & $ r$ &  HS/G756.1\\
$ 56177.55936 $ & $  14.53638 $ & $   0.02732 $ & $   0.01778 $ & $ r$ &  HS/G756.1\\
$ 56166.17296 $ & $  14.50373 $ & $   0.02534 $ & $  -0.01487 $ & $ r$ &  HS/G756.1\\
$ 55953.62387 $ & $  14.55591 $ & $   0.02975 $ & $   0.03731 $ & $ r$ &  HS/G756.1\\
$ 55843.55425 $ & $  14.43061 $ & $   0.04954 $ & $  -0.08799 $ & $ r$ &  HS/G756.1\\
$ 56128.21933 $ & $  14.59634 $ & $   0.02345 $ & $   0.07774 $ & $ r$ &  HS/G756.1\\
$ 55881.51098 $ & $  14.32352 $ & $   0.04929 $ & $  -0.19508 $ & $ r$ &  HS/G756.1\\
$ 55858.73825 $ & $  14.49179 $ & $   0.02873 $ & $  -0.02681 $ & $ r$ &  HS/G756.1\\
$ 56147.19811 $ & $  14.45867 $ & $   0.02944 $ & $  -0.05993 $ & $ r$ &  HS/G756.1\\
$ 56116.83431 $ & $  14.40945 $ & $   0.03332 $ & $  -0.10915 $ & $ r$ &  HS/G756.1\\
$ 56166.17665 $ & $  14.51884 $ & $   0.02519 $ & $   0.00024 $ & $ r$ &  HS/G756.1\\
$ 56128.22270 $ & $  14.54902 $ & $   0.02370 $ & $   0.03042 $ & $ r$ &  HS/G756.1\\
$ 56177.56473 $ & $  14.55788 $ & $   0.02682 $ & $   0.03928 $ & $ r$ &  HS/G756.1\\
$ 55881.51423 $ & $  14.45334 $ & $   0.05049 $ & $  -0.06526 $ & $ r$ &  HS/G756.1\\
$ 56147.20144 $ & $  14.52705 $ & $   0.02525 $ & $   0.00845 $ & $ r$ &  HS/G756.1\\
$ 55839.76455 $ & $  14.51100 $ & $   0.02742 $ & $  -0.00760 $ & $ r$ &  HS/G756.1\\
$ 56116.83764 $ & $  14.51480 $ & $   0.03375 $ & $  -0.00380 $ & $ r$ &  HS/G756.1\\
$ 56166.18001 $ & $  14.50201 $ & $   0.02640 $ & $  -0.01659 $ & $ r$ &  HS/G756.1\\
$ 55858.74306 $ & $  14.50948 $ & $   0.03106 $ & $  -0.00912 $ & $ r$ &  HS/G756.1\\
$ 56177.56805 $ & $  14.58223 $ & $   0.02891 $ & $   0.06363 $ & $ r$ &  HS/G756.1\\
$ 55881.51771 $ & $  14.56615 $ & $   0.06024 $ & $   0.04755 $ & $ r$ &  HS/G756.1\\
$ 56147.20478 $ & $  14.51339 $ & $   0.02334 $ & $  -0.00521 $ & $ r$ &  HS/G756.1\\
$ 56128.22728 $ & $  14.55915 $ & $   0.02479 $ & $   0.04055 $ & $ r$ &  HS/G756.1\\
$ 55839.76783 $ & $  14.57569 $ & $   0.02900 $ & $   0.05709 $ & $ r$ &  HS/G756.1\\
$ 56116.84099 $ & $  14.45852 $ & $   0.03164 $ & $  -0.06008 $ & $ r$ &  HS/G756.1\\
$ 55858.74639 $ & $  14.57862 $ & $   0.03318 $ & $   0.06002 $ & $ r$ &  HS/G756.1\\
$ 55824.58693 $ & $  14.46853 $ & $   0.02505 $ & $  -0.05007 $ & $ r$ &  HS/G756.1\\
$ 56166.18480 $ & $  14.52290 $ & $   0.02458 $ & $   0.00430 $ & $ r$ &  HS/G756.1\\
$ 56177.57144 $ & $  14.52456 $ & $   0.02459 $ & $   0.00596 $ & $ r$ &  HS/G756.1\\
$ 56147.20812 $ & $  14.56473 $ & $   0.02824 $ & $   0.04613 $ & $ r$ &  HS/G756.1\\
$ 56128.23064 $ & $  14.48538 $ & $   0.02281 $ & $  -0.03322 $ & $ r$ &  HS/G756.1\\
$ 55839.77117 $ & $  14.53239 $ & $   0.02859 $ & $   0.01379 $ & $ r$ &  HS/G756.1\\
$ 55881.52226 $ & $  14.63806 $ & $   0.05291 $ & $   0.11946 $ & $ r$ &  HS/G756.1\\
$ 55858.74970 $ & $  14.56833 $ & $   0.02944 $ & $   0.04973 $ & $ r$ &  HS/G756.1\\
$ 56116.84567 $ & $  14.49172 $ & $   0.03302 $ & $  -0.02688 $ & $ r$ &  HS/G756.1\\
$ 55824.59075 $ & $  14.56424 $ & $   0.02845 $ & $   0.04564 $ & $ r$ &  HS/G756.1\\
$ 56166.18849 $ & $  14.48987 $ & $   0.02458 $ & $  -0.02873 $ & $ r$ &  HS/G756.1\\
$ 56147.21146 $ & $  14.58152 $ & $   0.02549 $ & $   0.06292 $ & $ r$ &  HS/G756.1\\
$ 56128.23403 $ & $  14.53319 $ & $   0.02445 $ & $   0.01459 $ & $ r$ &  HS/G756.1\\
$ 56177.57613 $ & $  14.55890 $ & $   0.02756 $ & $   0.04030 $ & $ r$ &  HS/G756.1\\
$ 55881.52546 $ & $  14.38958 $ & $   0.05544 $ & $  -0.12902 $ & $ r$ &  HS/G756.1\\
$ 55839.77597 $ & $  14.51563 $ & $   0.02785 $ & $  -0.00297 $ & $ r$ &  HS/G756.1\\
$ 56116.84938 $ & $  14.49008 $ & $   0.03055 $ & $  -0.02852 $ & $ r$ &  HS/G756.1\\
$ 55824.59458 $ & $  14.52960 $ & $   0.02778 $ & $   0.01100 $ & $ r$ &  HS/G756.1\\
$ 55858.75441 $ & $  14.58905 $ & $   0.03172 $ & $   0.07045 $ & $ r$ &  HS/G756.1\\
$ 56166.19183 $ & $  14.56762 $ & $   0.02641 $ & $   0.04902 $ & $ r$ &  HS/G756.1\\
$ 56147.21477 $ & $  14.56010 $ & $   0.02364 $ & $   0.04150 $ & $ r$ &  HS/G756.1\\
$ 56177.57953 $ & $  14.53579 $ & $   0.02708 $ & $   0.01719 $ & $ r$ &  HS/G756.1\\
$ 55923.27959 $ & $  14.50235 $ & $   0.04380 $ & $  -0.01625 $ & $ r$ &  HS/G756.1\\
$ 55881.52907 $ & $  14.49903 $ & $   0.03397 $ & $  -0.01957 $ & $ r$ &  HS/G756.1\\
$ 56128.23875 $ & $  14.55468 $ & $   0.02508 $ & $   0.03608 $ & $ r$ &  HS/G756.1\\
$ 55839.77931 $ & $  14.51420 $ & $   0.02885 $ & $  -0.00440 $ & $ r$ &  HS/G756.1\\
$ 56116.85270 $ & $  14.58700 $ & $   0.04079 $ & $   0.06840 $ & $ r$ &  HS/G756.1\\
$ 56147.21810 $ & $  14.58971 $ & $   0.02701 $ & $   0.07111 $ & $ r$ &  HS/G756.1\\
$ 55923.28296 $ & $  14.54571 $ & $   0.04017 $ & $   0.02711 $ & $ r$ &  HS/G756.1\\
$ 56177.58292 $ & $  14.49377 $ & $   0.02517 $ & $  -0.02483 $ & $ r$ &  HS/G756.1\\
$ 56166.19714 $ & $  14.51878 $ & $   0.02304 $ & $   0.00018 $ & $ r$ &  HS/G756.1\\
$ 55839.78264 $ & $  14.48389 $ & $   0.02579 $ & $  -0.03471 $ & $ r$ &  HS/G756.1\\
$ 56128.24249 $ & $  14.51103 $ & $   0.02630 $ & $  -0.00757 $ & $ r$ &  HS/G756.1\\
$ 55881.53359 $ & $  14.46252 $ & $   0.04061 $ & $  -0.05608 $ & $ r$ &  HS/G756.1\\
$ 55824.60078 $ & $  14.58365 $ & $   0.02959 $ & $   0.06505 $ & $ r$ &  HS/G756.1\\
$ 55892.92099 $ & $  14.54108 $ & $   0.02539 $ & $   0.02248 $ & $ r$ &  HS/G756.1\\
$ 56116.85730 $ & $  14.49067 $ & $   0.03075 $ & $  -0.02793 $ & $ r$ &  HS/G756.1\\
$ 56147.22182 $ & $  14.54695 $ & $   0.02542 $ & $   0.02835 $ & $ r$ &  HS/G756.1\\
$ 55923.28631 $ & $  14.52875 $ & $   0.03120 $ & $   0.01015 $ & $ r$ &  HS/G756.1\\
$ 56166.20048 $ & $  14.51453 $ & $   0.02421 $ & $  -0.00407 $ & $ r$ &  HS/G756.1\\
$ 55881.53685 $ & $  14.55201 $ & $   0.03969 $ & $   0.03341 $ & $ r$ &  HS/G756.1\\
$ 56128.24587 $ & $  14.53899 $ & $   0.02405 $ & $   0.02039 $ & $ r$ &  HS/G756.1\\
$ 55839.78704 $ & $  14.59656 $ & $   0.03004 $ & $   0.07796 $ & $ r$ &  HS/G756.1\\
$ 56177.58887 $ & $  14.53395 $ & $   0.02514 $ & $   0.01535 $ & $ r$ &  HS/G756.1\\
$ 55824.60540 $ & $  14.59032 $ & $   0.03056 $ & $   0.07172 $ & $ r$ &  HS/G756.1\\
$ 56116.86063 $ & $  14.51985 $ & $   0.03436 $ & $   0.00125 $ & $ r$ &  HS/G756.1\\
$ 55892.92518 $ & $  14.55526 $ & $   0.02559 $ & $   0.03666 $ & $ r$ &  HS/G756.1\\
$ 56147.22515 $ & $  14.50578 $ & $   0.02345 $ & $  -0.01282 $ & $ r$ &  HS/G756.1\\
$ 56166.20382 $ & $  14.54291 $ & $   0.02284 $ & $   0.02431 $ & $ r$ &  HS/G756.1\\
$ 55881.54009 $ & $  14.45377 $ & $   0.03308 $ & $  -0.06483 $ & $ r$ &  HS/G756.1\\
$ 55923.29128 $ & $  14.52352 $ & $   0.02615 $ & $   0.00492 $ & $ r$ &  HS/G756.1\\
$ 55839.79037 $ & $  14.51975 $ & $   0.02621 $ & $   0.00115 $ & $ r$ &  HS/G756.1\\
$ 55900.51905 $ & $  14.63024 $ & $   0.04623 $ & $   0.11164 $ & $ r$ &  HS/G756.1\\
$ 56128.25049 $ & $  14.46091 $ & $   0.02191 $ & $  -0.05769 $ & $ r$ &  HS/G756.1\\
$ 56116.86398 $ & $  14.50819 $ & $   0.03314 $ & $  -0.01041 $ & $ r$ &  HS/G756.1\\
$ 56177.59239 $ & $  14.55980 $ & $   0.02820 $ & $   0.04120 $ & $ r$ &  HS/G756.1\\
$ 56147.22851 $ & $  14.52184 $ & $   0.02701 $ & $   0.00324 $ & $ r$ &  HS/G756.1\\
$ 55892.92859 $ & $  14.48073 $ & $   0.02283 $ & $  -0.03787 $ & $ r$ &  HS/G756.1\\
$ 55923.29496 $ & $  14.48945 $ & $   0.02697 $ & $  -0.02915 $ & $ r$ &  HS/G756.1\\
$ 56166.20854 $ & $  14.49297 $ & $   0.02362 $ & $  -0.02563 $ & $ r$ &  HS/G756.1\\
$ 55881.54466 $ & $  14.51879 $ & $   0.04329 $ & $   0.00019 $ & $ r$ &  HS/G756.1\\
$ 55820.81632 $ & $  14.56977 $ & $   0.04500 $ & $   0.05117 $ & $ r$ &  HS/G756.1\\
$ 55839.79401 $ & $  14.39453 $ & $   0.02444 $ & $  -0.12407 $ & $ r$ &  HS/G756.1\\
$ 56128.25385 $ & $  14.53086 $ & $   0.02492 $ & $   0.01226 $ & $ r$ &  HS/G756.1\\
$ 56177.59581 $ & $  14.51724 $ & $   0.02654 $ & $  -0.00136 $ & $ r$ &  HS/G756.1\\
$ 55900.52273 $ & $  14.48776 $ & $   0.03903 $ & $  -0.03084 $ & $ r$ &  HS/G756.1\\
$ 56147.23183 $ & $  14.51627 $ & $   0.02989 $ & $  -0.00233 $ & $ r$ &  HS/G756.1\\
$ 55892.93232 $ & $  14.52044 $ & $   0.02382 $ & $   0.00184 $ & $ r$ &  HS/G756.1\\
$ 56116.86872 $ & $  14.55421 $ & $   0.03622 $ & $   0.03561 $ & $ r$ &  HS/G756.1\\
$ 55923.29832 $ & $  14.56015 $ & $   0.03195 $ & $   0.04155 $ & $ r$ &  HS/G756.1\\
$ 55881.54794 $ & $  14.45877 $ & $   0.06491 $ & $  -0.05983 $ & $ r$ &  HS/G756.1\\
$ 55820.81963 $ & $  14.42702 $ & $   0.03402 $ & $  -0.09158 $ & $ r$ &  HS/G756.1\\
$ 56128.25721 $ & $  14.47815 $ & $   0.02237 $ & $  -0.04045 $ & $ r$ &  HS/G756.1\\
$ 56166.21246 $ & $  14.52113 $ & $   0.02237 $ & $   0.00253 $ & $ r$ &  HS/G756.1\\
$ 55900.52599 $ & $  14.50229 $ & $   0.03585 $ & $  -0.01631 $ & $ r$ &  HS/G756.1\\
$ 55805.63814 $ & $  14.48305 $ & $   0.02434 $ & $  -0.03555 $ & $ r$ &  HS/G756.1\\
$ 56147.23516 $ & $  14.52300 $ & $   0.02620 $ & $   0.00440 $ & $ r$ &  HS/G756.1\\
$ 55843.59376 $ & $  14.47093 $ & $   0.04724 $ & $  -0.04767 $ & $ r$ &  HS/G756.1\\
$ 55892.93573 $ & $  14.49578 $ & $   0.02357 $ & $  -0.02282 $ & $ r$ &  HS/G756.1\\
$ 55839.79852 $ & $  14.47285 $ & $   0.02682 $ & $  -0.04575 $ & $ r$ &  HS/G756.1\\
$ 56116.87240 $ & $  14.53202 $ & $   0.03282 $ & $   0.01342 $ & $ r$ &  HS/G756.1\\
$ 56177.60099 $ & $  14.56208 $ & $   0.02797 $ & $   0.04348 $ & $ r$ &  HS/G756.1\\
$ 55820.82299 $ & $  14.66763 $ & $   0.04311 $ & $   0.14903 $ & $ r$ &  HS/G756.1\\
$ 55900.52923 $ & $  14.52193 $ & $   0.03359 $ & $   0.00333 $ & $ r$ &  HS/G756.1\\
$ 56166.21580 $ & $  14.58315 $ & $   0.02383 $ & $   0.06455 $ & $ r$ &  HS/G756.1\\
$ 56147.23849 $ & $  14.50027 $ & $   0.02666 $ & $  -0.01833 $ & $ r$ &  HS/G756.1\\
$ 55843.59709 $ & $  14.52413 $ & $   0.05600 $ & $   0.00553 $ & $ r$ &  HS/G756.1\\
$ 55805.64189 $ & $  14.51242 $ & $   0.02405 $ & $  -0.00618 $ & $ r$ &  HS/G756.1\\
$ 55923.30310 $ & $  14.48841 $ & $   0.02611 $ & $  -0.03019 $ & $ r$ &  HS/G756.1\\
$ 55892.93907 $ & $  14.50125 $ & $   0.02479 $ & $  -0.01735 $ & $ r$ &  HS/G756.1\\
$ 55839.80186 $ & $  14.50962 $ & $   0.02812 $ & $  -0.00898 $ & $ r$ &  HS/G756.1\\
$ 56128.26186 $ & $  14.50349 $ & $   0.02224 $ & $  -0.01511 $ & $ r$ &  HS/G756.1\\
$ 56116.87567 $ & $  14.59661 $ & $   0.03764 $ & $   0.07801 $ & $ r$ &  HS/G756.1\\
$ 56177.60438 $ & $  14.50273 $ & $   0.02546 $ & $  -0.01587 $ & $ r$ &  HS/G756.1\\
$ 55900.53248 $ & $  14.58721 $ & $   0.03060 $ & $   0.06861 $ & $ r$ &  HS/G756.1\\
$ 56147.24183 $ & $  14.46132 $ & $   0.02435 $ & $  -0.05728 $ & $ r$ &  HS/G756.1\\
$ 55843.60043 $ & $  14.49276 $ & $   0.04670 $ & $  -0.02584 $ & $ r$ &  HS/G756.1\\
$ 55923.30646 $ & $  14.49616 $ & $   0.03247 $ & $  -0.02244 $ & $ r$ &  HS/G756.1\\
$ 55820.82749 $ & $  14.59252 $ & $   0.05008 $ & $   0.07392 $ & $ r$ &  HS/G756.1\\
$ 55892.94246 $ & $  14.50973 $ & $   0.02340 $ & $  -0.00887 $ & $ r$ &  HS/G756.1\\
$ 55839.80520 $ & $  14.45935 $ & $   0.02824 $ & $  -0.05925 $ & $ r$ &  HS/G756.1\\
$ 55805.64567 $ & $  14.52775 $ & $   0.02451 $ & $   0.00915 $ & $ r$ &  HS/G756.1\\
$ 55881.55624 $ & $  14.61020 $ & $   0.06867 $ & $   0.09160 $ & $ r$ &  HS/G756.1\\
$ 56128.26558 $ & $  14.46929 $ & $   0.02191 $ & $  -0.04931 $ & $ r$ &  HS/G756.1\\
$ 56166.22117 $ & $  14.51975 $ & $   0.02332 $ & $   0.00115 $ & $ r$ &  HS/G756.1\\
$ 56177.60814 $ & $  14.55437 $ & $   0.02785 $ & $   0.03577 $ & $ r$ &  HS/G756.1\\
$ 56116.88041 $ & $  14.66480 $ & $   0.03209 $ & $   0.14620 $ & $ r$ &  HS/G756.1\\
$ 55900.53571 $ & $  14.54788 $ & $   0.03417 $ & $   0.02928 $ & $ r$ &  HS/G756.1\\
$ 56147.24552 $ & $  14.50969 $ & $   0.02348 $ & $  -0.00891 $ & $ r$ &  HS/G756.1\\
$ 55923.30982 $ & $  14.52022 $ & $   0.02927 $ & $   0.00162 $ & $ r$ &  HS/G756.1\\
$ 55820.83080 $ & $  14.43190 $ & $   0.03915 $ & $  -0.08670 $ & $ r$ &  HS/G756.1\\
$ 55892.94586 $ & $  14.62163 $ & $   0.02477 $ & $   0.10303 $ & $ r$ &  HS/G756.1\\
$ 55881.55944 $ & $  14.43862 $ & $   0.04637 $ & $  -0.07998 $ & $ r$ &  HS/G756.1\\
$ 56128.26895 $ & $  14.54616 $ & $   0.02297 $ & $   0.02756 $ & $ r$ &  HS/G756.1\\
$ 55843.60486 $ & $  14.50574 $ & $   0.04610 $ & $  -0.01286 $ & $ r$ &  HS/G756.1\\
$ 56166.22450 $ & $  14.51728 $ & $   0.02195 $ & $  -0.00132 $ & $ r$ &  HS/G756.1\\
$ 56116.88368 $ & $  14.43553 $ & $   0.02953 $ & $  -0.08307 $ & $ r$ &  HS/G756.1\\
$ 55900.53899 $ & $  14.55576 $ & $   0.03034 $ & $   0.03716 $ & $ r$ &  HS/G756.1\\
$ 56147.24886 $ & $  14.43705 $ & $   0.02575 $ & $  -0.08155 $ & $ r$ &  HS/G756.1\\
$ 56177.61323 $ & $  14.45160 $ & $   0.02645 $ & $  -0.06700 $ & $ r$ &  HS/G756.1\\
$ 55881.56269 $ & $  14.64249 $ & $   0.05938 $ & $   0.12389 $ & $ r$ &  HS/G756.1\\
$ 55820.83450 $ & $  14.55546 $ & $   0.04769 $ & $   0.03686 $ & $ r$ &  HS/G756.1\\
$ 55805.65259 $ & $  14.49297 $ & $   0.02479 $ & $  -0.02563 $ & $ r$ &  HS/G756.1\\
$ 55843.60819 $ & $  14.61871 $ & $   0.05223 $ & $   0.10011 $ & $ r$ &  HS/G756.1\\
$ 56166.22784 $ & $  14.58816 $ & $   0.02243 $ & $   0.06956 $ & $ r$ &  HS/G756.1\\
$ 55923.31455 $ & $  14.54001 $ & $   0.04364 $ & $   0.02141 $ & $ r$ &  HS/G756.1\\
$ 56128.27357 $ & $  14.51914 $ & $   0.02127 $ & $   0.00054 $ & $ r$ &  HS/G756.1\\
$ 56116.88702 $ & $  14.49246 $ & $   0.03405 $ & $  -0.02614 $ & $ r$ &  HS/G756.1\\
$ 55900.54281 $ & $  14.41830 $ & $   0.02674 $ & $  -0.10030 $ & $ r$ &  HS/G756.1\\
$ 56147.25214 $ & $  14.54849 $ & $   0.02564 $ & $   0.02989 $ & $ r$ &  HS/G756.1\\
$ 56177.61665 $ & $  14.45472 $ & $   0.02695 $ & $  -0.06388 $ & $ r$ &  HS/G756.1\\
$ 55892.95315 $ & $  14.58900 $ & $   0.02237 $ & $   0.07040 $ & $ r$ &  HS/G756.1\\
$ 55805.65646 $ & $  14.56797 $ & $   0.02583 $ & $   0.04937 $ & $ r$ &  HS/G756.1\\
$ 55843.61184 $ & $  14.41942 $ & $   0.04800 $ & $  -0.09918 $ & $ r$ &  HS/G756.1\\
$ 55881.56730 $ & $  14.64550 $ & $   0.06223 $ & $   0.12690 $ & $ r$ &  HS/G756.1\\
$ 55820.83907 $ & $  14.59834 $ & $   0.04537 $ & $   0.07974 $ & $ r$ &  HS/G756.1\\
$ 55923.31822 $ & $  14.50758 $ & $   0.03816 $ & $  -0.01102 $ & $ r$ &  HS/G756.1\\
$ 56128.27694 $ & $  14.52020 $ & $   0.02902 $ & $   0.00160 $ & $ r$ &  HS/G756.1\\
$ 56166.23244 $ & $  14.53101 $ & $   0.02173 $ & $   0.01241 $ & $ r$ &  HS/G756.1\\
$ 55900.54609 $ & $  14.49454 $ & $   0.03059 $ & $  -0.02406 $ & $ r$ &  HS/G756.1\\
$ 56147.25549 $ & $  14.51218 $ & $   0.02390 $ & $  -0.00642 $ & $ r$ &  HS/G756.1\\
$ 56177.62006 $ & $  14.50133 $ & $   0.02662 $ & $  -0.01727 $ & $ r$ &  HS/G756.1\\
$ 56116.89177 $ & $  14.68401 $ & $   0.04082 $ & $   0.16541 $ & $ r$ &  HS/G756.1\\
$ 55892.95654 $ & $  14.50753 $ & $   0.02336 $ & $  -0.01107 $ & $ r$ &  HS/G756.1\\
$ 55961.27629 $ & $  14.50115 $ & $   0.05546 $ & $  -0.01745 $ & $ r$ &  HS/G756.1\\
$ 55881.57059 $ & $  14.51545 $ & $   0.05524 $ & $  -0.00315 $ & $ r$ &  HS/G756.1\\
$ 55820.84240 $ & $  14.53569 $ & $   0.03920 $ & $   0.01709 $ & $ r$ &  HS/G756.1\\
$ 55923.32159 $ & $  14.53833 $ & $   0.03206 $ & $   0.01973 $ & $ r$ &  HS/G756.1\\
$ 56128.28032 $ & $  14.54129 $ & $   0.02178 $ & $   0.02269 $ & $ r$ &  HS/G756.1\\
$ 55843.61634 $ & $  14.58027 $ & $   0.04874 $ & $   0.06167 $ & $ r$ &  HS/G756.1\\
$ 55900.54936 $ & $  14.44623 $ & $   0.02940 $ & $  -0.07237 $ & $ r$ &  HS/G756.1\\
$ 56166.23613 $ & $  14.49407 $ & $   0.02105 $ & $  -0.02453 $ & $ r$ &  HS/G756.1\\
$ 56147.25877 $ & $  14.54781 $ & $   0.02589 $ & $   0.02921 $ & $ r$ &  HS/G756.1\\
$ 56116.89545 $ & $  14.54528 $ & $   0.03535 $ & $   0.02668 $ & $ r$ &  HS/G756.1\\
$ 55892.95992 $ & $  14.57717 $ & $   0.02440 $ & $   0.05857 $ & $ r$ &  HS/G756.1\\
$ 55820.84576 $ & $  14.63417 $ & $   0.03886 $ & $   0.11557 $ & $ r$ &  HS/G756.1\\
$ 55881.57411 $ & $  14.43945 $ & $   0.04531 $ & $  -0.07915 $ & $ r$ &  HS/G756.1\\
$ 56177.62482 $ & $  14.49487 $ & $   0.02868 $ & $  -0.02373 $ & $ r$ &  HS/G756.1\\
$ 55961.28015 $ & $  14.44006 $ & $   0.04364 $ & $  -0.07854 $ & $ r$ &  HS/G756.1\\
$ 55843.61963 $ & $  14.40626 $ & $   0.04572 $ & $  -0.11234 $ & $ r$ &  HS/G756.1\\
$ 55900.55263 $ & $  14.51271 $ & $   0.03110 $ & $  -0.00589 $ & $ r$ &  HS/G756.1\\
$ 56166.23948 $ & $  14.56649 $ & $   0.02320 $ & $   0.04789 $ & $ r$ &  HS/G756.1\\
$ 55923.32615 $ & $  14.50829 $ & $   0.03284 $ & $  -0.01031 $ & $ r$ &  HS/G756.1\\
$ 56147.26213 $ & $  14.48881 $ & $   0.02624 $ & $  -0.02979 $ & $ r$ &  HS/G756.1\\
$ 56128.28508 $ & $  14.49915 $ & $   0.02269 $ & $  -0.01945 $ & $ r$ &  HS/G756.1\\
$ 56116.89880 $ & $  14.49995 $ & $   0.03216 $ & $  -0.01865 $ & $ r$ &  HS/G756.1\\
$ 55892.96327 $ & $  14.46369 $ & $   0.02247 $ & $  -0.05491 $ & $ r$ &  HS/G756.1\\
$ 56177.62821 $ & $  14.64326 $ & $   0.02926 $ & $   0.12466 $ & $ r$ &  HS/G756.1\\
$ 55961.28360 $ & $  14.61430 $ & $   0.05072 $ & $   0.09570 $ & $ r$ &  HS/G756.1\\
$ 55843.62295 $ & $  14.48186 $ & $   0.04400 $ & $  -0.03674 $ & $ r$ &  HS/G756.1\\
$ 55900.55591 $ & $  14.54996 $ & $   0.02993 $ & $   0.03136 $ & $ r$ &  HS/G756.1\\
$ 55881.57857 $ & $  14.38791 $ & $   0.05181 $ & $  -0.13069 $ & $ r$ &  HS/G756.1\\
$ 55820.85028 $ & $  14.56508 $ & $   0.04542 $ & $   0.04648 $ & $ r$ &  HS/G756.1\\
$ 55923.32951 $ & $  14.54613 $ & $   0.03558 $ & $   0.02753 $ & $ r$ &  HS/G756.1\\
$ 56147.26545 $ & $  14.52889 $ & $   0.02466 $ & $   0.01029 $ & $ r$ &  HS/G756.1\\
$ 56128.28881 $ & $  14.56433 $ & $   0.02277 $ & $   0.04573 $ & $ r$ &  HS/G756.1\\
$ 55892.96666 $ & $  14.58255 $ & $   0.02474 $ & $   0.06395 $ & $ r$ &  HS/G756.1\\
$ 56166.24464 $ & $  14.44855 $ & $   0.02183 $ & $  -0.07005 $ & $ r$ &  HS/G756.1\\
$ 56116.90351 $ & $  14.54026 $ & $   0.03460 $ & $   0.02166 $ & $ r$ &  HS/G756.1\\
$ 56177.63193 $ & $  14.50001 $ & $   0.02998 $ & $  -0.01859 $ & $ r$ &  HS/G756.1\\
$ 55900.55920 $ & $  14.52129 $ & $   0.03089 $ & $   0.00269 $ & $ r$ &  HS/G756.1\\
$ 55881.58183 $ & $  14.44346 $ & $   0.06062 $ & $  -0.07514 $ & $ r$ &  HS/G756.1\\
$ 55923.33287 $ & $  14.61731 $ & $   0.05923 $ & $   0.09871 $ & $ r$ &  HS/G756.1\\
$ 55820.85398 $ & $  14.50125 $ & $   0.04050 $ & $  -0.01735 $ & $ r$ &  HS/G756.1\\
$ 55961.28851 $ & $  14.52425 $ & $   0.04173 $ & $   0.00565 $ & $ r$ &  HS/G756.1\\
$ 55843.62737 $ & $  14.46816 $ & $   0.04337 $ & $  -0.05044 $ & $ r$ &  HS/G756.1\\
$ 56147.26914 $ & $  14.57347 $ & $   0.02824 $ & $   0.05487 $ & $ r$ &  HS/G756.1\\
$ 56128.29218 $ & $  14.55289 $ & $   0.02207 $ & $   0.03429 $ & $ r$ &  HS/G756.1\\
$ 55892.97007 $ & $  14.51379 $ & $   0.02371 $ & $  -0.00481 $ & $ r$ &  HS/G756.1\\
$ 56154.86107 $ & $  14.60254 $ & $   0.07514 $ & $   0.08394 $ & $ r$ &  HS/G756.1\\
$ 56166.24798 $ & $  14.56500 $ & $   0.02289 $ & $   0.04640 $ & $ r$ &  HS/G756.1\\
$ 56116.90679 $ & $  14.49572 $ & $   0.03269 $ & $  -0.02288 $ & $ r$ &  HS/G756.1\\
$ 55900.56245 $ & $  14.57482 $ & $   0.03047 $ & $   0.05622 $ & $ r$ &  HS/G756.1\\
$ 55881.58510 $ & $  14.53016 $ & $   0.03912 $ & $   0.01156 $ & $ r$ &  HS/G756.1\\
$ 55820.85734 $ & $  14.50213 $ & $   0.04489 $ & $  -0.01647 $ & $ r$ &  HS/G756.1\\
$ 56177.63658 $ & $  14.54658 $ & $   0.02854 $ & $   0.02798 $ & $ r$ &  HS/G756.1\\
$ 56147.27249 $ & $  14.49161 $ & $   0.02660 $ & $  -0.02699 $ & $ r$ &  HS/G756.1\\
$ 55843.63102 $ & $  14.39359 $ & $   0.04393 $ & $  -0.12501 $ & $ r$ &  HS/G756.1\\
$ 55961.29231 $ & $  14.52553 $ & $   0.04054 $ & $   0.00693 $ & $ r$ &  HS/G756.1\\
$ 56154.86429 $ & $  14.46134 $ & $   0.08520 $ & $  -0.05726 $ & $ r$ &  HS/G756.1\\
$ 55923.33751 $ & $  14.49903 $ & $   0.03800 $ & $  -0.01957 $ & $ r$ &  HS/G756.1\\
$ 55892.97346 $ & $  14.49119 $ & $   0.02308 $ & $  -0.02741 $ & $ r$ &  HS/G756.1\\
$ 56166.25132 $ & $  14.55352 $ & $   0.02347 $ & $   0.03492 $ & $ r$ &  HS/G756.1\\
$ 56116.91014 $ & $  14.64706 $ & $   0.03641 $ & $   0.12846 $ & $ r$ &  HS/G756.1\\
$ 56128.29699 $ & $  14.56158 $ & $   0.02324 $ & $   0.04298 $ & $ r$ &  HS/G756.1\\
$ 55900.56605 $ & $  14.59621 $ & $   0.03070 $ & $   0.07761 $ & $ r$ &  HS/G756.1\\
$ 56177.64001 $ & $  14.50148 $ & $   0.02938 $ & $  -0.01712 $ & $ r$ &  HS/G756.1\\
$ 56147.27586 $ & $  14.53971 $ & $   0.02552 $ & $   0.02111 $ & $ r$ &  HS/G756.1\\
$ 55881.58949 $ & $  14.50269 $ & $   0.02972 $ & $  -0.01591 $ & $ r$ &  HS/G756.1\\
$ 55961.29575 $ & $  14.44014 $ & $   0.03619 $ & $  -0.07846 $ & $ r$ &  HS/G756.1\\
$ 55923.34117 $ & $  14.55510 $ & $   0.03737 $ & $   0.03650 $ & $ r$ &  HS/G756.1\\
$ 55892.97727 $ & $  14.52138 $ & $   0.02376 $ & $   0.00278 $ & $ r$ &  HS/G756.1\\
$ 56128.30037 $ & $  14.54484 $ & $   0.02289 $ & $   0.02624 $ & $ r$ &  HS/G756.1\\
$ 55900.56927 $ & $  14.57046 $ & $   0.03273 $ & $   0.05186 $ & $ r$ &  HS/G756.1\\
$ 56166.25630 $ & $  14.52939 $ & $   0.02225 $ & $   0.01079 $ & $ r$ &  HS/G756.1\\
$ 56116.91475 $ & $  14.51644 $ & $   0.03297 $ & $  -0.00216 $ & $ r$ &  HS/G756.1\\
$ 56147.27921 $ & $  14.43161 $ & $   0.02349 $ & $  -0.08699 $ & $ r$ &  HS/G756.1\\
$ 56177.64342 $ & $  14.53046 $ & $   0.02968 $ & $   0.01186 $ & $ r$ &  HS/G756.1\\
$ 55881.59277 $ & $  14.49390 $ & $   0.02839 $ & $  -0.02470 $ & $ r$ &  HS/G756.1\\
$ 55923.34453 $ & $  14.49052 $ & $   0.05138 $ & $  -0.02808 $ & $ r$ &  HS/G756.1\\
$ 55843.63887 $ & $  14.59503 $ & $   0.04955 $ & $   0.07643 $ & $ r$ &  HS/G756.1\\
$ 55892.98067 $ & $  14.54538 $ & $   0.02428 $ & $   0.02678 $ & $ r$ &  HS/G756.1\\
$ 56128.30369 $ & $  14.53492 $ & $   0.02225 $ & $   0.01632 $ & $ r$ &  HS/G756.1\\
$ 55961.30074 $ & $  14.60032 $ & $   0.04505 $ & $   0.08172 $ & $ r$ &  HS/G756.1\\
$ 55900.57256 $ & $  14.49836 $ & $   0.03178 $ & $  -0.02024 $ & $ r$ &  HS/G756.1\\
$ 56166.26001 $ & $  14.47821 $ & $   0.02228 $ & $  -0.04039 $ & $ r$ &  HS/G756.1\\
$ 56147.28256 $ & $  14.54415 $ & $   0.02629 $ & $   0.02555 $ & $ r$ &  HS/G756.1\\
$ 56116.91846 $ & $  14.57688 $ & $   0.03435 $ & $   0.05828 $ & $ r$ &  HS/G756.1\\
$ 55881.59631 $ & $  14.51362 $ & $   0.02587 $ & $  -0.00498 $ & $ r$ &  HS/G756.1\\
$ 56170.05664 $ & $  14.56876 $ & $   0.05194 $ & $   0.05016 $ & $ r$ &  HS/G756.1\\
$ 55843.64214 $ & $  14.47237 $ & $   0.04613 $ & $  -0.04623 $ & $ r$ &  HS/G756.1\\
$ 55892.98407 $ & $  14.57057 $ & $   0.02590 $ & $   0.05197 $ & $ r$ &  HS/G756.1\\
$ 56177.64825 $ & $  14.49861 $ & $   0.02820 $ & $  -0.01999 $ & $ r$ &  HS/G756.1\\
$ 55961.30417 $ & $  14.50123 $ & $   0.04375 $ & $  -0.01737 $ & $ r$ &  HS/G756.1\\
$ 55900.57584 $ & $  14.45919 $ & $   0.02764 $ & $  -0.05941 $ & $ r$ &  HS/G756.1\\
$ 55923.34914 $ & $  14.47741 $ & $   0.03845 $ & $  -0.04119 $ & $ r$ &  HS/G756.1\\
$ 55938.53204 $ & $  14.48922 $ & $   0.04014 $ & $  -0.02938 $ & $ r$ &  HS/G756.1\\
$ 56147.28591 $ & $  14.47156 $ & $   0.02543 $ & $  -0.04704 $ & $ r$ &  HS/G756.1\\
$ 56116.92180 $ & $  14.53299 $ & $   0.03710 $ & $   0.01439 $ & $ r$ &  HS/G756.1\\
$ 56128.30842 $ & $  14.53743 $ & $   0.02141 $ & $   0.01883 $ & $ r$ &  HS/G756.1\\
$ 56170.06029 $ & $  14.48895 $ & $   0.05031 $ & $  -0.02965 $ & $ r$ &  HS/G756.1\\
$ 55843.64549 $ & $  14.58439 $ & $   0.04663 $ & $   0.06579 $ & $ r$ &  HS/G756.1\\
$ 55881.60085 $ & $  14.51439 $ & $   0.02844 $ & $  -0.00421 $ & $ r$ &  HS/G756.1\\
$ 55892.98741 $ & $  14.52560 $ & $   0.02420 $ & $   0.00700 $ & $ r$ &  HS/G756.1\\
$ 56177.65164 $ & $  14.50858 $ & $   0.02996 $ & $  -0.01002 $ & $ r$ &  HS/G756.1\\
$ 55900.57906 $ & $  14.64896 $ & $   0.03257 $ & $   0.13036 $ & $ r$ &  HS/G756.1\\
$ 55961.30758 $ & $  14.56465 $ & $   0.04962 $ & $   0.04605 $ & $ r$ &  HS/G756.1\\
$ 55923.35249 $ & $  14.47485 $ & $   0.03076 $ & $  -0.04375 $ & $ r$ &  HS/G756.1\\
$ 55938.53540 $ & $  14.51813 $ & $   0.03103 $ & $  -0.00047 $ & $ r$ &  HS/G756.1\\
$ 56147.28924 $ & $  14.58508 $ & $   0.02570 $ & $   0.06648 $ & $ r$ &  HS/G756.1\\
$ 55782.91932 $ & $  14.61928 $ & $   0.02663 $ & $   0.10068 $ & $ r$ &  HS/G756.1\\
$ 56128.31209 $ & $  14.48543 $ & $   0.02045 $ & $  -0.03317 $ & $ r$ &  HS/G756.1\\
$ 56170.06359 $ & $  14.45316 $ & $   0.04672 $ & $  -0.06544 $ & $ r$ &  HS/G756.1\\
$ 55881.60412 $ & $  14.54760 $ & $   0.02837 $ & $   0.02900 $ & $ r$ &  HS/G756.1\\
$ 56116.92647 $ & $  14.51491 $ & $   0.02960 $ & $  -0.00369 $ & $ r$ &  HS/G756.1\\
$ 55892.99081 $ & $  14.51658 $ & $   0.02425 $ & $  -0.00202 $ & $ r$ &  HS/G756.1\\
$ 56166.26862 $ & $  14.49922 $ & $   0.02287 $ & $  -0.01938 $ & $ r$ &  HS/G756.1\\
$ 56177.65538 $ & $  14.47225 $ & $   0.03309 $ & $  -0.04635 $ & $ r$ &  HS/G756.1\\
$ 55900.58235 $ & $  14.55091 $ & $   0.03157 $ & $   0.03231 $ & $ r$ &  HS/G756.1\\
$ 56139.70030 $ & $  14.35368 $ & $   0.05618 $ & $  -0.16492 $ & $ r$ &  HS/G756.1\\
$ 55923.35584 $ & $  14.45440 $ & $   0.02852 $ & $  -0.06420 $ & $ r$ &  HS/G756.1\\
$ 55801.89925 $ & $  14.49436 $ & $   0.02597 $ & $  -0.02424 $ & $ r$ &  HS/G756.1\\
$ 55843.65037 $ & $  14.52751 $ & $   0.04471 $ & $   0.00891 $ & $ r$ &  HS/G756.1\\
$ 55938.53876 $ & $  14.55865 $ & $   0.02887 $ & $   0.04005 $ & $ r$ &  HS/G756.1\\
$ 55782.92267 $ & $  14.54372 $ & $   0.02846 $ & $   0.02512 $ & $ r$ &  HS/G756.1\\
$ 56147.29294 $ & $  14.57629 $ & $   0.02360 $ & $   0.05769 $ & $ r$ &  HS/G756.1\\
$ 56128.31547 $ & $  14.49353 $ & $   0.02203 $ & $  -0.02507 $ & $ r$ &  HS/G756.1\\
$ 55961.31255 $ & $  14.58706 $ & $   0.05178 $ & $   0.06846 $ & $ r$ &  HS/G756.1\\
$ 55881.60739 $ & $  14.49857 $ & $   0.02919 $ & $  -0.02003 $ & $ r$ &  HS/G756.1\\
$ 56116.92974 $ & $  14.54290 $ & $   0.03264 $ & $   0.02430 $ & $ r$ &  HS/G756.1\\
$ 55892.99420 $ & $  14.49722 $ & $   0.02347 $ & $  -0.02138 $ & $ r$ &  HS/G756.1\\
$ 56166.27201 $ & $  14.45892 $ & $   0.02210 $ & $  -0.05968 $ & $ r$ &  HS/G756.1\\
$ 55900.58563 $ & $  14.49978 $ & $   0.03096 $ & $  -0.01882 $ & $ r$ &  HS/G756.1\\
$ 55801.90261 $ & $  14.51517 $ & $   0.02730 $ & $  -0.00343 $ & $ r$ &  HS/G756.1\\
$ 56170.06858 $ & $  14.27754 $ & $   0.08730 $ & $  -0.24106 $ & $ r$ &  HS/G756.1\\
$ 55843.65375 $ & $  14.44251 $ & $   0.04516 $ & $  -0.07609 $ & $ r$ &  HS/G756.1\\
$ 55782.92557 $ & $  14.48383 $ & $   0.03758 $ & $  -0.03477 $ & $ r$ &  HS/G756.1\\
$ 56147.29629 $ & $  14.57235 $ & $   0.02626 $ & $   0.05375 $ & $ r$ &  HS/G756.1\\
$ 55923.36062 $ & $  14.57229 $ & $   0.03976 $ & $   0.05369 $ & $ r$ &  HS/G756.1\\
$ 55938.54300 $ & $  14.54848 $ & $   0.02469 $ & $   0.02988 $ & $ r$ &  HS/G756.1\\
$ 56177.66087 $ & $  14.53019 $ & $   0.02902 $ & $   0.01159 $ & $ r$ &  HS/G756.1\\
$ 55961.31634 $ & $  14.57909 $ & $   0.04331 $ & $   0.06049 $ & $ r$ &  HS/G756.1\\
$ 56116.93301 $ & $  14.54107 $ & $   0.03164 $ & $   0.02247 $ & $ r$ &  HS/G756.1\\
$ 55892.99761 $ & $  14.57682 $ & $   0.02426 $ & $   0.05822 $ & $ r$ &  HS/G756.1\\
$ 56166.27536 $ & $  14.50219 $ & $   0.02054 $ & $  -0.01641 $ & $ r$ &  HS/G756.1\\
$ 56128.32028 $ & $  14.54042 $ & $   0.02225 $ & $   0.02182 $ & $ r$ &  HS/G756.1\\
$ 55900.58925 $ & $  14.52875 $ & $   0.03432 $ & $   0.01015 $ & $ r$ &  HS/G756.1\\
$ 55881.61188 $ & $  14.49157 $ & $   0.02788 $ & $  -0.02703 $ & $ r$ &  HS/G756.1\\
$ 55801.90596 $ & $  14.50039 $ & $   0.02678 $ & $  -0.01821 $ & $ r$ &  HS/G756.1\\
$ 56170.07189 $ & $  14.53761 $ & $   0.08083 $ & $   0.01901 $ & $ r$ &  HS/G756.1\\
$ 55843.65705 $ & $  14.56044 $ & $   0.04724 $ & $   0.04184 $ & $ r$ &  HS/G756.1\\
$ 56147.29964 $ & $  14.51994 $ & $   0.02503 $ & $   0.00134 $ & $ r$ &  HS/G756.1\\
$ 55938.54638 $ & $  14.53956 $ & $   0.02443 $ & $   0.02096 $ & $ r$ &  HS/G756.1\\
$ 55923.36431 $ & $  14.49902 $ & $   0.03926 $ & $  -0.01958 $ & $ r$ &  HS/G756.1\\
$ 56177.66427 $ & $  14.51051 $ & $   0.03066 $ & $  -0.00809 $ & $ r$ &  HS/G756.1\\
$ 55961.31977 $ & $  14.58561 $ & $   0.04702 $ & $   0.06701 $ & $ r$ &  HS/G756.1\\
$ 56128.32354 $ & $  14.54571 $ & $   0.02378 $ & $   0.02711 $ & $ r$ &  HS/G756.1\\
$ 55893.00136 $ & $  14.54949 $ & $   0.02459 $ & $   0.03089 $ & $ r$ &  HS/G756.1\\
$ 55900.59248 $ & $  14.51313 $ & $   0.03251 $ & $  -0.00547 $ & $ r$ &  HS/G756.1\\
$ 55881.61510 $ & $  14.53947 $ & $   0.02894 $ & $   0.02087 $ & $ r$ &  HS/G756.1\\
$ 56116.93775 $ & $  14.55404 $ & $   0.03493 $ & $   0.03544 $ & $ r$ &  HS/G756.1\\
$ 56170.07521 $ & $  14.59707 $ & $   0.05340 $ & $   0.07847 $ & $ r$ &  HS/G756.1\\
$ 56166.28017 $ & $  14.52851 $ & $   0.02193 $ & $   0.00991 $ & $ r$ &  HS/G756.1\\
$ 55801.91050 $ & $  14.49657 $ & $   0.02556 $ & $  -0.02203 $ & $ r$ &  HS/G756.1\\
$ 56147.30303 $ & $  14.50177 $ & $   0.02495 $ & $  -0.01683 $ & $ r$ &  HS/G756.1\\
$ 55843.66147 $ & $  14.43769 $ & $   0.04084 $ & $  -0.08091 $ & $ r$ &  HS/G756.1\\
$ 55957.52717 $ & $  14.48907 $ & $   0.07355 $ & $  -0.02953 $ & $ r$ &  HS/G756.1\\
$ 55923.36767 $ & $  14.58802 $ & $   0.04383 $ & $   0.06942 $ & $ r$ &  HS/G756.1\\
$ 56177.66764 $ & $  14.49527 $ & $   0.03321 $ & $  -0.02333 $ & $ r$ &  HS/G756.1\\
$ 55938.55014 $ & $  14.56148 $ & $   0.02569 $ & $   0.04288 $ & $ r$ &  HS/G756.1\\
$ 56128.32691 $ & $  14.45621 $ & $   0.02200 $ & $  -0.06239 $ & $ r$ &  HS/G756.1\\
$ 55900.59570 $ & $  14.53016 $ & $   0.02729 $ & $   0.01156 $ & $ r$ &  HS/G756.1\\
$ 55893.00476 $ & $  14.51578 $ & $   0.02605 $ & $  -0.00282 $ & $ r$ &  HS/G756.1\\
$ 55881.61869 $ & $  14.48296 $ & $   0.02883 $ & $  -0.03564 $ & $ r$ &  HS/G756.1\\
$ 56116.94145 $ & $  14.48993 $ & $   0.03422 $ & $  -0.02867 $ & $ r$ &  HS/G756.1\\
$ 55961.32548 $ & $  14.48015 $ & $   0.04548 $ & $  -0.03845 $ & $ r$ &  HS/G756.1\\
$ 56166.28392 $ & $  14.55733 $ & $   0.02322 $ & $   0.03873 $ & $ r$ &  HS/G756.1\\
$ 56147.30640 $ & $  14.48971 $ & $   0.02434 $ & $  -0.02889 $ & $ r$ &  HS/G756.1\\
$ 55843.66482 $ & $  14.44837 $ & $   0.04266 $ & $  -0.07023 $ & $ r$ &  HS/G756.1\\
$ 55957.53059 $ & $  14.42926 $ & $   0.06355 $ & $  -0.08934 $ & $ r$ &  HS/G756.1\\
$ 56170.08000 $ & $  14.42274 $ & $   0.04622 $ & $  -0.09586 $ & $ r$ &  HS/G756.1\\
$ 55900.59898 $ & $  14.50054 $ & $   0.02929 $ & $  -0.01806 $ & $ r$ &  HS/G756.1\\
$ 55923.37227 $ & $  14.57193 $ & $   0.03842 $ & $   0.05333 $ & $ r$ &  HS/G756.1\\
$ 55893.00818 $ & $  14.53049 $ & $   0.02321 $ & $   0.01189 $ & $ r$ &  HS/G756.1\\
$ 55938.55450 $ & $  14.53134 $ & $   0.02623 $ & $   0.01274 $ & $ r$ &  HS/G756.1\\
$ 56177.67248 $ & $  14.55336 $ & $   0.03877 $ & $   0.03476 $ & $ r$ &  HS/G756.1\\
$ 56116.94479 $ & $  14.60003 $ & $   0.04016 $ & $   0.08143 $ & $ r$ &  HS/G756.1\\
$ 56128.33172 $ & $  14.50211 $ & $   0.02470 $ & $  -0.01649 $ & $ r$ &  HS/G756.1\\
$ 55961.32892 $ & $  14.41686 $ & $   0.04769 $ & $  -0.10174 $ & $ r$ &  HS/G756.1\\
$ 55881.62308 $ & $  14.52734 $ & $   0.02911 $ & $   0.00874 $ & $ r$ &  HS/G756.1\\
$ 56166.28727 $ & $  14.50640 $ & $   0.02221 $ & $  -0.01220 $ & $ r$ &  HS/G756.1\\
$ 56147.30968 $ & $  14.56167 $ & $   0.02662 $ & $   0.04307 $ & $ r$ &  HS/G756.1\\
$ 55957.53398 $ & $  14.62328 $ & $   0.09097 $ & $   0.10468 $ & $ r$ &  HS/G756.1\\
$ 55843.66844 $ & $  14.49238 $ & $   0.04459 $ & $  -0.02622 $ & $ r$ &  HS/G756.1\\
$ 56170.08368 $ & $  14.45698 $ & $   0.05238 $ & $  -0.06162 $ & $ r$ &  HS/G756.1\\
$ 56151.10644 $ & $  14.57933 $ & $   0.02364 $ & $   0.06073 $ & $ r$ &  HS/G756.1\\
$ 55900.60220 $ & $  14.60063 $ & $   0.03336 $ & $   0.08203 $ & $ r$ &  HS/G756.1\\
$ 55923.37562 $ & $  14.57102 $ & $   0.04199 $ & $   0.05242 $ & $ r$ &  HS/G756.1\\
$ 55893.01159 $ & $  14.53201 $ & $   0.02356 $ & $   0.01341 $ & $ r$ &  HS/G756.1\\
$ 55938.55786 $ & $  14.59781 $ & $   0.02855 $ & $   0.07921 $ & $ r$ &  HS/G756.1\\
$ 56177.67587 $ & $  14.53005 $ & $   0.04508 $ & $   0.01145 $ & $ r$ &  HS/G756.1\\
$ 55881.62632 $ & $  14.54651 $ & $   0.02708 $ & $   0.02791 $ & $ r$ &  HS/G756.1\\
$ 56147.31307 $ & $  14.56455 $ & $   0.02865 $ & $   0.04595 $ & $ r$ &  HS/G756.1\\
$ 56128.33547 $ & $  14.49932 $ & $   0.02609 $ & $  -0.01928 $ & $ r$ &  HS/G756.1\\
$ 56116.94954 $ & $  14.55220 $ & $   0.04904 $ & $   0.03360 $ & $ r$ &  HS/G756.1\\
$ 56170.08697 $ & $  14.60891 $ & $   0.08677 $ & $   0.09031 $ & $ r$ &  HS/G756.1\\
$ 56151.10977 $ & $  14.56213 $ & $   0.02383 $ & $   0.04353 $ & $ r$ &  HS/G756.1\\
$ 55900.60547 $ & $  14.50929 $ & $   0.03046 $ & $  -0.00931 $ & $ r$ &  HS/G756.1\\
$ 56166.29201 $ & $  14.56448 $ & $   0.02148 $ & $   0.04588 $ & $ r$ &  HS/G756.1\\
$ 55843.67287 $ & $  14.55234 $ & $   0.04818 $ & $   0.03374 $ & $ r$ &  HS/G756.1\\
$ 55923.37897 $ & $  14.39263 $ & $   0.05697 $ & $  -0.12597 $ & $ r$ &  HS/G756.1\\
$ 55938.56117 $ & $  14.45055 $ & $   0.02753 $ & $  -0.06805 $ & $ r$ &  HS/G756.1\\
$ 55893.01499 $ & $  14.51158 $ & $   0.02440 $ & $  -0.00702 $ & $ r$ &  HS/G756.1\\
$ 55881.62960 $ & $  14.52009 $ & $   0.02959 $ & $   0.00149 $ & $ r$ &  HS/G756.1\\
$ 56128.33885 $ & $  14.42397 $ & $   0.02875 $ & $  -0.09463 $ & $ r$ &  HS/G756.1\\
$ 56147.31678 $ & $  14.55558 $ & $   0.02598 $ & $   0.03698 $ & $ r$ &  HS/G756.1\\
$ 55900.60877 $ & $  14.53866 $ & $   0.02726 $ & $   0.02006 $ & $ r$ &  HS/G756.1\\
$ 56166.29540 $ & $  14.50595 $ & $   0.02319 $ & $  -0.01265 $ & $ r$ &  HS/G756.1\\
$ 56151.11334 $ & $  14.49917 $ & $   0.02230 $ & $  -0.01943 $ & $ r$ &  HS/G756.1\\
$ 55843.67616 $ & $  14.46750 $ & $   0.05231 $ & $  -0.05110 $ & $ r$ &  HS/G756.1\\
$ 55893.01840 $ & $  14.49823 $ & $   0.02224 $ & $  -0.02037 $ & $ r$ &  HS/G756.1\\
$ 56170.09220 $ & $  14.52499 $ & $   0.04924 $ & $   0.00639 $ & $ r$ &  HS/G756.1\\
$ 55938.56550 $ & $  14.48607 $ & $   0.02557 $ & $  -0.03253 $ & $ r$ &  HS/G756.1\\
$ 55923.38355 $ & $  14.54321 $ & $   0.04164 $ & $   0.02461 $ & $ r$ &  HS/G756.1\\
$ 56147.32016 $ & $  14.48069 $ & $   0.02770 $ & $  -0.03791 $ & $ r$ &  HS/G756.1\\
$ 55881.63408 $ & $  14.56881 $ & $   0.02887 $ & $   0.05021 $ & $ r$ &  HS/G756.1\\
$ 56166.29879 $ & $  14.54715 $ & $   0.02280 $ & $   0.02855 $ & $ r$ &  HS/G756.1\\
$ 55843.67949 $ & $  14.54504 $ & $   0.05008 $ & $   0.02644 $ & $ r$ &  HS/G756.1\\
$ 55801.92878 $ & $  14.43980 $ & $   0.04801 $ & $  -0.07880 $ & $ r$ &  HS/G756.1\\
$ 55900.61238 $ & $  14.62428 $ & $   0.03298 $ & $   0.10568 $ & $ r$ &  HS/G756.1\\
$ 55893.02180 $ & $  14.50274 $ & $   0.02556 $ & $  -0.01586 $ & $ r$ &  HS/G756.1\\
$ 55957.54610 $ & $  14.29027 $ & $   0.09274 $ & $  -0.22833 $ & $ r$ &  HS/G756.1\\
$ 56170.09553 $ & $  14.36424 $ & $   0.07033 $ & $  -0.15436 $ & $ r$ &  HS/G756.1\\
$ 55938.56888 $ & $  14.47258 $ & $   0.02765 $ & $  -0.04602 $ & $ r$ &  HS/G756.1\\
$ 56151.11828 $ & $  14.49011 $ & $   0.02280 $ & $  -0.02849 $ & $ r$ &  HS/G756.1\\
$ 55923.38724 $ & $  14.46780 $ & $   0.03378 $ & $  -0.05080 $ & $ r$ &  HS/G756.1\\
$ 56147.32353 $ & $  14.42984 $ & $   0.02347 $ & $  -0.08876 $ & $ r$ &  HS/G756.1\\
$ 55881.63734 $ & $  14.47147 $ & $   0.02735 $ & $  -0.04713 $ & $ r$ &  HS/G756.1\\
$ 55900.61564 $ & $  14.59260 $ & $   0.03029 $ & $   0.07400 $ & $ r$ &  HS/G756.1\\
$ 55893.02561 $ & $  14.60267 $ & $   0.02676 $ & $   0.08407 $ & $ r$ &  HS/G756.1\\
$ 55843.68394 $ & $  14.52127 $ & $   0.05112 $ & $   0.00267 $ & $ r$ &  HS/G756.1\\
$ 56170.09885 $ & $  14.49775 $ & $   0.06383 $ & $  -0.02085 $ & $ r$ &  HS/G756.1\\
$ 56166.30369 $ & $  14.54000 $ & $   0.02258 $ & $   0.02140 $ & $ r$ &  HS/G756.1\\
$ 55938.57262 $ & $  14.46491 $ & $   0.03010 $ & $  -0.05369 $ & $ r$ &  HS/G756.1\\
$ 55923.39060 $ & $  14.52741 $ & $   0.02857 $ & $   0.00881 $ & $ r$ &  HS/G756.1\\
$ 56151.12198 $ & $  14.53930 $ & $   0.02354 $ & $   0.02070 $ & $ r$ &  HS/G756.1\\
$ 56147.32693 $ & $  14.57013 $ & $   0.03017 $ & $   0.05153 $ & $ r$ &  HS/G756.1\\
$ 55881.64094 $ & $  14.43594 $ & $   0.02626 $ & $  -0.08266 $ & $ r$ &  HS/G756.1\\
$ 55900.61892 $ & $  14.45843 $ & $   0.03062 $ & $  -0.06017 $ & $ r$ &  HS/G756.1\\
$ 55893.02899 $ & $  14.52661 $ & $   0.02545 $ & $   0.00801 $ & $ r$ &  HS/G756.1\\
$ 55843.68761 $ & $  14.45917 $ & $   0.04650 $ & $  -0.05943 $ & $ r$ &  HS/G756.1\\
$ 56151.12531 $ & $  14.50572 $ & $   0.02299 $ & $  -0.01288 $ & $ r$ &  HS/G756.1\\
$ 56166.30746 $ & $  14.46760 $ & $   0.02375 $ & $  -0.05100 $ & $ r$ &  HS/G756.1\\
$ 56147.33028 $ & $  14.55794 $ & $   0.03250 $ & $   0.03934 $ & $ r$ &  HS/G756.1\\
$ 56170.10348 $ & $  14.50554 $ & $   0.04502 $ & $  -0.01306 $ & $ r$ &  HS/G756.1\\
$ 55938.57687 $ & $  14.54682 $ & $   0.03552 $ & $   0.02822 $ & $ r$ &  HS/G756.1\\
$ 55923.39520 $ & $  14.52536 $ & $   0.02630 $ & $   0.00676 $ & $ r$ &  HS/G756.1\\
$ 55900.62219 $ & $  14.44513 $ & $   0.02955 $ & $  -0.07347 $ & $ r$ &  HS/G756.1\\
$ 55881.64530 $ & $  14.54044 $ & $   0.02949 $ & $   0.02184 $ & $ r$ &  HS/G756.1\\
$ 55893.03238 $ & $  14.55278 $ & $   0.02654 $ & $   0.03418 $ & $ r$ &  HS/G756.1\\
$ 55843.69095 $ & $  14.55213 $ & $   0.04702 $ & $   0.03353 $ & $ r$ &  HS/G756.1\\
$ 56166.31084 $ & $  14.49884 $ & $   0.02437 $ & $  -0.01976 $ & $ r$ &  HS/G756.1\\
$ 55938.58024 $ & $  14.49131 $ & $   0.03522 $ & $  -0.02729 $ & $ r$ &  HS/G756.1\\
$ 56170.10717 $ & $  14.51769 $ & $   0.04044 $ & $  -0.00091 $ & $ r$ &  HS/G756.1\\
$ 55923.39857 $ & $  14.57116 $ & $   0.02673 $ & $   0.05256 $ & $ r$ &  HS/G756.1\\
$ 55900.62545 $ & $  14.58277 $ & $   0.03195 $ & $   0.06417 $ & $ r$ &  HS/G756.1\\
$ 56151.12998 $ & $  14.48333 $ & $   0.02092 $ & $  -0.03527 $ & $ r$ &  HS/G756.1\\
$ 55881.64856 $ & $  14.48129 $ & $   0.02960 $ & $  -0.03731 $ & $ r$ &  HS/G756.1\\
$ 55893.03577 $ & $  14.51099 $ & $   0.02424 $ & $  -0.00761 $ & $ r$ &  HS/G756.1\\
$ 55843.69547 $ & $  14.53266 $ & $   0.04465 $ & $   0.01406 $ & $ r$ &  HS/G756.1\\
$ 55938.58362 $ & $  14.57692 $ & $   0.04231 $ & $   0.05832 $ & $ r$ &  HS/G756.1\\
$ 56170.11053 $ & $  14.53196 $ & $   0.04650 $ & $   0.01336 $ & $ r$ &  HS/G756.1\\
$ 55900.62875 $ & $  14.46517 $ & $   0.03187 $ & $  -0.05343 $ & $ r$ &  HS/G756.1\\
$ 55923.40194 $ & $  14.57555 $ & $   0.02804 $ & $   0.05695 $ & $ r$ &  HS/G756.1\\
$ 56151.13329 $ & $  14.46114 $ & $   0.02231 $ & $  -0.05746 $ & $ r$ &  HS/G756.1\\
$ 56166.31567 $ & $  14.51379 $ & $   0.02847 $ & $  -0.00481 $ & $ r$ &  HS/G756.1\\
$ 55881.65178 $ & $  14.43415 $ & $   0.02889 $ & $  -0.08445 $ & $ r$ &  HS/G756.1\\
$ 55893.03929 $ & $  14.51098 $ & $   0.02542 $ & $  -0.00762 $ & $ r$ &  HS/G756.1\\
$ 55843.69881 $ & $  14.48458 $ & $   0.04296 $ & $  -0.03402 $ & $ r$ &  HS/G756.1\\
$ 55900.63205 $ & $  14.58347 $ & $   0.03094 $ & $   0.06487 $ & $ r$ &  HS/G756.1\\
$ 56151.13662 $ & $  14.52617 $ & $   0.02302 $ & $   0.00757 $ & $ r$ &  HS/G756.1\\
$ 55786.76685 $ & $  14.43052 $ & $   0.05025 $ & $  -0.08808 $ & $ r$ &  HS/G756.1\\
$ 56166.31906 $ & $  14.57199 $ & $   0.03687 $ & $   0.05339 $ & $ r$ &  HS/G756.1\\
$ 55866.47307 $ & $  14.53816 $ & $   0.02407 $ & $   0.01956 $ & $ r$ &  HS/G756.1\\
$ 55938.58812 $ & $  14.39957 $ & $   0.03487 $ & $  -0.11903 $ & $ r$ &  HS/G756.1\\
$ 55923.40660 $ & $  14.58078 $ & $   0.02784 $ & $   0.06218 $ & $ r$ &  HS/G756.1\\
$ 55893.04270 $ & $  14.57296 $ & $   0.02506 $ & $   0.05436 $ & $ r$ &  HS/G756.1\\
$ 55881.65624 $ & $  14.55062 $ & $   0.03164 $ & $   0.03202 $ & $ r$ &  HS/G756.1\\
$ 56170.11590 $ & $  14.51867 $ & $   0.04996 $ & $   0.00007 $ & $ r$ &  HS/G756.1\\
$ 55843.70214 $ & $  14.55523 $ & $   0.04670 $ & $   0.03663 $ & $ r$ &  HS/G756.1\\
$ 55900.63566 $ & $  14.52709 $ & $   0.02821 $ & $   0.00849 $ & $ r$ &  HS/G756.1\\
$ 55786.77020 $ & $  14.56020 $ & $   0.05769 $ & $   0.04160 $ & $ r$ &  HS/G756.1\\
$ 55938.59149 $ & $  14.56741 $ & $   0.04032 $ & $   0.04881 $ & $ r$ &  HS/G756.1\\
$ 55881.65952 $ & $  14.51611 $ & $   0.03335 $ & $  -0.00249 $ & $ r$ &  HS/G756.1\\
$ 55923.41029 $ & $  14.52465 $ & $   0.02696 $ & $   0.00605 $ & $ r$ &  HS/G756.1\\
$ 56170.11923 $ & $  14.39249 $ & $   0.05441 $ & $  -0.12611 $ & $ r$ &  HS/G756.1\\
$ 55866.47757 $ & $  14.52820 $ & $   0.02256 $ & $   0.00960 $ & $ r$ &  HS/G756.1\\
$ 56151.14182 $ & $  14.53433 $ & $   0.02298 $ & $   0.01573 $ & $ r$ &  HS/G756.1\\
$ 55893.04649 $ & $  14.52330 $ & $   0.02544 $ & $   0.00470 $ & $ r$ &  HS/G756.1\\
$ 56162.52911 $ & $  14.54073 $ & $   0.02674 $ & $   0.02213 $ & $ r$ &  HS/G756.1\\
$ 55900.63894 $ & $  14.52444 $ & $   0.02910 $ & $   0.00584 $ & $ r$ &  HS/G756.1\\
$ 55786.77357 $ & $  14.60056 $ & $   0.04946 $ & $   0.08196 $ & $ r$ &  HS/G756.1\\
$ 55843.70682 $ & $  14.52343 $ & $   0.04208 $ & $   0.00483 $ & $ r$ &  HS/G756.1\\
$ 56170.12254 $ & $  14.53054 $ & $   0.04661 $ & $   0.01194 $ & $ r$ &  HS/G756.1\\
$ 55923.41366 $ & $  14.48092 $ & $   0.02685 $ & $  -0.03768 $ & $ r$ &  HS/G756.1\\
$ 55881.66314 $ & $  14.55424 $ & $   0.03477 $ & $   0.03564 $ & $ r$ &  HS/G756.1\\
$ 55893.04989 $ & $  14.60357 $ & $   0.02738 $ & $   0.08497 $ & $ r$ &  HS/G756.1\\
$ 56151.14570 $ & $  14.52875 $ & $   0.02323 $ & $   0.01015 $ & $ r$ &  HS/G756.1\\
$ 56162.53253 $ & $  14.49682 $ & $   0.02658 $ & $  -0.02178 $ & $ r$ &  HS/G756.1\\
$ 55866.48204 $ & $  14.53347 $ & $   0.02366 $ & $   0.01487 $ & $ r$ &  HS/G756.1\\
$ 55900.64222 $ & $  14.56088 $ & $   0.03410 $ & $   0.04228 $ & $ r$ &  HS/G756.1\\
$ 55843.71015 $ & $  14.52790 $ & $   0.05003 $ & $   0.00930 $ & $ r$ &  HS/G756.1\\
$ 55893.05328 $ & $  14.49271 $ & $   0.02759 $ & $  -0.02589 $ & $ r$ &  HS/G756.1\\
$ 55786.77891 $ & $  14.55487 $ & $   0.04908 $ & $   0.03627 $ & $ r$ &  HS/G756.1\\
$ 56151.14905 $ & $  14.52346 $ & $   0.02414 $ & $   0.00486 $ & $ r$ &  HS/G756.1\\
$ 56162.53586 $ & $  14.47122 $ & $   0.02590 $ & $  -0.04738 $ & $ r$ &  HS/G756.1\\
$ 55881.66756 $ & $  14.51320 $ & $   0.03051 $ & $  -0.00540 $ & $ r$ &  HS/G756.1\\
$ 56170.12721 $ & $  14.50908 $ & $   0.04450 $ & $  -0.00952 $ & $ r$ &  HS/G756.1\\
$ 55900.64550 $ & $  14.46079 $ & $   0.03066 $ & $  -0.05781 $ & $ r$ &  HS/G756.1\\
$ 55843.71350 $ & $  14.57443 $ & $   0.04737 $ & $   0.05583 $ & $ r$ &  HS/G756.1\\
$ 55893.05685 $ & $  14.50195 $ & $   0.02694 $ & $  -0.01665 $ & $ r$ &  HS/G756.1\\
$ 55786.78225 $ & $  14.55170 $ & $   0.05438 $ & $   0.03310 $ & $ r$ &  HS/G756.1\\
$ 55881.67082 $ & $  14.54592 $ & $   0.03538 $ & $   0.02732 $ & $ r$ &  HS/G756.1\\
$ 55900.64880 $ & $  14.48441 $ & $   0.03453 $ & $  -0.03419 $ & $ r$ &  HS/G756.1\\
$ 56170.13091 $ & $  14.39897 $ & $   0.05700 $ & $  -0.11963 $ & $ r$ &  HS/G756.1\\
$ 56151.15387 $ & $  14.49172 $ & $   0.02186 $ & $  -0.02688 $ & $ r$ &  HS/G756.1\\
$ 56162.54055 $ & $  14.54311 $ & $   0.02768 $ & $   0.02451 $ & $ r$ &  HS/G756.1\\
$ 55866.49053 $ & $  14.50037 $ & $   0.02262 $ & $  -0.01823 $ & $ r$ &  HS/G756.1\\
$ 55843.71794 $ & $  14.63176 $ & $   0.04752 $ & $   0.11316 $ & $ r$ &  HS/G756.1\\
$ 55893.06026 $ & $  14.50566 $ & $   0.02501 $ & $  -0.01294 $ & $ r$ &  HS/G756.1\\
$ 55786.78578 $ & $  14.39269 $ & $   0.04153 $ & $  -0.12591 $ & $ r$ &  HS/G756.1\\
$ 55881.67407 $ & $  14.53954 $ & $   0.03521 $ & $   0.02094 $ & $ r$ &  HS/G756.1\\
$ 55900.65207 $ & $  14.46608 $ & $   0.02981 $ & $  -0.05252 $ & $ r$ &  HS/G756.1\\
$ 56170.13427 $ & $  14.52579 $ & $   0.05042 $ & $   0.00719 $ & $ r$ &  HS/G756.1\\
$ 56151.15720 $ & $  14.50359 $ & $   0.02186 $ & $  -0.01501 $ & $ r$ &  HS/G756.1\\
$ 56162.54422 $ & $  14.54851 $ & $   0.02666 $ & $   0.02991 $ & $ r$ &  HS/G756.1\\
$ 55843.72127 $ & $  14.43377 $ & $   0.04141 $ & $  -0.08483 $ & $ r$ &  HS/G756.1\\
$ 55893.06364 $ & $  14.52821 $ & $   0.02543 $ & $   0.00961 $ & $ r$ &  HS/G756.1\\
$ 55900.65539 $ & $  14.54037 $ & $   0.03019 $ & $   0.02177 $ & $ r$ &  HS/G756.1\\
$ 55786.79041 $ & $  14.44294 $ & $   0.05184 $ & $  -0.07566 $ & $ r$ &  HS/G756.1\\
$ 55881.67850 $ & $  14.52847 $ & $   0.03319 $ & $   0.00987 $ & $ r$ &  HS/G756.1\\
$ 56151.16054 $ & $  14.52626 $ & $   0.02188 $ & $   0.00766 $ & $ r$ &  HS/G756.1\\
$ 56162.54761 $ & $  14.54491 $ & $   0.02732 $ & $   0.02631 $ & $ r$ &  HS/G756.1\\
$ 56170.13957 $ & $  14.57389 $ & $   0.04750 $ & $   0.05529 $ & $ r$ &  HS/G756.1\\
$ 55843.72490 $ & $  14.41092 $ & $   0.04890 $ & $  -0.10768 $ & $ r$ &  HS/G756.1\\
$ 55893.06745 $ & $  14.49064 $ & $   0.02597 $ & $  -0.02796 $ & $ r$ &  HS/G756.1\\
$ 55847.52169 $ & $  14.53553 $ & $   0.06764 $ & $   0.01693 $ & $ r$ &  HS/G756.1\\
$ 55900.65901 $ & $  14.49793 $ & $   0.02916 $ & $  -0.02067 $ & $ r$ &  HS/G756.1\\
$ 55881.68172 $ & $  14.51957 $ & $   0.03326 $ & $   0.00097 $ & $ r$ &  HS/G756.1\\
$ 55786.79378 $ & $  14.38345 $ & $   0.04978 $ & $  -0.13515 $ & $ r$ &  HS/G756.1\\
$ 56113.20871 $ & $  14.58238 $ & $   0.05327 $ & $   0.06378 $ & $ r$ &  HS/G756.1\\
$ 56170.14290 $ & $  14.50504 $ & $   0.04277 $ & $  -0.01356 $ & $ r$ &  HS/G756.1\\
$ 56151.16585 $ & $  14.54897 $ & $   0.02233 $ & $   0.03037 $ & $ r$ &  HS/G756.1\\
$ 56162.55243 $ & $  14.54814 $ & $   0.02568 $ & $   0.02954 $ & $ r$ &  HS/G756.1\\
$ 55893.07085 $ & $  14.52554 $ & $   0.02773 $ & $   0.00694 $ & $ r$ &  HS/G756.1\\
$ 55843.72929 $ & $  14.51171 $ & $   0.04562 $ & $  -0.00689 $ & $ r$ &  HS/G756.1\\
$ 55900.66230 $ & $  14.51600 $ & $   0.03158 $ & $  -0.00260 $ & $ r$ &  HS/G756.1\\
$ 55847.52518 $ & $  14.34849 $ & $   0.04836 $ & $  -0.17011 $ & $ r$ &  HS/G756.1\\
$ 55881.68532 $ & $  14.55187 $ & $   0.03694 $ & $   0.03327 $ & $ r$ &  HS/G756.1\\
$ 55786.79753 $ & $  14.53764 $ & $   0.05332 $ & $   0.01904 $ & $ r$ &  HS/G756.1\\
$ 56113.21249 $ & $  14.37254 $ & $   0.04363 $ & $  -0.14606 $ & $ r$ &  HS/G756.1\\
$ 56170.14622 $ & $  14.50873 $ & $   0.04163 $ & $  -0.00987 $ & $ r$ &  HS/G756.1\\
$ 56162.55581 $ & $  14.47384 $ & $   0.02435 $ & $  -0.04476 $ & $ r$ &  HS/G756.1\\
$ 55870.30072 $ & $  14.52790 $ & $   0.03557 $ & $   0.00930 $ & $ r$ &  HS/G756.1\\
$ 56151.16954 $ & $  14.51564 $ & $   0.02234 $ & $  -0.00296 $ & $ r$ &  HS/G756.1\\
$ 55893.07425 $ & $  14.57895 $ & $   0.02660 $ & $   0.06035 $ & $ r$ &  HS/G756.1\\
$ 55843.73259 $ & $  14.49202 $ & $   0.04711 $ & $  -0.02658 $ & $ r$ &  HS/G756.1\\
$ 55900.66558 $ & $  14.52573 $ & $   0.03044 $ & $   0.00713 $ & $ r$ &  HS/G756.1\\
$ 55847.52897 $ & $  14.45172 $ & $   0.05922 $ & $  -0.06688 $ & $ r$ &  HS/G756.1\\
$ 56143.58001 $ & $  14.52753 $ & $   0.12101 $ & $   0.00893 $ & $ r$ &  HS/G756.1\\
$ 56113.21587 $ & $  14.48350 $ & $   0.04272 $ & $  -0.03510 $ & $ r$ &  HS/G756.1\\
$ 55881.68983 $ & $  14.47370 $ & $   0.03725 $ & $  -0.04490 $ & $ r$ &  HS/G756.1\\
$ 55786.80216 $ & $  14.60005 $ & $   0.05784 $ & $   0.08145 $ & $ r$ &  HS/G756.1\\
$ 56162.55913 $ & $  14.56734 $ & $   0.02606 $ & $   0.04874 $ & $ r$ &  HS/G756.1\\
$ 56151.17287 $ & $  14.57835 $ & $   0.02526 $ & $   0.05975 $ & $ r$ &  HS/G756.1\\
$ 55893.07764 $ & $  14.50137 $ & $   0.02864 $ & $  -0.01723 $ & $ r$ &  HS/G756.1\\
$ 55843.73592 $ & $  14.57869 $ & $   0.04285 $ & $   0.06009 $ & $ r$ &  HS/G756.1\\
$ 55900.66889 $ & $  14.52803 $ & $   0.03214 $ & $   0.00943 $ & $ r$ &  HS/G756.1\\
$ 56170.15106 $ & $  14.54216 $ & $   0.04045 $ & $   0.02356 $ & $ r$ &  HS/G756.1\\
$ 55870.30491 $ & $  14.48549 $ & $   0.02977 $ & $  -0.03311 $ & $ r$ &  HS/G756.1\\
$ 56143.58337 $ & $  14.65424 $ & $   0.11078 $ & $   0.13564 $ & $ r$ &  HS/G756.1\\
$ 55881.69310 $ & $  14.52907 $ & $   0.03492 $ & $   0.01047 $ & $ r$ &  HS/G756.1\\
$ 55786.80554 $ & $  14.42558 $ & $   0.04812 $ & $  -0.09302 $ & $ r$ &  HS/G756.1\\
$ 56113.22055 $ & $  14.67184 $ & $   0.06194 $ & $   0.15324 $ & $ r$ &  HS/G756.1\\
$ 55893.08105 $ & $  14.61641 $ & $   0.02889 $ & $   0.09781 $ & $ r$ &  HS/G756.1\\
$ 55900.67217 $ & $  14.59249 $ & $   0.03597 $ & $   0.07389 $ & $ r$ &  HS/G756.1\\
$ 55870.30853 $ & $  14.50678 $ & $   0.03395 $ & $  -0.01182 $ & $ r$ &  HS/G756.1\\
$ 56170.15478 $ & $  14.60205 $ & $   0.03880 $ & $   0.08345 $ & $ r$ &  HS/G756.1\\
$ 56162.56408 $ & $  14.50576 $ & $   0.02607 $ & $  -0.01284 $ & $ r$ &  HS/G756.1\\
$ 55843.74028 $ & $  14.58600 $ & $   0.04440 $ & $   0.06740 $ & $ r$ &  HS/G756.1\\
$ 56151.17760 $ & $  14.49950 $ & $   0.02243 $ & $  -0.01910 $ & $ r$ &  HS/G756.1\\
$ 55881.69637 $ & $  14.48018 $ & $   0.03539 $ & $  -0.03842 $ & $ r$ &  HS/G756.1\\
$ 55847.53714 $ & $  14.59921 $ & $   0.07377 $ & $   0.08061 $ & $ r$ &  HS/G756.1\\
$ 55786.80889 $ & $  14.61195 $ & $   0.06007 $ & $   0.09335 $ & $ r$ &  HS/G756.1\\
$ 56113.22392 $ & $  14.62077 $ & $   0.05873 $ & $   0.10217 $ & $ r$ &  HS/G756.1\\
$ 56143.58810 $ & $  14.62753 $ & $   0.13781 $ & $   0.10893 $ & $ r$ &  HS/G756.1\\
$ 55900.67548 $ & $  14.48211 $ & $   0.03359 $ & $  -0.03649 $ & $ r$ &  HS/G756.1\\
$ 55893.08447 $ & $  14.49970 $ & $   0.02658 $ & $  -0.01890 $ & $ r$ &  HS/G756.1\\
$ 56170.15811 $ & $  14.45758 $ & $   0.03996 $ & $  -0.06102 $ & $ r$ &  HS/G756.1\\
$ 56151.18091 $ & $  14.56200 $ & $   0.02295 $ & $   0.04340 $ & $ r$ &  HS/G756.1\\
$ 55843.74389 $ & $  14.46093 $ & $   0.04536 $ & $  -0.05767 $ & $ r$ &  HS/G756.1\\
$ 56162.56777 $ & $  14.54387 $ & $   0.02582 $ & $   0.02527 $ & $ r$ &  HS/G756.1\\
$ 55847.54060 $ & $  14.44705 $ & $   0.06664 $ & $  -0.07155 $ & $ r$ &  HS/G756.1\\
$ 56113.22726 $ & $  14.43628 $ & $   0.08418 $ & $  -0.08232 $ & $ r$ &  HS/G756.1\\
$ 56143.59148 $ & $  14.44596 $ & $   0.12216 $ & $  -0.07264 $ & $ r$ &  HS/G756.1\\
$ 55881.70095 $ & $  14.57556 $ & $   0.03642 $ & $   0.05696 $ & $ r$ &  HS/G756.1\\
$ 55900.67877 $ & $  14.58571 $ & $   0.03287 $ & $   0.06711 $ & $ r$ &  HS/G756.1\\
$ 55893.08787 $ & $  14.52446 $ & $   0.02712 $ & $   0.00586 $ & $ r$ &  HS/G756.1\\
$ 55786.81348 $ & $  14.46237 $ & $   0.04930 $ & $  -0.05623 $ & $ r$ &  HS/G756.1\\
$ 55870.31520 $ & $  14.52850 $ & $   0.03875 $ & $   0.00990 $ & $ r$ &  HS/G756.1\\
$ 56151.18425 $ & $  14.53207 $ & $   0.02388 $ & $   0.01347 $ & $ r$ &  HS/G756.1\\
$ 55843.74723 $ & $  14.55100 $ & $   0.04665 $ & $   0.03240 $ & $ r$ &  HS/G756.1\\
$ 56162.57115 $ & $  14.45873 $ & $   0.02508 $ & $  -0.05987 $ & $ r$ &  HS/G756.1\\
$ 56170.16301 $ & $  14.57763 $ & $   0.04118 $ & $   0.05903 $ & $ r$ &  HS/G756.1\\
$ 55881.70420 $ & $  14.45405 $ & $   0.03243 $ & $  -0.06455 $ & $ r$ &  HS/G756.1\\
$ 55900.68238 $ & $  14.46418 $ & $   0.03283 $ & $  -0.05442 $ & $ r$ &  HS/G756.1\\
$ 55893.09165 $ & $  14.54211 $ & $   0.02951 $ & $   0.02351 $ & $ r$ &  HS/G756.1\\
$ 55786.81717 $ & $  14.57401 $ & $   0.05613 $ & $   0.05541 $ & $ r$ &  HS/G756.1\\
$ 56113.23203 $ & $  14.60762 $ & $   0.05130 $ & $   0.08902 $ & $ r$ &  HS/G756.1\\
$ 55908.27397 $ & $  14.54646 $ & $   0.03155 $ & $   0.02786 $ & $ r$ &  HS/G756.1\\
$ 55870.31961 $ & $  14.59655 $ & $   0.03611 $ & $   0.07795 $ & $ r$ &  HS/G756.1\\
$ 56170.16634 $ & $  14.46609 $ & $   0.03923 $ & $  -0.05251 $ & $ r$ &  HS/G756.1\\
$ 55877.91132 $ & $  14.49270 $ & $   0.05992 $ & $  -0.02590 $ & $ r$ &  HS/G756.1\\
$ 55843.75170 $ & $  14.51605 $ & $   0.04248 $ & $  -0.00255 $ & $ r$ &  HS/G756.1\\
$ 56162.57614 $ & $  14.56132 $ & $   0.02778 $ & $   0.04272 $ & $ r$ &  HS/G756.1\\
$ 56151.18959 $ & $  14.47877 $ & $   0.02221 $ & $  -0.03983 $ & $ r$ &  HS/G756.1\\
$ 55881.70780 $ & $  14.45330 $ & $   0.03770 $ & $  -0.06530 $ & $ r$ &  HS/G756.1\\
$ 55900.68567 $ & $  14.50537 $ & $   0.03268 $ & $  -0.01323 $ & $ r$ &  HS/G756.1\\
$ 55893.09506 $ & $  14.57722 $ & $   0.02668 $ & $   0.05862 $ & $ r$ &  HS/G756.1\\
$ 55786.82054 $ & $  14.51644 $ & $   0.05199 $ & $  -0.00216 $ & $ r$ &  HS/G756.1\\
$ 55908.27731 $ & $  14.55480 $ & $   0.02834 $ & $   0.03620 $ & $ r$ &  HS/G756.1\\
$ 56113.23576 $ & $  14.67094 $ & $   0.06742 $ & $   0.15234 $ & $ r$ &  HS/G756.1\\
$ 56143.59995 $ & $  14.40719 $ & $   0.10544 $ & $  -0.11141 $ & $ r$ &  HS/G756.1\\
$ 56170.16967 $ & $  14.49418 $ & $   0.04124 $ & $  -0.02442 $ & $ r$ &  HS/G756.1\\
$ 55870.32362 $ & $  14.65564 $ & $   0.04160 $ & $   0.13704 $ & $ r$ &  HS/G756.1\\
$ 55843.75504 $ & $  14.48408 $ & $   0.04083 $ & $  -0.03452 $ & $ r$ &  HS/G756.1\\
$ 56162.57948 $ & $  14.52010 $ & $   0.02787 $ & $   0.00150 $ & $ r$ &  HS/G756.1\\
$ 55877.91546 $ & $  14.60200 $ & $   0.03719 $ & $   0.08340 $ & $ r$ &  HS/G756.1\\
$ 56151.19330 $ & $  14.51994 $ & $   0.02270 $ & $   0.00134 $ & $ r$ &  HS/G756.1\\
$ 55900.68896 $ & $  14.54451 $ & $   0.03319 $ & $   0.02591 $ & $ r$ &  HS/G756.1\\
$ 55893.09847 $ & $  14.50355 $ & $   0.02761 $ & $  -0.01505 $ & $ r$ &  HS/G756.1\\
$ 55908.28065 $ & $  14.58128 $ & $   0.02823 $ & $   0.06268 $ & $ r$ &  HS/G756.1\\
$ 55881.71225 $ & $  14.36701 $ & $   0.03293 $ & $  -0.15159 $ & $ r$ &  HS/G756.1\\
$ 56113.23912 $ & $  14.44935 $ & $   0.04495 $ & $  -0.06925 $ & $ r$ &  HS/G756.1\\
$ 55828.57525 $ & $  14.57258 $ & $   0.03244 $ & $   0.05398 $ & $ r$ &  HS/G756.1\\
$ 56143.60367 $ & $  14.49319 $ & $   0.11641 $ & $  -0.02541 $ & $ r$ &  HS/G756.1\\
$ 55786.82532 $ & $  14.60472 $ & $   0.05804 $ & $   0.08612 $ & $ r$ &  HS/G756.1\\
$ 55843.75836 $ & $  14.57538 $ & $   0.04618 $ & $   0.05678 $ & $ r$ &  HS/G756.1\\
$ 56162.58288 $ & $  14.51869 $ & $   0.02619 $ & $   0.00009 $ & $ r$ &  HS/G756.1\\
$ 55877.91885 $ & $  14.50243 $ & $   0.04429 $ & $  -0.01617 $ & $ r$ &  HS/G756.1\\
$ 56151.19664 $ & $  14.51655 $ & $   0.02254 $ & $  -0.00205 $ & $ r$ &  HS/G756.1\\
$ 55900.69223 $ & $  14.53773 $ & $   0.03494 $ & $   0.01913 $ & $ r$ &  HS/G756.1\\
$ 56170.17431 $ & $  14.36448 $ & $   0.04718 $ & $  -0.15412 $ & $ r$ &  HS/G756.1\\
$ 55893.10188 $ & $  14.49053 $ & $   0.02724 $ & $  -0.02807 $ & $ r$ &  HS/G756.1\\
$ 55881.71552 $ & $  14.54181 $ & $   0.03817 $ & $   0.02321 $ & $ r$ &  HS/G756.1\\
$ 56143.60697 $ & $  14.53370 $ & $   0.10193 $ & $   0.01510 $ & $ r$ &  HS/G756.1\\
$ 55786.82868 $ & $  14.54323 $ & $   0.04774 $ & $   0.02463 $ & $ r$ &  HS/G756.1\\
$ 55828.57957 $ & $  14.53616 $ & $   0.02985 $ & $   0.01756 $ & $ r$ &  HS/G756.1\\
$ 55908.28552 $ & $  14.49889 $ & $   0.02410 $ & $  -0.01971 $ & $ r$ &  HS/G756.1\\
$ 56113.24392 $ & $  14.48821 $ & $   0.04631 $ & $  -0.03039 $ & $ r$ &  HS/G756.1\\
$ 55870.33059 $ & $  14.51944 $ & $   0.03317 $ & $   0.00084 $ & $ r$ &  HS/G756.1\\
$ 55885.51342 $ & $  14.61970 $ & $   0.03989 $ & $   0.10110 $ & $ r$ &  HS/G756.1\\
$ 55900.69553 $ & $  14.49534 $ & $   0.03211 $ & $  -0.02326 $ & $ r$ &  HS/G756.1\\
$ 55877.92263 $ & $  14.45837 $ & $   0.05382 $ & $  -0.06023 $ & $ r$ &  HS/G756.1\\
$ 56170.17802 $ & $  14.41277 $ & $   0.03930 $ & $  -0.10583 $ & $ r$ &  HS/G756.1\\
$ 55843.76321 $ & $  14.61103 $ & $   0.05229 $ & $   0.09243 $ & $ r$ &  HS/G756.1\\
$ 55893.10527 $ & $  14.53248 $ & $   0.03035 $ & $   0.01388 $ & $ r$ &  HS/G756.1\\
$ 55881.71879 $ & $  14.44932 $ & $   0.03677 $ & $  -0.06928 $ & $ r$ &  HS/G756.1\\
$ 56162.58776 $ & $  14.48846 $ & $   0.02537 $ & $  -0.03014 $ & $ r$ &  HS/G756.1\\
$ 56151.20129 $ & $  14.57449 $ & $   0.02278 $ & $   0.05589 $ & $ r$ &  HS/G756.1\\
$ 55908.28888 $ & $  14.49671 $ & $   0.02496 $ & $  -0.02189 $ & $ r$ &  HS/G756.1\\
$ 56113.24729 $ & $  14.60910 $ & $   0.05935 $ & $   0.09050 $ & $ r$ &  HS/G756.1\\
$ 55870.33413 $ & $  14.50233 $ & $   0.03077 $ & $  -0.01627 $ & $ r$ &  HS/G756.1\\
$ 56143.61173 $ & $  14.43440 $ & $   0.09146 $ & $  -0.08420 $ & $ r$ &  HS/G756.1\\
$ 55885.51666 $ & $  14.63350 $ & $   0.03692 $ & $   0.11490 $ & $ r$ &  HS/G756.1\\
$ 55900.69882 $ & $  14.51173 $ & $   0.03421 $ & $  -0.00687 $ & $ r$ &  HS/G756.1\\
$ 55828.58396 $ & $  14.41728 $ & $   0.02905 $ & $  -0.10132 $ & $ r$ &  HS/G756.1\\
$ 55877.92596 $ & $  14.26335 $ & $   0.15013 $ & $  -0.25525 $ & $ r$ &  HS/G756.1\\
$ 56170.18134 $ & $  14.66332 $ & $   0.13286 $ & $   0.14472 $ & $ r$ &  HS/G756.1\\
$ 55843.76655 $ & $  14.58160 $ & $   0.04582 $ & $   0.06300 $ & $ r$ &  HS/G756.1\\
$ 55893.10867 $ & $  14.54456 $ & $   0.03002 $ & $   0.02596 $ & $ r$ &  HS/G756.1\\
$ 56151.20462 $ & $  14.53791 $ & $   0.02241 $ & $   0.01931 $ & $ r$ &  HS/G756.1\\
$ 56162.59149 $ & $  14.56183 $ & $   0.02554 $ & $   0.04323 $ & $ r$ &  HS/G756.1\\
$ 55881.72324 $ & $  14.45901 $ & $   0.03709 $ & $  -0.05959 $ & $ r$ &  HS/G756.1\\
$ 56113.25065 $ & $  14.61586 $ & $   0.04718 $ & $   0.09726 $ & $ r$ &  HS/G756.1\\
$ 55908.29257 $ & $  14.51702 $ & $   0.02657 $ & $  -0.00158 $ & $ r$ &  HS/G756.1\\
$ 56143.61508 $ & $  14.52528 $ & $   0.09653 $ & $   0.00668 $ & $ r$ &  HS/G756.1\\
$ 55870.33768 $ & $  14.56069 $ & $   0.03267 $ & $   0.04209 $ & $ r$ &  HS/G756.1\\
$ 55885.52013 $ & $  14.47093 $ & $   0.02687 $ & $  -0.04767 $ & $ r$ &  HS/G756.1\\
$ 55877.92931 $ & $  14.46080 $ & $   0.06189 $ & $  -0.05780 $ & $ r$ &  HS/G756.1\\
$ 55843.76989 $ & $  14.45205 $ & $   0.04701 $ & $  -0.06655 $ & $ r$ &  HS/G756.1\\
$ 56151.20796 $ & $  14.51832 $ & $   0.02151 $ & $  -0.00028 $ & $ r$ &  HS/G756.1\\
$ 56162.59487 $ & $  14.55228 $ & $   0.02583 $ & $   0.03368 $ & $ r$ &  HS/G756.1\\
$ 56170.18610 $ & $  14.30954 $ & $   0.06343 $ & $  -0.20906 $ & $ r$ &  HS/G756.1\\
$ 55881.72651 $ & $  14.67762 $ & $   0.04207 $ & $   0.15902 $ & $ r$ &  HS/G756.1\\
$ 56143.61839 $ & $  14.48567 $ & $   0.11009 $ & $  -0.03293 $ & $ r$ &  HS/G756.1\\
$ 55877.93269 $ & $  14.50531 $ & $   0.04162 $ & $  -0.01329 $ & $ r$ &  HS/G756.1\\
$ 55828.59117 $ & $  14.50888 $ & $   0.03103 $ & $  -0.00972 $ & $ r$ &  HS/G756.1\\
$ 56113.25544 $ & $  14.47327 $ & $   0.04690 $ & $  -0.04533 $ & $ r$ &  HS/G756.1\\
$ 55908.29729 $ & $  14.51277 $ & $   0.02382 $ & $  -0.00583 $ & $ r$ &  HS/G756.1\\
$ 55885.52463 $ & $  14.52610 $ & $   0.02696 $ & $   0.00750 $ & $ r$ &  HS/G756.1\\
$ 55843.77428 $ & $  14.49463 $ & $   0.04807 $ & $  -0.02397 $ & $ r$ &  HS/G756.1\\
$ 56170.18936 $ & $  14.31765 $ & $   0.12406 $ & $  -0.20095 $ & $ r$ &  HS/G756.1\\
$ 55881.73011 $ & $  14.49658 $ & $   0.04014 $ & $  -0.02202 $ & $ r$ &  HS/G756.1\\
$ 55870.34375 $ & $  14.53399 $ & $   0.03456 $ & $   0.01539 $ & $ r$ &  HS/G756.1\\
$ 56151.21284 $ & $  14.50523 $ & $   0.02411 $ & $  -0.01337 $ & $ r$ &  HS/G756.1\\
$ 56162.60018 $ & $  14.50776 $ & $   0.02428 $ & $  -0.01084 $ & $ r$ &  HS/G756.1\\
$ 55877.93607 $ & $  14.49254 $ & $   0.07512 $ & $  -0.02606 $ & $ r$ &  HS/G756.1\\
$ 55828.59470 $ & $  14.59957 $ & $   0.03616 $ & $   0.08097 $ & $ r$ &  HS/G756.1\\
$ 55908.30066 $ & $  14.52854 $ & $   0.02717 $ & $   0.00994 $ & $ r$ &  HS/G756.1\\
$ 56143.62314 $ & $  14.58403 $ & $   0.10174 $ & $   0.06543 $ & $ r$ &  HS/G756.1\\
$ 56113.25916 $ & $  14.46720 $ & $   0.09160 $ & $  -0.05140 $ & $ r$ &  HS/G756.1\\
$ 55885.52789 $ & $  14.47709 $ & $   0.02719 $ & $  -0.04151 $ & $ r$ &  HS/G756.1\\
$ 55843.77761 $ & $  14.50537 $ & $   0.04751 $ & $  -0.01323 $ & $ r$ &  HS/G756.1\\
$ 55927.28008 $ & $  14.57237 $ & $   0.03863 $ & $   0.05377 $ & $ r$ &  HS/G756.1\\
$ 56151.21655 $ & $  14.54062 $ & $   0.02365 $ & $   0.02202 $ & $ r$ &  HS/G756.1\\
$ 55881.73461 $ & $  14.57238 $ & $   0.04111 $ & $   0.05378 $ & $ r$ &  HS/G756.1\\
$ 55870.34813 $ & $  14.58175 $ & $   0.03455 $ & $   0.06315 $ & $ r$ &  HS/G756.1\\
$ 55877.93944 $ & $  14.59337 $ & $   0.09872 $ & $   0.07477 $ & $ r$ &  HS/G756.1\\
$ 56162.60358 $ & $  14.50670 $ & $   0.02506 $ & $  -0.01190 $ & $ r$ &  HS/G756.1\\
$ 55786.84702 $ & $  14.45472 $ & $   0.05122 $ & $  -0.06388 $ & $ r$ &  HS/G756.1\\
$ 55908.30397 $ & $  14.54571 $ & $   0.03091 $ & $   0.02711 $ & $ r$ &  HS/G756.1\\
$ 56113.26251 $ & $  14.61903 $ & $   0.10627 $ & $   0.10043 $ & $ r$ &  HS/G756.1\\
$ 55885.53152 $ & $  14.54423 $ & $   0.02686 $ & $   0.02563 $ & $ r$ &  HS/G756.1\\
$ 55843.78129 $ & $  14.55651 $ & $   0.05416 $ & $   0.03791 $ & $ r$ &  HS/G756.1\\
$ 55896.91912 $ & $  14.54160 $ & $   0.04057 $ & $   0.02300 $ & $ r$ &  HS/G756.1\\
$ 55927.28344 $ & $  14.47986 $ & $   0.03104 $ & $  -0.03874 $ & $ r$ &  HS/G756.1\\
$ 56151.21989 $ & $  14.55124 $ & $   0.02315 $ & $   0.03264 $ & $ r$ &  HS/G756.1\\
$ 55881.73790 $ & $  14.58581 $ & $   0.03783 $ & $   0.06721 $ & $ r$ &  HS/G756.1\\
$ 56162.60691 $ & $  14.51110 $ & $   0.02496 $ & $  -0.00750 $ & $ r$ &  HS/G756.1\\
$ 55877.94279 $ & $  14.42627 $ & $   0.11565 $ & $  -0.09233 $ & $ r$ &  HS/G756.1\\
$ 55786.85038 $ & $  14.53218 $ & $   0.05068 $ & $   0.01358 $ & $ r$ &  HS/G756.1\\
$ 55870.35285 $ & $  14.53598 $ & $   0.02971 $ & $   0.01738 $ & $ r$ &  HS/G756.1\\
$ 55908.30869 $ & $  14.50357 $ & $   0.03075 $ & $  -0.01503 $ & $ r$ &  HS/G756.1\\
$ 56113.26716 $ & $  14.47661 $ & $   0.04790 $ & $  -0.04199 $ & $ r$ &  HS/G756.1\\
$ 55824.80757 $ & $  14.47812 $ & $   0.02836 $ & $  -0.04048 $ & $ r$ &  HS/G756.1\\
$ 55885.53599 $ & $  14.51641 $ & $   0.02942 $ & $  -0.00219 $ & $ r$ &  HS/G756.1\\
$ 55927.28679 $ & $  14.53689 $ & $   0.03199 $ & $   0.01829 $ & $ r$ &  HS/G756.1\\
$ 55843.78592 $ & $  14.40688 $ & $   0.04774 $ & $  -0.11172 $ & $ r$ &  HS/G756.1\\
$ 55881.74115 $ & $  14.62456 $ & $   0.04285 $ & $   0.10596 $ & $ r$ &  HS/G756.1\\
$ 55896.92361 $ & $  14.42858 $ & $   0.02666 $ & $  -0.09002 $ & $ r$ &  HS/G756.1\\
$ 55786.85373 $ & $  14.46283 $ & $   0.04635 $ & $  -0.05577 $ & $ r$ &  HS/G756.1\\
$ 55877.94654 $ & $  14.60766 $ & $   0.18775 $ & $   0.08906 $ & $ r$ &  HS/G756.1\\
$ 56151.22475 $ & $  14.50387 $ & $   0.02281 $ & $  -0.01473 $ & $ r$ &  HS/G756.1\\
$ 56162.61165 $ & $  14.52255 $ & $   0.02463 $ & $   0.00395 $ & $ r$ &  HS/G756.1\\
$ 55809.62839 $ & $  14.48759 $ & $   0.02374 $ & $  -0.03101 $ & $ r$ &  HS/G756.1\\
$ 55908.31204 $ & $  14.63051 $ & $   0.03581 $ & $   0.11191 $ & $ r$ &  HS/G756.1\\
$ 55885.53919 $ & $  14.48265 $ & $   0.02763 $ & $  -0.03595 $ & $ r$ &  HS/G756.1\\
$ 56113.27053 $ & $  14.59216 $ & $   0.04901 $ & $   0.07356 $ & $ r$ &  HS/G756.1\\
$ 55824.81089 $ & $  14.53441 $ & $   0.03384 $ & $   0.01581 $ & $ r$ &  HS/G756.1\\
$ 56143.63505 $ & $  14.38273 $ & $   0.11164 $ & $  -0.13587 $ & $ r$ &  HS/G756.1\\
$ 55843.78924 $ & $  14.53446 $ & $   0.04898 $ & $   0.01586 $ & $ r$ &  HS/G756.1\\
$ 55896.92741 $ & $  14.58297 $ & $   0.03125 $ & $   0.06437 $ & $ r$ &  HS/G756.1\\
$ 55927.29160 $ & $  14.59050 $ & $   0.03196 $ & $   0.07190 $ & $ r$ &  HS/G756.1\\
$ 55881.74563 $ & $  14.41310 $ & $   0.03955 $ & $  -0.10550 $ & $ r$ &  HS/G756.1\\
$ 56151.22803 $ & $  14.51234 $ & $   0.02320 $ & $  -0.00626 $ & $ r$ &  HS/G756.1\\
$ 55870.35956 $ & $  14.65027 $ & $   0.03512 $ & $   0.13167 $ & $ r$ &  HS/G756.1\\
$ 55786.85825 $ & $  14.46468 $ & $   0.04772 $ & $  -0.05392 $ & $ r$ &  HS/G756.1\\
$ 56162.61531 $ & $  14.54808 $ & $   0.02412 $ & $   0.02948 $ & $ r$ &  HS/G756.1\\
$ 55885.54245 $ & $  14.58510 $ & $   0.02897 $ & $   0.06650 $ & $ r$ &  HS/G756.1\\
$ 55809.63208 $ & $  14.56483 $ & $   0.02584 $ & $   0.04623 $ & $ r$ &  HS/G756.1\\
$ 56113.27386 $ & $  14.43319 $ & $   0.04431 $ & $  -0.08541 $ & $ r$ &  HS/G756.1\\
$ 55908.31571 $ & $  14.44442 $ & $   0.02926 $ & $  -0.07418 $ & $ r$ &  HS/G756.1\\
$ 55824.81459 $ & $  14.48758 $ & $   0.03040 $ & $  -0.03102 $ & $ r$ &  HS/G756.1\\
$ 55843.79258 $ & $  14.49267 $ & $   0.04898 $ & $  -0.02593 $ & $ r$ &  HS/G756.1\\
$ 55927.29494 $ & $  14.48790 $ & $   0.02978 $ & $  -0.03070 $ & $ r$ &  HS/G756.1\\
$ 55896.93080 $ & $  14.41989 $ & $   0.03231 $ & $  -0.09871 $ & $ r$ &  HS/G756.1\\
$ 55877.95326 $ & $  14.68307 $ & $   0.10405 $ & $   0.16447 $ & $ r$ &  HS/G756.1\\
$ 55881.74887 $ & $  14.57451 $ & $   0.04594 $ & $   0.05591 $ & $ r$ &  HS/G756.1\\
$ 56151.23135 $ & $  14.55312 $ & $   0.02248 $ & $   0.03452 $ & $ r$ &  HS/G756.1\\
$ 55786.86162 $ & $  14.56440 $ & $   0.05099 $ & $   0.04580 $ & $ r$ &  HS/G756.1\\
$ 56162.61871 $ & $  14.55017 $ & $   0.02638 $ & $   0.03157 $ & $ r$ &  HS/G756.1\\
$ 55870.36381 $ & $  14.50830 $ & $   0.03170 $ & $  -0.01030 $ & $ r$ &  HS/G756.1\\
$ 55809.63559 $ & $  14.52689 $ & $   0.02456 $ & $   0.00829 $ & $ r$ &  HS/G756.1\\
$ 55885.54711 $ & $  14.52318 $ & $   0.02769 $ & $   0.00458 $ & $ r$ &  HS/G756.1\\
$ 55908.32034 $ & $  14.54750 $ & $   0.03405 $ & $   0.02890 $ & $ r$ &  HS/G756.1\\
$ 56113.27864 $ & $  14.57760 $ & $   0.04083 $ & $   0.05900 $ & $ r$ &  HS/G756.1\\
$ 55824.81920 $ & $  14.53207 $ & $   0.03269 $ & $   0.01347 $ & $ r$ &  HS/G756.1\\
$ 55877.95665 $ & $  14.39691 $ & $   0.07354 $ & $  -0.12169 $ & $ r$ &  HS/G756.1\\
$ 55904.52543 $ & $  14.45505 $ & $   0.03829 $ & $  -0.06355 $ & $ r$ &  HS/G756.1\\
$ 55927.29861 $ & $  14.47661 $ & $   0.02952 $ & $  -0.04199 $ & $ r$ &  HS/G756.1\\
$ 55896.93458 $ & $  14.59928 $ & $   0.03732 $ & $   0.08068 $ & $ r$ &  HS/G756.1\\
$ 55786.86553 $ & $  14.50025 $ & $   0.04046 $ & $  -0.01835 $ & $ r$ &  HS/G756.1\\
$ 56151.23636 $ & $  14.53753 $ & $   0.02259 $ & $   0.01893 $ & $ r$ &  HS/G756.1\\
$ 55885.55039 $ & $  14.44123 $ & $   0.02731 $ & $  -0.07737 $ & $ r$ &  HS/G756.1\\
$ 56162.62355 $ & $  14.51058 $ & $   0.02775 $ & $  -0.00802 $ & $ r$ &  HS/G756.1\\
$ 55908.32369 $ & $  14.42558 $ & $   0.03039 $ & $  -0.09302 $ & $ r$ &  HS/G756.1\\
$ 55824.82257 $ & $  14.52842 $ & $   0.03001 $ & $   0.00982 $ & $ r$ &  HS/G756.1\\
$ 56113.28233 $ & $  14.38956 $ & $   0.04084 $ & $  -0.12904 $ & $ r$ &  HS/G756.1\\
$ 55896.93795 $ & $  14.46348 $ & $   0.03175 $ & $  -0.05512 $ & $ r$ &  HS/G756.1\\
$ 55904.52954 $ & $  14.54214 $ & $   0.04804 $ & $   0.02354 $ & $ r$ &  HS/G756.1\\
$ 55809.64173 $ & $  14.54856 $ & $   0.02568 $ & $   0.02996 $ & $ r$ &  HS/G756.1\\
$ 55927.30332 $ & $  14.59759 $ & $   0.03080 $ & $   0.07899 $ & $ r$ &  HS/G756.1\\
$ 56151.24008 $ & $  14.51883 $ & $   0.02272 $ & $   0.00023 $ & $ r$ &  HS/G756.1\\
$ 55786.87034 $ & $  14.51623 $ & $   0.04870 $ & $  -0.00237 $ & $ r$ &  HS/G756.1\\
$ 55908.32706 $ & $  14.49272 $ & $   0.03159 $ & $  -0.02588 $ & $ r$ &  HS/G756.1\\
$ 55885.55393 $ & $  14.58006 $ & $   0.02966 $ & $   0.06146 $ & $ r$ &  HS/G756.1\\
$ 55824.82594 $ & $  14.52482 $ & $   0.03411 $ & $   0.00622 $ & $ r$ &  HS/G756.1\\
$ 56113.28571 $ & $  14.38952 $ & $   0.03766 $ & $  -0.12908 $ & $ r$ &  HS/G756.1\\
$ 55896.94129 $ & $  14.53677 $ & $   0.02959 $ & $   0.01817 $ & $ r$ &  HS/G756.1\\
$ 55927.30667 $ & $  14.50427 $ & $   0.02992 $ & $  -0.01433 $ & $ r$ &  HS/G756.1\\
$ 55809.64611 $ & $  14.61508 $ & $   0.02835 $ & $   0.09648 $ & $ r$ &  HS/G756.1\\
$ 56151.24340 $ & $  14.51656 $ & $   0.02425 $ & $  -0.00204 $ & $ r$ &  HS/G756.1\\
$ 56162.63058 $ & $  14.54983 $ & $   0.02553 $ & $   0.03123 $ & $ r$ &  HS/G756.1\\
$ 55896.94468 $ & $  14.49629 $ & $   0.02899 $ & $  -0.02231 $ & $ r$ &  HS/G756.1\\
$ 55908.33171 $ & $  14.50116 $ & $   0.03416 $ & $  -0.01744 $ & $ r$ &  HS/G756.1\\
$ 55885.55869 $ & $  14.53400 $ & $   0.02707 $ & $   0.01540 $ & $ r$ &  HS/G756.1\\
$ 55824.83069 $ & $  14.54249 $ & $   0.02971 $ & $   0.02389 $ & $ r$ &  HS/G756.1\\
$ 56113.29034 $ & $  14.51508 $ & $   0.04475 $ & $  -0.00352 $ & $ r$ &  HS/G756.1\\
$ 55927.31003 $ & $  14.46608 $ & $   0.02881 $ & $  -0.05252 $ & $ r$ &  HS/G756.1\\
$ 55786.87732 $ & $  14.40656 $ & $   0.04670 $ & $  -0.11204 $ & $ r$ &  HS/G756.1\\
$ 55896.94802 $ & $  14.59741 $ & $   0.02630 $ & $   0.07881 $ & $ r$ &  HS/G756.1\\
$ 56151.24819 $ & $  14.50996 $ & $   0.02137 $ & $  -0.00864 $ & $ r$ &  HS/G756.1\\
$ 55908.33508 $ & $  14.44854 $ & $   0.03248 $ & $  -0.07006 $ & $ r$ &  HS/G756.1\\
$ 55885.56196 $ & $  14.51148 $ & $   0.02673 $ & $  -0.00712 $ & $ r$ &  HS/G756.1\\
$ 56162.63548 $ & $  14.56744 $ & $   0.02854 $ & $   0.04884 $ & $ r$ &  HS/G756.1\\
$ 56113.29371 $ & $  14.52605 $ & $   0.04172 $ & $   0.00745 $ & $ r$ &  HS/G756.1\\
$ 55805.85679 $ & $  14.55441 $ & $   0.03088 $ & $   0.03581 $ & $ r$ &  HS/G756.1\\
$ 55824.83440 $ & $  14.57413 $ & $   0.03561 $ & $   0.05553 $ & $ r$ &  HS/G756.1\\
$ 55870.38158 $ & $  14.57345 $ & $   0.03308 $ & $   0.05485 $ & $ r$ &  HS/G756.1\\
$ 55927.31471 $ & $  14.52056 $ & $   0.03273 $ & $   0.00196 $ & $ r$ &  HS/G756.1\\
$ 55915.92847 $ & $  14.55553 $ & $   0.02997 $ & $   0.03693 $ & $ r$ &  HS/G756.1\\
$ 55896.95142 $ & $  14.51359 $ & $   0.02557 $ & $  -0.00501 $ & $ r$ &  HS/G756.1\\
$ 55877.97381 $ & $  14.61425 $ & $   0.08383 $ & $   0.09565 $ & $ r$ &  HS/G756.1\\
$ 56151.25152 $ & $  14.58093 $ & $   0.02359 $ & $   0.06233 $ & $ r$ &  HS/G756.1\\
$ 55885.56521 $ & $  14.54654 $ & $   0.02993 $ & $   0.02794 $ & $ r$ &  HS/G756.1\\
$ 55786.88207 $ & $  14.43674 $ & $   0.05058 $ & $  -0.08186 $ & $ r$ &  HS/G756.1\\
$ 55908.33877 $ & $  14.58630 $ & $   0.04032 $ & $   0.06770 $ & $ r$ &  HS/G756.1\\
$ 56113.29705 $ & $  14.58993 $ & $   0.04606 $ & $   0.07133 $ & $ r$ &  HS/G756.1\\
$ 55805.86014 $ & $  14.45270 $ & $   0.03556 $ & $  -0.06590 $ & $ r$ &  HS/G756.1\\
$ 56162.63922 $ & $  14.50418 $ & $   0.02616 $ & $  -0.01442 $ & $ r$ &  HS/G756.1\\
$ 55824.83779 $ & $  14.57763 $ & $   0.03443 $ & $   0.05903 $ & $ r$ &  HS/G756.1\\
$ 55870.38518 $ & $  14.54955 $ & $   0.03264 $ & $   0.03095 $ & $ r$ &  HS/G756.1\\
$ 55927.31806 $ & $  14.49925 $ & $   0.02853 $ & $  -0.01935 $ & $ r$ &  HS/G756.1\\
$ 55877.97720 $ & $  14.51327 $ & $   0.06929 $ & $  -0.00533 $ & $ r$ &  HS/G756.1\\
$ 56151.25485 $ & $  14.50648 $ & $   0.02230 $ & $  -0.01212 $ & $ r$ &  HS/G756.1\\
$ 55896.95497 $ & $  14.49732 $ & $   0.02508 $ & $  -0.02128 $ & $ r$ &  HS/G756.1\\
$ 55915.93344 $ & $  14.52212 $ & $   0.02415 $ & $   0.00352 $ & $ r$ &  HS/G756.1\\
$ 55786.88578 $ & $  14.51850 $ & $   0.04871 $ & $  -0.00010 $ & $ r$ &  HS/G756.1\\
$ 55805.86352 $ & $  14.56879 $ & $   0.02889 $ & $   0.05019 $ & $ r$ &  HS/G756.1\\
$ 56162.64261 $ & $  14.55891 $ & $   0.02775 $ & $   0.04031 $ & $ r$ &  HS/G756.1\\
$ 55885.56976 $ & $  14.44493 $ & $   0.02717 $ & $  -0.07367 $ & $ r$ &  HS/G756.1\\
$ 55908.34339 $ & $  14.59611 $ & $   0.03606 $ & $   0.07751 $ & $ r$ &  HS/G756.1\\
$ 56113.30156 $ & $  14.37955 $ & $   0.03321 $ & $  -0.13905 $ & $ r$ &  HS/G756.1\\
$ 55824.84233 $ & $  14.53811 $ & $   0.03741 $ & $   0.01951 $ & $ r$ &  HS/G756.1\\
$ 55870.38865 $ & $  14.61603 $ & $   0.03161 $ & $   0.09743 $ & $ r$ &  HS/G756.1\\
$ 55927.32175 $ & $  14.52935 $ & $   0.03011 $ & $   0.01075 $ & $ r$ &  HS/G756.1\\
$ 55877.98058 $ & $  14.55524 $ & $   0.05951 $ & $   0.03664 $ & $ r$ &  HS/G756.1\\
$ 55896.95875 $ & $  14.52847 $ & $   0.02729 $ & $   0.00987 $ & $ r$ &  HS/G756.1\\
$ 55786.88911 $ & $  14.63191 $ & $   0.05521 $ & $   0.11331 $ & $ r$ &  HS/G756.1\\
$ 55915.93686 $ & $  14.48912 $ & $   0.04910 $ & $  -0.02948 $ & $ r$ &  HS/G756.1\\
$ 56151.25950 $ & $  14.50351 $ & $   0.02172 $ & $  -0.01509 $ & $ r$ &  HS/G756.1\\
$ 55885.57299 $ & $  14.54893 $ & $   0.02679 $ & $   0.03033 $ & $ r$ &  HS/G756.1\\
$ 55908.34675 $ & $  14.54143 $ & $   0.03759 $ & $   0.02283 $ & $ r$ &  HS/G756.1\\
$ 56113.30528 $ & $  14.39780 $ & $   0.03586 $ & $  -0.12080 $ & $ r$ &  HS/G756.1\\
$ 55824.84570 $ & $  14.64049 $ & $   0.03868 $ & $   0.12189 $ & $ r$ &  HS/G756.1\\
$ 56162.64769 $ & $  14.54661 $ & $   0.02660 $ & $   0.02801 $ & $ r$ &  HS/G756.1\\
$ 55877.98396 $ & $  14.59758 $ & $   0.08335 $ & $   0.07898 $ & $ r$ &  HS/G756.1\\
$ 55805.86939 $ & $  14.62151 $ & $   0.03430 $ & $   0.10291 $ & $ r$ &  HS/G756.1\\
$ 55896.96217 $ & $  14.54317 $ & $   0.02678 $ & $   0.02457 $ & $ r$ &  HS/G756.1\\
$ 55927.32646 $ & $  14.55737 $ & $   0.03028 $ & $   0.03877 $ & $ r$ &  HS/G756.1\\
$ 55870.39375 $ & $  14.51631 $ & $   0.03250 $ & $  -0.00229 $ & $ r$ &  HS/G756.1\\
$ 55885.57659 $ & $  14.58875 $ & $   0.02954 $ & $   0.07015 $ & $ r$ &  HS/G756.1\\
$ 56151.26324 $ & $  14.50081 $ & $   0.02303 $ & $  -0.01779 $ & $ r$ &  HS/G756.1\\
$ 55908.35011 $ & $  14.49550 $ & $   0.03736 $ & $  -0.02310 $ & $ r$ &  HS/G756.1\\
$ 56113.30864 $ & $  14.48211 $ & $   0.03782 $ & $  -0.03649 $ & $ r$ &  HS/G756.1\\
$ 55786.89408 $ & $  14.49602 $ & $   0.05097 $ & $  -0.02258 $ & $ r$ &  HS/G756.1\\
$ 56162.65108 $ & $  14.51120 $ & $   0.02769 $ & $  -0.00740 $ & $ r$ &  HS/G756.1\\
$ 55923.53337 $ & $  14.49704 $ & $   0.02931 $ & $  -0.02156 $ & $ r$ &  HS/G756.1\\
$ 55805.87277 $ & $  14.53079 $ & $   0.02900 $ & $   0.01219 $ & $ r$ &  HS/G756.1\\
$ 55896.96556 $ & $  14.51726 $ & $   0.02505 $ & $  -0.00134 $ & $ r$ &  HS/G756.1\\
$ 55927.32982 $ & $  14.50311 $ & $   0.03050 $ & $  -0.01549 $ & $ r$ &  HS/G756.1\\
$ 55870.39752 $ & $  14.57945 $ & $   0.03103 $ & $   0.06085 $ & $ r$ &  HS/G756.1\\
$ 56151.26659 $ & $  14.45752 $ & $   0.02303 $ & $  -0.06108 $ & $ r$ &  HS/G756.1\\
$ 55786.89742 $ & $  14.54470 $ & $   0.05325 $ & $   0.02610 $ & $ r$ &  HS/G756.1\\
$ 55885.58123 $ & $  14.61939 $ & $   0.02804 $ & $   0.10079 $ & $ r$ &  HS/G756.1\\
$ 56162.65447 $ & $  14.56059 $ & $   0.03080 $ & $   0.04199 $ & $ r$ &  HS/G756.1\\
$ 55923.53673 $ & $  14.46949 $ & $   0.02336 $ & $  -0.04911 $ & $ r$ &  HS/G756.1\\
$ 55908.35474 $ & $  14.47483 $ & $   0.03543 $ & $  -0.04377 $ & $ r$ &  HS/G756.1\\
$ 56113.31349 $ & $  14.39524 $ & $   0.05450 $ & $  -0.12336 $ & $ r$ &  HS/G756.1\\
$ 55896.96897 $ & $  14.54724 $ & $   0.02723 $ & $   0.02864 $ & $ r$ &  HS/G756.1\\
$ 55805.87648 $ & $  14.55212 $ & $   0.03059 $ & $   0.03352 $ & $ r$ &  HS/G756.1\\
$ 55927.33319 $ & $  14.41990 $ & $   0.02800 $ & $  -0.09870 $ & $ r$ &  HS/G756.1\\
$ 55870.40096 $ & $  14.46959 $ & $   0.03274 $ & $  -0.04901 $ & $ r$ &  HS/G756.1\\
$ 55904.56140 $ & $  14.58718 $ & $   0.04244 $ & $   0.06858 $ & $ r$ &  HS/G756.1\\
$ 55786.90077 $ & $  14.56133 $ & $   0.04884 $ & $   0.04273 $ & $ r$ &  HS/G756.1\\
$ 55885.58451 $ & $  14.50481 $ & $   0.02795 $ & $  -0.01379 $ & $ r$ &  HS/G756.1\\
$ 55923.54011 $ & $  14.48274 $ & $   0.02333 $ & $  -0.03586 $ & $ r$ &  HS/G756.1\\
$ 55908.35810 $ & $  14.57124 $ & $   0.03818 $ & $   0.05264 $ & $ r$ &  HS/G756.1\\
$ 55896.97231 $ & $  14.52263 $ & $   0.02727 $ & $   0.00403 $ & $ r$ &  HS/G756.1\\
$ 56151.27229 $ & $  14.53283 $ & $   0.02301 $ & $   0.01423 $ & $ r$ &  HS/G756.1\\
$ 56162.65914 $ & $  14.49251 $ & $   0.02660 $ & $  -0.02609 $ & $ r$ &  HS/G756.1\\
$ 56174.04639 $ & $  14.47713 $ & $   0.03146 $ & $  -0.04147 $ & $ r$ &  HS/G756.1\\
$ 55927.33781 $ & $  14.48493 $ & $   0.02944 $ & $  -0.03367 $ & $ r$ &  HS/G756.1\\
$ 55805.88121 $ & $  14.61270 $ & $   0.02627 $ & $   0.09410 $ & $ r$ &  HS/G756.1\\
$ 55885.58777 $ & $  14.56224 $ & $   0.02728 $ & $   0.04364 $ & $ r$ &  HS/G756.1\\
$ 55870.40590 $ & $  14.50015 $ & $   0.02937 $ & $  -0.01845 $ & $ r$ &  HS/G756.1\\
$ 55904.56615 $ & $  14.47750 $ & $   0.03656 $ & $  -0.04110 $ & $ r$ &  HS/G756.1\\
$ 55908.36177 $ & $  14.50979 $ & $   0.03920 $ & $  -0.00881 $ & $ r$ &  HS/G756.1\\
$ 55896.97571 $ & $  14.48940 $ & $   0.02644 $ & $  -0.02920 $ & $ r$ &  HS/G756.1\\
$ 56151.27571 $ & $  14.47694 $ & $   0.02155 $ & $  -0.04166 $ & $ r$ &  HS/G756.1\\
$ 55786.90581 $ & $  14.38811 $ & $   0.04602 $ & $  -0.13049 $ & $ r$ &  HS/G756.1\\
$ 56162.66286 $ & $  14.46402 $ & $   0.02749 $ & $  -0.05458 $ & $ r$ &  HS/G756.1\\
$ 55923.54526 $ & $  14.46586 $ & $   0.02251 $ & $  -0.05274 $ & $ r$ &  HS/G756.1\\
$ 56174.04975 $ & $  14.55574 $ & $   0.03392 $ & $   0.03714 $ & $ r$ &  HS/G756.1\\
$ 55927.34118 $ & $  14.52716 $ & $   0.03084 $ & $   0.00856 $ & $ r$ &  HS/G756.1\\
$ 55805.88458 $ & $  14.50573 $ & $   0.02522 $ & $  -0.01287 $ & $ r$ &  HS/G756.1\\
$ 55870.40927 $ & $  14.60096 $ & $   0.03262 $ & $   0.08236 $ & $ r$ &  HS/G756.1\\
$ 56151.27904 $ & $  14.54146 $ & $   0.02246 $ & $   0.02286 $ & $ r$ &  HS/G756.1\\
$ 55896.97911 $ & $  14.47357 $ & $   0.02548 $ & $  -0.04503 $ & $ r$ &  HS/G756.1\\
$ 55786.90916 $ & $  14.48188 $ & $   0.04743 $ & $  -0.03672 $ & $ r$ &  HS/G756.1\\
$ 56162.66624 $ & $  14.54234 $ & $   0.03104 $ & $   0.02374 $ & $ r$ &  HS/G756.1\\
$ 55908.36647 $ & $  14.52433 $ & $   0.03850 $ & $   0.00573 $ & $ r$ &  HS/G756.1\\
$ 55904.57102 $ & $  14.53259 $ & $   0.04322 $ & $   0.01399 $ & $ r$ &  HS/G756.1\\
$ 56174.05308 $ & $  14.56376 $ & $   0.03815 $ & $   0.04516 $ & $ r$ &  HS/G756.1\\
$ 55923.54902 $ & $  14.52187 $ & $   0.02377 $ & $   0.00327 $ & $ r$ &  HS/G756.1\\
$ 55805.88792 $ & $  14.48509 $ & $   0.02671 $ & $  -0.03351 $ & $ r$ &  HS/G756.1\\
$ 55927.34486 $ & $  14.45828 $ & $   0.03044 $ & $  -0.06032 $ & $ r$ &  HS/G756.1\\
$ 55870.41269 $ & $  14.51579 $ & $   0.03235 $ & $  -0.00281 $ & $ r$ &  HS/G756.1\\
$ 55885.59580 $ & $  14.50210 $ & $   0.02790 $ & $  -0.01650 $ & $ r$ &  HS/G756.1\\
$ 55786.91252 $ & $  14.63308 $ & $   0.05384 $ & $   0.11448 $ & $ r$ &  HS/G756.1\\
$ 55896.98287 $ & $  14.54124 $ & $   0.02780 $ & $   0.02264 $ & $ r$ &  HS/G756.1\\
$ 55908.36982 $ & $  14.49672 $ & $   0.03946 $ & $  -0.02188 $ & $ r$ &  HS/G756.1\\
$ 55923.55241 $ & $  14.49849 $ & $   0.02151 $ & $  -0.02011 $ & $ r$ &  HS/G756.1\\
$ 56151.28397 $ & $  14.48577 $ & $   0.02469 $ & $  -0.03283 $ & $ r$ &  HS/G756.1\\
$ 55904.57574 $ & $  14.54372 $ & $   0.04210 $ & $   0.02512 $ & $ r$ &  HS/G756.1\\
$ 56162.67129 $ & $  14.49736 $ & $   0.02648 $ & $  -0.02124 $ & $ r$ &  HS/G756.1\\
$ 55805.89257 $ & $  14.55887 $ & $   0.02977 $ & $   0.04027 $ & $ r$ &  HS/G756.1\\
$ 55927.34949 $ & $  14.54984 $ & $   0.03188 $ & $   0.03124 $ & $ r$ &  HS/G756.1\\
$ 56174.05841 $ & $  14.47764 $ & $   0.03035 $ & $  -0.04096 $ & $ r$ &  HS/G756.1\\
$ 55885.59942 $ & $  14.46257 $ & $   0.02547 $ & $  -0.05603 $ & $ r$ &  HS/G756.1\\
$ 55896.98630 $ & $  14.42363 $ & $   0.02628 $ & $  -0.09497 $ & $ r$ &  HS/G756.1\\
$ 55870.41785 $ & $  14.54517 $ & $   0.03228 $ & $   0.02657 $ & $ r$ &  HS/G756.1\\
$ 55908.37316 $ & $  14.52708 $ & $   0.04131 $ & $   0.00848 $ & $ r$ &  HS/G756.1\\
$ 55942.53356 $ & $  14.49256 $ & $   0.03397 $ & $  -0.02604 $ & $ r$ &  HS/G756.1\\
$ 55786.91748 $ & $  14.63941 $ & $   0.05666 $ & $   0.12081 $ & $ r$ &  HS/G756.1\\
$ 56151.28774 $ & $  14.44828 $ & $   0.02282 $ & $  -0.07032 $ & $ r$ &  HS/G756.1\\
$ 56162.67468 $ & $  14.47508 $ & $   0.02742 $ & $  -0.04352 $ & $ r$ &  HS/G756.1\\
$ 55904.57934 $ & $  14.53752 $ & $   0.04318 $ & $   0.01892 $ & $ r$ &  HS/G756.1\\
$ 55923.55727 $ & $  14.53986 $ & $   0.02246 $ & $   0.02126 $ & $ r$ &  HS/G756.1\\
$ 56174.06174 $ & $  14.51320 $ & $   0.03456 $ & $  -0.00540 $ & $ r$ &  HS/G756.1\\
$ 55927.35286 $ & $  14.44901 $ & $   0.03040 $ & $  -0.06959 $ & $ r$ &  HS/G756.1\\
$ 55805.89626 $ & $  14.48709 $ & $   0.03010 $ & $  -0.03151 $ & $ r$ &  HS/G756.1\\
$ 55896.98964 $ & $  14.49564 $ & $   0.02782 $ & $  -0.02296 $ & $ r$ &  HS/G756.1\\
$ 55870.42164 $ & $  14.57515 $ & $   0.03402 $ & $   0.05655 $ & $ r$ &  HS/G756.1\\
$ 55885.60397 $ & $  14.48245 $ & $   0.02669 $ & $  -0.03615 $ & $ r$ &  HS/G756.1\\
$ 55942.53694 $ & $  14.55133 $ & $   0.02951 $ & $   0.03273 $ & $ r$ &  HS/G756.1\\
$ 55786.92081 $ & $  14.46952 $ & $   0.04840 $ & $  -0.04908 $ & $ r$ &  HS/G756.1\\
$ 56151.29112 $ & $  14.55888 $ & $   0.02494 $ & $   0.04028 $ & $ r$ &  HS/G756.1\\
$ 55908.37781 $ & $  14.47549 $ & $   0.03696 $ & $  -0.04311 $ & $ r$ &  HS/G756.1\\
$ 56162.67807 $ & $  14.59048 $ & $   0.03178 $ & $   0.07188 $ & $ r$ &  HS/G756.1\\
$ 55923.56062 $ & $  14.53042 $ & $   0.02332 $ & $   0.01182 $ & $ r$ &  HS/G756.1\\
$ 56174.06509 $ & $  14.50912 $ & $   0.03160 $ & $  -0.00948 $ & $ r$ &  HS/G756.1\\
$ 55927.35622 $ & $  14.57109 $ & $   0.03122 $ & $   0.05249 $ & $ r$ &  HS/G756.1\\
$ 55805.89965 $ & $  14.54202 $ & $   0.03157 $ & $   0.02342 $ & $ r$ &  HS/G756.1\\
$ 55896.99305 $ & $  14.54069 $ & $   0.02783 $ & $   0.02209 $ & $ r$ &  HS/G756.1\\
$ 55904.58424 $ & $  14.41427 $ & $   0.04062 $ & $  -0.10433 $ & $ r$ &  HS/G756.1\\
$ 55870.42508 $ & $  14.55566 $ & $   0.03060 $ & $   0.03706 $ & $ r$ &  HS/G756.1\\
$ 55885.60724 $ & $  14.44855 $ & $   0.02607 $ & $  -0.07005 $ & $ r$ &  HS/G756.1\\
$ 55942.54031 $ & $  14.50459 $ & $   0.02499 $ & $  -0.01401 $ & $ r$ &  HS/G756.1\\
$ 55908.38116 $ & $  14.49823 $ & $   0.03758 $ & $  -0.02037 $ & $ r$ &  HS/G756.1\\
$ 55786.92452 $ & $  14.54295 $ & $   0.04385 $ & $   0.02435 $ & $ r$ &  HS/G756.1\\
$ 55923.56399 $ & $  14.48858 $ & $   0.02377 $ & $  -0.03002 $ & $ r$ &  HS/G756.1\\
$ 56151.29604 $ & $  14.58472 $ & $   0.02626 $ & $   0.06612 $ & $ r$ &  HS/G756.1\\
$ 55896.99639 $ & $  14.49335 $ & $   0.02720 $ & $  -0.02525 $ & $ r$ &  HS/G756.1\\
$ 56162.68303 $ & $  14.49704 $ & $   0.03764 $ & $  -0.02156 $ & $ r$ &  HS/G756.1\\
$ 55927.36080 $ & $  14.44883 $ & $   0.03352 $ & $  -0.06977 $ & $ r$ &  HS/G756.1\\
$ 56174.06982 $ & $  14.53726 $ & $   0.03975 $ & $   0.01866 $ & $ r$ &  HS/G756.1\\
$ 55885.61046 $ & $  14.43154 $ & $   0.02562 $ & $  -0.08706 $ & $ r$ &  HS/G756.1\\
$ 55904.58867 $ & $  14.43067 $ & $   0.03615 $ & $  -0.08793 $ & $ r$ &  HS/G756.1\\
$ 55908.38486 $ & $  14.54621 $ & $   0.04353 $ & $   0.02761 $ & $ r$ &  HS/G756.1\\
$ 55870.42996 $ & $  14.49463 $ & $   0.02968 $ & $  -0.02397 $ & $ r$ &  HS/G756.1\\
$ 55942.54547 $ & $  14.57206 $ & $   0.02391 $ & $   0.05346 $ & $ r$ &  HS/G756.1\\
$ 56151.29936 $ & $  14.54861 $ & $   0.02706 $ & $   0.03001 $ & $ r$ &  HS/G756.1\\
$ 55786.92932 $ & $  14.52810 $ & $   0.04691 $ & $   0.00950 $ & $ r$ &  HS/G756.1\\
$ 55896.99979 $ & $  14.45485 $ & $   0.02881 $ & $  -0.06375 $ & $ r$ &  HS/G756.1\\
$ 55927.36417 $ & $  14.48990 $ & $   0.03282 $ & $  -0.02870 $ & $ r$ &  HS/G756.1\\
$ 56174.07318 $ & $  14.52839 $ & $   0.03469 $ & $   0.00979 $ & $ r$ &  HS/G756.1\\
$ 56162.68676 $ & $  14.45390 $ & $   0.05064 $ & $  -0.06470 $ & $ r$ &  HS/G756.1\\
$ 56155.09660 $ & $  14.44509 $ & $   0.02289 $ & $  -0.07351 $ & $ r$ &  HS/G756.1\\
$ 55885.61497 $ & $  14.50320 $ & $   0.02867 $ & $  -0.01540 $ & $ r$ &  HS/G756.1\\
$ 55870.43339 $ & $  14.58070 $ & $   0.03131 $ & $   0.06210 $ & $ r$ &  HS/G756.1\\
$ 55904.59328 $ & $  14.63362 $ & $   0.04858 $ & $   0.11502 $ & $ r$ &  HS/G756.1\\
$ 56151.30274 $ & $  14.55760 $ & $   0.02393 $ & $   0.03900 $ & $ r$ &  HS/G756.1\\
$ 55786.93268 $ & $  14.44111 $ & $   0.04579 $ & $  -0.07749 $ & $ r$ &  HS/G756.1\\
$ 55961.52675 $ & $  14.54342 $ & $   0.04655 $ & $   0.02482 $ & $ r$ &  HS/G756.1\\
$ 55942.54921 $ & $  14.52845 $ & $   0.02319 $ & $   0.00985 $ & $ r$ &  HS/G756.1\\
$ 55908.38954 $ & $  14.57869 $ & $   0.04158 $ & $   0.06009 $ & $ r$ &  HS/G756.1\\
$ 55897.00317 $ & $  14.48682 $ & $   0.02708 $ & $  -0.03178 $ & $ r$ &  HS/G756.1\\
$ 56174.07649 $ & $  14.53530 $ & $   0.03426 $ & $   0.01670 $ & $ r$ &  HS/G756.1\\
$ 56162.69014 $ & $  14.42887 $ & $   0.06497 $ & $  -0.08973 $ & $ r$ &  HS/G756.1\\
$ 55927.36787 $ & $  14.52714 $ & $   0.03215 $ & $   0.00854 $ & $ r$ &  HS/G756.1\\
$ 55923.57285 $ & $  14.52186 $ & $   0.02260 $ & $   0.00326 $ & $ r$ &  HS/G756.1\\
$ 56155.09992 $ & $  14.54411 $ & $   0.02357 $ & $   0.02551 $ & $ r$ &  HS/G756.1\\
$ 55885.61824 $ & $  14.53843 $ & $   0.02879 $ & $   0.01983 $ & $ r$ &  HS/G756.1\\
$ 55870.43682 $ & $  14.61079 $ & $   0.03421 $ & $   0.09219 $ & $ r$ &  HS/G756.1\\
$ 55786.93603 $ & $  14.51468 $ & $   0.05059 $ & $  -0.00392 $ & $ r$ &  HS/G756.1\\
$ 55961.53012 $ & $  14.53651 $ & $   0.03693 $ & $   0.01791 $ & $ r$ &  HS/G756.1\\
$ 55908.39290 $ & $  14.53206 $ & $   0.03766 $ & $   0.01346 $ & $ r$ &  HS/G756.1\\
$ 55942.55259 $ & $  14.53721 $ & $   0.02380 $ & $   0.01861 $ & $ r$ &  HS/G756.1\\
$ 55904.59791 $ & $  14.56456 $ & $   0.04447 $ & $   0.04596 $ & $ r$ &  HS/G756.1\\
$ 55897.00694 $ & $  14.51106 $ & $   0.02961 $ & $  -0.00754 $ & $ r$ &  HS/G756.1\\
$ 55923.57627 $ & $  14.51246 $ & $   0.02236 $ & $  -0.00614 $ & $ r$ &  HS/G756.1\\
$ 55927.37248 $ & $  14.44446 $ & $   0.03270 $ & $  -0.07414 $ & $ r$ &  HS/G756.1\\
$ 55885.62185 $ & $  14.58430 $ & $   0.02829 $ & $   0.06570 $ & $ r$ &  HS/G756.1\\
$ 56151.30842 $ & $  14.52954 $ & $   0.02412 $ & $   0.01094 $ & $ r$ &  HS/G756.1\\
$ 55915.98669 $ & $  14.52898 $ & $   0.03309 $ & $   0.01038 $ & $ r$ &  HS/G756.1\\
$ 56174.08254 $ & $  14.44548 $ & $   0.02942 $ & $  -0.07312 $ & $ r$ &  HS/G756.1\\
$ 55961.53348 $ & $  14.48955 $ & $   0.03728 $ & $  -0.02905 $ & $ r$ &  HS/G756.1\\
$ 55908.39625 $ & $  14.52004 $ & $   0.04564 $ & $   0.00144 $ & $ r$ &  HS/G756.1\\
$ 55897.01033 $ & $  14.49207 $ & $   0.02741 $ & $  -0.02653 $ & $ r$ &  HS/G756.1\\
$ 55870.44216 $ & $  14.57934 $ & $   0.03393 $ & $   0.06074 $ & $ r$ &  HS/G756.1\\
$ 55942.55772 $ & $  14.54711 $ & $   0.02416 $ & $   0.02851 $ & $ r$ &  HS/G756.1\\
$ 55927.37585 $ & $  14.54878 $ & $   0.03267 $ & $   0.03018 $ & $ r$ &  HS/G756.1\\
$ 55904.60276 $ & $  14.57764 $ & $   0.04413 $ & $   0.05904 $ & $ r$ &  HS/G756.1\\
$ 56151.31223 $ & $  14.51816 $ & $   0.02669 $ & $  -0.00044 $ & $ r$ &  HS/G756.1\\
$ 55915.99015 $ & $  14.53715 $ & $   0.02541 $ & $   0.01855 $ & $ r$ &  HS/G756.1\\
$ 55885.62623 $ & $  14.50670 $ & $   0.02821 $ & $  -0.01190 $ & $ r$ &  HS/G756.1\\
$ 56155.10847 $ & $  14.51338 $ & $   0.02406 $ & $  -0.00522 $ & $ r$ &  HS/G756.1\\
$ 56174.08610 $ & $  14.49976 $ & $   0.03265 $ & $  -0.01884 $ & $ r$ &  HS/G756.1\\
$ 55897.01375 $ & $  14.48131 $ & $   0.02803 $ & $  -0.03729 $ & $ r$ &  HS/G756.1\\
$ 55908.40089 $ & $  14.44063 $ & $   0.04020 $ & $  -0.07797 $ & $ r$ &  HS/G756.1\\
$ 55961.53835 $ & $  14.40258 $ & $   0.03594 $ & $  -0.11602 $ & $ r$ &  HS/G756.1\\
$ 55870.44596 $ & $  14.51527 $ & $   0.03182 $ & $  -0.00333 $ & $ r$ &  HS/G756.1\\
$ 55942.56110 $ & $  14.53762 $ & $   0.02439 $ & $   0.01902 $ & $ r$ &  HS/G756.1\\
$ 55927.37922 $ & $  14.46479 $ & $   0.03379 $ & $  -0.05381 $ & $ r$ &  HS/G756.1\\
$ 56151.31561 $ & $  14.35525 $ & $   0.02623 $ & $  -0.16335 $ & $ r$ &  HS/G756.1\\
$ 55915.99354 $ & $  14.51319 $ & $   0.02651 $ & $  -0.00541 $ & $ r$ &  HS/G756.1\\
$ 55885.62950 $ & $  14.43070 $ & $   0.02537 $ & $  -0.08790 $ & $ r$ &  HS/G756.1\\
$ 55923.58490 $ & $  14.49926 $ & $   0.02375 $ & $  -0.01934 $ & $ r$ &  HS/G756.1\\
$ 56174.08943 $ & $  14.55055 $ & $   0.03160 $ & $   0.03195 $ & $ r$ &  HS/G756.1\\
$ 56155.11182 $ & $  14.57273 $ & $   0.02464 $ & $   0.05413 $ & $ r$ &  HS/G756.1\\
$ 55904.60750 $ & $  14.51293 $ & $   0.03997 $ & $  -0.00567 $ & $ r$ &  HS/G756.1\\
$ 55897.01712 $ & $  14.51376 $ & $   0.03021 $ & $  -0.00484 $ & $ r$ &  HS/G756.1\\
$ 55908.40425 $ & $  14.50729 $ & $   0.04217 $ & $  -0.01131 $ & $ r$ &  HS/G756.1\\
$ 55961.54173 $ & $  14.53457 $ & $   0.03864 $ & $   0.01597 $ & $ r$ &  HS/G756.1\\
$ 55870.44939 $ & $  14.50876 $ & $   0.02821 $ & $  -0.00984 $ & $ r$ &  HS/G756.1\\
$ 55942.56447 $ & $  14.52304 $ & $   0.02348 $ & $   0.00444 $ & $ r$ &  HS/G756.1\\
$ 55915.99694 $ & $  14.57594 $ & $   0.02531 $ & $   0.05734 $ & $ r$ &  HS/G756.1\\
$ 55885.63278 $ & $  14.47654 $ & $   0.02710 $ & $  -0.04206 $ & $ r$ &  HS/G756.1\\
$ 55923.58830 $ & $  14.55468 $ & $   0.02316 $ & $   0.03608 $ & $ r$ &  HS/G756.1\\
$ 56155.11512 $ & $  14.49034 $ & $   0.02197 $ & $  -0.02826 $ & $ r$ &  HS/G756.1\\
$ 55927.38389 $ & $  14.51666 $ & $   0.03600 $ & $  -0.00194 $ & $ r$ &  HS/G756.1\\
$ 56151.32025 $ & $  14.55816 $ & $   0.02829 $ & $   0.03956 $ & $ r$ &  HS/G756.1\\
$ 55897.02051 $ & $  14.52292 $ & $   0.02840 $ & $   0.00432 $ & $ r$ &  HS/G756.1\\
$ 56174.09429 $ & $  14.51563 $ & $   0.03080 $ & $  -0.00297 $ & $ r$ &  HS/G756.1\\
$ 55908.40795 $ & $  14.55237 $ & $   0.04223 $ & $   0.03377 $ & $ r$ &  HS/G756.1\\
$ 55961.54550 $ & $  14.44253 $ & $   0.03934 $ & $  -0.07607 $ & $ r$ &  HS/G756.1\\
$ 55916.00035 $ & $  14.50178 $ & $   0.02328 $ & $  -0.01682 $ & $ r$ &  HS/G756.1\\
$ 55870.45446 $ & $  14.50517 $ & $   0.03089 $ & $  -0.01343 $ & $ r$ &  HS/G756.1\\
$ 55942.56939 $ & $  14.51329 $ & $   0.02291 $ & $  -0.00531 $ & $ r$ &  HS/G756.1\\
$ 56151.32365 $ & $  14.57772 $ & $   0.02804 $ & $   0.05912 $ & $ r$ &  HS/G756.1\\
$ 55885.63719 $ & $  14.51878 $ & $   0.02900 $ & $   0.00018 $ & $ r$ &  HS/G756.1\\
$ 55897.02393 $ & $  14.52460 $ & $   0.02877 $ & $   0.00600 $ & $ r$ &  HS/G756.1\\
$ 55878.04669 $ & $  14.34040 $ & $   0.32971 $ & $  -0.17820 $ & $ r$ &  HS/G756.1\\
$ 55923.59306 $ & $  14.57103 $ & $   0.02505 $ & $   0.05243 $ & $ r$ &  HS/G756.1\\
$ 56174.09761 $ & $  14.49086 $ & $   0.03561 $ & $  -0.02774 $ & $ r$ &  HS/G756.1\\
$ 56155.12083 $ & $  14.54548 $ & $   0.02343 $ & $   0.02688 $ & $ r$ &  HS/G756.1\\
$ 55908.41269 $ & $  14.43166 $ & $   0.04668 $ & $  -0.08694 $ & $ r$ &  HS/G756.1\\
$ 55916.00375 $ & $  14.63042 $ & $   0.02831 $ & $   0.11182 $ & $ r$ &  HS/G756.1\\
$ 55904.61732 $ & $  14.47357 $ & $   0.04228 $ & $  -0.04503 $ & $ r$ &  HS/G756.1\\
$ 55961.55036 $ & $  14.49348 $ & $   0.04158 $ & $  -0.02512 $ & $ r$ &  HS/G756.1\\
$ 55870.45792 $ & $  14.65166 $ & $   0.03682 $ & $   0.13306 $ & $ r$ &  HS/G756.1\\
$ 55942.57313 $ & $  14.54181 $ & $   0.02578 $ & $   0.02321 $ & $ r$ &  HS/G756.1\\
$ 55927.39113 $ & $  14.44171 $ & $   0.02946 $ & $  -0.07689 $ & $ r$ &  HS/G756.1\\
$ 55885.64047 $ & $  14.52224 $ & $   0.02758 $ & $   0.00364 $ & $ r$ &  HS/G756.1\\
$ 56151.32707 $ & $  14.59374 $ & $   0.02873 $ & $   0.07514 $ & $ r$ &  HS/G756.1\\
$ 55897.02730 $ & $  14.52386 $ & $   0.02573 $ & $   0.00526 $ & $ r$ &  HS/G756.1\\
$ 56139.94101 $ & $  14.48541 $ & $   0.02924 $ & $  -0.03319 $ & $ r$ &  HS/G756.1\\
$ 55923.59682 $ & $  14.53965 $ & $   0.02790 $ & $   0.02105 $ & $ r$ &  HS/G756.1\\
$ 56174.10130 $ & $  14.46249 $ & $   0.02903 $ & $  -0.05611 $ & $ r$ &  HS/G756.1\\
$ 56166.51108 $ & $  14.68549 $ & $   0.04640 $ & $   0.16689 $ & $ r$ &  HS/G756.1\\
$ 56155.12486 $ & $  14.52183 $ & $   0.02250 $ & $   0.00323 $ & $ r$ &  HS/G756.1\\
$ 55908.41604 $ & $  14.47533 $ & $   0.05035 $ & $  -0.04327 $ & $ r$ &  HS/G756.1\\
$ 55961.55374 $ & $  14.49410 $ & $   0.03831 $ & $  -0.02450 $ & $ r$ &  HS/G756.1\\
$ 55870.46135 $ & $  14.48704 $ & $   0.03252 $ & $  -0.03156 $ & $ r$ &  HS/G756.1\\
$ 55942.57654 $ & $  14.51352 $ & $   0.02553 $ & $  -0.00508 $ & $ r$ &  HS/G756.1\\
$ 55885.64407 $ & $  14.51854 $ & $   0.02934 $ & $  -0.00006 $ & $ r$ &  HS/G756.1\\
$ 55904.62183 $ & $  14.45128 $ & $   0.04209 $ & $  -0.06732 $ & $ r$ &  HS/G756.1\\
$ 56139.94435 $ & $  14.61342 $ & $   0.03930 $ & $   0.09482 $ & $ r$ &  HS/G756.1\\
$ 55897.03108 $ & $  14.53683 $ & $   0.03007 $ & $   0.01823 $ & $ r$ &  HS/G756.1\\
$ 55878.05355 $ & $  14.60832 $ & $   0.17241 $ & $   0.08972 $ & $ r$ &  HS/G756.1\\
$ 55923.60017 $ & $  14.45190 $ & $   0.02350 $ & $  -0.06670 $ & $ r$ &  HS/G756.1\\
$ 55927.39590 $ & $  14.55343 $ & $   0.03599 $ & $   0.03483 $ & $ r$ &  HS/G756.1\\
$ 56166.51446 $ & $  14.41125 $ & $   0.03957 $ & $  -0.10735 $ & $ r$ &  HS/G756.1\\
$ 56155.12823 $ & $  14.54307 $ & $   0.02351 $ & $   0.02447 $ & $ r$ &  HS/G756.1\\
$ 55908.41942 $ & $  14.56417 $ & $   0.05159 $ & $   0.04557 $ & $ r$ &  HS/G756.1\\
$ 55961.55713 $ & $  14.52068 $ & $   0.04057 $ & $   0.00208 $ & $ r$ &  HS/G756.1\\
$ 56174.10681 $ & $  14.45382 $ & $   0.03286 $ & $  -0.06478 $ & $ r$ &  HS/G756.1\\
$ 55897.03449 $ & $  14.48191 $ & $   0.03010 $ & $  -0.03669 $ & $ r$ &  HS/G756.1\\
$ 55885.64842 $ & $  14.55594 $ & $   0.02891 $ & $   0.03734 $ & $ r$ &  HS/G756.1\\
$ 55870.46642 $ & $  14.57880 $ & $   0.03205 $ & $   0.06020 $ & $ r$ &  HS/G756.1\\
$ 55927.39927 $ & $  14.51122 $ & $   0.03829 $ & $  -0.00738 $ & $ r$ &  HS/G756.1\\
$ 55942.58145 $ & $  14.51015 $ & $   0.02530 $ & $  -0.00845 $ & $ r$ &  HS/G756.1\\
$ 56166.51778 $ & $  14.53708 $ & $   0.04076 $ & $   0.01848 $ & $ r$ &  HS/G756.1\\
$ 55904.62690 $ & $  14.56957 $ & $   0.05203 $ & $   0.05097 $ & $ r$ &  HS/G756.1\\
$ 55923.60488 $ & $  14.61802 $ & $   0.02525 $ & $   0.09942 $ & $ r$ &  HS/G756.1\\
$ 56174.11013 $ & $  14.47017 $ & $   0.02962 $ & $  -0.04843 $ & $ r$ &  HS/G756.1\\
$ 56155.13290 $ & $  14.53447 $ & $   0.02280 $ & $   0.01587 $ & $ r$ &  HS/G756.1\\
$ 55908.42403 $ & $  14.48707 $ & $   0.04348 $ & $  -0.03153 $ & $ r$ &  HS/G756.1\\
$ 55897.03789 $ & $  14.57672 $ & $   0.02790 $ & $   0.05812 $ & $ r$ &  HS/G756.1\\
$ 55961.56199 $ & $  14.47194 $ & $   0.03953 $ & $  -0.04666 $ & $ r$ &  HS/G756.1\\
$ 55885.65171 $ & $  14.50979 $ & $   0.02695 $ & $  -0.00881 $ & $ r$ &  HS/G756.1\\
$ 55927.40262 $ & $  14.54200 $ & $   0.03836 $ & $   0.02340 $ & $ r$ &  HS/G756.1\\
$ 55870.47022 $ & $  14.56503 $ & $   0.03055 $ & $   0.04643 $ & $ r$ &  HS/G756.1\\
$ 55923.60825 $ & $  14.58603 $ & $   0.03697 $ & $   0.06743 $ & $ r$ &  HS/G756.1\\
$ 56174.11347 $ & $  14.38934 $ & $   0.03212 $ & $  -0.12926 $ & $ r$ &  HS/G756.1\\
$ 55904.63160 $ & $  14.65602 $ & $   0.05369 $ & $   0.13742 $ & $ r$ &  HS/G756.1\\
$ 56155.13624 $ & $  14.56618 $ & $   0.02455 $ & $   0.04758 $ & $ r$ &  HS/G756.1\\
$ 56166.52280 $ & $  14.60410 $ & $   0.04323 $ & $   0.08550 $ & $ r$ &  HS/G756.1\\
$ 55908.42740 $ & $  14.46200 $ & $   0.04565 $ & $  -0.05660 $ & $ r$ &  HS/G756.1\\
$ 55897.04132 $ & $  14.54345 $ & $   0.02915 $ & $   0.02485 $ & $ r$ &  HS/G756.1\\
$ 55961.56535 $ & $  14.51404 $ & $   0.04192 $ & $  -0.00456 $ & $ r$ &  HS/G756.1\\
$ 55885.65500 $ & $  14.51546 $ & $   0.02924 $ & $  -0.00314 $ & $ r$ &  HS/G756.1\\
$ 55870.47365 $ & $  14.60127 $ & $   0.03721 $ & $   0.08267 $ & $ r$ &  HS/G756.1\\
$ 55923.61164 $ & $  14.40861 $ & $   0.05919 $ & $  -0.10999 $ & $ r$ &  HS/G756.1\\
$ 56166.52613 $ & $  14.52075 $ & $   0.03728 $ & $   0.00215 $ & $ r$ &  HS/G756.1\\
$ 56155.13958 $ & $  14.52010 $ & $   0.02233 $ & $   0.00150 $ & $ r$ &  HS/G756.1\\
$ 55908.43107 $ & $  14.64153 $ & $   0.05525 $ & $   0.12293 $ & $ r$ &  HS/G756.1\\
$ 55878.06703 $ & $  14.65197 $ & $   0.12552 $ & $   0.13337 $ & $ r$ &  HS/G756.1\\
$ 55897.04469 $ & $  14.53852 $ & $   0.02855 $ & $   0.01992 $ & $ r$ &  HS/G756.1\\
$ 56174.11808 $ & $  14.46291 $ & $   0.03504 $ & $  -0.05569 $ & $ r$ &  HS/G756.1\\
$ 55904.63617 $ & $  14.54256 $ & $   0.04726 $ & $   0.02396 $ & $ r$ &  HS/G756.1\\
$ 55961.56911 $ & $  14.40241 $ & $   0.03510 $ & $  -0.11619 $ & $ r$ &  HS/G756.1\\
$ 55885.65940 $ & $  14.51279 $ & $   0.02710 $ & $  -0.00581 $ & $ r$ &  HS/G756.1\\
$ 55870.47867 $ & $  14.54827 $ & $   0.03297 $ & $   0.02967 $ & $ r$ &  HS/G756.1\\
$ 56166.52953 $ & $  14.69013 $ & $   0.04587 $ & $   0.17153 $ & $ r$ &  HS/G756.1\\
$ 55897.04809 $ & $  14.51929 $ & $   0.02971 $ & $   0.00069 $ & $ r$ &  HS/G756.1\\
$ 56174.12140 $ & $  14.58729 $ & $   0.03360 $ & $   0.06869 $ & $ r$ &  HS/G756.1\\
$ 55878.07074 $ & $  14.39026 $ & $   0.16339 $ & $  -0.12834 $ & $ r$ &  HS/G756.1\\
$ 55908.43575 $ & $  14.68314 $ & $   0.05780 $ & $   0.16454 $ & $ r$ &  HS/G756.1\\
$ 55885.66266 $ & $  14.40679 $ & $   0.02681 $ & $  -0.11181 $ & $ r$ &  HS/G756.1\\
$ 56155.14491 $ & $  14.50211 $ & $   0.02233 $ & $  -0.01649 $ & $ r$ &  HS/G756.1\\
$ 55904.64064 $ & $  14.46303 $ & $   0.04003 $ & $  -0.05557 $ & $ r$ &  HS/G756.1\\
$ 55897.05149 $ & $  14.51909 $ & $   0.02917 $ & $   0.00049 $ & $ r$ &  HS/G756.1\\
$ 55923.62033 $ & $  14.48289 $ & $   0.09869 $ & $  -0.03571 $ & $ r$ &  HS/G756.1\\
$ 56174.12510 $ & $  14.56719 $ & $   0.03230 $ & $   0.04859 $ & $ r$ &  HS/G756.1\\
$ 56166.53422 $ & $  14.45301 $ & $   0.03822 $ & $  -0.06559 $ & $ r$ &  HS/G756.1\\
$ 55908.43912 $ & $  14.61431 $ & $   0.05834 $ & $   0.09571 $ & $ r$ &  HS/G756.1\\
$ 55866.68853 $ & $  14.56841 $ & $   0.02680 $ & $   0.04981 $ & $ r$ &  HS/G756.1\\
$ 55885.66625 $ & $  14.54010 $ & $   0.02831 $ & $   0.02150 $ & $ r$ &  HS/G756.1\\
$ 56155.14864 $ & $  14.56814 $ & $   0.02248 $ & $   0.04954 $ & $ r$ &  HS/G756.1\\
$ 55904.64522 $ & $  14.67312 $ & $   0.05546 $ & $   0.15452 $ & $ r$ &  HS/G756.1\\
$ 55897.05527 $ & $  14.50518 $ & $   0.03023 $ & $  -0.01342 $ & $ r$ &  HS/G756.1\\
$ 56166.53760 $ & $  14.58218 $ & $   0.04284 $ & $   0.06358 $ & $ r$ &  HS/G756.1\\
$ 55908.44249 $ & $  14.56428 $ & $   0.04943 $ & $   0.04568 $ & $ r$ &  HS/G756.1\\
$ 55866.69190 $ & $  14.55119 $ & $   0.02680 $ & $   0.03259 $ & $ r$ &  HS/G756.1\\
$ 56155.15200 $ & $  14.55641 $ & $   0.02338 $ & $   0.03781 $ & $ r$ &  HS/G756.1\\
$ 55851.51044 $ & $  14.52480 $ & $   0.04313 $ & $   0.00620 $ & $ r$ &  HS/G756.1\\
$ 56174.13003 $ & $  14.45910 $ & $   0.03010 $ & $  -0.05950 $ & $ r$ &  HS/G756.1\\
$ 55885.67072 $ & $  14.56707 $ & $   0.03002 $ & $   0.04847 $ & $ r$ &  HS/G756.1\\
$ 55897.05868 $ & $  14.48265 $ & $   0.02886 $ & $  -0.03595 $ & $ r$ &  HS/G756.1\\
$ 56147.56338 $ & $  14.50704 $ & $   0.02939 $ & $  -0.01156 $ & $ r$ &  HS/G756.1\\
$ 56166.54100 $ & $  14.54005 $ & $   0.03767 $ & $   0.02145 $ & $ r$ &  HS/G756.1\\
$ 55904.65022 $ & $  14.50029 $ & $   0.04688 $ & $  -0.01831 $ & $ r$ &  HS/G756.1\\
$ 55866.69526 $ & $  14.54947 $ & $   0.02918 $ & $   0.03087 $ & $ r$ &  HS/G756.1\\
$ 55923.62837 $ & $  14.43016 $ & $   0.05789 $ & $  -0.08844 $ & $ r$ &  HS/G756.1\\
$ 55851.51387 $ & $  14.45390 $ & $   0.03770 $ & $  -0.06470 $ & $ r$ &  HS/G756.1\\
$ 56174.13337 $ & $  14.46862 $ & $   0.03111 $ & $  -0.04998 $ & $ r$ &  HS/G756.1\\
$ 55908.44703 $ & $  14.48352 $ & $   0.05221 $ & $  -0.03508 $ & $ r$ &  HS/G756.1\\
$ 55885.67400 $ & $  14.50934 $ & $   0.02991 $ & $  -0.00926 $ & $ r$ &  HS/G756.1\\
$ 56117.20098 $ & $  14.55528 $ & $   0.08155 $ & $   0.03668 $ & $ r$ &  HS/G756.1\\
$ 56155.15732 $ & $  14.50767 $ & $   0.02190 $ & $  -0.01093 $ & $ r$ &  HS/G756.1\\
$ 55897.06207 $ & $  14.57733 $ & $   0.03698 $ & $   0.05873 $ & $ r$ &  HS/G756.1\\
$ 56147.56681 $ & $  14.44038 $ & $   0.02812 $ & $  -0.07822 $ & $ r$ &  HS/G756.1\\
$ 55851.51732 $ & $  14.45455 $ & $   0.03956 $ & $  -0.06405 $ & $ r$ &  HS/G756.1\\
$ 56174.13670 $ & $  14.49619 $ & $   0.02990 $ & $  -0.02241 $ & $ r$ &  HS/G756.1\\
$ 55904.65480 $ & $  14.37364 $ & $   0.04055 $ & $  -0.14496 $ & $ r$ &  HS/G756.1\\
$ 55885.67727 $ & $  14.47634 $ & $   0.02841 $ & $  -0.04226 $ & $ r$ &  HS/G756.1\\
$ 55908.45040 $ & $  14.54517 $ & $   0.06007 $ & $   0.02657 $ & $ r$ &  HS/G756.1\\
$ 55866.69981 $ & $  14.54336 $ & $   0.02839 $ & $   0.02476 $ & $ r$ &  HS/G756.1\\
$ 56166.54637 $ & $  14.43902 $ & $   0.03651 $ & $  -0.07958 $ & $ r$ &  HS/G756.1\\
$ 56117.20470 $ & $  14.53790 $ & $   0.05587 $ & $   0.01930 $ & $ r$ &  HS/G756.1\\
$ 56155.16068 $ & $  14.54966 $ & $   0.02224 $ & $   0.03106 $ & $ r$ &  HS/G756.1\\
$ 55897.06547 $ & $  14.57271 $ & $   0.03750 $ & $   0.05411 $ & $ r$ &  HS/G756.1\\
$ 56147.57023 $ & $  14.51428 $ & $   0.03041 $ & $  -0.00432 $ & $ r$ &  HS/G756.1\\
$ 55866.70317 $ & $  14.54613 $ & $   0.02873 $ & $   0.02753 $ & $ r$ &  HS/G756.1\\
$ 55908.45408 $ & $  14.58632 $ & $   0.05290 $ & $   0.06772 $ & $ r$ &  HS/G756.1\\
$ 56166.54976 $ & $  14.54101 $ & $   0.03304 $ & $   0.02241 $ & $ r$ &  HS/G756.1\\
$ 56117.20805 $ & $  14.62295 $ & $   0.04212 $ & $   0.10435 $ & $ r$ &  HS/G756.1\\
$ 55885.68173 $ & $  14.61179 $ & $   0.03182 $ & $   0.09319 $ & $ r$ &  HS/G756.1\\
$ 56174.14148 $ & $  14.49055 $ & $   0.03175 $ & $  -0.02805 $ & $ r$ &  HS/G756.1\\
$ 55851.52218 $ & $  14.46831 $ & $   0.04896 $ & $  -0.05029 $ & $ r$ &  HS/G756.1\\
$ 56155.16399 $ & $  14.46296 $ & $   0.02059 $ & $  -0.05564 $ & $ r$ &  HS/G756.1\\
$ 55904.65958 $ & $  14.40736 $ & $   0.04787 $ & $  -0.11124 $ & $ r$ &  HS/G756.1\\
$ 55897.06884 $ & $  14.59352 $ & $   0.03259 $ & $   0.07492 $ & $ r$ &  HS/G756.1\\
$ 56147.57357 $ & $  14.46644 $ & $   0.02863 $ & $  -0.05216 $ & $ r$ &  HS/G756.1\\
$ 55866.70686 $ & $  14.54269 $ & $   0.03013 $ & $   0.02409 $ & $ r$ &  HS/G756.1\\
$ 56166.55308 $ & $  14.52079 $ & $   0.03798 $ & $   0.00219 $ & $ r$ &  HS/G756.1\\
$ 55885.68494 $ & $  14.48274 $ & $   0.02896 $ & $  -0.03586 $ & $ r$ &  HS/G756.1\\
$ 56174.14481 $ & $  14.45201 $ & $   0.03137 $ & $  -0.06659 $ & $ r$ &  HS/G756.1\\
$ 55851.52562 $ & $  14.45239 $ & $   0.04761 $ & $  -0.06621 $ & $ r$ &  HS/G756.1\\
$ 55897.07224 $ & $  14.47112 $ & $   0.02971 $ & $  -0.04748 $ & $ r$ &  HS/G756.1\\
$ 56117.21262 $ & $  14.68860 $ & $   0.11110 $ & $   0.17000 $ & $ r$ &  HS/G756.1\\
$ 55878.09487 $ & $  14.53225 $ & $   0.10105 $ & $   0.01365 $ & $ r$ &  HS/G756.1\\
$ 56147.57700 $ & $  14.51247 $ & $   0.03018 $ & $  -0.00613 $ & $ r$ &  HS/G756.1\\
$ 56155.16863 $ & $  14.54384 $ & $   0.02418 $ & $   0.02524 $ & $ r$ &  HS/G756.1\\
$ 55904.66436 $ & $  14.56986 $ & $   0.05637 $ & $   0.05126 $ & $ r$ &  HS/G756.1\\
$ 55885.68855 $ & $  14.47780 $ & $   0.03119 $ & $  -0.04080 $ & $ r$ &  HS/G756.1\\
$ 56174.14851 $ & $  14.52029 $ & $   0.03108 $ & $   0.00169 $ & $ r$ &  HS/G756.1\\
$ 55897.07564 $ & $  14.63908 $ & $   0.03542 $ & $   0.12048 $ & $ r$ &  HS/G756.1\\
$ 55866.71151 $ & $  14.54771 $ & $   0.03051 $ & $   0.02911 $ & $ r$ &  HS/G756.1\\
$ 55851.52944 $ & $  14.53371 $ & $   0.04382 $ & $   0.01511 $ & $ r$ &  HS/G756.1\\
$ 56117.21603 $ & $  14.54214 $ & $   0.06065 $ & $   0.02354 $ & $ r$ &  HS/G756.1\\
$ 56166.55784 $ & $  14.51590 $ & $   0.03002 $ & $  -0.00270 $ & $ r$ &  HS/G756.1\\
$ 55878.09825 $ & $  14.37148 $ & $   0.07847 $ & $  -0.14712 $ & $ r$ &  HS/G756.1\\
$ 56147.58074 $ & $  14.52218 $ & $   0.02724 $ & $   0.00358 $ & $ r$ &  HS/G756.1\\
$ 56155.17254 $ & $  14.56222 $ & $   0.02350 $ & $   0.04362 $ & $ r$ &  HS/G756.1\\
$ 55904.66890 $ & $  14.47615 $ & $   0.04819 $ & $  -0.04245 $ & $ r$ &  HS/G756.1\\
$ 55866.71487 $ & $  14.54745 $ & $   0.02854 $ & $   0.02885 $ & $ r$ &  HS/G756.1\\
$ 56117.21937 $ & $  14.47690 $ & $   0.03411 $ & $  -0.04170 $ & $ r$ &  HS/G756.1\\
$ 56166.56124 $ & $  14.52357 $ & $   0.03238 $ & $   0.00497 $ & $ r$ &  HS/G756.1\\
$ 55897.07942 $ & $  14.52347 $ & $   0.02969 $ & $   0.00487 $ & $ r$ &  HS/G756.1\\
$ 55885.69317 $ & $  14.49992 $ & $   0.02840 $ & $  -0.01868 $ & $ r$ &  HS/G756.1\\
$ 56147.58417 $ & $  14.55731 $ & $   0.02833 $ & $   0.03871 $ & $ r$ &  HS/G756.1\\
$ 56174.15343 $ & $  14.48707 $ & $   0.03219 $ & $  -0.03153 $ & $ r$ &  HS/G756.1\\
$ 56155.17586 $ & $  14.55915 $ & $   0.02452 $ & $   0.04055 $ & $ r$ &  HS/G756.1\\
$ 55866.71821 $ & $  14.58271 $ & $   0.02768 $ & $   0.06411 $ & $ r$ &  HS/G756.1\\
$ 56166.56464 $ & $  14.54515 $ & $   0.03141 $ & $   0.02655 $ & $ r$ &  HS/G756.1\\
$ 55878.10503 $ & $  14.64382 $ & $   0.11348 $ & $   0.12522 $ & $ r$ &  HS/G756.1\\
$ 55904.67379 $ & $  14.51812 $ & $   0.05936 $ & $  -0.00048 $ & $ r$ &  HS/G756.1\\
$ 55885.69643 $ & $  14.47195 $ & $   0.03104 $ & $  -0.04665 $ & $ r$ &  HS/G756.1\\
$ 56147.58758 $ & $  14.53745 $ & $   0.03152 $ & $   0.01885 $ & $ r$ &  HS/G756.1\\
$ 56174.15677 $ & $  14.43220 $ & $   0.03115 $ & $  -0.08640 $ & $ r$ &  HS/G756.1\\
$ 56117.22409 $ & $  14.49196 $ & $   0.07935 $ & $  -0.02664 $ & $ r$ &  HS/G756.1\\
$ 56155.18078 $ & $  14.54110 $ & $   0.02143 $ & $   0.02250 $ & $ r$ &  HS/G756.1\\
$ 55878.10839 $ & $  14.65188 $ & $   0.13891 $ & $   0.13328 $ & $ r$ &  HS/G756.1\\
$ 55885.69971 $ & $  14.55588 $ & $   0.02986 $ & $   0.03728 $ & $ r$ &  HS/G756.1\\
$ 56098.24920 $ & $  14.49038 $ & $   0.02159 $ & $  -0.02822 $ & $ r$ &  HS/G756.1\\
$ 56147.59103 $ & $  14.54834 $ & $   0.02985 $ & $   0.02974 $ & $ r$ &  HS/G756.1\\
$ 56174.16009 $ & $  14.54630 $ & $   0.03550 $ & $   0.02770 $ & $ r$ &  HS/G756.1\\
$ 55866.72289 $ & $  14.45679 $ & $   0.02795 $ & $  -0.06181 $ & $ r$ &  HS/G756.1\\
$ 56117.22779 $ & $  14.43866 $ & $   0.11694 $ & $  -0.07994 $ & $ r$ &  HS/G756.1\\
$ 56166.57001 $ & $  14.61698 $ & $   0.02691 $ & $   0.09838 $ & $ r$ &  HS/G756.1\\
$ 56155.18405 $ & $  14.56629 $ & $   0.02222 $ & $   0.04769 $ & $ r$ &  HS/G756.1\\
$ 55878.11177 $ & $  14.63068 $ & $   0.12612 $ & $   0.11208 $ & $ r$ &  HS/G756.1\\
$ 56098.25255 $ & $  14.51271 $ & $   0.02336 $ & $  -0.00589 $ & $ r$ &  HS/G756.1\\
$ 56147.59437 $ & $  14.54566 $ & $   0.02844 $ & $   0.02706 $ & $ r$ &  HS/G756.1\\
$ 55866.72626 $ & $  14.52075 $ & $   0.02724 $ & $   0.00215 $ & $ r$ &  HS/G756.1\\
$ 55870.52186 $ & $  14.58314 $ & $   0.04389 $ & $   0.06454 $ & $ r$ &  HS/G756.1\\
$ 55885.70410 $ & $  14.56292 $ & $   0.03146 $ & $   0.04432 $ & $ r$ &  HS/G756.1\\
$ 56166.57342 $ & $  14.48517 $ & $   0.02713 $ & $  -0.03343 $ & $ r$ &  HS/G756.1\\
$ 56174.16475 $ & $  14.53936 $ & $   0.02731 $ & $   0.02076 $ & $ r$ &  HS/G756.1\\
$ 56155.18738 $ & $  14.53961 $ & $   0.02236 $ & $   0.02101 $ & $ r$ &  HS/G756.1\\
$ 55904.68322 $ & $  14.46562 $ & $   0.04984 $ & $  -0.05298 $ & $ r$ &  HS/G756.1\\
$ 55878.11514 $ & $  14.65463 $ & $   0.10422 $ & $   0.13603 $ & $ r$ &  HS/G756.1\\
$ 56098.25592 $ & $  14.47981 $ & $   0.02269 $ & $  -0.03879 $ & $ r$ &  HS/G756.1\\
$ 56147.59781 $ & $  14.54456 $ & $   0.02813 $ & $   0.02596 $ & $ r$ &  HS/G756.1\\
$ 55912.27589 $ & $  14.53931 $ & $   0.04703 $ & $   0.02071 $ & $ r$ &  HS/G756.1\\
$ 55885.70738 $ & $  14.56784 $ & $   0.03063 $ & $   0.04924 $ & $ r$ &  HS/G756.1\\
$ 55870.52550 $ & $  14.49270 $ & $   0.03860 $ & $  -0.02590 $ & $ r$ &  HS/G756.1\\
$ 55866.72998 $ & $  14.53059 $ & $   0.02887 $ & $   0.01199 $ & $ r$ &  HS/G756.1\\
$ 56166.57682 $ & $  14.49317 $ & $   0.02517 $ & $  -0.02543 $ & $ r$ &  HS/G756.1\\
$ 56174.16807 $ & $  14.52171 $ & $   0.03153 $ & $   0.00311 $ & $ r$ &  HS/G756.1\\
$ 55878.11893 $ & $  14.55430 $ & $   0.08268 $ & $   0.03570 $ & $ r$ &  HS/G756.1\\
$ 56147.60121 $ & $  14.58225 $ & $   0.03071 $ & $   0.06365 $ & $ r$ &  HS/G756.1\\
$ 56155.19231 $ & $  14.46157 $ & $   0.02147 $ & $  -0.05703 $ & $ r$ &  HS/G756.1\\
$ 55904.68794 $ & $  14.44741 $ & $   0.04915 $ & $  -0.07119 $ & $ r$ &  HS/G756.1\\
$ 55912.27926 $ & $  14.47921 $ & $   0.03810 $ & $  -0.03939 $ & $ r$ &  HS/G756.1\\
$ 55870.52886 $ & $  14.51729 $ & $   0.04138 $ & $  -0.00131 $ & $ r$ &  HS/G756.1\\
$ 55885.71115 $ & $  14.55661 $ & $   0.03601 $ & $   0.03801 $ & $ r$ &  HS/G756.1\\
$ 56098.26079 $ & $  14.54593 $ & $   0.02443 $ & $   0.02733 $ & $ r$ &  HS/G756.1\\
$ 56174.17178 $ & $  14.49426 $ & $   0.03121 $ & $  -0.02434 $ & $ r$ &  HS/G756.1\\
$ 56117.23922 $ & $  14.43185 $ & $   0.03825 $ & $  -0.08675 $ & $ r$ &  HS/G756.1\\
$ 56166.58156 $ & $  14.51517 $ & $   0.02534 $ & $  -0.00343 $ & $ r$ &  HS/G756.1\\
$ 55878.12234 $ & $  14.62232 $ & $   0.09716 $ & $   0.10372 $ & $ r$ &  HS/G756.1\\
$ 56147.60495 $ & $  14.50573 $ & $   0.02982 $ & $  -0.01287 $ & $ r$ &  HS/G756.1\\
$ 55912.28262 $ & $  14.57029 $ & $   0.03288 $ & $   0.05169 $ & $ r$ &  HS/G756.1\\
$ 56155.19605 $ & $  14.57639 $ & $   0.02204 $ & $   0.05779 $ & $ r$ &  HS/G756.1\\
$ 56098.26416 $ & $  14.51675 $ & $   0.02288 $ & $  -0.00185 $ & $ r$ &  HS/G756.1\\
$ 55885.71560 $ & $  14.48745 $ & $   0.03452 $ & $  -0.03115 $ & $ r$ &  HS/G756.1\\
$ 56117.24259 $ & $  14.54485 $ & $   0.03551 $ & $   0.02625 $ & $ r$ &  HS/G756.1\\
$ 55870.53374 $ & $  14.49122 $ & $   0.03695 $ & $  -0.02738 $ & $ r$ &  HS/G756.1\\
$ 56166.58495 $ & $  14.47312 $ & $   0.02540 $ & $  -0.04548 $ & $ r$ &  HS/G756.1\\
$ 55878.12571 $ & $  14.67145 $ & $   0.11432 $ & $   0.15285 $ & $ r$ &  HS/G756.1\\
$ 56174.17670 $ & $  14.46986 $ & $   0.02838 $ & $  -0.04874 $ & $ r$ &  HS/G756.1\\
$ 56155.19938 $ & $  14.53455 $ & $   0.02136 $ & $   0.01595 $ & $ r$ &  HS/G756.1\\
$ 56147.60842 $ & $  14.53134 $ & $   0.02901 $ & $   0.01274 $ & $ r$ &  HS/G756.1\\
$ 56098.26788 $ & $  14.54728 $ & $   0.02435 $ & $   0.02868 $ & $ r$ &  HS/G756.1\\
$ 55912.28740 $ & $  14.51853 $ & $   0.02588 $ & $  -0.00007 $ & $ r$ &  HS/G756.1\\
$ 55885.71889 $ & $  14.52730 $ & $   0.03461 $ & $   0.00870 $ & $ r$ &  HS/G756.1\\
$ 55870.53711 $ & $  14.55543 $ & $   0.03787 $ & $   0.03683 $ & $ r$ &  HS/G756.1\\
$ 56166.58835 $ & $  14.55243 $ & $   0.02634 $ & $   0.03383 $ & $ r$ &  HS/G756.1\\
$ 56174.18003 $ & $  14.55275 $ & $   0.03155 $ & $   0.03415 $ & $ r$ &  HS/G756.1\\
$ 56117.24748 $ & $  14.60360 $ & $   0.11090 $ & $   0.08500 $ & $ r$ &  HS/G756.1\\
$ 56147.61181 $ & $  14.51464 $ & $   0.02804 $ & $  -0.00396 $ & $ r$ &  HS/G756.1\\
$ 55889.51736 $ & $  14.54061 $ & $   0.04194 $ & $   0.02201 $ & $ r$ &  HS/G756.1\\
$ 55912.29078 $ & $  14.50629 $ & $   0.02566 $ & $  -0.01231 $ & $ r$ &  HS/G756.1\\
$ 55885.72215 $ & $  14.51334 $ & $   0.03873 $ & $  -0.00526 $ & $ r$ &  HS/G756.1\\
$ 55870.54047 $ & $  14.53526 $ & $   0.03851 $ & $   0.01666 $ & $ r$ &  HS/G756.1\\
$ 56155.20541 $ & $  14.54343 $ & $   0.02228 $ & $   0.02483 $ & $ r$ &  HS/G756.1\\
$ 56098.27261 $ & $  14.50888 $ & $   0.02345 $ & $  -0.00972 $ & $ r$ &  HS/G756.1\\
$ 56174.18331 $ & $  14.44618 $ & $   0.02685 $ & $  -0.07242 $ & $ r$ &  HS/G756.1\\
$ 56147.61521 $ & $  14.48557 $ & $   0.02589 $ & $  -0.03303 $ & $ r$ &  HS/G756.1\\
$ 56117.25120 $ & $  14.52156 $ & $   0.05707 $ & $   0.00296 $ & $ r$ &  HS/G756.1\\
$ 56166.59341 $ & $  14.50480 $ & $   0.02736 $ & $  -0.01380 $ & $ r$ &  HS/G756.1\\
$ 55889.52064 $ & $  14.57263 $ & $   0.03224 $ & $   0.05403 $ & $ r$ &  HS/G756.1\\
$ 55912.29446 $ & $  14.56275 $ & $   0.02700 $ & $   0.04415 $ & $ r$ &  HS/G756.1\\
$ 55885.72671 $ & $  14.53355 $ & $   0.03461 $ & $   0.01495 $ & $ r$ &  HS/G756.1\\
$ 56098.27599 $ & $  14.57885 $ & $   0.02406 $ & $   0.06025 $ & $ r$ &  HS/G756.1\\
$ 55878.13585 $ & $  14.52376 $ & $   0.09539 $ & $   0.00516 $ & $ r$ &  HS/G756.1\\
$ 56155.20903 $ & $  14.49846 $ & $   0.02140 $ & $  -0.02014 $ & $ r$ &  HS/G756.1\\
$ 55870.54512 $ & $  14.58019 $ & $   0.04349 $ & $   0.06159 $ & $ r$ &  HS/G756.1\\
$ 56147.61863 $ & $  14.51440 $ & $   0.02806 $ & $  -0.00420 $ & $ r$ &  HS/G756.1\\
$ 56117.25455 $ & $  14.45273 $ & $   0.03858 $ & $  -0.06587 $ & $ r$ &  HS/G756.1\\
$ 56166.59675 $ & $  14.56811 $ & $   0.02959 $ & $   0.04951 $ & $ r$ &  HS/G756.1\\
$ 56174.18788 $ & $  14.52971 $ & $   0.03754 $ & $   0.01111 $ & $ r$ &  HS/G756.1\\
$ 55889.52408 $ & $  14.56593 $ & $   0.03157 $ & $   0.04733 $ & $ r$ &  HS/G756.1\\
$ 55885.72997 $ & $  14.55669 $ & $   0.03446 $ & $   0.03809 $ & $ r$ &  HS/G756.1\\
$ 56098.27934 $ & $  14.51237 $ & $   0.02232 $ & $  -0.00623 $ & $ r$ &  HS/G756.1\\
$ 55878.13922 $ & $  14.42441 $ & $   0.06927 $ & $  -0.09419 $ & $ r$ &  HS/G756.1\\
$ 56155.21234 $ & $  14.46884 $ & $   0.02177 $ & $  -0.04976 $ & $ r$ &  HS/G756.1\\
$ 55912.29944 $ & $  14.53606 $ & $   0.02451 $ & $   0.01746 $ & $ r$ &  HS/G756.1\\
$ 55870.54884 $ & $  14.50376 $ & $   0.03604 $ & $  -0.01484 $ & $ r$ &  HS/G756.1\\
$ 56147.62205 $ & $  14.49519 $ & $   0.02797 $ & $  -0.02341 $ & $ r$ &  HS/G756.1\\
$ 56174.19121 $ & $  14.52575 $ & $   0.03247 $ & $   0.00715 $ & $ r$ &  HS/G756.1\\
$ 56166.60017 $ & $  14.56276 $ & $   0.03025 $ & $   0.04416 $ & $ r$ &  HS/G756.1\\
$ 56117.25932 $ & $  14.56565 $ & $   0.03038 $ & $   0.04705 $ & $ r$ &  HS/G756.1\\
$ 55813.61793 $ & $  14.54631 $ & $   0.03011 $ & $   0.02771 $ & $ r$ &  HS/G756.1\\
$ 55885.73357 $ & $  14.44167 $ & $   0.03005 $ & $  -0.07693 $ & $ r$ &  HS/G756.1\\
$ 55878.14299 $ & $  14.57752 $ & $   0.09594 $ & $   0.05892 $ & $ r$ &  HS/G756.1\\
$ 55912.30280 $ & $  14.53053 $ & $   0.02348 $ & $   0.01193 $ & $ r$ &  HS/G756.1\\
$ 55870.55222 $ & $  14.47375 $ & $   0.03990 $ & $  -0.04485 $ & $ r$ &  HS/G756.1\\
$ 56147.62543 $ & $  14.49228 $ & $   0.02571 $ & $  -0.02632 $ & $ r$ &  HS/G756.1\\
$ 55931.28104 $ & $  14.54802 $ & $   0.04449 $ & $   0.02942 $ & $ r$ &  HS/G756.1\\
$ 56098.28410 $ & $  14.48256 $ & $   0.02169 $ & $  -0.03604 $ & $ r$ &  HS/G756.1\\
$ 56155.21711 $ & $  14.54461 $ & $   0.02343 $ & $   0.02601 $ & $ r$ &  HS/G756.1\\
$ 56174.19494 $ & $  14.51015 $ & $   0.03279 $ & $  -0.00845 $ & $ r$ &  HS/G756.1\\
$ 55889.53094 $ & $  14.54147 $ & $   0.02850 $ & $   0.02287 $ & $ r$ &  HS/G756.1\\
$ 56117.26268 $ & $  14.51090 $ & $   0.02670 $ & $  -0.00770 $ & $ r$ &  HS/G756.1\\
$ 56166.60482 $ & $  14.46431 $ & $   0.02833 $ & $  -0.05429 $ & $ r$ &  HS/G756.1\\
$ 55813.62157 $ & $  14.54302 $ & $   0.03043 $ & $   0.02442 $ & $ r$ &  HS/G756.1\\
$ 55878.14638 $ & $  14.54154 $ & $   0.08261 $ & $   0.02294 $ & $ r$ &  HS/G756.1\\
$ 55912.30615 $ & $  14.55558 $ & $   0.02627 $ & $   0.03698 $ & $ r$ &  HS/G756.1\\
$ 55885.73818 $ & $  14.54324 $ & $   0.04001 $ & $   0.02464 $ & $ r$ &  HS/G756.1\\
$ 56147.62920 $ & $  14.49898 $ & $   0.02574 $ & $  -0.01962 $ & $ r$ &  HS/G756.1\\
$ 56098.28745 $ & $  14.48995 $ & $   0.02224 $ & $  -0.02865 $ & $ r$ &  HS/G756.1\\
$ 55931.28482 $ & $  14.54928 $ & $   0.04003 $ & $   0.03068 $ & $ r$ &  HS/G756.1\\
$ 56155.22081 $ & $  14.51967 $ & $   0.02090 $ & $   0.00107 $ & $ r$ &  HS/G756.1\\
$ 55870.55703 $ & $  14.46968 $ & $   0.03682 $ & $  -0.04892 $ & $ r$ &  HS/G756.1\\
$ 56117.26603 $ & $  14.55722 $ & $   0.03200 $ & $   0.03862 $ & $ r$ &  HS/G756.1\\
$ 55889.53492 $ & $  14.53339 $ & $   0.02797 $ & $   0.01479 $ & $ r$ &  HS/G756.1\\
$ 56166.60822 $ & $  14.55945 $ & $   0.02704 $ & $   0.04085 $ & $ r$ &  HS/G756.1\\
$ 55813.62510 $ & $  14.47897 $ & $   0.02616 $ & $  -0.03963 $ & $ r$ &  HS/G756.1\\
$ 56174.19998 $ & $  14.49433 $ & $   0.03201 $ & $  -0.02427 $ & $ r$ &  HS/G756.1\\
$ 55878.14972 $ & $  14.68245 $ & $   0.13505 $ & $   0.16385 $ & $ r$ &  HS/G756.1\\
$ 56147.63261 $ & $  14.48741 $ & $   0.02873 $ & $  -0.03119 $ & $ r$ &  HS/G756.1\\
$ 55931.28823 $ & $  14.55119 $ & $   0.03748 $ & $   0.03259 $ & $ r$ &  HS/G756.1\\
$ 56098.29119 $ & $  14.46157 $ & $   0.01983 $ & $  -0.05703 $ & $ r$ &  HS/G756.1\\
$ 56155.22414 $ & $  14.51813 $ & $   0.02185 $ & $  -0.00047 $ & $ r$ &  HS/G756.1\\
$ 55912.31084 $ & $  14.57229 $ & $   0.02563 $ & $   0.05369 $ & $ r$ &  HS/G756.1\\
$ 55870.56039 $ & $  14.49168 $ & $   0.03605 $ & $  -0.02692 $ & $ r$ &  HS/G756.1\\
$ 56166.61160 $ & $  14.49439 $ & $   0.02907 $ & $  -0.02421 $ & $ r$ &  HS/G756.1\\
$ 55889.53862 $ & $  14.57702 $ & $   0.02653 $ & $   0.05842 $ & $ r$ &  HS/G756.1\\
$ 56174.20332 $ & $  14.43146 $ & $   0.02783 $ & $  -0.08714 $ & $ r$ &  HS/G756.1\\
$ 56117.27095 $ & $  14.49248 $ & $   0.02694 $ & $  -0.02612 $ & $ r$ &  HS/G756.1\\
$ 56147.63601 $ & $  14.55079 $ & $   0.03069 $ & $   0.03219 $ & $ r$ &  HS/G756.1\\
$ 55912.31415 $ & $  14.52754 $ & $   0.02582 $ & $   0.00894 $ & $ r$ &  HS/G756.1\\
$ 55870.56378 $ & $  14.49286 $ & $   0.03512 $ & $  -0.02574 $ & $ r$ &  HS/G756.1\\
$ 55813.63128 $ & $  14.56528 $ & $   0.02661 $ & $   0.04668 $ & $ r$ &  HS/G756.1\\
$ 56098.29585 $ & $  14.50034 $ & $   0.02110 $ & $  -0.01826 $ & $ r$ &  HS/G756.1\\
$ 55931.29314 $ & $  14.57909 $ & $   0.03924 $ & $   0.06049 $ & $ r$ &  HS/G756.1\\
$ 56174.20667 $ & $  14.55819 $ & $   0.03652 $ & $   0.03959 $ & $ r$ &  HS/G756.1\\
$ 56155.22941 $ & $  14.47350 $ & $   0.02121 $ & $  -0.04510 $ & $ r$ &  HS/G756.1\\
$ 56117.27472 $ & $  14.48516 $ & $   0.02600 $ & $  -0.03344 $ & $ r$ &  HS/G756.1\\
$ 55889.54385 $ & $  14.55219 $ & $   0.02749 $ & $   0.03359 $ & $ r$ &  HS/G756.1\\
$ 56147.63943 $ & $  14.54151 $ & $   0.02723 $ & $   0.02291 $ & $ r$ &  HS/G756.1\\
$ 56166.61738 $ & $  14.56794 $ & $   0.02991 $ & $   0.04934 $ & $ r$ &  HS/G756.1\\
$ 55912.31784 $ & $  14.54842 $ & $   0.02530 $ & $   0.02982 $ & $ r$ &  HS/G756.1\\
$ 56098.29922 $ & $  14.56369 $ & $   0.02168 $ & $   0.04509 $ & $ r$ &  HS/G756.1\\
$ 55870.56849 $ & $  14.51474 $ & $   0.03723 $ & $  -0.00386 $ & $ r$ &  HS/G756.1\\
$ 55813.63567 $ & $  14.51651 $ & $   0.02918 $ & $  -0.00209 $ & $ r$ &  HS/G756.1\\
$ 55931.29691 $ & $  14.56063 $ & $   0.04248 $ & $   0.04203 $ & $ r$ &  HS/G756.1\\
$ 56155.23275 $ & $  14.59287 $ & $   0.02339 $ & $   0.07427 $ & $ r$ &  HS/G756.1\\
$ 56117.27809 $ & $  14.60915 $ & $   0.03208 $ & $   0.09055 $ & $ r$ &  HS/G756.1\\
$ 56174.21125 $ & $  14.45825 $ & $   0.03119 $ & $  -0.06035 $ & $ r$ &  HS/G756.1\\
$ 56147.64281 $ & $  14.46777 $ & $   0.02948 $ & $  -0.05083 $ & $ r$ &  HS/G756.1\\
$ 55889.54745 $ & $  14.53739 $ & $   0.02786 $ & $   0.01879 $ & $ r$ &  HS/G756.1\\
$ 56166.62077 $ & $  14.48933 $ & $   0.02918 $ & $  -0.02927 $ & $ r$ &  HS/G756.1\\
$ 56098.30256 $ & $  14.55229 $ & $   0.02350 $ & $   0.03369 $ & $ r$ &  HS/G756.1\\
$ 55912.32257 $ & $  14.55488 $ & $   0.02474 $ & $   0.03628 $ & $ r$ &  HS/G756.1\\
$ 56155.23607 $ & $  14.50131 $ & $   0.02186 $ & $  -0.01729 $ & $ r$ &  HS/G756.1\\
$ 55931.30034 $ & $  14.45184 $ & $   0.03762 $ & $  -0.06676 $ & $ r$ &  HS/G756.1\\
$ 55870.57219 $ & $  14.56349 $ & $   0.03911 $ & $   0.04489 $ & $ r$ &  HS/G756.1\\
$ 55908.52806 $ & $  14.51112 $ & $   0.03386 $ & $  -0.00748 $ & $ r$ &  HS/G756.1\\
$ 56174.21460 $ & $  14.50855 $ & $   0.03177 $ & $  -0.01005 $ & $ r$ &  HS/G756.1\\
$ 56147.64615 $ & $  14.57175 $ & $   0.03149 $ & $   0.05315 $ & $ r$ &  HS/G756.1\\
$ 55889.55109 $ & $  14.50191 $ & $   0.02573 $ & $  -0.01669 $ & $ r$ &  HS/G756.1\\
$ 56166.62422 $ & $  14.49789 $ & $   0.02849 $ & $  -0.02071 $ & $ r$ &  HS/G756.1\\
$ 56117.28277 $ & $  14.58031 $ & $   0.02961 $ & $   0.06171 $ & $ r$ &  HS/G756.1\\
$ 55912.32594 $ & $  14.53992 $ & $   0.02581 $ & $   0.02132 $ & $ r$ &  HS/G756.1\\
$ 55908.53135 $ & $  14.57598 $ & $   0.02673 $ & $   0.05738 $ & $ r$ &  HS/G756.1\\
$ 56098.30753 $ & $  14.52597 $ & $   0.02184 $ & $   0.00737 $ & $ r$ &  HS/G756.1\\
$ 55809.84795 $ & $  14.52900 $ & $   0.02804 $ & $   0.01040 $ & $ r$ &  HS/G756.1\\
$ 56147.64954 $ & $  14.55503 $ & $   0.02788 $ & $   0.03643 $ & $ r$ &  HS/G756.1\\
$ 56174.21831 $ & $  14.47627 $ & $   0.02985 $ & $  -0.04233 $ & $ r$ &  HS/G756.1\\
$ 55931.30517 $ & $  14.50128 $ & $   0.03663 $ & $  -0.01732 $ & $ r$ &  HS/G756.1\\
$ 56117.28611 $ & $  14.47442 $ & $   0.04216 $ & $  -0.04418 $ & $ r$ &  HS/G756.1\\
$ 56155.24147 $ & $  14.45812 $ & $   0.02137 $ & $  -0.06048 $ & $ r$ &  HS/G756.1\\
$ 56166.62885 $ & $  14.47671 $ & $   0.02814 $ & $  -0.04189 $ & $ r$ &  HS/G756.1\\
$ 55912.32931 $ & $  14.52067 $ & $   0.02548 $ & $   0.00207 $ & $ r$ &  HS/G756.1\\
$ 55889.55664 $ & $  14.56676 $ & $   0.02808 $ & $   0.04816 $ & $ r$ &  HS/G756.1\\
$ 55908.53463 $ & $  14.48638 $ & $   0.02374 $ & $  -0.03222 $ & $ r$ &  HS/G756.1\\
$ 56098.31085 $ & $  14.49916 $ & $   0.02121 $ & $  -0.01944 $ & $ r$ &  HS/G756.1\\
$ 55809.85133 $ & $  14.48088 $ & $   0.02535 $ & $  -0.03772 $ & $ r$ &  HS/G756.1\\
$ 56147.65321 $ & $  14.50951 $ & $   0.02723 $ & $  -0.00909 $ & $ r$ &  HS/G756.1\\
$ 55931.30858 $ & $  14.49431 $ & $   0.03777 $ & $  -0.02429 $ & $ r$ &  HS/G756.1\\
$ 55870.58040 $ & $  14.54694 $ & $   0.03853 $ & $   0.02834 $ & $ r$ &  HS/G756.1\\
$ 55919.92219 $ & $  14.44126 $ & $   0.03780 $ & $  -0.07734 $ & $ r$ &  HS/G756.1\\
$ 56117.28947 $ & $  14.37749 $ & $   0.05709 $ & $  -0.14111 $ & $ r$ &  HS/G756.1\\
$ 56155.24544 $ & $  14.52942 $ & $   0.02152 $ & $   0.01082 $ & $ r$ &  HS/G756.1\\
$ 56166.63225 $ & $  14.49844 $ & $   0.02730 $ & $  -0.02016 $ & $ r$ &  HS/G756.1\\
$ 56174.22369 $ & $  14.56545 $ & $   0.03411 $ & $   0.04685 $ & $ r$ &  HS/G756.1\\
$ 55889.56051 $ & $  14.45354 $ & $   0.02744 $ & $  -0.06506 $ & $ r$ &  HS/G756.1\\
$ 55912.33397 $ & $  14.53688 $ & $   0.02538 $ & $   0.01828 $ & $ r$ &  HS/G756.1\\
$ 56098.31459 $ & $  14.42867 $ & $   0.01995 $ & $  -0.08993 $ & $ r$ &  HS/G756.1\\
$ 55809.85499 $ & $  14.53814 $ & $   0.02744 $ & $   0.01954 $ & $ r$ &  HS/G756.1\\
$ 56147.65661 $ & $  14.49965 $ & $   0.02717 $ & $  -0.01895 $ & $ r$ &  HS/G756.1\\
$ 55931.31199 $ & $  14.62788 $ & $   0.04336 $ & $   0.10928 $ & $ r$ &  HS/G756.1\\
$ 55870.58379 $ & $  14.44814 $ & $   0.03306 $ & $  -0.07046 $ & $ r$ &  HS/G756.1\\
$ 55908.53928 $ & $  14.59339 $ & $   0.02462 $ & $   0.07479 $ & $ r$ &  HS/G756.1\\
$ 56155.24879 $ & $  14.43876 $ & $   0.02090 $ & $  -0.07984 $ & $ r$ &  HS/G756.1\\
$ 56166.63565 $ & $  14.53631 $ & $   0.02673 $ & $   0.01771 $ & $ r$ &  HS/G756.1\\
$ 56117.29399 $ & $  14.55974 $ & $   0.04234 $ & $   0.04114 $ & $ r$ &  HS/G756.1\\
$ 55919.92712 $ & $  14.49358 $ & $   0.03045 $ & $  -0.02502 $ & $ r$ &  HS/G756.1\\
$ 56174.22709 $ & $  14.56316 $ & $   0.03624 $ & $   0.04456 $ & $ r$ &  HS/G756.1\\
$ 55817.44831 $ & $  14.48765 $ & $   0.06049 $ & $  -0.03095 $ & $ r$ &  HS/G756.1\\
$ 55889.56402 $ & $  14.52265 $ & $   0.02992 $ & $   0.00405 $ & $ r$ &  HS/G756.1\\
$ 55912.33733 $ & $  14.50830 $ & $   0.02509 $ & $  -0.01030 $ & $ r$ &  HS/G756.1\\
$ 56147.66001 $ & $  14.53674 $ & $   0.02874 $ & $   0.01814 $ & $ r$ &  HS/G756.1\\
$ 55870.58715 $ & $  14.46761 $ & $   0.03790 $ & $  -0.05099 $ & $ r$ &  HS/G756.1\\
$ 55908.54259 $ & $  14.56486 $ & $   0.02448 $ & $   0.04626 $ & $ r$ &  HS/G756.1\\
$ 55809.85960 $ & $  14.50451 $ & $   0.02438 $ & $  -0.01409 $ & $ r$ &  HS/G756.1\\
$ 56098.31963 $ & $  14.47841 $ & $   0.02234 $ & $  -0.04019 $ & $ r$ &  HS/G756.1\\
$ 55931.31683 $ & $  14.41952 $ & $   0.03245 $ & $  -0.09908 $ & $ r$ &  HS/G756.1\\
$ 56174.23044 $ & $  14.51776 $ & $   0.03149 $ & $  -0.00084 $ & $ r$ &  HS/G756.1\\
$ 55919.93051 $ & $  14.44860 $ & $   0.02851 $ & $  -0.07000 $ & $ r$ &  HS/G756.1\\
$ 55817.45203 $ & $  14.67089 $ & $   0.06634 $ & $   0.15229 $ & $ r$ &  HS/G756.1\\
$ 56155.25429 $ & $  14.55993 $ & $   0.02350 $ & $   0.04133 $ & $ r$ &  HS/G756.1\\
$ 55912.34100 $ & $  14.51371 $ & $   0.02371 $ & $  -0.00489 $ & $ r$ &  HS/G756.1\\
$ 56166.64100 $ & $  14.57580 $ & $   0.02883 $ & $   0.05720 $ & $ r$ &  HS/G756.1\\
$ 56147.66341 $ & $  14.50450 $ & $   0.02850 $ & $  -0.01410 $ & $ r$ &  HS/G756.1\\
$ 55908.54622 $ & $  14.54576 $ & $   0.03142 $ & $   0.02716 $ & $ r$ &  HS/G756.1\\
$ 55809.86298 $ & $  14.50848 $ & $   0.02664 $ & $  -0.01012 $ & $ r$ &  HS/G756.1\\
$ 56098.32301 $ & $  14.42722 $ & $   0.02159 $ & $  -0.09138 $ & $ r$ &  HS/G756.1\\
$ 55889.56957 $ & $  14.59375 $ & $   0.02963 $ & $   0.07515 $ & $ r$ &  HS/G756.1\\
$ 55870.59200 $ & $  14.50287 $ & $   0.03545 $ & $  -0.01573 $ & $ r$ &  HS/G756.1\\
$ 55919.93393 $ & $  14.53844 $ & $   0.02714 $ & $   0.01984 $ & $ r$ &  HS/G756.1\\
$ 55931.32060 $ & $  14.45003 $ & $   0.03363 $ & $  -0.06857 $ & $ r$ &  HS/G756.1\\
$ 55817.45562 $ & $  14.60620 $ & $   0.06064 $ & $   0.08760 $ & $ r$ &  HS/G756.1\\
$ 56155.25763 $ & $  14.58603 $ & $   0.02358 $ & $   0.06743 $ & $ r$ &  HS/G756.1\\
$ 56174.23541 $ & $  14.52989 $ & $   0.03148 $ & $   0.01129 $ & $ r$ &  HS/G756.1\\
$ 56166.64439 $ & $  14.50644 $ & $   0.02891 $ & $  -0.01216 $ & $ r$ &  HS/G756.1\\
$ 56147.66681 $ & $  14.58753 $ & $   0.02755 $ & $   0.06893 $ & $ r$ &  HS/G756.1\\
$ 55908.54959 $ & $  14.41175 $ & $   0.13778 $ & $  -0.10685 $ & $ r$ &  HS/G756.1\\
$ 56178.03167 $ & $  14.57636 $ & $   0.02519 $ & $   0.05776 $ & $ r$ &  HS/G756.1\\
$ 55809.86635 $ & $  14.55612 $ & $   0.02532 $ & $   0.03752 $ & $ r$ &  HS/G756.1\\
$ 55912.34565 $ & $  14.53688 $ & $   0.02527 $ & $   0.01828 $ & $ r$ &  HS/G756.1\\
$ 56098.32640 $ & $  14.51542 $ & $   0.02276 $ & $  -0.00318 $ & $ r$ &  HS/G756.1\\
$ 55889.57308 $ & $  14.54476 $ & $   0.02726 $ & $   0.02616 $ & $ r$ &  HS/G756.1\\
$ 55919.93728 $ & $  14.52485 $ & $   0.02563 $ & $   0.00625 $ & $ r$ &  HS/G756.1\\
$ 55870.59567 $ & $  14.56178 $ & $   0.03638 $ & $   0.04318 $ & $ r$ &  HS/G756.1\\
$ 55931.32403 $ & $  14.47705 $ & $   0.04090 $ & $  -0.04155 $ & $ r$ &  HS/G756.1\\
$ 56155.26097 $ & $  14.57116 $ & $   0.02230 $ & $   0.05256 $ & $ r$ &  HS/G756.1\\
$ 56174.23874 $ & $  14.55185 $ & $   0.03449 $ & $   0.03325 $ & $ r$ &  HS/G756.1\\
$ 56147.67010 $ & $  14.54959 $ & $   0.02987 $ & $   0.03099 $ & $ r$ &  HS/G756.1\\
$ 56166.64779 $ & $  14.54852 $ & $   0.02899 $ & $   0.02992 $ & $ r$ &  HS/G756.1\\
$ 56178.03536 $ & $  14.47080 $ & $   0.02332 $ & $  -0.04780 $ & $ r$ &  HS/G756.1\\
$ 55912.34901 $ & $  14.46461 $ & $   0.02357 $ & $  -0.05399 $ & $ r$ &  HS/G756.1\\
$ 55919.94067 $ & $  14.46370 $ & $   0.02501 $ & $  -0.05490 $ & $ r$ &  HS/G756.1\\
$ 55889.57654 $ & $  14.49815 $ & $   0.02855 $ & $  -0.02045 $ & $ r$ &  HS/G756.1\\
$ 55817.46167 $ & $  14.45491 $ & $   0.05506 $ & $  -0.06369 $ & $ r$ &  HS/G756.1\\
$ 55870.59898 $ & $  14.56092 $ & $   0.03672 $ & $   0.04232 $ & $ r$ &  HS/G756.1\\
$ 55809.87087 $ & $  14.53807 $ & $   0.02583 $ & $   0.01947 $ & $ r$ &  HS/G756.1\\
$ 56098.33134 $ & $  14.48617 $ & $   0.02569 $ & $  -0.03243 $ & $ r$ &  HS/G756.1\\
$ 56147.67349 $ & $  14.52222 $ & $   0.03168 $ & $   0.00362 $ & $ r$ &  HS/G756.1\\
$ 55931.32907 $ & $  14.55976 $ & $   0.04413 $ & $   0.04116 $ & $ r$ &  HS/G756.1\\
$ 56174.24249 $ & $  14.54325 $ & $   0.03389 $ & $   0.02465 $ & $ r$ &  HS/G756.1\\
$ 55927.53410 $ & $  14.44440 $ & $   0.03244 $ & $  -0.07420 $ & $ r$ &  HS/G756.1\\
$ 56155.26551 $ & $  14.51888 $ & $   0.02409 $ & $   0.00028 $ & $ r$ &  HS/G756.1\\
$ 56178.03867 $ & $  14.50616 $ & $   0.02488 $ & $  -0.01244 $ & $ r$ &  HS/G756.1\\
$ 55912.35238 $ & $  14.56406 $ & $   0.02812 $ & $   0.04546 $ & $ r$ &  HS/G756.1\\
$ 56166.65295 $ & $  14.61303 $ & $   0.05464 $ & $   0.09443 $ & $ r$ &  HS/G756.1\\
$ 55790.89669 $ & $  14.50640 $ & $   0.03671 $ & $  -0.01220 $ & $ r$ &  HS/G756.1\\
$ 55919.94444 $ & $  14.48861 $ & $   0.02543 $ & $  -0.02999 $ & $ r$ &  HS/G756.1\\
$ 55809.87452 $ & $  14.58080 $ & $   0.02613 $ & $   0.06220 $ & $ r$ &  HS/G756.1\\
$ 56098.33471 $ & $  14.40229 $ & $   0.02439 $ & $  -0.11631 $ & $ r$ &  HS/G756.1\\
$ 55938.92299 $ & $  14.42997 $ & $   0.04635 $ & $  -0.08863 $ & $ r$ &  HS/G756.1\\
$ 55817.46642 $ & $  14.59733 $ & $   0.05917 $ & $   0.07873 $ & $ r$ &  HS/G756.1\\
$ 55870.60378 $ & $  14.51950 $ & $   0.03750 $ & $   0.00090 $ & $ r$ &  HS/G756.1\\
$ 55931.33248 $ & $  14.53512 $ & $   0.04210 $ & $   0.01652 $ & $ r$ &  HS/G756.1\\
$ 56147.67725 $ & $  14.43290 $ & $   0.02527 $ & $  -0.08570 $ & $ r$ &  HS/G756.1\\
$ 55889.58202 $ & $  14.57028 $ & $   0.02776 $ & $   0.05168 $ & $ r$ &  HS/G756.1\\
$ 55927.53748 $ & $  14.52434 $ & $   0.03219 $ & $   0.00574 $ & $ r$ &  HS/G756.1\\
$ 56155.26922 $ & $  14.50758 $ & $   0.02352 $ & $  -0.01102 $ & $ r$ &  HS/G756.1\\
$ 56174.24717 $ & $  14.51802 $ & $   0.03053 $ & $  -0.00058 $ & $ r$ &  HS/G756.1\\
$ 56166.65633 $ & $  14.59196 $ & $   0.06131 $ & $   0.07336 $ & $ r$ &  HS/G756.1\\
$ 55790.90000 $ & $  14.52181 $ & $   0.03560 $ & $   0.00321 $ & $ r$ &  HS/G756.1\\
$ 55919.94785 $ & $  14.51757 $ & $   0.02565 $ & $  -0.00103 $ & $ r$ &  HS/G756.1\\
$ 56178.04340 $ & $  14.54238 $ & $   0.02551 $ & $   0.02378 $ & $ r$ &  HS/G756.1\\
$ 55809.87789 $ & $  14.48650 $ & $   0.02499 $ & $  -0.03210 $ & $ r$ &  HS/G756.1\\
$ 55912.35711 $ & $  14.55775 $ & $   0.02621 $ & $   0.03915 $ & $ r$ &  HS/G756.1\\
$ 55870.60714 $ & $  14.54259 $ & $   0.03771 $ & $   0.02399 $ & $ r$ &  HS/G756.1\\
$ 56098.33845 $ & $  14.42888 $ & $   0.03255 $ & $  -0.08972 $ & $ r$ &  HS/G756.1\\
$ 55931.33588 $ & $  14.54443 $ & $   0.03647 $ & $   0.02583 $ & $ r$ &  HS/G756.1\\
$ 56147.68066 $ & $  14.57386 $ & $   0.03084 $ & $   0.05526 $ & $ r$ &  HS/G756.1\\
$ 55817.47047 $ & $  14.46915 $ & $   0.04868 $ & $  -0.04945 $ & $ r$ &  HS/G756.1\\
$ 55927.54080 $ & $  14.60221 $ & $   0.03010 $ & $   0.08361 $ & $ r$ &  HS/G756.1\\
$ 56155.27256 $ & $  14.48747 $ & $   0.02233 $ & $  -0.03113 $ & $ r$ &  HS/G756.1\\
$ 55938.92788 $ & $  14.52789 $ & $   0.03681 $ & $   0.00929 $ & $ r$ &  HS/G756.1\\
$ 56174.25055 $ & $  14.50069 $ & $   0.02949 $ & $  -0.01791 $ & $ r$ &  HS/G756.1\\
$ 56166.65971 $ & $  14.55001 $ & $   0.03193 $ & $   0.03141 $ & $ r$ &  HS/G756.1\\
$ 55790.90331 $ & $  14.52682 $ & $   0.03988 $ & $   0.00822 $ & $ r$ &  HS/G756.1\\
$ 56178.04673 $ & $  14.53275 $ & $   0.02675 $ & $   0.01415 $ & $ r$ &  HS/G756.1\\
$ 55919.95127 $ & $  14.53985 $ & $   0.02639 $ & $   0.02125 $ & $ r$ &  HS/G756.1\\
$ 55912.36047 $ & $  14.49306 $ & $   0.02459 $ & $  -0.02554 $ & $ r$ &  HS/G756.1\\
$ 55870.61050 $ & $  14.54005 $ & $   0.03360 $ & $   0.02145 $ & $ r$ &  HS/G756.1\\
$ 55809.88257 $ & $  14.44220 $ & $   0.02456 $ & $  -0.07640 $ & $ r$ &  HS/G756.1\\
$ 56147.68406 $ & $  14.57752 $ & $   0.03272 $ & $   0.05892 $ & $ r$ &  HS/G756.1\\
$ 55938.93131 $ & $  14.53570 $ & $   0.02932 $ & $   0.01710 $ & $ r$ &  HS/G756.1\\
$ 55889.58964 $ & $  14.47862 $ & $   0.02669 $ & $  -0.03998 $ & $ r$ &  HS/G756.1\\
$ 56174.25396 $ & $  14.56088 $ & $   0.03365 $ & $   0.04228 $ & $ r$ &  HS/G756.1\\
$ 55931.34066 $ & $  14.48065 $ & $   0.04520 $ & $  -0.03795 $ & $ r$ &  HS/G756.1\\
$ 56178.05003 $ & $  14.50716 $ & $   0.02462 $ & $  -0.01144 $ & $ r$ &  HS/G756.1\\
$ 55919.95467 $ & $  14.47376 $ & $   0.02357 $ & $  -0.04484 $ & $ r$ &  HS/G756.1\\
$ 55927.54580 $ & $  14.46086 $ & $   0.02661 $ & $  -0.05774 $ & $ r$ &  HS/G756.1\\
$ 55912.36417 $ & $  14.57095 $ & $   0.02670 $ & $   0.05235 $ & $ r$ &  HS/G756.1\\
$ 55817.47651 $ & $  14.56204 $ & $   0.05818 $ & $   0.04344 $ & $ r$ &  HS/G756.1\\
$ 55790.90790 $ & $  14.45418 $ & $   0.03673 $ & $  -0.06442 $ & $ r$ &  HS/G756.1\\
$ 56155.27824 $ & $  14.53961 $ & $   0.02285 $ & $   0.02101 $ & $ r$ &  HS/G756.1\\
$ 55809.88593 $ & $  14.55594 $ & $   0.02591 $ & $   0.03734 $ & $ r$ &  HS/G756.1\\
$ 56147.68739 $ & $  14.62478 $ & $   0.03288 $ & $   0.10618 $ & $ r$ &  HS/G756.1\\
$ 56166.66509 $ & $  14.65963 $ & $   0.07219 $ & $   0.14103 $ & $ r$ &  HS/G756.1\\
$ 55938.93471 $ & $  14.47934 $ & $   0.02802 $ & $  -0.03926 $ & $ r$ &  HS/G756.1\\
$ 55870.61552 $ & $  14.58102 $ & $   0.03924 $ & $   0.06242 $ & $ r$ &  HS/G756.1\\
$ 55931.34444 $ & $  14.67266 $ & $   0.04893 $ & $   0.15406 $ & $ r$ &  HS/G756.1\\
$ 55919.95809 $ & $  14.50687 $ & $   0.02652 $ & $  -0.01173 $ & $ r$ &  HS/G756.1\\
$ 55927.54956 $ & $  14.50359 $ & $   0.02701 $ & $  -0.01501 $ & $ r$ &  HS/G756.1\\
$ 56178.05456 $ & $  14.56941 $ & $   0.02831 $ & $   0.05081 $ & $ r$ &  HS/G756.1\\
$ 55817.48006 $ & $  14.44272 $ & $   0.05254 $ & $  -0.07588 $ & $ r$ &  HS/G756.1\\
$ 55889.59498 $ & $  14.58415 $ & $   0.03054 $ & $   0.06555 $ & $ r$ &  HS/G756.1\\
$ 56155.28159 $ & $  14.49333 $ & $   0.02319 $ & $  -0.02527 $ & $ r$ &  HS/G756.1\\
$ 56174.25928 $ & $  14.48422 $ & $   0.03204 $ & $  -0.03438 $ & $ r$ &  HS/G756.1\\
$ 55790.91160 $ & $  14.53908 $ & $   0.03805 $ & $   0.02048 $ & $ r$ &  HS/G756.1\\
$ 55809.88933 $ & $  14.41379 $ & $   0.02517 $ & $  -0.10481 $ & $ r$ &  HS/G756.1\\
$ 56147.69078 $ & $  14.55295 $ & $   0.03440 $ & $   0.03435 $ & $ r$ &  HS/G756.1\\
$ 56166.66847 $ & $  14.46849 $ & $   0.07911 $ & $  -0.05011 $ & $ r$ &  HS/G756.1\\
$ 55912.36887 $ & $  14.48828 $ & $   0.02333 $ & $  -0.03032 $ & $ r$ &  HS/G756.1\\
$ 55938.93812 $ & $  14.55110 $ & $   0.02790 $ & $   0.03250 $ & $ r$ &  HS/G756.1\\
$ 55870.61922 $ & $  14.62099 $ & $   0.03920 $ & $   0.10239 $ & $ r$ &  HS/G756.1\\
$ 55931.34784 $ & $  14.53481 $ & $   0.04031 $ & $   0.01621 $ & $ r$ &  HS/G756.1\\
$ 55919.96152 $ & $  14.51929 $ & $   0.02678 $ & $   0.00069 $ & $ r$ &  HS/G756.1\\
$ 55946.53116 $ & $  14.61500 $ & $   0.03991 $ & $   0.09640 $ & $ r$ &  HS/G756.1\\
$ 56155.28494 $ & $  14.53576 $ & $   0.02469 $ & $   0.01716 $ & $ r$ &  HS/G756.1\\
$ 55817.48356 $ & $  14.44320 $ & $   0.05084 $ & $  -0.07540 $ & $ r$ &  HS/G756.1\\
$ 56174.26261 $ & $  14.49937 $ & $   0.03016 $ & $  -0.01923 $ & $ r$ &  HS/G756.1\\
$ 55790.91499 $ & $  14.56731 $ & $   0.03788 $ & $   0.04871 $ & $ r$ &  HS/G756.1\\
$ 55889.59861 $ & $  14.52698 $ & $   0.02739 $ & $   0.00838 $ & $ r$ &  HS/G756.1\\
$ 56178.05828 $ & $  14.43820 $ & $   0.02405 $ & $  -0.08040 $ & $ r$ &  HS/G756.1\\
$ 56147.69416 $ & $  14.46965 $ & $   0.04339 $ & $  -0.04895 $ & $ r$ &  HS/G756.1\\
$ 56166.67186 $ & $  14.50771 $ & $   0.05281 $ & $  -0.01089 $ & $ r$ &  HS/G756.1\\
$ 55912.37223 $ & $  14.48634 $ & $   0.02467 $ & $  -0.03226 $ & $ r$ &  HS/G756.1\\
$ 55938.94155 $ & $  14.52731 $ & $   0.02660 $ & $   0.00871 $ & $ r$ &  HS/G756.1\\
$ 55870.62259 $ & $  14.55791 $ & $   0.03841 $ & $   0.03931 $ & $ r$ &  HS/G756.1\\
$ 55919.96530 $ & $  14.48645 $ & $   0.02778 $ & $  -0.03215 $ & $ r$ &  HS/G756.1\\
$ 55946.53455 $ & $  14.50243 $ & $   0.03159 $ & $  -0.01617 $ & $ r$ &  HS/G756.1\\
$ 56178.06163 $ & $  14.52454 $ & $   0.02482 $ & $   0.00594 $ & $ r$ &  HS/G756.1\\
$ 56147.69757 $ & $  14.60054 $ & $   0.07216 $ & $   0.08194 $ & $ r$ &  HS/G756.1\\
$ 55931.35285 $ & $  14.50537 $ & $   0.04367 $ & $  -0.01323 $ & $ r$ &  HS/G756.1\\
$ 55889.60222 $ & $  14.56337 $ & $   0.02967 $ & $   0.04477 $ & $ r$ &  HS/G756.1\\
$ 56174.26637 $ & $  14.51654 $ & $   0.03398 $ & $  -0.00206 $ & $ r$ &  HS/G756.1\\
$ 55912.37562 $ & $  14.52489 $ & $   0.02739 $ & $   0.00629 $ & $ r$ &  HS/G756.1\\
$ 55927.55807 $ & $  14.57727 $ & $   0.02693 $ & $   0.05867 $ & $ r$ &  HS/G756.1\\
$ 55790.91945 $ & $  14.61034 $ & $   0.04261 $ & $   0.09174 $ & $ r$ &  HS/G756.1\\
$ 55938.94533 $ & $  14.49928 $ & $   0.02525 $ & $  -0.01932 $ & $ r$ &  HS/G756.1\\
$ 55817.48910 $ & $  14.51945 $ & $   0.05516 $ & $   0.00085 $ & $ r$ &  HS/G756.1\\
$ 56155.29055 $ & $  14.55190 $ & $   0.02346 $ & $   0.03330 $ & $ r$ &  HS/G756.1\\
$ 56166.67755 $ & $  14.61640 $ & $   0.05464 $ & $   0.09780 $ & $ r$ &  HS/G756.1\\
$ 55919.96870 $ & $  14.54361 $ & $   0.02558 $ & $   0.02501 $ & $ r$ &  HS/G756.1\\
$ 55870.62725 $ & $  14.59845 $ & $   0.03952 $ & $   0.07985 $ & $ r$ &  HS/G756.1\\
$ 55946.53793 $ & $  14.49767 $ & $   0.02583 $ & $  -0.02093 $ & $ r$ &  HS/G756.1\\
$ 55931.35636 $ & $  14.60651 $ & $   0.04397 $ & $   0.08791 $ & $ r$ &  HS/G756.1\\
$ 56159.08806 $ & $  14.56093 $ & $   0.02498 $ & $   0.04233 $ & $ r$ &  HS/G756.1\\
$ 55927.56149 $ & $  14.47212 $ & $   0.02708 $ & $  -0.04648 $ & $ r$ &  HS/G756.1\\
$ 55790.92277 $ & $  14.49227 $ & $   0.03870 $ & $  -0.02633 $ & $ r$ &  HS/G756.1\\
$ 56178.06649 $ & $  14.59305 $ & $   0.03053 $ & $   0.07445 $ & $ r$ &  HS/G756.1\\
$ 55938.94875 $ & $  14.51109 $ & $   0.02575 $ & $  -0.00751 $ & $ r$ &  HS/G756.1\\
$ 56174.27112 $ & $  14.49937 $ & $   0.03762 $ & $  -0.01923 $ & $ r$ &  HS/G756.1\\
$ 55912.38035 $ & $  14.44949 $ & $   0.02517 $ & $  -0.06911 $ & $ r$ &  HS/G756.1\\
$ 55889.60746 $ & $  14.53434 $ & $   0.02526 $ & $   0.01574 $ & $ r$ &  HS/G756.1\\
$ 55817.49255 $ & $  14.55432 $ & $   0.05096 $ & $   0.03572 $ & $ r$ &  HS/G756.1\\
$ 56155.29426 $ & $  14.53535 $ & $   0.02300 $ & $   0.01675 $ & $ r$ &  HS/G756.1\\
$ 56166.68093 $ & $  14.53568 $ & $   0.09003 $ & $   0.01708 $ & $ r$ &  HS/G756.1\\
$ 55919.97211 $ & $  14.61818 $ & $   0.02780 $ & $   0.09958 $ & $ r$ &  HS/G756.1\\
$ 55870.63062 $ & $  14.59754 $ & $   0.03745 $ & $   0.07894 $ & $ r$ &  HS/G756.1\\
$ 55931.35975 $ & $  14.58802 $ & $   0.05019 $ & $   0.06942 $ & $ r$ &  HS/G756.1\\
$ 56159.09141 $ & $  14.55120 $ & $   0.04729 $ & $   0.03260 $ & $ r$ &  HS/G756.1\\
$ 55927.56486 $ & $  14.58675 $ & $   0.03025 $ & $   0.06815 $ & $ r$ &  HS/G756.1\\
$ 55790.92613 $ & $  14.41601 $ & $   0.03644 $ & $  -0.10259 $ & $ r$ &  HS/G756.1\\
$ 56178.06985 $ & $  14.46834 $ & $   0.02558 $ & $  -0.05026 $ & $ r$ &  HS/G756.1\\
$ 55946.54307 $ & $  14.49552 $ & $   0.02370 $ & $  -0.02308 $ & $ r$ &  HS/G756.1\\
$ 56174.27444 $ & $  14.52009 $ & $   0.03442 $ & $   0.00149 $ & $ r$ &  HS/G756.1\\
$ 55938.95216 $ & $  14.50665 $ & $   0.02893 $ & $  -0.01195 $ & $ r$ &  HS/G756.1\\
$ 55912.38371 $ & $  14.53055 $ & $   0.02562 $ & $   0.01195 $ & $ r$ &  HS/G756.1\\
$ 55817.49606 $ & $  14.46380 $ & $   0.04932 $ & $  -0.05480 $ & $ r$ &  HS/G756.1\\
$ 56155.29766 $ & $  14.49348 $ & $   0.02304 $ & $  -0.02512 $ & $ r$ &  HS/G756.1\\
$ 55919.97551 $ & $  14.52499 $ & $   0.02524 $ & $   0.00639 $ & $ r$ &  HS/G756.1\\
$ 55889.61150 $ & $  14.53625 $ & $   0.02732 $ & $   0.01765 $ & $ r$ &  HS/G756.1\\
$ 55870.63393 $ & $  14.41313 $ & $   0.03298 $ & $  -0.10547 $ & $ r$ &  HS/G756.1\\
$ 56166.68464 $ & $  14.57149 $ & $   0.10296 $ & $   0.05289 $ & $ r$ &  HS/G756.1\\
$ 56159.09474 $ & $  14.67967 $ & $   0.08461 $ & $   0.16107 $ & $ r$ &  HS/G756.1\\
$ 55965.52355 $ & $  14.44829 $ & $   0.07612 $ & $  -0.07031 $ & $ r$ &  HS/G756.1\\
$ 56178.07317 $ & $  14.52175 $ & $   0.02666 $ & $   0.00315 $ & $ r$ &  HS/G756.1\\
$ 55946.54641 $ & $  14.51939 $ & $   0.02426 $ & $   0.00079 $ & $ r$ &  HS/G756.1\\
$ 56174.27783 $ & $  14.58214 $ & $   0.03245 $ & $   0.06354 $ & $ r$ &  HS/G756.1\\
$ 55938.95557 $ & $  14.57361 $ & $   0.02910 $ & $   0.05501 $ & $ r$ &  HS/G756.1\\
$ 55931.36463 $ & $  14.53313 $ & $   0.04561 $ & $   0.01453 $ & $ r$ &  HS/G756.1\\
$ 55912.38740 $ & $  14.51082 $ & $   0.02661 $ & $  -0.00778 $ & $ r$ &  HS/G756.1\\
$ 55927.56965 $ & $  14.51387 $ & $   0.02803 $ & $  -0.00473 $ & $ r$ &  HS/G756.1\\
$ 55790.93098 $ & $  14.48603 $ & $   0.04166 $ & $  -0.03257 $ & $ r$ &  HS/G756.1\\
$ 55919.97890 $ & $  14.58698 $ & $   0.02763 $ & $   0.06838 $ & $ r$ &  HS/G756.1\\
$ 55889.61502 $ & $  14.56171 $ & $   0.03067 $ & $   0.04311 $ & $ r$ &  HS/G756.1\\
$ 56155.30235 $ & $  14.49909 $ & $   0.02316 $ & $  -0.01951 $ & $ r$ &  HS/G756.1\\
$ 55870.63870 $ & $  14.55999 $ & $   0.03931 $ & $   0.04139 $ & $ r$ &  HS/G756.1\\
$ 55965.52693 $ & $  14.50185 $ & $   0.06711 $ & $  -0.01675 $ & $ r$ &  HS/G756.1\\
$ 55817.50183 $ & $  14.45389 $ & $   0.04282 $ & $  -0.06471 $ & $ r$ &  HS/G756.1\\
$ 55938.95896 $ & $  14.45830 $ & $   0.02829 $ & $  -0.06030 $ & $ r$ &  HS/G756.1\\
$ 55946.55018 $ & $  14.49804 $ & $   0.02403 $ & $  -0.02056 $ & $ r$ &  HS/G756.1\\
$ 55931.36840 $ & $  14.61300 $ & $   0.04392 $ & $   0.09440 $ & $ r$ &  HS/G756.1\\
$ 55790.93434 $ & $  14.52060 $ & $   0.05021 $ & $   0.00200 $ & $ r$ &  HS/G756.1\\
$ 56178.07775 $ & $  14.54989 $ & $   0.02504 $ & $   0.03129 $ & $ r$ &  HS/G756.1\\
$ 55919.98232 $ & $  14.48023 $ & $   0.02590 $ & $  -0.03837 $ & $ r$ &  HS/G756.1\\
$ 55927.57340 $ & $  14.47793 $ & $   0.02680 $ & $  -0.04067 $ & $ r$ &  HS/G756.1\\
$ 56159.10024 $ & $  14.53102 $ & $   0.12375 $ & $   0.01242 $ & $ r$ &  HS/G756.1\\
$ 55912.39215 $ & $  14.53683 $ & $   0.02843 $ & $   0.01823 $ & $ r$ &  HS/G756.1\\
$ 56155.30567 $ & $  14.49835 $ & $   0.02424 $ & $  -0.02025 $ & $ r$ &  HS/G756.1\\
$ 56174.28362 $ & $  14.51495 $ & $   0.03025 $ & $  -0.00365 $ & $ r$ &  HS/G756.1\\
$ 55965.53028 $ & $  14.49166 $ & $   0.05847 $ & $  -0.02694 $ & $ r$ &  HS/G756.1\\
$ 55870.64243 $ & $  14.58610 $ & $   0.03887 $ & $   0.06750 $ & $ r$ &  HS/G756.1\\
$ 55938.96236 $ & $  14.55991 $ & $   0.03020 $ & $   0.04131 $ & $ r$ &  HS/G756.1\\
$ 55790.93723 $ & $  14.41693 $ & $   0.06535 $ & $  -0.10167 $ & $ r$ &  HS/G756.1\\
$ 55817.50592 $ & $  14.43832 $ & $   0.04727 $ & $  -0.08028 $ & $ r$ &  HS/G756.1\\
$ 55931.37183 $ & $  14.49761 $ & $   0.04880 $ & $  -0.02099 $ & $ r$ &  HS/G756.1\\
$ 55889.62120 $ & $  14.49917 $ & $   0.02673 $ & $  -0.01943 $ & $ r$ &  HS/G756.1\\
$ 55927.57678 $ & $  14.45213 $ & $   0.02485 $ & $  -0.06647 $ & $ r$ &  HS/G756.1\\
$ 55919.98574 $ & $  14.54471 $ & $   0.02529 $ & $   0.02611 $ & $ r$ &  HS/G756.1\\
$ 56159.10362 $ & $  14.49215 $ & $   0.05096 $ & $  -0.02645 $ & $ r$ &  HS/G756.1\\
$ 56178.08145 $ & $  14.57307 $ & $   0.02611 $ & $   0.05447 $ & $ r$ &  HS/G756.1\\
$ 55912.39552 $ & $  14.54197 $ & $   0.02618 $ & $   0.02337 $ & $ r$ &  HS/G756.1\\
$ 56155.30905 $ & $  14.48584 $ & $   0.02290 $ & $  -0.03276 $ & $ r$ &  HS/G756.1\\
$ 55946.55543 $ & $  14.52440 $ & $   0.02489 $ & $   0.00580 $ & $ r$ &  HS/G756.1\\
$ 56174.28738 $ & $  14.48503 $ & $   0.03317 $ & $  -0.03357 $ & $ r$ &  HS/G756.1\\
$ 55870.64574 $ & $  14.60473 $ & $   0.03988 $ & $   0.08613 $ & $ r$ &  HS/G756.1\\
$ 55938.96576 $ & $  14.46937 $ & $   0.03316 $ & $  -0.04923 $ & $ r$ &  HS/G756.1\\
$ 56143.92423 $ & $  14.60729 $ & $   0.04320 $ & $   0.08869 $ & $ r$ &  HS/G756.1\\
$ 55889.62470 $ & $  14.53029 $ & $   0.02715 $ & $   0.01169 $ & $ r$ &  HS/G756.1\\
$ 55965.53516 $ & $  14.54420 $ & $   0.07915 $ & $   0.02560 $ & $ r$ &  HS/G756.1\\
$ 56159.10695 $ & $  14.49529 $ & $   0.03898 $ & $  -0.02331 $ & $ r$ &  HS/G756.1\\
$ 55817.51017 $ & $  14.48498 $ & $   0.05063 $ & $  -0.03362 $ & $ r$ &  HS/G756.1\\
$ 56178.08479 $ & $  14.47509 $ & $   0.02559 $ & $  -0.04351 $ & $ r$ &  HS/G756.1\\
$ 55919.98953 $ & $  14.59939 $ & $   0.02804 $ & $   0.08079 $ & $ r$ &  HS/G756.1\\
$ 55912.39890 $ & $  14.46218 $ & $   0.02551 $ & $  -0.05642 $ & $ r$ &  HS/G756.1\\
$ 55946.55878 $ & $  14.49675 $ & $   0.02312 $ & $  -0.02185 $ & $ r$ &  HS/G756.1\\
$ 55931.37676 $ & $  14.65236 $ & $   0.05798 $ & $   0.13376 $ & $ r$ &  HS/G756.1\\
$ 55927.58162 $ & $  14.44505 $ & $   0.02520 $ & $  -0.07355 $ & $ r$ &  HS/G756.1\\
$ 56174.29076 $ & $  14.47314 $ & $   0.03478 $ & $  -0.04546 $ & $ r$ &  HS/G756.1\\
$ 56155.31372 $ & $  14.51846 $ & $   0.02473 $ & $  -0.00014 $ & $ r$ &  HS/G756.1\\
$ 56143.92757 $ & $  14.51377 $ & $   0.05635 $ & $  -0.00483 $ & $ r$ &  HS/G756.1\\
$ 55938.96954 $ & $  14.56534 $ & $   0.03715 $ & $   0.04674 $ & $ r$ &  HS/G756.1\\
$ 55870.65040 $ & $  14.56848 $ & $   0.03161 $ & $   0.04988 $ & $ r$ &  HS/G756.1\\
$ 55965.53850 $ & $  14.39478 $ & $   0.05821 $ & $  -0.12382 $ & $ r$ &  HS/G756.1\\
$ 55889.62834 $ & $  14.52924 $ & $   0.02810 $ & $   0.01064 $ & $ r$ &  HS/G756.1\\
$ 55919.99295 $ & $  14.48936 $ & $   0.02617 $ & $  -0.02924 $ & $ r$ &  HS/G756.1\\
$ 55946.56214 $ & $  14.52283 $ & $   0.02270 $ & $   0.00423 $ & $ r$ &  HS/G756.1\\
$ 55931.38019 $ & $  14.55612 $ & $   0.05385 $ & $   0.03752 $ & $ r$ &  HS/G756.1\\
$ 55927.58499 $ & $  14.49774 $ & $   0.02803 $ & $  -0.02086 $ & $ r$ &  HS/G756.1\\
$ 56178.08972 $ & $  14.48874 $ & $   0.02766 $ & $  -0.02986 $ & $ r$ &  HS/G756.1\\
$ 55912.40360 $ & $  14.52504 $ & $   0.02725 $ & $   0.00644 $ & $ r$ &  HS/G756.1\\
$ 56159.11263 $ & $  14.48599 $ & $   0.02623 $ & $  -0.03261 $ & $ r$ &  HS/G756.1\\
$ 56155.31749 $ & $  14.58500 $ & $   0.02526 $ & $   0.06640 $ & $ r$ &  HS/G756.1\\
$ 55817.51623 $ & $  14.49860 $ & $   0.05718 $ & $  -0.02000 $ & $ r$ &  HS/G756.1\\
$ 55938.97296 $ & $  14.51739 $ & $   0.04356 $ & $  -0.00121 $ & $ r$ &  HS/G756.1\\
$ 55870.65372 $ & $  14.49917 $ & $   0.03600 $ & $  -0.01943 $ & $ r$ &  HS/G756.1\\
$ 56174.29571 $ & $  14.60290 $ & $   0.03788 $ & $   0.08430 $ & $ r$ &  HS/G756.1\\
$ 56170.50025 $ & $  14.35217 $ & $   0.05326 $ & $  -0.16643 $ & $ r$ &  HS/G756.1\\
$ 56140.13618 $ & $  14.45798 $ & $   0.03711 $ & $  -0.06062 $ & $ r$ &  HS/G756.1\\
$ 55919.99635 $ & $  14.52377 $ & $   0.02608 $ & $   0.00517 $ & $ r$ &  HS/G756.1\\
$ 55931.38358 $ & $  14.54505 $ & $   0.04836 $ & $   0.02645 $ & $ r$ &  HS/G756.1\\
$ 55927.58835 $ & $  14.59183 $ & $   0.03125 $ & $   0.07323 $ & $ r$ &  HS/G756.1\\
$ 56178.09305 $ & $  14.50266 $ & $   0.02317 $ & $  -0.01594 $ & $ r$ &  HS/G756.1\\
$ 55912.40698 $ & $  14.48859 $ & $   0.02425 $ & $  -0.03001 $ & $ r$ &  HS/G756.1\\
$ 55946.56698 $ & $  14.45731 $ & $   0.02297 $ & $  -0.06129 $ & $ r$ &  HS/G756.1\\
$ 56159.11639 $ & $  14.49187 $ & $   0.03045 $ & $  -0.02673 $ & $ r$ &  HS/G756.1\\
$ 56155.32089 $ & $  14.51308 $ & $   0.02818 $ & $  -0.00552 $ & $ r$ &  HS/G756.1\\
$ 55938.97634 $ & $  14.55695 $ & $   0.04567 $ & $   0.03835 $ & $ r$ &  HS/G756.1\\
$ 55889.63462 $ & $  14.52878 $ & $   0.02895 $ & $   0.01018 $ & $ r$ &  HS/G756.1\\
$ 55870.65703 $ & $  14.57879 $ & $   0.04023 $ & $   0.06019 $ & $ r$ &  HS/G756.1\\
$ 56174.29911 $ & $  14.58177 $ & $   0.03488 $ & $   0.06317 $ & $ r$ &  HS/G756.1\\
$ 56140.13951 $ & $  14.56223 $ & $   0.04043 $ & $   0.04363 $ & $ r$ &  HS/G756.1\\
$ 55817.52033 $ & $  14.51655 $ & $   0.05112 $ & $  -0.00205 $ & $ r$ &  HS/G756.1\\
$ 56170.50399 $ & $  14.41847 $ & $   0.05265 $ & $  -0.10013 $ & $ r$ &  HS/G756.1\\
$ 55919.99974 $ & $  14.55604 $ & $   0.02770 $ & $   0.03744 $ & $ r$ &  HS/G756.1\\
$ 56143.93587 $ & $  14.52620 $ & $   0.13127 $ & $   0.00760 $ & $ r$ &  HS/G756.1\\
$ 56178.09639 $ & $  14.50500 $ & $   0.02540 $ & $  -0.01360 $ & $ r$ &  HS/G756.1\\
$ 55946.57034 $ & $  14.47964 $ & $   0.02385 $ & $  -0.03896 $ & $ r$ &  HS/G756.1\\
$ 55912.41067 $ & $  14.56310 $ & $   0.03005 $ & $   0.04450 $ & $ r$ &  HS/G756.1\\
$ 55931.38852 $ & $  14.53210 $ & $   0.05020 $ & $   0.01350 $ & $ r$ &  HS/G756.1\\
$ 55927.59310 $ & $  14.46095 $ & $   0.02946 $ & $  -0.05765 $ & $ r$ &  HS/G756.1\\
$ 55938.97975 $ & $  14.58019 $ & $   0.04061 $ & $   0.06159 $ & $ r$ &  HS/G756.1\\
$ 56159.12011 $ & $  14.47216 $ & $   0.02364 $ & $  -0.04644 $ & $ r$ &  HS/G756.1\\
$ 56174.30250 $ & $  14.53467 $ & $   0.03475 $ & $   0.01607 $ & $ r$ &  HS/G756.1\\
$ 56140.14287 $ & $  14.49697 $ & $   0.03790 $ & $  -0.02163 $ & $ r$ &  HS/G756.1\\
$ 55889.63865 $ & $  14.45722 $ & $   0.02858 $ & $  -0.06138 $ & $ r$ &  HS/G756.1\\
$ 56170.50739 $ & $  14.58914 $ & $   0.06342 $ & $   0.07054 $ & $ r$ &  HS/G756.1\\
$ 55920.00316 $ & $  14.55692 $ & $   0.02669 $ & $   0.03832 $ & $ r$ &  HS/G756.1\\
$ 55817.52419 $ & $  14.49887 $ & $   0.04949 $ & $  -0.01973 $ & $ r$ &  HS/G756.1\\
$ 55870.66178 $ & $  14.45619 $ & $   0.03485 $ & $  -0.06241 $ & $ r$ &  HS/G756.1\\
$ 56155.32597 $ & $  14.51624 $ & $   0.02826 $ & $  -0.00236 $ & $ r$ &  HS/G756.1\\
$ 55946.57427 $ & $  14.46854 $ & $   0.02305 $ & $  -0.05006 $ & $ r$ &  HS/G756.1\\
$ 56178.10118 $ & $  14.46330 $ & $   0.02540 $ & $  -0.05530 $ & $ r$ &  HS/G756.1\\
$ 55927.59686 $ & $  14.54817 $ & $   0.03100 $ & $   0.02957 $ & $ r$ &  HS/G756.1\\
$ 55912.41534 $ & $  14.50895 $ & $   0.02935 $ & $  -0.00965 $ & $ r$ &  HS/G756.1\\
$ 55889.64234 $ & $  14.51065 $ & $   0.02741 $ & $  -0.00795 $ & $ r$ &  HS/G756.1\\
$ 55920.00657 $ & $  14.53450 $ & $   0.02766 $ & $   0.01590 $ & $ r$ &  HS/G756.1\\
$ 56140.14746 $ & $  14.47923 $ & $   0.04030 $ & $  -0.03937 $ & $ r$ &  HS/G756.1\\
$ 56174.30717 $ & $  14.50785 $ & $   0.03714 $ & $  -0.01075 $ & $ r$ &  HS/G756.1\\
$ 55870.66549 $ & $  14.41369 $ & $   0.03527 $ & $  -0.10491 $ & $ r$ &  HS/G756.1\\
$ 56159.12590 $ & $  14.59519 $ & $   0.02322 $ & $   0.07659 $ & $ r$ &  HS/G756.1\\
$ 56170.51274 $ & $  14.43757 $ & $   0.06416 $ & $  -0.08103 $ & $ r$ &  HS/G756.1\\
$ 55927.60023 $ & $  14.50004 $ & $   0.02836 $ & $  -0.01856 $ & $ r$ &  HS/G756.1\\
$ 55817.53019 $ & $  14.57087 $ & $   0.05878 $ & $   0.05227 $ & $ r$ &  HS/G756.1\\
$ 56178.10489 $ & $  14.47283 $ & $   0.02463 $ & $  -0.04577 $ & $ r$ &  HS/G756.1\\
$ 55912.41871 $ & $  14.50798 $ & $   0.02795 $ & $  -0.01062 $ & $ r$ &  HS/G756.1\\
$ 55920.01034 $ & $  14.53556 $ & $   0.02659 $ & $   0.01696 $ & $ r$ &  HS/G756.1\\
$ 56140.15082 $ & $  14.47128 $ & $   0.03637 $ & $  -0.04732 $ & $ r$ &  HS/G756.1\\
$ 55946.57922 $ & $  14.59056 $ & $   0.02764 $ & $   0.07196 $ & $ r$ &  HS/G756.1\\
$ 55870.66886 $ & $  14.60086 $ & $   0.03742 $ & $   0.08226 $ & $ r$ &  HS/G756.1\\
$ 56174.31086 $ & $  14.46261 $ & $   0.04138 $ & $  -0.05599 $ & $ r$ &  HS/G756.1\\
$ 56170.51610 $ & $  14.43469 $ & $   0.06428 $ & $  -0.08391 $ & $ r$ &  HS/G756.1\\
$ 56159.12963 $ & $  14.53088 $ & $   0.02355 $ & $   0.01228 $ & $ r$ &  HS/G756.1\\
$ 55889.64782 $ & $  14.48830 $ & $   0.02756 $ & $  -0.03030 $ & $ r$ &  HS/G756.1\\
$ 56178.10822 $ & $  14.47859 $ & $   0.02485 $ & $  -0.04001 $ & $ r$ &  HS/G756.1\\
$ 55912.42210 $ & $  14.62739 $ & $   0.03320 $ & $   0.10879 $ & $ r$ &  HS/G756.1\\
$ 55920.01372 $ & $  14.54839 $ & $   0.02941 $ & $   0.02979 $ & $ r$ &  HS/G756.1\\
$ 55946.58259 $ & $  14.51167 $ & $   0.02448 $ & $  -0.00693 $ & $ r$ &  HS/G756.1\\
$ 55817.53487 $ & $  14.56258 $ & $   0.05524 $ & $   0.04398 $ & $ r$ &  HS/G756.1\\
$ 55927.60518 $ & $  14.45383 $ & $   0.02987 $ & $  -0.06477 $ & $ r$ &  HS/G756.1\\
$ 56140.15453 $ & $  14.54591 $ & $   0.03955 $ & $   0.02731 $ & $ r$ &  HS/G756.1\\
$ 56170.51951 $ & $  14.43943 $ & $   0.06031 $ & $  -0.07917 $ & $ r$ &  HS/G756.1\\
$ 56159.13298 $ & $  14.54813 $ & $   0.02346 $ & $   0.02953 $ & $ r$ &  HS/G756.1\\
$ 55870.67359 $ & $  14.53229 $ & $   0.03880 $ & $   0.01369 $ & $ r$ &  HS/G756.1\\
$ 55889.65143 $ & $  14.51615 $ & $   0.02903 $ & $  -0.00245 $ & $ r$ &  HS/G756.1\\
$ 55920.01711 $ & $  14.52689 $ & $   0.02866 $ & $   0.00829 $ & $ r$ &  HS/G756.1\\
$ 55946.58597 $ & $  14.47845 $ & $   0.02405 $ & $  -0.04015 $ & $ r$ &  HS/G756.1\\
$ 55927.60858 $ & $  14.58888 $ & $   0.02851 $ & $   0.07028 $ & $ r$ &  HS/G756.1\\
$ 56178.11320 $ & $  14.48197 $ & $   0.02377 $ & $  -0.03663 $ & $ r$ &  HS/G756.1\\
$ 55912.42675 $ & $  14.51345 $ & $   0.03497 $ & $  -0.00515 $ & $ r$ &  HS/G756.1\\
$ 55817.53883 $ & $  14.38832 $ & $   0.04533 $ & $  -0.13028 $ & $ r$ &  HS/G756.1\\
$ 55870.67696 $ & $  14.44998 $ & $   0.03386 $ & $  -0.06862 $ & $ r$ &  HS/G756.1\\
$ 56140.15943 $ & $  14.50264 $ & $   0.03648 $ & $  -0.01596 $ & $ r$ &  HS/G756.1\\
$ 55889.65508 $ & $  14.59156 $ & $   0.03056 $ & $   0.07296 $ & $ r$ &  HS/G756.1\\
$ 56170.52446 $ & $  14.45145 $ & $   0.06427 $ & $  -0.06715 $ & $ r$ &  HS/G756.1\\
$ 55920.02052 $ & $  14.58242 $ & $   0.03439 $ & $   0.06382 $ & $ r$ &  HS/G756.1\\
$ 55927.61199 $ & $  14.59747 $ & $   0.03120 $ & $   0.07887 $ & $ r$ &  HS/G756.1\\
$ 56159.13891 $ & $  14.54520 $ & $   0.02173 $ & $   0.02660 $ & $ r$ &  HS/G756.1\\
$ 56178.11653 $ & $  14.45741 $ & $   0.02397 $ & $  -0.06119 $ & $ r$ &  HS/G756.1\\
$ 55912.43013 $ & $  14.43892 $ & $   0.03312 $ & $  -0.07968 $ & $ r$ &  HS/G756.1\\
$ 55946.59066 $ & $  14.49935 $ & $   0.02511 $ & $  -0.01925 $ & $ r$ &  HS/G756.1\\
$ 55870.68033 $ & $  14.55573 $ & $   0.04202 $ & $   0.03713 $ & $ r$ &  HS/G756.1\\
$ 56140.16279 $ & $  14.60549 $ & $   0.04109 $ & $   0.08689 $ & $ r$ &  HS/G756.1\\
$ 55855.49963 $ & $  14.53617 $ & $   0.02552 $ & $   0.01757 $ & $ r$ &  HS/G756.1\\
$ 56170.52823 $ & $  14.49649 $ & $   0.05763 $ & $  -0.02211 $ & $ r$ &  HS/G756.1\\
$ 55920.02392 $ & $  14.48733 $ & $   0.02748 $ & $  -0.03127 $ & $ r$ &  HS/G756.1\\
$ 55817.54502 $ & $  14.61054 $ & $   0.05183 $ & $   0.09194 $ & $ r$ &  HS/G756.1\\
$ 56178.11984 $ & $  14.46022 $ & $   0.02509 $ & $  -0.05838 $ & $ r$ &  HS/G756.1\\
$ 55889.66024 $ & $  14.53246 $ & $   0.02865 $ & $   0.01386 $ & $ r$ &  HS/G756.1\\
$ 55912.43385 $ & $  14.45029 $ & $   0.03469 $ & $  -0.06831 $ & $ r$ &  HS/G756.1\\
$ 56159.14294 $ & $  14.54362 $ & $   0.02328 $ & $   0.02502 $ & $ r$ &  HS/G756.1\\
$ 55946.59404 $ & $  14.56728 $ & $   0.02559 $ & $   0.04868 $ & $ r$ &  HS/G756.1\\
$ 55927.61671 $ & $  14.52904 $ & $   0.03145 $ & $   0.01044 $ & $ r$ &  HS/G756.1\\
$ 56151.55266 $ & $  14.52369 $ & $   0.02296 $ & $   0.00509 $ & $ r$ &  HS/G756.1\\
$ 56140.16617 $ & $  14.58186 $ & $   0.03797 $ & $   0.06326 $ & $ r$ &  HS/G756.1\\
$ 55870.68493 $ & $  14.46436 $ & $   0.03971 $ & $  -0.05424 $ & $ r$ &  HS/G756.1\\
$ 56170.53155 $ & $  14.54083 $ & $   0.06676 $ & $   0.02223 $ & $ r$ &  HS/G756.1\\
$ 55855.50339 $ & $  14.54111 $ & $   0.02567 $ & $   0.02251 $ & $ r$ &  HS/G756.1\\
$ 55920.02734 $ & $  14.52815 $ & $   0.02767 $ & $   0.00955 $ & $ r$ &  HS/G756.1\\
$ 55817.54852 $ & $  14.61804 $ & $   0.05592 $ & $   0.09944 $ & $ r$ &  HS/G756.1\\
$ 55889.66416 $ & $  14.49091 $ & $   0.02943 $ & $  -0.02769 $ & $ r$ &  HS/G756.1\\
$ 56159.14630 $ & $  14.57340 $ & $   0.02319 $ & $   0.05480 $ & $ r$ &  HS/G756.1\\
$ 55946.59781 $ & $  14.46249 $ & $   0.02316 $ & $  -0.05611 $ & $ r$ &  HS/G756.1\\
$ 56151.55606 $ & $  14.54963 $ & $   0.02395 $ & $   0.03103 $ & $ r$ &  HS/G756.1\\
$ 55927.62050 $ & $  14.58994 $ & $   0.03135 $ & $   0.07134 $ & $ r$ &  HS/G756.1\\
$ 55912.43866 $ & $  14.56253 $ & $   0.03711 $ & $   0.04393 $ & $ r$ &  HS/G756.1\\
$ 56178.12520 $ & $  14.48423 $ & $   0.02615 $ & $  -0.03437 $ & $ r$ &  HS/G756.1\\
$ 55870.68860 $ & $  14.48397 $ & $   0.03669 $ & $  -0.03463 $ & $ r$ &  HS/G756.1\\
$ 56140.17074 $ & $  14.45887 $ & $   0.03826 $ & $  -0.05973 $ & $ r$ &  HS/G756.1\\
$ 55855.50677 $ & $  14.52946 $ & $   0.02707 $ & $   0.01086 $ & $ r$ &  HS/G756.1\\
$ 55920.03073 $ & $  14.56069 $ & $   0.02937 $ & $   0.04209 $ & $ r$ &  HS/G756.1\\
$ 55817.55204 $ & $  14.38769 $ & $   0.04950 $ & $  -0.13091 $ & $ r$ &  HS/G756.1\\
$ 55889.66774 $ & $  14.45862 $ & $   0.03101 $ & $  -0.05998 $ & $ r$ &  HS/G756.1\\
$ 56170.53672 $ & $  14.46595 $ & $   0.06160 $ & $  -0.05265 $ & $ r$ &  HS/G756.1\\
$ 56151.55941 $ & $  14.50951 $ & $   0.02209 $ & $  -0.00909 $ & $ r$ &  HS/G756.1\\
$ 55927.62387 $ & $  14.55183 $ & $   0.03382 $ & $   0.03323 $ & $ r$ &  HS/G756.1\\
$ 55912.44202 $ & $  14.48625 $ & $   0.03653 $ & $  -0.03235 $ & $ r$ &  HS/G756.1\\
$ 56178.12891 $ & $  14.51159 $ & $   0.02483 $ & $  -0.00701 $ & $ r$ &  HS/G756.1\\
$ 55870.69196 $ & $  14.48433 $ & $   0.03683 $ & $  -0.03427 $ & $ r$ &  HS/G756.1\\
$ 55946.60246 $ & $  14.53040 $ & $   0.02518 $ & $   0.01180 $ & $ r$ &  HS/G756.1\\
$ 56140.17410 $ & $  14.62015 $ & $   0.04154 $ & $   0.10155 $ & $ r$ &  HS/G756.1\\
$ 56159.15209 $ & $  14.51642 $ & $   0.02196 $ & $  -0.00218 $ & $ r$ &  HS/G756.1\\
$ 55920.03450 $ & $  14.47133 $ & $   0.02868 $ & $  -0.04727 $ & $ r$ &  HS/G756.1\\
$ 55855.51165 $ & $  14.56129 $ & $   0.02997 $ & $   0.04269 $ & $ r$ &  HS/G756.1\\
$ 56170.54006 $ & $  14.69763 $ & $   0.07448 $ & $   0.17903 $ & $ r$ &  HS/G756.1\\
$ 55817.55765 $ & $  14.66405 $ & $   0.05521 $ & $   0.14545 $ & $ r$ &  HS/G756.1\\
$ 56178.13225 $ & $  14.56642 $ & $   0.02493 $ & $   0.04782 $ & $ r$ &  HS/G756.1\\
$ 55946.60583 $ & $  14.46087 $ & $   0.02480 $ & $  -0.05773 $ & $ r$ &  HS/G756.1\\
$ 56140.17783 $ & $  14.41367 $ & $   0.03697 $ & $  -0.10493 $ & $ r$ &  HS/G756.1\\
$ 55889.67354 $ & $  14.55582 $ & $   0.02996 $ & $   0.03722 $ & $ r$ &  HS/G756.1\\
$ 56159.15583 $ & $  14.57549 $ & $   0.02270 $ & $   0.05689 $ & $ r$ &  HS/G756.1\\
$ 56151.56489 $ & $  14.51608 $ & $   0.02358 $ & $  -0.00252 $ & $ r$ &  HS/G756.1\\
$ 55870.69658 $ & $  14.47229 $ & $   0.03695 $ & $  -0.04631 $ & $ r$ &  HS/G756.1\\
$ 55855.51504 $ & $  14.47078 $ & $   0.02483 $ & $  -0.04782 $ & $ r$ &  HS/G756.1\\
$ 56170.54352 $ & $  14.44783 $ & $   0.05251 $ & $  -0.07077 $ & $ r$ &  HS/G756.1\\
$ 55817.56116 $ & $  14.47373 $ & $   0.04928 $ & $  -0.04487 $ & $ r$ &  HS/G756.1\\
$ 55946.60920 $ & $  14.50786 $ & $   0.02474 $ & $  -0.01074 $ & $ r$ &  HS/G756.1\\
$ 55889.67706 $ & $  14.55207 $ & $   0.03101 $ & $   0.03347 $ & $ r$ &  HS/G756.1\\
$ 56159.15915 $ & $  14.54248 $ & $   0.02328 $ & $   0.02388 $ & $ r$ &  HS/G756.1\\
$ 56151.56823 $ & $  14.55754 $ & $   0.02476 $ & $   0.03894 $ & $ r$ &  HS/G756.1\\
$ 55870.69996 $ & $  14.55398 $ & $   0.03867 $ & $   0.03538 $ & $ r$ &  HS/G756.1\\
$ 56178.13742 $ & $  14.45542 $ & $   0.02910 $ & $  -0.06318 $ & $ r$ &  HS/G756.1\\
$ 56140.18248 $ & $  14.48128 $ & $   0.03594 $ & $  -0.03732 $ & $ r$ &  HS/G756.1\\
$ 55855.51847 $ & $  14.52970 $ & $   0.02908 $ & $   0.01110 $ & $ r$ &  HS/G756.1\\
$ 55817.56467 $ & $  14.65093 $ & $   0.06149 $ & $   0.13233 $ & $ r$ &  HS/G756.1\\
$ 56170.54846 $ & $  14.61143 $ & $   0.06845 $ & $   0.09283 $ & $ r$ &  HS/G756.1\\
$ 56151.57158 $ & $  14.49558 $ & $   0.02400 $ & $  -0.02302 $ & $ r$ &  HS/G756.1\\
$ 55889.68065 $ & $  14.48875 $ & $   0.02750 $ & $  -0.02985 $ & $ r$ &  HS/G756.1\\
$ 55870.70334 $ & $  14.50578 $ & $   0.03874 $ & $  -0.01282 $ & $ r$ &  HS/G756.1\\
$ 55946.61382 $ & $  14.50691 $ & $   0.02410 $ & $  -0.01169 $ & $ r$ &  HS/G756.1\\
$ 56178.14073 $ & $  14.57507 $ & $   0.02666 $ & $   0.05647 $ & $ r$ &  HS/G756.1\\
$ 56140.18584 $ & $  14.48680 $ & $   0.03863 $ & $  -0.03180 $ & $ r$ &  HS/G756.1\\
$ 56159.16493 $ & $  14.54605 $ & $   0.02276 $ & $   0.02745 $ & $ r$ &  HS/G756.1\\
$ 56170.55217 $ & $  14.59091 $ & $   0.07063 $ & $   0.07231 $ & $ r$ &  HS/G756.1\\
$ 55851.72912 $ & $  14.49321 $ & $   0.03521 $ & $  -0.02539 $ & $ r$ &  HS/G756.1\\
$ 55946.61720 $ & $  14.51711 $ & $   0.02430 $ & $  -0.00149 $ & $ r$ &  HS/G756.1\\
$ 56178.14406 $ & $  14.55747 $ & $   0.02794 $ & $   0.03887 $ & $ r$ &  HS/G756.1\\
$ 56140.18923 $ & $  14.43923 $ & $   0.03450 $ & $  -0.07937 $ & $ r$ &  HS/G756.1\\
$ 56151.57629 $ & $  14.50810 $ & $   0.02160 $ & $  -0.01050 $ & $ r$ &  HS/G756.1\\
$ 55817.57044 $ & $  14.49875 $ & $   0.05189 $ & $  -0.01985 $ & $ r$ &  HS/G756.1\\
$ 55870.70811 $ & $  14.51125 $ & $   0.04103 $ & $  -0.00735 $ & $ r$ &  HS/G756.1\\
$ 55889.68590 $ & $  14.50515 $ & $   0.03115 $ & $  -0.01345 $ & $ r$ &  HS/G756.1\\
$ 55836.54942 $ & $  14.51638 $ & $   0.02375 $ & $  -0.00222 $ & $ r$ &  HS/G756.1\\
$ 56159.16902 $ & $  14.55604 $ & $   0.02221 $ & $   0.03744 $ & $ r$ &  HS/G756.1\\
$ 56170.55561 $ & $  14.46011 $ & $   0.05518 $ & $  -0.05849 $ & $ r$ &  HS/G756.1\\
$ 55851.73275 $ & $  14.52179 $ & $   0.03677 $ & $   0.00319 $ & $ r$ &  HS/G756.1\\
$ 55946.62098 $ & $  14.49475 $ & $   0.02538 $ & $  -0.02385 $ & $ r$ &  HS/G756.1\\
$ 56151.57968 $ & $  14.49904 $ & $   0.02283 $ & $  -0.01956 $ & $ r$ &  HS/G756.1\\
$ 56178.14875 $ & $  14.55299 $ & $   0.02882 $ & $   0.03439 $ & $ r$ &  HS/G756.1\\
$ 55817.57442 $ & $  14.41010 $ & $   0.04790 $ & $  -0.10850 $ & $ r$ &  HS/G756.1\\
$ 56140.19382 $ & $  14.50296 $ & $   0.03371 $ & $  -0.01564 $ & $ r$ &  HS/G756.1\\
$ 55870.71183 $ & $  14.52641 $ & $   0.03542 $ & $   0.00781 $ & $ r$ &  HS/G756.1\\
$ 55889.68976 $ & $  14.54865 $ & $   0.03266 $ & $   0.03005 $ & $ r$ &  HS/G756.1\\
$ 55836.55288 $ & $  14.52981 $ & $   0.02282 $ & $   0.01121 $ & $ r$ &  HS/G756.1\\
$ 56159.17235 $ & $  14.57702 $ & $   0.02206 $ & $   0.05842 $ & $ r$ &  HS/G756.1\\
$ 56102.23973 $ & $  14.51048 $ & $   0.02379 $ & $  -0.00812 $ & $ r$ &  HS/G756.1\\
$ 55874.50873 $ & $  14.51697 $ & $   0.04448 $ & $  -0.00163 $ & $ r$ &  HS/G756.1\\
$ 56170.56062 $ & $  14.42337 $ & $   0.06473 $ & $  -0.09523 $ & $ r$ &  HS/G756.1\\
$ 55851.73683 $ & $  14.44836 $ & $   0.03414 $ & $  -0.07024 $ & $ r$ &  HS/G756.1\\
$ 56140.19719 $ & $  14.49993 $ & $   0.04058 $ & $  -0.01867 $ & $ r$ &  HS/G756.1\\
$ 55870.71519 $ & $  14.56112 $ & $   0.03739 $ & $   0.04252 $ & $ r$ &  HS/G756.1\\
$ 56178.15246 $ & $  14.47385 $ & $   0.02750 $ & $  -0.04475 $ & $ r$ &  HS/G756.1\\
$ 55946.62574 $ & $  14.52441 $ & $   0.02507 $ & $   0.00581 $ & $ r$ &  HS/G756.1\\
$ 55889.69335 $ & $  14.56819 $ & $   0.03321 $ & $   0.04959 $ & $ r$ &  HS/G756.1\\
$ 55817.57865 $ & $  14.55255 $ & $   0.05118 $ & $   0.03395 $ & $ r$ &  HS/G756.1\\
$ 55836.55634 $ & $  14.53711 $ & $   0.02372 $ & $   0.01851 $ & $ r$ &  HS/G756.1\\
$ 55874.51198 $ & $  14.62453 $ & $   0.05857 $ & $   0.10593 $ & $ r$ &  HS/G756.1\\
$ 56102.24346 $ & $  14.59177 $ & $   0.02727 $ & $   0.07317 $ & $ r$ &  HS/G756.1\\
$ 56170.56402 $ & $  14.50323 $ & $   0.06035 $ & $  -0.01537 $ & $ r$ &  HS/G756.1\\
$ 56178.15579 $ & $  14.54367 $ & $   0.02560 $ & $   0.02507 $ & $ r$ &  HS/G756.1\\
$ 56159.17819 $ & $  14.49779 $ & $   0.02162 $ & $  -0.02081 $ & $ r$ &  HS/G756.1\\
$ 55946.62909 $ & $  14.53556 $ & $   0.02661 $ & $   0.01696 $ & $ r$ &  HS/G756.1\\
$ 56140.20089 $ & $  14.54030 $ & $   0.03732 $ & $   0.02170 $ & $ r$ &  HS/G756.1\\
$ 55851.74190 $ & $  14.59787 $ & $   0.04175 $ & $   0.07927 $ & $ r$ &  HS/G756.1\\
$ 55874.51524 $ & $  14.42968 $ & $   0.04575 $ & $  -0.08892 $ & $ r$ &  HS/G756.1\\
$ 56151.58854 $ & $  14.49963 $ & $   0.02378 $ & $  -0.01897 $ & $ r$ &  HS/G756.1\\
$ 56102.24684 $ & $  14.53272 $ & $   0.02361 $ & $   0.01412 $ & $ r$ &  HS/G756.1\\
$ 55870.72002 $ & $  14.53571 $ & $   0.03955 $ & $   0.01711 $ & $ r$ &  HS/G756.1\\
$ 55889.69840 $ & $  14.62227 $ & $   0.03571 $ & $   0.10367 $ & $ r$ &  HS/G756.1\\
$ 55836.56122 $ & $  14.44427 $ & $   0.02356 $ & $  -0.07433 $ & $ r$ &  HS/G756.1\\
$ 55760.65113 $ & $  14.58462 $ & $   0.03341 $ & $   0.06602 $ & $ r$ &  HS/G756.1\\
$ 56170.56749 $ & $  14.49153 $ & $   0.06711 $ & $  -0.02707 $ & $ r$ &  HS/G756.1\\
$ 55946.63245 $ & $  14.55546 $ & $   0.02704 $ & $   0.03686 $ & $ r$ &  HS/G756.1\\
$ 55817.58493 $ & $  14.60244 $ & $   0.05242 $ & $   0.08384 $ & $ r$ &  HS/G756.1\\
$ 56159.18188 $ & $  14.53358 $ & $   0.02304 $ & $   0.01498 $ & $ r$ &  HS/G756.1\\
$ 55851.74556 $ & $  14.45536 $ & $   0.03174 $ & $  -0.06324 $ & $ r$ &  HS/G756.1\\
$ 56178.16056 $ & $  14.53635 $ & $   0.02575 $ & $   0.01775 $ & $ r$ &  HS/G756.1\\
$ 56102.25022 $ & $  14.53765 $ & $   0.02487 $ & $   0.01905 $ & $ r$ &  HS/G756.1\\
$ 56151.59206 $ & $  14.53405 $ & $   0.02363 $ & $   0.01545 $ & $ r$ &  HS/G756.1\\
$ 56140.20551 $ & $  14.61439 $ & $   0.04209 $ & $   0.09579 $ & $ r$ &  HS/G756.1\\
$ 55874.51972 $ & $  14.51755 $ & $   0.04645 $ & $  -0.00105 $ & $ r$ &  HS/G756.1\\
$ 55889.70195 $ & $  14.51781 $ & $   0.03023 $ & $  -0.00079 $ & $ r$ &  HS/G756.1\\
$ 55836.56470 $ & $  14.60453 $ & $   0.02436 $ & $   0.08593 $ & $ r$ &  HS/G756.1\\
$ 55760.65461 $ & $  14.61946 $ & $   0.03677 $ & $   0.10086 $ & $ r$ &  HS/G756.1\\
$ 56159.18523 $ & $  14.55166 $ & $   0.02184 $ & $   0.03306 $ & $ r$ &  HS/G756.1\\
$ 56170.57239 $ & $  14.42591 $ & $   0.05302 $ & $  -0.09269 $ & $ r$ &  HS/G756.1\\
$ 55817.58932 $ & $  14.58841 $ & $   0.05697 $ & $   0.06981 $ & $ r$ &  HS/G756.1\\
$ 56178.16393 $ & $  14.45132 $ & $   0.02441 $ & $  -0.06728 $ & $ r$ &  HS/G756.1\\
$ 56102.25360 $ & $  14.44030 $ & $   0.02324 $ & $  -0.07830 $ & $ r$ &  HS/G756.1\\
$ 55946.63723 $ & $  14.51561 $ & $   0.02601 $ & $  -0.00299 $ & $ r$ &  HS/G756.1\\
$ 56151.59542 $ & $  14.53891 $ & $   0.02462 $ & $   0.02031 $ & $ r$ &  HS/G756.1\\
$ 56140.20887 $ & $  14.45727 $ & $   0.03358 $ & $  -0.06133 $ & $ r$ &  HS/G756.1\\
$ 55851.74932 $ & $  14.50122 $ & $   0.03873 $ & $  -0.01738 $ & $ r$ &  HS/G756.1\\
$ 55874.52297 $ & $  14.51836 $ & $   0.05010 $ & $  -0.00024 $ & $ r$ &  HS/G756.1\\
$ 55889.70542 $ & $  14.40555 $ & $   0.02951 $ & $  -0.11305 $ & $ r$ &  HS/G756.1\\
$ 55760.65809 $ & $  14.58188 $ & $   0.03361 $ & $   0.06328 $ & $ r$ &  HS/G756.1\\
$ 55836.56854 $ & $  14.56633 $ & $   0.02450 $ & $   0.04773 $ & $ r$ &  HS/G756.1\\
$ 56170.57612 $ & $  14.60396 $ & $   0.06643 $ & $   0.08536 $ & $ r$ &  HS/G756.1\\
$ 56178.16727 $ & $  14.44882 $ & $   0.02649 $ & $  -0.06978 $ & $ r$ &  HS/G756.1\\
$ 56102.25696 $ & $  14.54562 $ & $   0.02491 $ & $   0.02702 $ & $ r$ &  HS/G756.1\\
$ 55946.64060 $ & $  14.56312 $ & $   0.02647 $ & $   0.04452 $ & $ r$ &  HS/G756.1\\
$ 56140.21223 $ & $  14.54131 $ & $   0.03520 $ & $   0.02271 $ & $ r$ &  HS/G756.1\\
$ 55916.27753 $ & $  14.52961 $ & $   0.03260 $ & $   0.01101 $ & $ r$ &  HS/G756.1\\
$ 56159.19108 $ & $  14.53198 $ & $   0.02359 $ & $   0.01338 $ & $ r$ &  HS/G756.1\\
$ 56151.60048 $ & $  14.48418 $ & $   0.02241 $ & $  -0.03442 $ & $ r$ &  HS/G756.1\\
$ 55889.70990 $ & $  14.46578 $ & $   0.03327 $ & $  -0.05282 $ & $ r$ &  HS/G756.1\\
$ 55851.75474 $ & $  14.49554 $ & $   0.03504 $ & $  -0.02306 $ & $ r$ &  HS/G756.1\\
$ 55836.57330 $ & $  14.47468 $ & $   0.02498 $ & $  -0.04392 $ & $ r$ &  HS/G756.1\\
$ 55760.66293 $ & $  14.45781 $ & $   0.03603 $ & $  -0.06079 $ & $ r$ &  HS/G756.1\\
$ 56170.57952 $ & $  14.57589 $ & $   0.06677 $ & $   0.05729 $ & $ r$ &  HS/G756.1\\
$ 56102.26031 $ & $  14.53635 $ & $   0.02421 $ & $   0.01775 $ & $ r$ &  HS/G756.1\\
$ 55946.64436 $ & $  14.57708 $ & $   0.02636 $ & $   0.05848 $ & $ r$ &  HS/G756.1\\
$ 55916.28053 $ & $  14.45464 $ & $   0.03529 $ & $  -0.06396 $ & $ r$ &  HS/G756.1\\
$ 55832.77908 $ & $  14.53447 $ & $   0.03104 $ & $   0.01587 $ & $ r$ &  HS/G756.1\\
$ 56147.80745 $ & $  14.49598 $ & $   0.03320 $ & $  -0.02262 $ & $ r$ &  HS/G756.1\\
$ 56178.17201 $ & $  14.52800 $ & $   0.02483 $ & $   0.00940 $ & $ r$ &  HS/G756.1\\
$ 56140.21702 $ & $  14.40527 $ & $   0.03569 $ & $  -0.11333 $ & $ r$ &  HS/G756.1\\
$ 56151.60389 $ & $  14.47459 $ & $   0.02337 $ & $  -0.04401 $ & $ r$ &  HS/G756.1\\
$ 56159.19513 $ & $  14.56642 $ & $   0.02362 $ & $   0.04782 $ & $ r$ &  HS/G756.1\\
$ 55874.53110 $ & $  14.56255 $ & $   0.04813 $ & $   0.04395 $ & $ r$ &  HS/G756.1\\
$ 55889.71355 $ & $  14.51380 $ & $   0.03465 $ & $  -0.00480 $ & $ r$ &  HS/G756.1\\
$ 55851.75884 $ & $  14.53815 $ & $   0.04077 $ & $   0.01955 $ & $ r$ &  HS/G756.1\\
$ 56102.26368 $ & $  14.52644 $ & $   0.02557 $ & $   0.00784 $ & $ r$ &  HS/G756.1\\
$ 55760.66678 $ & $  14.64204 $ & $   0.03714 $ & $   0.12344 $ & $ r$ &  HS/G756.1\\
$ 55817.60026 $ & $  14.49812 $ & $   0.04968 $ & $  -0.02048 $ & $ r$ &  HS/G756.1\\
$ 56147.81079 $ & $  14.47201 $ & $   0.03048 $ & $  -0.04659 $ & $ r$ &  HS/G756.1\\
$ 56170.58425 $ & $  14.43406 $ & $   0.05631 $ & $  -0.08454 $ & $ r$ &  HS/G756.1\\
$ 56140.22037 $ & $  14.50933 $ & $   0.03576 $ & $  -0.00927 $ & $ r$ &  HS/G756.1\\
$ 56178.17572 $ & $  14.48296 $ & $   0.02683 $ & $  -0.03564 $ & $ r$ &  HS/G756.1\\
$ 56151.60731 $ & $  14.51412 $ & $   0.02364 $ & $  -0.00448 $ & $ r$ &  HS/G756.1\\
$ 55874.53432 $ & $  14.48338 $ & $   0.04637 $ & $  -0.03522 $ & $ r$ &  HS/G756.1\\
$ 56159.19849 $ & $  14.51220 $ & $   0.02423 $ & $  -0.00640 $ & $ r$ &  HS/G756.1\\
$ 55889.71684 $ & $  14.51242 $ & $   0.03270 $ & $  -0.00618 $ & $ r$ &  HS/G756.1\\
$ 55832.78458 $ & $  14.49963 $ & $   0.03108 $ & $  -0.01897 $ & $ r$ &  HS/G756.1\\
$ 55851.76253 $ & $  14.57874 $ & $   0.04352 $ & $   0.06014 $ & $ r$ &  HS/G756.1\\
$ 55760.67024 $ & $  14.44083 $ & $   0.03229 $ & $  -0.07777 $ & $ r$ &  HS/G756.1\\
$ 56102.26742 $ & $  14.60074 $ & $   0.02492 $ & $   0.08214 $ & $ r$ &  HS/G756.1\\
$ 56147.81412 $ & $  14.43374 $ & $   0.02879 $ & $  -0.08486 $ & $ r$ &  HS/G756.1\\
$ 56170.58767 $ & $  14.62587 $ & $   0.06569 $ & $   0.10727 $ & $ r$ &  HS/G756.1\\
$ 56178.17907 $ & $  14.50766 $ & $   0.02549 $ & $  -0.01094 $ & $ r$ &  HS/G756.1\\
$ 55817.60474 $ & $  14.49467 $ & $   0.05283 $ & $  -0.02393 $ & $ r$ &  HS/G756.1\\
$ 55874.53757 $ & $  14.54792 $ & $   0.05415 $ & $   0.02932 $ & $ r$ &  HS/G756.1\\
$ 56140.22427 $ & $  14.52686 $ & $   0.03510 $ & $   0.00826 $ & $ r$ &  HS/G756.1\\
$ 55832.78794 $ & $  14.48729 $ & $   0.02726 $ & $  -0.03131 $ & $ r$ &  HS/G756.1\\
$ 56151.61255 $ & $  14.52103 $ & $   0.02405 $ & $   0.00243 $ & $ r$ &  HS/G756.1\\
$ 55889.72159 $ & $  14.44977 $ & $   0.03077 $ & $  -0.06883 $ & $ r$ &  HS/G756.1\\
$ 56102.27080 $ & $  14.51246 $ & $   0.02428 $ & $  -0.00614 $ & $ r$ &  HS/G756.1\\
$ 56159.20435 $ & $  14.50515 $ & $   0.02221 $ & $  -0.01345 $ & $ r$ &  HS/G756.1\\
$ 55851.76716 $ & $  14.63654 $ & $   0.05397 $ & $   0.11794 $ & $ r$ &  HS/G756.1\\
$ 56170.59099 $ & $  14.41107 $ & $   0.05503 $ & $  -0.10753 $ & $ r$ &  HS/G756.1\\
$ 55893.51817 $ & $  14.47421 $ & $   0.04082 $ & $  -0.04439 $ & $ r$ &  HS/G756.1\\
$ 55760.67513 $ & $  14.54733 $ & $   0.03599 $ & $   0.02873 $ & $ r$ &  HS/G756.1\\
$ 56147.81864 $ & $  14.47248 $ & $   0.02891 $ & $  -0.04612 $ & $ r$ &  HS/G756.1\\
$ 55817.60858 $ & $  14.50468 $ & $   0.04940 $ & $  -0.01392 $ & $ r$ &  HS/G756.1\\
$ 55874.54200 $ & $  14.61125 $ & $   0.04922 $ & $   0.09265 $ & $ r$ &  HS/G756.1\\
$ 55832.79134 $ & $  14.55785 $ & $   0.02881 $ & $   0.03925 $ & $ r$ &  HS/G756.1\\
$ 56178.18404 $ & $  14.51624 $ & $   0.02789 $ & $  -0.00236 $ & $ r$ &  HS/G756.1\\
$ 56140.22890 $ & $  14.58661 $ & $   0.03549 $ & $   0.06801 $ & $ r$ &  HS/G756.1\\
$ 55889.72487 $ & $  14.45581 $ & $   0.03356 $ & $  -0.06279 $ & $ r$ &  HS/G756.1\\
$ 56151.61589 $ & $  14.52856 $ & $   0.02256 $ & $   0.00996 $ & $ r$ &  HS/G756.1\\
$ 56102.27415 $ & $  14.51774 $ & $   0.02335 $ & $  -0.00086 $ & $ r$ &  HS/G756.1\\
$ 55893.52147 $ & $  14.54198 $ & $   0.03881 $ & $   0.02338 $ & $ r$ &  HS/G756.1\\
$ 56159.20806 $ & $  14.55256 $ & $   0.02170 $ & $   0.03396 $ & $ r$ &  HS/G756.1\\
$ 55760.67861 $ & $  14.43312 $ & $   0.03182 $ & $  -0.08548 $ & $ r$ &  HS/G756.1\\
$ 56147.82226 $ & $  14.41757 $ & $   0.02876 $ & $  -0.10103 $ & $ r$ &  HS/G756.1\\
$ 56170.59560 $ & $  14.58609 $ & $   0.07275 $ & $   0.06749 $ & $ r$ &  HS/G756.1\\
$ 55874.54521 $ & $  14.61546 $ & $   0.05661 $ & $   0.09686 $ & $ r$ &  HS/G756.1\\
$ 56178.18737 $ & $  14.49596 $ & $   0.02656 $ & $  -0.02264 $ & $ r$ &  HS/G756.1\\
$ 56140.23227 $ & $  14.55702 $ & $   0.03897 $ & $   0.03842 $ & $ r$ &  HS/G756.1\\
$ 55889.72814 $ & $  14.53020 $ & $   0.03594 $ & $   0.01160 $ & $ r$ &  HS/G756.1\\
$ 56102.27751 $ & $  14.54684 $ & $   0.02399 $ & $   0.02824 $ & $ r$ &  HS/G756.1\\
$ 56151.61933 $ & $  14.48258 $ & $   0.02305 $ & $  -0.03602 $ & $ r$ &  HS/G756.1\\
$ 55832.79593 $ & $  14.55532 $ & $   0.02933 $ & $   0.03672 $ & $ r$ &  HS/G756.1\\
$ 55893.52474 $ & $  14.55192 $ & $   0.03413 $ & $   0.03332 $ & $ r$ &  HS/G756.1\\
$ 55817.61431 $ & $  14.63677 $ & $   0.06478 $ & $   0.11817 $ & $ r$ &  HS/G756.1\\
$ 56159.21141 $ & $  14.47006 $ & $   0.02123 $ & $  -0.04854 $ & $ r$ &  HS/G756.1\\
$ 55760.68208 $ & $  14.48101 $ & $   0.03412 $ & $  -0.03759 $ & $ r$ &  HS/G756.1\\
$ 56147.82558 $ & $  14.47507 $ & $   0.02977 $ & $  -0.04353 $ & $ r$ &  HS/G756.1\\
$ 56170.59932 $ & $  14.66265 $ & $   0.07440 $ & $   0.14405 $ & $ r$ &  HS/G756.1\\
$ 55874.54879 $ & $  14.60245 $ & $   0.05036 $ & $   0.08385 $ & $ r$ &  HS/G756.1\\
$ 56178.19073 $ & $  14.53632 $ & $   0.02667 $ & $   0.01772 $ & $ r$ &  HS/G756.1\\
$ 56140.23564 $ & $  14.43650 $ & $   0.03060 $ & $  -0.08210 $ & $ r$ &  HS/G756.1\\
$ 56102.28090 $ & $  14.52446 $ & $   0.02415 $ & $   0.00586 $ & $ r$ &  HS/G756.1\\
$ 55832.79929 $ & $  14.58281 $ & $   0.02843 $ & $   0.06421 $ & $ r$ &  HS/G756.1\\
$ 56151.62405 $ & $  14.54366 $ & $   0.02363 $ & $   0.02506 $ & $ r$ &  HS/G756.1\\
$ 55817.61860 $ & $  14.52945 $ & $   0.05868 $ & $   0.01085 $ & $ r$ &  HS/G756.1\\
$ 55893.52941 $ & $  14.57875 $ & $   0.03071 $ & $   0.06015 $ & $ r$ &  HS/G756.1\\
$ 56170.60276 $ & $  14.52992 $ & $   0.07260 $ & $   0.01132 $ & $ r$ &  HS/G756.1\\
$ 56147.83033 $ & $  14.60748 $ & $   0.03452 $ & $   0.08888 $ & $ r$ &  HS/G756.1\\
$ 55760.68722 $ & $  14.43006 $ & $   0.03510 $ & $  -0.08854 $ & $ r$ &  HS/G756.1\\
$ 56102.28422 $ & $  14.55510 $ & $   0.02575 $ & $   0.03650 $ & $ r$ &  HS/G756.1\\
$ 56159.21717 $ & $  14.55365 $ & $   0.02339 $ & $   0.03505 $ & $ r$ &  HS/G756.1\\
$ 55874.55318 $ & $  14.57020 $ & $   0.05503 $ & $   0.05160 $ & $ r$ &  HS/G756.1\\
$ 56140.24017 $ & $  14.63938 $ & $   0.04500 $ & $   0.12078 $ & $ r$ &  HS/G756.1\\
$ 55832.80304 $ & $  14.52230 $ & $   0.02984 $ & $   0.00370 $ & $ r$ &  HS/G756.1\\
$ 56178.19592 $ & $  14.50916 $ & $   0.03083 $ & $  -0.00944 $ & $ r$ &  HS/G756.1\\
$ 56151.62745 $ & $  14.55406 $ & $   0.02439 $ & $   0.03546 $ & $ r$ &  HS/G756.1\\
$ 55893.53264 $ & $  14.49762 $ & $   0.02631 $ & $  -0.02098 $ & $ r$ &  HS/G756.1\\
$ 55817.62259 $ & $  14.42978 $ & $   0.05011 $ & $  -0.08882 $ & $ r$ &  HS/G756.1\\
$ 56147.83358 $ & $  14.46242 $ & $   0.03051 $ & $  -0.05618 $ & $ r$ &  HS/G756.1\\
$ 56102.28758 $ & $  14.60986 $ & $   0.02436 $ & $   0.09126 $ & $ r$ &  HS/G756.1\\
$ 55760.69069 $ & $  14.54377 $ & $   0.03622 $ & $   0.02517 $ & $ r$ &  HS/G756.1\\
$ 55874.55644 $ & $  14.61863 $ & $   0.05207 $ & $   0.10003 $ & $ r$ &  HS/G756.1\\
$ 56140.24353 $ & $  14.45381 $ & $   0.03278 $ & $  -0.06479 $ & $ r$ &  HS/G756.1\\
$ 56159.22127 $ & $  14.49235 $ & $   0.02169 $ & $  -0.02625 $ & $ r$ &  HS/G756.1\\
$ 56151.63084 $ & $  14.56848 $ & $   0.02406 $ & $   0.04988 $ & $ r$ &  HS/G756.1\\
$ 55893.53619 $ & $  14.57273 $ & $   0.02895 $ & $   0.05413 $ & $ r$ &  HS/G756.1\\
$ 55832.80790 $ & $  14.59657 $ & $   0.02788 $ & $   0.07797 $ & $ r$ &  HS/G756.1\\
$ 56147.83695 $ & $  14.53942 $ & $   0.03108 $ & $   0.02082 $ & $ r$ &  HS/G756.1\\
$ 55874.55969 $ & $  14.48774 $ & $   0.04734 $ & $  -0.03086 $ & $ r$ &  HS/G756.1\\
$ 55760.69416 $ & $  14.44080 $ & $   0.03454 $ & $  -0.07780 $ & $ r$ &  HS/G756.1\\
$ 56102.29131 $ & $  14.53861 $ & $   0.02292 $ & $   0.02001 $ & $ r$ &  HS/G756.1\\
$ 56170.61110 $ & $  14.52037 $ & $   0.06042 $ & $   0.00177 $ & $ r$ &  HS/G756.1\\
$ 56159.22463 $ & $  14.54653 $ & $   0.02242 $ & $   0.02793 $ & $ r$ &  HS/G756.1\\
$ 56140.24724 $ & $  14.50332 $ & $   0.03717 $ & $  -0.01528 $ & $ r$ &  HS/G756.1\\
$ 55832.81127 $ & $  14.55673 $ & $   0.02609 $ & $   0.03813 $ & $ r$ &  HS/G756.1\\
$ 55813.83473 $ & $  14.41424 $ & $   0.03744 $ & $  -0.10436 $ & $ r$ &  HS/G756.1\\
$ 56151.63635 $ & $  14.50450 $ & $   0.02340 $ & $  -0.01410 $ & $ r$ &  HS/G756.1\\
$ 55893.54088 $ & $  14.50910 $ & $   0.02588 $ & $  -0.00950 $ & $ r$ &  HS/G756.1\\
$ 56102.29465 $ & $  14.46073 $ & $   0.02267 $ & $  -0.05787 $ & $ r$ &  HS/G756.1\\
$ 56170.61443 $ & $  14.39616 $ & $   0.05932 $ & $  -0.12244 $ & $ r$ &  HS/G756.1\\
$ 55874.56412 $ & $  14.55655 $ & $   0.06452 $ & $   0.03795 $ & $ r$ &  HS/G756.1\\
$ 56147.84173 $ & $  14.51047 $ & $   0.02936 $ & $  -0.00813 $ & $ r$ &  HS/G756.1\\
$ 55760.69895 $ & $  14.50400 $ & $   0.04244 $ & $  -0.01460 $ & $ r$ &  HS/G756.1\\
$ 56140.25185 $ & $  14.52852 $ & $   0.03285 $ & $   0.00992 $ & $ r$ &  HS/G756.1\\
$ 55832.81462 $ & $  14.49525 $ & $   0.02739 $ & $  -0.02335 $ & $ r$ &  HS/G756.1\\
$ 56159.23047 $ & $  14.52704 $ & $   0.02236 $ & $   0.00844 $ & $ r$ &  HS/G756.1\\
$ 55813.83804 $ & $  14.42954 $ & $   0.04067 $ & $  -0.08906 $ & $ r$ &  HS/G756.1\\
$ 55893.54411 $ & $  14.58207 $ & $   0.02942 $ & $   0.06347 $ & $ r$ &  HS/G756.1\\
$ 56151.63976 $ & $  14.52982 $ & $   0.02388 $ & $   0.01122 $ & $ r$ &  HS/G756.1\\
$ 56102.29804 $ & $  14.52370 $ & $   0.02423 $ & $   0.00510 $ & $ r$ &  HS/G756.1\\
$ 55760.70158 $ & $  14.52355 $ & $   0.09014 $ & $   0.00495 $ & $ r$ &  HS/G756.1\\
$ 55874.56731 $ & $  14.57902 $ & $   0.06019 $ & $   0.06042 $ & $ r$ &  HS/G756.1\\
$ 56147.84545 $ & $  14.52839 $ & $   0.03009 $ & $   0.00979 $ & $ r$ &  HS/G756.1\\
$ 56170.61909 $ & $  14.59515 $ & $   0.08356 $ & $   0.07655 $ & $ r$ &  HS/G756.1\\
$ 56140.25525 $ & $  14.53051 $ & $   0.03770 $ & $   0.01191 $ & $ r$ &  HS/G756.1\\
$ 55813.84136 $ & $  14.41018 $ & $   0.04185 $ & $  -0.10842 $ & $ r$ &  HS/G756.1\\
$ 55893.54736 $ & $  14.55192 $ & $   0.02622 $ & $   0.03332 $ & $ r$ &  HS/G756.1\\
$ 56151.64316 $ & $  14.50936 $ & $   0.02306 $ & $  -0.00924 $ & $ r$ &  HS/G756.1\\
$ 56102.30142 $ & $  14.54229 $ & $   0.02525 $ & $   0.02369 $ & $ r$ &  HS/G756.1\\
$ 55832.81944 $ & $  14.45791 $ & $   0.02739 $ & $  -0.06069 $ & $ r$ &  HS/G756.1\\
$ 56159.23435 $ & $  14.55512 $ & $   0.02334 $ & $   0.03652 $ & $ r$ &  HS/G756.1\\
$ 55874.57091 $ & $  14.56726 $ & $   0.05447 $ & $   0.04866 $ & $ r$ &  HS/G756.1\\
$ 55798.66061 $ & $  14.52852 $ & $   0.02389 $ & $   0.00992 $ & $ r$ &  HS/G756.1\\
$ 56147.84869 $ & $  14.50500 $ & $   0.03132 $ & $  -0.01360 $ & $ r$ &  HS/G756.1\\
$ 56140.25861 $ & $  14.62955 $ & $   0.03437 $ & $   0.11095 $ & $ r$ &  HS/G756.1\\
$ 55954.27817 $ & $  14.61801 $ & $   0.05974 $ & $   0.09941 $ & $ r$ &  HS/G756.1\\
$ 55813.84471 $ & $  14.51473 $ & $   0.03500 $ & $  -0.00387 $ & $ r$ &  HS/G756.1\\
$ 56102.30477 $ & $  14.54372 $ & $   0.02392 $ & $   0.02512 $ & $ r$ &  HS/G756.1\\
$ 56159.23780 $ & $  14.51836 $ & $   0.02081 $ & $  -0.00024 $ & $ r$ &  HS/G756.1\\
$ 55832.82314 $ & $  14.54673 $ & $   0.03030 $ & $   0.02813 $ & $ r$ &  HS/G756.1\\
$ 55893.55177 $ & $  14.46496 $ & $   0.02503 $ & $  -0.05364 $ & $ r$ &  HS/G756.1\\
$ 56151.64778 $ & $  14.56088 $ & $   0.02319 $ & $   0.04228 $ & $ r$ &  HS/G756.1\\
$ 55798.66441 $ & $  14.53581 $ & $   0.02331 $ & $   0.01721 $ & $ r$ &  HS/G756.1\\
$ 55912.53023 $ & $  14.49342 $ & $   0.03213 $ & $  -0.02518 $ & $ r$ &  HS/G756.1\\
$ 55874.57535 $ & $  14.53848 $ & $   0.04563 $ & $   0.01988 $ & $ r$ &  HS/G756.1\\
$ 56170.62618 $ & $  14.57223 $ & $   0.05796 $ & $   0.05363 $ & $ r$ &  HS/G756.1\\
$ 55954.28173 $ & $  14.47967 $ & $   0.03524 $ & $  -0.03893 $ & $ r$ &  HS/G756.1\\
$ 56147.85369 $ & $  14.43835 $ & $   0.02655 $ & $  -0.08025 $ & $ r$ &  HS/G756.1\\
$ 55813.84842 $ & $  14.57909 $ & $   0.04196 $ & $   0.06049 $ & $ r$ &  HS/G756.1\\
$ 56140.26329 $ & $  14.53818 $ & $   0.03727 $ & $   0.01958 $ & $ r$ &  HS/G756.1\\
$ 56102.30818 $ & $  14.52708 $ & $   0.02358 $ & $   0.00848 $ & $ r$ &  HS/G756.1\\
$ 55832.82653 $ & $  14.55013 $ & $   0.02834 $ & $   0.03153 $ & $ r$ &  HS/G756.1\\
$ 55893.55500 $ & $  14.44763 $ & $   0.02762 $ & $  -0.07097 $ & $ r$ &  HS/G756.1\\
$ 56151.65117 $ & $  14.49614 $ & $   0.02427 $ & $  -0.02246 $ & $ r$ &  HS/G756.1\\
$ 55912.53361 $ & $  14.52006 $ & $   0.02632 $ & $   0.00146 $ & $ r$ &  HS/G756.1\\
$ 55798.66804 $ & $  14.57404 $ & $   0.02359 $ & $   0.05544 $ & $ r$ &  HS/G756.1\\
$ 55954.28514 $ & $  14.55872 $ & $   0.03600 $ & $   0.04012 $ & $ r$ &  HS/G756.1\\
$ 56159.24353 $ & $  14.50277 $ & $   0.02207 $ & $  -0.01583 $ & $ r$ &  HS/G756.1\\
$ 55813.85178 $ & $  14.56780 $ & $   0.03756 $ & $   0.04920 $ & $ r$ &  HS/G756.1\\
$ 56140.26667 $ & $  14.49911 $ & $   0.03400 $ & $  -0.01949 $ & $ r$ &  HS/G756.1\\
$ 56102.31155 $ & $  14.49276 $ & $   0.02390 $ & $  -0.02584 $ & $ r$ &  HS/G756.1\\
$ 56170.63097 $ & $  14.55074 $ & $   0.07000 $ & $   0.03214 $ & $ r$ &  HS/G756.1\\
$ 55893.55857 $ & $  14.52902 $ & $   0.02554 $ & $   0.01042 $ & $ r$ &  HS/G756.1\\
$ 55923.92294 $ & $  14.55682 $ & $   0.04771 $ & $   0.03822 $ & $ r$ &  HS/G756.1\\
$ 56151.65458 $ & $  14.43695 $ & $   0.02304 $ & $  -0.08165 $ & $ r$ &  HS/G756.1\\
$ 55912.53694 $ & $  14.54719 $ & $   0.02437 $ & $   0.02859 $ & $ r$ &  HS/G756.1\\
$ 55874.58188 $ & $  14.56345 $ & $   0.05360 $ & $   0.04485 $ & $ r$ &  HS/G756.1\\
$ 55954.28857 $ & $  14.53244 $ & $   0.03973 $ & $   0.01384 $ & $ r$ &  HS/G756.1\\
$ 56147.86046 $ & $  14.48702 $ & $   0.02801 $ & $  -0.03158 $ & $ r$ &  HS/G756.1\\
$ 56159.24759 $ & $  14.51305 $ & $   0.02173 $ & $  -0.00555 $ & $ r$ &  HS/G756.1\\
$ 55813.85514 $ & $  14.48236 $ & $   0.03528 $ & $  -0.03624 $ & $ r$ &  HS/G756.1\\
$ 56170.63436 $ & $  14.50290 $ & $   0.05810 $ & $  -0.01570 $ & $ r$ &  HS/G756.1\\
$ 56140.27040 $ & $  14.53588 $ & $   0.03672 $ & $   0.01728 $ & $ r$ &  HS/G756.1\\
$ 56102.31528 $ & $  14.51439 $ & $   0.02221 $ & $  -0.00421 $ & $ r$ &  HS/G756.1\\
$ 55798.67432 $ & $  14.54592 $ & $   0.02740 $ & $   0.02732 $ & $ r$ &  HS/G756.1\\
$ 55893.56293 $ & $  14.49585 $ & $   0.02602 $ & $  -0.02275 $ & $ r$ &  HS/G756.1\\
$ 55954.29199 $ & $  14.50591 $ & $   0.03126 $ & $  -0.01269 $ & $ r$ &  HS/G756.1\\
$ 55923.92787 $ & $  14.53856 $ & $   0.03477 $ & $   0.01996 $ & $ r$ &  HS/G756.1\\
$ 55874.58651 $ & $  14.38848 $ & $   0.03997 $ & $  -0.13012 $ & $ r$ &  HS/G756.1\\
$ 56151.65983 $ & $  14.54322 $ & $   0.02408 $ & $   0.02462 $ & $ r$ &  HS/G756.1\\
$ 56159.25093 $ & $  14.49907 $ & $   0.02106 $ & $  -0.01953 $ & $ r$ &  HS/G756.1\\
$ 55813.85850 $ & $  14.53460 $ & $   0.03888 $ & $   0.01600 $ & $ r$ &  HS/G756.1\\
$ 55912.54216 $ & $  14.53363 $ & $   0.02403 $ & $   0.01503 $ & $ r$ &  HS/G756.1\\
$ 56170.63777 $ & $  14.44309 $ & $   0.06674 $ & $  -0.07551 $ & $ r$ &  HS/G756.1\\
$ 56102.31866 $ & $  14.49333 $ & $   0.02454 $ & $  -0.02527 $ & $ r$ &  HS/G756.1\\
$ 56147.86505 $ & $  14.51414 $ & $   0.02894 $ & $  -0.00446 $ & $ r$ &  HS/G756.1\\
$ 56140.27507 $ & $  14.59785 $ & $   0.03478 $ & $   0.07925 $ & $ r$ &  HS/G756.1\\
$ 55893.56621 $ & $  14.54774 $ & $   0.02661 $ & $   0.02914 $ & $ r$ &  HS/G756.1\\
$ 55954.29541 $ & $  14.54827 $ & $   0.03401 $ & $   0.02967 $ & $ r$ &  HS/G756.1\\
$ 55923.93128 $ & $  14.50069 $ & $   0.02971 $ & $  -0.01791 $ & $ r$ &  HS/G756.1\\
$ 55874.58975 $ & $  14.44112 $ & $   0.04114 $ & $  -0.07748 $ & $ r$ &  HS/G756.1\\
$ 56151.66317 $ & $  14.52486 $ & $   0.02387 $ & $   0.00626 $ & $ r$ &  HS/G756.1\\
$ 55813.86186 $ & $  14.48922 $ & $   0.03614 $ & $  -0.02938 $ & $ r$ &  HS/G756.1\\
$ 55912.54593 $ & $  14.51091 $ & $   0.02389 $ & $  -0.00769 $ & $ r$ &  HS/G756.1\\
$ 56102.32204 $ & $  14.60798 $ & $   0.02403 $ & $   0.08938 $ & $ r$ &  HS/G756.1\\
$ 56147.86870 $ & $  14.43140 $ & $   0.02745 $ & $  -0.08720 $ & $ r$ &  HS/G756.1\\
$ 56170.64232 $ & $  14.44489 $ & $   0.06276 $ & $  -0.07371 $ & $ r$ &  HS/G756.1\\
$ 56140.27838 $ & $  14.47590 $ & $   0.03306 $ & $  -0.04270 $ & $ r$ &  HS/G756.1\\
$ 55893.56950 $ & $  14.57146 $ & $   0.02785 $ & $   0.05286 $ & $ r$ &  HS/G756.1\\
$ 56159.25665 $ & $  14.54827 $ & $   0.02237 $ & $   0.02967 $ & $ r$ &  HS/G756.1\\
$ 55954.29886 $ & $  14.58638 $ & $   0.03500 $ & $   0.06778 $ & $ r$ &  HS/G756.1\\
$ 55923.93470 $ & $  14.56476 $ & $   0.02719 $ & $   0.04616 $ & $ r$ &  HS/G756.1\\
$ 55874.59329 $ & $  14.54976 $ & $   0.05315 $ & $   0.03116 $ & $ r$ &  HS/G756.1\\
$ 56151.66657 $ & $  14.45826 $ & $   0.02347 $ & $  -0.06034 $ & $ r$ &  HS/G756.1\\
$ 55813.86557 $ & $  14.49704 $ & $   0.03832 $ & $  -0.02156 $ & $ r$ &  HS/G756.1\\
$ 55912.54925 $ & $  14.55951 $ & $   0.02236 $ & $   0.04091 $ & $ r$ &  HS/G756.1\\
$ 56102.32543 $ & $  14.44658 $ & $   0.02316 $ & $  -0.07202 $ & $ r$ &  HS/G756.1\\
$ 55794.88855 $ & $  14.46183 $ & $   0.03387 $ & $  -0.05677 $ & $ r$ &  HS/G756.1\\
$ 56147.87208 $ & $  14.45484 $ & $   0.03063 $ & $  -0.06376 $ & $ r$ &  HS/G756.1\\
$ 56140.28176 $ & $  14.48051 $ & $   0.03142 $ & $  -0.03809 $ & $ r$ &  HS/G756.1\\
$ 56170.64605 $ & $  14.50759 $ & $   0.06563 $ & $  -0.01101 $ & $ r$ &  HS/G756.1\\
$ 56159.26037 $ & $  14.54459 $ & $   0.02253 $ & $   0.02599 $ & $ r$ &  HS/G756.1\\
$ 55923.93810 $ & $  14.52754 $ & $   0.02761 $ & $   0.00894 $ & $ r$ &  HS/G756.1\\
$ 55954.30229 $ & $  14.42236 $ & $   0.02915 $ & $  -0.09624 $ & $ r$ &  HS/G756.1\\
$ 55893.57400 $ & $  14.51559 $ & $   0.02690 $ & $  -0.00301 $ & $ r$ &  HS/G756.1\\
$ 55813.86895 $ & $  14.69301 $ & $   0.03687 $ & $   0.17441 $ & $ r$ &  HS/G756.1\\
$ 56102.32878 $ & $  14.52627 $ & $   0.02453 $ & $   0.00767 $ & $ r$ &  HS/G756.1\\
$ 55874.59773 $ & $  14.55246 $ & $   0.04760 $ & $   0.03386 $ & $ r$ &  HS/G756.1\\
$ 55794.89185 $ & $  14.45804 $ & $   0.02887 $ & $  -0.06056 $ & $ r$ &  HS/G756.1\\
$ 56151.67130 $ & $  14.50733 $ & $   0.02554 $ & $  -0.01127 $ & $ r$ &  HS/G756.1\\
$ 55817.66552 $ & $  14.56033 $ & $   0.05000 $ & $   0.04173 $ & $ r$ &  HS/G756.1\\
$ 56170.64943 $ & $  14.51736 $ & $   0.05998 $ & $  -0.00124 $ & $ r$ &  HS/G756.1\\
$ 55912.55433 $ & $  14.49205 $ & $   0.02311 $ & $  -0.02655 $ & $ r$ &  HS/G756.1\\
$ 56147.87678 $ & $  14.46000 $ & $   0.02867 $ & $  -0.05860 $ & $ r$ &  HS/G756.1\\
$ 56159.26372 $ & $  14.52222 $ & $   0.02115 $ & $   0.00362 $ & $ r$ &  HS/G756.1\\
$ 55893.57725 $ & $  14.52133 $ & $   0.02875 $ & $   0.00273 $ & $ r$ &  HS/G756.1\\
$ 55923.94149 $ & $  14.50453 $ & $   0.02584 $ & $  -0.01407 $ & $ r$ &  HS/G756.1\\
$ 55954.30572 $ & $  14.57086 $ & $   0.03463 $ & $   0.05226 $ & $ r$ &  HS/G756.1\\
$ 56140.28657 $ & $  14.58326 $ & $   0.03398 $ & $   0.06466 $ & $ r$ &  HS/G756.1\\
$ 56102.33217 $ & $  14.51153 $ & $   0.02614 $ & $  -0.00707 $ & $ r$ &  HS/G756.1\\
$ 55874.60093 $ & $  14.45901 $ & $   0.04496 $ & $  -0.05959 $ & $ r$ &  HS/G756.1\\
$ 55794.89523 $ & $  14.59080 $ & $   0.05238 $ & $   0.07220 $ & $ r$ &  HS/G756.1\\
$ 56151.67470 $ & $  14.48617 $ & $   0.02329 $ & $  -0.03243 $ & $ r$ &  HS/G756.1\\
$ 55817.66883 $ & $  14.66444 $ & $   0.05868 $ & $   0.14584 $ & $ r$ &  HS/G756.1\\
$ 55813.87350 $ & $  14.53728 $ & $   0.03171 $ & $   0.01868 $ & $ r$ &  HS/G756.1\\
$ 55912.55771 $ & $  14.54244 $ & $   0.02202 $ & $   0.02384 $ & $ r$ &  HS/G756.1\\
$ 56147.88009 $ & $  14.56082 $ & $   0.03156 $ & $   0.04222 $ & $ r$ &  HS/G756.1\\
$ 55931.53548 $ & $  14.44934 $ & $   0.03687 $ & $  -0.06926 $ & $ r$ &  HS/G756.1\\
$ 55954.30915 $ & $  14.57971 $ & $   0.03216 $ & $   0.06111 $ & $ r$ &  HS/G756.1\\
$ 55893.58088 $ & $  14.53210 $ & $   0.02820 $ & $   0.01350 $ & $ r$ &  HS/G756.1\\
$ 56140.28999 $ & $  14.54249 $ & $   0.03507 $ & $   0.02389 $ & $ r$ &  HS/G756.1\\
$ 55923.94529 $ & $  14.50657 $ & $   0.02435 $ & $  -0.01203 $ & $ r$ &  HS/G756.1\\
$ 56170.65421 $ & $  14.66526 $ & $   0.07205 $ & $   0.14666 $ & $ r$ &  HS/G756.1\\
$ 55874.60421 $ & $  14.56926 $ & $   0.04832 $ & $   0.05066 $ & $ r$ &  HS/G756.1\\
$ 56102.33555 $ & $  14.49592 $ & $   0.02591 $ & $  -0.02268 $ & $ r$ &  HS/G756.1\\
$ 55817.67212 $ & $  14.49315 $ & $   0.05136 $ & $  -0.02545 $ & $ r$ &  HS/G756.1\\
$ 56151.67808 $ & $  14.50991 $ & $   0.02644 $ & $  -0.00869 $ & $ r$ &  HS/G756.1\\
$ 55813.87687 $ & $  14.51489 $ & $   0.03330 $ & $  -0.00371 $ & $ r$ &  HS/G756.1\\
$ 56159.26948 $ & $  14.54517 $ & $   0.02256 $ & $   0.02657 $ & $ r$ &  HS/G756.1\\
$ 55794.89976 $ & $  14.45401 $ & $   0.05388 $ & $  -0.06459 $ & $ r$ &  HS/G756.1\\
$ 56147.88338 $ & $  14.52723 $ & $   0.03219 $ & $   0.00863 $ & $ r$ &  HS/G756.1\\
$ 55912.56104 $ & $  14.51650 $ & $   0.02247 $ & $  -0.00210 $ & $ r$ &  HS/G756.1\\
$ 55931.53884 $ & $  14.55857 $ & $   0.03388 $ & $   0.03997 $ & $ r$ &  HS/G756.1\\
$ 55954.31256 $ & $  14.50829 $ & $   0.03153 $ & $  -0.01031 $ & $ r$ &  HS/G756.1\\
$ 55923.94871 $ & $  14.48627 $ & $   0.02512 $ & $  -0.03233 $ & $ r$ &  HS/G756.1\\
$ 56140.29373 $ & $  14.47238 $ & $   0.02852 $ & $  -0.04622 $ & $ r$ &  HS/G756.1\\
$ 55893.58534 $ & $  14.49113 $ & $   0.02796 $ & $  -0.02747 $ & $ r$ &  HS/G756.1\\
$ 56102.33928 $ & $  14.50419 $ & $   0.03776 $ & $  -0.01441 $ & $ r$ &  HS/G756.1\\
$ 55874.60856 $ & $  14.47374 $ & $   0.04856 $ & $  -0.04486 $ & $ r$ &  HS/G756.1\\
$ 55794.90313 $ & $  14.37718 $ & $   0.05816 $ & $  -0.14142 $ & $ r$ &  HS/G756.1\\
$ 55931.54217 $ & $  14.55444 $ & $   0.03761 $ & $   0.03584 $ & $ r$ &  HS/G756.1\\
$ 55817.67670 $ & $  14.63271 $ & $   0.05195 $ & $   0.11411 $ & $ r$ &  HS/G756.1\\
$ 56159.27367 $ & $  14.56039 $ & $   0.02259 $ & $   0.04179 $ & $ r$ &  HS/G756.1\\
$ 55954.31600 $ & $  14.52535 $ & $   0.03685 $ & $   0.00675 $ & $ r$ &  HS/G756.1\\
$ 56170.66097 $ & $  14.47678 $ & $   0.06262 $ & $  -0.04182 $ & $ r$ &  HS/G756.1\\
$ 56151.68339 $ & $  14.54257 $ & $   0.02528 $ & $   0.02397 $ & $ r$ &  HS/G756.1\\
$ 55923.95211 $ & $  14.55864 $ & $   0.02683 $ & $   0.04004 $ & $ r$ &  HS/G756.1\\
$ 56147.88798 $ & $  14.53615 $ & $   0.02940 $ & $   0.01755 $ & $ r$ &  HS/G756.1\\
$ 55912.56609 $ & $  14.55222 $ & $   0.02208 $ & $   0.03362 $ & $ r$ &  HS/G756.1\\
$ 55893.58857 $ & $  14.61700 $ & $   0.02744 $ & $   0.09840 $ & $ r$ &  HS/G756.1\\
$ 55874.61196 $ & $  14.55105 $ & $   0.05438 $ & $   0.03245 $ & $ r$ &  HS/G756.1\\
$ 56140.29857 $ & $  14.55939 $ & $   0.03190 $ & $   0.04079 $ & $ r$ &  HS/G756.1\\
$ 55794.90682 $ & $  14.57587 $ & $   0.07898 $ & $   0.05727 $ & $ r$ &  HS/G756.1\\
$ 56159.27695 $ & $  14.53890 $ & $   0.02231 $ & $   0.02030 $ & $ r$ &  HS/G756.1\\
$ 55817.68003 $ & $  14.44605 $ & $   0.05010 $ & $  -0.07255 $ & $ r$ &  HS/G756.1\\
$ 55954.31942 $ & $  14.48944 $ & $   0.03098 $ & $  -0.02916 $ & $ r$ &  HS/G756.1\\
$ 56151.68680 $ & $  14.48007 $ & $   0.02864 $ & $  -0.03853 $ & $ r$ &  HS/G756.1\\
$ 55923.95552 $ & $  14.50841 $ & $   0.02403 $ & $  -0.01019 $ & $ r$ &  HS/G756.1\\
$ 56147.89158 $ & $  14.51474 $ & $   0.03043 $ & $  -0.00386 $ & $ r$ &  HS/G756.1\\
$ 55893.59178 $ & $  14.52135 $ & $   0.02772 $ & $   0.00275 $ & $ r$ &  HS/G756.1\\
$ 55931.54707 $ & $  14.45344 $ & $   0.03412 $ & $  -0.06516 $ & $ r$ &  HS/G756.1\\
$ 55912.56985 $ & $  14.49726 $ & $   0.02324 $ & $  -0.02134 $ & $ r$ &  HS/G756.1\\
$ 56163.07453 $ & $  14.51100 $ & $   0.02413 $ & $  -0.00760 $ & $ r$ &  HS/G756.1\\
$ 56170.66572 $ & $  14.42333 $ & $   0.05276 $ & $  -0.09527 $ & $ r$ &  HS/G756.1\\
$ 56140.30197 $ & $  14.49380 $ & $   0.03034 $ & $  -0.02480 $ & $ r$ &  HS/G756.1\\
$ 55874.61555 $ & $  14.48097 $ & $   0.04678 $ & $  -0.03763 $ & $ r$ &  HS/G756.1\\
$ 55817.68370 $ & $  14.54814 $ & $   0.05338 $ & $   0.02954 $ & $ r$ &  HS/G756.1\\
$ 55923.95892 $ & $  14.51501 $ & $   0.02504 $ & $  -0.00359 $ & $ r$ &  HS/G756.1\\
$ 56151.69021 $ & $  14.54356 $ & $   0.03766 $ & $   0.02496 $ & $ r$ &  HS/G756.1\\
$ 56147.89488 $ & $  14.56781 $ & $   0.03422 $ & $   0.04921 $ & $ r$ &  HS/G756.1\\
$ 55931.55046 $ & $  14.49839 $ & $   0.03071 $ & $  -0.02021 $ & $ r$ &  HS/G756.1\\
$ 55912.57322 $ & $  14.52692 $ & $   0.02302 $ & $   0.00832 $ & $ r$ &  HS/G756.1\\
$ 56163.07783 $ & $  14.55634 $ & $   0.02463 $ & $   0.03774 $ & $ r$ &  HS/G756.1\\
$ 55893.59628 $ & $  14.53934 $ & $   0.02747 $ & $   0.02074 $ & $ r$ &  HS/G756.1\\
$ 56159.28287 $ & $  14.55021 $ & $   0.02320 $ & $   0.03161 $ & $ r$ &  HS/G756.1\\
$ 56170.66947 $ & $  14.60495 $ & $   0.07461 $ & $   0.08635 $ & $ r$ &  HS/G756.1\\
$ 56140.30533 $ & $  14.47439 $ & $   0.02973 $ & $  -0.04421 $ & $ r$ &  HS/G756.1\\
$ 55950.53032 $ & $  14.52927 $ & $   0.03525 $ & $   0.01067 $ & $ r$ &  HS/G756.1\\
$ 55874.62005 $ & $  14.53202 $ & $   0.04677 $ & $   0.01342 $ & $ r$ &  HS/G756.1\\
$ 55954.32643 $ & $  14.60903 $ & $   0.03806 $ & $   0.09043 $ & $ r$ &  HS/G756.1\\
$ 55923.96233 $ & $  14.47589 $ & $   0.02379 $ & $  -0.04271 $ & $ r$ &  HS/G756.1\\
$ 55817.68816 $ & $  14.51506 $ & $   0.05516 $ & $  -0.00354 $ & $ r$ &  HS/G756.1\\
$ 55931.55424 $ & $  14.49874 $ & $   0.03536 $ & $  -0.01986 $ & $ r$ &  HS/G756.1\\
$ 56147.89940 $ & $  14.46739 $ & $   0.02861 $ & $  -0.05121 $ & $ r$ &  HS/G756.1\\
$ 56163.08151 $ & $  14.58259 $ & $   0.02476 $ & $   0.06399 $ & $ r$ &  HS/G756.1\\
$ 55893.59951 $ & $  14.53948 $ & $   0.02719 $ & $   0.02088 $ & $ r$ &  HS/G756.1\\
$ 56151.69521 $ & $  14.64475 $ & $   0.06588 $ & $   0.12615 $ & $ r$ &  HS/G756.1\\
$ 56170.67286 $ & $  14.55888 $ & $   0.05233 $ & $   0.04028 $ & $ r$ &  HS/G756.1\\
$ 56159.28668 $ & $  14.48662 $ & $   0.02119 $ & $  -0.03198 $ & $ r$ &  HS/G756.1\\
$ 55912.57797 $ & $  14.48862 $ & $   0.02301 $ & $  -0.02998 $ & $ r$ &  HS/G756.1\\
$ 55950.53370 $ & $  14.49276 $ & $   0.03094 $ & $  -0.02584 $ & $ r$ &  HS/G756.1\\
$ 55874.62332 $ & $  14.58067 $ & $   0.04405 $ & $   0.06207 $ & $ r$ &  HS/G756.1\\
$ 56140.31002 $ & $  14.54041 $ & $   0.03035 $ & $   0.02181 $ & $ r$ &  HS/G756.1\\
$ 55923.96573 $ & $  14.52438 $ & $   0.02565 $ & $   0.00578 $ & $ r$ &  HS/G756.1\\
$ 55817.69151 $ & $  14.49443 $ & $   0.04668 $ & $  -0.02417 $ & $ r$ &  HS/G756.1\\
$ 56151.69791 $ & $  14.68838 $ & $   0.14056 $ & $   0.16978 $ & $ r$ &  HS/G756.1\\
$ 56147.90264 $ & $  14.56768 $ & $   0.03237 $ & $   0.04908 $ & $ r$ &  HS/G756.1\\
$ 55893.60311 $ & $  14.51819 $ & $   0.02700 $ & $  -0.00041 $ & $ r$ &  HS/G756.1\\
$ 56159.29001 $ & $  14.52181 $ & $   0.02147 $ & $   0.00321 $ & $ r$ &  HS/G756.1\\
$ 55912.58134 $ & $  14.53874 $ & $   0.02166 $ & $   0.02014 $ & $ r$ &  HS/G756.1\\
$ 55931.55918 $ & $  14.45567 $ & $   0.03329 $ & $  -0.06293 $ & $ r$ &  HS/G756.1\\
$ 55874.62659 $ & $  14.52623 $ & $   0.04519 $ & $   0.00763 $ & $ r$ &  HS/G756.1\\
$ 55950.53706 $ & $  14.46667 $ & $   0.02589 $ & $  -0.05193 $ & $ r$ &  HS/G756.1\\
$ 56163.08640 $ & $  14.49519 $ & $   0.02403 $ & $  -0.02341 $ & $ r$ &  HS/G756.1\\
$ 55916.37758 $ & $  14.48601 $ & $   0.02985 $ & $  -0.03259 $ & $ r$ &  HS/G756.1\\
$ 56140.31338 $ & $  14.52538 $ & $   0.02439 $ & $   0.00678 $ & $ r$ &  HS/G756.1\\
$ 56170.67785 $ & $  14.65631 $ & $   0.07013 $ & $   0.13771 $ & $ r$ &  HS/G756.1\\
$ 55923.96951 $ & $  14.55258 $ & $   0.02644 $ & $   0.03398 $ & $ r$ &  HS/G756.1\\
$ 56147.90595 $ & $  14.62500 $ & $   0.03387 $ & $   0.10640 $ & $ r$ &  HS/G756.1\\
$ 55935.35698 $ & $  14.40961 $ & $   0.07438 $ & $  -0.10899 $ & $ r$ &  HS/G756.1\\
$ 55794.92300 $ & $  14.41879 $ & $   0.06606 $ & $  -0.09981 $ & $ r$ &  HS/G756.1\\
$ 55912.58471 $ & $  14.50438 $ & $   0.02231 $ & $  -0.01422 $ & $ r$ &  HS/G756.1\\
$ 55931.56256 $ & $  14.54144 $ & $   0.03944 $ & $   0.02284 $ & $ r$ &  HS/G756.1\\
$ 55893.60779 $ & $  14.50367 $ & $   0.02659 $ & $  -0.01493 $ & $ r$ &  HS/G756.1\\
$ 55916.38096 $ & $  14.59412 $ & $   0.03310 $ & $   0.07552 $ & $ r$ &  HS/G756.1\\
$ 56170.68124 $ & $  14.49965 $ & $   0.05793 $ & $  -0.01895 $ & $ r$ &  HS/G756.1\\
$ 56140.31714 $ & $  14.57470 $ & $   0.02822 $ & $   0.05610 $ & $ r$ &  HS/G756.1\\
$ 55874.63106 $ & $  14.47986 $ & $   0.04326 $ & $  -0.03874 $ & $ r$ &  HS/G756.1\\
$ 55923.97292 $ & $  14.54051 $ & $   0.02525 $ & $   0.02191 $ & $ r$ &  HS/G756.1\\
$ 55950.54214 $ & $  14.45449 $ & $   0.02229 $ & $  -0.06411 $ & $ r$ &  HS/G756.1\\
$ 56159.29605 $ & $  14.46346 $ & $   0.02166 $ & $  -0.05514 $ & $ r$ &  HS/G756.1\\
$ 55817.69929 $ & $  14.53406 $ & $   0.05338 $ & $   0.01546 $ & $ r$ &  HS/G756.1\\
$ 55935.36077 $ & $  14.46027 $ & $   0.08590 $ & $  -0.05833 $ & $ r$ &  HS/G756.1\\
$ 55794.92670 $ & $  14.32099 $ & $   0.08832 $ & $  -0.19761 $ & $ r$ &  HS/G756.1\\
$ 55969.52093 $ & $  14.43780 $ & $   0.04527 $ & $  -0.08080 $ & $ r$ &  HS/G756.1\\
$ 56147.91082 $ & $  14.45589 $ & $   0.02815 $ & $  -0.06271 $ & $ r$ &  HS/G756.1\\
$ 55893.61106 $ & $  14.49778 $ & $   0.02850 $ & $  -0.02082 $ & $ r$ &  HS/G756.1\\
$ 55916.38434 $ & $  14.54991 $ & $   0.03305 $ & $   0.03131 $ & $ r$ &  HS/G756.1\\
$ 56170.68458 $ & $  14.35558 $ & $   0.06265 $ & $  -0.16302 $ & $ r$ &  HS/G756.1\\
$ 55912.58943 $ & $  14.57731 $ & $   0.02386 $ & $   0.05871 $ & $ r$ &  HS/G756.1\\
$ 55874.63433 $ & $  14.51098 $ & $   0.04510 $ & $  -0.00762 $ & $ r$ &  HS/G756.1\\
$ 55923.97632 $ & $  14.45315 $ & $   0.02426 $ & $  -0.06545 $ & $ r$ &  HS/G756.1\\
$ 55950.54554 $ & $  14.46330 $ & $   0.02347 $ & $  -0.05530 $ & $ r$ &  HS/G756.1\\
$ 56140.32200 $ & $  14.49479 $ & $   0.02416 $ & $  -0.02381 $ & $ r$ &  HS/G756.1\\
$ 55817.70293 $ & $  14.52828 $ & $   0.05588 $ & $   0.00968 $ & $ r$ &  HS/G756.1\\
$ 55935.36416 $ & $  14.49378 $ & $   0.07466 $ & $  -0.02482 $ & $ r$ &  HS/G756.1\\
$ 56159.30025 $ & $  14.50041 $ & $   0.02316 $ & $  -0.01819 $ & $ r$ &  HS/G756.1\\
$ 55969.52431 $ & $  14.55691 $ & $   0.03746 $ & $   0.03831 $ & $ r$ &  HS/G756.1\\
$ 55893.61428 $ & $  14.56426 $ & $   0.02739 $ & $   0.04566 $ & $ r$ &  HS/G756.1\\
$ 55874.63792 $ & $  14.49945 $ & $   0.04388 $ & $  -0.01915 $ & $ r$ &  HS/G756.1\\
$ 55923.97972 $ & $  14.45399 $ & $   0.02466 $ & $  -0.06461 $ & $ r$ &  HS/G756.1\\
$ 55912.59320 $ & $  14.52964 $ & $   0.02206 $ & $   0.01104 $ & $ r$ &  HS/G756.1\\
$ 55931.57110 $ & $  14.58477 $ & $   0.03814 $ & $   0.06617 $ & $ r$ &  HS/G756.1\\
$ 55916.38908 $ & $  14.54028 $ & $   0.04235 $ & $   0.02168 $ & $ r$ &  HS/G756.1\\
$ 55950.54925 $ & $  14.54546 $ & $   0.02382 $ & $   0.02686 $ & $ r$ &  HS/G756.1\\
$ 56140.32540 $ & $  14.54463 $ & $   0.02569 $ & $   0.02603 $ & $ r$ &  HS/G756.1\\
$ 55817.70628 $ & $  14.49993 $ & $   0.04917 $ & $  -0.01867 $ & $ r$ &  HS/G756.1\\
$ 56159.30368 $ & $  14.56064 $ & $   0.02318 $ & $   0.04204 $ & $ r$ &  HS/G756.1\\
$ 55969.52766 $ & $  14.56573 $ & $   0.03269 $ & $   0.04713 $ & $ r$ &  HS/G756.1\\
$ 55935.36931 $ & $  14.33464 $ & $   0.07813 $ & $  -0.18396 $ & $ r$ &  HS/G756.1\\
$ 55893.61874 $ & $  14.55608 $ & $   0.02859 $ & $   0.03748 $ & $ r$ &  HS/G756.1\\
$ 55923.98312 $ & $  14.45605 $ & $   0.02384 $ & $  -0.06255 $ & $ r$ &  HS/G756.1\\
$ 55912.59659 $ & $  14.48210 $ & $   0.02264 $ & $  -0.03650 $ & $ r$ &  HS/G756.1\\
$ 55931.57448 $ & $  14.49952 $ & $   0.03560 $ & $  -0.01908 $ & $ r$ &  HS/G756.1\\
$ 55916.39244 $ & $  14.49865 $ & $   0.04827 $ & $  -0.01995 $ & $ r$ &  HS/G756.1\\
$ 55874.64225 $ & $  14.43941 $ & $   0.04105 $ & $  -0.07919 $ & $ r$ &  HS/G756.1\\
$ 56140.32877 $ & $  14.52720 $ & $   0.02636 $ & $   0.00860 $ & $ r$ &  HS/G756.1\\
$ 56174.48929 $ & $  14.54093 $ & $   0.05765 $ & $   0.02233 $ & $ r$ &  HS/G756.1\\
$ 55817.71080 $ & $  14.61986 $ & $   0.05645 $ & $   0.10126 $ & $ r$ &  HS/G756.1\\
$ 55950.55415 $ & $  14.51640 $ & $   0.02185 $ & $  -0.00220 $ & $ r$ &  HS/G756.1\\
$ 55893.62202 $ & $  14.59046 $ & $   0.02914 $ & $   0.07186 $ & $ r$ &  HS/G756.1\\
$ 55969.53250 $ & $  14.45634 $ & $   0.02698 $ & $  -0.06226 $ & $ r$ &  HS/G756.1\\
$ 55935.37306 $ & $  14.62268 $ & $   0.08535 $ & $   0.10408 $ & $ r$ &  HS/G756.1\\
$ 55923.98652 $ & $  14.51565 $ & $   0.02584 $ & $  -0.00295 $ & $ r$ &  HS/G756.1\\
$ 56144.12694 $ & $  14.53570 $ & $   0.03484 $ & $   0.01710 $ & $ r$ &  HS/G756.1\\
$ 55931.57825 $ & $  14.56720 $ & $   0.03698 $ & $   0.04860 $ & $ r$ &  HS/G756.1\\
$ 56159.30961 $ & $  14.51535 $ & $   0.02687 $ & $  -0.00325 $ & $ r$ &  HS/G756.1\\
$ 55874.64553 $ & $  14.61482 $ & $   0.05091 $ & $   0.09622 $ & $ r$ &  HS/G756.1\\
$ 56174.49267 $ & $  14.54432 $ & $   0.05572 $ & $   0.02572 $ & $ r$ &  HS/G756.1\\
$ 55817.71415 $ & $  14.44680 $ & $   0.04683 $ & $  -0.07180 $ & $ r$ &  HS/G756.1\\
$ 55950.55750 $ & $  14.52795 $ & $   0.02335 $ & $   0.00935 $ & $ r$ &  HS/G756.1\\
$ 56140.33360 $ & $  14.55929 $ & $   0.03148 $ & $   0.04069 $ & $ r$ &  HS/G756.1\\
$ 55969.53585 $ & $  14.44971 $ & $   0.02855 $ & $  -0.06889 $ & $ r$ &  HS/G756.1\\
$ 55893.62564 $ & $  14.49771 $ & $   0.02614 $ & $  -0.02089 $ & $ r$ &  HS/G756.1\\
$ 55935.37647 $ & $  14.31091 $ & $   0.06911 $ & $  -0.20769 $ & $ r$ &  HS/G756.1\\
$ 55923.98991 $ & $  14.48408 $ & $   0.02428 $ & $  -0.03452 $ & $ r$ &  HS/G756.1\\
$ 56144.13031 $ & $  14.55543 $ & $   0.03956 $ & $   0.03683 $ & $ r$ &  HS/G756.1\\
$ 55874.64880 $ & $  14.53996 $ & $   0.04902 $ & $   0.02136 $ & $ r$ &  HS/G756.1\\
$ 56159.31336 $ & $  14.55374 $ & $   0.02549 $ & $   0.03514 $ & $ r$ &  HS/G756.1\\
$ 55912.60473 $ & $  14.47736 $ & $   0.02227 $ & $  -0.04124 $ & $ r$ &  HS/G756.1\\
$ 55916.40082 $ & $  14.56853 $ & $   0.04558 $ & $   0.04993 $ & $ r$ &  HS/G756.1\\
$ 55817.71750 $ & $  14.48971 $ & $   0.05237 $ & $  -0.02889 $ & $ r$ &  HS/G756.1\\
$ 55931.58319 $ & $  14.54250 $ & $   0.03455 $ & $   0.02390 $ & $ r$ &  HS/G756.1\\
$ 55950.56087 $ & $  14.49308 $ & $   0.02320 $ & $  -0.02552 $ & $ r$ &  HS/G756.1\\
$ 55969.53961 $ & $  14.55087 $ & $   0.02544 $ & $   0.03227 $ & $ r$ &  HS/G756.1\\
$ 56144.13371 $ & $  14.48456 $ & $   0.03223 $ & $  -0.03404 $ & $ r$ &  HS/G756.1\\
$ 55923.99372 $ & $  14.49495 $ & $   0.02504 $ & $  -0.02365 $ & $ r$ &  HS/G756.1\\
$ 55893.63019 $ & $  14.52266 $ & $   0.02597 $ & $   0.00406 $ & $ r$ &  HS/G756.1\\
$ 56159.31675 $ & $  14.52114 $ & $   0.02370 $ & $   0.00254 $ & $ r$ &  HS/G756.1\\
$ 55912.60812 $ & $  14.55369 $ & $   0.02407 $ & $   0.03509 $ & $ r$ &  HS/G756.1\\
$ 55874.65319 $ & $  14.47939 $ & $   0.04010 $ & $  -0.03921 $ & $ r$ &  HS/G756.1\\
$ 55916.40418 $ & $  14.51028 $ & $   0.03009 $ & $  -0.00832 $ & $ r$ &  HS/G756.1\\
$ 55931.58657 $ & $  14.56779 $ & $   0.03747 $ & $   0.04919 $ & $ r$ &  HS/G756.1\\
$ 56174.50114 $ & $  14.42973 $ & $   0.04975 $ & $  -0.08887 $ & $ r$ &  HS/G756.1\\
$ 55950.56543 $ & $  14.58604 $ & $   0.02518 $ & $   0.06744 $ & $ r$ &  HS/G756.1\\
$ 55817.72240 $ & $  14.59497 $ & $   0.05151 $ & $   0.07637 $ & $ r$ &  HS/G756.1\\
$ 55923.99712 $ & $  14.55054 $ & $   0.02616 $ & $   0.03194 $ & $ r$ &  HS/G756.1\\
$ 55893.63347 $ & $  14.56545 $ & $   0.02803 $ & $   0.04685 $ & $ r$ &  HS/G756.1\\
$ 55874.65645 $ & $  14.44748 $ & $   0.04650 $ & $  -0.07112 $ & $ r$ &  HS/G756.1\\
$ 55969.54453 $ & $  14.47851 $ & $   0.02724 $ & $  -0.04009 $ & $ r$ &  HS/G756.1\\
$ 55916.40754 $ & $  14.51622 $ & $   0.03220 $ & $  -0.00238 $ & $ r$ &  HS/G756.1\\
$ 56144.13897 $ & $  14.45561 $ & $   0.03401 $ & $  -0.06299 $ & $ r$ &  HS/G756.1\\
$ 55912.61291 $ & $  14.52948 $ & $   0.02361 $ & $   0.01088 $ & $ r$ &  HS/G756.1\\
$ 56174.50453 $ & $  14.60179 $ & $   0.06139 $ & $   0.08319 $ & $ r$ &  HS/G756.1\\
$ 55950.56880 $ & $  14.63153 $ & $   0.02517 $ & $   0.11293 $ & $ r$ &  HS/G756.1\\
$ 56159.32260 $ & $  14.53692 $ & $   0.02778 $ & $   0.01832 $ & $ r$ &  HS/G756.1\\
$ 55817.72575 $ & $  14.49883 $ & $   0.05449 $ & $  -0.01977 $ & $ r$ &  HS/G756.1\\
$ 55924.00051 $ & $  14.58098 $ & $   0.02792 $ & $   0.06238 $ & $ r$ &  HS/G756.1\\
$ 55893.63676 $ & $  14.55683 $ & $   0.02761 $ & $   0.03823 $ & $ r$ &  HS/G756.1\\
$ 55969.54809 $ & $  14.49335 $ & $   0.02880 $ & $  -0.02525 $ & $ r$ &  HS/G756.1\\
$ 55874.66005 $ & $  14.53132 $ & $   0.04410 $ & $   0.01272 $ & $ r$ &  HS/G756.1\\
$ 56144.14247 $ & $  14.48416 $ & $   0.03370 $ & $  -0.03444 $ & $ r$ &  HS/G756.1\\
$ 55912.61663 $ & $  14.52090 $ & $   0.02386 $ & $   0.00230 $ & $ r$ &  HS/G756.1\\
$ 55916.41223 $ & $  14.51695 $ & $   0.03268 $ & $  -0.00165 $ & $ r$ &  HS/G756.1\\
$ 56174.50789 $ & $  14.35068 $ & $   0.04136 $ & $  -0.16792 $ & $ r$ &  HS/G756.1\\
$ 55931.59473 $ & $  14.49290 $ & $   0.04060 $ & $  -0.02570 $ & $ r$ &  HS/G756.1\\
$ 55817.72909 $ & $  14.46522 $ & $   0.04608 $ & $  -0.05338 $ & $ r$ &  HS/G756.1\\
$ 55924.00392 $ & $  14.60979 $ & $   0.02846 $ & $   0.09119 $ & $ r$ &  HS/G756.1\\
$ 55950.57257 $ & $  14.53570 $ & $   0.02372 $ & $   0.01710 $ & $ r$ &  HS/G756.1\\
$ 55893.64131 $ & $  14.44477 $ & $   0.02383 $ & $  -0.07383 $ & $ r$ &  HS/G756.1\\
$ 56144.14585 $ & $  14.54753 $ & $   0.04078 $ & $   0.02893 $ & $ r$ &  HS/G756.1\\
$ 55874.66452 $ & $  14.60342 $ & $   0.05454 $ & $   0.08482 $ & $ r$ &  HS/G756.1\\
$ 55912.62000 $ & $  14.52068 $ & $   0.02383 $ & $   0.00208 $ & $ r$ &  HS/G756.1\\
$ 55916.41559 $ & $  14.54061 $ & $   0.03410 $ & $   0.02201 $ & $ r$ &  HS/G756.1\\
$ 55931.59812 $ & $  14.52110 $ & $   0.04319 $ & $   0.00250 $ & $ r$ &  HS/G756.1\\
$ 55924.00732 $ & $  14.53398 $ & $   0.02873 $ & $   0.01538 $ & $ r$ &  HS/G756.1\\
$ 56174.51251 $ & $  14.57530 $ & $   0.05398 $ & $   0.05670 $ & $ r$ &  HS/G756.1\\
$ 55817.73369 $ & $  14.64943 $ & $   0.06491 $ & $   0.13083 $ & $ r$ &  HS/G756.1\\
$ 55893.64459 $ & $  14.63256 $ & $   0.03236 $ & $   0.11396 $ & $ r$ &  HS/G756.1\\
$ 55874.66779 $ & $  14.48617 $ & $   0.04716 $ & $  -0.03243 $ & $ r$ &  HS/G756.1\\
$ 55916.41928 $ & $  14.58042 $ & $   0.03390 $ & $   0.06182 $ & $ r$ &  HS/G756.1\\
$ 56144.15078 $ & $  14.52060 $ & $   0.03502 $ & $   0.00200 $ & $ r$ &  HS/G756.1\\
$ 55924.01074 $ & $  14.54425 $ & $   0.02620 $ & $   0.02565 $ & $ r$ &  HS/G756.1\\
$ 55931.60190 $ & $  14.53610 $ & $   0.04241 $ & $   0.01750 $ & $ r$ &  HS/G756.1\\
$ 55912.62462 $ & $  14.53001 $ & $   0.02386 $ & $   0.01141 $ & $ r$ &  HS/G756.1\\
$ 56163.12919 $ & $  14.52620 $ & $   0.02338 $ & $   0.00760 $ & $ r$ &  HS/G756.1\\
$ 56174.51589 $ & $  14.52116 $ & $   0.05585 $ & $   0.00256 $ & $ r$ &  HS/G756.1\\
$ 55817.73706 $ & $  14.63931 $ & $   0.05351 $ & $   0.12071 $ & $ r$ &  HS/G756.1\\
$ 55893.64824 $ & $  14.61864 $ & $   0.03081 $ & $   0.10004 $ & $ r$ &  HS/G756.1\\
$ 55950.58122 $ & $  14.55221 $ & $   0.02259 $ & $   0.03361 $ & $ r$ &  HS/G756.1\\
$ 55874.67099 $ & $  14.60005 $ & $   0.04515 $ & $   0.08145 $ & $ r$ &  HS/G756.1\\
$ 56144.15419 $ & $  14.56983 $ & $   0.03484 $ & $   0.05123 $ & $ r$ &  HS/G756.1\\
$ 55924.01414 $ & $  14.51368 $ & $   0.02777 $ & $  -0.00492 $ & $ r$ &  HS/G756.1\\
$ 55912.62800 $ & $  14.49489 $ & $   0.02526 $ & $  -0.02371 $ & $ r$ &  HS/G756.1\\
$ 56163.13247 $ & $  14.54091 $ & $   0.02254 $ & $   0.02231 $ & $ r$ &  HS/G756.1\\
$ 55916.42403 $ & $  14.52920 $ & $   0.03746 $ & $   0.01060 $ & $ r$ &  HS/G756.1\\
$ 56174.51961 $ & $  14.41850 $ & $   0.04821 $ & $  -0.10010 $ & $ r$ &  HS/G756.1\\
$ 55817.74093 $ & $  14.55116 $ & $   0.05217 $ & $   0.03256 $ & $ r$ &  HS/G756.1\\
$ 55931.60671 $ & $  14.48524 $ & $   0.04203 $ & $  -0.03336 $ & $ r$ &  HS/G756.1\\
$ 55950.58462 $ & $  14.55055 $ & $   0.02273 $ & $   0.03195 $ & $ r$ &  HS/G756.1\\
$ 56155.54305 $ & $  14.53679 $ & $   0.02325 $ & $   0.01819 $ & $ r$ &  HS/G756.1\\
$ 55893.65271 $ & $  14.47838 $ & $   0.02920 $ & $  -0.04022 $ & $ r$ &  HS/G756.1\\
$ 55874.67546 $ & $  14.51854 $ & $   0.04745 $ & $  -0.00006 $ & $ r$ &  HS/G756.1\\
$ 56144.15757 $ & $  14.50676 $ & $   0.03630 $ & $  -0.01184 $ & $ r$ &  HS/G756.1\\
$ 55924.01790 $ & $  14.54687 $ & $   0.02807 $ & $   0.02827 $ & $ r$ &  HS/G756.1\\
$ 56163.13578 $ & $  14.51214 $ & $   0.02335 $ & $  -0.00646 $ & $ r$ &  HS/G756.1\\
$ 55912.63137 $ & $  14.50154 $ & $   0.02390 $ & $  -0.01706 $ & $ r$ &  HS/G756.1\\
$ 55916.42739 $ & $  14.42938 $ & $   0.04014 $ & $  -0.08922 $ & $ r$ &  HS/G756.1\\
$ 55931.61006 $ & $  14.54138 $ & $   0.04404 $ & $   0.02278 $ & $ r$ &  HS/G756.1\\
$ 56155.54637 $ & $  14.52273 $ & $   0.02258 $ & $   0.00413 $ & $ r$ &  HS/G756.1\\
$ 56174.52436 $ & $  14.50674 $ & $   0.05473 $ & $  -0.01186 $ & $ r$ &  HS/G756.1\\
$ 55817.74551 $ & $  14.66271 $ & $   0.05538 $ & $   0.14411 $ & $ r$ &  HS/G756.1\\
$ 55893.65602 $ & $  14.58783 $ & $   0.02983 $ & $   0.06923 $ & $ r$ &  HS/G756.1\\
$ 55874.67873 $ & $  14.65233 $ & $   0.04552 $ & $   0.13373 $ & $ r$ &  HS/G756.1\\
$ 56113.79681 $ & $  14.53471 $ & $   0.05183 $ & $   0.01611 $ & $ r$ &  HS/G756.1\\
$ 55950.58972 $ & $  14.54846 $ & $   0.02304 $ & $   0.02986 $ & $ r$ &  HS/G756.1\\
$ 55924.02129 $ & $  14.57743 $ & $   0.03008 $ & $   0.05883 $ & $ r$ &  HS/G756.1\\
$ 55916.43074 $ & $  14.49150 $ & $   0.03560 $ & $  -0.02710 $ & $ r$ &  HS/G756.1\\
$ 55931.61341 $ & $  14.56189 $ & $   0.04109 $ & $   0.04329 $ & $ r$ &  HS/G756.1\\
$ 56144.16278 $ & $  14.60896 $ & $   0.03945 $ & $   0.09036 $ & $ r$ &  HS/G756.1\\
$ 56163.14042 $ & $  14.49069 $ & $   0.02373 $ & $  -0.02791 $ & $ r$ &  HS/G756.1\\
$ 55912.63608 $ & $  14.51592 $ & $   0.02388 $ & $  -0.00268 $ & $ r$ &  HS/G756.1\\
$ 56155.54977 $ & $  14.47512 $ & $   0.02009 $ & $  -0.04348 $ & $ r$ &  HS/G756.1\\
$ 56174.52776 $ & $  14.58265 $ & $   0.05289 $ & $   0.06405 $ & $ r$ &  HS/G756.1\\
$ 55893.65925 $ & $  14.48402 $ & $   0.02635 $ & $  -0.03458 $ & $ r$ &  HS/G756.1\\
$ 55817.74886 $ & $  14.51178 $ & $   0.04794 $ & $  -0.00682 $ & $ r$ &  HS/G756.1\\
$ 56113.80007 $ & $  14.41987 $ & $   0.04462 $ & $  -0.09873 $ & $ r$ &  HS/G756.1\\
$ 55874.68235 $ & $  14.54897 $ & $   0.05134 $ & $   0.03037 $ & $ r$ &  HS/G756.1\\
$ 55950.59348 $ & $  14.46243 $ & $   0.02153 $ & $  -0.05617 $ & $ r$ &  HS/G756.1\\
$ 56163.14375 $ & $  14.49212 $ & $   0.02715 $ & $  -0.02648 $ & $ r$ &  HS/G756.1\\
$ 56144.16623 $ & $  14.60163 $ & $   0.03717 $ & $   0.08303 $ & $ r$ &  HS/G756.1\\
$ 55912.63981 $ & $  14.53813 $ & $   0.02396 $ & $   0.01953 $ & $ r$ &  HS/G756.1\\
$ 56174.53113 $ & $  14.54998 $ & $   0.05431 $ & $   0.03138 $ & $ r$ &  HS/G756.1\\
$ 55817.75216 $ & $  14.48706 $ & $   0.04778 $ & $  -0.03154 $ & $ r$ &  HS/G756.1\\
$ 56113.80340 $ & $  14.49354 $ & $   0.05176 $ & $  -0.02506 $ & $ r$ &  HS/G756.1\\
$ 56155.55460 $ & $  14.52111 $ & $   0.02159 $ & $   0.00251 $ & $ r$ &  HS/G756.1\\
$ 55893.66363 $ & $  14.55969 $ & $   0.02975 $ & $   0.04109 $ & $ r$ &  HS/G756.1\\
$ 55950.59685 $ & $  14.52515 $ & $   0.02281 $ & $   0.00655 $ & $ r$ &  HS/G756.1\\
$ 55874.68680 $ & $  14.59428 $ & $   0.05138 $ & $   0.07568 $ & $ r$ &  HS/G756.1\\
$ 56144.16963 $ & $  14.60264 $ & $   0.03815 $ & $   0.08404 $ & $ r$ &  HS/G756.1\\
$ 55912.64318 $ & $  14.55955 $ & $   0.02547 $ & $   0.04095 $ & $ r$ &  HS/G756.1\\
$ 55893.66692 $ & $  14.51723 $ & $   0.02884 $ & $  -0.00137 $ & $ r$ &  HS/G756.1\\
$ 56155.55800 $ & $  14.55005 $ & $   0.02203 $ & $   0.03145 $ & $ r$ &  HS/G756.1\\
$ 55817.75662 $ & $  14.55053 $ & $   0.05396 $ & $   0.03193 $ & $ r$ &  HS/G756.1\\
$ 56174.53577 $ & $  14.46201 $ & $   0.04609 $ & $  -0.05659 $ & $ r$ &  HS/G756.1\\
$ 55874.69006 $ & $  14.35856 $ & $   0.03753 $ & $  -0.16004 $ & $ r$ &  HS/G756.1\\
$ 56113.80844 $ & $  14.54786 $ & $   0.04906 $ & $   0.02926 $ & $ r$ &  HS/G756.1\\
$ 55950.60170 $ & $  14.54622 $ & $   0.02276 $ & $   0.02762 $ & $ r$ &  HS/G756.1\\
$ 56144.17452 $ & $  14.50562 $ & $   0.03213 $ & $  -0.01298 $ & $ r$ &  HS/G756.1\\
$ 55912.64796 $ & $  14.49720 $ & $   0.02425 $ & $  -0.02140 $ & $ r$ &  HS/G756.1\\
$ 55893.67054 $ & $  14.50468 $ & $   0.02758 $ & $  -0.01392 $ & $ r$ &  HS/G756.1\\
$ 56174.53917 $ & $  14.35461 $ & $   0.04550 $ & $  -0.16399 $ & $ r$ &  HS/G756.1\\
$ 56155.56167 $ & $  14.58808 $ & $   0.02266 $ & $   0.06948 $ & $ r$ &  HS/G756.1\\
$ 55874.69332 $ & $  14.55346 $ & $   0.05005 $ & $   0.03486 $ & $ r$ &  HS/G756.1\\
$ 56113.81170 $ & $  14.50226 $ & $   0.05064 $ & $  -0.01634 $ & $ r$ &  HS/G756.1\\
$ 55950.60509 $ & $  14.49296 $ & $   0.02343 $ & $  -0.02564 $ & $ r$ &  HS/G756.1\\
$ 56144.17793 $ & $  14.62756 $ & $   0.04025 $ & $   0.10896 $ & $ r$ &  HS/G756.1\\
$ 55912.65133 $ & $  14.61533 $ & $   0.02755 $ & $   0.09673 $ & $ r$ &  HS/G756.1\\
$ 55817.76383 $ & $  14.48136 $ & $   0.04537 $ & $  -0.03724 $ & $ r$ &  HS/G756.1\\
$ 55855.71905 $ & $  14.52561 $ & $   0.02826 $ & $   0.00701 $ & $ r$ &  HS/G756.1\\
$ 56174.54290 $ & $  14.54020 $ & $   0.04977 $ & $   0.02160 $ & $ r$ &  HS/G756.1\\
$ 56113.81503 $ & $  14.52140 $ & $   0.04981 $ & $   0.00280 $ & $ r$ &  HS/G756.1\\
$ 55893.67531 $ & $  14.58266 $ & $   0.03089 $ & $   0.06406 $ & $ r$ &  HS/G756.1\\
$ 55874.69779 $ & $  14.49996 $ & $   0.04740 $ & $  -0.01864 $ & $ r$ &  HS/G756.1\\
$ 55950.60841 $ & $  14.56226 $ & $   0.02446 $ & $   0.04366 $ & $ r$ &  HS/G756.1\\
$ 56155.56681 $ & $  14.57331 $ & $   0.02249 $ & $   0.05471 $ & $ r$ &  HS/G756.1\\
$ 56144.18133 $ & $  14.60335 $ & $   0.03368 $ & $   0.08475 $ & $ r$ &  HS/G756.1\\
$ 55912.65472 $ & $  14.50549 $ & $   0.02547 $ & $  -0.01311 $ & $ r$ &  HS/G756.1\\
$ 55855.72270 $ & $  14.54716 $ & $   0.02795 $ & $   0.02856 $ & $ r$ &  HS/G756.1\\
$ 55840.54098 $ & $  14.57665 $ & $   0.02443 $ & $   0.05805 $ & $ r$ &  HS/G756.1\\
$ 55893.67858 $ & $  14.54816 $ & $   0.03174 $ & $   0.02956 $ & $ r$ &  HS/G756.1\\
$ 55874.70109 $ & $  14.51401 $ & $   0.04628 $ & $  -0.00459 $ & $ r$ &  HS/G756.1\\
$ 55817.76843 $ & $  14.53151 $ & $   0.04952 $ & $   0.01291 $ & $ r$ &  HS/G756.1\\
$ 56155.57019 $ & $  14.53835 $ & $   0.02320 $ & $   0.01975 $ & $ r$ &  HS/G756.1\\
$ 56174.54780 $ & $  14.42796 $ & $   0.05436 $ & $  -0.09064 $ & $ r$ &  HS/G756.1\\
$ 56113.81957 $ & $  14.62200 $ & $   0.06149 $ & $   0.10340 $ & $ r$ &  HS/G756.1\\
$ 55950.61302 $ & $  14.53037 $ & $   0.02444 $ & $   0.01177 $ & $ r$ &  HS/G756.1\\
$ 55855.72596 $ & $  14.50348 $ & $   0.02710 $ & $  -0.01512 $ & $ r$ &  HS/G756.1\\
$ 55840.54443 $ & $  14.51925 $ & $   0.02473 $ & $   0.00065 $ & $ r$ &  HS/G756.1\\
$ 55912.65946 $ & $  14.58108 $ & $   0.02536 $ & $   0.06248 $ & $ r$ &  HS/G756.1\\
$ 55893.68190 $ & $  14.51931 $ & $   0.03103 $ & $   0.00071 $ & $ r$ &  HS/G756.1\\
$ 56144.18643 $ & $  14.41938 $ & $   0.03132 $ & $  -0.09922 $ & $ r$ &  HS/G756.1\\
$ 55817.77171 $ & $  14.49256 $ & $   0.05540 $ & $  -0.02604 $ & $ r$ &  HS/G756.1\\
$ 55874.70467 $ & $  14.51108 $ & $   0.04263 $ & $  -0.00752 $ & $ r$ &  HS/G756.1\\
$ 56174.55113 $ & $  14.52271 $ & $   0.05440 $ & $   0.00411 $ & $ r$ &  HS/G756.1\\
$ 56155.57354 $ & $  14.49908 $ & $   0.02278 $ & $  -0.01952 $ & $ r$ &  HS/G756.1\\
$ 55950.61677 $ & $  14.51404 $ & $   0.02279 $ & $  -0.00456 $ & $ r$ &  HS/G756.1\\
$ 56144.18982 $ & $  14.48260 $ & $   0.03358 $ & $  -0.03600 $ & $ r$ &  HS/G756.1\\
$ 55817.77504 $ & $  14.61770 $ & $   0.05060 $ & $   0.09910 $ & $ r$ &  HS/G756.1\\
$ 55840.54826 $ & $  14.56032 $ & $   0.02466 $ & $   0.04172 $ & $ r$ &  HS/G756.1\\
$ 55912.66324 $ & $  14.50391 $ & $   0.02767 $ & $  -0.01469 $ & $ r$ &  HS/G756.1\\
$ 55855.73048 $ & $  14.56994 $ & $   0.02884 $ & $   0.05134 $ & $ r$ &  HS/G756.1\\
$ 56174.55450 $ & $  14.49709 $ & $   0.05772 $ & $  -0.02151 $ & $ r$ &  HS/G756.1\\
$ 56113.82624 $ & $  14.62678 $ & $   0.04939 $ & $   0.10818 $ & $ r$ &  HS/G756.1\\
$ 55893.68668 $ & $  14.57114 $ & $   0.03051 $ & $   0.05254 $ & $ r$ &  HS/G756.1\\
$ 55874.70920 $ & $  14.30074 $ & $   0.04431 $ & $  -0.21786 $ & $ r$ &  HS/G756.1\\
$ 55950.62016 $ & $  14.44534 $ & $   0.02330 $ & $  -0.07326 $ & $ r$ &  HS/G756.1\\
$ 56155.57835 $ & $  14.59177 $ & $   0.02272 $ & $   0.07317 $ & $ r$ &  HS/G756.1\\
$ 56144.19323 $ & $  14.58299 $ & $   0.03348 $ & $   0.06439 $ & $ r$ &  HS/G756.1\\
$ 55912.66661 $ & $  14.57260 $ & $   0.02739 $ & $   0.05400 $ & $ r$ &  HS/G756.1\\
$ 55855.73379 $ & $  14.55663 $ & $   0.02983 $ & $   0.03803 $ & $ r$ &  HS/G756.1\\
$ 55893.68996 $ & $  14.55580 $ & $   0.03067 $ & $   0.03720 $ & $ r$ &  HS/G756.1\\
$ 55874.71246 $ & $  14.54793 $ & $   0.05665 $ & $   0.02933 $ & $ r$ &  HS/G756.1\\
$ 55817.77991 $ & $  14.63523 $ & $   0.05235 $ & $   0.11663 $ & $ r$ &  HS/G756.1\\
$ 55840.55315 $ & $  14.56017 $ & $   0.02500 $ & $   0.04157 $ & $ r$ &  HS/G756.1\\
$ 56155.58176 $ & $  14.51221 $ & $   0.02169 $ & $  -0.00639 $ & $ r$ &  HS/G756.1\\
$ 56174.55948 $ & $  14.44556 $ & $   0.04823 $ & $  -0.07304 $ & $ r$ &  HS/G756.1\\
$ 56113.83148 $ & $  14.43753 $ & $   0.05006 $ & $  -0.08107 $ & $ r$ &  HS/G756.1\\
$ 55950.62502 $ & $  14.53194 $ & $   0.02511 $ & $   0.01334 $ & $ r$ &  HS/G756.1\\
$ 55855.73711 $ & $  14.45974 $ & $   0.02706 $ & $  -0.05886 $ & $ r$ &  HS/G756.1\\
$ 55878.51073 $ & $  14.48426 $ & $   0.04048 $ & $  -0.03434 $ & $ r$ &  HS/G756.1\\
$ 55874.71570 $ & $  14.47062 $ & $   0.04701 $ & $  -0.04798 $ & $ r$ &  HS/G756.1\\
$ 56144.19789 $ & $  14.53596 $ & $   0.03698 $ & $   0.01736 $ & $ r$ &  HS/G756.1\\
$ 55893.69357 $ & $  14.57360 $ & $   0.03320 $ & $   0.05500 $ & $ r$ &  HS/G756.1\\
$ 55817.78326 $ & $  14.58008 $ & $   0.05628 $ & $   0.06148 $ & $ r$ &  HS/G756.1\\
$ 55840.55663 $ & $  14.48731 $ & $   0.02487 $ & $  -0.03129 $ & $ r$ &  HS/G756.1\\
$ 56174.56287 $ & $  14.58146 $ & $   0.06029 $ & $   0.06286 $ & $ r$ &  HS/G756.1\\
$ 56113.83481 $ & $  14.56571 $ & $   0.05239 $ & $   0.04711 $ & $ r$ &  HS/G756.1\\
$ 56155.58559 $ & $  14.51685 $ & $   0.02143 $ & $  -0.00175 $ & $ r$ &  HS/G756.1\\
$ 55950.62840 $ & $  14.55690 $ & $   0.02399 $ & $   0.03830 $ & $ r$ &  HS/G756.1\\
$ 55878.51415 $ & $  14.52558 $ & $   0.03547 $ & $   0.00698 $ & $ r$ &  HS/G756.1\\
$ 56144.20132 $ & $  14.57901 $ & $   0.03513 $ & $   0.06041 $ & $ r$ &  HS/G756.1\\
$ 55855.74180 $ & $  14.48759 $ & $   0.02616 $ & $  -0.03101 $ & $ r$ &  HS/G756.1\\
$ 55817.78659 $ & $  14.48461 $ & $   0.05265 $ & $  -0.03399 $ & $ r$ &  HS/G756.1\\
$ 55840.56010 $ & $  14.46075 $ & $   0.02469 $ & $  -0.05785 $ & $ r$ &  HS/G756.1\\
$ 55760.85457 $ & $  14.51671 $ & $   0.04265 $ & $  -0.00189 $ & $ r$ &  HS/G756.1\\
$ 56113.83815 $ & $  14.58453 $ & $   0.04715 $ & $   0.06593 $ & $ r$ &  HS/G756.1\\
$ 56174.56659 $ & $  14.54122 $ & $   0.05081 $ & $   0.02262 $ & $ r$ &  HS/G756.1\\
$ 55893.69824 $ & $  14.50154 $ & $   0.02996 $ & $  -0.01706 $ & $ r$ &  HS/G756.1\\
$ 55950.63178 $ & $  14.51520 $ & $   0.02403 $ & $  -0.00340 $ & $ r$ &  HS/G756.1\\
$ 56151.79500 $ & $  14.46479 $ & $   0.02377 $ & $  -0.05381 $ & $ r$ &  HS/G756.1\\
$ 55878.51744 $ & $  14.54364 $ & $   0.03070 $ & $   0.02504 $ & $ r$ &  HS/G756.1\\
$ 56155.59053 $ & $  14.50117 $ & $   0.02133 $ & $  -0.01743 $ & $ r$ &  HS/G756.1\\
$ 56144.20480 $ & $  14.48006 $ & $   0.03011 $ & $  -0.03854 $ & $ r$ &  HS/G756.1\\
$ 55855.74545 $ & $  14.56695 $ & $   0.03127 $ & $   0.04835 $ & $ r$ &  HS/G756.1\\
$ 55874.72346 $ & $  14.46945 $ & $   0.04851 $ & $  -0.04915 $ & $ r$ &  HS/G756.1\\
$ 55760.85793 $ & $  14.61897 $ & $   0.04969 $ & $   0.10037 $ & $ r$ &  HS/G756.1\\
$ 55893.70153 $ & $  14.48527 $ & $   0.03014 $ & $  -0.03333 $ & $ r$ &  HS/G756.1\\
$ 55817.79115 $ & $  14.46117 $ & $   0.04693 $ & $  -0.05743 $ & $ r$ &  HS/G756.1\\
$ 56113.84294 $ & $  14.57823 $ & $   0.04576 $ & $   0.05963 $ & $ r$ &  HS/G756.1\\
$ 56155.59385 $ & $  14.50151 $ & $   0.02193 $ & $  -0.01709 $ & $ r$ &  HS/G756.1\\
$ 56174.57153 $ & $  14.46791 $ & $   0.05285 $ & $  -0.05069 $ & $ r$ &  HS/G756.1\\
$ 56151.79869 $ & $  14.48903 $ & $   0.02343 $ & $  -0.02957 $ & $ r$ &  HS/G756.1\\
$ 55836.77094 $ & $  14.51082 $ & $   0.02602 $ & $  -0.00778 $ & $ r$ &  HS/G756.1\\
$ 55855.74873 $ & $  14.46084 $ & $   0.02759 $ & $  -0.05776 $ & $ r$ &  HS/G756.1\\
$ 55878.52210 $ & $  14.46058 $ & $   0.02613 $ & $  -0.05802 $ & $ r$ &  HS/G756.1\\
$ 55874.72705 $ & $  14.52737 $ & $   0.05238 $ & $   0.00877 $ & $ r$ &  HS/G756.1\\
$ 55893.70484 $ & $  14.52228 $ & $   0.03068 $ & $   0.00368 $ & $ r$ &  HS/G756.1\\
$ 55817.79445 $ & $  14.55929 $ & $   0.05092 $ & $   0.04069 $ & $ r$ &  HS/G756.1\\
$ 55760.86165 $ & $  14.38575 $ & $   0.03725 $ & $  -0.13285 $ & $ r$ &  HS/G756.1\\
$ 56144.21010 $ & $  14.46798 $ & $   0.03525 $ & $  -0.05062 $ & $ r$ &  HS/G756.1\\
$ 56113.84627 $ & $  14.56266 $ & $   0.04788 $ & $   0.04406 $ & $ r$ &  HS/G756.1\\
$ 56155.59731 $ & $  14.47397 $ & $   0.02103 $ & $  -0.04463 $ & $ r$ &  HS/G756.1\\
$ 56174.57494 $ & $  14.54913 $ & $   0.05973 $ & $   0.03053 $ & $ r$ &  HS/G756.1\\
$ 56151.80192 $ & $  14.56705 $ & $   0.02468 $ & $   0.04845 $ & $ r$ &  HS/G756.1\\
$ 55836.77425 $ & $  14.44273 $ & $   0.02495 $ & $  -0.07587 $ & $ r$ &  HS/G756.1\\
$ 55878.52531 $ & $  14.55179 $ & $   0.03134 $ & $   0.03319 $ & $ r$ &  HS/G756.1\\
$ 55855.75311 $ & $  14.50254 $ & $   0.02747 $ & $  -0.01606 $ & $ r$ &  HS/G756.1\\
$ 55817.79813 $ & $  14.53845 $ & $   0.04443 $ & $   0.01985 $ & $ r$ &  HS/G756.1\\
$ 55874.73145 $ & $  14.47980 $ & $   0.05214 $ & $  -0.03880 $ & $ r$ &  HS/G756.1\\
$ 56144.21356 $ & $  14.64074 $ & $   0.03505 $ & $   0.12214 $ & $ r$ &  HS/G756.1\\
$ 56113.84960 $ & $  14.46246 $ & $   0.04120 $ & $  -0.05614 $ & $ r$ &  HS/G756.1\\
$ 55893.70937 $ & $  14.47071 $ & $   0.02983 $ & $  -0.04789 $ & $ r$ &  HS/G756.1\\
$ 55760.86617 $ & $  14.43855 $ & $   0.04144 $ & $  -0.08005 $ & $ r$ &  HS/G756.1\\
$ 56174.57827 $ & $  14.45771 $ & $   0.05449 $ & $  -0.06089 $ & $ r$ &  HS/G756.1\\
$ 55920.27858 $ & $  14.52932 $ & $   0.03603 $ & $   0.01072 $ & $ r$ &  HS/G756.1\\
$ 55836.77758 $ & $  14.51380 $ & $   0.02566 $ & $  -0.00480 $ & $ r$ &  HS/G756.1\\
$ 55878.52892 $ & $  14.51098 $ & $   0.02777 $ & $  -0.00762 $ & $ r$ &  HS/G756.1\\
$ 56155.60204 $ & $  14.58289 $ & $   0.02352 $ & $   0.06429 $ & $ r$ &  HS/G756.1\\
$ 56151.80672 $ & $  14.47592 $ & $   0.02294 $ & $  -0.04268 $ & $ r$ &  HS/G756.1\\
$ 55821.59645 $ & $  14.60913 $ & $   0.04027 $ & $   0.09053 $ & $ r$ &  HS/G756.1\\
$ 55855.75635 $ & $  14.50196 $ & $   0.02819 $ & $  -0.01664 $ & $ r$ &  HS/G756.1\\
$ 55874.73470 $ & $  14.48678 $ & $   0.05577 $ & $  -0.03182 $ & $ r$ &  HS/G756.1\\
$ 56144.21694 $ & $  14.52194 $ & $   0.03417 $ & $   0.00334 $ & $ r$ &  HS/G756.1\\
$ 55893.71265 $ & $  14.46619 $ & $   0.03303 $ & $  -0.05241 $ & $ r$ &  HS/G756.1\\
$ 55817.80262 $ & $  14.56834 $ & $   0.05261 $ & $   0.04974 $ & $ r$ &  HS/G756.1\\
$ 55920.28194 $ & $  14.57202 $ & $   0.02932 $ & $   0.05342 $ & $ r$ &  HS/G756.1\\
$ 55844.37155 $ & $  14.51224 $ & $   0.05637 $ & $  -0.00636 $ & $ r$ &  HS/G756.1\\
$ 56155.60536 $ & $  14.58474 $ & $   0.02209 $ & $   0.06614 $ & $ r$ &  HS/G756.1\\
$ 56151.81003 $ & $  14.57997 $ & $   0.02642 $ & $   0.06137 $ & $ r$ &  HS/G756.1\\
$ 56174.58320 $ & $  14.43120 $ & $   0.04731 $ & $  -0.08740 $ & $ r$ &  HS/G756.1\\
$ 56113.85493 $ & $  14.43328 $ & $   0.03948 $ & $  -0.08532 $ & $ r$ &  HS/G756.1\\
$ 55855.75967 $ & $  14.55193 $ & $   0.03217 $ & $   0.03333 $ & $ r$ &  HS/G756.1\\
$ 55836.78212 $ & $  14.50320 $ & $   0.02589 $ & $  -0.01540 $ & $ r$ &  HS/G756.1\\
$ 55821.60058 $ & $  14.45855 $ & $   0.03354 $ & $  -0.06005 $ & $ r$ &  HS/G756.1\\
$ 55874.73795 $ & $  14.48539 $ & $   0.04608 $ & $  -0.03321 $ & $ r$ &  HS/G756.1\\
$ 55878.53350 $ & $  14.53761 $ & $   0.02874 $ & $   0.01901 $ & $ r$ &  HS/G756.1\\
$ 55893.71625 $ & $  14.52340 $ & $   0.03364 $ & $   0.00480 $ & $ r$ &  HS/G756.1\\
$ 55817.80597 $ & $  14.45056 $ & $   0.04723 $ & $  -0.06804 $ & $ r$ &  HS/G756.1\\
$ 55920.28532 $ & $  14.51604 $ & $   0.02554 $ & $  -0.00256 $ & $ r$ &  HS/G756.1\\
$ 55844.37537 $ & $  14.50378 $ & $   0.05587 $ & $  -0.01482 $ & $ r$ &  HS/G756.1\\
$ 56144.22168 $ & $  14.50554 $ & $   0.02867 $ & $  -0.01306 $ & $ r$ &  HS/G756.1\\
$ 56151.81335 $ & $  14.54786 $ & $   0.02630 $ & $   0.02926 $ & $ r$ &  HS/G756.1\\
$ 56113.85820 $ & $  14.51426 $ & $   0.04398 $ & $  -0.00434 $ & $ r$ &  HS/G756.1\\
$ 56174.58658 $ & $  14.57904 $ & $   0.05982 $ & $   0.06044 $ & $ r$ &  HS/G756.1\\
$ 56155.60917 $ & $  14.51650 $ & $   0.02334 $ & $  -0.00210 $ & $ r$ &  HS/G756.1\\
$ 55836.78580 $ & $  14.50592 $ & $   0.02486 $ & $  -0.01268 $ & $ r$ &  HS/G756.1\\
$ 55878.53676 $ & $  14.48453 $ & $   0.02802 $ & $  -0.03407 $ & $ r$ &  HS/G756.1\\
$ 55821.60412 $ & $  14.46211 $ & $   0.03034 $ & $  -0.05649 $ & $ r$ &  HS/G756.1\\
$ 55817.80931 $ & $  14.63893 $ & $   0.04714 $ & $   0.12033 $ & $ r$ &  HS/G756.1\\
$ 55874.74236 $ & $  14.67025 $ & $   0.06117 $ & $   0.15165 $ & $ r$ &  HS/G756.1\\
$ 56144.22500 $ & $  14.47696 $ & $   0.03163 $ & $  -0.04164 $ & $ r$ &  HS/G756.1\\
$ 55844.37882 $ & $  14.53370 $ & $   0.05725 $ & $   0.01510 $ & $ r$ &  HS/G756.1\\
$ 56113.86152 $ & $  14.61849 $ & $   0.05394 $ & $   0.09989 $ & $ r$ &  HS/G756.1\\
$ 55920.29010 $ & $  14.55342 $ & $   0.02702 $ & $   0.03482 $ & $ r$ &  HS/G756.1\\
$ 56174.59028 $ & $  14.48970 $ & $   0.05598 $ & $  -0.02890 $ & $ r$ &  HS/G756.1\\
$ 55836.78916 $ & $  14.46228 $ & $   0.02638 $ & $  -0.05632 $ & $ r$ &  HS/G756.1\\
$ 55878.54003 $ & $  14.56224 $ & $   0.03246 $ & $   0.04364 $ & $ r$ &  HS/G756.1\\
$ 56151.81784 $ & $  14.51229 $ & $   0.02441 $ & $  -0.00631 $ & $ r$ &  HS/G756.1\\
$ 56155.61401 $ & $  14.58304 $ & $   0.02249 $ & $   0.06444 $ & $ r$ &  HS/G756.1\\
$ 56144.22837 $ & $  14.54116 $ & $   0.03210 $ & $   0.02256 $ & $ r$ &  HS/G756.1\\
$ 55821.60942 $ & $  14.47450 $ & $   0.03551 $ & $  -0.04410 $ & $ r$ &  HS/G756.1\\
$ 55920.29346 $ & $  14.53341 $ & $   0.02599 $ & $   0.01481 $ & $ r$ &  HS/G756.1\\
$ 55844.38362 $ & $  14.61027 $ & $   0.06092 $ & $   0.09167 $ & $ r$ &  HS/G756.1\\
$ 56151.82149 $ & $  14.53646 $ & $   0.02551 $ & $   0.01786 $ & $ r$ &  HS/G756.1\\
$ 56113.86643 $ & $  14.46808 $ & $   0.05838 $ & $  -0.05052 $ & $ r$ &  HS/G756.1\\
$ 56174.59496 $ & $  14.52732 $ & $   0.05626 $ & $   0.00872 $ & $ r$ &  HS/G756.1\\
$ 56155.61741 $ & $  14.52354 $ & $   0.02256 $ & $   0.00494 $ & $ r$ &  HS/G756.1\\
$ 55878.54452 $ & $  14.50196 $ & $   0.02802 $ & $  -0.01664 $ & $ r$ &  HS/G756.1\\
$ 55836.79387 $ & $  14.62559 $ & $   0.03049 $ & $   0.10699 $ & $ r$ &  HS/G756.1\\
$ 56163.20882 $ & $  14.52100 $ & $   0.02244 $ & $   0.00240 $ & $ r$ &  HS/G756.1\\
$ 55874.74921 $ & $  14.40504 $ & $   0.05097 $ & $  -0.11356 $ & $ r$ &  HS/G756.1\\
$ 55821.61327 $ & $  14.45878 $ & $   0.03352 $ & $  -0.05982 $ & $ r$ &  HS/G756.1\\
$ 55920.29713 $ & $  14.46079 $ & $   0.02369 $ & $  -0.05781 $ & $ r$ &  HS/G756.1\\
$ 55844.38705 $ & $  14.52034 $ & $   0.05657 $ & $   0.00174 $ & $ r$ &  HS/G756.1\\
$ 56144.23341 $ & $  14.61070 $ & $   0.03555 $ & $   0.09210 $ & $ r$ &  HS/G756.1\\
$ 56151.82479 $ & $  14.46694 $ & $   0.02304 $ & $  -0.05166 $ & $ r$ &  HS/G756.1\\
$ 56113.86977 $ & $  14.69433 $ & $   0.08255 $ & $   0.17573 $ & $ r$ &  HS/G756.1\\
$ 56174.59840 $ & $  14.55788 $ & $   0.06203 $ & $   0.03928 $ & $ r$ &  HS/G756.1\\
$ 56155.62081 $ & $  14.51915 $ & $   0.02141 $ & $   0.00055 $ & $ r$ &  HS/G756.1\\
$ 55878.54774 $ & $  14.49770 $ & $   0.03305 $ & $  -0.02090 $ & $ r$ &  HS/G756.1\\
$ 55836.79723 $ & $  14.54379 $ & $   0.02876 $ & $   0.02519 $ & $ r$ &  HS/G756.1\\
$ 56163.21209 $ & $  14.50811 $ & $   0.02251 $ & $  -0.01049 $ & $ r$ &  HS/G756.1\\
$ 55874.75374 $ & $  14.51159 $ & $   0.05546 $ & $  -0.00701 $ & $ r$ &  HS/G756.1\\
$ 55817.82169 $ & $  14.48738 $ & $   0.04498 $ & $  -0.03122 $ & $ r$ &  HS/G756.1\\
$ 55844.39051 $ & $  14.53025 $ & $   0.05141 $ & $   0.01165 $ & $ r$ &  HS/G756.1\\
$ 56144.23679 $ & $  14.47742 $ & $   0.03236 $ & $  -0.04118 $ & $ r$ &  HS/G756.1\\
$ 56113.87311 $ & $  14.45445 $ & $   0.05808 $ & $  -0.06415 $ & $ r$ &  HS/G756.1\\
$ 56174.60172 $ & $  14.60713 $ & $   0.06617 $ & $   0.08853 $ & $ r$ &  HS/G756.1\\
$ 55920.30196 $ & $  14.54918 $ & $   0.02543 $ & $   0.03058 $ & $ r$ &  HS/G756.1\\
$ 56163.21542 $ & $  14.48206 $ & $   0.02107 $ & $  -0.03654 $ & $ r$ &  HS/G756.1\\
$ 55836.80058 $ & $  14.45291 $ & $   0.02673 $ & $  -0.06569 $ & $ r$ &  HS/G756.1\\
$ 55878.55133 $ & $  14.58635 $ & $   0.03620 $ & $   0.06775 $ & $ r$ &  HS/G756.1\\
$ 56151.82957 $ & $  14.51456 $ & $   0.02345 $ & $  -0.00404 $ & $ r$ &  HS/G756.1\\
$ 55874.75700 $ & $  14.55329 $ & $   0.05823 $ & $   0.03469 $ & $ r$ &  HS/G756.1\\
$ 56155.62569 $ & $  14.53168 $ & $   0.02129 $ & $   0.01308 $ & $ r$ &  HS/G756.1\\
$ 56144.24019 $ & $  14.48633 $ & $   0.03120 $ & $  -0.03227 $ & $ r$ &  HS/G756.1\\
$ 55920.30533 $ & $  14.44053 $ & $   0.02565 $ & $  -0.07807 $ & $ r$ &  HS/G756.1\\
$ 56151.83288 $ & $  14.53041 $ & $   0.02398 $ & $   0.01181 $ & $ r$ &  HS/G756.1\\
$ 55844.39568 $ & $  14.49626 $ & $   0.04813 $ & $  -0.02234 $ & $ r$ &  HS/G756.1\\
$ 55874.76029 $ & $  14.45403 $ & $   0.05821 $ & $  -0.06457 $ & $ r$ &  HS/G756.1\\
$ 55802.64546 $ & $  14.51360 $ & $   0.02365 $ & $  -0.00500 $ & $ r$ &  HS/G756.1\\
$ 56163.22001 $ & $  14.49701 $ & $   0.02154 $ & $  -0.02159 $ & $ r$ &  HS/G756.1\\
$ 55878.55594 $ & $  14.45615 $ & $   0.03495 $ & $  -0.06245 $ & $ r$ &  HS/G756.1\\
$ 56155.62908 $ & $  14.50395 $ & $   0.02101 $ & $  -0.01465 $ & $ r$ &  HS/G756.1\\
$ 55836.80562 $ & $  14.49252 $ & $   0.02738 $ & $  -0.02608 $ & $ r$ &  HS/G756.1\\
$ 55817.82890 $ & $  14.59049 $ & $   0.05740 $ & $   0.07189 $ & $ r$ &  HS/G756.1\\
$ 55920.30871 $ & $  14.52215 $ & $   0.02587 $ & $   0.00355 $ & $ r$ &  HS/G756.1\\
$ 56144.24492 $ & $  14.50190 $ & $   0.03089 $ & $  -0.01670 $ & $ r$ &  HS/G756.1\\
$ 56151.83621 $ & $  14.55712 $ & $   0.02616 $ & $   0.03852 $ & $ r$ &  HS/G756.1\\
$ 55844.39913 $ & $  14.37501 $ & $   0.04229 $ & $  -0.14359 $ & $ r$ &  HS/G756.1\\
$ 55878.55917 $ & $  14.40950 $ & $   0.03477 $ & $  -0.10910 $ & $ r$ &  HS/G756.1\\
$ 56174.60987 $ & $  14.53816 $ & $   0.05578 $ & $   0.01956 $ & $ r$ &  HS/G756.1\\
$ 56163.22334 $ & $  14.54289 $ & $   0.02193 $ & $   0.02429 $ & $ r$ &  HS/G756.1\\
$ 55802.64893 $ & $  14.51860 $ & $   0.02291 $ & $   0.00000 $ & $ r$ &  HS/G756.1\\
$ 55836.80898 $ & $  14.51311 $ & $   0.02624 $ & $  -0.00549 $ & $ r$ &  HS/G756.1\\
$ 56155.63282 $ & $  14.52716 $ & $   0.02134 $ & $   0.00856 $ & $ r$ &  HS/G756.1\\
$ 55874.76471 $ & $  14.44401 $ & $   0.06045 $ & $  -0.07459 $ & $ r$ &  HS/G756.1\\
$ 56144.24831 $ & $  14.58899 $ & $   0.03577 $ & $   0.07039 $ & $ r$ &  HS/G756.1\\
$ 55817.83364 $ & $  14.54784 $ & $   0.05575 $ & $   0.02924 $ & $ r$ &  HS/G756.1\\
$ 55844.40258 $ & $  14.56399 $ & $   0.05148 $ & $   0.04539 $ & $ r$ &  HS/G756.1\\
$ 55878.56242 $ & $  14.53169 $ & $   0.03782 $ & $   0.01309 $ & $ r$ &  HS/G756.1\\
$ 56113.88482 $ & $  14.35678 $ & $   0.09041 $ & $  -0.16182 $ & $ r$ &  HS/G756.1\\
$ 55920.31323 $ & $  14.54780 $ & $   0.02609 $ & $   0.02920 $ & $ r$ &  HS/G756.1\\
$ 55802.65242 $ & $  14.50902 $ & $   0.02276 $ & $  -0.00958 $ & $ r$ &  HS/G756.1\\
$ 56174.61359 $ & $  14.51926 $ & $   0.05284 $ & $   0.00066 $ & $ r$ &  HS/G756.1\\
$ 56163.22704 $ & $  14.54165 $ & $   0.02542 $ & $   0.02305 $ & $ r$ &  HS/G756.1\\
$ 55836.81234 $ & $  14.49223 $ & $   0.02794 $ & $  -0.02637 $ & $ r$ &  HS/G756.1\\
$ 56151.84068 $ & $  14.56778 $ & $   0.02507 $ & $   0.04918 $ & $ r$ &  HS/G756.1\\
$ 55874.76797 $ & $  14.41537 $ & $   0.05513 $ & $  -0.10323 $ & $ r$ &  HS/G756.1\\
$ 56155.63782 $ & $  14.54374 $ & $   0.02111 $ & $   0.02514 $ & $ r$ &  HS/G756.1\\
$ 56144.25168 $ & $  14.52561 $ & $   0.03033 $ & $   0.00701 $ & $ r$ &  HS/G756.1\\
$ 55817.83699 $ & $  14.64801 $ & $   0.05486 $ & $   0.12941 $ & $ r$ &  HS/G756.1\\
$ 55920.31658 $ & $  14.46608 $ & $   0.02378 $ & $  -0.05252 $ & $ r$ &  HS/G756.1\\
$ 56151.84434 $ & $  14.49175 $ & $   0.02471 $ & $  -0.02685 $ & $ r$ &  HS/G756.1\\
$ 55878.56689 $ & $  14.49374 $ & $   0.03798 $ & $  -0.02486 $ & $ r$ &  HS/G756.1\\
$ 55844.40725 $ & $  14.44264 $ & $   0.05512 $ & $  -0.07596 $ & $ r$ &  HS/G756.1\\
$ 56113.88946 $ & $  14.69222 $ & $   0.08659 $ & $   0.17362 $ & $ r$ &  HS/G756.1\\
$ 56174.61848 $ & $  14.53221 $ & $   0.05705 $ & $   0.01361 $ & $ r$ &  HS/G756.1\\
$ 56163.23214 $ & $  14.52972 $ & $   0.02281 $ & $   0.01112 $ & $ r$ &  HS/G756.1\\
$ 56155.64122 $ & $  14.51927 $ & $   0.02182 $ & $   0.00067 $ & $ r$ &  HS/G756.1\\
$ 55817.84033 $ & $  14.53538 $ & $   0.05273 $ & $   0.01678 $ & $ r$ &  HS/G756.1\\
$ 55802.65832 $ & $  14.43933 $ & $   0.02218 $ & $  -0.07927 $ & $ r$ &  HS/G756.1\\
$ 55920.32025 $ & $  14.46132 $ & $   0.02457 $ & $  -0.05728 $ & $ r$ &  HS/G756.1\\
$ 56151.84769 $ & $  14.51545 $ & $   0.02514 $ & $  -0.00315 $ & $ r$ &  HS/G756.1\\
$ 55878.57016 $ & $  14.56777 $ & $   0.03695 $ & $   0.04917 $ & $ r$ &  HS/G756.1\\
$ 55844.41065 $ & $  14.53205 $ & $   0.05656 $ & $   0.01345 $ & $ r$ &  HS/G756.1\\
$ 56144.25698 $ & $  14.48578 $ & $   0.03289 $ & $  -0.03282 $ & $ r$ &  HS/G756.1\\
$ 56174.62180 $ & $  14.46349 $ & $   0.05342 $ & $  -0.05511 $ & $ r$ &  HS/G756.1\\
$ 56163.23541 $ & $  14.50924 $ & $   0.02157 $ & $  -0.00936 $ & $ r$ &  HS/G756.1\\
$ 56155.64461 $ & $  14.55324 $ & $   0.02286 $ & $   0.03464 $ & $ r$ &  HS/G756.1\\
$ 55802.66180 $ & $  14.54307 $ & $   0.02411 $ & $   0.02447 $ & $ r$ &  HS/G756.1\\
$ 55878.57376 $ & $  14.61990 $ & $   0.04304 $ & $   0.10130 $ & $ r$ &  HS/G756.1\\
$ 56144.26034 $ & $  14.47325 $ & $   0.03390 $ & $  -0.04535 $ & $ r$ &  HS/G756.1\\
$ 55920.32482 $ & $  14.51941 $ & $   0.02502 $ & $   0.00081 $ & $ r$ &  HS/G756.1\\
$ 55844.41446 $ & $  14.47497 $ & $   0.05592 $ & $  -0.04363 $ & $ r$ &  HS/G756.1\\
$ 56174.62516 $ & $  14.52607 $ & $   0.06300 $ & $   0.00747 $ & $ r$ &  HS/G756.1\\
$ 56163.23875 $ & $  14.53149 $ & $   0.02225 $ & $   0.01289 $ & $ r$ &  HS/G756.1\\
$ 56151.85258 $ & $  14.54330 $ & $   0.02449 $ & $   0.02470 $ & $ r$ &  HS/G756.1\\
$ 55802.66528 $ & $  14.47475 $ & $   0.02393 $ & $  -0.04385 $ & $ r$ &  HS/G756.1\\
$ 55916.53116 $ & $  14.44999 $ & $   0.03101 $ & $  -0.06861 $ & $ r$ &  HS/G756.1\\
$ 56155.64960 $ & $  14.56406 $ & $   0.02213 $ & $   0.04546 $ & $ r$ &  HS/G756.1\\
$ 55817.84859 $ & $  14.55577 $ & $   0.05859 $ & $   0.03717 $ & $ r$ &  HS/G756.1\\
$ 56144.26376 $ & $  14.41968 $ & $   0.03048 $ & $  -0.09892 $ & $ r$ &  HS/G756.1\\
$ 55920.32817 $ & $  14.52287 $ & $   0.02717 $ & $   0.00427 $ & $ r$ &  HS/G756.1\\
$ 55878.57825 $ & $  14.61805 $ & $   0.04144 $ & $   0.09945 $ & $ r$ &  HS/G756.1\\
$ 56151.85589 $ & $  14.54664 $ & $   0.02462 $ & $   0.02804 $ & $ r$ &  HS/G756.1\\
$ 56113.90117 $ & $  14.64748 $ & $   0.15613 $ & $   0.12888 $ & $ r$ &  HS/G756.1\\
$ 55844.41935 $ & $  14.51728 $ & $   0.05186 $ & $  -0.00132 $ & $ r$ &  HS/G756.1\\
$ 56174.62974 $ & $  14.53196 $ & $   0.06572 $ & $   0.01336 $ & $ r$ &  HS/G756.1\\
$ 56163.24339 $ & $  14.55358 $ & $   0.02390 $ & $   0.03498 $ & $ r$ &  HS/G756.1\\
$ 55916.53469 $ & $  14.51683 $ & $   0.02671 $ & $  -0.00177 $ & $ r$ &  HS/G756.1\\
$ 56155.65299 $ & $  14.49352 $ & $   0.02310 $ & $  -0.02508 $ & $ r$ &  HS/G756.1\\
$ 55817.85192 $ & $  14.47139 $ & $   0.05409 $ & $  -0.04721 $ & $ r$ &  HS/G756.1\\
$ 55798.87469 $ & $  14.46663 $ & $   0.02471 $ & $  -0.05197 $ & $ r$ &  HS/G756.1\\
$ 55920.33154 $ & $  14.49223 $ & $   0.02587 $ & $  -0.02637 $ & $ r$ &  HS/G756.1\\
$ 55878.58151 $ & $  14.49939 $ & $   0.03983 $ & $  -0.01921 $ & $ r$ &  HS/G756.1\\
$ 56151.85920 $ & $  14.50067 $ & $   0.02366 $ & $  -0.01793 $ & $ r$ &  HS/G756.1\\
$ 55927.92350 $ & $  14.37582 $ & $   0.04332 $ & $  -0.14278 $ & $ r$ &  HS/G756.1\\
$ 56144.26857 $ & $  14.52116 $ & $   0.03053 $ & $   0.00256 $ & $ r$ &  HS/G756.1\\
$ 56113.90451 $ & $  14.58564 $ & $   0.22841 $ & $   0.06704 $ & $ r$ &  HS/G756.1\\
$ 56174.63311 $ & $  14.60964 $ & $   0.06115 $ & $   0.09104 $ & $ r$ &  HS/G756.1\\
$ 55844.42275 $ & $  14.44980 $ & $   0.04686 $ & $  -0.06880 $ & $ r$ &  HS/G756.1\\
$ 56163.24671 $ & $  14.48092 $ & $   0.02114 $ & $  -0.03768 $ & $ r$ &  HS/G756.1\\
$ 55916.53805 $ & $  14.53966 $ & $   0.02544 $ & $   0.02106 $ & $ r$ &  HS/G756.1\\
$ 56155.65673 $ & $  14.52964 $ & $   0.02303 $ & $   0.01104 $ & $ r$ &  HS/G756.1\\
$ 55798.87800 $ & $  14.54389 $ & $   0.02497 $ & $   0.02529 $ & $ r$ &  HS/G756.1\\
$ 55878.58473 $ & $  14.59262 $ & $   0.04301 $ & $   0.07402 $ & $ r$ &  HS/G756.1\\
$ 56144.27198 $ & $  14.39594 $ & $   0.03427 $ & $  -0.12266 $ & $ r$ &  HS/G756.1\\
$ 55920.33624 $ & $  14.49204 $ & $   0.02594 $ & $  -0.02656 $ & $ r$ &  HS/G756.1\\
$ 55844.42622 $ & $  14.66625 $ & $   0.05720 $ & $   0.14765 $ & $ r$ &  HS/G756.1\\
$ 55817.85764 $ & $  14.43492 $ & $   0.04818 $ & $  -0.08368 $ & $ r$ &  HS/G756.1\\
$ 56174.63684 $ & $  14.47459 $ & $   0.05608 $ & $  -0.04401 $ & $ r$ &  HS/G756.1\\
$ 56151.86371 $ & $  14.50423 $ & $   0.02299 $ & $  -0.01437 $ & $ r$ &  HS/G756.1\\
$ 56163.25039 $ & $  14.51648 $ & $   0.02346 $ & $  -0.00212 $ & $ r$ &  HS/G756.1\\
$ 55927.92841 $ & $  14.51151 $ & $   0.03631 $ & $  -0.00709 $ & $ r$ &  HS/G756.1\\
$ 55798.88169 $ & $  14.54413 $ & $   0.02733 $ & $   0.02553 $ & $ r$ &  HS/G756.1\\
$ 55760.92663 $ & $  14.51349 $ & $   0.03628 $ & $  -0.00511 $ & $ r$ &  HS/G756.1\\
$ 55916.54331 $ & $  14.47349 $ & $   0.02032 $ & $  -0.04511 $ & $ r$ &  HS/G756.1\\
$ 56155.66148 $ & $  14.59197 $ & $   0.02265 $ & $   0.07337 $ & $ r$ &  HS/G756.1\\
$ 55920.33960 $ & $  14.49649 $ & $   0.02564 $ & $  -0.02211 $ & $ r$ &  HS/G756.1\\
$ 56144.27543 $ & $  14.56202 $ & $   0.03384 $ & $   0.04342 $ & $ r$ &  HS/G756.1\\
$ 55878.58911 $ & $  14.51031 $ & $   0.03781 $ & $  -0.00829 $ & $ r$ &  HS/G756.1\\
$ 55817.86098 $ & $  14.51086 $ & $   0.05198 $ & $  -0.00774 $ & $ r$ &  HS/G756.1\\
$ 56151.86735 $ & $  14.46692 $ & $   0.02418 $ & $  -0.05168 $ & $ r$ &  HS/G756.1\\
$ 56113.91229 $ & $  14.51291 $ & $   0.07005 $ & $  -0.00569 $ & $ r$ &  HS/G756.1\\
$ 55927.93186 $ & $  14.51470 $ & $   0.03165 $ & $  -0.00390 $ & $ r$ &  HS/G756.1\\
$ 55844.43099 $ & $  14.58355 $ & $   0.04736 $ & $   0.06495 $ & $ r$ &  HS/G756.1\\
$ 56174.64186 $ & $  14.38342 $ & $   0.05154 $ & $  -0.13518 $ & $ r$ &  HS/G756.1\\
$ 56155.66487 $ & $  14.55201 $ & $   0.02199 $ & $   0.03341 $ & $ r$ &  HS/G756.1\\
$ 55916.54710 $ & $  14.50183 $ & $   0.02209 $ & $  -0.01677 $ & $ r$ &  HS/G756.1\\
$ 56163.25601 $ & $  14.52783 $ & $   0.02301 $ & $   0.00923 $ & $ r$ &  HS/G756.1\\
$ 55878.59238 $ & $  14.57715 $ & $   0.04621 $ & $   0.05855 $ & $ r$ &  HS/G756.1\\
$ 55798.88655 $ & $  14.47415 $ & $   0.02521 $ & $  -0.04445 $ & $ r$ &  HS/G756.1\\
$ 55920.34327 $ & $  14.45805 $ & $   0.02694 $ & $  -0.06055 $ & $ r$ &  HS/G756.1\\
$ 55760.93158 $ & $  14.58063 $ & $   0.04296 $ & $   0.06203 $ & $ r$ &  HS/G756.1\\
$ 55817.86469 $ & $  14.50259 $ & $   0.05551 $ & $  -0.01601 $ & $ r$ &  HS/G756.1\\
$ 56151.87066 $ & $  14.51177 $ & $   0.02243 $ & $  -0.00683 $ & $ r$ &  HS/G756.1\\
$ 55802.68278 $ & $  14.60510 $ & $   0.05101 $ & $   0.08650 $ & $ r$ &  HS/G756.1\\
$ 56113.91562 $ & $  14.51411 $ & $   0.05254 $ & $  -0.00449 $ & $ r$ &  HS/G756.1\\
$ 55927.93526 $ & $  14.56821 $ & $   0.03309 $ & $   0.04961 $ & $ r$ &  HS/G756.1\\
$ 56144.28054 $ & $  14.53854 $ & $   0.03538 $ & $   0.01994 $ & $ r$ &  HS/G756.1\\
$ 55844.43478 $ & $  14.49983 $ & $   0.04630 $ & $  -0.01877 $ & $ r$ &  HS/G756.1\\
$ 56174.64524 $ & $  14.43231 $ & $   0.05605 $ & $  -0.08629 $ & $ r$ &  HS/G756.1\\
$ 56155.66826 $ & $  14.53385 $ & $   0.02253 $ & $   0.01525 $ & $ r$ &  HS/G756.1\\
$ 56163.25934 $ & $  14.62981 $ & $   0.02367 $ & $   0.11121 $ & $ r$ &  HS/G756.1\\
$ 55916.55045 $ & $  14.56922 $ & $   0.02253 $ & $   0.05062 $ & $ r$ &  HS/G756.1\\
$ 55798.88991 $ & $  14.54020 $ & $   0.02683 $ & $   0.02160 $ & $ r$ &  HS/G756.1\\
$ 55878.59592 $ & $  14.49996 $ & $   0.03913 $ & $  -0.01864 $ & $ r$ &  HS/G756.1\\
$ 55760.93494 $ & $  14.58713 $ & $   0.04443 $ & $   0.06853 $ & $ r$ &  HS/G756.1\\
$ 55802.68585 $ & $  14.54788 $ & $   0.11307 $ & $   0.02928 $ & $ r$ &  HS/G756.1\\
$ 56113.91892 $ & $  14.43428 $ & $   0.05810 $ & $  -0.08432 $ & $ r$ &  HS/G756.1\\
$ 55927.93866 $ & $  14.52793 $ & $   0.03045 $ & $   0.00933 $ & $ r$ &  HS/G756.1\\
$ 55920.34785 $ & $  14.46434 $ & $   0.02690 $ & $  -0.05426 $ & $ r$ &  HS/G756.1\\
$ 56144.28395 $ & $  14.51139 $ & $   0.02927 $ & $  -0.00721 $ & $ r$ &  HS/G756.1\\
$ 55844.43824 $ & $  14.48084 $ & $   0.04559 $ & $  -0.03776 $ & $ r$ &  HS/G756.1\\
$ 56174.64862 $ & $  14.69929 $ & $   0.06896 $ & $   0.18069 $ & $ r$ &  HS/G756.1\\
$ 56151.87574 $ & $  14.45317 $ & $   0.02238 $ & $  -0.06543 $ & $ r$ &  HS/G756.1\\
$ 56163.26269 $ & $  14.56660 $ & $   0.02314 $ & $   0.04800 $ & $ r$ &  HS/G756.1\\
$ 55798.89327 $ & $  14.49882 $ & $   0.02669 $ & $  -0.01978 $ & $ r$ &  HS/G756.1\\
$ 55760.93831 $ & $  14.44367 $ & $   0.03514 $ & $  -0.07493 $ & $ r$ &  HS/G756.1\\
$ 56155.67311 $ & $  14.60923 $ & $   0.02469 $ & $   0.09063 $ & $ r$ &  HS/G756.1\\
$ 55916.55538 $ & $  14.53101 $ & $   0.02159 $ & $   0.01241 $ & $ r$ &  HS/G756.1\\
$ 55927.94208 $ & $  14.48653 $ & $   0.02975 $ & $  -0.03207 $ & $ r$ &  HS/G756.1\\
$ 55878.60033 $ & $  14.61339 $ & $   0.04644 $ & $   0.09479 $ & $ r$ &  HS/G756.1\\
$ 55920.35121 $ & $  14.53894 $ & $   0.03031 $ & $   0.02034 $ & $ r$ &  HS/G756.1\\
$ 56144.28735 $ & $  14.50427 $ & $   0.03068 $ & $  -0.01433 $ & $ r$ &  HS/G756.1\\
$ 55935.53425 $ & $  14.48894 $ & $   0.05717 $ & $  -0.02966 $ & $ r$ &  HS/G756.1\\
$ 56151.87898 $ & $  14.50312 $ & $   0.02494 $ & $  -0.01548 $ & $ r$ &  HS/G756.1\\
$ 56113.92435 $ & $  14.55264 $ & $   0.06468 $ & $   0.03404 $ & $ r$ &  HS/G756.1\\
$ 56174.65344 $ & $  14.41348 $ & $   0.05867 $ & $  -0.10512 $ & $ r$ &  HS/G756.1\\
$ 55844.44338 $ & $  14.51227 $ & $   0.04827 $ & $  -0.00633 $ & $ r$ &  HS/G756.1\\
$ 56163.26731 $ & $  14.51608 $ & $   0.02213 $ & $  -0.00252 $ & $ r$ &  HS/G756.1\\
$ 56155.67649 $ & $  14.53525 $ & $   0.02690 $ & $   0.01665 $ & $ r$ &  HS/G756.1\\
$ 56167.06315 $ & $  14.54835 $ & $   0.03708 $ & $   0.02975 $ & $ r$ &  HS/G756.1\\
$ 55916.55876 $ & $  14.54805 $ & $   0.02172 $ & $   0.02945 $ & $ r$ &  HS/G756.1\\
$ 55878.60354 $ & $  14.58964 $ & $   0.04465 $ & $   0.07104 $ & $ r$ &  HS/G756.1\\
$ 55920.35461 $ & $  14.59755 $ & $   0.03139 $ & $   0.07895 $ & $ r$ &  HS/G756.1\\
$ 55798.89800 $ & $  14.56473 $ & $   0.02801 $ & $   0.04613 $ & $ r$ &  HS/G756.1\\
$ 55927.94607 $ & $  14.56686 $ & $   0.03251 $ & $   0.04826 $ & $ r$ &  HS/G756.1\\
$ 56151.88224 $ & $  14.55544 $ & $   0.02545 $ & $   0.03684 $ & $ r$ &  HS/G756.1\\
$ 55935.53761 $ & $  14.63120 $ & $   0.05651 $ & $   0.11260 $ & $ r$ &  HS/G756.1\\
$ 56113.92770 $ & $  14.45544 $ & $   0.04629 $ & $  -0.06316 $ & $ r$ &  HS/G756.1\\
$ 56144.29205 $ & $  14.54460 $ & $   0.02900 $ & $   0.02600 $ & $ r$ &  HS/G756.1\\
$ 56174.65682 $ & $  14.43139 $ & $   0.06782 $ & $  -0.08721 $ & $ r$ &  HS/G756.1\\
$ 56163.27058 $ & $  14.55082 $ & $   0.02322 $ & $   0.03222 $ & $ r$ &  HS/G756.1\\
$ 55844.44684 $ & $  14.46206 $ & $   0.05148 $ & $  -0.05654 $ & $ r$ &  HS/G756.1\\
$ 55878.60681 $ & $  14.55346 $ & $   0.04691 $ & $   0.03486 $ & $ r$ &  HS/G756.1\\
$ 56167.06649 $ & $  14.42434 $ & $   0.03090 $ & $  -0.09426 $ & $ r$ &  HS/G756.1\\
$ 55916.56212 $ & $  14.42888 $ & $   0.02087 $ & $  -0.08972 $ & $ r$ &  HS/G756.1\\
$ 56155.68034 $ & $  14.46661 $ & $   0.02300 $ & $  -0.05199 $ & $ r$ &  HS/G756.1\\
$ 55798.90171 $ & $  14.55670 $ & $   0.02697 $ & $   0.03810 $ & $ r$ &  HS/G756.1\\
$ 55927.94946 $ & $  14.50199 $ & $   0.03053 $ & $  -0.01661 $ & $ r$ &  HS/G756.1\\
$ 55935.54100 $ & $  14.48174 $ & $   0.04654 $ & $  -0.03686 $ & $ r$ &  HS/G756.1\\
$ 55920.35925 $ & $  14.54769 $ & $   0.02984 $ & $   0.02909 $ & $ r$ &  HS/G756.1\\
$ 56113.93096 $ & $  14.53533 $ & $   0.04203 $ & $   0.01673 $ & $ r$ &  HS/G756.1\\
$ 56144.29545 $ & $  14.50239 $ & $   0.03327 $ & $  -0.01621 $ & $ r$ &  HS/G756.1\\
$ 56151.88675 $ & $  14.59688 $ & $   0.02557 $ & $   0.07828 $ & $ r$ &  HS/G756.1\\
$ 56174.66056 $ & $  14.42694 $ & $   0.05151 $ & $  -0.09166 $ & $ r$ &  HS/G756.1\\
$ 55844.45031 $ & $  14.55578 $ & $   0.05587 $ & $   0.03718 $ & $ r$ &  HS/G756.1\\
$ 56167.06982 $ & $  14.54891 $ & $   0.03224 $ & $   0.03031 $ & $ r$ &  HS/G756.1\\
$ 56163.27434 $ & $  14.54388 $ & $   0.02335 $ & $   0.02528 $ & $ r$ &  HS/G756.1\\
$ 55760.94945 $ & $  14.56011 $ & $   0.08165 $ & $   0.04151 $ & $ r$ &  HS/G756.1\\
$ 55798.90509 $ & $  14.53346 $ & $   0.02811 $ & $   0.01486 $ & $ r$ &  HS/G756.1\\
$ 55927.95288 $ & $  14.46976 $ & $   0.03104 $ & $  -0.04884 $ & $ r$ &  HS/G756.1\\
$ 55779.92774 $ & $  14.56827 $ & $   0.02643 $ & $   0.04967 $ & $ r$ &  HS/G756.1\\
$ 55878.61131 $ & $  14.51327 $ & $   0.04367 $ & $  -0.00533 $ & $ r$ &  HS/G756.1\\
$ 55916.56701 $ & $  14.51998 $ & $   0.02341 $ & $   0.00138 $ & $ r$ &  HS/G756.1\\
$ 55920.36262 $ & $  14.53361 $ & $   0.02788 $ & $   0.01501 $ & $ r$ &  HS/G756.1\\
$ 56155.68513 $ & $  14.53370 $ & $   0.02846 $ & $   0.01510 $ & $ r$ &  HS/G756.1\\
$ 56144.29887 $ & $  14.47229 $ & $   0.03221 $ & $  -0.04631 $ & $ r$ &  HS/G756.1\\
$ 56151.89040 $ & $  14.50538 $ & $   0.02467 $ & $  -0.01322 $ & $ r$ &  HS/G756.1\\
$ 55935.54607 $ & $  14.53454 $ & $   0.05025 $ & $   0.01594 $ & $ r$ &  HS/G756.1\\
$ 56113.93589 $ & $  14.67660 $ & $   0.04364 $ & $   0.15800 $ & $ r$ &  HS/G756.1\\
$ 55927.95627 $ & $  14.48554 $ & $   0.03037 $ & $  -0.03306 $ & $ r$ &  HS/G756.1\\
$ 55878.61453 $ & $  14.55512 $ & $   0.04358 $ & $   0.03652 $ & $ r$ &  HS/G756.1\\
$ 55779.93110 $ & $  14.53944 $ & $   0.02560 $ & $   0.02084 $ & $ r$ &  HS/G756.1\\
$ 56174.66546 $ & $  14.58241 $ & $   0.06531 $ & $   0.06381 $ & $ r$ &  HS/G756.1\\
$ 55844.45543 $ & $  14.46385 $ & $   0.04852 $ & $  -0.05475 $ & $ r$ &  HS/G756.1\\
$ 56167.07487 $ & $  14.41766 $ & $   0.03242 $ & $  -0.10094 $ & $ r$ &  HS/G756.1\\
$ 56155.68852 $ & $  14.56624 $ & $   0.03705 $ & $   0.04764 $ & $ r$ &  HS/G756.1\\
$ 55916.57072 $ & $  14.48429 $ & $   0.02209 $ & $  -0.03431 $ & $ r$ &  HS/G756.1\\
$ 55920.36629 $ & $  14.52042 $ & $   0.02865 $ & $   0.00182 $ & $ r$ &  HS/G756.1\\
$ 56163.28000 $ & $  14.48620 $ & $   0.02302 $ & $  -0.03240 $ & $ r$ &  HS/G756.1\\
$ 55798.90994 $ & $  14.55195 $ & $   0.02758 $ & $   0.03335 $ & $ r$ &  HS/G756.1\\
$ 56151.89364 $ & $  14.50370 $ & $   0.02423 $ & $  -0.01490 $ & $ r$ &  HS/G756.1\\
$ 56113.93921 $ & $  14.47928 $ & $   0.04687 $ & $  -0.03932 $ & $ r$ &  HS/G756.1\\
$ 55935.54979 $ & $  14.61598 $ & $   0.04757 $ & $   0.09738 $ & $ r$ &  HS/G756.1\\
$ 56144.30394 $ & $  14.55673 $ & $   0.03472 $ & $   0.03813 $ & $ r$ &  HS/G756.1\\
$ 55927.95969 $ & $  14.56834 $ & $   0.03479 $ & $   0.04974 $ & $ r$ &  HS/G756.1\\
$ 55779.93444 $ & $  14.60440 $ & $   0.02918 $ & $   0.08580 $ & $ r$ &  HS/G756.1\\
$ 55878.61812 $ & $  14.48587 $ & $   0.04493 $ & $  -0.03273 $ & $ r$ &  HS/G756.1\\
$ 56174.66884 $ & $  14.60829 $ & $   0.06925 $ & $   0.08969 $ & $ r$ &  HS/G756.1\\
$ 56167.07819 $ & $  14.53109 $ & $   0.03098 $ & $   0.01249 $ & $ r$ &  HS/G756.1\\
$ 55844.45889 $ & $  14.41805 $ & $   0.04724 $ & $  -0.10055 $ & $ r$ &  HS/G756.1\\
$ 55916.57404 $ & $  14.48869 $ & $   0.02223 $ & $  -0.02991 $ & $ r$ &  HS/G756.1\\
$ 56155.69191 $ & $  14.64403 $ & $   0.06127 $ & $   0.12543 $ & $ r$ &  HS/G756.1\\
$ 56163.28338 $ & $  14.58244 $ & $   0.02222 $ & $   0.06384 $ & $ r$ &  HS/G756.1\\
$ 55798.91331 $ & $  14.54835 $ & $   0.02825 $ & $   0.02975 $ & $ r$ &  HS/G756.1\\
$ 55920.37099 $ & $  14.47655 $ & $   0.02826 $ & $  -0.04205 $ & $ r$ &  HS/G756.1\\
$ 56113.94260 $ & $  14.56277 $ & $   0.04820 $ & $   0.04417 $ & $ r$ &  HS/G756.1\\
$ 55935.55317 $ & $  14.41593 $ & $   0.04797 $ & $  -0.10267 $ & $ r$ &  HS/G756.1\\
$ 56144.30740 $ & $  14.51578 $ & $   0.03179 $ & $  -0.00282 $ & $ r$ &  HS/G756.1\\
$ 56151.89863 $ & $  14.49603 $ & $   0.02555 $ & $  -0.02257 $ & $ r$ &  HS/G756.1\\
$ 55927.96309 $ & $  14.50842 $ & $   0.03014 $ & $  -0.01018 $ & $ r$ &  HS/G756.1\\
$ 56174.67223 $ & $  14.51972 $ & $   0.07181 $ & $   0.00112 $ & $ r$ &  HS/G756.1\\
$ 56167.08154 $ & $  14.43275 $ & $   0.03505 $ & $  -0.08585 $ & $ r$ &  HS/G756.1\\
$ 55844.46235 $ & $  14.57638 $ & $   0.05431 $ & $   0.05778 $ & $ r$ &  HS/G756.1\\
$ 55954.53282 $ & $  14.43702 $ & $   0.03350 $ & $  -0.08158 $ & $ r$ &  HS/G756.1\\
$ 55878.62261 $ & $  14.49639 $ & $   0.04355 $ & $  -0.02221 $ & $ r$ &  HS/G756.1\\
$ 55798.91667 $ & $  14.50347 $ & $   0.02862 $ & $  -0.01513 $ & $ r$ &  HS/G756.1\\
$ 56163.28675 $ & $  14.49509 $ & $   0.02313 $ & $  -0.02351 $ & $ r$ &  HS/G756.1\\
$ 56155.69593 $ & $  14.30611 $ & $   0.14400 $ & $  -0.21249 $ & $ r$ &  HS/G756.1\\
$ 55779.93929 $ & $  14.55722 $ & $   0.03365 $ & $   0.03862 $ & $ r$ &  HS/G756.1\\
$ 55916.57881 $ & $  14.52864 $ & $   0.02322 $ & $   0.01004 $ & $ r$ &  HS/G756.1\\
$ 55920.37437 $ & $  14.49095 $ & $   0.02653 $ & $  -0.02765 $ & $ r$ &  HS/G756.1\\
$ 56113.94630 $ & $  14.56337 $ & $   0.05190 $ & $   0.04477 $ & $ r$ &  HS/G756.1\\
$ 56144.31081 $ & $  14.50307 $ & $   0.03048 $ & $  -0.01553 $ & $ r$ &  HS/G756.1\\
$ 56151.90195 $ & $  14.58434 $ & $   0.02741 $ & $   0.06574 $ & $ r$ &  HS/G756.1\\
$ 55927.96651 $ & $  14.39737 $ & $   0.02965 $ & $  -0.12123 $ & $ r$ &  HS/G756.1\\
$ 55935.55831 $ & $  14.53345 $ & $   0.05095 $ & $   0.01485 $ & $ r$ &  HS/G756.1\\
$ 55954.53618 $ & $  14.48495 $ & $   0.02736 $ & $  -0.03365 $ & $ r$ &  HS/G756.1\\
$ 55878.62581 $ & $  14.52331 $ & $   0.04743 $ & $   0.00471 $ & $ r$ &  HS/G756.1\\
$ 55779.94264 $ & $  14.55636 $ & $   0.04736 $ & $   0.03776 $ & $ r$ &  HS/G756.1\\
$ 56167.08611 $ & $  14.41456 $ & $   0.03049 $ & $  -0.10404 $ & $ r$ &  HS/G756.1\\
$ 55844.46713 $ & $  14.51434 $ & $   0.04945 $ & $  -0.00426 $ & $ r$ &  HS/G756.1\\
$ 55916.58219 $ & $  14.57340 $ & $   0.02323 $ & $   0.05480 $ & $ r$ &  HS/G756.1\\
$ 55920.37774 $ & $  14.51906 $ & $   0.03043 $ & $   0.00046 $ & $ r$ &  HS/G756.1\\
$ 56113.94963 $ & $  14.64460 $ & $   0.06488 $ & $   0.12600 $ & $ r$ &  HS/G756.1\\
$ 56151.90548 $ & $  14.53371 $ & $   0.02428 $ & $   0.01511 $ & $ r$ &  HS/G756.1\\
$ 56163.29212 $ & $  14.47898 $ & $   0.02296 $ & $  -0.03962 $ & $ r$ &  HS/G756.1\\
$ 55927.97030 $ & $  14.59328 $ & $   0.03599 $ & $   0.07468 $ & $ r$ &  HS/G756.1\\
$ 55935.56168 $ & $  14.38358 $ & $   0.04148 $ & $  -0.13502 $ & $ r$ &  HS/G756.1\\
$ 56144.31544 $ & $  14.53954 $ & $   0.02870 $ & $   0.02094 $ & $ r$ &  HS/G756.1\\
$ 55878.62908 $ & $  14.60932 $ & $   0.04875 $ & $   0.09072 $ & $ r$ &  HS/G756.1\\
$ 55954.53955 $ & $  14.54154 $ & $   0.02847 $ & $   0.02294 $ & $ r$ &  HS/G756.1\\
$ 56174.68022 $ & $  14.23355 $ & $   0.07206 $ & $  -0.28505 $ & $ r$ &  HS/G756.1\\
$ 56167.08942 $ & $  14.51436 $ & $   0.03396 $ & $  -0.00424 $ & $ r$ &  HS/G756.1\\
$ 55844.47059 $ & $  14.47158 $ & $   0.05038 $ & $  -0.04702 $ & $ r$ &  HS/G756.1\\
$ 55916.58555 $ & $  14.53046 $ & $   0.02181 $ & $   0.01186 $ & $ r$ &  HS/G756.1\\
$ 55920.38241 $ & $  14.43252 $ & $   0.02859 $ & $  -0.08608 $ & $ r$ &  HS/G756.1\\
$ 56163.29588 $ & $  14.45581 $ & $   0.02190 $ & $  -0.06279 $ & $ r$ &  HS/G756.1\\
$ 55927.97371 $ & $  14.46951 $ & $   0.03239 $ & $  -0.04909 $ & $ r$ &  HS/G756.1\\
$ 55935.56506 $ & $  14.51596 $ & $   0.04316 $ & $  -0.00264 $ & $ r$ &  HS/G756.1\\
$ 56144.31890 $ & $  14.43108 $ & $   0.03020 $ & $  -0.08752 $ & $ r$ &  HS/G756.1\\
$ 56151.91001 $ & $  14.51629 $ & $   0.02612 $ & $  -0.00231 $ & $ r$ &  HS/G756.1\\
$ 56167.09275 $ & $  14.47887 $ & $   0.03431 $ & $  -0.03973 $ & $ r$ &  HS/G756.1\\
$ 55878.63348 $ & $  14.42832 $ & $   0.04300 $ & $  -0.09028 $ & $ r$ &  HS/G756.1\\
$ 55954.54456 $ & $  14.51488 $ & $   0.02653 $ & $  -0.00372 $ & $ r$ &  HS/G756.1\\
$ 55844.47443 $ & $  14.54428 $ & $   0.05492 $ & $   0.02568 $ & $ r$ &  HS/G756.1\\
$ 55920.38578 $ & $  14.49897 $ & $   0.02749 $ & $  -0.01963 $ & $ r$ &  HS/G756.1\\
$ 55916.59036 $ & $  14.49341 $ & $   0.02173 $ & $  -0.02519 $ & $ r$ &  HS/G756.1\\
$ 56163.29945 $ & $  14.54522 $ & $   0.02379 $ & $   0.02662 $ & $ r$ &  HS/G756.1\\
$ 55927.97711 $ & $  14.51731 $ & $   0.03023 $ & $  -0.00129 $ & $ r$ &  HS/G756.1\\
$ 56144.32226 $ & $  14.44857 $ & $   0.02988 $ & $  -0.07003 $ & $ r$ &  HS/G756.1\\
$ 56151.91362 $ & $  14.52319 $ & $   0.02414 $ & $   0.00459 $ & $ r$ &  HS/G756.1\\
$ 55878.63675 $ & $  14.49927 $ & $   0.04084 $ & $  -0.01933 $ & $ r$ &  HS/G756.1\\
$ 55935.57016 $ & $  14.48577 $ & $   0.04920 $ & $  -0.03283 $ & $ r$ &  HS/G756.1\\
$ 55954.54794 $ & $  14.54810 $ & $   0.02750 $ & $   0.02950 $ & $ r$ &  HS/G756.1\\
$ 55798.93268 $ & $  14.55306 $ & $   0.17599 $ & $   0.03446 $ & $ r$ &  HS/G756.1\\
$ 55920.38945 $ & $  14.49472 $ & $   0.03024 $ & $  -0.02388 $ & $ r$ &  HS/G756.1\\
$ 55927.98053 $ & $  14.59990 $ & $   0.03437 $ & $   0.08130 $ & $ r$ &  HS/G756.1\\
$ 55916.59411 $ & $  14.49323 $ & $   0.02258 $ & $  -0.02537 $ & $ r$ &  HS/G756.1\\
$ 55844.47924 $ & $  14.49640 $ & $   0.04946 $ & $  -0.02220 $ & $ r$ &  HS/G756.1\\
$ 56167.09864 $ & $  14.51065 $ & $   0.03073 $ & $  -0.00795 $ & $ r$ &  HS/G756.1\\
$ 56151.91697 $ & $  14.54596 $ & $   0.02385 $ & $   0.02736 $ & $ r$ &  HS/G756.1\\
$ 55878.64035 $ & $  14.48361 $ & $   0.04346 $ & $  -0.03499 $ & $ r$ &  HS/G756.1\\
$ 56163.30496 $ & $  14.51429 $ & $   0.02281 $ & $  -0.00431 $ & $ r$ &  HS/G756.1\\
$ 56144.32744 $ & $  14.57484 $ & $   0.03342 $ & $   0.05624 $ & $ r$ &  HS/G756.1\\
$ 55935.57394 $ & $  14.45438 $ & $   0.04402 $ & $  -0.06422 $ & $ r$ &  HS/G756.1\\
$ 55954.55181 $ & $  14.48225 $ & $   0.02540 $ & $  -0.03635 $ & $ r$ &  HS/G756.1\\
$ 55927.98395 $ & $  14.50648 $ & $   0.03462 $ & $  -0.01212 $ & $ r$ &  HS/G756.1\\
$ 55916.59748 $ & $  14.39288 $ & $   0.02160 $ & $  -0.12572 $ & $ r$ &  HS/G756.1\\
$ 56167.10192 $ & $  14.50595 $ & $   0.03328 $ & $  -0.01265 $ & $ r$ &  HS/G756.1\\
$ 55844.48269 $ & $  14.54368 $ & $   0.05225 $ & $   0.02508 $ & $ r$ &  HS/G756.1\\
$ 55920.39415 $ & $  14.53117 $ & $   0.02978 $ & $   0.01257 $ & $ r$ &  HS/G756.1\\
$ 56151.92169 $ & $  14.56011 $ & $   0.02540 $ & $   0.04151 $ & $ r$ &  HS/G756.1\\
$ 56163.30836 $ & $  14.64696 $ & $   0.02570 $ & $   0.12836 $ & $ r$ &  HS/G756.1\\
$ 56144.33084 $ & $  14.54268 $ & $   0.04156 $ & $   0.02408 $ & $ r$ &  HS/G756.1\\
$ 55935.57729 $ & $  14.34534 $ & $   0.05692 $ & $  -0.17326 $ & $ r$ &  HS/G756.1\\
$ 55878.64482 $ & $  14.49330 $ & $   0.04445 $ & $  -0.02530 $ & $ r$ &  HS/G756.1\\
$ 55927.98735 $ & $  14.50262 $ & $   0.03361 $ & $  -0.01598 $ & $ r$ &  HS/G756.1\\
$ 56167.10524 $ & $  14.47763 $ & $   0.04308 $ & $  -0.04097 $ & $ r$ &  HS/G756.1\\
$ 55844.48615 $ & $  14.43565 $ & $   0.04726 $ & $  -0.08295 $ & $ r$ &  HS/G756.1\\
$ 55954.55680 $ & $  14.49051 $ & $   0.02521 $ & $  -0.02809 $ & $ r$ &  HS/G756.1\\
$ 55920.39751 $ & $  14.46506 $ & $   0.02970 $ & $  -0.05354 $ & $ r$ &  HS/G756.1\\
$ 55916.60236 $ & $  14.51993 $ & $   0.02166 $ & $   0.00133 $ & $ r$ &  HS/G756.1\\
$ 56151.92504 $ & $  14.57602 $ & $   0.02530 $ & $   0.05742 $ & $ r$ &  HS/G756.1\\
$ 56163.31169 $ & $  14.49332 $ & $   0.02572 $ & $  -0.02528 $ & $ r$ &  HS/G756.1\\
$ 56144.33428 $ & $  14.47755 $ & $   0.04763 $ & $  -0.04105 $ & $ r$ &  HS/G756.1\\
$ 55878.64809 $ & $  14.38009 $ & $   0.03746 $ & $  -0.13851 $ & $ r$ &  HS/G756.1\\
$ 55927.99112 $ & $  14.48417 $ & $   0.03161 $ & $  -0.03443 $ & $ r$ &  HS/G756.1\\
$ 55935.58226 $ & $  14.43603 $ & $   0.04728 $ & $  -0.08257 $ & $ r$ &  HS/G756.1\\
$ 55954.56020 $ & $  14.51930 $ & $   0.02533 $ & $   0.00070 $ & $ r$ &  HS/G756.1\\
$ 55920.40088 $ & $  14.57533 $ & $   0.03413 $ & $   0.05673 $ & $ r$ &  HS/G756.1\\
$ 56167.11016 $ & $  14.50482 $ & $   0.07550 $ & $  -0.01378 $ & $ r$ &  HS/G756.1\\
$ 55916.60574 $ & $  14.54975 $ & $   0.02451 $ & $   0.03115 $ & $ r$ &  HS/G756.1\\
$ 55844.49098 $ & $  14.60172 $ & $   0.05370 $ & $   0.08312 $ & $ r$ &  HS/G756.1\\
$ 56151.92857 $ & $  14.53422 $ & $   0.02790 $ & $   0.01562 $ & $ r$ &  HS/G756.1\\
$ 55878.65137 $ & $  14.59277 $ & $   0.04850 $ & $   0.07417 $ & $ r$ &  HS/G756.1\\
$ 55787.55953 $ & $  14.44209 $ & $   0.05825 $ & $  -0.07651 $ & $ r$ &  HS/G756.1\\
$ 56163.31661 $ & $  14.49142 $ & $   0.02618 $ & $  -0.02718 $ & $ r$ &  HS/G756.1\\
$ 55927.99454 $ & $  14.50330 $ & $   0.03537 $ & $  -0.01530 $ & $ r$ &  HS/G756.1\\
$ 55935.58565 $ & $  14.52653 $ & $   0.04959 $ & $   0.00793 $ & $ r$ &  HS/G756.1\\
$ 55954.56352 $ & $  14.52042 $ & $   0.02592 $ & $   0.00182 $ & $ r$ &  HS/G756.1\\
$ 56167.11346 $ & $  14.62261 $ & $   0.04786 $ & $   0.10401 $ & $ r$ &  HS/G756.1\\
$ 55916.60909 $ & $  14.51926 $ & $   0.02255 $ & $   0.00066 $ & $ r$ &  HS/G756.1\\
$ 55844.49480 $ & $  14.51115 $ & $   0.04786 $ & $  -0.00745 $ & $ r$ &  HS/G756.1\\
$ 55920.40549 $ & $  14.54455 $ & $   0.03079 $ & $   0.02595 $ & $ r$ &  HS/G756.1\\
$ 55787.56318 $ & $  14.48524 $ & $   0.05747 $ & $  -0.03336 $ & $ r$ &  HS/G756.1\\
$ 55878.65581 $ & $  14.32285 $ & $   0.03487 $ & $  -0.19575 $ & $ r$ &  HS/G756.1\\
$ 56151.93345 $ & $  14.57603 $ & $   0.03094 $ & $   0.05743 $ & $ r$ &  HS/G756.1\\
$ 55935.58900 $ & $  14.57546 $ & $   0.06742 $ & $   0.05686 $ & $ r$ &  HS/G756.1\\
$ 55927.99797 $ & $  14.59361 $ & $   0.03698 $ & $   0.07501 $ & $ r$ &  HS/G756.1\\
$ 56163.32037 $ & $  14.50556 $ & $   0.02841 $ & $  -0.01304 $ & $ r$ &  HS/G756.1\\
$ 56167.11678 $ & $  14.47088 $ & $   0.03754 $ & $  -0.04772 $ & $ r$ &  HS/G756.1\\
$ 55920.40797 $ & $  14.45950 $ & $   0.04603 $ & $  -0.05910 $ & $ r$ &  HS/G756.1\\
$ 55954.56826 $ & $  14.48130 $ & $   0.02622 $ & $  -0.03730 $ & $ r$ &  HS/G756.1\\
$ 55844.49827 $ & $  14.46283 $ & $   0.04444 $ & $  -0.05577 $ & $ r$ &  HS/G756.1\\
$ 55916.61388 $ & $  14.53657 $ & $   0.02260 $ & $   0.01797 $ & $ r$ &  HS/G756.1\\
$ 55878.65902 $ & $  14.46739 $ & $   0.04298 $ & $  -0.05121 $ & $ r$ &  HS/G756.1\\
$ 55787.56672 $ & $  14.43897 $ & $   0.04642 $ & $  -0.07963 $ & $ r$ &  HS/G756.1\\
$ 55928.00136 $ & $  14.48333 $ & $   0.03473 $ & $  -0.03527 $ & $ r$ &  HS/G756.1\\
$ 56151.93717 $ & $  14.53720 $ & $   0.04180 $ & $   0.01860 $ & $ r$ &  HS/G756.1\\
$ 56129.16446 $ & $  14.51415 $ & $   0.02705 $ & $  -0.00445 $ & $ r$ &  HS/G756.1\\
$ 55935.59379 $ & $  14.60798 $ & $   0.08000 $ & $   0.08938 $ & $ r$ &  HS/G756.1\\
$ 55954.57165 $ & $  14.47469 $ & $   0.02490 $ & $  -0.04391 $ & $ r$ &  HS/G756.1\\
$ 56167.12165 $ & $  14.43387 $ & $   0.03345 $ & $  -0.08473 $ & $ r$ &  HS/G756.1\\
$ 56151.93980 $ & $  14.58707 $ & $   0.06941 $ & $   0.06847 $ & $ r$ &  HS/G756.1\\
$ 55863.48028 $ & $  14.51766 $ & $   0.02607 $ & $  -0.00094 $ & $ r$ &  HS/G756.1\\
$ 55916.61765 $ & $  14.56951 $ & $   0.02381 $ & $   0.05091 $ & $ r$ &  HS/G756.1\\
$ 55878.66262 $ & $  14.53996 $ & $   0.04589 $ & $   0.02136 $ & $ r$ &  HS/G756.1\\
$ 55844.50309 $ & $  14.44206 $ & $   0.04137 $ & $  -0.07654 $ & $ r$ &  HS/G756.1\\
$ 55928.00477 $ & $  14.55807 $ & $   0.03738 $ & $   0.03947 $ & $ r$ &  HS/G756.1\\
$ 56129.16784 $ & $  14.54725 $ & $   0.02547 $ & $   0.02865 $ & $ r$ &  HS/G756.1\\
$ 55935.59755 $ & $  14.42005 $ & $   0.07321 $ & $  -0.09855 $ & $ r$ &  HS/G756.1\\
$ 55787.57226 $ & $  14.58389 $ & $   0.06239 $ & $   0.06529 $ & $ r$ &  HS/G756.1\\
$ 55954.57543 $ & $  14.56493 $ & $   0.02619 $ & $   0.04633 $ & $ r$ &  HS/G756.1\\
$ 56167.12498 $ & $  14.56013 $ & $   0.03444 $ & $   0.04153 $ & $ r$ &  HS/G756.1\\
$ 55916.62102 $ & $  14.55979 $ & $   0.02344 $ & $   0.04119 $ & $ r$ &  HS/G756.1\\
$ 55844.50649 $ & $  14.50619 $ & $   0.05280 $ & $  -0.01241 $ & $ r$ &  HS/G756.1\\
$ 55928.00817 $ & $  14.53206 $ & $   0.03476 $ & $   0.01346 $ & $ r$ &  HS/G756.1\\
$ 55863.48443 $ & $  14.56674 $ & $   0.02690 $ & $   0.04814 $ & $ r$ &  HS/G756.1\\
$ 56129.17118 $ & $  14.54320 $ & $   0.02254 $ & $   0.02460 $ & $ r$ &  HS/G756.1\\
$ 55878.66725 $ & $  14.44858 $ & $   0.04607 $ & $  -0.07002 $ & $ r$ &  HS/G756.1\\
$ 55935.60093 $ & $  14.53876 $ & $   0.06320 $ & $   0.02016 $ & $ r$ &  HS/G756.1\\
$ 55787.57578 $ & $  14.53120 $ & $   0.05584 $ & $   0.01260 $ & $ r$ &  HS/G756.1\\
$ 56167.12832 $ & $  14.55371 $ & $   0.03180 $ & $   0.03511 $ & $ r$ &  HS/G756.1\\
$ 55844.50994 $ & $  14.62952 $ & $   0.05928 $ & $   0.11092 $ & $ r$ &  HS/G756.1\\
$ 55928.01157 $ & $  14.51922 $ & $   0.03728 $ & $   0.00062 $ & $ r$ &  HS/G756.1\\
$ 55954.58052 $ & $  14.52377 $ & $   0.02591 $ & $   0.00517 $ & $ r$ &  HS/G756.1\\
$ 55863.48804 $ & $  14.52719 $ & $   0.02758 $ & $   0.00859 $ & $ r$ &  HS/G756.1\\
$ 55878.67052 $ & $  14.49609 $ & $   0.03879 $ & $  -0.02251 $ & $ r$ &  HS/G756.1\\
$ 55916.62580 $ & $  14.53927 $ & $   0.02420 $ & $   0.02067 $ & $ r$ &  HS/G756.1\\
$ 56129.17639 $ & $  14.56945 $ & $   0.02553 $ & $   0.05085 $ & $ r$ &  HS/G756.1\\
$ 55787.57969 $ & $  14.51156 $ & $   0.04825 $ & $  -0.00704 $ & $ r$ &  HS/G756.1\\
$ 56167.13297 $ & $  14.57991 $ & $   0.03341 $ & $   0.06131 $ & $ r$ &  HS/G756.1\\
$ 55954.58388 $ & $  14.60561 $ & $   0.02648 $ & $   0.08701 $ & $ r$ &  HS/G756.1\\
$ 55878.67378 $ & $  14.58524 $ & $   0.04642 $ & $   0.06664 $ & $ r$ &  HS/G756.1\\
$ 55916.62917 $ & $  14.53590 $ & $   0.02583 $ & $   0.01730 $ & $ r$ &  HS/G756.1\\
$ 55844.51518 $ & $  14.33731 $ & $   0.04824 $ & $  -0.18129 $ & $ r$ &  HS/G756.1\\
$ 56129.17978 $ & $  14.57782 $ & $   0.02242 $ & $   0.05922 $ & $ r$ &  HS/G756.1\\
$ 55863.49367 $ & $  14.49894 $ & $   0.02506 $ & $  -0.01966 $ & $ r$ &  HS/G756.1\\
$ 56167.13631 $ & $  14.49762 $ & $   0.02951 $ & $  -0.02098 $ & $ r$ &  HS/G756.1\\
$ 55954.58726 $ & $  14.53805 $ & $   0.02478 $ & $   0.01945 $ & $ r$ &  HS/G756.1\\
$ 55916.63253 $ & $  14.55517 $ & $   0.02465 $ & $   0.03657 $ & $ r$ &  HS/G756.1\\
$ 55787.58556 $ & $  14.54761 $ & $   0.05712 $ & $   0.02901 $ & $ r$ &  HS/G756.1\\
$ 55844.51865 $ & $  14.57532 $ & $   0.05374 $ & $   0.05672 $ & $ r$ &  HS/G756.1\\
$ 55878.67837 $ & $  14.69169 $ & $   0.05402 $ & $   0.17309 $ & $ r$ &  HS/G756.1\\
$ 56129.18317 $ & $  14.53161 $ & $   0.02256 $ & $   0.01301 $ & $ r$ &  HS/G756.1\\
$ 56167.13965 $ & $  14.56480 $ & $   0.03479 $ & $   0.04620 $ & $ r$ &  HS/G756.1\\
$ 55863.49800 $ & $  14.54140 $ & $   0.02738 $ & $   0.02280 $ & $ r$ &  HS/G756.1\\
$ 55878.68108 $ & $  14.54642 $ & $   0.06503 $ & $   0.02782 $ & $ r$ &  HS/G756.1\\
$ 55787.58912 $ & $  14.55999 $ & $   0.05253 $ & $   0.04139 $ & $ r$ &  HS/G756.1\\
$ 55954.59222 $ & $  14.52960 $ & $   0.02544 $ & $   0.01100 $ & $ r$ &  HS/G756.1\\
$ 55844.52211 $ & $  14.65191 $ & $   0.06221 $ & $   0.13331 $ & $ r$ &  HS/G756.1\\
$ 55916.63737 $ & $  14.54999 $ & $   0.02959 $ & $   0.03139 $ & $ r$ &  HS/G756.1\\
$ 56129.18787 $ & $  14.51915 $ & $   0.02231 $ & $   0.00055 $ & $ r$ &  HS/G756.1\\
$ 55859.70693 $ & $  14.51853 $ & $   0.03103 $ & $  -0.00007 $ & $ r$ &  HS/G756.1\\
$ 55787.59263 $ & $  14.52042 $ & $   0.05834 $ & $   0.00182 $ & $ r$ &  HS/G756.1\\
$ 55954.59561 $ & $  14.49741 $ & $   0.02498 $ & $  -0.02119 $ & $ r$ &  HS/G756.1\\
$ 56167.14491 $ & $  14.42698 $ & $   0.03061 $ & $  -0.09162 $ & $ r$ &  HS/G756.1\\
$ 55916.64116 $ & $  14.55102 $ & $   0.02441 $ & $   0.03242 $ & $ r$ &  HS/G756.1\\
$ 55844.52685 $ & $  14.53563 $ & $   0.05318 $ & $   0.01703 $ & $ r$ &  HS/G756.1\\
$ 56129.19124 $ & $  14.51784 $ & $   0.02184 $ & $  -0.00076 $ & $ r$ &  HS/G756.1\\
$ 55859.71025 $ & $  14.50258 $ & $   0.02722 $ & $  -0.01602 $ & $ r$ &  HS/G756.1\\
$ 56167.14824 $ & $  14.45055 $ & $   0.02942 $ & $  -0.06805 $ & $ r$ &  HS/G756.1\\
$ 55954.59939 $ & $  14.60498 $ & $   0.02815 $ & $   0.08638 $ & $ r$ &  HS/G756.1\\
$ 55916.64456 $ & $  14.56835 $ & $   0.02607 $ & $   0.04975 $ & $ r$ &  HS/G756.1\\
$ 55844.53030 $ & $  14.38856 $ & $   0.04113 $ & $  -0.13004 $ & $ r$ &  HS/G756.1\\
$ 56129.19461 $ & $  14.52500 $ & $   0.02368 $ & $   0.00640 $ & $ r$ &  HS/G756.1\\
$ 55787.59860 $ & $  14.48170 $ & $   0.04965 $ & $  -0.03690 $ & $ r$ &  HS/G756.1\\
$ 55859.71352 $ & $  14.53540 $ & $   0.02708 $ & $   0.01680 $ & $ r$ &  HS/G756.1\\
$ 56167.15151 $ & $  14.53068 $ & $   0.03178 $ & $   0.01208 $ & $ r$ &  HS/G756.1\\
$ 55954.60414 $ & $  14.49009 $ & $   0.02603 $ & $  -0.02851 $ & $ r$ &  HS/G756.1\\
$ 55844.53412 $ & $  14.52166 $ & $   0.05042 $ & $   0.00306 $ & $ r$ &  HS/G756.1\\
$ 55916.64969 $ & $  14.54169 $ & $   0.02583 $ & $   0.02309 $ & $ r$ &  HS/G756.1\\
$ 55787.60260 $ & $  14.47508 $ & $   0.05076 $ & $  -0.04352 $ & $ r$ &  HS/G756.1\\
$ 56129.19962 $ & $  14.50608 $ & $   0.02424 $ & $  -0.01252 $ & $ r$ &  HS/G756.1\\
$ 55859.71802 $ & $  14.50600 $ & $   0.02820 $ & $  -0.01260 $ & $ r$ &  HS/G756.1\\
$ 56167.15656 $ & $  14.48274 $ & $   0.02847 $ & $  -0.03586 $ & $ r$ &  HS/G756.1\\
$ 55954.60751 $ & $  14.55051 $ & $   0.02508 $ & $   0.03191 $ & $ r$ &  HS/G756.1\\
$ 55916.65307 $ & $  14.49177 $ & $   0.02502 $ & $  -0.02683 $ & $ r$ &  HS/G756.1\\
$ 56129.20296 $ & $  14.49894 $ & $   0.02156 $ & $  -0.01966 $ & $ r$ &  HS/G756.1\\
$ 55844.53896 $ & $  14.55520 $ & $   0.05207 $ & $   0.03660 $ & $ r$ &  HS/G756.1\\
$ 55787.60638 $ & $  14.61664 $ & $   0.05675 $ & $   0.09804 $ & $ r$ &  HS/G756.1\\
$ 55859.72169 $ & $  14.49779 $ & $   0.02705 $ & $  -0.02081 $ & $ r$ &  HS/G756.1\\
$ 56167.15989 $ & $  14.48950 $ & $   0.02950 $ & $  -0.02910 $ & $ r$ &  HS/G756.1\\
$ 55954.61090 $ & $  14.47221 $ & $   0.02398 $ & $  -0.04639 $ & $ r$ &  HS/G756.1\\
$ 56129.20636 $ & $  14.58665 $ & $   0.02491 $ & $   0.06805 $ & $ r$ &  HS/G756.1\\
$ 55844.54241 $ & $  14.47468 $ & $   0.06351 $ & $  -0.04392 $ & $ r$ &  HS/G756.1\\
$ 55859.72501 $ & $  14.51853 $ & $   0.02930 $ & $  -0.00007 $ & $ r$ &  HS/G756.1\\
$ 56167.16323 $ & $  14.54138 $ & $   0.03214 $ & $   0.02278 $ & $ r$ &  HS/G756.1\\
$ 55787.61221 $ & $  14.47967 $ & $   0.04339 $ & $  -0.03893 $ & $ r$ &  HS/G756.1\\
$ 55954.61583 $ & $  14.57356 $ & $   0.02680 $ & $   0.05496 $ & $ r$ &  HS/G756.1\\
$ 55844.54590 $ & $  14.63711 $ & $   0.05639 $ & $   0.11851 $ & $ r$ &  HS/G756.1\\
$ 56129.21085 $ & $  14.50541 $ & $   0.02340 $ & $  -0.01319 $ & $ r$ &  HS/G756.1\\
$ 55859.72958 $ & $  14.49805 $ & $   0.02911 $ & $  -0.02055 $ & $ r$ &  HS/G756.1\\
$ 55787.61576 $ & $  14.52381 $ & $   0.04630 $ & $   0.00521 $ & $ r$ &  HS/G756.1\\
$ 55954.61920 $ & $  14.52398 $ & $   0.02679 $ & $   0.00538 $ & $ r$ &  HS/G756.1\\
$ 56167.16894 $ & $  14.52026 $ & $   0.03316 $ & $   0.00166 $ & $ r$ &  HS/G756.1\\
$ 56129.21422 $ & $  14.54791 $ & $   0.02338 $ & $   0.02931 $ & $ r$ &  HS/G756.1\\
$ 55844.55072 $ & $  14.54597 $ & $   0.05439 $ & $   0.02737 $ & $ r$ &  HS/G756.1\\
$ 55859.73290 $ & $  14.54515 $ & $   0.02939 $ & $   0.02655 $ & $ r$ &  HS/G756.1\\
$ 55878.71167 $ & $  14.47891 $ & $   0.05027 $ & $  -0.03969 $ & $ r$ &  HS/G756.1\\
$ 55787.61926 $ & $  14.45332 $ & $   0.05071 $ & $  -0.06528 $ & $ r$ &  HS/G756.1\\
$ 55954.62296 $ & $  14.61355 $ & $   0.02702 $ & $   0.09495 $ & $ r$ &  HS/G756.1\\
$ 56167.17227 $ & $  14.45150 $ & $   0.02728 $ & $  -0.06710 $ & $ r$ &  HS/G756.1\\
$ 56129.21760 $ & $  14.53355 $ & $   0.02247 $ & $   0.01495 $ & $ r$ &  HS/G756.1\\
$ 55859.73620 $ & $  14.52867 $ & $   0.02785 $ & $   0.01007 $ & $ r$ &  HS/G756.1\\
$ 55878.71492 $ & $  14.58014 $ & $   0.05256 $ & $   0.06154 $ & $ r$ &  HS/G756.1\\
$ 56167.17557 $ & $  14.48454 $ & $   0.02848 $ & $  -0.03406 $ & $ r$ &  HS/G756.1\\
$ 55840.76088 $ & $  14.46303 $ & $   0.03316 $ & $  -0.05557 $ & $ r$ &  HS/G756.1\\
$ 55882.51168 $ & $  14.54335 $ & $   0.04444 $ & $   0.02475 $ & $ r$ &  HS/G756.1\\
$ 56129.22253 $ & $  14.55067 $ & $   0.02526 $ & $   0.03207 $ & $ r$ &  HS/G756.1\\
$ 55787.62559 $ & $  14.64323 $ & $   0.05796 $ & $   0.12463 $ & $ r$ &  HS/G756.1\\
$ 55878.71818 $ & $  14.59008 $ & $   0.05236 $ & $   0.07148 $ & $ r$ &  HS/G756.1\\
$ 55859.74084 $ & $  14.51202 $ & $   0.02751 $ & $  -0.00658 $ & $ r$ &  HS/G756.1\\
$ 55882.51495 $ & $  14.46160 $ & $   0.03056 $ & $  -0.05700 $ & $ r$ &  HS/G756.1\\
$ 55840.76462 $ & $  14.53508 $ & $   0.03727 $ & $   0.01648 $ & $ r$ &  HS/G756.1\\
$ 56167.18024 $ & $  14.43740 $ & $   0.02911 $ & $  -0.08120 $ & $ r$ &  HS/G756.1\\
$ 56129.22589 $ & $  14.49680 $ & $   0.02320 $ & $  -0.02180 $ & $ r$ &  HS/G756.1\\
$ 55859.74450 $ & $  14.54501 $ & $   0.03379 $ & $   0.02641 $ & $ r$ &  HS/G756.1\\
$ 55787.62972 $ & $  14.39083 $ & $   0.04703 $ & $  -0.12777 $ & $ r$ &  HS/G756.1\\
$ 55878.72265 $ & $  14.43599 $ & $   0.04659 $ & $  -0.08261 $ & $ r$ &  HS/G756.1\\
$ 55882.51818 $ & $  14.53207 $ & $   0.03331 $ & $   0.01347 $ & $ r$ &  HS/G756.1\\
$ 55840.76800 $ & $  14.50641 $ & $   0.03305 $ & $  -0.01219 $ & $ r$ &  HS/G756.1\\
$ 56167.18351 $ & $  14.47841 $ & $   0.03337 $ & $  -0.04019 $ & $ r$ &  HS/G756.1\\
$ 55825.58683 $ & $  14.57123 $ & $   0.02844 $ & $   0.05263 $ & $ r$ &  HS/G756.1\\
$ 56129.22925 $ & $  14.50975 $ & $   0.02210 $ & $  -0.00885 $ & $ r$ &  HS/G756.1\\
$ 55859.74779 $ & $  14.55016 $ & $   0.03223 $ & $   0.03156 $ & $ r$ &  HS/G756.1\\
$ 55787.63326 $ & $  14.49312 $ & $   0.05238 $ & $  -0.02548 $ & $ r$ &  HS/G756.1\\
$ 55878.72591 $ & $  14.41321 $ & $   0.04966 $ & $  -0.10539 $ & $ r$ &  HS/G756.1\\
$ 55882.52271 $ & $  14.50231 $ & $   0.02918 $ & $  -0.01629 $ & $ r$ &  HS/G756.1\\
$ 56167.18683 $ & $  14.50064 $ & $   0.03032 $ & $  -0.01796 $ & $ r$ &  HS/G756.1\\
$ 55825.59042 $ & $  14.56852 $ & $   0.02653 $ & $   0.04992 $ & $ r$ &  HS/G756.1\\
$ 55840.77267 $ & $  14.44762 $ & $   0.03233 $ & $  -0.07098 $ & $ r$ &  HS/G756.1\\
$ 55878.72918 $ & $  14.52694 $ & $   0.05685 $ & $   0.00834 $ & $ r$ &  HS/G756.1\\
$ 56129.23392 $ & $  14.56546 $ & $   0.02459 $ & $   0.04686 $ & $ r$ &  HS/G756.1\\
$ 55882.52599 $ & $  14.51119 $ & $   0.02905 $ & $  -0.00741 $ & $ r$ &  HS/G756.1\\
$ 55840.77602 $ & $  14.56671 $ & $   0.03586 $ & $   0.04811 $ & $ r$ &  HS/G756.1\\
$ 55825.59398 $ & $  14.53236 $ & $   0.02852 $ & $   0.01376 $ & $ r$ &  HS/G756.1\\
$ 55787.63920 $ & $  14.41908 $ & $   0.04646 $ & $  -0.09952 $ & $ r$ &  HS/G756.1\\
$ 56167.19191 $ & $  14.49959 $ & $   0.02798 $ & $  -0.01901 $ & $ r$ &  HS/G756.1\\
$ 56129.23730 $ & $  14.48028 $ & $   0.02381 $ & $  -0.03832 $ & $ r$ &  HS/G756.1\\
$ 55924.27971 $ & $  14.48504 $ & $   0.03469 $ & $  -0.03356 $ & $ r$ &  HS/G756.1\\
$ 55878.73405 $ & $  14.55722 $ & $   0.04919 $ & $   0.03862 $ & $ r$ &  HS/G756.1\\
$ 55882.52959 $ & $  14.45392 $ & $   0.02745 $ & $  -0.06468 $ & $ r$ &  HS/G756.1\\
$ 55840.77941 $ & $  14.47382 $ & $   0.03298 $ & $  -0.04478 $ & $ r$ &  HS/G756.1\\
$ 55787.64297 $ & $  14.67097 $ & $   0.05868 $ & $   0.15237 $ & $ r$ &  HS/G756.1\\
$ 56167.19523 $ & $  14.47150 $ & $   0.02618 $ & $  -0.04710 $ & $ r$ &  HS/G756.1\\
$ 56129.24066 $ & $  14.42144 $ & $   0.02239 $ & $  -0.09716 $ & $ r$ &  HS/G756.1\\
$ 55825.59938 $ & $  14.52762 $ & $   0.02774 $ & $   0.00902 $ & $ r$ &  HS/G756.1\\
$ 55924.28306 $ & $  14.42276 $ & $   0.03007 $ & $  -0.09584 $ & $ r$ &  HS/G756.1\\
$ 55878.73726 $ & $  14.50246 $ & $   0.06150 $ & $  -0.01614 $ & $ r$ &  HS/G756.1\\
$ 55882.53414 $ & $  14.51680 $ & $   0.02706 $ & $  -0.00180 $ & $ r$ &  HS/G756.1\\
$ 56167.19857 $ & $  14.48758 $ & $   0.02633 $ & $  -0.03102 $ & $ r$ &  HS/G756.1\\
$ 55840.78429 $ & $  14.55033 $ & $   0.03173 $ & $   0.03173 $ & $ r$ &  HS/G756.1\\
$ 55787.64719 $ & $  14.46018 $ & $   0.04760 $ & $  -0.05842 $ & $ r$ &  HS/G756.1\\
$ 55893.92190 $ & $  14.51023 $ & $   0.02915 $ & $  -0.00837 $ & $ r$ &  HS/G756.1\\
$ 55924.28642 $ & $  14.51730 $ & $   0.02980 $ & $  -0.00130 $ & $ r$ &  HS/G756.1\\
$ 55878.74054 $ & $  14.63288 $ & $   0.06304 $ & $   0.11428 $ & $ r$ &  HS/G756.1\\
$ 55825.60373 $ & $  14.52504 $ & $   0.03025 $ & $   0.00644 $ & $ r$ &  HS/G756.1\\
$ 56129.24580 $ & $  14.46040 $ & $   0.02362 $ & $  -0.05820 $ & $ r$ &  HS/G756.1\\
$ 55882.53741 $ & $  14.49320 $ & $   0.02790 $ & $  -0.02540 $ & $ r$ &  HS/G756.1\\
$ 55840.78765 $ & $  14.48928 $ & $   0.02876 $ & $  -0.02932 $ & $ r$ &  HS/G756.1\\
$ 55893.92570 $ & $  14.58475 $ & $   0.03563 $ & $   0.06615 $ & $ r$ &  HS/G756.1\\
$ 56167.20415 $ & $  14.44540 $ & $   0.02817 $ & $  -0.07320 $ & $ r$ &  HS/G756.1\\
$ 56129.24916 $ & $  14.50496 $ & $   0.02171 $ & $  -0.01364 $ & $ r$ &  HS/G756.1\\
$ 55878.74506 $ & $  14.57426 $ & $   0.06314 $ & $   0.05566 $ & $ r$ &  HS/G756.1\\
$ 55882.54066 $ & $  14.46100 $ & $   0.02719 $ & $  -0.05760 $ & $ r$ &  HS/G756.1\\
$ 55924.29140 $ & $  14.54116 $ & $   0.02637 $ & $   0.02256 $ & $ r$ &  HS/G756.1\\
$ 55840.79102 $ & $  14.49787 $ & $   0.03222 $ & $  -0.02073 $ & $ r$ &  HS/G756.1\\
$ 55901.51954 $ & $  14.69889 $ & $   0.06695 $ & $   0.18029 $ & $ r$ &  HS/G756.1\\
$ 55787.65405 $ & $  14.54068 $ & $   0.04931 $ & $   0.02208 $ & $ r$ &  HS/G756.1\\
$ 55893.92909 $ & $  14.59965 $ & $   0.02799 $ & $   0.08105 $ & $ r$ &  HS/G756.1\\
$ 56167.20748 $ & $  14.60031 $ & $   0.02962 $ & $   0.08171 $ & $ r$ &  HS/G756.1\\
$ 56129.25250 $ & $  14.51279 $ & $   0.02611 $ & $  -0.00581 $ & $ r$ &  HS/G756.1\\
$ 55924.29476 $ & $  14.54495 $ & $   0.02746 $ & $   0.02635 $ & $ r$ &  HS/G756.1\\
$ 55882.54499 $ & $  14.58138 $ & $   0.02853 $ & $   0.06278 $ & $ r$ &  HS/G756.1\\
$ 55901.52323 $ & $  14.55461 $ & $   0.03969 $ & $   0.03601 $ & $ r$ &  HS/G756.1\\
$ 55787.65785 $ & $  14.52052 $ & $   0.05254 $ & $   0.00192 $ & $ r$ &  HS/G756.1\\
$ 55844.59083 $ & $  14.30361 $ & $   0.04740 $ & $  -0.21499 $ & $ r$ &  HS/G756.1\\
$ 55893.93287 $ & $  14.55208 $ & $   0.03453 $ & $   0.03348 $ & $ r$ &  HS/G756.1\\
$ 55840.79566 $ & $  14.44267 $ & $   0.02926 $ & $  -0.07593 $ & $ r$ &  HS/G756.1\\
$ 56167.21082 $ & $  14.51416 $ & $   0.02866 $ & $  -0.00444 $ & $ r$ &  HS/G756.1\\
$ 55878.75160 $ & $  14.41172 $ & $   0.04776 $ & $  -0.10688 $ & $ r$ &  HS/G756.1\\
$ 55806.63719 $ & $  14.56646 $ & $   0.02339 $ & $   0.04786 $ & $ r$ &  HS/G756.1\\
$ 55924.29845 $ & $  14.49007 $ & $   0.02453 $ & $  -0.02853 $ & $ r$ &  HS/G756.1\\
$ 55882.54819 $ & $  14.47756 $ & $   0.02782 $ & $  -0.04104 $ & $ r$ &  HS/G756.1\\
$ 55901.52649 $ & $  14.49245 $ & $   0.03498 $ & $  -0.02615 $ & $ r$ &  HS/G756.1\\
$ 55787.66147 $ & $  14.60279 $ & $   0.05273 $ & $   0.08419 $ & $ r$ &  HS/G756.1\\
$ 55893.93627 $ & $  14.53928 $ & $   0.06826 $ & $   0.02068 $ & $ r$ &  HS/G756.1\\
$ 55840.79904 $ & $  14.42540 $ & $   0.02994 $ & $  -0.09320 $ & $ r$ &  HS/G756.1\\
$ 55806.64110 $ & $  14.52783 $ & $   0.02375 $ & $   0.00923 $ & $ r$ &  HS/G756.1\\
$ 56167.21587 $ & $  14.49253 $ & $   0.02537 $ & $  -0.02607 $ & $ r$ &  HS/G756.1\\
$ 55882.55179 $ & $  14.59693 $ & $   0.02969 $ & $   0.07833 $ & $ r$ &  HS/G756.1\\
$ 55878.75655 $ & $  14.48260 $ & $   0.06291 $ & $  -0.03600 $ & $ r$ &  HS/G756.1\\
$ 55924.30303 $ & $  14.53175 $ & $   0.02684 $ & $   0.01315 $ & $ r$ &  HS/G756.1\\
$ 55901.52999 $ & $  14.51479 $ & $   0.03835 $ & $  -0.00381 $ & $ r$ &  HS/G756.1\\
$ 55844.59783 $ & $  14.52983 $ & $   0.05306 $ & $   0.01123 $ & $ r$ &  HS/G756.1\\
$ 55893.93975 $ & $  14.51705 $ & $   0.03952 $ & $  -0.00155 $ & $ r$ &  HS/G756.1\\
$ 55840.80273 $ & $  14.42956 $ & $   0.02603 $ & $  -0.08904 $ & $ r$ &  HS/G756.1\\
$ 55806.64463 $ & $  14.49657 $ & $   0.02384 $ & $  -0.02203 $ & $ r$ &  HS/G756.1\\
$ 55787.66702 $ & $  14.51751 $ & $   0.04431 $ & $  -0.00109 $ & $ r$ &  HS/G756.1\\
$ 56167.21921 $ & $  14.52632 $ & $   0.02777 $ & $   0.00772 $ & $ r$ &  HS/G756.1\\
$ 55878.75982 $ & $  14.57760 $ & $   0.06040 $ & $   0.05900 $ & $ r$ &  HS/G756.1\\
$ 55901.53326 $ & $  14.57003 $ & $   0.03564 $ & $   0.05143 $ & $ r$ &  HS/G756.1\\
$ 55924.30640 $ & $  14.54404 $ & $   0.02849 $ & $   0.02544 $ & $ r$ &  HS/G756.1\\
$ 55882.55626 $ & $  14.58950 $ & $   0.02934 $ & $   0.07090 $ & $ r$ &  HS/G756.1\\
$ 55893.94314 $ & $  14.48998 $ & $   0.03135 $ & $  -0.02862 $ & $ r$ &  HS/G756.1\\
$ 55844.60231 $ & $  14.49323 $ & $   0.05601 $ & $  -0.02537 $ & $ r$ &  HS/G756.1\\
$ 56167.22257 $ & $  14.51629 $ & $   0.02581 $ & $  -0.00231 $ & $ r$ &  HS/G756.1\\
$ 55901.53651 $ & $  14.50299 $ & $   0.02885 $ & $  -0.01561 $ & $ r$ &  HS/G756.1\\
$ 55924.30976 $ & $  14.58022 $ & $   0.02595 $ & $   0.06162 $ & $ r$ &  HS/G756.1\\
$ 55882.55952 $ & $  14.49263 $ & $   0.02866 $ & $  -0.02597 $ & $ r$ &  HS/G756.1\\
$ 55787.67185 $ & $  14.47337 $ & $   0.04650 $ & $  -0.04523 $ & $ r$ &  HS/G756.1\\
$ 55893.94653 $ & $  14.62937 $ & $   0.03553 $ & $   0.11077 $ & $ r$ &  HS/G756.1\\
$ 55806.64995 $ & $  14.50245 $ & $   0.02295 $ & $  -0.01615 $ & $ r$ &  HS/G756.1\\
$ 55901.53974 $ & $  14.51860 $ & $   0.03521 $ & $   0.00000 $ & $ r$ &  HS/G756.1\\
$ 55882.56277 $ & $  14.47598 $ & $   0.02831 $ & $  -0.04262 $ & $ r$ &  HS/G756.1\\
$ 55893.95005 $ & $  14.50004 $ & $   0.03361 $ & $  -0.01856 $ & $ r$ &  HS/G756.1\\
$ 56167.22766 $ & $  14.50446 $ & $   0.02237 $ & $  -0.01414 $ & $ r$ &  HS/G756.1\\
$ 55924.31445 $ & $  14.58962 $ & $   0.02701 $ & $   0.07102 $ & $ r$ &  HS/G756.1\\
$ 55844.60894 $ & $  14.50515 $ & $   0.05194 $ & $  -0.01345 $ & $ r$ &  HS/G756.1\\
$ 55787.67616 $ & $  14.66007 $ & $   0.05244 $ & $   0.14147 $ & $ r$ &  HS/G756.1\\
$ 55806.65430 $ & $  14.51507 $ & $   0.02354 $ & $  -0.00353 $ & $ r$ &  HS/G756.1\\
$ 55901.54331 $ & $  14.68898 $ & $   0.03853 $ & $   0.17038 $ & $ r$ &  HS/G756.1\\
$ 56167.23100 $ & $  14.52582 $ & $   0.02165 $ & $   0.00722 $ & $ r$ &  HS/G756.1\\
$ 55924.31781 $ & $  14.52559 $ & $   0.02720 $ & $   0.00699 $ & $ r$ &  HS/G756.1\\
$ 55893.95381 $ & $  14.52448 $ & $   0.03202 $ & $   0.00588 $ & $ r$ &  HS/G756.1\\
$ 55882.56726 $ & $  14.48961 $ & $   0.02648 $ & $  -0.02899 $ & $ r$ &  HS/G756.1\\
$ 55901.54654 $ & $  14.50120 $ & $   0.03388 $ & $  -0.01740 $ & $ r$ &  HS/G756.1\\
$ 55844.61373 $ & $  14.51354 $ & $   0.05040 $ & $  -0.00506 $ & $ r$ &  HS/G756.1\\
$ 55874.97838 $ & $  14.36535 $ & $   0.10244 $ & $  -0.15325 $ & $ r$ &  HS/G756.1\\
$ 56167.23436 $ & $  14.50945 $ & $   0.02274 $ & $  -0.00915 $ & $ r$ &  HS/G756.1\\
$ 55882.57052 $ & $  14.51155 $ & $   0.02770 $ & $  -0.00705 $ & $ r$ &  HS/G756.1\\
$ 55893.95722 $ & $  14.55154 $ & $   0.02637 $ & $   0.03294 $ & $ r$ &  HS/G756.1\\
$ 55924.32151 $ & $  14.53926 $ & $   0.02738 $ & $   0.02066 $ & $ r$ &  HS/G756.1\\
$ 55787.68280 $ & $  14.45458 $ & $   0.04869 $ & $  -0.06402 $ & $ r$ &  HS/G756.1\\
$ 55802.86560 $ & $  14.49466 $ & $   0.02584 $ & $  -0.02394 $ & $ r$ &  HS/G756.1\\
$ 55901.54978 $ & $  14.44781 $ & $   0.03204 $ & $  -0.07079 $ & $ r$ &  HS/G756.1\\
$ 55844.61701 $ & $  14.45780 $ & $   0.05130 $ & $  -0.06080 $ & $ r$ &  HS/G756.1\\
$ 55893.96062 $ & $  14.54089 $ & $   0.02666 $ & $   0.02229 $ & $ r$ &  HS/G756.1\\
$ 55882.57408 $ & $  14.50299 $ & $   0.02720 $ & $  -0.01561 $ & $ r$ &  HS/G756.1\\
$ 55787.68638 $ & $  14.51525 $ & $   0.04760 $ & $  -0.00335 $ & $ r$ &  HS/G756.1\\
$ 55802.86890 $ & $  14.45616 $ & $   0.02620 $ & $  -0.06244 $ & $ r$ &  HS/G756.1\\
$ 56167.23941 $ & $  14.53207 $ & $   0.02338 $ & $   0.01347 $ & $ r$ &  HS/G756.1\\
$ 55901.55306 $ & $  14.56378 $ & $   0.03110 $ & $   0.04518 $ & $ r$ &  HS/G756.1\\
$ 55924.32619 $ & $  14.51963 $ & $   0.02677 $ & $   0.00103 $ & $ r$ &  HS/G756.1\\
$ 55844.62034 $ & $  14.50718 $ & $   0.04890 $ & $  -0.01142 $ & $ r$ &  HS/G756.1\\
$ 55893.96401 $ & $  14.49924 $ & $   0.02813 $ & $  -0.01936 $ & $ r$ &  HS/G756.1\\
$ 55787.68994 $ & $  14.47148 $ & $   0.04935 $ & $  -0.04712 $ & $ r$ &  HS/G756.1\\
$ 55882.57850 $ & $  14.51801 $ & $   0.02728 $ & $  -0.00059 $ & $ r$ &  HS/G756.1\\
$ 55802.87262 $ & $  14.49952 $ & $   0.02560 $ & $  -0.01908 $ & $ r$ &  HS/G756.1\\
$ 56167.24278 $ & $  14.55653 $ & $   0.02330 $ & $   0.03793 $ & $ r$ &  HS/G756.1\\
$ 55901.55635 $ & $  14.62378 $ & $   0.03324 $ & $   0.10518 $ & $ r$ &  HS/G756.1\\
$ 55924.32955 $ & $  14.53625 $ & $   0.02607 $ & $   0.01765 $ & $ r$ &  HS/G756.1\\
$ 55844.62489 $ & $  14.63874 $ & $   0.05729 $ & $   0.12014 $ & $ r$ &  HS/G756.1\\
$ 55893.96741 $ & $  14.48111 $ & $   0.02860 $ & $  -0.03749 $ & $ r$ &  HS/G756.1\\
$ 55882.58177 $ & $  14.46384 $ & $   0.02566 $ & $  -0.05476 $ & $ r$ &  HS/G756.1\\
$ 55901.55962 $ & $  14.42204 $ & $   0.03009 $ & $  -0.09656 $ & $ r$ &  HS/G756.1\\
$ 55924.33291 $ & $  14.50907 $ & $   0.02422 $ & $  -0.00953 $ & $ r$ &  HS/G756.1\\
$ 56167.24631 $ & $  14.48280 $ & $   0.02180 $ & $  -0.03580 $ & $ r$ &  HS/G756.1\\
$ 55802.87731 $ & $  14.56333 $ & $   0.02759 $ & $   0.04473 $ & $ r$ &  HS/G756.1\\
$ 55844.62822 $ & $  14.39471 $ & $   0.04491 $ & $  -0.12389 $ & $ r$ &  HS/G756.1\\
$ 55893.97081 $ & $  14.51503 $ & $   0.02997 $ & $  -0.00357 $ & $ r$ &  HS/G756.1\\
$ 55882.58506 $ & $  14.49010 $ & $   0.02635 $ & $  -0.02850 $ & $ r$ &  HS/G756.1\\
$ 55901.56291 $ & $  14.61450 $ & $   0.03453 $ & $   0.09590 $ & $ r$ &  HS/G756.1\\
$ 55802.88067 $ & $  14.52884 $ & $   0.02781 $ & $   0.01024 $ & $ r$ &  HS/G756.1\\
$ 55924.33749 $ & $  14.45799 $ & $   0.02584 $ & $  -0.06061 $ & $ r$ &  HS/G756.1\\
$ 55844.63189 $ & $  14.50545 $ & $   0.04897 $ & $  -0.01315 $ & $ r$ &  HS/G756.1\\
$ 56167.25146 $ & $  14.56895 $ & $   0.02216 $ & $   0.05035 $ & $ r$ &  HS/G756.1\\
$ 55893.97423 $ & $  14.51037 $ & $   0.03228 $ & $  -0.00823 $ & $ r$ &  HS/G756.1\\
$ 55901.56651 $ & $  14.61782 $ & $   0.03452 $ & $   0.09922 $ & $ r$ &  HS/G756.1\\
$ 55882.58959 $ & $  14.50498 $ & $   0.02749 $ & $  -0.01362 $ & $ r$ &  HS/G756.1\\
$ 55802.88405 $ & $  14.53373 $ & $   0.02857 $ & $   0.01513 $ & $ r$ &  HS/G756.1\\
$ 55924.34088 $ & $  14.51447 $ & $   0.02429 $ & $  -0.00413 $ & $ r$ &  HS/G756.1\\
$ 56167.25486 $ & $  14.53388 $ & $   0.02384 $ & $   0.01528 $ & $ r$ &  HS/G756.1\\
$ 55844.63621 $ & $  14.53809 $ & $   0.04879 $ & $   0.01949 $ & $ r$ &  HS/G756.1\\
$ 55893.97801 $ & $  14.47256 $ & $   0.03172 $ & $  -0.04604 $ & $ r$ &  HS/G756.1\\
$ 55901.56975 $ & $  14.49118 $ & $   0.03090 $ & $  -0.02742 $ & $ r$ &  HS/G756.1\\
$ 55882.59286 $ & $  14.48196 $ & $   0.02684 $ & $  -0.03664 $ & $ r$ &  HS/G756.1\\
$ 55924.34455 $ & $  14.47627 $ & $   0.02398 $ & $  -0.04233 $ & $ r$ &  HS/G756.1\\
$ 56167.25821 $ & $  14.56373 $ & $   0.02705 $ & $   0.04513 $ & $ r$ &  HS/G756.1\\
$ 55802.88852 $ & $  14.49955 $ & $   0.02565 $ & $  -0.01905 $ & $ r$ &  HS/G756.1\\
$ 55844.63956 $ & $  14.53738 $ & $   0.05144 $ & $   0.01878 $ & $ r$ &  HS/G756.1\\
$ 55893.98139 $ & $  14.52141 $ & $   0.02905 $ & $   0.00281 $ & $ r$ &  HS/G756.1\\
$ 55901.57302 $ & $  14.51302 $ & $   0.03149 $ & $  -0.00558 $ & $ r$ &  HS/G756.1\\
$ 55882.59640 $ & $  14.49396 $ & $   0.02763 $ & $  -0.02464 $ & $ r$ &  HS/G756.1\\
$ 55844.64287 $ & $  14.65946 $ & $   0.05269 $ & $   0.14086 $ & $ r$ &  HS/G756.1\\
$ 55802.89223 $ & $  14.48870 $ & $   0.02537 $ & $  -0.02990 $ & $ r$ &  HS/G756.1\\
$ 55893.98480 $ & $  14.52913 $ & $   0.02937 $ & $   0.01053 $ & $ r$ &  HS/G756.1\\
$ 55924.34913 $ & $  14.48894 $ & $   0.02606 $ & $  -0.02966 $ & $ r$ &  HS/G756.1\\
$ 55901.57623 $ & $  14.52075 $ & $   0.03090 $ & $   0.00215 $ & $ r$ &  HS/G756.1\\
$ 56167.26313 $ & $  14.49894 $ & $   0.02361 $ & $  -0.01966 $ & $ r$ &  HS/G756.1\\
$ 55783.91627 $ & $  14.60195 $ & $   0.02945 $ & $   0.08335 $ & $ r$ &  HS/G756.1\\
$ 55882.60072 $ & $  14.53059 $ & $   0.02988 $ & $   0.01199 $ & $ r$ &  HS/G756.1\\
$ 55893.98821 $ & $  14.53859 $ & $   0.03180 $ & $   0.01999 $ & $ r$ &  HS/G756.1\\
$ 55802.89577 $ & $  14.59605 $ & $   0.02939 $ & $   0.07745 $ & $ r$ &  HS/G756.1\\
$ 55924.35250 $ & $  14.49596 $ & $   0.02581 $ & $  -0.02264 $ & $ r$ &  HS/G756.1\\
$ 55901.57952 $ & $  14.57449 $ & $   0.03656 $ & $   0.05589 $ & $ r$ &  HS/G756.1\\
$ 55844.64732 $ & $  14.41811 $ & $   0.05122 $ & $  -0.10049 $ & $ r$ &  HS/G756.1\\
$ 56167.26670 $ & $  14.52942 $ & $   0.02455 $ & $   0.01082 $ & $ r$ &  HS/G756.1\\
$ 55783.91960 $ & $  14.50982 $ & $   0.02414 $ & $  -0.00878 $ & $ r$ &  HS/G756.1\\
$ 56140.69929 $ & $  14.49461 $ & $   0.05803 $ & $  -0.02399 $ & $ r$ &  HS/G756.1\\
$ 55882.60400 $ & $  14.53146 $ & $   0.02838 $ & $   0.01286 $ & $ r$ &  HS/G756.1\\
$ 55893.99161 $ & $  14.47429 $ & $   0.04103 $ & $  -0.04431 $ & $ r$ &  HS/G756.1\\
$ 55924.35587 $ & $  14.50450 $ & $   0.02545 $ & $  -0.01410 $ & $ r$ &  HS/G756.1\\
$ 55901.58274 $ & $  14.55300 $ & $   0.03301 $ & $   0.03440 $ & $ r$ &  HS/G756.1\\
$ 56167.27008 $ & $  14.52938 $ & $   0.02502 $ & $   0.01078 $ & $ r$ &  HS/G756.1\\
$ 55844.65100 $ & $  14.48407 $ & $   0.04608 $ & $  -0.03453 $ & $ r$ &  HS/G756.1\\
$ 55802.90036 $ & $  14.52570 $ & $   0.02825 $ & $   0.00710 $ & $ r$ &  HS/G756.1\\
$ 55783.92329 $ & $  14.50477 $ & $   0.02747 $ & $  -0.01383 $ & $ r$ &  HS/G756.1\\
$ 56140.70265 $ & $  14.54767 $ & $   0.10078 $ & $   0.02907 $ & $ r$ &  HS/G756.1\\
$ 55882.60726 $ & $  14.51904 $ & $   0.02660 $ & $   0.00044 $ & $ r$ &  HS/G756.1\\
$ 55901.58603 $ & $  14.56585 $ & $   0.03482 $ & $   0.04725 $ & $ r$ &  HS/G756.1\\
$ 55893.99501 $ & $  14.58984 $ & $   0.05311 $ & $   0.07124 $ & $ r$ &  HS/G756.1\\
$ 55844.65434 $ & $  14.38729 $ & $   0.04018 $ & $  -0.13131 $ & $ r$ &  HS/G756.1\\
$ 55802.90375 $ & $  14.53169 $ & $   0.02738 $ & $   0.01309 $ & $ r$ &  HS/G756.1\\
$ 55924.36046 $ & $  14.47258 $ & $   0.02742 $ & $  -0.04602 $ & $ r$ &  HS/G756.1\\
$ 56167.27526 $ & $  14.56437 $ & $   0.02365 $ & $   0.04577 $ & $ r$ &  HS/G756.1\\
$ 55783.92789 $ & $  14.52615 $ & $   0.02567 $ & $   0.00755 $ & $ r$ &  HS/G756.1\\
$ 55893.99834 $ & $  14.57832 $ & $   0.05296 $ & $   0.05972 $ & $ r$ &  HS/G756.1\\
$ 55882.61188 $ & $  14.58847 $ & $   0.03081 $ & $   0.06987 $ & $ r$ &  HS/G756.1\\
$ 55802.90714 $ & $  14.50182 $ & $   0.02772 $ & $  -0.01678 $ & $ r$ &  HS/G756.1\\
$ 55924.36383 $ & $  14.49786 $ & $   0.02743 $ & $  -0.02074 $ & $ r$ &  HS/G756.1\\
$ 55844.65880 $ & $  14.33843 $ & $   0.03798 $ & $  -0.18017 $ & $ r$ &  HS/G756.1\\
$ 56167.27865 $ & $  14.53524 $ & $   0.02298 $ & $   0.01664 $ & $ r$ &  HS/G756.1\\
$ 55783.93116 $ & $  14.51875 $ & $   0.02749 $ & $   0.00015 $ & $ r$ &  HS/G756.1\\
$ 55882.61517 $ & $  14.56400 $ & $   0.02857 $ & $   0.04540 $ & $ r$ &  HS/G756.1\\
$ 55901.59310 $ & $  14.46526 $ & $   0.03064 $ & $  -0.05334 $ & $ r$ &  HS/G756.1\\
$ 55894.00211 $ & $  14.48913 $ & $   0.05532 $ & $  -0.02947 $ & $ r$ &  HS/G756.1\\
$ 55958.52651 $ & $  14.49700 $ & $   0.04680 $ & $  -0.02160 $ & $ r$ &  HS/G756.1\\
$ 55924.36752 $ & $  14.49975 $ & $   0.02487 $ & $  -0.01885 $ & $ r$ &  HS/G756.1\\
$ 55844.66207 $ & $  14.40529 $ & $   0.04606 $ & $  -0.11331 $ & $ r$ &  HS/G756.1\\
$ 56167.28200 $ & $  14.53808 $ & $   0.02145 $ & $   0.01948 $ & $ r$ &  HS/G756.1\\
$ 55783.93449 $ & $  14.45478 $ & $   0.02646 $ & $  -0.06382 $ & $ r$ &  HS/G756.1\\
$ 55882.61877 $ & $  14.59975 $ & $   0.02984 $ & $   0.08115 $ & $ r$ &  HS/G756.1\\
$ 55901.59640 $ & $  14.57734 $ & $   0.03235 $ & $   0.05874 $ & $ r$ &  HS/G756.1\\
$ 55894.00547 $ & $  14.55835 $ & $   0.04863 $ & $   0.03975 $ & $ r$ &  HS/G756.1\\
$ 55958.52986 $ & $  14.45907 $ & $   0.03658 $ & $  -0.05953 $ & $ r$ &  HS/G756.1\\
$ 55844.66541 $ & $  14.60535 $ & $   0.05329 $ & $   0.08675 $ & $ r$ &  HS/G756.1\\
$ 55924.37210 $ & $  14.47718 $ & $   0.02760 $ & $  -0.04142 $ & $ r$ &  HS/G756.1\\
$ 56152.10386 $ & $  14.52202 $ & $   0.02413 $ & $   0.00342 $ & $ r$ &  HS/G756.1\\
$ 55901.59967 $ & $  14.50179 $ & $   0.02981 $ & $  -0.01681 $ & $ r$ &  HS/G756.1\\
$ 55894.00887 $ & $  14.53447 $ & $   0.04718 $ & $   0.01587 $ & $ r$ &  HS/G756.1\\
$ 55783.93893 $ & $  14.54207 $ & $   0.03772 $ & $   0.02347 $ & $ r$ &  HS/G756.1\\
$ 55958.53324 $ & $  14.61345 $ & $   0.03365 $ & $   0.09485 $ & $ r$ &  HS/G756.1\\
$ 55882.62329 $ & $  14.55856 $ & $   0.02772 $ & $   0.03996 $ & $ r$ &  HS/G756.1\\
$ 56167.28746 $ & $  14.51180 $ & $   0.02057 $ & $  -0.00680 $ & $ r$ &  HS/G756.1\\
$ 55924.37547 $ & $  14.52456 $ & $   0.02760 $ & $   0.00596 $ & $ r$ &  HS/G756.1\\
$ 56152.10717 $ & $  14.46083 $ & $   0.02381 $ & $  -0.05777 $ & $ r$ &  HS/G756.1\\
$ 55783.94167 $ & $  14.41403 $ & $   0.07729 $ & $  -0.10457 $ & $ r$ &  HS/G756.1\\
$ 55901.60295 $ & $  14.58003 $ & $   0.03371 $ & $   0.06143 $ & $ r$ &  HS/G756.1\\
$ 55844.67019 $ & $  14.63138 $ & $   0.05463 $ & $   0.11278 $ & $ r$ &  HS/G756.1\\
$ 55894.01224 $ & $  14.56782 $ & $   0.05526 $ & $   0.04922 $ & $ r$ &  HS/G756.1\\
$ 55882.62655 $ & $  14.52357 $ & $   0.02717 $ & $   0.00497 $ & $ r$ &  HS/G756.1\\
$ 56167.29085 $ & $  14.47261 $ & $   0.02094 $ & $  -0.04599 $ & $ r$ &  HS/G756.1\\
$ 55958.53830 $ & $  14.47050 $ & $   0.02986 $ & $  -0.04810 $ & $ r$ &  HS/G756.1\\
$ 55924.37884 $ & $  14.50394 $ & $   0.02734 $ & $  -0.01466 $ & $ r$ &  HS/G756.1\\
$ 56152.11048 $ & $  14.52582 $ & $   0.02282 $ & $   0.00722 $ & $ r$ &  HS/G756.1\\
$ 55901.60622 $ & $  14.57822 $ & $   0.03265 $ & $   0.05962 $ & $ r$ &  HS/G756.1\\
$ 55844.67351 $ & $  14.43548 $ & $   0.04970 $ & $  -0.08312 $ & $ r$ &  HS/G756.1\\
$ 56140.72425 $ & $  14.58950 $ & $   0.05358 $ & $   0.07090 $ & $ r$ &  HS/G756.1\\
$ 55894.01562 $ & $  14.35393 $ & $   0.11828 $ & $  -0.16467 $ & $ r$ &  HS/G756.1\\
$ 55882.62978 $ & $  14.48579 $ & $   0.02707 $ & $  -0.03281 $ & $ r$ &  HS/G756.1\\
$ 56167.29418 $ & $  14.55904 $ & $   0.02449 $ & $   0.04044 $ & $ r$ &  HS/G756.1\\
$ 55958.54169 $ & $  14.54205 $ & $   0.03475 $ & $   0.02345 $ & $ r$ &  HS/G756.1\\
$ 55901.60952 $ & $  14.50762 $ & $   0.03225 $ & $  -0.01098 $ & $ r$ &  HS/G756.1\\
$ 55844.67684 $ & $  14.45355 $ & $   0.04530 $ & $  -0.06505 $ & $ r$ &  HS/G756.1\\
$ 55924.38365 $ & $  14.49803 $ & $   0.02776 $ & $  -0.02057 $ & $ r$ &  HS/G756.1\\
$ 55802.92710 $ & $  14.57562 $ & $   0.05151 $ & $   0.05702 $ & $ r$ &  HS/G756.1\\
$ 55882.63432 $ & $  14.44848 $ & $   0.02774 $ & $  -0.07012 $ & $ r$ &  HS/G756.1\\
$ 56152.11664 $ & $  14.54459 $ & $   0.02351 $ & $   0.02599 $ & $ r$ &  HS/G756.1\\
$ 55958.54545 $ & $  14.44547 $ & $   0.02807 $ & $  -0.07313 $ & $ r$ &  HS/G756.1\\
$ 56167.29926 $ & $  14.55957 $ & $   0.02258 $ & $   0.04097 $ & $ r$ &  HS/G756.1\\
$ 55787.74740 $ & $  14.55832 $ & $   0.05889 $ & $   0.03972 $ & $ r$ &  HS/G756.1\\
$ 55802.92951 $ & $  14.50818 $ & $   0.08682 $ & $  -0.01042 $ & $ r$ &  HS/G756.1\\
$ 55901.61311 $ & $  14.43254 $ & $   0.03074 $ & $  -0.08606 $ & $ r$ &  HS/G756.1\\
$ 55939.56884 $ & $  14.50338 $ & $   0.02636 $ & $  -0.01522 $ & $ r$ &  HS/G756.1\\
$ 55924.38701 $ & $  14.50002 $ & $   0.02882 $ & $  -0.01858 $ & $ r$ &  HS/G756.1\\
$ 55844.68134 $ & $  14.54549 $ & $   0.05108 $ & $   0.02689 $ & $ r$ &  HS/G756.1\\
$ 55882.63759 $ & $  14.50399 $ & $   0.02740 $ & $  -0.01461 $ & $ r$ &  HS/G756.1\\
$ 56152.12003 $ & $  14.52743 $ & $   0.02371 $ & $   0.00883 $ & $ r$ &  HS/G756.1\\
$ 56167.30265 $ & $  14.55304 $ & $   0.02366 $ & $   0.03444 $ & $ r$ &  HS/G756.1\\
$ 55787.75074 $ & $  14.44761 $ & $   0.05540 $ & $  -0.07099 $ & $ r$ &  HS/G756.1\\
$ 55901.61640 $ & $  14.59206 $ & $   0.03647 $ & $   0.07346 $ & $ r$ &  HS/G756.1\\
$ 55939.57219 $ & $  14.49312 $ & $   0.02341 $ & $  -0.02548 $ & $ r$ &  HS/G756.1\\
$ 55894.02600 $ & $  14.56805 $ & $   0.09547 $ & $   0.04945 $ & $ r$ &  HS/G756.1\\
$ 55844.68468 $ & $  14.36772 $ & $   0.04453 $ & $  -0.15088 $ & $ r$ &  HS/G756.1\\
$ 55924.39071 $ & $  14.51237 $ & $   0.02982 $ & $  -0.00623 $ & $ r$ &  HS/G756.1\\
$ 55958.55043 $ & $  14.50345 $ & $   0.03456 $ & $  -0.01515 $ & $ r$ &  HS/G756.1\\
$ 55882.64120 $ & $  14.51052 $ & $   0.02625 $ & $  -0.00808 $ & $ r$ &  HS/G756.1\\
$ 56152.12334 $ & $  14.57425 $ & $   0.02202 $ & $   0.05565 $ & $ r$ &  HS/G756.1\\
$ 56167.30598 $ & $  14.49299 $ & $   0.02300 $ & $  -0.02561 $ & $ r$ &  HS/G756.1\\
$ 55901.61965 $ & $  14.50459 $ & $   0.03531 $ & $  -0.01401 $ & $ r$ &  HS/G756.1\\
$ 55787.75446 $ & $  14.58407 $ & $   0.05586 $ & $   0.06547 $ & $ r$ &  HS/G756.1\\
$ 55939.57557 $ & $  14.56024 $ & $   0.02552 $ & $   0.04164 $ & $ r$ &  HS/G756.1\\
$ 55894.02949 $ & $  14.49990 $ & $   0.07423 $ & $  -0.01870 $ & $ r$ &  HS/G756.1\\
$ 55958.55381 $ & $  14.47124 $ & $   0.03119 $ & $  -0.04736 $ & $ r$ &  HS/G756.1\\
$ 55844.68837 $ & $  14.46579 $ & $   0.04493 $ & $  -0.05281 $ & $ r$ &  HS/G756.1\\
$ 55924.39561 $ & $  14.50962 $ & $   0.02836 $ & $  -0.00898 $ & $ r$ &  HS/G756.1\\
$ 55901.62292 $ & $  14.61283 $ & $   0.03577 $ & $   0.09423 $ & $ r$ &  HS/G756.1\\
$ 55882.64571 $ & $  14.47894 $ & $   0.02803 $ & $  -0.03966 $ & $ r$ &  HS/G756.1\\
$ 56152.12797 $ & $  14.49262 $ & $   0.02160 $ & $  -0.02598 $ & $ r$ &  HS/G756.1\\
$ 55894.03288 $ & $  14.53994 $ & $   0.09011 $ & $   0.02134 $ & $ r$ &  HS/G756.1\\
$ 55958.55718 $ & $  14.43129 $ & $   0.03140 $ & $  -0.08731 $ & $ r$ &  HS/G756.1\\
$ 55787.75906 $ & $  14.48671 $ & $   0.06022 $ & $  -0.03189 $ & $ r$ &  HS/G756.1\\
$ 56167.31142 $ & $  14.53158 $ & $   0.02565 $ & $   0.01298 $ & $ r$ &  HS/G756.1\\
$ 55939.58024 $ & $  14.46225 $ & $   0.02796 $ & $  -0.05635 $ & $ r$ &  HS/G756.1\\
$ 55844.69300 $ & $  14.43305 $ & $   0.04663 $ & $  -0.08555 $ & $ r$ &  HS/G756.1\\
$ 55924.39899 $ & $  14.58068 $ & $   0.02893 $ & $   0.06208 $ & $ r$ &  HS/G756.1\\
$ 55901.62620 $ & $  14.61532 $ & $   0.03488 $ & $   0.09672 $ & $ r$ &  HS/G756.1\\
$ 55867.46661 $ & $  14.51623 $ & $   0.02327 $ & $  -0.00237 $ & $ r$ &  HS/G756.1\\
$ 55882.64894 $ & $  14.52231 $ & $   0.02848 $ & $   0.00371 $ & $ r$ &  HS/G756.1\\
$ 56152.13131 $ & $  14.55730 $ & $   0.02270 $ & $   0.03870 $ & $ r$ &  HS/G756.1\\
$ 55894.03625 $ & $  14.38094 $ & $   0.09468 $ & $  -0.13766 $ & $ r$ &  HS/G756.1\\
$ 55787.76244 $ & $  14.47013 $ & $   0.05697 $ & $  -0.04847 $ & $ r$ &  HS/G756.1\\
$ 56167.31481 $ & $  14.44764 $ & $   0.02652 $ & $  -0.07096 $ & $ r$ &  HS/G756.1\\
$ 56133.15514 $ & $  14.51464 $ & $   0.02468 $ & $  -0.00396 $ & $ r$ &  HS/G756.1\\
$ 55939.58363 $ & $  14.55417 $ & $   0.03083 $ & $   0.03557 $ & $ r$ &  HS/G756.1\\
$ 55844.69630 $ & $  14.44730 $ & $   0.05291 $ & $  -0.07130 $ & $ r$ &  HS/G756.1\\
$ 55924.40237 $ & $  14.54103 $ & $   0.02814 $ & $   0.02243 $ & $ r$ &  HS/G756.1\\
$ 55958.56225 $ & $  14.51510 $ & $   0.03041 $ & $  -0.00350 $ & $ r$ &  HS/G756.1\\
$ 55901.62949 $ & $  14.53384 $ & $   0.03621 $ & $   0.01524 $ & $ r$ &  HS/G756.1\\
$ 55882.65222 $ & $  14.48252 $ & $   0.02783 $ & $  -0.03608 $ & $ r$ &  HS/G756.1\\
$ 55867.47046 $ & $  14.50586 $ & $   0.02313 $ & $  -0.01274 $ & $ r$ &  HS/G756.1\\
$ 56163.52153 $ & $  14.54246 $ & $   0.02416 $ & $   0.02386 $ & $ r$ &  HS/G756.1\\
$ 56152.13502 $ & $  14.52158 $ & $   0.02425 $ & $   0.00298 $ & $ r$ &  HS/G756.1\\
$ 55787.76582 $ & $  14.52519 $ & $   0.05488 $ & $   0.00659 $ & $ r$ &  HS/G756.1\\
$ 56133.15845 $ & $  14.58913 $ & $   0.02485 $ & $   0.07053 $ & $ r$ &  HS/G756.1\\
$ 56167.31820 $ & $  14.48750 $ & $   0.03572 $ & $  -0.03110 $ & $ r$ &  HS/G756.1\\
$ 55939.58740 $ & $  14.49107 $ & $   0.02854 $ & $  -0.02753 $ & $ r$ &  HS/G756.1\\
$ 55844.69963 $ & $  14.43938 $ & $   0.04127 $ & $  -0.07922 $ & $ r$ &  HS/G756.1\\
$ 55901.63279 $ & $  14.51289 $ & $   0.03255 $ & $  -0.00571 $ & $ r$ &  HS/G756.1\\
$ 55958.56564 $ & $  14.50220 $ & $   0.02970 $ & $  -0.01640 $ & $ r$ &  HS/G756.1\\
$ 56163.52486 $ & $  14.57021 $ & $   0.02526 $ & $   0.05161 $ & $ r$ &  HS/G756.1\\
$ 55867.47422 $ & $  14.56054 $ & $   0.02606 $ & $   0.04194 $ & $ r$ &  HS/G756.1\\
$ 55924.40712 $ & $  14.52046 $ & $   0.02819 $ & $   0.00186 $ & $ r$ &  HS/G756.1\\
$ 55894.04296 $ & $  14.60199 $ & $   0.11554 $ & $   0.08339 $ & $ r$ &  HS/G756.1\\
$ 55882.65663 $ & $  14.46368 $ & $   0.02822 $ & $  -0.05492 $ & $ r$ &  HS/G756.1\\
$ 56133.16182 $ & $  14.52452 $ & $   0.02333 $ & $   0.00592 $ & $ r$ &  HS/G756.1\\
$ 56152.14049 $ & $  14.58059 $ & $   0.02380 $ & $   0.06199 $ & $ r$ &  HS/G756.1\\
$ 55901.63642 $ & $  14.49776 $ & $   0.03353 $ & $  -0.02084 $ & $ r$ &  HS/G756.1\\
$ 55958.56941 $ & $  14.59724 $ & $   0.03329 $ & $   0.07864 $ & $ r$ &  HS/G756.1\\
$ 55844.70399 $ & $  14.65565 $ & $   0.06017 $ & $   0.13705 $ & $ r$ &  HS/G756.1\\
$ 55939.59215 $ & $  14.52028 $ & $   0.03266 $ & $   0.00168 $ & $ r$ &  HS/G756.1\\
$ 56163.52821 $ & $  14.53083 $ & $   0.02622 $ & $   0.01223 $ & $ r$ &  HS/G756.1\\
$ 55924.41047 $ & $  14.57915 $ & $   0.02974 $ & $   0.06055 $ & $ r$ &  HS/G756.1\\
$ 55882.65989 $ & $  14.47024 $ & $   0.02806 $ & $  -0.04836 $ & $ r$ &  HS/G756.1\\
$ 56152.14382 $ & $  14.58562 $ & $   0.02367 $ & $   0.06702 $ & $ r$ &  HS/G756.1\\
$ 55787.77403 $ & $  14.53715 $ & $   0.05813 $ & $   0.01855 $ & $ r$ &  HS/G756.1\\
$ 55901.63984 $ & $  14.52287 $ & $   0.03413 $ & $   0.00427 $ & $ r$ &  HS/G756.1\\
$ 56133.16669 $ & $  14.49063 $ & $   0.02493 $ & $  -0.02797 $ & $ r$ &  HS/G756.1\\
$ 55867.48030 $ & $  14.49467 $ & $   0.02575 $ & $  -0.02393 $ & $ r$ &  HS/G756.1\\
$ 55844.70767 $ & $  14.43525 $ & $   0.04957 $ & $  -0.08335 $ & $ r$ &  HS/G756.1\\
$ 55882.66348 $ & $  14.45885 $ & $   0.02888 $ & $  -0.05975 $ & $ r$ &  HS/G756.1\\
$ 55894.05013 $ & $  14.44997 $ & $   0.08986 $ & $  -0.06863 $ & $ r$ &  HS/G756.1\\
$ 55958.57429 $ & $  14.52322 $ & $   0.03203 $ & $   0.00462 $ & $ r$ &  HS/G756.1\\
$ 56163.53329 $ & $  14.54603 $ & $   0.02615 $ & $   0.02743 $ & $ r$ &  HS/G756.1\\
$ 56152.14715 $ & $  14.53030 $ & $   0.02222 $ & $   0.01170 $ & $ r$ &  HS/G756.1\\
$ 55787.77736 $ & $  14.52958 $ & $   0.05851 $ & $   0.01098 $ & $ r$ &  HS/G756.1\\
$ 55901.64311 $ & $  14.55199 $ & $   0.03981 $ & $   0.03339 $ & $ r$ &  HS/G756.1\\
$ 56133.17005 $ & $  14.50090 $ & $   0.02347 $ & $  -0.01770 $ & $ r$ &  HS/G756.1\\
$ 55844.71100 $ & $  14.44512 $ & $   0.04269 $ & $  -0.07348 $ & $ r$ &  HS/G756.1\\
$ 55894.05349 $ & $  14.48294 $ & $   0.07000 $ & $  -0.03566 $ & $ r$ &  HS/G756.1\\
$ 55867.48511 $ & $  14.46797 $ & $   0.02443 $ & $  -0.05063 $ & $ r$ &  HS/G756.1\\
$ 55958.57765 $ & $  14.56999 $ & $   0.03412 $ & $   0.05139 $ & $ r$ &  HS/G756.1\\
$ 55882.66782 $ & $  14.57857 $ & $   0.02858 $ & $   0.05997 $ & $ r$ &  HS/G756.1\\
$ 56163.53666 $ & $  14.47467 $ & $   0.02387 $ & $  -0.04393 $ & $ r$ &  HS/G756.1\\
$ 55901.64639 $ & $  14.57536 $ & $   0.03675 $ & $   0.05676 $ & $ r$ &  HS/G756.1\\
$ 56133.17379 $ & $  14.46267 $ & $   0.02302 $ & $  -0.05593 $ & $ r$ &  HS/G756.1\\
$ 56152.15176 $ & $  14.50911 $ & $   0.02336 $ & $  -0.00949 $ & $ r$ &  HS/G756.1\\
$ 55787.78200 $ & $  14.56224 $ & $   0.06017 $ & $   0.04364 $ & $ r$ &  HS/G756.1\\
$ 55894.05684 $ & $  14.40158 $ & $   0.04227 $ & $  -0.11702 $ & $ r$ &  HS/G756.1\\
$ 55844.71541 $ & $  14.66616 $ & $   0.05606 $ & $   0.14756 $ & $ r$ &  HS/G756.1\\
$ 55882.67110 $ & $  14.47267 $ & $   0.02805 $ & $  -0.04593 $ & $ r$ &  HS/G756.1\\
$ 56163.54005 $ & $  14.52569 $ & $   0.02384 $ & $   0.00709 $ & $ r$ &  HS/G756.1\\
$ 55901.64967 $ & $  14.48861 $ & $   0.03626 $ & $  -0.02999 $ & $ r$ &  HS/G756.1\\
$ 56152.15510 $ & $  14.55195 $ & $   0.02369 $ & $   0.03335 $ & $ r$ &  HS/G756.1\\
$ 55787.78532 $ & $  14.60026 $ & $   0.06263 $ & $   0.08166 $ & $ r$ &  HS/G756.1\\
$ 55894.06023 $ & $  14.60903 $ & $   0.08158 $ & $   0.09043 $ & $ r$ &  HS/G756.1\\
$ 55844.71876 $ & $  14.55256 $ & $   0.04805 $ & $   0.03396 $ & $ r$ &  HS/G756.1\\
$ 56133.17842 $ & $  14.56684 $ & $   0.02393 $ & $   0.04824 $ & $ r$ &  HS/G756.1\\
$ 55882.67432 $ & $  14.52425 $ & $   0.03139 $ & $   0.00565 $ & $ r$ &  HS/G756.1\\
$ 55901.65296 $ & $  14.48480 $ & $   0.03147 $ & $  -0.03380 $ & $ r$ &  HS/G756.1\\
$ 55863.69822 $ & $  14.53082 $ & $   0.02712 $ & $   0.01222 $ & $ r$ &  HS/G756.1\\
$ 56140.77166 $ & $  14.67154 $ & $   0.05768 $ & $   0.15294 $ & $ r$ &  HS/G756.1\\
$ 56163.54507 $ & $  14.48498 $ & $   0.02463 $ & $  -0.03362 $ & $ r$ &  HS/G756.1\\
$ 55787.78868 $ & $  14.45219 $ & $   0.05337 $ & $  -0.06641 $ & $ r$ &  HS/G756.1\\
$ 56152.15881 $ & $  14.52278 $ & $   0.02140 $ & $   0.00418 $ & $ r$ &  HS/G756.1\\
$ 55894.06360 $ & $  14.53996 $ & $   0.09622 $ & $   0.02136 $ & $ r$ &  HS/G756.1\\
$ 55844.72204 $ & $  14.38612 $ & $   0.04433 $ & $  -0.13248 $ & $ r$ &  HS/G756.1\\
$ 56133.18179 $ & $  14.55109 $ & $   0.02389 $ & $   0.03249 $ & $ r$ &  HS/G756.1\\
$ 55901.65623 $ & $  14.51653 $ & $   0.03722 $ & $  -0.00207 $ & $ r$ &  HS/G756.1\\
$ 55882.67870 $ & $  14.46447 $ & $   0.03099 $ & $  -0.05413 $ & $ r$ &  HS/G756.1\\
$ 56140.77500 $ & $  14.69588 $ & $   0.05595 $ & $   0.17728 $ & $ r$ &  HS/G756.1\\
$ 55863.70196 $ & $  14.55344 $ & $   0.02895 $ & $   0.03484 $ & $ r$ &  HS/G756.1\\
$ 56163.54847 $ & $  14.53010 $ & $   0.02427 $ & $   0.01150 $ & $ r$ &  HS/G756.1\\
$ 55894.06698 $ & $  14.52908 $ & $   0.08524 $ & $   0.01048 $ & $ r$ &  HS/G756.1\\
$ 56133.18517 $ & $  14.51157 $ & $   0.02312 $ & $  -0.00703 $ & $ r$ &  HS/G756.1\\
$ 55844.72571 $ & $  14.56470 $ & $   0.05174 $ & $   0.04610 $ & $ r$ &  HS/G756.1\\
$ 55787.79368 $ & $  14.46019 $ & $   0.04696 $ & $  -0.05841 $ & $ r$ &  HS/G756.1\\
$ 56152.16399 $ & $  14.56336 $ & $   0.02494 $ & $   0.04476 $ & $ r$ &  HS/G756.1\\
$ 55882.68212 $ & $  14.55977 $ & $   0.03433 $ & $   0.04117 $ & $ r$ &  HS/G756.1\\
$ 55901.65984 $ & $  14.51553 $ & $   0.03523 $ & $  -0.00307 $ & $ r$ &  HS/G756.1\\
$ 55848.52271 $ & $  14.67110 $ & $   0.10248 $ & $   0.15250 $ & $ r$ &  HS/G756.1\\
$ 56140.77832 $ & $  14.51436 $ & $   0.04819 $ & $  -0.00424 $ & $ r$ &  HS/G756.1\\
$ 55863.70532 $ & $  14.44871 $ & $   0.02647 $ & $  -0.06989 $ & $ r$ &  HS/G756.1\\
$ 56163.55179 $ & $  14.51916 $ & $   0.02491 $ & $   0.00056 $ & $ r$ &  HS/G756.1\\
$ 55894.07039 $ & $  14.48338 $ & $   0.04995 $ & $  -0.03522 $ & $ r$ &  HS/G756.1\\
$ 55787.79705 $ & $  14.50314 $ & $   0.05551 $ & $  -0.01546 $ & $ r$ &  HS/G756.1\\
$ 56152.16733 $ & $  14.54620 $ & $   0.02303 $ & $   0.02760 $ & $ r$ &  HS/G756.1\\
$ 56144.57632 $ & $  14.55204 $ & $   0.08664 $ & $   0.03344 $ & $ r$ &  HS/G756.1\\
$ 56133.18979 $ & $  14.46510 $ & $   0.02190 $ & $  -0.05350 $ & $ r$ &  HS/G756.1\\
$ 55844.73022 $ & $  14.42073 $ & $   0.04432 $ & $  -0.09787 $ & $ r$ &  HS/G756.1\\
$ 55901.66314 $ & $  14.51665 $ & $   0.03228 $ & $  -0.00195 $ & $ r$ &  HS/G756.1\\
$ 55848.52614 $ & $  14.46516 $ & $   0.08764 $ & $  -0.05344 $ & $ r$ &  HS/G756.1\\
$ 55882.68596 $ & $  14.45501 $ & $   0.03363 $ & $  -0.06359 $ & $ r$ &  HS/G756.1\\
$ 56140.78304 $ & $  14.44866 $ & $   0.04650 $ & $  -0.06994 $ & $ r$ &  HS/G756.1\\
$ 55894.07416 $ & $  14.54506 $ & $   0.04996 $ & $   0.02646 $ & $ r$ &  HS/G756.1\\
$ 55863.71013 $ & $  14.55143 $ & $   0.02819 $ & $   0.03283 $ & $ r$ &  HS/G756.1\\
$ 56163.55692 $ & $  14.51836 $ & $   0.02306 $ & $  -0.00024 $ & $ r$ &  HS/G756.1\\
$ 55787.80040 $ & $  14.40465 $ & $   0.04512 $ & $  -0.11395 $ & $ r$ &  HS/G756.1\\
$ 56152.17064 $ & $  14.44649 $ & $   0.02249 $ & $  -0.07211 $ & $ r$ &  HS/G756.1\\
$ 56133.19316 $ & $  14.48718 $ & $   0.02321 $ & $  -0.03142 $ & $ r$ &  HS/G756.1\\
$ 55844.73356 $ & $  14.50251 $ & $   0.05175 $ & $  -0.01609 $ & $ r$ &  HS/G756.1\\
$ 55901.66644 $ & $  14.55881 $ & $   0.03342 $ & $   0.04021 $ & $ r$ &  HS/G756.1\\
$ 56144.57999 $ & $  14.45518 $ & $   0.09750 $ & $  -0.06342 $ & $ r$ &  HS/G756.1\\
$ 55882.69039 $ & $  14.55283 $ & $   0.03572 $ & $   0.03423 $ & $ r$ &  HS/G756.1\\
$ 56140.78632 $ & $  14.60504 $ & $   0.05161 $ & $   0.08644 $ & $ r$ &  HS/G756.1\\
$ 55894.07754 $ & $  14.35401 $ & $   0.07744 $ & $  -0.16459 $ & $ r$ &  HS/G756.1\\
$ 55863.71351 $ & $  14.58627 $ & $   0.02721 $ & $   0.06767 $ & $ r$ &  HS/G756.1\\
$ 55848.53146 $ & $  14.52604 $ & $   0.08133 $ & $   0.00744 $ & $ r$ &  HS/G756.1\\
$ 56163.56025 $ & $  14.61951 $ & $   0.02569 $ & $   0.10091 $ & $ r$ &  HS/G756.1\\
$ 55901.66970 $ & $  14.56283 $ & $   0.03719 $ & $   0.04423 $ & $ r$ &  HS/G756.1\\
$ 55844.73691 $ & $  14.63335 $ & $   0.06196 $ & $   0.11475 $ & $ r$ &  HS/G756.1\\
$ 56133.19690 $ & $  14.59238 $ & $   0.02495 $ & $   0.07378 $ & $ r$ &  HS/G756.1\\
$ 55787.80514 $ & $  14.49552 $ & $   0.05065 $ & $  -0.02308 $ & $ r$ &  HS/G756.1\\
$ 55882.69365 $ & $  14.52029 $ & $   0.03310 $ & $   0.00169 $ & $ r$ &  HS/G756.1\\
$ 56152.17597 $ & $  14.48560 $ & $   0.02209 $ & $  -0.03300 $ & $ r$ &  HS/G756.1\\
$ 55894.08091 $ & $  14.36418 $ & $   0.06635 $ & $  -0.15442 $ & $ r$ &  HS/G756.1\\
$ 56140.78995 $ & $  14.57084 $ & $   0.04449 $ & $   0.05224 $ & $ r$ &  HS/G756.1\\
$ 55863.71688 $ & $  14.56088 $ & $   0.02903 $ & $   0.04228 $ & $ r$ &  HS/G756.1\\
$ 56163.56363 $ & $  14.49268 $ & $   0.02342 $ & $  -0.02592 $ & $ r$ &  HS/G756.1\\
$ 55901.67298 $ & $  14.46992 $ & $   0.03628 $ & $  -0.04868 $ & $ r$ &  HS/G756.1\\
$ 55844.74130 $ & $  14.37572 $ & $   0.04883 $ & $  -0.14288 $ & $ r$ &  HS/G756.1\\
$ 55787.80851 $ & $  14.65773 $ & $   0.06271 $ & $   0.13913 $ & $ r$ &  HS/G756.1\\
$ 55882.69691 $ & $  14.44555 $ & $   0.03250 $ & $  -0.07305 $ & $ r$ &  HS/G756.1\\
$ 56133.20164 $ & $  14.45610 $ & $   0.02313 $ & $  -0.06250 $ & $ r$ &  HS/G756.1\\
$ 56144.58827 $ & $  14.40383 $ & $   0.08864 $ & $  -0.11477 $ & $ r$ &  HS/G756.1\\
$ 56152.17967 $ & $  14.55668 $ & $   0.02437 $ & $   0.03808 $ & $ r$ &  HS/G756.1\\
$ 55894.08429 $ & $  14.36750 $ & $   0.06005 $ & $  -0.15110 $ & $ r$ &  HS/G756.1\\
$ 55901.67626 $ & $  14.59412 $ & $   0.03987 $ & $   0.07552 $ & $ r$ &  HS/G756.1\\
$ 56140.79460 $ & $  14.39694 $ & $   0.04064 $ & $  -0.12166 $ & $ r$ &  HS/G756.1\\
$ 55863.72168 $ & $  14.50383 $ & $   0.02774 $ & $  -0.01477 $ & $ r$ &  HS/G756.1\\
$ 56163.56851 $ & $  14.57513 $ & $   0.02733 $ & $   0.05653 $ & $ r$ &  HS/G756.1\\
$ 55787.81225 $ & $  14.50577 $ & $   0.04866 $ & $  -0.01283 $ & $ r$ &  HS/G756.1\\
$ 55844.74514 $ & $  14.46033 $ & $   0.05434 $ & $  -0.05827 $ & $ r$ &  HS/G756.1\\
$ 56133.20494 $ & $  14.54065 $ & $   0.02262 $ & $   0.02205 $ & $ r$ &  HS/G756.1\\
$ 56144.59159 $ & $  14.57235 $ & $   0.11995 $ & $   0.05375 $ & $ r$ &  HS/G756.1\\
$ 56152.18303 $ & $  14.50145 $ & $   0.02329 $ & $  -0.01715 $ & $ r$ &  HS/G756.1\\
$ 55894.08769 $ & $  14.51258 $ & $   0.06760 $ & $  -0.00602 $ & $ r$ &  HS/G756.1\\
$ 55882.70143 $ & $  14.51248 $ & $   0.03454 $ & $  -0.00612 $ & $ r$ &  HS/G756.1\\
$ 55901.67953 $ & $  14.51957 $ & $   0.03527 $ & $   0.00097 $ & $ r$ &  HS/G756.1\\
$ 56140.79790 $ & $  14.53121 $ & $   0.04949 $ & $   0.01261 $ & $ r$ &  HS/G756.1\\
$ 55863.72538 $ & $  14.57056 $ & $   0.02927 $ & $   0.05196 $ & $ r$ &  HS/G756.1\\
$ 56163.57189 $ & $  14.60884 $ & $   0.02609 $ & $   0.09024 $ & $ r$ &  HS/G756.1\\
$ 55844.74852 $ & $  14.56942 $ & $   0.05445 $ & $   0.05082 $ & $ r$ &  HS/G756.1\\
$ 56133.20830 $ & $  14.52201 $ & $   0.02183 $ & $   0.00341 $ & $ r$ &  HS/G756.1\\
$ 55894.09106 $ & $  14.49720 $ & $   0.04337 $ & $  -0.02140 $ & $ r$ &  HS/G756.1\\
$ 55882.70470 $ & $  14.45848 $ & $   0.03303 $ & $  -0.06012 $ & $ r$ &  HS/G756.1\\
$ 55787.81674 $ & $  14.62715 $ & $   0.06051 $ & $   0.10855 $ & $ r$ &  HS/G756.1\\
$ 56144.59644 $ & $  14.40279 $ & $   0.08649 $ & $  -0.11581 $ & $ r$ &  HS/G756.1\\
$ 56152.18750 $ & $  14.55684 $ & $   0.02397 $ & $   0.03824 $ & $ r$ &  HS/G756.1\\
$ 55901.68315 $ & $  14.41660 $ & $   0.03553 $ & $  -0.10200 $ & $ r$ &  HS/G756.1\\
$ 55909.27428 $ & $  14.53655 $ & $   0.03156 $ & $   0.01795 $ & $ r$ &  HS/G756.1\\
$ 56140.80116 $ & $  14.61736 $ & $   0.04792 $ & $   0.09876 $ & $ r$ &  HS/G756.1\\
$ 55863.72875 $ & $  14.48932 $ & $   0.03200 $ & $  -0.02928 $ & $ r$ &  HS/G756.1\\
$ 56163.57528 $ & $  14.52193 $ & $   0.02526 $ & $   0.00333 $ & $ r$ &  HS/G756.1\\
$ 55894.09445 $ & $  14.57259 $ & $   0.05868 $ & $   0.05399 $ & $ r$ &  HS/G756.1\\
$ 55844.75291 $ & $  14.34347 $ & $   0.04587 $ & $  -0.17513 $ & $ r$ &  HS/G756.1\\
$ 55787.82010 $ & $  14.56279 $ & $   0.05526 $ & $   0.04419 $ & $ r$ &  HS/G756.1\\
$ 55882.70831 $ & $  14.44754 $ & $   0.03514 $ & $  -0.07106 $ & $ r$ &  HS/G756.1\\
$ 56133.21291 $ & $  14.49729 $ & $   0.02176 $ & $  -0.02131 $ & $ r$ &  HS/G756.1\\
$ 56152.19083 $ & $  14.54898 $ & $   0.02257 $ & $   0.03038 $ & $ r$ &  HS/G756.1\\
$ 55901.68642 $ & $  14.44337 $ & $   0.03378 $ & $  -0.07523 $ & $ r$ &  HS/G756.1\\
$ 56144.59983 $ & $  14.64259 $ & $   0.12334 $ & $   0.12399 $ & $ r$ &  HS/G756.1\\
$ 55909.27782 $ & $  14.55144 $ & $   0.02831 $ & $   0.03284 $ & $ r$ &  HS/G756.1\\
$ 56140.80587 $ & $  14.43652 $ & $   0.04416 $ & $  -0.08208 $ & $ r$ &  HS/G756.1\\
$ 55863.73344 $ & $  14.56527 $ & $   0.02872 $ & $   0.04667 $ & $ r$ &  HS/G756.1\\
$ 55901.68907 $ & $  14.54509 $ & $   0.05373 $ & $   0.02649 $ & $ r$ &  HS/G756.1\\
$ 55844.75626 $ & $  14.56393 $ & $   0.05556 $ & $   0.04533 $ & $ r$ &  HS/G756.1\\
$ 55787.82348 $ & $  14.67214 $ & $   0.06035 $ & $   0.15354 $ & $ r$ &  HS/G756.1\\
$ 55829.57424 $ & $  14.48231 $ & $   0.05740 $ & $  -0.03629 $ & $ r$ &  HS/G756.1\\
$ 55894.09824 $ & $  14.47727 $ & $   0.04607 $ & $  -0.04133 $ & $ r$ &  HS/G756.1\\
$ 56133.21628 $ & $  14.56142 $ & $   0.02713 $ & $   0.04282 $ & $ r$ &  HS/G756.1\\
$ 56163.58056 $ & $  14.47676 $ & $   0.02418 $ & $  -0.04184 $ & $ r$ &  HS/G756.1\\
$ 56152.19421 $ & $  14.55198 $ & $   0.02329 $ & $   0.03338 $ & $ r$ &  HS/G756.1\\
$ 55909.28118 $ & $  14.52856 $ & $   0.02745 $ & $   0.00996 $ & $ r$ &  HS/G756.1\\
$ 55882.71283 $ & $  14.47491 $ & $   0.03672 $ & $  -0.04369 $ & $ r$ &  HS/G756.1\\
$ 56140.80917 $ & $  14.67384 $ & $   0.05606 $ & $   0.15524 $ & $ r$ &  HS/G756.1\\
$ 55863.73681 $ & $  14.54726 $ & $   0.02985 $ & $   0.02866 $ & $ r$ &  HS/G756.1\\
$ 55844.75960 $ & $  14.51568 $ & $   0.05113 $ & $  -0.00292 $ & $ r$ &  HS/G756.1\\
$ 55894.10162 $ & $  14.55025 $ & $   0.10535 $ & $   0.03165 $ & $ r$ &  HS/G756.1\\
$ 55829.57786 $ & $  14.46022 $ & $   0.05865 $ & $  -0.05838 $ & $ r$ &  HS/G756.1\\
$ 56163.58388 $ & $  14.48299 $ & $   0.02300 $ & $  -0.03561 $ & $ r$ &  HS/G756.1\\
$ 56133.22001 $ & $  14.47562 $ & $   0.02105 $ & $  -0.04298 $ & $ r$ &  HS/G756.1\\
$ 55882.71610 $ & $  14.54393 $ & $   0.03710 $ & $   0.02533 $ & $ r$ &  HS/G756.1\\
$ 55787.82833 $ & $  14.57352 $ & $   0.04903 $ & $   0.05492 $ & $ r$ &  HS/G756.1\\
$ 56144.60821 $ & $  14.48001 $ & $   0.09401 $ & $  -0.03859 $ & $ r$ &  HS/G756.1\\
$ 55909.28601 $ & $  14.62372 $ & $   0.02591 $ & $   0.10512 $ & $ r$ &  HS/G756.1\\
$ 56140.81285 $ & $  14.46902 $ & $   0.04918 $ & $  -0.04958 $ & $ r$ &  HS/G756.1\\
$ 56152.19968 $ & $  14.57304 $ & $   0.02267 $ & $   0.05444 $ & $ r$ &  HS/G756.1\\
$ 55863.74018 $ & $  14.50929 $ & $   0.02851 $ & $  -0.00931 $ & $ r$ &  HS/G756.1\\
$ 55894.10500 $ & $  14.66537 $ & $   0.06969 $ & $   0.14677 $ & $ r$ &  HS/G756.1\\
$ 56163.58729 $ & $  14.53431 $ & $   0.02608 $ & $   0.01571 $ & $ r$ &  HS/G756.1\\
$ 55901.69630 $ & $  14.56165 $ & $   0.03793 $ & $   0.04305 $ & $ r$ &  HS/G756.1\\
$ 55829.58140 $ & $  14.37888 $ & $   0.05490 $ & $  -0.13972 $ & $ r$ &  HS/G756.1\\
$ 55882.71937 $ & $  14.43924 $ & $   0.03117 $ & $  -0.07936 $ & $ r$ &  HS/G756.1\\
$ 55844.76455 $ & $  14.40565 $ & $   0.04393 $ & $  -0.11295 $ & $ r$ &  HS/G756.1\\
$ 55787.83208 $ & $  14.65737 $ & $   0.05962 $ & $   0.13877 $ & $ r$ &  HS/G756.1\\
$ 56133.22465 $ & $  14.52685 $ & $   0.02305 $ & $   0.00825 $ & $ r$ &  HS/G756.1\\
$ 56144.61162 $ & $  14.28667 $ & $   0.08087 $ & $  -0.23193 $ & $ r$ &  HS/G756.1\\
$ 55909.28932 $ & $  14.57004 $ & $   0.02526 $ & $   0.05144 $ & $ r$ &  HS/G756.1\\
$ 56152.20339 $ & $  14.54600 $ & $   0.02353 $ & $   0.02740 $ & $ r$ &  HS/G756.1\\
$ 56140.81756 $ & $  14.53421 $ & $   0.04577 $ & $   0.01561 $ & $ r$ &  HS/G756.1\\
$ 55844.76791 $ & $  14.49975 $ & $   0.05329 $ & $  -0.01885 $ & $ r$ &  HS/G756.1\\
$ 55787.83545 $ & $  14.59676 $ & $   0.05472 $ & $   0.07816 $ & $ r$ &  HS/G756.1\\
$ 56163.59213 $ & $  14.51795 $ & $   0.02569 $ & $  -0.00065 $ & $ r$ &  HS/G756.1\\
$ 56133.22796 $ & $  14.52756 $ & $   0.02392 $ & $   0.00896 $ & $ r$ &  HS/G756.1\\
$ 55882.72381 $ & $  14.48003 $ & $   0.03510 $ & $  -0.03857 $ & $ r$ &  HS/G756.1\\
$ 56144.61500 $ & $  14.58371 $ & $   0.11522 $ & $   0.06511 $ & $ r$ &  HS/G756.1\\
$ 55909.29301 $ & $  14.53889 $ & $   0.02331 $ & $   0.02029 $ & $ r$ &  HS/G756.1\\
$ 55829.58728 $ & $  14.39045 $ & $   0.05663 $ & $  -0.12815 $ & $ r$ &  HS/G756.1\\
$ 56152.20673 $ & $  14.48405 $ & $   0.02155 $ & $  -0.03455 $ & $ r$ &  HS/G756.1\\
$ 56140.82083 $ & $  14.57209 $ & $   0.05205 $ & $   0.05349 $ & $ r$ &  HS/G756.1\\
$ 55844.77120 $ & $  14.55175 $ & $   0.04981 $ & $   0.03315 $ & $ r$ &  HS/G756.1\\
$ 56133.23132 $ & $  14.44329 $ & $   0.02116 $ & $  -0.07531 $ & $ r$ &  HS/G756.1\\
$ 56163.59551 $ & $  14.54688 $ & $   0.02552 $ & $   0.02828 $ & $ r$ &  HS/G756.1\\
$ 55882.72707 $ & $  14.44399 $ & $   0.03813 $ & $  -0.07461 $ & $ r$ &  HS/G756.1\\
$ 55787.84005 $ & $  14.51348 $ & $   0.05592 $ & $  -0.00512 $ & $ r$ &  HS/G756.1\\
$ 55829.59126 $ & $  14.57260 $ & $   0.06654 $ & $   0.05400 $ & $ r$ &  HS/G756.1\\
$ 56140.82412 $ & $  14.64932 $ & $   0.05053 $ & $   0.13072 $ & $ r$ &  HS/G756.1\\
$ 56144.61997 $ & $  14.49446 $ & $   0.09450 $ & $  -0.02414 $ & $ r$ &  HS/G756.1\\
$ 55909.29767 $ & $  14.47822 $ & $   0.02425 $ & $  -0.04038 $ & $ r$ &  HS/G756.1\\
$ 56152.21128 $ & $  14.55247 $ & $   0.02355 $ & $   0.03387 $ & $ r$ &  HS/G756.1\\
$ 56163.59890 $ & $  14.54878 $ & $   0.02543 $ & $   0.03018 $ & $ r$ &  HS/G756.1\\
$ 55882.73068 $ & $  14.57239 $ & $   0.03957 $ & $   0.05379 $ & $ r$ &  HS/G756.1\\
$ 55844.77566 $ & $  14.64612 $ & $   0.06124 $ & $   0.12752 $ & $ r$ &  HS/G756.1\\
$ 55787.84338 $ & $  14.47737 $ & $   0.05017 $ & $  -0.04123 $ & $ r$ &  HS/G756.1\\
$ 56133.23606 $ & $  14.55373 $ & $   0.02345 $ & $   0.03513 $ & $ r$ &  HS/G756.1\\
$ 56144.62332 $ & $  14.63388 $ & $   0.12446 $ & $   0.11528 $ & $ r$ &  HS/G756.1\\
$ 55909.30105 $ & $  14.50233 $ & $   0.02408 $ & $  -0.01627 $ & $ r$ &  HS/G756.1\\
$ 56152.21461 $ & $  14.55537 $ & $   0.02633 $ & $   0.03677 $ & $ r$ &  HS/G756.1\\
$ 56140.82890 $ & $  14.38164 $ & $   0.03764 $ & $  -0.13696 $ & $ r$ &  HS/G756.1\\
$ 55844.77898 $ & $  14.64463 $ & $   0.05803 $ & $   0.12603 $ & $ r$ &  HS/G756.1\\
$ 55928.28062 $ & $  14.50470 $ & $   0.03935 $ & $  -0.01390 $ & $ r$ &  HS/G756.1\\
$ 55787.84673 $ & $  14.44859 $ & $   0.05106 $ & $  -0.07001 $ & $ r$ &  HS/G756.1\\
$ 56133.23943 $ & $  14.52209 $ & $   0.02670 $ & $   0.00349 $ & $ r$ &  HS/G756.1\\
$ 55882.73511 $ & $  14.50712 $ & $   0.03785 $ & $  -0.01148 $ & $ r$ &  HS/G756.1\\
$ 55825.80259 $ & $  14.57265 $ & $   0.03130 $ & $   0.05405 $ & $ r$ &  HS/G756.1\\
$ 56163.60408 $ & $  14.51538 $ & $   0.02583 $ & $  -0.00322 $ & $ r$ &  HS/G756.1\\
$ 55909.30441 $ & $  14.50480 $ & $   0.02306 $ & $  -0.01380 $ & $ r$ &  HS/G756.1\\
$ 56152.21795 $ & $  14.50863 $ & $   0.02150 $ & $  -0.00997 $ & $ r$ &  HS/G756.1\\
$ 56144.62709 $ & $  14.32455 $ & $   0.07802 $ & $  -0.19405 $ & $ r$ &  HS/G756.1\\
$ 56140.83224 $ & $  14.48229 $ & $   0.04580 $ & $  -0.03631 $ & $ r$ &  HS/G756.1\\
$ 55928.28399 $ & $  14.52042 $ & $   0.03206 $ & $   0.00182 $ & $ r$ &  HS/G756.1\\
$ 55810.62289 $ & $  14.51807 $ & $   0.02629 $ & $  -0.00053 $ & $ r$ &  HS/G756.1\\
$ 55844.78262 $ & $  14.31026 $ & $   0.04158 $ & $  -0.20834 $ & $ r$ &  HS/G756.1\\
$ 55882.73841 $ & $  14.59076 $ & $   0.04013 $ & $   0.07216 $ & $ r$ &  HS/G756.1\\
$ 56133.24317 $ & $  14.53719 $ & $   0.02307 $ & $   0.01859 $ & $ r$ &  HS/G756.1\\
$ 55825.80597 $ & $  14.47428 $ & $   0.02974 $ & $  -0.04432 $ & $ r$ &  HS/G756.1\\
$ 56163.60747 $ & $  14.56514 $ & $   0.02470 $ & $   0.04654 $ & $ r$ &  HS/G756.1\\
$ 55787.85177 $ & $  14.57011 $ & $   0.05428 $ & $   0.05151 $ & $ r$ &  HS/G756.1\\
$ 55909.30908 $ & $  14.48452 $ & $   0.02351 $ & $  -0.03408 $ & $ r$ &  HS/G756.1\\
$ 56140.83594 $ & $  14.60159 $ & $   0.05007 $ & $   0.08299 $ & $ r$ &  HS/G756.1\\
$ 56152.22278 $ & $  14.54787 $ & $   0.02198 $ & $   0.02927 $ & $ r$ &  HS/G756.1\\
$ 55928.28736 $ & $  14.45425 $ & $   0.03015 $ & $  -0.06435 $ & $ r$ &  HS/G756.1\\
$ 55844.78597 $ & $  14.53681 $ & $   0.05374 $ & $   0.01821 $ & $ r$ &  HS/G756.1\\
$ 56144.63223 $ & $  14.47224 $ & $   0.09240 $ & $  -0.04636 $ & $ r$ &  HS/G756.1\\
$ 55882.74167 $ & $  14.59069 $ & $   0.03989 $ & $   0.07209 $ & $ r$ &  HS/G756.1\\
$ 55897.92404 $ & $  14.51306 $ & $   0.02985 $ & $  -0.00554 $ & $ r$ &  HS/G756.1\\
$ 55810.62726 $ & $  14.52269 $ & $   0.02467 $ & $   0.00409 $ & $ r$ &  HS/G756.1\\
$ 55825.80935 $ & $  14.53667 $ & $   0.03097 $ & $   0.01807 $ & $ r$ &  HS/G756.1\\
$ 56163.61086 $ & $  14.48745 $ & $   0.02363 $ & $  -0.03115 $ & $ r$ &  HS/G756.1\\
$ 55787.85513 $ & $  14.49962 $ & $   0.04844 $ & $  -0.01898 $ & $ r$ &  HS/G756.1\\
$ 56133.24783 $ & $  14.47858 $ & $   0.02539 $ & $  -0.04002 $ & $ r$ &  HS/G756.1\\
$ 55909.31245 $ & $  14.57329 $ & $   0.02583 $ & $   0.05469 $ & $ r$ &  HS/G756.1\\
$ 56152.22643 $ & $  14.58291 $ & $   0.02274 $ & $   0.06431 $ & $ r$ &  HS/G756.1\\
$ 56140.84052 $ & $  14.61420 $ & $   0.06370 $ & $   0.09560 $ & $ r$ &  HS/G756.1\\
$ 55897.92745 $ & $  14.46464 $ & $   0.02777 $ & $  -0.05396 $ & $ r$ &  HS/G756.1\\
$ 55928.29229 $ & $  14.51709 $ & $   0.03065 $ & $  -0.00151 $ & $ r$ &  HS/G756.1\\
$ 55882.74610 $ & $  14.53053 $ & $   0.04308 $ & $   0.01193 $ & $ r$ &  HS/G756.1\\
$ 55787.85845 $ & $  14.66742 $ & $   0.06315 $ & $   0.14882 $ & $ r$ &  HS/G756.1\\
$ 55810.63178 $ & $  14.53299 $ & $   0.02322 $ & $   0.01439 $ & $ r$ &  HS/G756.1\\
$ 56133.25119 $ & $  14.52446 $ & $   0.02174 $ & $   0.00586 $ & $ r$ &  HS/G756.1\\
$ 56163.61557 $ & $  14.54714 $ & $   0.02629 $ & $   0.02854 $ & $ r$ &  HS/G756.1\\
$ 55825.81428 $ & $  14.53672 $ & $   0.03006 $ & $   0.01812 $ & $ r$ &  HS/G756.1\\
$ 55909.31615 $ & $  14.47655 $ & $   0.02390 $ & $  -0.04205 $ & $ r$ &  HS/G756.1\\
$ 56152.22977 $ & $  14.55502 $ & $   0.02338 $ & $   0.03642 $ & $ r$ &  HS/G756.1\\
$ 56144.63897 $ & $  14.34388 $ & $   0.10130 $ & $  -0.17472 $ & $ r$ &  HS/G756.1\\
$ 56140.84384 $ & $  14.65921 $ & $   0.07953 $ & $   0.14061 $ & $ r$ &  HS/G756.1\\
$ 55897.93080 $ & $  14.46787 $ & $   0.02881 $ & $  -0.05073 $ & $ r$ &  HS/G756.1\\
$ 55928.29598 $ & $  14.50872 $ & $   0.03097 $ & $  -0.00988 $ & $ r$ &  HS/G756.1\\
$ 56133.25457 $ & $  14.54377 $ & $   0.02183 $ & $   0.02517 $ & $ r$ &  HS/G756.1\\
$ 56163.61895 $ & $  14.51936 $ & $   0.02535 $ & $   0.00076 $ & $ r$ &  HS/G756.1\\
$ 55825.81766 $ & $  14.50752 $ & $   0.02838 $ & $  -0.01108 $ & $ r$ &  HS/G756.1\\
$ 55787.86312 $ & $  14.65403 $ & $   0.05736 $ & $   0.13543 $ & $ r$ &  HS/G756.1\\
$ 56140.84718 $ & $  14.40847 $ & $   0.04320 $ & $  -0.11013 $ & $ r$ &  HS/G756.1\\
$ 55897.93419 $ & $  14.48006 $ & $   0.02382 $ & $  -0.03854 $ & $ r$ &  HS/G756.1\\
$ 55909.32084 $ & $  14.51889 $ & $   0.02370 $ & $   0.00029 $ & $ r$ &  HS/G756.1\\
$ 55905.52595 $ & $  14.35168 $ & $   0.04074 $ & $  -0.16692 $ & $ r$ &  HS/G756.1\\
$ 56152.23494 $ & $  14.48552 $ & $   0.02133 $ & $  -0.03308 $ & $ r$ &  HS/G756.1\\
$ 56144.64393 $ & $  14.35980 $ & $   0.10086 $ & $  -0.15880 $ & $ r$ &  HS/G756.1\\
$ 55928.29935 $ & $  14.51605 $ & $   0.03101 $ & $  -0.00255 $ & $ r$ &  HS/G756.1\\
$ 55810.63861 $ & $  14.50512 $ & $   0.02513 $ & $  -0.01348 $ & $ r$ &  HS/G756.1\\
$ 56163.62238 $ & $  14.53393 $ & $   0.02667 $ & $   0.01533 $ & $ r$ &  HS/G756.1\\
$ 55825.82102 $ & $  14.57530 $ & $   0.03245 $ & $   0.05670 $ & $ r$ &  HS/G756.1\\
$ 55787.86653 $ & $  14.47167 $ & $   0.04941 $ & $  -0.04693 $ & $ r$ &  HS/G756.1\\
$ 56133.25917 $ & $  14.55929 $ & $   0.02362 $ & $   0.04069 $ & $ r$ &  HS/G756.1\\
$ 55909.32422 $ & $  14.51066 $ & $   0.02464 $ & $  -0.00794 $ & $ r$ &  HS/G756.1\\
$ 55897.93798 $ & $  14.46544 $ & $   0.02692 $ & $  -0.05316 $ & $ r$ &  HS/G756.1\\
$ 56152.23821 $ & $  14.61346 $ & $   0.02259 $ & $   0.09486 $ & $ r$ &  HS/G756.1\\
$ 56144.64724 $ & $  14.30627 $ & $   0.10210 $ & $  -0.21233 $ & $ r$ &  HS/G756.1\\
$ 55810.64216 $ & $  14.54201 $ & $   0.02585 $ & $   0.02341 $ & $ r$ &  HS/G756.1\\
$ 55928.30399 $ & $  14.40790 $ & $   0.02915 $ & $  -0.11070 $ & $ r$ &  HS/G756.1\\
$ 56133.26254 $ & $  14.54187 $ & $   0.02411 $ & $   0.02327 $ & $ r$ &  HS/G756.1\\
$ 55787.87024 $ & $  14.67835 $ & $   0.06297 $ & $   0.15975 $ & $ r$ &  HS/G756.1\\
$ 55825.82593 $ & $  14.46016 $ & $   0.02684 $ & $  -0.05844 $ & $ r$ &  HS/G756.1\\
$ 55909.32758 $ & $  14.55891 $ & $   0.02367 $ & $   0.04031 $ & $ r$ &  HS/G756.1\\
$ 56163.62765 $ & $  14.58770 $ & $   0.02598 $ & $   0.06910 $ & $ r$ &  HS/G756.1\\
$ 55897.94133 $ & $  14.51057 $ & $   0.02760 $ & $  -0.00803 $ & $ r$ &  HS/G756.1\\
$ 56152.24154 $ & $  14.55529 $ & $   0.02176 $ & $   0.03669 $ & $ r$ &  HS/G756.1\\
$ 56140.85528 $ & $  14.43944 $ & $   0.05464 $ & $  -0.07916 $ & $ r$ &  HS/G756.1\\
$ 56144.65095 $ & $  14.42282 $ & $   0.11584 $ & $  -0.09578 $ & $ r$ &  HS/G756.1\\
$ 55810.64568 $ & $  14.47256 $ & $   0.02303 $ & $  -0.04604 $ & $ r$ &  HS/G756.1\\
$ 55928.30737 $ & $  14.47304 $ & $   0.03007 $ & $  -0.04556 $ & $ r$ &  HS/G756.1\\
$ 56133.26629 $ & $  14.62932 $ & $   0.02390 $ & $   0.11072 $ & $ r$ &  HS/G756.1\\
$ 55825.82945 $ & $  14.49209 $ & $   0.03310 $ & $  -0.02651 $ & $ r$ &  HS/G756.1\\
$ 56163.63104 $ & $  14.46784 $ & $   0.02455 $ & $  -0.05076 $ & $ r$ &  HS/G756.1\\
$ 55897.94472 $ & $  14.51058 $ & $   0.02827 $ & $  -0.00802 $ & $ r$ &  HS/G756.1\\
$ 55787.87487 $ & $  14.53312 $ & $   0.04893 $ & $   0.01452 $ & $ r$ &  HS/G756.1\\
$ 56140.85896 $ & $  14.57078 $ & $   0.06745 $ & $   0.05218 $ & $ r$ &  HS/G756.1\\
$ 55909.33235 $ & $  14.50320 $ & $   0.02745 $ & $  -0.01540 $ & $ r$ &  HS/G756.1\\
$ 55928.31075 $ & $  14.48016 $ & $   0.02921 $ & $  -0.03844 $ & $ r$ &  HS/G756.1\\
$ 56152.24683 $ & $  14.51043 $ & $   0.02168 $ & $  -0.00817 $ & $ r$ &  HS/G756.1\\
$ 55806.85481 $ & $  14.47171 $ & $   0.02642 $ & $  -0.04689 $ & $ r$ &  HS/G756.1\\
$ 56163.63450 $ & $  14.50149 $ & $   0.02544 $ & $  -0.01711 $ & $ r$ &  HS/G756.1\\
$ 55897.94807 $ & $  14.47104 $ & $   0.02695 $ & $  -0.04756 $ & $ r$ &  HS/G756.1\\
$ 55825.83319 $ & $  14.59567 $ & $   0.03521 $ & $   0.07707 $ & $ r$ &  HS/G756.1\\
$ 56133.27108 $ & $  14.55722 $ & $   0.02299 $ & $   0.03862 $ & $ r$ &  HS/G756.1\\
$ 55909.33572 $ & $  14.50283 $ & $   0.02890 $ & $  -0.01577 $ & $ r$ &  HS/G756.1\\
$ 56140.86366 $ & $  14.52195 $ & $   0.06398 $ & $   0.00335 $ & $ r$ &  HS/G756.1\\
$ 56144.65922 $ & $  14.61520 $ & $   0.17993 $ & $   0.09660 $ & $ r$ &  HS/G756.1\\
$ 56152.25056 $ & $  14.57708 $ & $   0.02242 $ & $   0.05848 $ & $ r$ &  HS/G756.1\\
$ 55806.85819 $ & $  14.47143 $ & $   0.02575 $ & $  -0.04717 $ & $ r$ &  HS/G756.1\\
$ 55928.31538 $ & $  14.54395 $ & $   0.03084 $ & $   0.02535 $ & $ r$ &  HS/G756.1\\
$ 55897.95148 $ & $  14.53024 $ & $   0.02883 $ & $   0.01164 $ & $ r$ &  HS/G756.1\\
$ 55787.88155 $ & $  14.48951 $ & $   0.04734 $ & $  -0.02909 $ & $ r$ &  HS/G756.1\\
$ 56133.27444 $ & $  14.55356 $ & $   0.02447 $ & $   0.03496 $ & $ r$ &  HS/G756.1\\
$ 56163.63916 $ & $  14.46172 $ & $   0.02664 $ & $  -0.05688 $ & $ r$ &  HS/G756.1\\
$ 55825.83780 $ & $  14.58642 $ & $   0.03238 $ & $   0.06782 $ & $ r$ &  HS/G756.1\\
$ 55909.33943 $ & $  14.42273 $ & $   0.02560 $ & $  -0.09587 $ & $ r$ &  HS/G756.1\\
$ 56140.86695 $ & $  14.67813 $ & $   0.05671 $ & $   0.15953 $ & $ r$ &  HS/G756.1\\
$ 56144.66259 $ & $  14.40681 $ & $   0.14739 $ & $  -0.11179 $ & $ r$ &  HS/G756.1\\
$ 56152.25389 $ & $  14.51970 $ & $   0.02148 $ & $   0.00110 $ & $ r$ &  HS/G756.1\\
$ 55806.86155 $ & $  14.46548 $ & $   0.02480 $ & $  -0.05312 $ & $ r$ &  HS/G756.1\\
$ 55897.95488 $ & $  14.54883 $ & $   0.02765 $ & $   0.03023 $ & $ r$ &  HS/G756.1\\
$ 55928.31907 $ & $  14.53326 $ & $   0.02810 $ & $   0.01466 $ & $ r$ &  HS/G756.1\\
$ 56133.27779 $ & $  14.48037 $ & $   0.02172 $ & $  -0.03823 $ & $ r$ &  HS/G756.1\\
$ 56163.64255 $ & $  14.53587 $ & $   0.02502 $ & $   0.01727 $ & $ r$ &  HS/G756.1\\
$ 55825.84116 $ & $  14.50848 $ & $   0.03023 $ & $  -0.01012 $ & $ r$ &  HS/G756.1\\
$ 55787.88597 $ & $  14.61601 $ & $   0.05481 $ & $   0.09741 $ & $ r$ &  HS/G756.1\\
$ 56140.87033 $ & $  14.54828 $ & $   0.05461 $ & $   0.02968 $ & $ r$ &  HS/G756.1\\
$ 55909.34413 $ & $  14.53282 $ & $   0.02973 $ & $   0.01422 $ & $ r$ &  HS/G756.1\\
$ 55814.45636 $ & $  14.29447 $ & $   0.06600 $ & $  -0.22413 $ & $ r$ &  HS/G756.1\\
$ 55928.32244 $ & $  14.45658 $ & $   0.02799 $ & $  -0.06202 $ & $ r$ &  HS/G756.1\\
$ 55897.95828 $ & $  14.61535 $ & $   0.03387 $ & $   0.09675 $ & $ r$ &  HS/G756.1\\
$ 55806.86609 $ & $  14.48228 $ & $   0.02656 $ & $  -0.03632 $ & $ r$ &  HS/G756.1\\
$ 56152.25858 $ & $  14.49897 $ & $   0.02312 $ & $  -0.01963 $ & $ r$ &  HS/G756.1\\
$ 56163.64593 $ & $  14.52876 $ & $   0.02494 $ & $   0.01016 $ & $ r$ &  HS/G756.1\\
$ 55825.84454 $ & $  14.53295 $ & $   0.03258 $ & $   0.01435 $ & $ r$ &  HS/G756.1\\
$ 55787.88969 $ & $  14.52379 $ & $   0.05109 $ & $   0.00519 $ & $ r$ &  HS/G756.1\\
$ 56133.28244 $ & $  14.51852 $ & $   0.02387 $ & $  -0.00008 $ & $ r$ &  HS/G756.1\\
$ 55878.98284 $ & $  14.53306 $ & $   0.03753 $ & $   0.01446 $ & $ r$ &  HS/G756.1\\
$ 55909.34751 $ & $  14.49917 $ & $   0.03031 $ & $  -0.01943 $ & $ r$ &  HS/G756.1\\
$ 55814.45990 $ & $  14.44193 $ & $   0.06921 $ & $  -0.07667 $ & $ r$ &  HS/G756.1\\
$ 56140.87519 $ & $  14.44592 $ & $   0.03957 $ & $  -0.07268 $ & $ r$ &  HS/G756.1\\
$ 56152.26194 $ & $  14.48598 $ & $   0.02149 $ & $  -0.03262 $ & $ r$ &  HS/G756.1\\
$ 56144.67095 $ & $  14.32945 $ & $   0.13259 $ & $  -0.18915 $ & $ r$ &  HS/G756.1\\
$ 55897.96210 $ & $  14.58629 $ & $   0.02888 $ & $   0.06769 $ & $ r$ &  HS/G756.1\\
$ 55806.86980 $ & $  14.51150 $ & $   0.02839 $ & $  -0.00710 $ & $ r$ &  HS/G756.1\\
$ 55928.32716 $ & $  14.44963 $ & $   0.02750 $ & $  -0.06897 $ & $ r$ &  HS/G756.1\\
$ 55787.89305 $ & $  14.48588 $ & $   0.04865 $ & $  -0.03272 $ & $ r$ &  HS/G756.1\\
$ 56133.28582 $ & $  14.59834 $ & $   0.02565 $ & $   0.07974 $ & $ r$ &  HS/G756.1\\
$ 55909.35086 $ & $  14.54489 $ & $   0.03059 $ & $   0.02629 $ & $ r$ &  HS/G756.1\\
$ 56163.65121 $ & $  14.52147 $ & $   0.02635 $ & $   0.00287 $ & $ r$ &  HS/G756.1\\
$ 56140.87854 $ & $  14.50098 $ & $   0.04884 $ & $  -0.01762 $ & $ r$ &  HS/G756.1\\
$ 55814.46375 $ & $  14.37821 $ & $   0.06522 $ & $  -0.14039 $ & $ r$ &  HS/G756.1\\
$ 56152.26529 $ & $  14.52994 $ & $   0.02276 $ & $   0.01134 $ & $ r$ &  HS/G756.1\\
$ 55897.96545 $ & $  14.51882 $ & $   0.02703 $ & $   0.00022 $ & $ r$ &  HS/G756.1\\
$ 55878.98794 $ & $  14.49550 $ & $   0.03413 $ & $  -0.02310 $ & $ r$ &  HS/G756.1\\
$ 55806.87317 $ & $  14.43286 $ & $   0.02569 $ & $  -0.08574 $ & $ r$ &  HS/G756.1\\
$ 55791.69136 $ & $  14.59666 $ & $   0.14449 $ & $   0.07806 $ & $ r$ &  HS/G756.1\\
$ 55928.33052 $ & $  14.52980 $ & $   0.02880 $ & $   0.01120 $ & $ r$ &  HS/G756.1\\
$ 55924.53524 $ & $  14.52862 $ & $   0.02957 $ & $   0.01002 $ & $ r$ &  HS/G756.1\\
$ 56133.28951 $ & $  14.53687 $ & $   0.02147 $ & $   0.01827 $ & $ r$ &  HS/G756.1\\
$ 55787.89785 $ & $  14.60822 $ & $   0.05564 $ & $   0.08962 $ & $ r$ &  HS/G756.1\\
$ 56163.65461 $ & $  14.50990 $ & $   0.02582 $ & $  -0.00870 $ & $ r$ &  HS/G756.1\\
$ 55897.96886 $ & $  14.50709 $ & $   0.02684 $ & $  -0.01151 $ & $ r$ &  HS/G756.1\\
$ 56140.88225 $ & $  14.65045 $ & $   0.05096 $ & $   0.13185 $ & $ r$ &  HS/G756.1\\
$ 55909.35550 $ & $  14.55968 $ & $   0.03533 $ & $   0.04108 $ & $ r$ &  HS/G756.1\\
$ 55878.99135 $ & $  14.61055 $ & $   0.04306 $ & $   0.09195 $ & $ r$ &  HS/G756.1\\
$ 55928.33388 $ & $  14.59620 $ & $   0.03471 $ & $   0.07760 $ & $ r$ &  HS/G756.1\\
$ 55924.53860 $ & $  14.51357 $ & $   0.02704 $ & $  -0.00503 $ & $ r$ &  HS/G756.1\\
$ 56152.27001 $ & $  14.48682 $ & $   0.02134 $ & $  -0.03178 $ & $ r$ &  HS/G756.1\\
$ 55806.87792 $ & $  14.53937 $ & $   0.02747 $ & $   0.02077 $ & $ r$ &  HS/G756.1\\
$ 55814.46909 $ & $  14.51565 $ & $   0.07902 $ & $  -0.00295 $ & $ r$ &  HS/G756.1\\
$ 56175.04396 $ & $  14.56140 $ & $   0.03148 $ & $   0.04280 $ & $ r$ &  HS/G756.1\\
$ 55787.90124 $ & $  14.45637 $ & $   0.04638 $ & $  -0.06223 $ & $ r$ &  HS/G756.1\\
$ 56163.65799 $ & $  14.58719 $ & $   0.02669 $ & $   0.06859 $ & $ r$ &  HS/G756.1\\
$ 56133.29413 $ & $  14.45126 $ & $   0.02178 $ & $  -0.06734 $ & $ r$ &  HS/G756.1\\
$ 55897.97226 $ & $  14.54457 $ & $   0.02864 $ & $   0.02597 $ & $ r$ &  HS/G756.1\\
$ 55909.35887 $ & $  14.48660 $ & $   0.03468 $ & $  -0.03200 $ & $ r$ &  HS/G756.1\\
$ 55878.99475 $ & $  14.61635 $ & $   0.03777 $ & $   0.09775 $ & $ r$ &  HS/G756.1\\
$ 55924.54197 $ & $  14.51945 $ & $   0.02310 $ & $   0.00085 $ & $ r$ &  HS/G756.1\\
$ 56140.88696 $ & $  14.55737 $ & $   0.03882 $ & $   0.03877 $ & $ r$ &  HS/G756.1\\
$ 56152.27371 $ & $  14.52061 $ & $   0.02154 $ & $   0.00201 $ & $ r$ &  HS/G756.1\\
$ 55806.88128 $ & $  14.48844 $ & $   0.02743 $ & $  -0.03016 $ & $ r$ &  HS/G756.1\\
$ 56175.04731 $ & $  14.61825 $ & $   0.03274 $ & $   0.09965 $ & $ r$ &  HS/G756.1\\
$ 55928.33856 $ & $  14.51884 $ & $   0.03223 $ & $   0.00024 $ & $ r$ &  HS/G756.1\\
$ 56144.68330 $ & $  14.58794 $ & $   0.11361 $ & $   0.06934 $ & $ r$ &  HS/G756.1\\
$ 55814.47326 $ & $  14.56132 $ & $   0.07646 $ & $   0.04272 $ & $ r$ &  HS/G756.1\\
$ 55787.90463 $ & $  14.58681 $ & $   0.05650 $ & $   0.06821 $ & $ r$ &  HS/G756.1\\
$ 56133.29750 $ & $  14.50862 $ & $   0.02473 $ & $  -0.00998 $ & $ r$ &  HS/G756.1\\
$ 55897.97566 $ & $  14.53202 $ & $   0.02822 $ & $   0.01342 $ & $ r$ &  HS/G756.1\\
$ 55878.99813 $ & $  14.53850 $ & $   0.03596 $ & $   0.01990 $ & $ r$ &  HS/G756.1\\
$ 55909.36258 $ & $  14.47433 $ & $   0.03181 $ & $  -0.04427 $ & $ r$ &  HS/G756.1\\
$ 56163.66279 $ & $  14.50890 $ & $   0.02445 $ & $  -0.00970 $ & $ r$ &  HS/G756.1\\
$ 56140.89024 $ & $  14.59121 $ & $   0.04261 $ & $   0.07261 $ & $ r$ &  HS/G756.1\\
$ 56152.27706 $ & $  14.54164 $ & $   0.02248 $ & $   0.02304 $ & $ r$ &  HS/G756.1\\
$ 55806.88466 $ & $  14.46696 $ & $   0.02730 $ & $  -0.05164 $ & $ r$ &  HS/G756.1\\
$ 56175.05065 $ & $  14.46217 $ & $   0.02991 $ & $  -0.05643 $ & $ r$ &  HS/G756.1\\
$ 56171.25520 $ & $  14.46253 $ & $   0.04017 $ & $  -0.05607 $ & $ r$ &  HS/G756.1\\
$ 55928.34225 $ & $  14.48789 $ & $   0.03295 $ & $  -0.03071 $ & $ r$ &  HS/G756.1\\
$ 55924.54677 $ & $  14.49196 $ & $   0.02293 $ & $  -0.02664 $ & $ r$ &  HS/G756.1\\
$ 56133.30084 $ & $  14.50967 $ & $   0.02225 $ & $  -0.00893 $ & $ r$ &  HS/G756.1\\
$ 55814.47719 $ & $  14.64109 $ & $   0.08601 $ & $   0.12249 $ & $ r$ &  HS/G756.1\\
$ 55897.97906 $ & $  14.51742 $ & $   0.02888 $ & $  -0.00118 $ & $ r$ &  HS/G756.1\\
$ 55879.00153 $ & $  14.66104 $ & $   0.04194 $ & $   0.14244 $ & $ r$ &  HS/G756.1\\
$ 55787.90954 $ & $  14.44469 $ & $   0.04906 $ & $  -0.07391 $ & $ r$ &  HS/G756.1\\
$ 56163.66618 $ & $  14.55041 $ & $   0.02792 $ & $   0.03181 $ & $ r$ &  HS/G756.1\\
$ 56140.89359 $ & $  14.47292 $ & $   0.04062 $ & $  -0.04568 $ & $ r$ &  HS/G756.1\\
$ 55909.36750 $ & $  14.50952 $ & $   0.03438 $ & $  -0.00908 $ & $ r$ &  HS/G756.1\\
$ 56171.25854 $ & $  14.56963 $ & $   0.04506 $ & $   0.05103 $ & $ r$ &  HS/G756.1\\
$ 55924.55009 $ & $  14.53984 $ & $   0.02384 $ & $   0.02124 $ & $ r$ &  HS/G756.1\\
$ 55928.34563 $ & $  14.47932 $ & $   0.02872 $ & $  -0.03928 $ & $ r$ &  HS/G756.1\\
$ 56152.28166 $ & $  14.53236 $ & $   0.02263 $ & $   0.01376 $ & $ r$ &  HS/G756.1\\
$ 55806.88951 $ & $  14.47342 $ & $   0.02636 $ & $  -0.04518 $ & $ r$ &  HS/G756.1\\
$ 55897.98247 $ & $  14.53204 $ & $   0.02948 $ & $   0.01344 $ & $ r$ &  HS/G756.1\\
$ 56144.69148 $ & $  14.29496 $ & $   0.08544 $ & $  -0.22364 $ & $ r$ &  HS/G756.1\\
$ 55879.00531 $ & $  14.51889 $ & $   0.03915 $ & $   0.00029 $ & $ r$ &  HS/G756.1\\
$ 55787.91292 $ & $  14.53569 $ & $   0.05075 $ & $   0.01709 $ & $ r$ &  HS/G756.1\\
$ 56163.66958 $ & $  14.58404 $ & $   0.02946 $ & $   0.06544 $ & $ r$ &  HS/G756.1\\
$ 56133.30550 $ & $  14.52589 $ & $   0.02184 $ & $   0.00729 $ & $ r$ &  HS/G756.1\\
$ 56175.05631 $ & $  14.51841 $ & $   0.02916 $ & $  -0.00019 $ & $ r$ &  HS/G756.1\\
$ 55909.37087 $ & $  14.53891 $ & $   0.03670 $ & $   0.02031 $ & $ r$ &  HS/G756.1\\
$ 56171.26192 $ & $  14.48601 $ & $   0.04067 $ & $  -0.03259 $ & $ r$ &  HS/G756.1\\
$ 55814.48330 $ & $  14.54321 $ & $   0.07312 $ & $   0.02461 $ & $ r$ &  HS/G756.1\\
$ 56152.28499 $ & $  14.57116 $ & $   0.02335 $ & $   0.05256 $ & $ r$ &  HS/G756.1\\
$ 56140.89847 $ & $  14.69137 $ & $   0.05091 $ & $   0.17277 $ & $ r$ &  HS/G756.1\\
$ 55924.55384 $ & $  14.52852 $ & $   0.02336 $ & $   0.00992 $ & $ r$ &  HS/G756.1\\
$ 55806.89287 $ & $  14.48416 $ & $   0.02592 $ & $  -0.03444 $ & $ r$ &  HS/G756.1\\
$ 55928.35033 $ & $  14.46555 $ & $   0.03074 $ & $  -0.05305 $ & $ r$ &  HS/G756.1\\
$ 55897.98625 $ & $  14.57238 $ & $   0.02983 $ & $   0.05378 $ & $ r$ &  HS/G756.1\\
$ 55879.00870 $ & $  14.43001 $ & $   0.03419 $ & $  -0.08859 $ & $ r$ &  HS/G756.1\\
$ 55787.91632 $ & $  14.50737 $ & $   0.05063 $ & $  -0.01123 $ & $ r$ &  HS/G756.1\\
$ 56133.30880 $ & $  14.46025 $ & $   0.02127 $ & $  -0.05835 $ & $ r$ &  HS/G756.1\\
$ 56175.05964 $ & $  14.53745 $ & $   0.03210 $ & $   0.01885 $ & $ r$ &  HS/G756.1\\
$ 55909.37424 $ & $  14.52829 $ & $   0.03547 $ & $   0.00969 $ & $ r$ &  HS/G756.1\\
$ 56140.90174 $ & $  14.48636 $ & $   0.04012 $ & $  -0.03224 $ & $ r$ &  HS/G756.1\\
$ 56152.28833 $ & $  14.46935 $ & $   0.02171 $ & $  -0.04925 $ & $ r$ &  HS/G756.1\\
$ 56163.67492 $ & $  14.52815 $ & $   0.02736 $ & $   0.00955 $ & $ r$ &  HS/G756.1\\
$ 55806.89625 $ & $  14.58872 $ & $   0.03013 $ & $   0.07012 $ & $ r$ &  HS/G756.1\\
$ 56171.26661 $ & $  14.52545 $ & $   0.04134 $ & $   0.00685 $ & $ r$ &  HS/G756.1\\
$ 55814.48784 $ & $  14.32358 $ & $   0.06432 $ & $  -0.19502 $ & $ r$ &  HS/G756.1\\
$ 55928.35368 $ & $  14.50966 $ & $   0.03574 $ & $  -0.00894 $ & $ r$ &  HS/G756.1\\
$ 55943.53578 $ & $  14.46859 $ & $   0.03125 $ & $  -0.05001 $ & $ r$ &  HS/G756.1\\
$ 55879.01204 $ & $  14.38825 $ & $   0.03449 $ & $  -0.13035 $ & $ r$ &  HS/G756.1\\
$ 55897.98965 $ & $  14.45681 $ & $   0.02611 $ & $  -0.06179 $ & $ r$ &  HS/G756.1\\
$ 56144.69878 $ & $  14.38379 $ & $   0.12734 $ & $  -0.13481 $ & $ r$ &  HS/G756.1\\
$ 56175.06298 $ & $  14.59574 $ & $   0.03643 $ & $   0.07714 $ & $ r$ &  HS/G756.1\\
$ 55924.55869 $ & $  14.47394 $ & $   0.02190 $ & $  -0.04466 $ & $ r$ &  HS/G756.1\\
$ 56133.31252 $ & $  14.48011 $ & $   0.02221 $ & $  -0.03849 $ & $ r$ &  HS/G756.1\\
$ 55787.92097 $ & $  14.57993 $ & $   0.05314 $ & $   0.06133 $ & $ r$ &  HS/G756.1\\
$ 56163.67832 $ & $  14.56815 $ & $   0.03333 $ & $   0.04955 $ & $ r$ &  HS/G756.1\\
$ 56140.90544 $ & $  14.59081 $ & $   0.04703 $ & $   0.07221 $ & $ r$ &  HS/G756.1\\
$ 56171.26993 $ & $  14.57683 $ & $   0.04651 $ & $   0.05823 $ & $ r$ &  HS/G756.1\\
$ 55909.37898 $ & $  14.58794 $ & $   0.03662 $ & $   0.06934 $ & $ r$ &  HS/G756.1\\
$ 55928.35704 $ & $  14.56391 $ & $   0.03465 $ & $   0.04531 $ & $ r$ &  HS/G756.1\\
$ 55879.01544 $ & $  14.56983 $ & $   0.04038 $ & $   0.05123 $ & $ r$ &  HS/G756.1\\
$ 55897.99307 $ & $  14.54739 $ & $   0.03034 $ & $   0.02879 $ & $ r$ &  HS/G756.1\\
$ 55814.49183 $ & $  14.41883 $ & $   0.06391 $ & $  -0.09977 $ & $ r$ &  HS/G756.1\\
$ 55943.53957 $ & $  14.49518 $ & $   0.02868 $ & $  -0.02342 $ & $ r$ &  HS/G756.1\\
$ 55924.56205 $ & $  14.52238 $ & $   0.02379 $ & $   0.00378 $ & $ r$ &  HS/G756.1\\
$ 56152.29362 $ & $  14.54528 $ & $   0.02509 $ & $   0.02668 $ & $ r$ &  HS/G756.1\\
$ 55787.92437 $ & $  14.49258 $ & $   0.04770 $ & $  -0.02602 $ & $ r$ &  HS/G756.1\\
$ 56175.06761 $ & $  14.45933 $ & $   0.03048 $ & $  -0.05927 $ & $ r$ &  HS/G756.1\\
$ 56133.31713 $ & $  14.52191 $ & $   0.02142 $ & $   0.00331 $ & $ r$ &  HS/G756.1\\
$ 56163.68172 $ & $  14.51958 $ & $   0.03433 $ & $   0.00098 $ & $ r$ &  HS/G756.1\\
$ 55909.38236 $ & $  14.48888 $ & $   0.03553 $ & $  -0.02972 $ & $ r$ &  HS/G756.1\\
$ 56171.27366 $ & $  14.44202 $ & $   0.03692 $ & $  -0.07658 $ & $ r$ &  HS/G756.1\\
$ 55879.01883 $ & $  14.64968 $ & $   0.05942 $ & $   0.13108 $ & $ r$ &  HS/G756.1\\
$ 55897.99647 $ & $  14.50491 $ & $   0.03037 $ & $  -0.01369 $ & $ r$ &  HS/G756.1\\
$ 55924.56541 $ & $  14.48570 $ & $   0.02290 $ & $  -0.03290 $ & $ r$ &  HS/G756.1\\
$ 56152.29738 $ & $  14.57164 $ & $   0.02381 $ & $   0.05304 $ & $ r$ &  HS/G756.1\\
$ 55928.36168 $ & $  14.50905 $ & $   0.03246 $ & $  -0.00955 $ & $ r$ &  HS/G756.1\\
$ 55943.54381 $ & $  14.60269 $ & $   0.02907 $ & $   0.08409 $ & $ r$ &  HS/G756.1\\
$ 56156.09303 $ & $  14.49266 $ & $   0.02365 $ & $  -0.02594 $ & $ r$ &  HS/G756.1\\
$ 56175.07095 $ & $  14.49298 $ & $   0.02913 $ & $  -0.02562 $ & $ r$ &  HS/G756.1\\
$ 56133.32049 $ & $  14.53891 $ & $   0.02403 $ & $   0.02031 $ & $ r$ &  HS/G756.1\\
$ 55787.92807 $ & $  14.49802 $ & $   0.04582 $ & $  -0.02058 $ & $ r$ &  HS/G756.1\\
$ 55814.49711 $ & $  14.44702 $ & $   0.07447 $ & $  -0.07158 $ & $ r$ &  HS/G756.1\\
$ 55909.38604 $ & $  14.51218 $ & $   0.03383 $ & $  -0.00642 $ & $ r$ &  HS/G756.1\\
$ 55879.02222 $ & $  14.45814 $ & $   0.03980 $ & $  -0.06046 $ & $ r$ &  HS/G756.1\\
$ 55897.99990 $ & $  14.51774 $ & $   0.02851 $ & $  -0.00086 $ & $ r$ &  HS/G756.1\\
$ 56163.68657 $ & $  14.51407 $ & $   0.05291 $ & $  -0.00453 $ & $ r$ &  HS/G756.1\\
$ 56152.30078 $ & $  14.47617 $ & $   0.02248 $ & $  -0.04243 $ & $ r$ &  HS/G756.1\\
$ 56171.27845 $ & $  14.57613 $ & $   0.04566 $ & $   0.05753 $ & $ r$ &  HS/G756.1\\
$ 56156.09638 $ & $  14.51947 $ & $   0.02348 $ & $   0.00087 $ & $ r$ &  HS/G756.1\\
$ 55928.36537 $ & $  14.49351 $ & $   0.03362 $ & $  -0.02509 $ & $ r$ &  HS/G756.1\\
$ 56175.07429 $ & $  14.50315 $ & $   0.03227 $ & $  -0.01545 $ & $ r$ &  HS/G756.1\\
$ 56133.32386 $ & $  14.46126 $ & $   0.02167 $ & $  -0.05734 $ & $ r$ &  HS/G756.1\\
$ 55924.57020 $ & $  14.54475 $ & $   0.02432 $ & $   0.02615 $ & $ r$ &  HS/G756.1\\
$ 55787.93267 $ & $  14.44441 $ & $   0.04478 $ & $  -0.07419 $ & $ r$ &  HS/G756.1\\
$ 55814.50151 $ & $  14.46043 $ & $   0.06700 $ & $  -0.05817 $ & $ r$ &  HS/G756.1\\
$ 55879.02562 $ & $  14.53082 $ & $   0.03867 $ & $   0.01222 $ & $ r$ &  HS/G756.1\\
$ 55898.00332 $ & $  14.56400 $ & $   0.02893 $ & $   0.04540 $ & $ r$ &  HS/G756.1\\
$ 55909.39073 $ & $  14.46853 $ & $   0.03732 $ & $  -0.05007 $ & $ r$ &  HS/G756.1\\
$ 56171.28183 $ & $  14.57380 $ & $   0.04600 $ & $   0.05520 $ & $ r$ &  HS/G756.1\\
$ 55928.36875 $ & $  14.57206 $ & $   0.03422 $ & $   0.05346 $ & $ r$ &  HS/G756.1\\
$ 56156.10008 $ & $  14.57876 $ & $   0.02461 $ & $   0.06016 $ & $ r$ &  HS/G756.1\\
$ 55924.57358 $ & $  14.56365 $ & $   0.02615 $ & $   0.04505 $ & $ r$ &  HS/G756.1\\
$ 56152.30584 $ & $  14.52168 $ & $   0.02261 $ & $   0.00308 $ & $ r$ &  HS/G756.1\\
$ 56133.32850 $ & $  14.51499 $ & $   0.02343 $ & $  -0.00361 $ & $ r$ &  HS/G756.1\\
$ 55787.93604 $ & $  14.40838 $ & $   0.05045 $ & $  -0.11022 $ & $ r$ &  HS/G756.1\\
$ 55879.02939 $ & $  14.53720 $ & $   0.04497 $ & $   0.01860 $ & $ r$ &  HS/G756.1\\
$ 55898.00709 $ & $  14.59133 $ & $   0.02938 $ & $   0.07273 $ & $ r$ &  HS/G756.1\\
$ 56175.08019 $ & $  14.45307 $ & $   0.02774 $ & $  -0.06553 $ & $ r$ &  HS/G756.1\\
$ 55814.50566 $ & $  14.32776 $ & $   0.05807 $ & $  -0.19084 $ & $ r$ &  HS/G756.1\\
$ 55909.39410 $ & $  14.61560 $ & $   0.04149 $ & $   0.09700 $ & $ r$ &  HS/G756.1\\
$ 56171.28516 $ & $  14.48084 $ & $   0.04582 $ & $  -0.03776 $ & $ r$ &  HS/G756.1\\
$ 55924.57728 $ & $  14.51746 $ & $   0.02273 $ & $  -0.00114 $ & $ r$ &  HS/G756.1\\
$ 55787.93895 $ & $  14.56724 $ & $   0.08510 $ & $   0.04864 $ & $ r$ &  HS/G756.1\\
$ 55928.37331 $ & $  14.49731 $ & $   0.03568 $ & $  -0.02129 $ & $ r$ &  HS/G756.1\\
$ 56152.30923 $ & $  14.58790 $ & $   0.02562 $ & $   0.06930 $ & $ r$ &  HS/G756.1\\
$ 56133.33187 $ & $  14.53604 $ & $   0.02763 $ & $   0.01744 $ & $ r$ &  HS/G756.1\\
$ 56156.10576 $ & $  14.48190 $ & $   0.02271 $ & $  -0.03670 $ & $ r$ &  HS/G756.1\\
$ 55879.03277 $ & $  14.54650 $ & $   0.04254 $ & $   0.02790 $ & $ r$ &  HS/G756.1\\
$ 56175.08353 $ & $  14.45538 $ & $   0.02865 $ & $  -0.06322 $ & $ r$ &  HS/G756.1\\
$ 55898.01052 $ & $  14.51554 $ & $   0.02746 $ & $  -0.00306 $ & $ r$ &  HS/G756.1\\
$ 55909.39748 $ & $  14.60247 $ & $   0.04253 $ & $   0.08387 $ & $ r$ &  HS/G756.1\\
$ 56171.28988 $ & $  14.55141 $ & $   0.04487 $ & $   0.03281 $ & $ r$ &  HS/G756.1\\
$ 55928.37668 $ & $  14.54867 $ & $   0.03377 $ & $   0.03007 $ & $ r$ &  HS/G756.1\\
$ 56152.31266 $ & $  14.54517 $ & $   0.02528 $ & $   0.02657 $ & $ r$ &  HS/G756.1\\
$ 56133.33559 $ & $  14.46751 $ & $   0.03048 $ & $  -0.05109 $ & $ r$ &  HS/G756.1\\
$ 55924.58191 $ & $  14.50525 $ & $   0.02232 $ & $  -0.01335 $ & $ r$ &  HS/G756.1\\
$ 55879.03616 $ & $  14.48718 $ & $   0.03985 $ & $  -0.03142 $ & $ r$ &  HS/G756.1\\
$ 56175.08687 $ & $  14.47501 $ & $   0.02845 $ & $  -0.04359 $ & $ r$ &  HS/G756.1\\
$ 56156.10927 $ & $  14.55429 $ & $   0.02244 $ & $   0.03569 $ & $ r$ &  HS/G756.1\\
$ 55814.51238 $ & $  14.42836 $ & $   0.06669 $ & $  -0.09024 $ & $ r$ &  HS/G756.1\\
$ 55898.01392 $ & $  14.50036 $ & $   0.03012 $ & $  -0.01824 $ & $ r$ &  HS/G756.1\\
$ 55909.40223 $ & $  14.49384 $ & $   0.04000 $ & $  -0.02476 $ & $ r$ &  HS/G756.1\\
$ 56171.29323 $ & $  14.56625 $ & $   0.04201 $ & $   0.04765 $ & $ r$ &  HS/G756.1\\
$ 55928.38003 $ & $  14.53091 $ & $   0.03745 $ & $   0.01231 $ & $ r$ &  HS/G756.1\\
$ 55924.58524 $ & $  14.48737 $ & $   0.02312 $ & $  -0.03123 $ & $ r$ &  HS/G756.1\\
$ 55879.03948 $ & $  14.47516 $ & $   0.03840 $ & $  -0.04344 $ & $ r$ &  HS/G756.1\\
$ 56156.11262 $ & $  14.48173 $ & $   0.02339 $ & $  -0.03687 $ & $ r$ &  HS/G756.1\\
$ 55898.01733 $ & $  14.50044 $ & $   0.02898 $ & $  -0.01816 $ & $ r$ &  HS/G756.1\\
$ 56152.31753 $ & $  14.56057 $ & $   0.02377 $ & $   0.04197 $ & $ r$ &  HS/G756.1\\
$ 55814.51629 $ & $  14.62913 $ & $   0.08411 $ & $   0.11053 $ & $ r$ &  HS/G756.1\\
$ 56175.09156 $ & $  14.58460 $ & $   0.03122 $ & $   0.06600 $ & $ r$ &  HS/G756.1\\
$ 55909.40558 $ & $  14.47166 $ & $   0.03619 $ & $  -0.04694 $ & $ r$ &  HS/G756.1\\
$ 56171.29697 $ & $  14.59312 $ & $   0.04105 $ & $   0.07452 $ & $ r$ &  HS/G756.1\\
$ 55924.58859 $ & $  14.51388 $ & $   0.02436 $ & $  -0.00472 $ & $ r$ &  HS/G756.1\\
$ 55879.04286 $ & $  14.64608 $ & $   0.04732 $ & $   0.12748 $ & $ r$ &  HS/G756.1\\
$ 55928.38465 $ & $  14.51592 $ & $   0.03425 $ & $  -0.00268 $ & $ r$ &  HS/G756.1\\
$ 55898.02071 $ & $  14.46208 $ & $   0.02636 $ & $  -0.05652 $ & $ r$ &  HS/G756.1\\
$ 56152.32127 $ & $  14.53480 $ & $   0.03033 $ & $   0.01620 $ & $ r$ &  HS/G756.1\\
$ 56175.09488 $ & $  14.53317 $ & $   0.03539 $ & $   0.01457 $ & $ r$ &  HS/G756.1\\
$ 55909.40928 $ & $  14.42707 $ & $   0.03765 $ & $  -0.09153 $ & $ r$ &  HS/G756.1\\
$ 56156.11845 $ & $  14.56078 $ & $   0.02441 $ & $   0.04218 $ & $ r$ &  HS/G756.1\\
$ 55879.04625 $ & $  14.49513 $ & $   0.04373 $ & $  -0.02347 $ & $ r$ &  HS/G756.1\\
$ 55898.02409 $ & $  14.50164 $ & $   0.02999 $ & $  -0.01696 $ & $ r$ &  HS/G756.1\\
$ 55928.38833 $ & $  14.62542 $ & $   0.04078 $ & $   0.10682 $ & $ r$ &  HS/G756.1\\
$ 56171.30225 $ & $  14.51563 $ & $   0.04367 $ & $  -0.00297 $ & $ r$ &  HS/G756.1\\
$ 55924.59336 $ & $  14.51371 $ & $   0.02364 $ & $  -0.00489 $ & $ r$ &  HS/G756.1\\
$ 56152.32466 $ & $  14.55464 $ & $   0.03091 $ & $   0.03604 $ & $ r$ &  HS/G756.1\\
$ 56175.09819 $ & $  14.53007 $ & $   0.02889 $ & $   0.01147 $ & $ r$ &  HS/G756.1\\
$ 56167.50847 $ & $  14.40660 $ & $   0.05633 $ & $  -0.11200 $ & $ r$ &  HS/G756.1\\
$ 56156.12244 $ & $  14.54070 $ & $   0.02270 $ & $   0.02210 $ & $ r$ &  HS/G756.1\\
$ 55879.04967 $ & $  14.51476 $ & $   0.04413 $ & $  -0.00384 $ & $ r$ &  HS/G756.1\\
$ 55909.41393 $ & $  14.53607 $ & $   0.04286 $ & $   0.01747 $ & $ r$ &  HS/G756.1\\
$ 55898.02748 $ & $  14.49558 $ & $   0.02611 $ & $  -0.02302 $ & $ r$ &  HS/G756.1\\
$ 55928.39168 $ & $  14.54569 $ & $   0.03525 $ & $   0.02709 $ & $ r$ &  HS/G756.1\\
$ 55814.52618 $ & $  14.50658 $ & $   0.06642 $ & $  -0.01202 $ & $ r$ &  HS/G756.1\\
$ 55924.59673 $ & $  14.52938 $ & $   0.02263 $ & $   0.01078 $ & $ r$ &  HS/G756.1\\
$ 56171.30564 $ & $  14.49122 $ & $   0.04050 $ & $  -0.02738 $ & $ r$ &  HS/G756.1\\
$ 56152.32968 $ & $  14.58881 $ & $   0.04033 $ & $   0.07021 $ & $ r$ &  HS/G756.1\\
$ 56167.51186 $ & $  14.62790 $ & $   0.05511 $ & $   0.10930 $ & $ r$ &  HS/G756.1\\
$ 56156.12577 $ & $  14.52511 $ & $   0.02203 $ & $   0.00651 $ & $ r$ &  HS/G756.1\\
$ 55909.41729 $ & $  14.56407 $ & $   0.04579 $ & $   0.04547 $ & $ r$ &  HS/G756.1\\
$ 56175.10384 $ & $  14.55954 $ & $   0.03115 $ & $   0.04094 $ & $ r$ &  HS/G756.1\\
$ 55879.05350 $ & $  14.42451 $ & $   0.04172 $ & $  -0.09409 $ & $ r$ &  HS/G756.1\\
$ 55898.03127 $ & $  14.52214 $ & $   0.02990 $ & $   0.00354 $ & $ r$ &  HS/G756.1\\
$ 56171.30903 $ & $  14.47342 $ & $   0.04491 $ & $  -0.04518 $ & $ r$ &  HS/G756.1\\
$ 55924.60048 $ & $  14.48243 $ & $   0.02223 $ & $  -0.03617 $ & $ r$ &  HS/G756.1\\
$ 55928.39627 $ & $  14.52657 $ & $   0.03538 $ & $   0.00797 $ & $ r$ &  HS/G756.1\\
$ 56167.51518 $ & $  14.49065 $ & $   0.05260 $ & $  -0.02795 $ & $ r$ &  HS/G756.1\\
$ 55909.42066 $ & $  14.37323 $ & $   0.04208 $ & $  -0.14537 $ & $ r$ &  HS/G756.1\\
$ 56175.10718 $ & $  14.57644 $ & $   0.03471 $ & $   0.05784 $ & $ r$ &  HS/G756.1\\
$ 55879.05688 $ & $  14.59024 $ & $   0.04393 $ & $   0.07164 $ & $ r$ &  HS/G756.1\\
$ 55898.03467 $ & $  14.54266 $ & $   0.02962 $ & $   0.02406 $ & $ r$ &  HS/G756.1\\
$ 55928.39964 $ & $  14.63881 $ & $   0.04134 $ & $   0.12021 $ & $ r$ &  HS/G756.1\\
$ 56156.13112 $ & $  14.56128 $ & $   0.02360 $ & $   0.04268 $ & $ r$ &  HS/G756.1\\
$ 55814.53462 $ & $  14.59129 $ & $   0.07892 $ & $   0.07269 $ & $ r$ &  HS/G756.1\\
$ 56171.31381 $ & $  14.48392 $ & $   0.03954 $ & $  -0.03468 $ & $ r$ &  HS/G756.1\\
$ 55924.60521 $ & $  14.47449 $ & $   0.02292 $ & $  -0.04411 $ & $ r$ &  HS/G756.1\\
$ 56175.11053 $ & $  14.46585 $ & $   0.02755 $ & $  -0.05275 $ & $ r$ &  HS/G756.1\\
$ 55879.06028 $ & $  14.34191 $ & $   0.03524 $ & $  -0.17669 $ & $ r$ &  HS/G756.1\\
$ 55898.03808 $ & $  14.46098 $ & $   0.03011 $ & $  -0.05762 $ & $ r$ &  HS/G756.1\\
$ 56167.52019 $ & $  14.46027 $ & $   0.04557 $ & $  -0.05833 $ & $ r$ &  HS/G756.1\\
$ 55909.42551 $ & $  14.47637 $ & $   0.04149 $ & $  -0.04223 $ & $ r$ &  HS/G756.1\\
$ 56156.13443 $ & $  14.52108 $ & $   0.02226 $ & $   0.00248 $ & $ r$ &  HS/G756.1\\
$ 55924.60855 $ & $  14.46577 $ & $   0.02335 $ & $  -0.05283 $ & $ r$ &  HS/G756.1\\
$ 55879.06368 $ & $  14.46912 $ & $   0.04244 $ & $  -0.04948 $ & $ r$ &  HS/G756.1\\
$ 55898.04146 $ & $  14.58164 $ & $   0.03081 $ & $   0.06304 $ & $ r$ &  HS/G756.1\\
$ 56167.52378 $ & $  14.59358 $ & $   0.06410 $ & $   0.07498 $ & $ r$ &  HS/G756.1\\
$ 55814.54046 $ & $  14.59044 $ & $   0.07360 $ & $   0.07184 $ & $ r$ &  HS/G756.1\\
$ 56156.13777 $ & $  14.53379 $ & $   0.02265 $ & $   0.01519 $ & $ r$ &  HS/G756.1\\
$ 55909.42891 $ & $  14.56643 $ & $   0.04428 $ & $   0.04783 $ & $ r$ &  HS/G756.1\\
$ 56175.11550 $ & $  14.54016 $ & $   0.02957 $ & $   0.02156 $ & $ r$ &  HS/G756.1\\
$ 55924.61194 $ & $  14.50160 $ & $   0.02343 $ & $  -0.01700 $ & $ r$ &  HS/G756.1\\
$ 55879.06706 $ & $  14.60831 $ & $   0.05051 $ & $   0.08971 $ & $ r$ &  HS/G756.1\\
$ 55898.04486 $ & $  14.65926 $ & $   0.03551 $ & $   0.14066 $ & $ r$ &  HS/G756.1\\
$ 56167.52711 $ & $  14.53065 $ & $   0.05248 $ & $   0.01205 $ & $ r$ &  HS/G756.1\\
$ 56175.11883 $ & $  14.43662 $ & $   0.02749 $ & $  -0.08198 $ & $ r$ &  HS/G756.1\\
$ 55814.54457 $ & $  14.56848 $ & $   0.07541 $ & $   0.04988 $ & $ r$ &  HS/G756.1\\
$ 55909.43262 $ & $  14.45769 $ & $   0.04331 $ & $  -0.06091 $ & $ r$ &  HS/G756.1\\
$ 56156.14321 $ & $  14.53406 $ & $   0.02325 $ & $   0.01546 $ & $ r$ &  HS/G756.1\\
$ 55924.61665 $ & $  14.55399 $ & $   0.02732 $ & $   0.03539 $ & $ r$ &  HS/G756.1\\
$ 55898.04827 $ & $  14.41000 $ & $   0.02844 $ & $  -0.10860 $ & $ r$ &  HS/G756.1\\
$ 56175.12219 $ & $  14.43065 $ & $   0.03176 $ & $  -0.08795 $ & $ r$ &  HS/G756.1\\
$ 55814.54845 $ & $  14.53770 $ & $   0.07609 $ & $   0.01910 $ & $ r$ &  HS/G756.1\\
$ 55909.43740 $ & $  14.60577 $ & $   0.05073 $ & $   0.08717 $ & $ r$ &  HS/G756.1\\
$ 55867.68688 $ & $  14.57008 $ & $   0.03042 $ & $   0.05148 $ & $ r$ &  HS/G756.1\\
$ 55924.62000 $ & $  14.51785 $ & $   0.02298 $ & $  -0.00075 $ & $ r$ &  HS/G756.1\\
$ 56156.14695 $ & $  14.48181 $ & $   0.02168 $ & $  -0.03679 $ & $ r$ &  HS/G756.1\\
$ 55898.05167 $ & $  14.55900 $ & $   0.03523 $ & $   0.04040 $ & $ r$ &  HS/G756.1\\
$ 55879.07441 $ & $  14.51675 $ & $   0.05176 $ & $  -0.00185 $ & $ r$ &  HS/G756.1\\
$ 56167.53510 $ & $  14.52136 $ & $   0.05600 $ & $   0.00276 $ & $ r$ &  HS/G756.1\\
$ 55909.44079 $ & $  14.47170 $ & $   0.04357 $ & $  -0.04690 $ & $ r$ &  HS/G756.1\\
$ 55867.69026 $ & $  14.54905 $ & $   0.03055 $ & $   0.03045 $ & $ r$ &  HS/G756.1\\
$ 56156.15034 $ & $  14.57625 $ & $   0.02427 $ & $   0.05765 $ & $ r$ &  HS/G756.1\\
$ 56175.12805 $ & $  14.44597 $ & $   0.02715 $ & $  -0.07263 $ & $ r$ &  HS/G756.1\\
$ 55924.62374 $ & $  14.51315 $ & $   0.02579 $ & $  -0.00545 $ & $ r$ &  HS/G756.1\\
$ 55879.07780 $ & $  14.44462 $ & $   0.04652 $ & $  -0.07398 $ & $ r$ &  HS/G756.1\\
$ 55898.05546 $ & $  14.46840 $ & $   0.03200 $ & $  -0.05020 $ & $ r$ &  HS/G756.1\\
$ 55814.55423 $ & $  14.64738 $ & $   0.07767 $ & $   0.12878 $ & $ r$ &  HS/G756.1\\
$ 56167.53849 $ & $  14.46079 $ & $   0.05496 $ & $  -0.05781 $ & $ r$ &  HS/G756.1\\
$ 55909.44418 $ & $  14.60079 $ & $   0.05254 $ & $   0.08219 $ & $ r$ &  HS/G756.1\\
$ 55867.69364 $ & $  14.63897 $ & $   0.03573 $ & $   0.12037 $ & $ r$ &  HS/G756.1\\
$ 56175.13139 $ & $  14.49446 $ & $   0.02774 $ & $  -0.02414 $ & $ r$ &  HS/G756.1\\
$ 56148.56309 $ & $  14.52153 $ & $   0.02599 $ & $   0.00293 $ & $ r$ &  HS/G756.1\\
$ 55879.08119 $ & $  14.45258 $ & $   0.04320 $ & $  -0.06602 $ & $ r$ &  HS/G756.1\\
$ 55898.05886 $ & $  14.48535 $ & $   0.02897 $ & $  -0.03325 $ & $ r$ &  HS/G756.1\\
$ 55924.62848 $ & $  14.49769 $ & $   0.02443 $ & $  -0.02091 $ & $ r$ &  HS/G756.1\\
$ 55814.55883 $ & $  14.49354 $ & $   0.07255 $ & $  -0.02506 $ & $ r$ &  HS/G756.1\\
$ 55886.67389 $ & $  14.57499 $ & $   0.03025 $ & $   0.05639 $ & $ r$ &  HS/G756.1\\
$ 56156.15633 $ & $  14.58257 $ & $   0.02273 $ & $   0.06397 $ & $ r$ &  HS/G756.1\\
$ 56175.13473 $ & $  14.49778 $ & $   0.03225 $ & $  -0.02082 $ & $ r$ &  HS/G756.1\\
$ 56167.54385 $ & $  14.42273 $ & $   0.04972 $ & $  -0.09587 $ & $ r$ &  HS/G756.1\\
$ 55879.08459 $ & $  14.46244 $ & $   0.04784 $ & $  -0.05616 $ & $ r$ &  HS/G756.1\\
$ 55898.06227 $ & $  14.50938 $ & $   0.03072 $ & $  -0.00922 $ & $ r$ &  HS/G756.1\\
$ 55909.44885 $ & $  14.47423 $ & $   0.04743 $ & $  -0.04437 $ & $ r$ &  HS/G756.1\\
$ 56148.56681 $ & $  14.56683 $ & $   0.02611 $ & $   0.04823 $ & $ r$ &  HS/G756.1\\
$ 55867.69840 $ & $  14.49150 $ & $   0.03014 $ & $  -0.02710 $ & $ r$ &  HS/G756.1\\
$ 55924.63184 $ & $  14.53216 $ & $   0.02713 $ & $   0.01356 $ & $ r$ &  HS/G756.1\\
$ 55886.67718 $ & $  14.53102 $ & $   0.03174 $ & $   0.01242 $ & $ r$ &  HS/G756.1\\
$ 55814.56273 $ & $  14.33156 $ & $   0.05693 $ & $  -0.18704 $ & $ r$ &  HS/G756.1\\
$ 56156.16000 $ & $  14.60831 $ & $   0.02212 $ & $   0.08971 $ & $ r$ &  HS/G756.1\\
$ 56167.54724 $ & $  14.31915 $ & $   0.04897 $ & $  -0.19945 $ & $ r$ &  HS/G756.1\\
$ 55879.08800 $ & $  14.49251 $ & $   0.05017 $ & $  -0.02609 $ & $ r$ &  HS/G756.1\\
$ 55898.06565 $ & $  14.56543 $ & $   0.03093 $ & $   0.04683 $ & $ r$ &  HS/G756.1\\
$ 55909.45224 $ & $  14.52298 $ & $   0.05651 $ & $   0.00438 $ & $ r$ &  HS/G756.1\\
$ 56148.57014 $ & $  14.46404 $ & $   0.02456 $ & $  -0.05456 $ & $ r$ &  HS/G756.1\\
$ 55867.70178 $ & $  14.45563 $ & $   0.02834 $ & $  -0.06297 $ & $ r$ &  HS/G756.1\\
$ 55943.61251 $ & $  14.51581 $ & $   0.02985 $ & $  -0.00279 $ & $ r$ &  HS/G756.1\\
$ 56175.13937 $ & $  14.54476 $ & $   0.02891 $ & $   0.02616 $ & $ r$ &  HS/G756.1\\
$ 55886.68044 $ & $  14.58030 $ & $   0.03110 $ & $   0.06170 $ & $ r$ &  HS/G756.1\\
$ 56156.16335 $ & $  14.53042 $ & $   0.02178 $ & $   0.01182 $ & $ r$ &  HS/G756.1\\
$ 56167.55062 $ & $  14.44648 $ & $   0.05080 $ & $  -0.07212 $ & $ r$ &  HS/G756.1\\
$ 55879.09141 $ & $  14.53105 $ & $   0.05003 $ & $   0.01245 $ & $ r$ &  HS/G756.1\\
$ 55898.06905 $ & $  14.47985 $ & $   0.02978 $ & $  -0.03875 $ & $ r$ &  HS/G756.1\\
$ 56175.14271 $ & $  14.44120 $ & $   0.02868 $ & $  -0.07740 $ & $ r$ &  HS/G756.1\\
$ 55867.70547 $ & $  14.61222 $ & $   0.03236 $ & $   0.09362 $ & $ r$ &  HS/G756.1\\
$ 55943.61623 $ & $  14.57357 $ & $   0.02759 $ & $   0.05497 $ & $ r$ &  HS/G756.1\\
$ 55814.56852 $ & $  14.52512 $ & $   0.07186 $ & $   0.00652 $ & $ r$ &  HS/G756.1\\
$ 56148.57530 $ & $  14.52258 $ & $   0.02426 $ & $   0.00398 $ & $ r$ &  HS/G756.1\\
$ 55886.68498 $ & $  14.55259 $ & $   0.03080 $ & $   0.03399 $ & $ r$ &  HS/G756.1\\
$ 55879.09482 $ & $  14.62355 $ & $   0.05021 $ & $   0.10495 $ & $ r$ &  HS/G756.1\\
$ 55898.07246 $ & $  14.52204 $ & $   0.03298 $ & $   0.00344 $ & $ r$ &  HS/G756.1\\
$ 56156.16809 $ & $  14.56659 $ & $   0.02575 $ & $   0.04799 $ & $ r$ &  HS/G756.1\\
$ 56175.14604 $ & $  14.54721 $ & $   0.03398 $ & $   0.02861 $ & $ r$ &  HS/G756.1\\
$ 56167.55526 $ & $  14.56456 $ & $   0.06027 $ & $   0.04596 $ & $ r$ &  HS/G756.1\\
$ 55943.62010 $ & $  14.49083 $ & $   0.02661 $ & $  -0.02777 $ & $ r$ &  HS/G756.1\\
$ 56148.57864 $ & $  14.53016 $ & $   0.02498 $ & $   0.01156 $ & $ r$ &  HS/G756.1\\
$ 55814.57293 $ & $  14.52247 $ & $   0.06643 $ & $   0.00387 $ & $ r$ &  HS/G756.1\\
$ 55867.71036 $ & $  14.68204 $ & $   0.03528 $ & $   0.16344 $ & $ r$ &  HS/G756.1\\
$ 55886.68825 $ & $  14.54651 $ & $   0.03092 $ & $   0.02791 $ & $ r$ &  HS/G756.1\\
$ 55898.07584 $ & $  14.49560 $ & $   0.03155 $ & $  -0.02300 $ & $ r$ &  HS/G756.1\\
$ 55879.09858 $ & $  14.44366 $ & $   0.04478 $ & $  -0.07494 $ & $ r$ &  HS/G756.1\\
$ 56156.17179 $ & $  14.52732 $ & $   0.02168 $ & $   0.00872 $ & $ r$ &  HS/G756.1\\
$ 56167.55864 $ & $  14.44472 $ & $   0.04255 $ & $  -0.07388 $ & $ r$ &  HS/G756.1\\
$ 56148.58204 $ & $  14.53931 $ & $   0.02602 $ & $   0.02071 $ & $ r$ &  HS/G756.1\\
$ 55867.71367 $ & $  14.52414 $ & $   0.02888 $ & $   0.00554 $ & $ r$ &  HS/G756.1\\
$ 55886.69186 $ & $  14.50602 $ & $   0.02959 $ & $  -0.01258 $ & $ r$ &  HS/G756.1\\
$ 55814.57704 $ & $  14.60768 $ & $   0.07298 $ & $   0.08908 $ & $ r$ &  HS/G756.1\\
$ 56175.15160 $ & $  14.49982 $ & $   0.02813 $ & $  -0.01878 $ & $ r$ &  HS/G756.1\\
$ 55879.10196 $ & $  14.60592 $ & $   0.05603 $ & $   0.08732 $ & $ r$ &  HS/G756.1\\
$ 55898.07961 $ & $  14.47199 $ & $   0.03225 $ & $  -0.04661 $ & $ r$ &  HS/G756.1\\
$ 56156.17512 $ & $  14.51226 $ & $   0.02168 $ & $  -0.00634 $ & $ r$ &  HS/G756.1\\
$ 56167.56202 $ & $  14.56912 $ & $   0.05469 $ & $   0.05052 $ & $ r$ &  HS/G756.1\\
$ 55943.62685 $ & $  14.56368 $ & $   0.02818 $ & $   0.04508 $ & $ r$ &  HS/G756.1\\
$ 55867.71705 $ & $  14.56069 $ & $   0.02924 $ & $   0.04209 $ & $ r$ &  HS/G756.1\\
$ 56175.15494 $ & $  14.54889 $ & $   0.03035 $ & $   0.03029 $ & $ r$ &  HS/G756.1\\
$ 56148.58673 $ & $  14.47908 $ & $   0.02548 $ & $  -0.03952 $ & $ r$ &  HS/G756.1\\
$ 55879.10536 $ & $  14.52315 $ & $   0.12074 $ & $   0.00455 $ & $ r$ &  HS/G756.1\\
$ 55886.69641 $ & $  14.51179 $ & $   0.03035 $ & $  -0.00681 $ & $ r$ &  HS/G756.1\\
$ 55898.08301 $ & $  14.51293 $ & $   0.02841 $ & $  -0.00567 $ & $ r$ &  HS/G756.1\\
$ 55943.63106 $ & $  14.42459 $ & $   0.02742 $ & $  -0.09401 $ & $ r$ &  HS/G756.1\\
$ 56175.15826 $ & $  14.58631 $ & $   0.03314 $ & $   0.06771 $ & $ r$ &  HS/G756.1\\
$ 56156.18096 $ & $  14.56994 $ & $   0.02263 $ & $   0.05134 $ & $ r$ &  HS/G756.1\\
$ 55867.72186 $ & $  14.55208 $ & $   0.02794 $ & $   0.03348 $ & $ r$ &  HS/G756.1\\
$ 56148.59047 $ & $  14.51898 $ & $   0.02489 $ & $   0.00038 $ & $ r$ &  HS/G756.1\\
$ 55886.69969 $ & $  14.65511 $ & $   0.03341 $ & $   0.13651 $ & $ r$ &  HS/G756.1\\
$ 55871.51768 $ & $  14.46428 $ & $   0.03961 $ & $  -0.05432 $ & $ r$ &  HS/G756.1\\
$ 55879.10875 $ & $  14.34162 $ & $   0.04472 $ & $  -0.17698 $ & $ r$ &  HS/G756.1\\
$ 55898.08640 $ & $  14.47108 $ & $   0.02906 $ & $  -0.04752 $ & $ r$ &  HS/G756.1\\
$ 56167.57061 $ & $  14.62710 $ & $   0.05395 $ & $   0.10850 $ & $ r$ &  HS/G756.1\\
$ 55943.63497 $ & $  14.44697 $ & $   0.02436 $ & $  -0.07163 $ & $ r$ &  HS/G756.1\\
$ 55814.58764 $ & $  14.44815 $ & $   0.06268 $ & $  -0.07045 $ & $ r$ &  HS/G756.1\\
$ 56156.18469 $ & $  14.51356 $ & $   0.02222 $ & $  -0.00504 $ & $ r$ &  HS/G756.1\\
$ 55867.72522 $ & $  14.50296 $ & $   0.02671 $ & $  -0.01564 $ & $ r$ &  HS/G756.1\\
$ 56148.59383 $ & $  14.59820 $ & $   0.02637 $ & $   0.07960 $ & $ r$ &  HS/G756.1\\
$ 55886.70296 $ & $  14.50084 $ & $   0.03219 $ & $  -0.01776 $ & $ r$ &  HS/G756.1\\
$ 55871.52101 $ & $  14.44603 $ & $   0.03612 $ & $  -0.07257 $ & $ r$ &  HS/G756.1\\
$ 55879.11213 $ & $  14.40260 $ & $   0.04814 $ & $  -0.11600 $ & $ r$ &  HS/G756.1\\
$ 55898.08979 $ & $  14.48111 $ & $   0.03135 $ & $  -0.03749 $ & $ r$ &  HS/G756.1\\
$ 56175.16326 $ & $  14.53728 $ & $   0.02953 $ & $   0.01868 $ & $ r$ &  HS/G756.1\\
$ 56167.57402 $ & $  14.65308 $ & $   0.05504 $ & $   0.13448 $ & $ r$ &  HS/G756.1\\
$ 56156.18805 $ & $  14.59649 $ & $   0.02445 $ & $   0.07789 $ & $ r$ &  HS/G756.1\\
$ 55814.59152 $ & $  14.40936 $ & $   0.06368 $ & $  -0.10924 $ & $ r$ &  HS/G756.1\\
$ 55879.11551 $ & $  14.50871 $ & $   0.05841 $ & $  -0.00989 $ & $ r$ &  HS/G756.1\\
$ 55867.72896 $ & $  14.58405 $ & $   0.03094 $ & $   0.06545 $ & $ r$ &  HS/G756.1\\
$ 55898.09316 $ & $  14.55498 $ & $   0.03728 $ & $   0.03638 $ & $ r$ &  HS/G756.1\\
$ 55871.52465 $ & $  14.52601 $ & $   0.04118 $ & $   0.00741 $ & $ r$ &  HS/G756.1\\
$ 56175.16658 $ & $  14.56210 $ & $   0.03725 $ & $   0.04350 $ & $ r$ &  HS/G756.1\\
$ 55886.70732 $ & $  14.48537 $ & $   0.02741 $ & $  -0.03323 $ & $ r$ &  HS/G756.1\\
$ 55913.27606 $ & $  14.46844 $ & $   0.03515 $ & $  -0.05016 $ & $ r$ &  HS/G756.1\\
$ 56148.59867 $ & $  14.52497 $ & $   0.02309 $ & $   0.00637 $ & $ r$ &  HS/G756.1\\
$ 55943.64212 $ & $  14.49035 $ & $   0.02609 $ & $  -0.02825 $ & $ r$ &  HS/G756.1\\
$ 55879.11892 $ & $  14.47440 $ & $   0.04776 $ & $  -0.04420 $ & $ r$ &  HS/G756.1\\
$ 56175.16992 $ & $  14.45320 $ & $   0.02852 $ & $  -0.06540 $ & $ r$ &  HS/G756.1\\
$ 56167.57903 $ & $  14.59156 $ & $   0.03960 $ & $   0.07296 $ & $ r$ &  HS/G756.1\\
$ 55886.71057 $ & $  14.47748 $ & $   0.02921 $ & $  -0.04112 $ & $ r$ &  HS/G756.1\\
$ 55913.27943 $ & $  14.53284 $ & $   0.02953 $ & $   0.01424 $ & $ r$ &  HS/G756.1\\
$ 56148.60208 $ & $  14.49159 $ & $   0.02425 $ & $  -0.02701 $ & $ r$ &  HS/G756.1\\
$ 55871.52932 $ & $  14.49940 $ & $   0.04417 $ & $  -0.01920 $ & $ r$ &  HS/G756.1\\
$ 56156.19365 $ & $  14.56282 $ & $   0.02227 $ & $   0.04422 $ & $ r$ &  HS/G756.1\\
$ 55814.59708 $ & $  14.42275 $ & $   0.06158 $ & $  -0.09585 $ & $ r$ &  HS/G756.1\\
$ 55943.64613 $ & $  14.49556 $ & $   0.02711 $ & $  -0.02304 $ & $ r$ &  HS/G756.1\\
$ 56167.58243 $ & $  14.54220 $ & $   0.04897 $ & $   0.02360 $ & $ r$ &  HS/G756.1\\
$ 55913.28280 $ & $  14.55919 $ & $   0.02820 $ & $   0.04059 $ & $ r$ &  HS/G756.1\\
$ 55886.71417 $ & $  14.48132 $ & $   0.03242 $ & $  -0.03728 $ & $ r$ &  HS/G756.1\\
$ 56148.60543 $ & $  14.53366 $ & $   0.02456 $ & $   0.01506 $ & $ r$ &  HS/G756.1\\
$ 55871.53267 $ & $  14.53038 $ & $   0.03956 $ & $   0.01178 $ & $ r$ &  HS/G756.1\\
$ 56156.19734 $ & $  14.52425 $ & $   0.02160 $ & $   0.00565 $ & $ r$ &  HS/G756.1\\
$ 56175.17589 $ & $  14.44580 $ & $   0.02890 $ & $  -0.07280 $ & $ r$ &  HS/G756.1\\
$ 55879.12608 $ & $  14.45810 $ & $   0.05328 $ & $  -0.06050 $ & $ r$ &  HS/G756.1\\
$ 56167.58575 $ & $  14.54532 $ & $   0.04313 $ & $   0.02672 $ & $ r$ &  HS/G756.1\\
$ 55943.65001 $ & $  14.49984 $ & $   0.02564 $ & $  -0.01876 $ & $ r$ &  HS/G756.1\\
$ 55871.53604 $ & $  14.52612 $ & $   0.04037 $ & $   0.00752 $ & $ r$ &  HS/G756.1\\
$ 55886.71862 $ & $  14.50462 $ & $   0.03411 $ & $  -0.01398 $ & $ r$ &  HS/G756.1\\
$ 56156.20067 $ & $  14.49212 $ & $   0.02221 $ & $  -0.02648 $ & $ r$ &  HS/G756.1\\
$ 55913.28773 $ & $  14.52738 $ & $   0.02671 $ & $   0.00878 $ & $ r$ &  HS/G756.1\\
$ 56148.61036 $ & $  14.51122 $ & $   0.02609 $ & $  -0.00738 $ & $ r$ &  HS/G756.1\\
$ 56175.17921 $ & $  14.50367 $ & $   0.03110 $ & $  -0.01493 $ & $ r$ &  HS/G756.1\\
$ 55814.60535 $ & $  14.53364 $ & $   0.06165 $ & $   0.01504 $ & $ r$ &  HS/G756.1\\
$ 55879.12948 $ & $  14.47598 $ & $   0.05281 $ & $  -0.04262 $ & $ r$ &  HS/G756.1\\
$ 55890.51656 $ & $  14.51801 $ & $   0.04113 $ & $  -0.00059 $ & $ r$ &  HS/G756.1\\
$ 55886.72191 $ & $  14.55761 $ & $   0.03287 $ & $   0.03901 $ & $ r$ &  HS/G756.1\\
$ 55913.29110 $ & $  14.53255 $ & $   0.02483 $ & $   0.01395 $ & $ r$ &  HS/G756.1\\
$ 56167.59143 $ & $  14.51584 $ & $   0.04219 $ & $  -0.00276 $ & $ r$ &  HS/G756.1\\
$ 56175.18250 $ & $  14.57470 $ & $   0.03426 $ & $   0.05610 $ & $ r$ &  HS/G756.1\\
$ 55871.54078 $ & $  14.59104 $ & $   0.04075 $ & $   0.07244 $ & $ r$ &  HS/G756.1\\
$ 56148.61412 $ & $  14.44921 $ & $   0.02350 $ & $  -0.06939 $ & $ r$ &  HS/G756.1\\
$ 55879.13288 $ & $  14.56685 $ & $   0.04872 $ & $   0.04825 $ & $ r$ &  HS/G756.1\\
$ 55890.51986 $ & $  14.54564 $ & $   0.03811 $ & $   0.02704 $ & $ r$ &  HS/G756.1\\
$ 56156.20647 $ & $  14.56966 $ & $   0.02312 $ & $   0.05106 $ & $ r$ &  HS/G756.1\\
$ 55829.79172 $ & $  14.48561 $ & $   0.02625 $ & $  -0.03299 $ & $ r$ &  HS/G756.1\\
$ 55886.72519 $ & $  14.40599 $ & $   0.02954 $ & $  -0.11261 $ & $ r$ &  HS/G756.1\\
$ 55814.61061 $ & $  14.46780 $ & $   0.05909 $ & $  -0.05080 $ & $ r$ &  HS/G756.1\\
$ 55913.29475 $ & $  14.52629 $ & $   0.02490 $ & $   0.00769 $ & $ r$ &  HS/G756.1\\
$ 56167.59482 $ & $  14.62838 $ & $   0.03978 $ & $   0.10978 $ & $ r$ &  HS/G756.1\\
$ 55871.54415 $ & $  14.59404 $ & $   0.04098 $ & $   0.07544 $ & $ r$ &  HS/G756.1\\
$ 56148.61744 $ & $  14.50326 $ & $   0.02667 $ & $  -0.01534 $ & $ r$ &  HS/G756.1\\
$ 55879.13628 $ & $  14.50795 $ & $   0.05379 $ & $  -0.01065 $ & $ r$ &  HS/G756.1\\
$ 56175.18710 $ & $  14.56592 $ & $   0.02919 $ & $   0.04732 $ & $ r$ &  HS/G756.1\\
$ 55890.52315 $ & $  14.47692 $ & $   0.02882 $ & $  -0.04168 $ & $ r$ &  HS/G756.1\\
$ 56156.20975 $ & $  14.55512 $ & $   0.02358 $ & $   0.03652 $ & $ r$ &  HS/G756.1\\
$ 55829.79540 $ & $  14.52003 $ & $   0.03201 $ & $   0.00143 $ & $ r$ &  HS/G756.1\\
$ 55814.61432 $ & $  14.58967 $ & $   0.06806 $ & $   0.07107 $ & $ r$ &  HS/G756.1\\
$ 56167.59821 $ & $  14.53303 $ & $   0.03512 $ & $   0.01443 $ & $ r$ &  HS/G756.1\\
$ 55886.72979 $ & $  14.53313 $ & $   0.03380 $ & $   0.01453 $ & $ r$ &  HS/G756.1\\
$ 55871.54787 $ & $  14.54027 $ & $   0.04285 $ & $   0.02167 $ & $ r$ &  HS/G756.1\\
$ 55879.13968 $ & $  14.51433 $ & $   0.04958 $ & $  -0.00427 $ & $ r$ &  HS/G756.1\\
$ 56175.19043 $ & $  14.53586 $ & $   0.03061 $ & $   0.01726 $ & $ r$ &  HS/G756.1\\
$ 55913.29956 $ & $  14.53809 $ & $   0.02700 $ & $   0.01949 $ & $ r$ &  HS/G756.1\\
$ 56156.21310 $ & $  14.49933 $ & $   0.02353 $ & $  -0.01927 $ & $ r$ &  HS/G756.1\\
$ 55829.79872 $ & $  14.51445 $ & $   0.03069 $ & $  -0.00415 $ & $ r$ &  HS/G756.1\\
$ 56148.62254 $ & $  14.50276 $ & $   0.02416 $ & $  -0.01584 $ & $ r$ &  HS/G756.1\\
$ 55890.52767 $ & $  14.53620 $ & $   0.02840 $ & $   0.01760 $ & $ r$ &  HS/G756.1\\
$ 55814.61798 $ & $  14.46853 $ & $   0.05146 $ & $  -0.05007 $ & $ r$ &  HS/G756.1\\
$ 55886.73308 $ & $  14.52031 $ & $   0.03277 $ & $   0.00171 $ & $ r$ &  HS/G756.1\\
$ 55879.14306 $ & $  14.40590 $ & $   0.05615 $ & $  -0.11270 $ & $ r$ &  HS/G756.1\\
$ 56175.19380 $ & $  14.51083 $ & $   0.03183 $ & $  -0.00777 $ & $ r$ &  HS/G756.1\\
$ 55913.30294 $ & $  14.48223 $ & $   0.02409 $ & $  -0.03637 $ & $ r$ &  HS/G756.1\\
$ 56167.60311 $ & $  14.54250 $ & $   0.03152 $ & $   0.02390 $ & $ r$ &  HS/G756.1\\
$ 55871.55269 $ & $  14.49980 $ & $   0.03857 $ & $  -0.01880 $ & $ r$ &  HS/G756.1\\
$ 56148.62589 $ & $  14.57704 $ & $   0.02489 $ & $   0.05844 $ & $ r$ &  HS/G756.1\\
$ 55890.53090 $ & $  14.48612 $ & $   0.02936 $ & $  -0.03248 $ & $ r$ &  HS/G756.1\\
$ 55829.80343 $ & $  14.48552 $ & $   0.02872 $ & $  -0.03308 $ & $ r$ &  HS/G756.1\\
$ 56156.21863 $ & $  14.59343 $ & $   0.02237 $ & $   0.07483 $ & $ r$ &  HS/G756.1\\
$ 55886.73667 $ & $  14.46627 $ & $   0.03075 $ & $  -0.05233 $ & $ r$ &  HS/G756.1\\
$ 55913.30632 $ & $  14.45799 $ & $   0.02333 $ & $  -0.06061 $ & $ r$ &  HS/G756.1\\
$ 56167.60645 $ & $  14.51227 $ & $   0.03030 $ & $  -0.00633 $ & $ r$ &  HS/G756.1\\
$ 55879.14684 $ & $  14.46772 $ & $   0.06237 $ & $  -0.05088 $ & $ r$ &  HS/G756.1\\
$ 55871.55604 $ & $  14.55638 $ & $   0.03891 $ & $   0.03778 $ & $ r$ &  HS/G756.1\\
$ 55814.62336 $ & $  14.53382 $ & $   0.06094 $ & $   0.01522 $ & $ r$ &  HS/G756.1\\
$ 56148.62928 $ & $  14.48335 $ & $   0.02528 $ & $  -0.03525 $ & $ r$ &  HS/G756.1\\
$ 55890.53447 $ & $  14.48760 $ & $   0.02852 $ & $  -0.03100 $ & $ r$ &  HS/G756.1\\
$ 55829.80681 $ & $  14.57916 $ & $   0.03129 $ & $   0.06056 $ & $ r$ &  HS/G756.1\\
$ 56175.19970 $ & $  14.55752 $ & $   0.03180 $ & $   0.03892 $ & $ r$ &  HS/G756.1\\
$ 56156.22234 $ & $  14.50579 $ & $   0.02264 $ & $  -0.01281 $ & $ r$ &  HS/G756.1\\
$ 56167.60983 $ & $  14.57312 $ & $   0.03006 $ & $   0.05452 $ & $ r$ &  HS/G756.1\\
$ 55871.55942 $ & $  14.62505 $ & $   0.04359 $ & $   0.10645 $ & $ r$ &  HS/G756.1\\
$ 55814.62741 $ & $  14.55955 $ & $   0.05663 $ & $   0.04095 $ & $ r$ &  HS/G756.1\\
$ 55913.31100 $ & $  14.54458 $ & $   0.02466 $ & $   0.02598 $ & $ r$ &  HS/G756.1\\
$ 55829.81019 $ & $  14.46770 $ & $   0.02926 $ & $  -0.05090 $ & $ r$ &  HS/G756.1\\
$ 56148.63410 $ & $  14.57224 $ & $   0.02622 $ & $   0.05364 $ & $ r$ &  HS/G756.1\\
$ 56175.20304 $ & $  14.47429 $ & $   0.03024 $ & $  -0.04431 $ & $ r$ &  HS/G756.1\\
$ 55890.53900 $ & $  14.58814 $ & $   0.03086 $ & $   0.06954 $ & $ r$ &  HS/G756.1\\
$ 56156.22568 $ & $  14.52641 $ & $   0.02220 $ & $   0.00781 $ & $ r$ &  HS/G756.1\\
$ 55913.31438 $ & $  14.52154 $ & $   0.02670 $ & $   0.00294 $ & $ r$ &  HS/G756.1\\
$ 55814.63102 $ & $  14.47863 $ & $   0.04447 $ & $  -0.03997 $ & $ r$ &  HS/G756.1\\
$ 55871.56441 $ & $  14.62522 $ & $   0.04848 $ & $   0.10662 $ & $ r$ &  HS/G756.1\\
$ 56167.61523 $ & $  14.55512 $ & $   0.02722 $ & $   0.03652 $ & $ r$ &  HS/G756.1\\
$ 56175.20636 $ & $  14.54597 $ & $   0.02810 $ & $   0.02737 $ & $ r$ &  HS/G756.1\\
$ 55890.54228 $ & $  14.58364 $ & $   0.02810 $ & $   0.06504 $ & $ r$ &  HS/G756.1\\
$ 56148.63779 $ & $  14.53664 $ & $   0.02515 $ & $   0.01804 $ & $ r$ &  HS/G756.1\\
$ 55829.81554 $ & $  14.54955 $ & $   0.03394 $ & $   0.03095 $ & $ r$ &  HS/G756.1\\
$ 56156.23122 $ & $  14.58841 $ & $   0.02230 $ & $   0.06981 $ & $ r$ &  HS/G756.1\\
$ 55913.31807 $ & $  14.47202 $ & $   0.03812 $ & $  -0.04658 $ & $ r$ &  HS/G756.1\\
$ 55871.56775 $ & $  14.52388 $ & $   0.04003 $ & $   0.00528 $ & $ r$ &  HS/G756.1\\
$ 55890.54551 $ & $  14.46629 $ & $   0.02883 $ & $  -0.05231 $ & $ r$ &  HS/G756.1\\
$ 56167.61862 $ & $  14.52788 $ & $   0.02693 $ & $   0.00928 $ & $ r$ &  HS/G756.1\\
$ 56148.64119 $ & $  14.55308 $ & $   0.02503 $ & $   0.03448 $ & $ r$ &  HS/G756.1\\
$ 56175.21101 $ & $  14.53041 $ & $   0.02713 $ & $   0.01181 $ & $ r$ &  HS/G756.1\\
$ 55829.81892 $ & $  14.58021 $ & $   0.03034 $ & $   0.06161 $ & $ r$ &  HS/G756.1\\
$ 55810.84201 $ & $  14.53809 $ & $   0.02818 $ & $   0.01949 $ & $ r$ &  HS/G756.1\\
$ 56156.23452 $ & $  14.55013 $ & $   0.02311 $ & $   0.03153 $ & $ r$ &  HS/G756.1\\
$ 56167.62203 $ & $  14.53191 $ & $   0.02655 $ & $   0.01331 $ & $ r$ &  HS/G756.1\\
$ 55871.57164 $ & $  14.49008 $ & $   0.03657 $ & $  -0.02852 $ & $ r$ &  HS/G756.1\\
$ 55913.32266 $ & $  14.57088 $ & $   0.02589 $ & $   0.05228 $ & $ r$ &  HS/G756.1\\
$ 55890.55008 $ & $  14.50593 $ & $   0.02736 $ & $  -0.01267 $ & $ r$ &  HS/G756.1\\
$ 56175.21437 $ & $  14.44879 $ & $   0.02906 $ & $  -0.06981 $ & $ r$ &  HS/G756.1\\
$ 56148.64584 $ & $  14.58392 $ & $   0.02610 $ & $   0.06532 $ & $ r$ &  HS/G756.1\\
$ 55829.82230 $ & $  14.51694 $ & $   0.03054 $ & $  -0.00166 $ & $ r$ &  HS/G756.1\\
$ 55909.52853 $ & $  14.48171 $ & $   0.02925 $ & $  -0.03689 $ & $ r$ &  HS/G756.1\\
$ 55810.84535 $ & $  14.55946 $ & $   0.02893 $ & $   0.04086 $ & $ r$ &  HS/G756.1\\
$ 56156.23785 $ & $  14.56231 $ & $   0.02346 $ & $   0.04371 $ & $ r$ &  HS/G756.1\\
$ 55913.32603 $ & $  14.51725 $ & $   0.02542 $ & $  -0.00135 $ & $ r$ &  HS/G756.1\\
$ 55890.55338 $ & $  14.54474 $ & $   0.02878 $ & $   0.02614 $ & $ r$ &  HS/G756.1\\
$ 56175.21774 $ & $  14.56787 $ & $   0.02887 $ & $   0.04927 $ & $ r$ &  HS/G756.1\\
$ 56167.62679 $ & $  14.49814 $ & $   0.02873 $ & $  -0.02046 $ & $ r$ &  HS/G756.1\\
$ 56148.64924 $ & $  14.52789 $ & $   0.02355 $ & $   0.00929 $ & $ r$ &  HS/G756.1\\
$ 55909.53182 $ & $  14.57307 $ & $   0.02782 $ & $   0.05447 $ & $ r$ &  HS/G756.1\\
$ 55871.57660 $ & $  14.62648 $ & $   0.03763 $ & $   0.10788 $ & $ r$ &  HS/G756.1\\
$ 55810.84868 $ & $  14.53438 $ & $   0.02941 $ & $   0.01578 $ & $ r$ &  HS/G756.1\\
$ 55829.82718 $ & $  14.51458 $ & $   0.02808 $ & $  -0.00402 $ & $ r$ &  HS/G756.1\\
$ 55913.32940 $ & $  14.48472 $ & $   0.02425 $ & $  -0.03388 $ & $ r$ &  HS/G756.1\\
$ 56156.24288 $ & $  14.51473 $ & $   0.02185 $ & $  -0.00387 $ & $ r$ &  HS/G756.1\\
$ 56167.63018 $ & $  14.51631 $ & $   0.02877 $ & $  -0.00229 $ & $ r$ &  HS/G756.1\\
$ 56148.65264 $ & $  14.59782 $ & $   0.02757 $ & $   0.07922 $ & $ r$ &  HS/G756.1\\
$ 55890.55721 $ & $  14.49312 $ & $   0.02528 $ & $  -0.02548 $ & $ r$ &  HS/G756.1\\
$ 55909.53503 $ & $  14.61535 $ & $   0.02703 $ & $   0.09675 $ & $ r$ &  HS/G756.1\\
$ 55871.57995 $ & $  14.50142 $ & $   0.03910 $ & $  -0.01718 $ & $ r$ &  HS/G756.1\\
$ 55932.30890 $ & $  14.53644 $ & $   0.04924 $ & $   0.01784 $ & $ r$ &  HS/G756.1\\
$ 55829.83056 $ & $  14.50784 $ & $   0.02844 $ & $  -0.01076 $ & $ r$ &  HS/G756.1\\
$ 55810.85333 $ & $  14.50460 $ & $   0.02984 $ & $  -0.01400 $ & $ r$ &  HS/G756.1\\
$ 56175.22362 $ & $  14.47085 $ & $   0.02856 $ & $  -0.04775 $ & $ r$ &  HS/G756.1\\
$ 56156.24658 $ & $  14.56645 $ & $   0.02296 $ & $   0.04785 $ & $ r$ &  HS/G756.1\\
$ 56167.63356 $ & $  14.52225 $ & $   0.02664 $ & $   0.00365 $ & $ r$ &  HS/G756.1\\
$ 55871.58335 $ & $  14.53168 $ & $   0.03691 $ & $   0.01308 $ & $ r$ &  HS/G756.1\\
$ 55913.33410 $ & $  14.49731 $ & $   0.02594 $ & $  -0.02129 $ & $ r$ &  HS/G756.1\\
$ 55932.31266 $ & $  14.44125 $ & $   0.04443 $ & $  -0.07735 $ & $ r$ &  HS/G756.1\\
$ 55890.56192 $ & $  14.54893 $ & $   0.02847 $ & $   0.03033 $ & $ r$ &  HS/G756.1\\
$ 56148.65746 $ & $  14.54487 $ & $   0.02702 $ & $   0.02627 $ & $ r$ &  HS/G756.1\\
$ 55909.53989 $ & $  14.52782 $ & $   0.02287 $ & $   0.00922 $ & $ r$ &  HS/G756.1\\
$ 55829.83430 $ & $  14.56305 $ & $   0.03005 $ & $   0.04445 $ & $ r$ &  HS/G756.1\\
$ 56175.22695 $ & $  14.47878 $ & $   0.02765 $ & $  -0.03982 $ & $ r$ &  HS/G756.1\\
$ 55810.85704 $ & $  14.45016 $ & $   0.02901 $ & $  -0.06844 $ & $ r$ &  HS/G756.1\\
$ 56156.24991 $ & $  14.56495 $ & $   0.02189 $ & $   0.04635 $ & $ r$ &  HS/G756.1\\
$ 55913.33747 $ & $  14.50159 $ & $   0.02668 $ & $  -0.01701 $ & $ r$ &  HS/G756.1\\
$ 55890.56521 $ & $  14.49742 $ & $   0.02750 $ & $  -0.02118 $ & $ r$ &  HS/G756.1\\
$ 55970.27122 $ & $  14.55895 $ & $   0.05305 $ & $   0.04035 $ & $ r$ &  HS/G756.1\\
$ 55932.31606 $ & $  14.47388 $ & $   0.04053 $ & $  -0.04472 $ & $ r$ &  HS/G756.1\\
$ 56148.66119 $ & $  14.51963 $ & $   0.02378 $ & $   0.00103 $ & $ r$ &  HS/G756.1\\
$ 55909.54335 $ & $  14.51835 $ & $   0.02348 $ & $  -0.00025 $ & $ r$ &  HS/G756.1\\
$ 55871.58825 $ & $  14.54334 $ & $   0.03938 $ & $   0.02474 $ & $ r$ &  HS/G756.1\\
$ 56167.63911 $ & $  14.43660 $ & $   0.02387 $ & $  -0.08200 $ & $ r$ &  HS/G756.1\\
$ 56175.23034 $ & $  14.52224 $ & $   0.03314 $ & $   0.00364 $ & $ r$ &  HS/G756.1\\
$ 55810.86040 $ & $  14.51410 $ & $   0.03041 $ & $  -0.00450 $ & $ r$ &  HS/G756.1\\
$ 55913.34118 $ & $  14.53795 $ & $   0.02536 $ & $   0.01935 $ & $ r$ &  HS/G756.1\\
$ 55890.56847 $ & $  14.46144 $ & $   0.02719 $ & $  -0.05716 $ & $ r$ &  HS/G756.1\\
$ 55970.27457 $ & $  14.55938 $ & $   0.03675 $ & $   0.04078 $ & $ r$ &  HS/G756.1\\
$ 56156.25519 $ & $  14.49592 $ & $   0.02166 $ & $  -0.02268 $ & $ r$ &  HS/G756.1\\
$ 56148.66459 $ & $  14.52761 $ & $   0.02683 $ & $   0.00901 $ & $ r$ &  HS/G756.1\\
$ 55871.59159 $ & $  14.43971 $ & $   0.04018 $ & $  -0.07889 $ & $ r$ &  HS/G756.1\\
$ 55909.54695 $ & $  14.49687 $ & $   0.02148 $ & $  -0.02173 $ & $ r$ &  HS/G756.1\\
$ 56167.64252 $ & $  14.52342 $ & $   0.02595 $ & $   0.00482 $ & $ r$ &  HS/G756.1\\
$ 55932.32109 $ & $  14.42450 $ & $   0.04246 $ & $  -0.09410 $ & $ r$ &  HS/G756.1\\
$ 55810.86494 $ & $  14.57003 $ & $   0.03067 $ & $   0.05143 $ & $ r$ &  HS/G756.1\\
$ 56175.23517 $ & $  14.57741 $ & $   0.03214 $ & $   0.05881 $ & $ r$ &  HS/G756.1\\
$ 55970.27792 $ & $  14.56297 $ & $   0.03291 $ & $   0.04437 $ & $ r$ &  HS/G756.1\\
$ 56156.25876 $ & $  14.48704 $ & $   0.02097 $ & $  -0.03156 $ & $ r$ &  HS/G756.1\\
$ 56167.64585 $ & $  14.55808 $ & $   0.02719 $ & $   0.03948 $ & $ r$ &  HS/G756.1\\
$ 55913.34594 $ & $  14.44738 $ & $   0.02471 $ & $  -0.07122 $ & $ r$ &  HS/G756.1\\
$ 55871.59530 $ & $  14.47444 $ & $   0.03902 $ & $  -0.04416 $ & $ r$ &  HS/G756.1\\
$ 55890.57303 $ & $  14.52782 $ & $   0.02688 $ & $   0.00922 $ & $ r$ &  HS/G756.1\\
$ 55932.32485 $ & $  14.51658 $ & $   0.04755 $ & $  -0.00202 $ & $ r$ &  HS/G756.1\\
$ 55909.55185 $ & $  14.55103 $ & $   0.02276 $ & $   0.03243 $ & $ r$ &  HS/G756.1\\
$ 55810.86830 $ & $  14.48125 $ & $   0.02759 $ & $  -0.03735 $ & $ r$ &  HS/G756.1\\
$ 56175.23857 $ & $  14.54363 $ & $   0.03047 $ & $   0.02503 $ & $ r$ &  HS/G756.1\\
$ 56148.67023 $ & $  14.51125 $ & $   0.02454 $ & $  -0.00735 $ & $ r$ &  HS/G756.1\\
$ 56156.26212 $ & $  14.50710 $ & $   0.02133 $ & $  -0.01150 $ & $ r$ &  HS/G756.1\\
$ 55913.34934 $ & $  14.53388 $ & $   0.02682 $ & $   0.01528 $ & $ r$ &  HS/G756.1\\
$ 55890.57631 $ & $  14.49728 $ & $   0.02510 $ & $  -0.02132 $ & $ r$ &  HS/G756.1\\
$ 55970.28273 $ & $  14.50937 $ & $   0.02855 $ & $  -0.00923 $ & $ r$ &  HS/G756.1\\
$ 55909.55508 $ & $  14.53355 $ & $   0.02303 $ & $   0.01495 $ & $ r$ &  HS/G756.1\\
$ 55932.32826 $ & $  14.43535 $ & $   0.04297 $ & $  -0.08325 $ & $ r$ &  HS/G756.1\\
$ 56167.65060 $ & $  14.49528 $ & $   0.02653 $ & $  -0.02332 $ & $ r$ &  HS/G756.1\\
$ 55810.87165 $ & $  14.58872 $ & $   0.03285 $ & $   0.07012 $ & $ r$ &  HS/G756.1\\
$ 56175.24193 $ & $  14.64416 $ & $   0.03482 $ & $   0.12556 $ & $ r$ &  HS/G756.1\\
$ 55871.60029 $ & $  14.63038 $ & $   0.04547 $ & $   0.11178 $ & $ r$ &  HS/G756.1\\
$ 56148.67368 $ & $  14.51252 $ & $   0.02523 $ & $  -0.00608 $ & $ r$ &  HS/G756.1\\
$ 55928.53406 $ & $  14.54669 $ & $   0.03689 $ & $   0.02809 $ & $ r$ &  HS/G756.1\\
$ 55913.35271 $ & $  14.51401 $ & $   0.02638 $ & $  -0.00459 $ & $ r$ &  HS/G756.1\\
$ 55890.57987 $ & $  14.52348 $ & $   0.02841 $ & $   0.00488 $ & $ r$ &  HS/G756.1\\
$ 55970.28610 $ & $  14.52490 $ & $   0.02931 $ & $   0.00630 $ & $ r$ &  HS/G756.1\\
$ 55791.89717 $ & $  14.54867 $ & $   0.03397 $ & $   0.03007 $ & $ r$ &  HS/G756.1\\
$ 56156.26739 $ & $  14.51521 $ & $   0.02267 $ & $  -0.00339 $ & $ r$ &  HS/G756.1\\
$ 56167.65399 $ & $  14.54391 $ & $   0.02811 $ & $   0.02531 $ & $ r$ &  HS/G756.1\\
$ 55909.55857 $ & $  14.46740 $ & $   0.02134 $ & $  -0.05120 $ & $ r$ &  HS/G756.1\\
$ 55871.60360 $ & $  14.63750 $ & $   0.03938 $ & $   0.11890 $ & $ r$ &  HS/G756.1\\
$ 56148.67708 $ & $  14.49334 $ & $   0.02476 $ & $  -0.02526 $ & $ r$ &  HS/G756.1\\
$ 55928.53742 $ & $  14.56647 $ & $   0.04644 $ & $   0.04787 $ & $ r$ &  HS/G756.1\\
$ 55810.87655 $ & $  14.47764 $ & $   0.03151 $ & $  -0.04096 $ & $ r$ &  HS/G756.1\\
$ 55932.33347 $ & $  14.66476 $ & $   0.05565 $ & $   0.14616 $ & $ r$ &  HS/G756.1\\
$ 56175.24756 $ & $  14.59114 $ & $   0.02843 $ & $   0.07254 $ & $ r$ &  HS/G756.1\\
$ 55970.28980 $ & $  14.53727 $ & $   0.03089 $ & $   0.01867 $ & $ r$ &  HS/G756.1\\
$ 55791.90054 $ & $  14.53781 $ & $   0.03442 $ & $   0.01921 $ & $ r$ &  HS/G756.1\\
$ 55890.58429 $ & $  14.53765 $ & $   0.02861 $ & $   0.01905 $ & $ r$ &  HS/G756.1\\
$ 56167.65738 $ & $  14.51670 $ & $   0.02716 $ & $  -0.00190 $ & $ r$ &  HS/G756.1\\
$ 55913.35746 $ & $  14.56290 $ & $   0.02664 $ & $   0.04430 $ & $ r$ &  HS/G756.1\\
$ 55871.60694 $ & $  14.44728 $ & $   0.03546 $ & $  -0.07132 $ & $ r$ &  HS/G756.1\\
$ 56156.27110 $ & $  14.53738 $ & $   0.02281 $ & $   0.01878 $ & $ r$ &  HS/G756.1\\
$ 55928.54074 $ & $  14.49914 $ & $   0.04836 $ & $  -0.01946 $ & $ r$ &  HS/G756.1\\
$ 55810.87989 $ & $  14.39387 $ & $   0.02696 $ & $  -0.12473 $ & $ r$ &  HS/G756.1\\
$ 55909.56353 $ & $  14.54481 $ & $   0.02273 $ & $   0.02621 $ & $ r$ &  HS/G756.1\\
$ 55932.33687 $ & $  14.50741 $ & $   0.05161 $ & $  -0.01119 $ & $ r$ &  HS/G756.1\\
$ 56148.68189 $ & $  14.59957 $ & $   0.02915 $ & $   0.08097 $ & $ r$ &  HS/G756.1\\
$ 56175.25096 $ & $  14.48835 $ & $   0.02996 $ & $  -0.03025 $ & $ r$ &  HS/G756.1\\
$ 55791.90386 $ & $  14.56212 $ & $   0.03735 $ & $   0.04352 $ & $ r$ &  HS/G756.1\\
$ 55890.58758 $ & $  14.59283 $ & $   0.02743 $ & $   0.07423 $ & $ r$ &  HS/G756.1\\
$ 55913.36084 $ & $  14.59120 $ & $   0.02663 $ & $   0.07260 $ & $ r$ &  HS/G756.1\\
$ 56156.27444 $ & $  14.50775 $ & $   0.02247 $ & $  -0.01085 $ & $ r$ &  HS/G756.1\\
$ 55970.29472 $ & $  14.45455 $ & $   0.03002 $ & $  -0.06405 $ & $ r$ &  HS/G756.1\\
$ 55810.88324 $ & $  14.53282 $ & $   0.02862 $ & $   0.01422 $ & $ r$ &  HS/G756.1\\
$ 55871.61166 $ & $  14.50835 $ & $   0.03590 $ & $  -0.01025 $ & $ r$ &  HS/G756.1\\
$ 55909.56705 $ & $  14.57682 $ & $   0.02329 $ & $   0.05822 $ & $ r$ &  HS/G756.1\\
$ 55932.34029 $ & $  14.48310 $ & $   0.04823 $ & $  -0.03550 $ & $ r$ &  HS/G756.1\\
$ 56148.68556 $ & $  14.56593 $ & $   0.02855 $ & $   0.04733 $ & $ r$ &  HS/G756.1\\
$ 56167.66322 $ & $  14.53721 $ & $   0.02897 $ & $   0.01861 $ & $ r$ &  HS/G756.1\\
$ 55928.54547 $ & $  14.44863 $ & $   0.04233 $ & $  -0.06997 $ & $ r$ &  HS/G756.1\\
$ 56175.25437 $ & $  14.50985 $ & $   0.03003 $ & $  -0.00875 $ & $ r$ &  HS/G756.1\\
$ 55890.59086 $ & $  14.50237 $ & $   0.02727 $ & $  -0.01623 $ & $ r$ &  HS/G756.1\\
$ 55913.36453 $ & $  14.47904 $ & $   0.02422 $ & $  -0.03956 $ & $ r$ &  HS/G756.1\\
$ 55791.90837 $ & $  14.50789 $ & $   0.03332 $ & $  -0.01071 $ & $ r$ &  HS/G756.1\\
$ 55970.29808 $ & $  14.57633 $ & $   0.03158 $ & $   0.05773 $ & $ r$ &  HS/G756.1\\
$ 55871.61503 $ & $  14.62523 $ & $   0.03984 $ & $   0.10663 $ & $ r$ &  HS/G756.1\\
$ 55909.57065 $ & $  14.48753 $ & $   0.02273 $ & $  -0.03107 $ & $ r$ &  HS/G756.1\\
$ 56156.27973 $ & $  14.51469 $ & $   0.02194 $ & $  -0.00391 $ & $ r$ &  HS/G756.1\\
$ 56148.68895 $ & $  14.54728 $ & $   0.03346 $ & $   0.02868 $ & $ r$ &  HS/G756.1\\
$ 56167.66663 $ & $  14.56155 $ & $   0.02683 $ & $   0.04295 $ & $ r$ &  HS/G756.1\\
$ 55928.54885 $ & $  14.45084 $ & $   0.03411 $ & $  -0.06776 $ & $ r$ &  HS/G756.1\\
$ 55932.34525 $ & $  14.45462 $ & $   0.04226 $ & $  -0.06398 $ & $ r$ &  HS/G756.1\\
$ 56175.25922 $ & $  14.53988 $ & $   0.03153 $ & $   0.02128 $ & $ r$ &  HS/G756.1\\
$ 55890.59535 $ & $  14.60079 $ & $   0.03040 $ & $   0.08219 $ & $ r$ &  HS/G756.1\\
$ 55970.30146 $ & $  14.52115 $ & $   0.02859 $ & $   0.00255 $ & $ r$ &  HS/G756.1\\
$ 55791.91207 $ & $  14.55676 $ & $   0.03977 $ & $   0.03816 $ & $ r$ &  HS/G756.1\\
$ 55913.36923 $ & $  14.56323 $ & $   0.02494 $ & $   0.04463 $ & $ r$ &  HS/G756.1\\
$ 55871.61868 $ & $  14.55068 $ & $   0.04063 $ & $   0.03208 $ & $ r$ &  HS/G756.1\\
$ 56156.28307 $ & $  14.54454 $ & $   0.02172 $ & $   0.02594 $ & $ r$ &  HS/G756.1\\
$ 56167.66998 $ & $  14.49380 $ & $   0.02903 $ & $  -0.02480 $ & $ r$ &  HS/G756.1\\
$ 55928.55261 $ & $  14.47735 $ & $   0.03279 $ & $  -0.04125 $ & $ r$ &  HS/G756.1\\
$ 55909.57537 $ & $  14.55125 $ & $   0.02267 $ & $   0.03265 $ & $ r$ &  HS/G756.1\\
$ 55947.53073 $ & $  14.49265 $ & $   0.03491 $ & $  -0.02595 $ & $ r$ &  HS/G756.1\\
$ 55932.34902 $ & $  14.47774 $ & $   0.04510 $ & $  -0.04086 $ & $ r$ &  HS/G756.1\\
$ 56148.69391 $ & $  14.43537 $ & $   0.03908 $ & $  -0.08323 $ & $ r$ &  HS/G756.1\\
$ 56175.26260 $ & $  14.55901 $ & $   0.03253 $ & $   0.04041 $ & $ r$ &  HS/G756.1\\
$ 55890.59857 $ & $  14.51715 $ & $   0.02674 $ & $  -0.00145 $ & $ r$ &  HS/G756.1\\
$ 55791.91539 $ & $  14.47294 $ & $   0.03382 $ & $  -0.04566 $ & $ r$ &  HS/G756.1\\
$ 55913.37262 $ & $  14.55676 $ & $   0.04016 $ & $   0.03816 $ & $ r$ &  HS/G756.1\\
$ 56156.28650 $ & $  14.51023 $ & $   0.02194 $ & $  -0.00837 $ & $ r$ &  HS/G756.1\\
$ 55814.68985 $ & $  14.51155 $ & $   0.05980 $ & $  -0.00705 $ & $ r$ &  HS/G756.1\\
$ 55871.62337 $ & $  14.58989 $ & $   0.03745 $ & $   0.07129 $ & $ r$ &  HS/G756.1\\
$ 55909.57865 $ & $  14.50563 $ & $   0.02473 $ & $  -0.01297 $ & $ r$ &  HS/G756.1\\
$ 55947.53404 $ & $  14.56744 $ & $   0.03383 $ & $   0.04884 $ & $ r$ &  HS/G756.1\\
$ 55932.35244 $ & $  14.60010 $ & $   0.05184 $ & $   0.08150 $ & $ r$ &  HS/G756.1\\
$ 56148.69730 $ & $  14.53393 $ & $   0.07519 $ & $   0.01533 $ & $ r$ &  HS/G756.1\\
$ 56175.26600 $ & $  14.51866 $ & $   0.03173 $ & $   0.00006 $ & $ r$ &  HS/G756.1\\
$ 56167.67503 $ & $  14.49167 $ & $   0.02849 $ & $  -0.02693 $ & $ r$ &  HS/G756.1\\
$ 55890.60214 $ & $  14.52388 $ & $   0.02968 $ & $   0.00528 $ & $ r$ &  HS/G756.1\\
$ 55928.55780 $ & $  14.46982 $ & $   0.05003 $ & $  -0.04878 $ & $ r$ &  HS/G756.1\\
$ 55913.37592 $ & $  14.63177 $ & $   0.12822 $ & $   0.11317 $ & $ r$ &  HS/G756.1\\
$ 55791.92000 $ & $  14.50551 $ & $   0.03791 $ & $  -0.01309 $ & $ r$ &  HS/G756.1\\
$ 55814.69354 $ & $  14.62748 $ & $   0.05051 $ & $   0.10888 $ & $ r$ &  HS/G756.1\\
$ 55871.62669 $ & $  14.59106 $ & $   0.04165 $ & $   0.07246 $ & $ r$ &  HS/G756.1\\
$ 56148.69977 $ & $  14.49623 $ & $   0.12762 $ & $  -0.02237 $ & $ r$ &  HS/G756.1\\
$ 55909.58193 $ & $  14.62705 $ & $   0.02483 $ & $   0.10845 $ & $ r$ &  HS/G756.1\\
$ 55772.94339 $ & $  14.59732 $ & $   0.03633 $ & $   0.07872 $ & $ r$ &  HS/G756.1\\
$ 55947.53758 $ & $  14.49310 $ & $   0.02545 $ & $  -0.02550 $ & $ r$ &  HS/G756.1\\
$ 56167.67842 $ & $  14.50843 $ & $   0.03566 $ & $  -0.01017 $ & $ r$ &  HS/G756.1\\
$ 56156.29202 $ & $  14.55844 $ & $   0.02400 $ & $   0.03984 $ & $ r$ &  HS/G756.1\\
$ 55928.56116 $ & $  14.41984 $ & $   0.07756 $ & $  -0.09876 $ & $ r$ &  HS/G756.1\\
$ 55890.60662 $ & $  14.51377 $ & $   0.02700 $ & $  -0.00483 $ & $ r$ &  HS/G756.1\\
$ 55791.92336 $ & $  14.45358 $ & $   0.03594 $ & $  -0.06502 $ & $ r$ &  HS/G756.1\\
$ 55814.69693 $ & $  14.61246 $ & $   0.05113 $ & $   0.09386 $ & $ r$ &  HS/G756.1\\
$ 55772.94629 $ & $  14.61682 $ & $   0.06374 $ & $   0.09822 $ & $ r$ &  HS/G756.1\\
$ 55932.35830 $ & $  14.63510 $ & $   0.07004 $ & $   0.11650 $ & $ r$ &  HS/G756.1\\
$ 55871.63006 $ & $  14.41937 $ & $   0.03581 $ & $  -0.09923 $ & $ r$ &  HS/G756.1\\
$ 56175.27184 $ & $  14.53297 $ & $   0.03042 $ & $   0.01437 $ & $ r$ &  HS/G756.1\\
$ 56167.68216 $ & $  14.45672 $ & $   0.04102 $ & $  -0.06188 $ & $ r$ &  HS/G756.1\\
$ 55928.56444 $ & $  14.65656 $ & $   0.07041 $ & $   0.13796 $ & $ r$ &  HS/G756.1\\
$ 56156.29576 $ & $  14.55400 $ & $   0.02397 $ & $   0.03540 $ & $ r$ &  HS/G756.1\\
$ 55909.58698 $ & $  14.52015 $ & $   0.02546 $ & $   0.00155 $ & $ r$ &  HS/G756.1\\
$ 55947.54256 $ & $  14.53382 $ & $   0.02520 $ & $   0.01522 $ & $ r$ &  HS/G756.1\\
$ 55890.60988 $ & $  14.55149 $ & $   0.02971 $ & $   0.03289 $ & $ r$ &  HS/G756.1\\
$ 55791.92673 $ & $  14.65224 $ & $   0.04758 $ & $   0.13364 $ & $ r$ &  HS/G756.1\\
$ 55814.70026 $ & $  14.64494 $ & $   0.05007 $ & $   0.12634 $ & $ r$ &  HS/G756.1\\
$ 55932.36173 $ & $  14.56351 $ & $   0.05046 $ & $   0.04491 $ & $ r$ &  HS/G756.1\\
$ 56175.27524 $ & $  14.50153 $ & $   0.03008 $ & $  -0.01707 $ & $ r$ &  HS/G756.1\\
$ 55966.52246 $ & $  14.53133 $ & $   0.07072 $ & $   0.01273 $ & $ r$ &  HS/G756.1\\
$ 55928.56778 $ & $  14.50556 $ & $   0.09245 $ & $  -0.01304 $ & $ r$ &  HS/G756.1\\
$ 56156.29910 $ & $  14.48707 $ & $   0.02142 $ & $  -0.03153 $ & $ r$ &  HS/G756.1\\
$ 55909.59049 $ & $  14.52232 $ & $   0.02698 $ & $   0.00372 $ & $ r$ &  HS/G756.1\\
$ 55947.54593 $ & $  14.55873 $ & $   0.02370 $ & $   0.04013 $ & $ r$ &  HS/G756.1\\
$ 55890.61315 $ & $  14.52064 $ & $   0.03006 $ & $   0.00204 $ & $ r$ &  HS/G756.1\\
$ 56167.68696 $ & $  14.43282 $ & $   0.06902 $ & $  -0.08578 $ & $ r$ &  HS/G756.1\\
$ 55791.93044 $ & $  14.64154 $ & $   0.04954 $ & $   0.12294 $ & $ r$ &  HS/G756.1\\
$ 55814.70361 $ & $  14.50208 $ & $   0.04921 $ & $  -0.01652 $ & $ r$ &  HS/G756.1\\
$ 56175.27863 $ & $  14.49149 $ & $   0.03152 $ & $  -0.02711 $ & $ r$ &  HS/G756.1\\
$ 55966.52578 $ & $  14.60775 $ & $   0.05275 $ & $   0.08915 $ & $ r$ &  HS/G756.1\\
$ 55871.63827 $ & $  14.49008 $ & $   0.03767 $ & $  -0.02852 $ & $ r$ &  HS/G756.1\\
$ 55928.57114 $ & $  14.63546 $ & $   0.12431 $ & $   0.11686 $ & $ r$ &  HS/G756.1\\
$ 55909.59409 $ & $  14.56325 $ & $   0.02794 $ & $   0.04465 $ & $ r$ &  HS/G756.1\\
$ 55947.54971 $ & $  14.51891 $ & $   0.02361 $ & $   0.00031 $ & $ r$ &  HS/G756.1\\
$ 55890.61755 $ & $  14.49285 $ & $   0.02766 $ & $  -0.02575 $ & $ r$ &  HS/G756.1\\
$ 55814.70733 $ & $  14.40887 $ & $   0.04568 $ & $  -0.10973 $ & $ r$ &  HS/G756.1\\
$ 56156.30486 $ & $  14.50545 $ & $   0.02210 $ & $  -0.01315 $ & $ r$ &  HS/G756.1\\
$ 55966.52913 $ & $  14.49510 $ & $   0.04845 $ & $  -0.02350 $ & $ r$ &  HS/G756.1\\
$ 55791.93521 $ & $  14.50836 $ & $   0.06673 $ & $  -0.01024 $ & $ r$ &  HS/G756.1\\
$ 56175.28350 $ & $  14.56019 $ & $   0.03484 $ & $   0.04159 $ & $ r$ &  HS/G756.1\\
$ 55871.64195 $ & $  14.55909 $ & $   0.04110 $ & $   0.04049 $ & $ r$ &  HS/G756.1\\
$ 55932.37065 $ & $  14.48469 $ & $   0.05831 $ & $  -0.03391 $ & $ r$ &  HS/G756.1\\
$ 55890.62081 $ & $  14.59939 $ & $   0.03101 $ & $   0.08079 $ & $ r$ &  HS/G756.1\\
$ 55791.93732 $ & $  14.62960 $ & $   0.21024 $ & $   0.11100 $ & $ r$ &  HS/G756.1\\
$ 55909.59870 $ & $  14.59715 $ & $   0.02955 $ & $   0.07855 $ & $ r$ &  HS/G756.1\\
$ 55814.71068 $ & $  14.52460 $ & $   0.04908 $ & $   0.00600 $ & $ r$ &  HS/G756.1\\
$ 56156.30829 $ & $  14.55532 $ & $   0.02295 $ & $   0.03672 $ & $ r$ &  HS/G756.1\\
$ 55947.55484 $ & $  14.44329 $ & $   0.02387 $ & $  -0.07531 $ & $ r$ &  HS/G756.1\\
$ 56175.28686 $ & $  14.50843 $ & $   0.02996 $ & $  -0.01017 $ & $ r$ &  HS/G756.1\\
$ 55966.53388 $ & $  14.56847 $ & $   0.05301 $ & $   0.04987 $ & $ r$ &  HS/G756.1\\
$ 55871.64654 $ & $  14.56940 $ & $   0.03978 $ & $   0.05080 $ & $ r$ &  HS/G756.1\\
$ 55909.60198 $ & $  14.59629 $ & $   0.02812 $ & $   0.07769 $ & $ r$ &  HS/G756.1\\
$ 55928.57961 $ & $  14.58730 $ & $   0.10244 $ & $   0.06870 $ & $ r$ &  HS/G756.1\\
$ 55890.62442 $ & $  14.51397 $ & $   0.02733 $ & $  -0.00463 $ & $ r$ &  HS/G756.1\\
$ 55814.71405 $ & $  14.52244 $ & $   0.04750 $ & $   0.00384 $ & $ r$ &  HS/G756.1\\
$ 56156.31162 $ & $  14.54385 $ & $   0.02388 $ & $   0.02525 $ & $ r$ &  HS/G756.1\\
$ 55947.55821 $ & $  14.49950 $ & $   0.02400 $ & $  -0.01910 $ & $ r$ &  HS/G756.1\\
$ 56175.29064 $ & $  14.51985 $ & $   0.03288 $ & $   0.00125 $ & $ r$ &  HS/G756.1\\
$ 55966.53724 $ & $  14.60875 $ & $   0.05647 $ & $   0.09015 $ & $ r$ &  HS/G756.1\\
$ 55932.37782 $ & $  14.45893 $ & $   0.06057 $ & $  -0.05967 $ & $ r$ &  HS/G756.1\\
$ 55871.64989 $ & $  14.44467 $ & $   0.03857 $ & $  -0.07393 $ & $ r$ &  HS/G756.1\\
$ 55909.60531 $ & $  14.52906 $ & $   0.02887 $ & $   0.01046 $ & $ r$ &  HS/G756.1\\
$ 55928.58295 $ & $  14.54027 $ & $   0.04434 $ & $   0.02167 $ & $ r$ &  HS/G756.1\\
$ 55814.71741 $ & $  14.54505 $ & $   0.05325 $ & $   0.02645 $ & $ r$ &  HS/G756.1\\
$ 55947.56158 $ & $  14.49100 $ & $   0.02338 $ & $  -0.02760 $ & $ r$ &  HS/G756.1\\
$ 56171.49737 $ & $  14.54660 $ & $   0.04905 $ & $   0.02800 $ & $ r$ &  HS/G756.1\\
$ 56141.13325 $ & $  14.45263 $ & $   0.03976 $ & $  -0.06597 $ & $ r$ &  HS/G756.1\\
$ 55890.62901 $ & $  14.54837 $ & $   0.02917 $ & $   0.02977 $ & $ r$ &  HS/G756.1\\
$ 55966.54100 $ & $  14.54076 $ & $   0.05651 $ & $   0.02216 $ & $ r$ &  HS/G756.1\\
$ 56156.31713 $ & $  14.47843 $ & $   0.02481 $ & $  -0.04017 $ & $ r$ &  HS/G756.1\\
$ 55871.65326 $ & $  14.52968 $ & $   0.03711 $ & $   0.01108 $ & $ r$ &  HS/G756.1\\
$ 55928.58632 $ & $  14.53173 $ & $   0.09326 $ & $   0.01313 $ & $ r$ &  HS/G756.1\\
$ 55814.72078 $ & $  14.52053 $ & $   0.04941 $ & $   0.00193 $ & $ r$ &  HS/G756.1\\
$ 55932.38270 $ & $  14.53629 $ & $   0.05470 $ & $   0.01769 $ & $ r$ &  HS/G756.1\\
$ 56175.29616 $ & $  14.57948 $ & $   0.03705 $ & $   0.06088 $ & $ r$ &  HS/G756.1\\
$ 56141.13660 $ & $  14.55760 $ & $   0.04625 $ & $   0.03900 $ & $ r$ &  HS/G756.1\\
$ 55890.63229 $ & $  14.53306 $ & $   0.02973 $ & $   0.01446 $ & $ r$ &  HS/G756.1\\
$ 56171.50104 $ & $  14.60233 $ & $   0.05308 $ & $   0.08373 $ & $ r$ &  HS/G756.1\\
$ 55909.61035 $ & $  14.49274 $ & $   0.03038 $ & $  -0.02586 $ & $ r$ &  HS/G756.1\\
$ 55947.56648 $ & $  14.57242 $ & $   0.02502 $ & $   0.05382 $ & $ r$ &  HS/G756.1\\
$ 56156.32106 $ & $  14.51068 $ & $   0.02512 $ & $  -0.00792 $ & $ r$ &  HS/G756.1\\
$ 55814.72452 $ & $  14.51151 $ & $   0.05056 $ & $  -0.00709 $ & $ r$ &  HS/G756.1\\
$ 55966.54579 $ & $  14.46806 $ & $   0.05468 $ & $  -0.05054 $ & $ r$ &  HS/G756.1\\
$ 55932.38610 $ & $  14.52965 $ & $   0.05689 $ & $   0.01105 $ & $ r$ &  HS/G756.1\\
$ 55871.65781 $ & $  14.68360 $ & $   0.04948 $ & $   0.16500 $ & $ r$ &  HS/G756.1\\
$ 56175.29957 $ & $  14.49977 $ & $   0.03818 $ & $  -0.01883 $ & $ r$ &  HS/G756.1\\
$ 56141.13998 $ & $  14.41150 $ & $   0.04328 $ & $  -0.10710 $ & $ r$ &  HS/G756.1\\
$ 55890.63557 $ & $  14.48463 $ & $   0.02950 $ & $  -0.03397 $ & $ r$ &  HS/G756.1\\
$ 56171.50445 $ & $  14.60663 $ & $   0.05368 $ & $   0.08803 $ & $ r$ &  HS/G756.1\\
$ 55909.61363 $ & $  14.51943 $ & $   0.03010 $ & $   0.00083 $ & $ r$ &  HS/G756.1\\
$ 55947.56985 $ & $  14.51945 $ & $   0.02371 $ & $   0.00085 $ & $ r$ &  HS/G756.1\\
$ 56156.32441 $ & $  14.48869 $ & $   0.03058 $ & $  -0.02991 $ & $ r$ &  HS/G756.1\\
$ 55814.72789 $ & $  14.57030 $ & $   0.05770 $ & $   0.05170 $ & $ r$ &  HS/G756.1\\
$ 55966.54916 $ & $  14.39192 $ & $   0.04079 $ & $  -0.12668 $ & $ r$ &  HS/G756.1\\
$ 56175.30289 $ & $  14.53793 $ & $   0.03597 $ & $   0.01933 $ & $ r$ &  HS/G756.1\\
$ 55932.38951 $ & $  14.57601 $ & $   0.06632 $ & $   0.05741 $ & $ r$ &  HS/G756.1\\
$ 55871.66119 $ & $  14.55784 $ & $   0.03939 $ & $   0.03924 $ & $ r$ &  HS/G756.1\\
$ 55909.61745 $ & $  14.56670 $ & $   0.03304 $ & $   0.04810 $ & $ r$ &  HS/G756.1\\
$ 55890.64013 $ & $  14.50528 $ & $   0.03028 $ & $  -0.01332 $ & $ r$ &  HS/G756.1\\
$ 56141.14461 $ & $  14.58248 $ & $   0.04881 $ & $   0.06388 $ & $ r$ &  HS/G756.1\\
$ 56171.50934 $ & $  14.53617 $ & $   0.04838 $ & $   0.01757 $ & $ r$ &  HS/G756.1\\
$ 55947.57362 $ & $  14.49284 $ & $   0.02532 $ & $  -0.02576 $ & $ r$ &  HS/G756.1\\
$ 55966.55250 $ & $  14.57346 $ & $   0.05469 $ & $   0.05486 $ & $ r$ &  HS/G756.1\\
$ 55871.66483 $ & $  14.52662 $ & $   0.04063 $ & $   0.00802 $ & $ r$ &  HS/G756.1\\
$ 55814.73261 $ & $  14.40055 $ & $   0.04411 $ & $  -0.11805 $ & $ r$ &  HS/G756.1\\
$ 55890.64340 $ & $  14.52010 $ & $   0.02993 $ & $   0.00150 $ & $ r$ &  HS/G756.1\\
$ 56175.30763 $ & $  14.51247 $ & $   0.03852 $ & $  -0.00613 $ & $ r$ &  HS/G756.1\\
$ 56141.14834 $ & $  14.54853 $ & $   0.04357 $ & $   0.02993 $ & $ r$ &  HS/G756.1\\
$ 56171.51274 $ & $  14.53237 $ & $   0.04955 $ & $   0.01377 $ & $ r$ &  HS/G756.1\\
$ 55909.62203 $ & $  14.47240 $ & $   0.03086 $ & $  -0.04620 $ & $ r$ &  HS/G756.1\\
$ 55947.57839 $ & $  14.51679 $ & $   0.02400 $ & $  -0.00181 $ & $ r$ &  HS/G756.1\\
$ 55814.73598 $ & $  14.53847 $ & $   0.05005 $ & $   0.01987 $ & $ r$ &  HS/G756.1\\
$ 55966.55718 $ & $  14.49716 $ & $   0.05235 $ & $  -0.02144 $ & $ r$ &  HS/G756.1\\
$ 56175.31096 $ & $  14.58737 $ & $   0.04307 $ & $   0.06877 $ & $ r$ &  HS/G756.1\\
$ 55890.64696 $ & $  14.61741 $ & $   0.03027 $ & $   0.09881 $ & $ r$ &  HS/G756.1\\
$ 56141.15170 $ & $  14.51218 $ & $   0.04694 $ & $  -0.00642 $ & $ r$ &  HS/G756.1\\
$ 56171.51615 $ & $  14.53578 $ & $   0.04503 $ & $   0.01718 $ & $ r$ &  HS/G756.1\\
$ 55909.62530 $ & $  14.57010 $ & $   0.03396 $ & $   0.05150 $ & $ r$ &  HS/G756.1\\
$ 55871.67015 $ & $  14.42093 $ & $   0.03537 $ & $  -0.09767 $ & $ r$ &  HS/G756.1\\
$ 55947.58175 $ & $  14.50199 $ & $   0.02458 $ & $  -0.01661 $ & $ r$ &  HS/G756.1\\
$ 55814.73933 $ & $  14.58305 $ & $   0.05179 $ & $   0.06445 $ & $ r$ &  HS/G756.1\\
$ 55909.62857 $ & $  14.56219 $ & $   0.03449 $ & $   0.04359 $ & $ r$ &  HS/G756.1\\
$ 55871.67353 $ & $  14.47145 $ & $   0.03852 $ & $  -0.04715 $ & $ r$ &  HS/G756.1\\
$ 55890.65144 $ & $  14.52201 $ & $   0.02925 $ & $   0.00341 $ & $ r$ &  HS/G756.1\\
$ 56141.15644 $ & $  14.46123 $ & $   0.04321 $ & $  -0.05737 $ & $ r$ &  HS/G756.1\\
$ 55947.58511 $ & $  14.53124 $ & $   0.02619 $ & $   0.01264 $ & $ r$ &  HS/G756.1\\
$ 56171.52104 $ & $  14.49196 $ & $   0.04803 $ & $  -0.02664 $ & $ r$ &  HS/G756.1\\
$ 55814.74301 $ & $  14.49364 $ & $   0.05107 $ & $  -0.02496 $ & $ r$ &  HS/G756.1\\
$ 55913.42760 $ & $  14.57814 $ & $   0.03114 $ & $   0.05954 $ & $ r$ &  HS/G756.1\\
$ 55871.67696 $ & $  14.57050 $ & $   0.04296 $ & $   0.05190 $ & $ r$ &  HS/G756.1\\
$ 55890.65473 $ & $  14.53003 $ & $   0.03124 $ & $   0.01143 $ & $ r$ &  HS/G756.1\\
$ 56141.15981 $ & $  14.50563 $ & $   0.04598 $ & $  -0.01297 $ & $ r$ &  HS/G756.1\\
$ 55909.63311 $ & $  14.62271 $ & $   0.03816 $ & $   0.10411 $ & $ r$ &  HS/G756.1\\
$ 56171.52479 $ & $  14.48727 $ & $   0.05412 $ & $  -0.03133 $ & $ r$ &  HS/G756.1\\
$ 55856.49674 $ & $  14.54644 $ & $   0.02816 $ & $   0.02784 $ & $ r$ &  HS/G756.1\\
$ 55814.74637 $ & $  14.63350 $ & $   0.05477 $ & $   0.11490 $ & $ r$ &  HS/G756.1\\
$ 55947.58998 $ & $  14.57688 $ & $   0.02734 $ & $   0.05828 $ & $ r$ &  HS/G756.1\\
$ 55913.43097 $ & $  14.52966 $ & $   0.02918 $ & $   0.01106 $ & $ r$ &  HS/G756.1\\
$ 55890.65800 $ & $  14.48362 $ & $   0.03040 $ & $  -0.03498 $ & $ r$ &  HS/G756.1\\
$ 56141.16317 $ & $  14.60735 $ & $   0.04332 $ & $   0.08875 $ & $ r$ &  HS/G756.1\\
$ 55909.63641 $ & $  14.52565 $ & $   0.03298 $ & $   0.00705 $ & $ r$ &  HS/G756.1\\
$ 56171.52821 $ & $  14.47384 $ & $   0.04519 $ & $  -0.04476 $ & $ r$ &  HS/G756.1\\
$ 55871.68222 $ & $  14.60149 $ & $   0.04251 $ & $   0.08289 $ & $ r$ &  HS/G756.1\\
$ 55856.50014 $ & $  14.55668 $ & $   0.03175 $ & $   0.03808 $ & $ r$ &  HS/G756.1\\
$ 55814.74973 $ & $  14.50945 $ & $   0.04444 $ & $  -0.00915 $ & $ r$ &  HS/G756.1\\
$ 56152.55148 $ & $  14.51490 $ & $   0.02364 $ & $  -0.00370 $ & $ r$ &  HS/G756.1\\
$ 55947.59336 $ & $  14.48977 $ & $   0.02554 $ & $  -0.02883 $ & $ r$ &  HS/G756.1\\
$ 55913.43434 $ & $  14.51618 $ & $   0.02882 $ & $  -0.00242 $ & $ r$ &  HS/G756.1\\
$ 55909.64001 $ & $  14.54759 $ & $   0.03540 $ & $   0.02899 $ & $ r$ &  HS/G756.1\\
$ 55890.66254 $ & $  14.54286 $ & $   0.03100 $ & $   0.02426 $ & $ r$ &  HS/G756.1\\
$ 56141.16792 $ & $  14.54345 $ & $   0.03964 $ & $   0.02485 $ & $ r$ &  HS/G756.1\\
$ 55814.75309 $ & $  14.54741 $ & $   0.04990 $ & $   0.02881 $ & $ r$ &  HS/G756.1\\
$ 55856.50391 $ & $  14.65296 $ & $   0.03018 $ & $   0.13436 $ & $ r$ &  HS/G756.1\\
$ 55871.68602 $ & $  14.38339 $ & $   0.03442 $ & $  -0.13521 $ & $ r$ &  HS/G756.1\\
$ 56152.55483 $ & $  14.53051 $ & $   0.02296 $ & $   0.01191 $ & $ r$ &  HS/G756.1\\
$ 55947.59714 $ & $  14.61443 $ & $   0.02527 $ & $   0.09583 $ & $ r$ &  HS/G756.1\\
$ 56171.53309 $ & $  14.57926 $ & $   0.04854 $ & $   0.06066 $ & $ r$ &  HS/G756.1\\
$ 55890.66582 $ & $  14.48375 $ & $   0.02875 $ & $  -0.03485 $ & $ r$ &  HS/G756.1\\
$ 55913.43909 $ & $  14.52484 $ & $   0.03102 $ & $   0.00624 $ & $ r$ &  HS/G756.1\\
$ 55814.75643 $ & $  14.63286 $ & $   0.05140 $ & $   0.11426 $ & $ r$ &  HS/G756.1\\
$ 55909.64451 $ & $  14.60776 $ & $   0.03594 $ & $   0.08916 $ & $ r$ &  HS/G756.1\\
$ 55871.68948 $ & $  14.63308 $ & $   0.04553 $ & $   0.11448 $ & $ r$ &  HS/G756.1\\
$ 56152.55818 $ & $  14.53383 $ & $   0.02386 $ & $   0.01523 $ & $ r$ &  HS/G756.1\\
$ 56141.17164 $ & $  14.55364 $ & $   0.04703 $ & $   0.03504 $ & $ r$ &  HS/G756.1\\
$ 56171.53648 $ & $  14.49407 $ & $   0.04758 $ & $  -0.02453 $ & $ r$ &  HS/G756.1\\
$ 55856.50881 $ & $  14.51765 $ & $   0.03212 $ & $  -0.00095 $ & $ r$ &  HS/G756.1\\
$ 55947.60179 $ & $  14.55047 $ & $   0.02429 $ & $   0.03187 $ & $ r$ &  HS/G756.1\\
$ 55890.66941 $ & $  14.51342 $ & $   0.03175 $ & $  -0.00518 $ & $ r$ &  HS/G756.1\\
$ 55909.64780 $ & $  14.51243 $ & $   0.03403 $ & $  -0.00617 $ & $ r$ &  HS/G756.1\\
$ 55814.76010 $ & $  14.58234 $ & $   0.04709 $ & $   0.06374 $ & $ r$ &  HS/G756.1\\
$ 56141.17501 $ & $  14.61008 $ & $   0.04932 $ & $   0.09148 $ & $ r$ &  HS/G756.1\\
$ 56171.53990 $ & $  14.45855 $ & $   0.04138 $ & $  -0.06005 $ & $ r$ &  HS/G756.1\\
$ 56152.56280 $ & $  14.53734 $ & $   0.02307 $ & $   0.01874 $ & $ r$ &  HS/G756.1\\
$ 55856.51221 $ & $  14.53129 $ & $   0.03057 $ & $   0.01269 $ & $ r$ &  HS/G756.1\\
$ 55947.60515 $ & $  14.56532 $ & $   0.02522 $ & $   0.04672 $ & $ r$ &  HS/G756.1\\
$ 55909.65137 $ & $  14.59050 $ & $   0.03942 $ & $   0.07190 $ & $ r$ &  HS/G756.1\\
$ 55814.76345 $ & $  14.37628 $ & $   0.04441 $ & $  -0.14232 $ & $ r$ &  HS/G756.1\\
$ 55890.67389 $ & $  14.53925 $ & $   0.03277 $ & $   0.02065 $ & $ r$ &  HS/G756.1\\
$ 56152.56618 $ & $  14.49912 $ & $   0.02262 $ & $  -0.01948 $ & $ r$ &  HS/G756.1\\
$ 56141.17970 $ & $  14.48896 $ & $   0.04325 $ & $  -0.02964 $ & $ r$ &  HS/G756.1\\
$ 55856.51557 $ & $  14.57567 $ & $   0.03051 $ & $   0.05707 $ & $ r$ &  HS/G756.1\\
$ 55947.60851 $ & $  14.56306 $ & $   0.02578 $ & $   0.04446 $ & $ r$ &  HS/G756.1\\
$ 56171.54523 $ & $  14.53633 $ & $   0.05336 $ & $   0.01773 $ & $ r$ &  HS/G756.1\\
$ 55890.67715 $ & $  14.47596 $ & $   0.03031 $ & $  -0.04264 $ & $ r$ &  HS/G756.1\\
$ 55814.76678 $ & $  14.45887 $ & $   0.04520 $ & $  -0.05973 $ & $ r$ &  HS/G756.1\\
$ 56141.18306 $ & $  14.54764 $ & $   0.04606 $ & $   0.02904 $ & $ r$ &  HS/G756.1\\
$ 55909.65628 $ & $  14.54591 $ & $   0.03699 $ & $   0.02731 $ & $ r$ &  HS/G756.1\\
$ 56152.56985 $ & $  14.52385 $ & $   0.02454 $ & $   0.00525 $ & $ r$ &  HS/G756.1\\
$ 55852.72465 $ & $  14.45669 $ & $   0.03402 $ & $  -0.06191 $ & $ r$ &  HS/G756.1\\
$ 56171.54890 $ & $  14.53888 $ & $   0.04748 $ & $   0.02028 $ & $ r$ &  HS/G756.1\\
$ 55947.61326 $ & $  14.57580 $ & $   0.02781 $ & $   0.05720 $ & $ r$ &  HS/G756.1\\
$ 55890.68044 $ & $  14.56889 $ & $   0.03402 $ & $   0.05029 $ & $ r$ &  HS/G756.1\\
$ 55814.77013 $ & $  14.56683 $ & $   0.04887 $ & $   0.04823 $ & $ r$ &  HS/G756.1\\
$ 56141.18642 $ & $  14.42496 $ & $   0.03738 $ & $  -0.09364 $ & $ r$ &  HS/G756.1\\
$ 55909.65969 $ & $  14.49986 $ & $   0.03727 $ & $  -0.01874 $ & $ r$ &  HS/G756.1\\
$ 55814.77278 $ & $  14.67535 $ & $   0.07049 $ & $   0.15675 $ & $ r$ &  HS/G756.1\\
$ 55852.72802 $ & $  14.51082 $ & $   0.03530 $ & $  -0.00778 $ & $ r$ &  HS/G756.1\\
$ 56152.57463 $ & $  14.51240 $ & $   0.02227 $ & $  -0.00620 $ & $ r$ &  HS/G756.1\\
$ 56171.55228 $ & $  14.57557 $ & $   0.04782 $ & $   0.05697 $ & $ r$ &  HS/G756.1\\
$ 55947.61661 $ & $  14.55767 $ & $   0.02644 $ & $   0.03907 $ & $ r$ &  HS/G756.1\\
$ 55890.68517 $ & $  14.57357 $ & $   0.03391 $ & $   0.05497 $ & $ r$ &  HS/G756.1\\
$ 55909.66353 $ & $  14.38138 $ & $   0.03744 $ & $  -0.13722 $ & $ r$ &  HS/G756.1\\
$ 56141.19103 $ & $  14.42571 $ & $   0.04229 $ & $  -0.09289 $ & $ r$ &  HS/G756.1\\
$ 55852.73139 $ & $  14.64180 $ & $   0.04295 $ & $   0.12320 $ & $ r$ &  HS/G756.1\\
$ 55837.54961 $ & $  14.53729 $ & $   0.02482 $ & $   0.01869 $ & $ r$ &  HS/G756.1\\
$ 56152.57797 $ & $  14.50746 $ & $   0.02324 $ & $  -0.01114 $ & $ r$ &  HS/G756.1\\
$ 55947.62033 $ & $  14.56887 $ & $   0.02540 $ & $   0.05027 $ & $ r$ &  HS/G756.1\\
$ 56103.23747 $ & $  14.48636 $ & $   0.03001 $ & $  -0.03224 $ & $ r$ &  HS/G756.1\\
$ 55890.68844 $ & $  14.60832 $ & $   0.03180 $ & $   0.08972 $ & $ r$ &  HS/G756.1\\
$ 56171.55711 $ & $  14.38307 $ & $   0.04372 $ & $  -0.13553 $ & $ r$ &  HS/G756.1\\
$ 55852.73474 $ & $  14.54491 $ & $   0.03602 $ & $   0.02631 $ & $ r$ &  HS/G756.1\\
$ 56141.19477 $ & $  14.56792 $ & $   0.04432 $ & $   0.04932 $ & $ r$ &  HS/G756.1\\
$ 55837.55309 $ & $  14.50258 $ & $   0.02382 $ & $  -0.01602 $ & $ r$ &  HS/G756.1\\
$ 56152.58139 $ & $  14.52598 $ & $   0.02458 $ & $   0.00738 $ & $ r$ &  HS/G756.1\\
$ 55875.50920 $ & $  14.45375 $ & $   0.05617 $ & $  -0.06485 $ & $ r$ &  HS/G756.1\\
$ 56103.24102 $ & $  14.48451 $ & $   0.03155 $ & $  -0.03409 $ & $ r$ &  HS/G756.1\\
$ 56171.56057 $ & $  14.58099 $ & $   0.04572 $ & $   0.06239 $ & $ r$ &  HS/G756.1\\
$ 55890.69207 $ & $  14.52575 $ & $   0.03205 $ & $   0.00715 $ & $ r$ &  HS/G756.1\\
$ 55947.62509 $ & $  14.53923 $ & $   0.02507 $ & $   0.02063 $ & $ r$ &  HS/G756.1\\
$ 55852.73807 $ & $  14.57911 $ & $   0.03620 $ & $   0.06051 $ & $ r$ &  HS/G756.1\\
$ 56141.19814 $ & $  14.45926 $ & $   0.03788 $ & $  -0.05934 $ & $ r$ &  HS/G756.1\\
$ 55837.55656 $ & $  14.52353 $ & $   0.02411 $ & $   0.00493 $ & $ r$ &  HS/G756.1\\
$ 55875.51245 $ & $  14.58773 $ & $   0.05564 $ & $   0.06913 $ & $ r$ &  HS/G756.1\\
$ 56152.58626 $ & $  14.56987 $ & $   0.02637 $ & $   0.05127 $ & $ r$ &  HS/G756.1\\
$ 55761.64766 $ & $  14.58344 $ & $   0.03595 $ & $   0.06484 $ & $ r$ &  HS/G756.1\\
$ 56171.56401 $ & $  14.52007 $ & $   0.04674 $ & $   0.00147 $ & $ r$ &  HS/G756.1\\
$ 56103.24483 $ & $  14.46659 $ & $   0.02632 $ & $  -0.05201 $ & $ r$ &  HS/G756.1\\
$ 55947.62845 $ & $  14.50906 $ & $   0.02418 $ & $  -0.00954 $ & $ r$ &  HS/G756.1\\
$ 55890.69658 $ & $  14.41114 $ & $   0.03122 $ & $  -0.10746 $ & $ r$ &  HS/G756.1\\
$ 55852.74177 $ & $  14.40851 $ & $   0.03467 $ & $  -0.11009 $ & $ r$ &  HS/G756.1\\
$ 55875.51565 $ & $  14.58296 $ & $   0.04734 $ & $   0.06436 $ & $ r$ &  HS/G756.1\\
$ 56141.20293 $ & $  14.61881 $ & $   0.04487 $ & $   0.10021 $ & $ r$ &  HS/G756.1\\
$ 56152.58960 $ & $  14.54117 $ & $   0.02582 $ & $   0.02257 $ & $ r$ &  HS/G756.1\\
$ 55837.56146 $ & $  14.50270 $ & $   0.02459 $ & $  -0.01590 $ & $ r$ &  HS/G756.1\\
$ 55947.63183 $ & $  14.49450 $ & $   0.02465 $ & $  -0.02410 $ & $ r$ &  HS/G756.1\\
$ 55761.65147 $ & $  14.50719 $ & $   0.03642 $ & $  -0.01141 $ & $ r$ &  HS/G756.1\\
$ 55890.69984 $ & $  14.56363 $ & $   0.03472 $ & $   0.04503 $ & $ r$ &  HS/G756.1\\
$ 55852.74512 $ & $  14.48859 $ & $   0.03575 $ & $  -0.03001 $ & $ r$ &  HS/G756.1\\
$ 56103.24962 $ & $  14.49985 $ & $   0.02420 $ & $  -0.01875 $ & $ r$ &  HS/G756.1\\
$ 56171.56935 $ & $  14.46526 $ & $   0.04237 $ & $  -0.05334 $ & $ r$ &  HS/G756.1\\
$ 56141.20628 $ & $  14.48132 $ & $   0.04104 $ & $  -0.03728 $ & $ r$ &  HS/G756.1\\
$ 55837.56495 $ & $  14.61550 $ & $   0.02759 $ & $   0.09690 $ & $ r$ &  HS/G756.1\\
$ 56152.59333 $ & $  14.60585 $ & $   0.02573 $ & $   0.08725 $ & $ r$ &  HS/G756.1\\
$ 55875.52040 $ & $  14.57240 $ & $   0.05736 $ & $   0.05380 $ & $ r$ &  HS/G756.1\\
$ 55761.65494 $ & $  14.50563 $ & $   0.03447 $ & $  -0.01297 $ & $ r$ &  HS/G756.1\\
$ 55890.70313 $ & $  14.47535 $ & $   0.02911 $ & $  -0.04325 $ & $ r$ &  HS/G756.1\\
$ 55852.74848 $ & $  14.43323 $ & $   0.03522 $ & $  -0.08537 $ & $ r$ &  HS/G756.1\\
$ 55947.63653 $ & $  14.57176 $ & $   0.02528 $ & $   0.05316 $ & $ r$ &  HS/G756.1\\
$ 56103.25297 $ & $  14.49950 $ & $   0.02408 $ & $  -0.01910 $ & $ r$ &  HS/G756.1\\
$ 56171.57306 $ & $  14.50931 $ & $   0.04832 $ & $  -0.00929 $ & $ r$ &  HS/G756.1\\
$ 56141.20964 $ & $  14.53641 $ & $   0.04295 $ & $   0.01781 $ & $ r$ &  HS/G756.1\\
$ 55875.52391 $ & $  14.67893 $ & $   0.05817 $ & $   0.16033 $ & $ r$ &  HS/G756.1\\
$ 55837.56877 $ & $  14.56521 $ & $   0.02624 $ & $   0.04661 $ & $ r$ &  HS/G756.1\\
$ 56148.80156 $ & $  14.46166 $ & $   0.03657 $ & $  -0.05694 $ & $ r$ &  HS/G756.1\\
$ 55947.63987 $ & $  14.46485 $ & $   0.02564 $ & $  -0.05375 $ & $ r$ &  HS/G756.1\\
$ 55852.75183 $ & $  14.45615 $ & $   0.03420 $ & $  -0.06245 $ & $ r$ &  HS/G756.1\\
$ 56103.25634 $ & $  14.49766 $ & $   0.02307 $ & $  -0.02094 $ & $ r$ &  HS/G756.1\\
$ 56152.59847 $ & $  14.50186 $ & $   0.02233 $ & $  -0.01674 $ & $ r$ &  HS/G756.1\\
$ 55761.65977 $ & $  14.57672 $ & $   0.03805 $ & $   0.05812 $ & $ r$ &  HS/G756.1\\
$ 55890.70767 $ & $  14.51736 $ & $   0.03146 $ & $  -0.00124 $ & $ r$ &  HS/G756.1\\
$ 56171.57650 $ & $  14.43569 $ & $   0.04249 $ & $  -0.08291 $ & $ r$ &  HS/G756.1\\
$ 56148.80485 $ & $  14.65553 $ & $   0.18344 $ & $   0.13693 $ & $ r$ &  HS/G756.1\\
$ 55875.52751 $ & $  14.54587 $ & $   0.05155 $ & $   0.02727 $ & $ r$ &  HS/G756.1\\
$ 56141.21427 $ & $  14.43892 $ & $   0.03699 $ & $  -0.07968 $ & $ r$ &  HS/G756.1\\
$ 55852.75519 $ & $  14.52784 $ & $   0.03729 $ & $   0.00924 $ & $ r$ &  HS/G756.1\\
$ 56152.60186 $ & $  14.50873 $ & $   0.02339 $ & $  -0.00987 $ & $ r$ &  HS/G756.1\\
$ 55761.66323 $ & $  14.50728 $ & $   0.05325 $ & $  -0.01132 $ & $ r$ &  HS/G756.1\\
$ 55890.71098 $ & $  14.52942 $ & $   0.03281 $ & $   0.01082 $ & $ r$ &  HS/G756.1\\
$ 56103.26119 $ & $  14.48476 $ & $   0.02148 $ & $  -0.03384 $ & $ r$ &  HS/G756.1\\
$ 56148.80817 $ & $  14.57363 $ & $   0.14868 $ & $   0.05503 $ & $ r$ &  HS/G756.1\\
$ 56171.58144 $ & $  14.60848 $ & $   0.05003 $ & $   0.08988 $ & $ r$ &  HS/G756.1\\
$ 56141.21802 $ & $  14.46848 $ & $   0.03570 $ & $  -0.05012 $ & $ r$ &  HS/G756.1\\
$ 55875.53196 $ & $  14.60933 $ & $   0.05494 $ & $   0.09073 $ & $ r$ &  HS/G756.1\\
$ 55852.75891 $ & $  14.57695 $ & $   0.04270 $ & $   0.05835 $ & $ r$ &  HS/G756.1\\
$ 56152.60527 $ & $  14.59724 $ & $   0.02633 $ & $   0.07864 $ & $ r$ &  HS/G756.1\\
$ 55761.66661 $ & $  14.54834 $ & $   0.03818 $ & $   0.02974 $ & $ r$ &  HS/G756.1\\
$ 55890.71462 $ & $  14.53587 $ & $   0.03203 $ & $   0.01727 $ & $ r$ &  HS/G756.1\\
$ 56103.26457 $ & $  14.50756 $ & $   0.02084 $ & $  -0.01104 $ & $ r$ &  HS/G756.1\\
$ 55814.80557 $ & $  14.58448 $ & $   0.04996 $ & $   0.06588 $ & $ r$ &  HS/G756.1\\
$ 56171.58489 $ & $  14.55493 $ & $   0.04787 $ & $   0.03633 $ & $ r$ &  HS/G756.1\\
$ 56141.22137 $ & $  14.54739 $ & $   0.04161 $ & $   0.02879 $ & $ r$ &  HS/G756.1\\
$ 55833.78423 $ & $  14.54292 $ & $   0.02934 $ & $   0.02432 $ & $ r$ &  HS/G756.1\\
$ 55875.53516 $ & $  14.59854 $ & $   0.05709 $ & $   0.07994 $ & $ r$ &  HS/G756.1\\
$ 55852.76225 $ & $  14.47532 $ & $   0.03665 $ & $  -0.04328 $ & $ r$ &  HS/G756.1\\
$ 56103.26830 $ & $  14.50958 $ & $   0.02277 $ & $  -0.00902 $ & $ r$ &  HS/G756.1\\
$ 56152.61010 $ & $  14.45562 $ & $   0.02283 $ & $  -0.06298 $ & $ r$ &  HS/G756.1\\
$ 55890.71911 $ & $  14.59528 $ & $   0.03512 $ & $   0.07668 $ & $ r$ &  HS/G756.1\\
$ 55814.80895 $ & $  14.50814 $ & $   0.04201 $ & $  -0.01046 $ & $ r$ &  HS/G756.1\\
$ 56171.58826 $ & $  14.56200 $ & $   0.04280 $ & $   0.04340 $ & $ r$ &  HS/G756.1\\
$ 55761.67208 $ & $  14.52101 $ & $   0.03602 $ & $   0.00241 $ & $ r$ &  HS/G756.1\\
$ 55818.60542 $ & $  14.50538 $ & $   0.04010 $ & $  -0.01322 $ & $ r$ &  HS/G756.1\\
$ 55875.53843 $ & $  14.48847 $ & $   0.04904 $ & $  -0.03013 $ & $ r$ &  HS/G756.1\\
$ 55833.78799 $ & $  14.52999 $ & $   0.02826 $ & $   0.01139 $ & $ r$ &  HS/G756.1\\
$ 55852.76561 $ & $  14.54696 $ & $   0.03892 $ & $   0.02836 $ & $ r$ &  HS/G756.1\\
$ 56141.22596 $ & $  14.54679 $ & $   0.03925 $ & $   0.02819 $ & $ r$ &  HS/G756.1\\
$ 55841.38042 $ & $  14.42747 $ & $   0.04129 $ & $  -0.09113 $ & $ r$ &  HS/G756.1\\
$ 55890.72239 $ & $  14.50339 $ & $   0.03205 $ & $  -0.01521 $ & $ r$ &  HS/G756.1\\
$ 56152.61344 $ & $  14.53880 $ & $   0.02413 $ & $   0.02020 $ & $ r$ &  HS/G756.1\\
$ 55761.67554 $ & $  14.48566 $ & $   0.03452 $ & $  -0.03294 $ & $ r$ &  HS/G756.1\\
$ 56103.27319 $ & $  14.50634 $ & $   0.02151 $ & $  -0.01226 $ & $ r$ &  HS/G756.1\\
$ 55814.81364 $ & $  14.67826 $ & $   0.05567 $ & $   0.15966 $ & $ r$ &  HS/G756.1\\
$ 56171.59308 $ & $  14.39282 $ & $   0.04209 $ & $  -0.12578 $ & $ r$ &  HS/G756.1\\
$ 55818.60958 $ & $  14.56873 $ & $   0.04384 $ & $   0.05013 $ & $ r$ &  HS/G756.1\\
$ 55833.79169 $ & $  14.55570 $ & $   0.02680 $ & $   0.03710 $ & $ r$ &  HS/G756.1\\
$ 56141.22930 $ & $  14.47377 $ & $   0.03858 $ & $  -0.04483 $ & $ r$ &  HS/G756.1\\
$ 55875.54295 $ & $  14.45874 $ & $   0.04945 $ & $  -0.05986 $ & $ r$ &  HS/G756.1\\
$ 55852.77016 $ & $  14.53507 $ & $   0.04174 $ & $   0.01647 $ & $ r$ &  HS/G756.1\\
$ 55890.72567 $ & $  14.56924 $ & $   0.03682 $ & $   0.05064 $ & $ r$ &  HS/G756.1\\
$ 55841.38389 $ & $  14.49630 $ & $   0.04142 $ & $  -0.02230 $ & $ r$ &  HS/G756.1\\
$ 56152.61718 $ & $  14.56390 $ & $   0.02385 $ & $   0.04530 $ & $ r$ &  HS/G756.1\\
$ 55761.67898 $ & $  14.49557 $ & $   0.03304 $ & $  -0.02303 $ & $ r$ &  HS/G756.1\\
$ 56103.27657 $ & $  14.46190 $ & $   0.02143 $ & $  -0.05670 $ & $ r$ &  HS/G756.1\\
$ 55814.81699 $ & $  14.55835 $ & $   0.04791 $ & $   0.03975 $ & $ r$ &  HS/G756.1\\
$ 55818.61315 $ & $  14.45789 $ & $   0.04217 $ & $  -0.06071 $ & $ r$ &  HS/G756.1\\
$ 56171.59680 $ & $  14.55822 $ & $   0.04659 $ & $   0.03962 $ & $ r$ &  HS/G756.1\\
$ 56141.23266 $ & $  14.45680 $ & $   0.03332 $ & $  -0.06180 $ & $ r$ &  HS/G756.1\\
$ 55841.38772 $ & $  14.47556 $ & $   0.03792 $ & $  -0.04304 $ & $ r$ &  HS/G756.1\\
$ 55833.79724 $ & $  14.54750 $ & $   0.02911 $ & $   0.02890 $ & $ r$ &  HS/G756.1\\
$ 56103.27992 $ & $  14.55171 $ & $   0.02277 $ & $   0.03311 $ & $ r$ &  HS/G756.1\\
$ 55814.82071 $ & $  14.49472 $ & $   0.04468 $ & $  -0.02388 $ & $ r$ &  HS/G756.1\\
$ 56152.62232 $ & $  14.51798 $ & $   0.02585 $ & $  -0.00062 $ & $ r$ &  HS/G756.1\\
$ 55761.68365 $ & $  14.48563 $ & $   0.03913 $ & $  -0.03297 $ & $ r$ &  HS/G756.1\\
$ 56171.60019 $ & $  14.59188 $ & $   0.04412 $ & $   0.07328 $ & $ r$ &  HS/G756.1\\
$ 55875.54980 $ & $  14.52762 $ & $   0.04759 $ & $   0.00902 $ & $ r$ &  HS/G756.1\\
$ 56141.23728 $ & $  14.44766 $ & $   0.03719 $ & $  -0.07094 $ & $ r$ &  HS/G756.1\\
$ 55818.61890 $ & $  14.62380 $ & $   0.04672 $ & $   0.10520 $ & $ r$ &  HS/G756.1\\
$ 55833.80131 $ & $  14.44533 $ & $   0.02966 $ & $  -0.07327 $ & $ r$ &  HS/G756.1\\
$ 55814.82408 $ & $  14.54711 $ & $   0.04357 $ & $   0.02851 $ & $ r$ &  HS/G756.1\\
$ 55841.39280 $ & $  14.66738 $ & $   0.04338 $ & $   0.14878 $ & $ r$ &  HS/G756.1\\
$ 56152.62565 $ & $  14.51707 $ & $   0.02372 $ & $  -0.00153 $ & $ r$ &  HS/G756.1\\
$ 55761.68705 $ & $  14.53362 $ & $   0.03254 $ & $   0.01502 $ & $ r$ &  HS/G756.1\\
$ 55936.28133 $ & $  14.60907 $ & $   0.06639 $ & $   0.09047 $ & $ r$ &  HS/G756.1\\
$ 56103.28495 $ & $  14.53763 $ & $   0.02229 $ & $   0.01903 $ & $ r$ &  HS/G756.1\\
$ 55875.55438 $ & $  14.52661 $ & $   0.05101 $ & $   0.00801 $ & $ r$ &  HS/G756.1\\
$ 56141.24094 $ & $  14.50637 $ & $   0.04335 $ & $  -0.01223 $ & $ r$ &  HS/G756.1\\
$ 56171.60530 $ & $  14.50868 $ & $   0.04676 $ & $  -0.00992 $ & $ r$ &  HS/G756.1\\
$ 55814.82697 $ & $  14.50630 $ & $   0.06032 $ & $  -0.01230 $ & $ r$ &  HS/G756.1\\
$ 55833.80505 $ & $  14.59678 $ & $   0.03236 $ & $   0.07818 $ & $ r$ &  HS/G756.1\\
$ 55841.39624 $ & $  14.43987 $ & $   0.04004 $ & $  -0.07873 $ & $ r$ &  HS/G756.1\\
$ 56152.62903 $ & $  14.54845 $ & $   0.02489 $ & $   0.02985 $ & $ r$ &  HS/G756.1\\
$ 55818.62335 $ & $  14.60894 $ & $   0.04704 $ & $   0.09034 $ & $ r$ &  HS/G756.1\\
$ 55761.69082 $ & $  14.49544 $ & $   0.03566 $ & $  -0.02316 $ & $ r$ &  HS/G756.1\\
$ 55936.28509 $ & $  14.48137 $ & $   0.06439 $ & $  -0.03723 $ & $ r$ &  HS/G756.1\\
$ 56103.28833 $ & $  14.51233 $ & $   0.02123 $ & $  -0.00627 $ & $ r$ &  HS/G756.1\\
$ 55875.55763 $ & $  14.39387 $ & $   0.04281 $ & $  -0.12473 $ & $ r$ &  HS/G756.1\\
$ 56141.24432 $ & $  14.51609 $ & $   0.04271 $ & $  -0.00251 $ & $ r$ &  HS/G756.1\\
$ 56171.60869 $ & $  14.55927 $ & $   0.04422 $ & $   0.04067 $ & $ r$ &  HS/G756.1\\
$ 55841.39970 $ & $  14.55479 $ & $   0.03566 $ & $   0.03619 $ & $ r$ &  HS/G756.1\\
$ 55936.28825 $ & $  14.49343 $ & $   0.05322 $ & $  -0.02517 $ & $ r$ &  HS/G756.1\\
$ 56152.63370 $ & $  14.49121 $ & $   0.02615 $ & $  -0.02739 $ & $ r$ &  HS/G756.1\\
$ 56103.29205 $ & $  14.51883 $ & $   0.02065 $ & $   0.00023 $ & $ r$ &  HS/G756.1\\
$ 55875.56088 $ & $  14.52300 $ & $   0.04685 $ & $   0.00440 $ & $ r$ &  HS/G756.1\\
$ 55833.81035 $ & $  14.49317 $ & $   0.02919 $ & $  -0.02543 $ & $ r$ &  HS/G756.1\\
$ 55761.69557 $ & $  14.47436 $ & $   0.03655 $ & $  -0.04424 $ & $ r$ &  HS/G756.1\\
$ 56141.24909 $ & $  14.53555 $ & $   0.04019 $ & $   0.01695 $ & $ r$ &  HS/G756.1\\
$ 56152.63711 $ & $  14.51211 $ & $   0.02299 $ & $  -0.00649 $ & $ r$ &  HS/G756.1\\
$ 55841.40458 $ & $  14.55133 $ & $   0.04628 $ & $   0.03273 $ & $ r$ &  HS/G756.1\\
$ 55761.69904 $ & $  14.57787 $ & $   0.04725 $ & $   0.05927 $ & $ r$ &  HS/G756.1\\
$ 55833.81401 $ & $  14.40514 $ & $   0.02895 $ & $  -0.11346 $ & $ r$ &  HS/G756.1\\
$ 55875.56523 $ & $  14.51806 $ & $   0.05047 $ & $  -0.00054 $ & $ r$ &  HS/G756.1\\
$ 56103.29702 $ & $  14.55210 $ & $   0.02013 $ & $   0.03350 $ & $ r$ &  HS/G756.1\\
$ 56141.25243 $ & $  14.57666 $ & $   0.04564 $ & $   0.05806 $ & $ r$ &  HS/G756.1\\
$ 56171.61726 $ & $  14.52112 $ & $   0.04446 $ & $   0.00252 $ & $ r$ &  HS/G756.1\\
$ 55761.70157 $ & $  14.62808 $ & $   0.09759 $ & $   0.10948 $ & $ r$ &  HS/G756.1\\
$ 55799.65702 $ & $  14.50655 $ & $   0.02241 $ & $  -0.01205 $ & $ r$ &  HS/G756.1\\
$ 56152.64085 $ & $  14.48148 $ & $   0.02500 $ & $  -0.03712 $ & $ r$ &  HS/G756.1\\
$ 55841.40840 $ & $  14.54502 $ & $   0.04229 $ & $   0.02642 $ & $ r$ &  HS/G756.1\\
$ 55833.81773 $ & $  14.57742 $ & $   0.03352 $ & $   0.05882 $ & $ r$ &  HS/G756.1\\
$ 55875.56850 $ & $  14.56809 $ & $   0.05242 $ & $   0.04949 $ & $ r$ &  HS/G756.1\\
$ 56103.30039 $ & $  14.54943 $ & $   0.02151 $ & $   0.03083 $ & $ r$ &  HS/G756.1\\
$ 56141.25578 $ & $  14.54508 $ & $   0.04505 $ & $   0.02648 $ & $ r$ &  HS/G756.1\\
$ 56171.62104 $ & $  14.56562 $ & $   0.04967 $ & $   0.04702 $ & $ r$ &  HS/G756.1\\
$ 55799.66055 $ & $  14.46641 $ & $   0.02073 $ & $  -0.05219 $ & $ r$ &  HS/G756.1\\
$ 55841.41186 $ & $  14.43485 $ & $   0.03746 $ & $  -0.08375 $ & $ r$ &  HS/G756.1\\
$ 55875.57231 $ & $  14.43132 $ & $   0.04574 $ & $  -0.08728 $ & $ r$ &  HS/G756.1\\
$ 56103.30374 $ & $  14.51812 $ & $   0.02233 $ & $  -0.00048 $ & $ r$ &  HS/G756.1\\
$ 56152.64582 $ & $  14.55304 $ & $   0.02649 $ & $   0.03444 $ & $ r$ &  HS/G756.1\\
$ 56171.62442 $ & $  14.54236 $ & $   0.05120 $ & $   0.02376 $ & $ r$ &  HS/G756.1\\
$ 55833.82354 $ & $  14.54921 $ & $   0.03154 $ & $   0.03061 $ & $ r$ &  HS/G756.1\\
$ 56141.26098 $ & $  14.55805 $ & $   0.04036 $ & $   0.03945 $ & $ r$ &  HS/G756.1\\
$ 55799.66408 $ & $  14.51355 $ & $   0.02080 $ & $  -0.00505 $ & $ r$ &  HS/G756.1\\
$ 55913.53044 $ & $  14.50696 $ & $   0.03201 $ & $  -0.01164 $ & $ r$ &  HS/G756.1\\
$ 56152.64923 $ & $  14.46812 $ & $   0.02477 $ & $  -0.05048 $ & $ r$ &  HS/G756.1\\
$ 55841.41684 $ & $  14.46634 $ & $   0.03563 $ & $  -0.05226 $ & $ r$ &  HS/G756.1\\
$ 55875.57673 $ & $  14.49821 $ & $   0.05629 $ & $  -0.02039 $ & $ r$ &  HS/G756.1\\
$ 56103.30877 $ & $  14.54111 $ & $   0.02129 $ & $   0.02251 $ & $ r$ &  HS/G756.1\\
$ 56141.26470 $ & $  14.56255 $ & $   0.03705 $ & $   0.04395 $ & $ r$ &  HS/G756.1\\
$ 55913.53382 $ & $  14.54868 $ & $   0.02727 $ & $   0.03008 $ & $ r$ &  HS/G756.1\\
$ 56171.62986 $ & $  14.47018 $ & $   0.04610 $ & $  -0.04842 $ & $ r$ &  HS/G756.1\\
$ 56152.65257 $ & $  14.49933 $ & $   0.02595 $ & $  -0.01927 $ & $ r$ &  HS/G756.1\\
$ 55799.66931 $ & $  14.50622 $ & $   0.02245 $ & $  -0.01238 $ & $ r$ &  HS/G756.1\\
$ 55875.57994 $ & $  14.50092 $ & $   0.05251 $ & $  -0.01768 $ & $ r$ &  HS/G756.1\\
$ 55841.42025 $ & $  14.57235 $ & $   0.04268 $ & $   0.05375 $ & $ r$ &  HS/G756.1\\
$ 56103.31214 $ & $  14.50282 $ & $   0.02306 $ & $  -0.01578 $ & $ r$ &  HS/G756.1\\
$ 55924.92317 $ & $  14.46670 $ & $   0.04343 $ & $  -0.05190 $ & $ r$ &  HS/G756.1\\
$ 56141.26806 $ & $  14.54406 $ & $   0.04266 $ & $   0.02546 $ & $ r$ &  HS/G756.1\\
$ 55913.53714 $ & $  14.47261 $ & $   0.02607 $ & $  -0.04599 $ & $ r$ &  HS/G756.1\\
$ 56171.63321 $ & $  14.50441 $ & $   0.04564 $ & $  -0.01419 $ & $ r$ &  HS/G756.1\\
$ 55875.58314 $ & $  14.46592 $ & $   0.04661 $ & $  -0.05268 $ & $ r$ &  HS/G756.1\\
$ 55841.42370 $ & $  14.52887 $ & $   0.03926 $ & $   0.01027 $ & $ r$ &  HS/G756.1\\
$ 55799.67317 $ & $  14.49561 $ & $   0.02300 $ & $  -0.02299 $ & $ r$ &  HS/G756.1\\
$ 56152.65737 $ & $  14.49507 $ & $   0.02530 $ & $  -0.02353 $ & $ r$ &  HS/G756.1\\
$ 56103.31588 $ & $  14.49725 $ & $   0.02086 $ & $  -0.02135 $ & $ r$ &  HS/G756.1\\
$ 56171.63660 $ & $  14.47798 $ & $   0.04488 $ & $  -0.04062 $ & $ r$ &  HS/G756.1\\
$ 56141.27280 $ & $  14.54319 $ & $   0.04170 $ & $   0.02459 $ & $ r$ &  HS/G756.1\\
$ 55924.92810 $ & $  14.51540 $ & $   0.03328 $ & $  -0.00320 $ & $ r$ &  HS/G756.1\\
$ 55913.54216 $ & $  14.42705 $ & $   0.02179 $ & $  -0.09155 $ & $ r$ &  HS/G756.1\\
$ 56152.66071 $ & $  14.51520 $ & $   0.02664 $ & $  -0.00340 $ & $ r$ &  HS/G756.1\\
$ 55875.58768 $ & $  14.49144 $ & $   0.04707 $ & $  -0.02716 $ & $ r$ &  HS/G756.1\\
$ 55841.42892 $ & $  14.43841 $ & $   0.03402 $ & $  -0.08019 $ & $ r$ &  HS/G756.1\\
$ 56103.32064 $ & $  14.53644 $ & $   0.02273 $ & $   0.01784 $ & $ r$ &  HS/G756.1\\
$ 56141.27618 $ & $  14.62618 $ & $   0.04346 $ & $   0.10758 $ & $ r$ &  HS/G756.1\\
$ 55924.93151 $ & $  14.55729 $ & $   0.02982 $ & $   0.03869 $ & $ r$ &  HS/G756.1\\
$ 55795.88467 $ & $  14.48988 $ & $   0.02585 $ & $  -0.02872 $ & $ r$ &  HS/G756.1\\
$ 55913.54593 $ & $  14.52613 $ & $   0.02374 $ & $   0.00753 $ & $ r$ &  HS/G756.1\\
$ 56171.64151 $ & $  14.55832 $ & $   0.04623 $ & $   0.03972 $ & $ r$ &  HS/G756.1\\
$ 55875.59093 $ & $  14.49927 $ & $   0.04934 $ & $  -0.01933 $ & $ r$ &  HS/G756.1\\
$ 56148.86867 $ & $  14.44665 $ & $   0.05454 $ & $  -0.07195 $ & $ r$ &  HS/G756.1\\
$ 56152.66450 $ & $  14.46332 $ & $   0.02469 $ & $  -0.05528 $ & $ r$ &  HS/G756.1\\
$ 55841.43240 $ & $  14.43425 $ & $   0.03605 $ & $  -0.08435 $ & $ r$ &  HS/G756.1\\
$ 56103.32401 $ & $  14.46703 $ & $   0.02245 $ & $  -0.05157 $ & $ r$ &  HS/G756.1\\
$ 56141.27957 $ & $  14.47846 $ & $   0.04104 $ & $  -0.04014 $ & $ r$ &  HS/G756.1\\
$ 55924.93491 $ & $  14.46422 $ & $   0.02571 $ & $  -0.05438 $ & $ r$ &  HS/G756.1\\
$ 55795.88806 $ & $  14.50463 $ & $   0.02764 $ & $  -0.01397 $ & $ r$ &  HS/G756.1\\
$ 55913.54931 $ & $  14.50460 $ & $   0.02206 $ & $  -0.01400 $ & $ r$ &  HS/G756.1\\
$ 56148.87195 $ & $  14.64248 $ & $   0.03394 $ & $   0.12388 $ & $ r$ &  HS/G756.1\\
$ 55875.59451 $ & $  14.68293 $ & $   0.06148 $ & $   0.16433 $ & $ r$ &  HS/G756.1\\
$ 56171.64523 $ & $  14.36858 $ & $   0.04215 $ & $  -0.15002 $ & $ r$ &  HS/G756.1\\
$ 55841.43587 $ & $  14.48869 $ & $   0.03589 $ & $  -0.02991 $ & $ r$ &  HS/G756.1\\
$ 56103.32738 $ & $  14.53751 $ & $   0.02251 $ & $   0.01891 $ & $ r$ &  HS/G756.1\\
$ 56152.66934 $ & $  14.51825 $ & $   0.02633 $ & $  -0.00035 $ & $ r$ &  HS/G756.1\\
$ 55924.93843 $ & $  14.54723 $ & $   0.02554 $ & $   0.02863 $ & $ r$ &  HS/G756.1\\
$ 55795.89138 $ & $  14.55014 $ & $   0.02593 $ & $   0.03154 $ & $ r$ &  HS/G756.1\\
$ 56148.87523 $ & $  14.60941 $ & $   0.03188 $ & $   0.09081 $ & $ r$ &  HS/G756.1\\
$ 56141.28425 $ & $  14.41881 $ & $   0.03665 $ & $  -0.09979 $ & $ r$ &  HS/G756.1\\
$ 56171.64862 $ & $  14.50764 $ & $   0.04822 $ & $  -0.01096 $ & $ r$ &  HS/G756.1\\
$ 55913.55427 $ & $  14.53410 $ & $   0.02281 $ & $   0.01550 $ & $ r$ &  HS/G756.1\\
$ 55875.59914 $ & $  14.57239 $ & $   0.04825 $ & $   0.05379 $ & $ r$ &  HS/G756.1\\
$ 56152.67274 $ & $  14.49715 $ & $   0.02795 $ & $  -0.02145 $ & $ r$ &  HS/G756.1\\
$ 55924.94184 $ & $  14.52895 $ & $   0.02461 $ & $   0.01035 $ & $ r$ &  HS/G756.1\\
$ 55814.87201 $ & $  14.53869 $ & $   0.04501 $ & $   0.02009 $ & $ r$ &  HS/G756.1\\
$ 55841.44089 $ & $  14.56647 $ & $   0.03737 $ & $   0.04787 $ & $ r$ &  HS/G756.1\\
$ 56141.28797 $ & $  14.57864 $ & $   0.03733 $ & $   0.06004 $ & $ r$ &  HS/G756.1\\
$ 55932.53432 $ & $  14.56287 $ & $   0.04227 $ & $   0.04427 $ & $ r$ &  HS/G756.1\\
$ 55795.89586 $ & $  14.51732 $ & $   0.02942 $ & $  -0.00128 $ & $ r$ &  HS/G756.1\\
$ 55913.55759 $ & $  14.56609 $ & $   0.02221 $ & $   0.04749 $ & $ r$ &  HS/G756.1\\
$ 55875.60242 $ & $  14.55368 $ & $   0.05189 $ & $   0.03508 $ & $ r$ &  HS/G756.1\\
$ 56148.88002 $ & $  14.54525 $ & $   0.03576 $ & $   0.02665 $ & $ r$ &  HS/G756.1\\
$ 55943.92193 $ & $  14.51456 $ & $   0.05440 $ & $  -0.00404 $ & $ r$ &  HS/G756.1\\
$ 56171.65373 $ & $  14.39345 $ & $   0.04063 $ & $  -0.12515 $ & $ r$ &  HS/G756.1\\
$ 56152.67614 $ & $  14.54361 $ & $   0.02674 $ & $   0.02501 $ & $ r$ &  HS/G756.1\\
$ 55814.87538 $ & $  14.53328 $ & $   0.04748 $ & $   0.01468 $ & $ r$ &  HS/G756.1\\
$ 55924.94562 $ & $  14.50420 $ & $   0.02527 $ & $  -0.01440 $ & $ r$ &  HS/G756.1\\
$ 55841.44434 $ & $  14.53714 $ & $   0.03987 $ & $   0.01854 $ & $ r$ &  HS/G756.1\\
$ 56103.33567 $ & $  14.49321 $ & $   0.02552 $ & $  -0.02539 $ & $ r$ &  HS/G756.1\\
$ 56141.29133 $ & $  14.58081 $ & $   0.03992 $ & $   0.06221 $ & $ r$ &  HS/G756.1\\
$ 55932.53766 $ & $  14.43956 $ & $   0.03385 $ & $  -0.07904 $ & $ r$ &  HS/G756.1\\
$ 55795.89921 $ & $  14.52675 $ & $   0.02937 $ & $   0.00815 $ & $ r$ &  HS/G756.1\\
$ 55875.60568 $ & $  14.42011 $ & $   0.04316 $ & $  -0.09849 $ & $ r$ &  HS/G756.1\\
$ 55913.56091 $ & $  14.52013 $ & $   0.02194 $ & $   0.00153 $ & $ r$ &  HS/G756.1\\
$ 56148.88325 $ & $  14.52854 $ & $   0.03066 $ & $   0.00994 $ & $ r$ &  HS/G756.1\\
$ 56171.65715 $ & $  14.37698 $ & $   0.04163 $ & $  -0.14162 $ & $ r$ &  HS/G756.1\\
$ 55924.94902 $ & $  14.58572 $ & $   0.02650 $ & $   0.06712 $ & $ r$ &  HS/G756.1\\
$ 55943.92688 $ & $  14.68420 $ & $   0.04493 $ & $   0.16560 $ & $ r$ &  HS/G756.1\\
$ 56152.68087 $ & $  14.48132 $ & $   0.02650 $ & $  -0.03728 $ & $ r$ &  HS/G756.1\\
$ 55841.44817 $ & $  14.51678 $ & $   0.04102 $ & $  -0.00182 $ & $ r$ &  HS/G756.1\\
$ 56103.33943 $ & $  14.62788 $ & $   0.03703 $ & $   0.10928 $ & $ r$ &  HS/G756.1\\
$ 55932.54103 $ & $  14.39146 $ & $   0.03287 $ & $  -0.12714 $ & $ r$ &  HS/G756.1\\
$ 55795.90294 $ & $  14.42858 $ & $   0.02773 $ & $  -0.09002 $ & $ r$ &  HS/G756.1\\
$ 56148.88655 $ & $  14.56671 $ & $   0.03060 $ & $   0.04811 $ & $ r$ &  HS/G756.1\\
$ 56141.29603 $ & $  14.53334 $ & $   0.03731 $ & $   0.01474 $ & $ r$ &  HS/G756.1\\
$ 56171.66052 $ & $  14.59049 $ & $   0.04502 $ & $   0.07189 $ & $ r$ &  HS/G756.1\\
$ 55875.61010 $ & $  14.55355 $ & $   0.05462 $ & $   0.03495 $ & $ r$ &  HS/G756.1\\
$ 55913.56569 $ & $  14.56171 $ & $   0.02380 $ & $   0.04311 $ & $ r$ &  HS/G756.1\\
$ 55924.95240 $ & $  14.55142 $ & $   0.02844 $ & $   0.03282 $ & $ r$ &  HS/G756.1\\
$ 55943.93043 $ & $  14.38088 $ & $   0.03224 $ & $  -0.13772 $ & $ r$ &  HS/G756.1\\
$ 56152.68426 $ & $  14.54415 $ & $   0.03034 $ & $   0.02555 $ & $ r$ &  HS/G756.1\\
$ 55841.45305 $ & $  14.53770 $ & $   0.03846 $ & $   0.01910 $ & $ r$ &  HS/G756.1\\
$ 56141.29941 $ & $  14.51008 $ & $   0.04324 $ & $  -0.00852 $ & $ r$ &  HS/G756.1\\
$ 55932.54584 $ & $  14.55597 $ & $   0.03498 $ & $   0.03737 $ & $ r$ &  HS/G756.1\\
$ 55875.61339 $ & $  14.54544 $ & $   0.04920 $ & $   0.02684 $ & $ r$ &  HS/G756.1\\
$ 55795.90748 $ & $  14.58793 $ & $   0.02944 $ & $   0.06933 $ & $ r$ &  HS/G756.1\\
$ 55924.95580 $ & $  14.53466 $ & $   0.02800 $ & $   0.01606 $ & $ r$ &  HS/G756.1\\
$ 55913.56945 $ & $  14.51332 $ & $   0.02236 $ & $  -0.00528 $ & $ r$ &  HS/G756.1\\
$ 56148.89188 $ & $  14.55952 $ & $   0.07234 $ & $   0.04092 $ & $ r$ &  HS/G756.1\\
$ 55943.93382 $ & $  14.50365 $ & $   0.03256 $ & $  -0.01495 $ & $ r$ &  HS/G756.1\\
$ 56171.66543 $ & $  14.55092 $ & $   0.04611 $ & $   0.03232 $ & $ r$ &  HS/G756.1\\
$ 56152.68798 $ & $  14.43129 $ & $   0.03284 $ & $  -0.08731 $ & $ r$ &  HS/G756.1\\
$ 55841.45651 $ & $  14.51305 $ & $   0.03873 $ & $  -0.00555 $ & $ r$ &  HS/G756.1\\
$ 56141.30277 $ & $  14.55152 $ & $   0.03930 $ & $   0.03292 $ & $ r$ &  HS/G756.1\\
$ 55932.54924 $ & $  14.56458 $ & $   0.03990 $ & $   0.04598 $ & $ r$ &  HS/G756.1\\
$ 55795.91085 $ & $  14.51997 $ & $   0.03083 $ & $   0.00137 $ & $ r$ &  HS/G756.1\\
$ 55875.61693 $ & $  14.43230 $ & $   0.04555 $ & $  -0.08630 $ & $ r$ &  HS/G756.1\\
$ 55924.95920 $ & $  14.51054 $ & $   0.02932 $ & $  -0.00806 $ & $ r$ &  HS/G756.1\\
$ 56148.89510 $ & $  14.49484 $ & $   0.09659 $ & $  -0.02376 $ & $ r$ &  HS/G756.1\\
$ 55913.57284 $ & $  14.50645 $ & $   0.02328 $ & $  -0.01215 $ & $ r$ &  HS/G756.1\\
$ 55943.93725 $ & $  14.51904 $ & $   0.02894 $ & $   0.00044 $ & $ r$ &  HS/G756.1\\
$ 55776.93463 $ & $  14.56089 $ & $   0.02862 $ & $   0.04229 $ & $ r$ &  HS/G756.1\\
$ 56171.66917 $ & $  14.51113 $ & $   0.04068 $ & $  -0.00747 $ & $ r$ &  HS/G756.1\\
$ 55951.52984 $ & $  14.64270 $ & $   0.04655 $ & $   0.12410 $ & $ r$ &  HS/G756.1\\
$ 56152.69271 $ & $  14.49148 $ & $   0.04801 $ & $  -0.02712 $ & $ r$ &  HS/G756.1\\
$ 55841.45999 $ & $  14.61030 $ & $   0.04513 $ & $   0.09170 $ & $ r$ &  HS/G756.1\\
$ 55932.55298 $ & $  14.47828 $ & $   0.03492 $ & $  -0.04032 $ & $ r$ &  HS/G756.1\\
$ 55795.91421 $ & $  14.50023 $ & $   0.03021 $ & $  -0.01837 $ & $ r$ &  HS/G756.1\\
$ 56148.89838 $ & $  14.41843 $ & $   0.10658 $ & $  -0.10017 $ & $ r$ &  HS/G756.1\\
$ 55924.96262 $ & $  14.56414 $ & $   0.02648 $ & $   0.04554 $ & $ r$ &  HS/G756.1\\
$ 56141.30755 $ & $  14.61145 $ & $   0.04008 $ & $   0.09285 $ & $ r$ &  HS/G756.1\\
$ 55943.94064 $ & $  14.50742 $ & $   0.02971 $ & $  -0.01118 $ & $ r$ &  HS/G756.1\\
$ 55875.62134 $ & $  14.56408 $ & $   0.05138 $ & $   0.04548 $ & $ r$ &  HS/G756.1\\
$ 55776.93796 $ & $  14.45629 $ & $   0.03081 $ & $  -0.06231 $ & $ r$ &  HS/G756.1\\
$ 56171.67256 $ & $  14.46799 $ & $   0.04524 $ & $  -0.05061 $ & $ r$ &  HS/G756.1\\
$ 55913.57745 $ & $  14.48047 $ & $   0.02297 $ & $  -0.03813 $ & $ r$ &  HS/G756.1\\
$ 55951.53320 $ & $  14.48974 $ & $   0.02908 $ & $  -0.02886 $ & $ r$ &  HS/G756.1\\
$ 56152.69611 $ & $  14.46953 $ & $   0.07623 $ & $  -0.04907 $ & $ r$ &  HS/G756.1\\
$ 55924.96600 $ & $  14.56987 $ & $   0.02773 $ & $   0.05127 $ & $ r$ &  HS/G756.1\\
$ 55875.62461 $ & $  14.67680 $ & $   0.05389 $ & $   0.15820 $ & $ r$ &  HS/G756.1\\
$ 55795.91875 $ & $  14.50667 $ & $   0.03004 $ & $  -0.01193 $ & $ r$ &  HS/G756.1\\
$ 55841.46512 $ & $  14.53902 $ & $   0.03952 $ & $   0.02042 $ & $ r$ &  HS/G756.1\\
$ 56141.31134 $ & $  14.51550 $ & $   0.04065 $ & $  -0.00310 $ & $ r$ &  HS/G756.1\\
$ 55943.94443 $ & $  14.50903 $ & $   0.02961 $ & $  -0.00957 $ & $ r$ &  HS/G756.1\\
$ 55932.55795 $ & $  14.48095 $ & $   0.03456 $ & $  -0.03765 $ & $ r$ &  HS/G756.1\\
$ 55776.94168 $ & $  14.64075 $ & $   0.03910 $ & $   0.12215 $ & $ r$ &  HS/G756.1\\
$ 56148.90306 $ & $  14.49136 $ & $   0.08271 $ & $  -0.02724 $ & $ r$ &  HS/G756.1\\
$ 55913.58076 $ & $  14.50279 $ & $   0.02380 $ & $  -0.01581 $ & $ r$ &  HS/G756.1\\
$ 55951.53657 $ & $  14.56026 $ & $   0.02722 $ & $   0.04166 $ & $ r$ &  HS/G756.1\\
$ 56171.67774 $ & $  14.44749 $ & $   0.04075 $ & $  -0.07111 $ & $ r$ &  HS/G756.1\\
$ 55875.62785 $ & $  14.47616 $ & $   0.04683 $ & $  -0.04244 $ & $ r$ &  HS/G756.1\\
$ 55924.96976 $ & $  14.56068 $ & $   0.02926 $ & $   0.04208 $ & $ r$ &  HS/G756.1\\
$ 55776.94452 $ & $  14.42888 $ & $   0.05411 $ & $  -0.08972 $ & $ r$ &  HS/G756.1\\
$ 56141.31473 $ & $  14.47394 $ & $   0.03616 $ & $  -0.04466 $ & $ r$ &  HS/G756.1\\
$ 55795.92247 $ & $  14.57062 $ & $   0.03272 $ & $   0.05202 $ & $ r$ &  HS/G756.1\\
$ 55943.94783 $ & $  14.55695 $ & $   0.02966 $ & $   0.03835 $ & $ r$ &  HS/G756.1\\
$ 55932.56130 $ & $  14.48489 $ & $   0.03475 $ & $  -0.03371 $ & $ r$ &  HS/G756.1\\
$ 55841.46897 $ & $  14.57687 $ & $   0.04236 $ & $   0.05827 $ & $ r$ &  HS/G756.1\\
$ 56171.68116 $ & $  14.59746 $ & $   0.05859 $ & $   0.07886 $ & $ r$ &  HS/G756.1\\
$ 55951.54156 $ & $  14.49293 $ & $   0.02358 $ & $  -0.02567 $ & $ r$ &  HS/G756.1\\
$ 55924.97316 $ & $  14.55018 $ & $   0.02844 $ & $   0.03158 $ & $ r$ &  HS/G756.1\\
$ 55795.92584 $ & $  14.54049 $ & $   0.02995 $ & $   0.02189 $ & $ r$ &  HS/G756.1\\
$ 55943.95124 $ & $  14.48194 $ & $   0.03107 $ & $  -0.03666 $ & $ r$ &  HS/G756.1\\
$ 55932.56468 $ & $  14.56477 $ & $   0.03658 $ & $   0.04617 $ & $ r$ &  HS/G756.1\\
$ 55841.47242 $ & $  14.51946 $ & $   0.03923 $ & $   0.00086 $ & $ r$ &  HS/G756.1\\
$ 55875.63240 $ & $  14.54560 $ & $   0.04608 $ & $   0.02700 $ & $ r$ &  HS/G756.1\\
$ 56141.31943 $ & $  14.48914 $ & $   0.04167 $ & $  -0.02946 $ & $ r$ &  HS/G756.1\\
$ 56171.68410 $ & $  14.43139 $ & $   0.06595 $ & $  -0.08721 $ & $ r$ &  HS/G756.1\\
$ 55970.52157 $ & $  14.50744 $ & $   0.04110 $ & $  -0.01116 $ & $ r$ &  HS/G756.1\\
$ 55913.58919 $ & $  14.55482 $ & $   0.02497 $ & $   0.03622 $ & $ r$ &  HS/G756.1\\
$ 55951.54488 $ & $  14.55118 $ & $   0.02579 $ & $   0.03258 $ & $ r$ &  HS/G756.1\\
$ 55924.97657 $ & $  14.57370 $ & $   0.02875 $ & $   0.05510 $ & $ r$ &  HS/G756.1\\
$ 55943.95463 $ & $  14.48693 $ & $   0.03088 $ & $  -0.03167 $ & $ r$ &  HS/G756.1\\
$ 55875.63567 $ & $  14.55901 $ & $   0.05390 $ & $   0.04041 $ & $ r$ &  HS/G756.1\\
$ 56141.32286 $ & $  14.46772 $ & $   0.03357 $ & $  -0.05088 $ & $ r$ &  HS/G756.1\\
$ 55795.93058 $ & $  14.58513 $ & $   0.04242 $ & $   0.06653 $ & $ r$ &  HS/G756.1\\
$ 55970.52494 $ & $  14.53926 $ & $   0.03301 $ & $   0.02066 $ & $ r$ &  HS/G756.1\\
$ 55841.47733 $ & $  14.53207 $ & $   0.03889 $ & $   0.01347 $ & $ r$ &  HS/G756.1\\
$ 55932.56998 $ & $  14.46700 $ & $   0.03302 $ & $  -0.05160 $ & $ r$ &  HS/G756.1\\
$ 56148.91503 $ & $  14.34635 $ & $   0.07346 $ & $  -0.17225 $ & $ r$ &  HS/G756.1\\
$ 55913.59293 $ & $  14.46037 $ & $   0.02294 $ & $  -0.05823 $ & $ r$ &  HS/G756.1\\
$ 55924.97997 $ & $  14.54894 $ & $   0.02775 $ & $   0.03034 $ & $ r$ &  HS/G756.1\\
$ 55951.54863 $ & $  14.48663 $ & $   0.02455 $ & $  -0.03197 $ & $ r$ &  HS/G756.1\\
$ 55943.95806 $ & $  14.47852 $ & $   0.03539 $ & $  -0.04008 $ & $ r$ &  HS/G756.1\\
$ 55875.63920 $ & $  14.52680 $ & $   0.04064 $ & $   0.00820 $ & $ r$ &  HS/G756.1\\
$ 55795.93373 $ & $  14.55084 $ & $   0.04256 $ & $   0.03224 $ & $ r$ &  HS/G756.1\\
$ 56141.32622 $ & $  14.45016 $ & $   0.04135 $ & $  -0.06844 $ & $ r$ &  HS/G756.1\\
$ 55970.52831 $ & $  14.47497 $ & $   0.02598 $ & $  -0.04363 $ & $ r$ &  HS/G756.1\\
$ 55932.57339 $ & $  14.51430 $ & $   0.03775 $ & $  -0.00430 $ & $ r$ &  HS/G756.1\\
$ 56148.91831 $ & $  14.48213 $ & $   0.04515 $ & $  -0.03647 $ & $ r$ &  HS/G756.1\\
$ 55913.59631 $ & $  14.47768 $ & $   0.02260 $ & $  -0.04092 $ & $ r$ &  HS/G756.1\\
$ 56175.48748 $ & $  14.51803 $ & $   0.03133 $ & $  -0.00057 $ & $ r$ &  HS/G756.1\\
$ 2456936.49234 $ & $   0.06482 $ & $   0.00500 $ & $  14.30600 $ & $ I$ &      DK154\\
$ 2456936.49437 $ & $   0.06464 $ & $   0.00200 $ & $  14.29500 $ & $ I$ &      DK154\\
$ 2456936.50094 $ & $   0.05632 $ & $   0.00100 $ & $  14.28800 $ & $ I$ &      DK154\\
$ 2456936.50416 $ & $   0.05876 $ & $   0.00100 $ & $  14.29000 $ & $ I$ &      DK154\\
$ 2456936.50676 $ & $   0.05642 $ & $   0.00200 $ & $  14.29000 $ & $ I$ &      DK154\\
$ 2456936.50938 $ & $   0.05483 $ & $   0.00100 $ & $  14.28600 $ & $ I$ &      DK154\\
$ 2456936.51199 $ & $   0.05628 $ & $   0.00100 $ & $  14.29000 $ & $ I$ &      DK154\\
$ 2456936.51460 $ & $   0.04974 $ & $   0.00100 $ & $  14.28500 $ & $ I$ &      DK154\\
$ 2456936.51720 $ & $   0.04787 $ & $   0.00100 $ & $  14.27900 $ & $ I$ &      DK154\\
$ 2456936.51982 $ & $   0.03725 $ & $   0.00100 $ & $  14.26700 $ & $ I$ &      DK154\\
$ 2456936.52242 $ & $   0.02107 $ & $   0.00100 $ & $  14.25000 $ & $ I$ &      DK154\\
$ 2456936.52504 $ & $   0.01680 $ & $   0.00100 $ & $  14.24500 $ & $ I$ &      DK154\\
$ 2456936.52764 $ & $   0.00561 $ & $   0.00100 $ & $  14.23400 $ & $ I$ &      DK154\\
$ 2456936.53026 $ & $   0.00259 $ & $   0.00100 $ & $  14.22900 $ & $ I$ &      DK154\\
$ 2456936.53286 $ & $  -0.00122 $ & $   0.00100 $ & $  14.22700 $ & $ I$ &      DK154\\
$ 2456936.53547 $ & $  -0.00060 $ & $   0.00100 $ & $  14.22600 $ & $ I$ &      DK154\\
$ 2456936.53809 $ & $   0.00198 $ & $   0.00100 $ & $  14.22900 $ & $ I$ &      DK154\\
$ 2456936.54069 $ & $   0.00167 $ & $   0.00100 $ & $  14.22300 $ & $ I$ &      DK154\\
$ 2456936.54330 $ & $   0.00097 $ & $   0.00100 $ & $  14.22600 $ & $ I$ &      DK154\\
$ 2456936.54591 $ & $   0.00456 $ & $   0.00100 $ & $  14.23100 $ & $ I$ &      DK154\\
$ 2456936.54852 $ & $  -0.00153 $ & $   0.00100 $ & $  14.22000 $ & $ I$ &      DK154\\
$ 2456936.55115 $ & $  -0.00114 $ & $   0.00100 $ & $  14.22300 $ & $ I$ &      DK154\\
$ 2456936.55375 $ & $  -0.00069 $ & $   0.00100 $ & $  14.22000 $ & $ I$ &      DK154\\
$ 2456936.55635 $ & $  -0.00095 $ & $   0.00100 $ & $  14.22200 $ & $ I$ &      DK154\\
$ 2456936.55896 $ & $  -0.00013 $ & $   0.00100 $ & $  14.22800 $ & $ I$ &      DK154\\
$ 2456936.56157 $ & $  -0.00023 $ & $   0.00100 $ & $  14.22500 $ & $ I$ &      DK154\\
$ 2456936.56419 $ & $  -0.00074 $ & $   0.00100 $ & $  14.22100 $ & $ I$ &      DK154\\
$ 2456936.56679 $ & $   0.00040 $ & $   0.00100 $ & $  14.22400 $ & $ I$ &      DK154\\
$ 2456936.56941 $ & $   0.00209 $ & $   0.00100 $ & $  14.22300 $ & $ I$ &      DK154\\
$ 2456936.57201 $ & $   0.00271 $ & $   0.00100 $ & $  14.22200 $ & $ I$ &      DK154\\
$ 2456936.57462 $ & $  -0.00355 $ & $   0.00100 $ & $  14.21700 $ & $ I$ &      DK154\\
$ 2456936.57723 $ & $   0.00175 $ & $   0.00100 $ & $  14.21900 $ & $ I$ &      DK154\\
$ 2456936.57985 $ & $   0.00455 $ & $   0.00100 $ & $  14.23000 $ & $ I$ &      DK154\\
$ 2456936.58245 $ & $  -0.00028 $ & $   0.00100 $ & $  14.22100 $ & $ I$ &      DK154\\
$ 2456936.58506 $ & $   0.00028 $ & $   0.00100 $ & $  14.22200 $ & $ I$ &      DK154\\
$ 2456936.58767 $ & $   0.00241 $ & $   0.00100 $ & $  14.21800 $ & $ I$ &      DK154\\
$ 2456936.59029 $ & $   0.00052 $ & $   0.00100 $ & $  14.21800 $ & $ I$ &      DK154\\
$ 2456936.59289 $ & $  -0.00203 $ & $   0.00100 $ & $  14.21200 $ & $ I$ &      DK154\\
$ 2456936.59550 $ & $   0.00130 $ & $   0.00100 $ & $  14.21600 $ & $ I$ &      DK154\\
$ 2456936.59810 $ & $  -0.00361 $ & $   0.00100 $ & $  14.21600 $ & $ I$ &      DK154\\
$ 2456936.60072 $ & $  -0.00223 $ & $   0.00100 $ & $  14.21400 $ & $ I$ &      DK154\\
$ 2456936.60333 $ & $  -0.00322 $ & $   0.00100 $ & $  14.21500 $ & $ I$ &      DK154\\
$ 2456936.60594 $ & $   0.00188 $ & $   0.00100 $ & $  14.21500 $ & $ I$ &      DK154\\
$ 2456936.60854 $ & $   0.00004 $ & $   0.00100 $ & $  14.21400 $ & $ I$ &      DK154\\
$ 2456936.61114 $ & $  -0.00163 $ & $   0.00100 $ & $  14.21300 $ & $ I$ &      DK154\\
$ 2456936.61376 $ & $   0.00042 $ & $   0.00100 $ & $  14.21300 $ & $ I$ &      DK154\\
$ 2456936.61637 $ & $   0.00154 $ & $   0.00100 $ & $  14.21600 $ & $ I$ &      DK154\\
$ 2456936.61899 $ & $  -0.00438 $ & $   0.00100 $ & $  14.20900 $ & $ I$ &      DK154\\
$ 2456936.62159 $ & $   0.00066 $ & $   0.00100 $ & $  14.21600 $ & $ I$ &      DK154\\
$ 2456936.62420 $ & $   0.00031 $ & $   0.00100 $ & $  14.21400 $ & $ I$ &      DK154\\
$ 2456936.62681 $ & $   0.00349 $ & $   0.00100 $ & $  14.21500 $ & $ I$ &      DK154\\
$ 2456955.41970 $ & $   0.01147 $ & $   0.00910 $ & $  15.30570 $ & $ i$ &    LCOGT1m\\
$ 2456955.42061 $ & $   0.01987 $ & $   0.00930 $ & $  15.31340 $ & $ i$ &    LCOGT1m\\
$ 2456955.42152 $ & $  -0.01195 $ & $   0.00910 $ & $  15.28090 $ & $ i$ &    LCOGT1m\\
$ 2456955.42240 $ & $  -0.01313 $ & $   0.01020 $ & $  15.27910 $ & $ i$ &    LCOGT1m\\
$ 2456955.42328 $ & $  -0.01075 $ & $   0.00920 $ & $  15.28090 $ & $ i$ &    LCOGT1m\\
$ 2456955.42415 $ & $  -0.00970 $ & $   0.01030 $ & $  15.28140 $ & $ i$ &    LCOGT1m\\
$ 2456955.42503 $ & $  -0.01088 $ & $   0.01070 $ & $  15.27970 $ & $ i$ &    LCOGT1m\\
$ 2456955.42592 $ & $  -0.00609 $ & $   0.00960 $ & $  15.28400 $ & $ i$ &    LCOGT1m\\
$ 2456955.42679 $ & $   0.00715 $ & $   0.01080 $ & $  15.29680 $ & $ i$ &    LCOGT1m\\
$ 2456955.42766 $ & $   0.00857 $ & $   0.01070 $ & $  15.29780 $ & $ i$ &    LCOGT1m\\
$ 2456955.42855 $ & $   0.02896 $ & $   0.01020 $ & $  15.31780 $ & $ i$ &    LCOGT1m\\
$ 2456955.42943 $ & $   0.01210 $ & $   0.01040 $ & $  15.30060 $ & $ i$ &    LCOGT1m\\
$ 2456955.43031 $ & $   0.00802 $ & $   0.00960 $ & $  15.29620 $ & $ i$ &    LCOGT1m\\
$ 2456955.43120 $ & $   0.02480 $ & $   0.03280 $ & $  15.31270 $ & $ i$ &    LCOGT1m\\
$ 2456955.43207 $ & $   0.02435 $ & $   0.01060 $ & $  15.31200 $ & $ i$ &    LCOGT1m\\
$ 2456955.43317 $ & $   0.01181 $ & $   0.01190 $ & $  15.29920 $ & $ i$ &    LCOGT1m\\
$ 2456955.43406 $ & $   0.06009 $ & $   0.01910 $ & $  15.34730 $ & $ i$ &    LCOGT1m\\
$ 2456955.43495 $ & $   0.02182 $ & $   0.01270 $ & $  15.30890 $ & $ i$ &    LCOGT1m\\
$ 2456955.43582 $ & $  -0.00197 $ & $   0.00990 $ & $  15.28500 $ & $ i$ &    LCOGT1m\\
$ 2456955.43673 $ & $   0.03990 $ & $   0.01040 $ & $  15.32680 $ & $ i$ &    LCOGT1m\\
$ 2456955.43763 $ & $   0.06014 $ & $   0.01520 $ & $  15.34700 $ & $ i$ &    LCOGT1m\\
$ 2456955.43851 $ & $   0.04104 $ & $   0.01270 $ & $  15.32790 $ & $ i$ &    LCOGT1m\\
$ 2456955.43938 $ & $   0.04031 $ & $   0.01320 $ & $  15.32720 $ & $ i$ &    LCOGT1m\\
$ 2456955.44025 $ & $   0.05644 $ & $   0.01700 $ & $  15.34340 $ & $ i$ &    LCOGT1m\\
$ 2456955.44113 $ & $   0.04174 $ & $   0.01840 $ & $  15.32880 $ & $ i$ &    LCOGT1m\\
$ 2456955.44201 $ & $   0.04031 $ & $   0.01220 $ & $  15.32750 $ & $ i$ &    LCOGT1m\\
$ 2456955.44289 $ & $   0.06674 $ & $   0.01380 $ & $  15.35410 $ & $ i$ &    LCOGT1m\\
$ 2456955.44376 $ & $   0.06204 $ & $   0.01070 $ & $  15.34960 $ & $ i$ &    LCOGT1m\\
$ 2456955.44464 $ & $   0.04091 $ & $   0.01250 $ & $  15.32870 $ & $ i$ &    LCOGT1m\\
$ 2456955.44550 $ & $   0.04375 $ & $   0.01210 $ & $  15.33180 $ & $ i$ &    LCOGT1m\\
$ 2456955.44638 $ & $   0.05585 $ & $   0.01420 $ & $  15.34420 $ & $ i$ &    LCOGT1m\\
$ 2456955.44728 $ & $   0.06740 $ & $   0.01310 $ & $  15.35610 $ & $ i$ &    LCOGT1m\\
$ 2456955.44816 $ & $   0.06154 $ & $   0.01470 $ & $  15.35060 $ & $ i$ &    LCOGT1m\\
$ 2456955.44903 $ & $   0.04034 $ & $   0.01440 $ & $  15.32980 $ & $ i$ &    LCOGT1m\\
$ 2456955.45079 $ & $   0.08803 $ & $   0.01450 $ & $  15.37840 $ & $ i$ &    LCOGT1m\\
$ 2456955.45168 $ & $   0.06352 $ & $   0.01750 $ & $  15.35440 $ & $ i$ &    LCOGT1m\\
$ 2456955.45258 $ & $   0.02437 $ & $   0.01910 $ & $  15.31580 $ & $ i$ &    LCOGT1m\\
$ 2456955.45346 $ & $   0.06569 $ & $   0.03480 $ & $  15.35770 $ & $ i$ &    LCOGT1m\\
$ 2456955.45449 $ & $   0.05428 $ & $   0.02600 $ & $  15.34700 $ & $ i$ &    LCOGT1m\\
$ 2456970.58909 $ & $   0.00950 $ & $   0.00200 $ & $  15.31240 $ & $ i$ &    LCOGT1m\\
$ 2456970.59171 $ & $  -0.00087 $ & $   0.00200 $ & $  15.30220 $ & $ i$ &    LCOGT1m\\
$ 2456970.59435 $ & $  -0.00374 $ & $   0.00210 $ & $  15.29950 $ & $ i$ &    LCOGT1m\\
$ 2456970.59698 $ & $   0.00290 $ & $   0.00210 $ & $  15.30630 $ & $ i$ &    LCOGT1m\\
$ 2456970.59961 $ & $  -0.00025 $ & $   0.00200 $ & $  15.30330 $ & $ i$ &    LCOGT1m\\
$ 2456970.60223 $ & $   0.00130 $ & $   0.00200 $ & $  15.30500 $ & $ i$ &    LCOGT1m\\
$ 2456970.60488 $ & $  -0.00004 $ & $   0.00210 $ & $  15.30380 $ & $ i$ &    LCOGT1m\\
$ 2456970.60749 $ & $   0.00313 $ & $   0.00210 $ & $  15.30710 $ & $ i$ &    LCOGT1m\\
$ 2456970.61013 $ & $   0.00630 $ & $   0.00210 $ & $  15.31040 $ & $ i$ &    LCOGT1m\\
$ 2456970.61276 $ & $   0.01228 $ & $   0.00210 $ & $  15.31650 $ & $ i$ &    LCOGT1m\\
$ 2456970.61539 $ & $   0.02057 $ & $   0.00210 $ & $  15.32490 $ & $ i$ &    LCOGT1m\\
$ 2456970.61801 $ & $   0.03116 $ & $   0.00210 $ & $  15.33560 $ & $ i$ &    LCOGT1m\\
$ 2456970.62064 $ & $   0.03896 $ & $   0.00210 $ & $  15.34350 $ & $ i$ &    LCOGT1m\\
$ 2456970.62327 $ & $   0.04856 $ & $   0.00210 $ & $  15.35320 $ & $ i$ &    LCOGT1m\\
$ 2456970.62589 $ & $   0.05157 $ & $   0.00210 $ & $  15.35630 $ & $ i$ &    LCOGT1m\\
$ 2456970.62853 $ & $   0.05109 $ & $   0.00220 $ & $  15.35590 $ & $ i$ &    LCOGT1m\\
$ 2456970.63115 $ & $   0.05252 $ & $   0.00210 $ & $  15.35740 $ & $ i$ &    LCOGT1m\\
$ 2456970.63378 $ & $   0.05655 $ & $   0.00220 $ & $  15.36150 $ & $ i$ &    LCOGT1m\\
$ 2456970.63640 $ & $   0.05578 $ & $   0.00210 $ & $  15.36080 $ & $ i$ &    LCOGT1m\\
$ 2456970.63903 $ & $   0.05843 $ & $   0.00210 $ & $  15.36350 $ & $ i$ &    LCOGT1m\\
$ 2456970.64165 $ & $   0.05808 $ & $   0.00220 $ & $  15.36320 $ & $ i$ &    LCOGT1m\\
$ 2456970.64428 $ & $   0.05983 $ & $   0.00220 $ & $  15.36500 $ & $ i$ &    LCOGT1m\\
$ 2456970.64690 $ & $   0.05640 $ & $   0.00220 $ & $  15.36160 $ & $ i$ &    LCOGT1m\\
$ 2456970.64952 $ & $   0.05497 $ & $   0.00220 $ & $  15.36020 $ & $ i$ &    LCOGT1m\\
$ 2456970.65214 $ & $   0.05464 $ & $   0.00220 $ & $  15.35990 $ & $ i$ &    LCOGT1m\\
$ 2456970.65477 $ & $   0.06593 $ & $   0.00220 $ & $  15.37120 $ & $ i$ &    LCOGT1m\\
$ 2456970.65743 $ & $   0.05571 $ & $   0.00220 $ & $  15.36100 $ & $ i$ &    LCOGT1m\\
$ 2456970.66005 $ & $   0.06201 $ & $   0.00220 $ & $  15.36730 $ & $ i$ &    LCOGT1m\\
$ 2456970.66267 $ & $   0.06301 $ & $   0.00220 $ & $  15.36830 $ & $ i$ &    LCOGT1m\\
$ 2456970.66530 $ & $   0.05932 $ & $   0.00220 $ & $  15.36460 $ & $ i$ &    LCOGT1m\\
$ 2456970.66793 $ & $   0.05623 $ & $   0.00220 $ & $  15.36150 $ & $ i$ &    LCOGT1m\\
$ 2456970.67055 $ & $   0.05485 $ & $   0.00220 $ & $  15.36010 $ & $ i$ &    LCOGT1m\\
$ 2456970.67317 $ & $   0.04978 $ & $   0.00220 $ & $  15.35500 $ & $ i$ &    LCOGT1m\\
$ 2456970.67579 $ & $   0.05172 $ & $   0.00230 $ & $  15.35690 $ & $ i$ &    LCOGT1m\\
$ 2456970.67842 $ & $   0.04276 $ & $   0.00220 $ & $  15.34790 $ & $ i$ &    LCOGT1m\\
$ 2456970.68104 $ & $   0.03370 $ & $   0.00220 $ & $  15.33880 $ & $ i$ &    LCOGT1m\\
$ 2456970.68366 $ & $   0.02385 $ & $   0.00220 $ & $  15.32890 $ & $ i$ &    LCOGT1m\\
$ 2456970.68628 $ & $   0.00901 $ & $   0.00220 $ & $  15.31400 $ & $ i$ &    LCOGT1m\\
$ 2456970.68890 $ & $   0.00678 $ & $   0.00220 $ & $  15.31170 $ & $ i$ &    LCOGT1m\\
$ 2456970.69152 $ & $   0.00585 $ & $   0.00220 $ & $  15.31070 $ & $ i$ &    LCOGT1m\\
$ 2456970.69416 $ & $   0.00113 $ & $   0.00220 $ & $  15.30590 $ & $ i$ &    LCOGT1m\\
$ 2456970.69678 $ & $   0.00252 $ & $   0.00230 $ & $  15.30720 $ & $ i$ &    LCOGT1m\\
$ 2456970.69941 $ & $   0.00291 $ & $   0.00230 $ & $  15.30750 $ & $ i$ &    LCOGT1m\\
$ 2456970.70203 $ & $   0.00600 $ & $   0.00230 $ & $  15.31050 $ & $ i$ &    LCOGT1m\\
$ 2456970.70465 $ & $  -0.00179 $ & $   0.00230 $ & $  15.30260 $ & $ i$ &    LCOGT1m\\
$ 2456970.70727 $ & $  -0.00038 $ & $   0.00230 $ & $  15.30390 $ & $ i$ &    LCOGT1m\\
$ 2456970.70989 $ & $   0.00594 $ & $   0.00230 $ & $  15.31010 $ & $ i$ &    LCOGT1m\\
$ 2456970.71252 $ & $   0.00166 $ & $   0.00230 $ & $  15.30570 $ & $ i$ &    LCOGT1m\\
$ 2456970.71515 $ & $  -0.00121 $ & $   0.00230 $ & $  15.30270 $ & $ i$ &    LCOGT1m\\
$ 2456970.71777 $ & $   0.00033 $ & $   0.00230 $ & $  15.30410 $ & $ i$ &    LCOGT1m\\
$ 2456970.72040 $ & $   0.00007 $ & $   0.00230 $ & $  15.30370 $ & $ i$ &    LCOGT1m\\
$ 2456970.72301 $ & $  -0.00338 $ & $   0.00230 $ & $  15.30010 $ & $ i$ &    LCOGT1m\\
$ 2456970.72565 $ & $  -0.00153 $ & $   0.00230 $ & $  15.30180 $ & $ i$ &    LCOGT1m\\
$ 2456970.72827 $ & $  -0.00127 $ & $   0.00230 $ & $  15.30190 $ & $ i$ &    LCOGT1m\\
$ 2456970.73091 $ & $  -0.01070 $ & $   0.00230 $ & $  15.29230 $ & $ i$ &    LCOGT1m\\
$ 2456970.73354 $ & $   0.00038 $ & $   0.00240 $ & $  15.30320 $ & $ i$ &    LCOGT1m\\
$ 2458374.99340 $ & $   0.05098 $ & $   0.01513 $ & $  28.93947 $ & $Rc$ &  Hazelwood\\
$ 2458374.99704 $ & $   0.04183 $ & $   0.01453 $ & $  28.92873 $ & $Rc$ &  Hazelwood\\
$ 2458375.00069 $ & $   0.08665 $ & $   0.01508 $ & $  28.97200 $ & $Rc$ &  Hazelwood\\
$ 2458375.00432 $ & $   0.04811 $ & $   0.01445 $ & $  28.93197 $ & $Rc$ &  Hazelwood\\
$ 2458375.00796 $ & $   0.08225 $ & $   0.01469 $ & $  28.96466 $ & $Rc$ &  Hazelwood\\
$ 2458375.01560 $ & $   0.06654 $ & $   0.01411 $ & $  28.94607 $ & $Rc$ &  Hazelwood\\
$ 2458375.02043 $ & $   0.04013 $ & $   0.01375 $ & $  28.91794 $ & $Rc$ &  Hazelwood\\
$ 2458375.02405 $ & $   0.03976 $ & $   0.01361 $ & $  28.91634 $ & $Rc$ &  Hazelwood\\
$ 2458375.02766 $ & $  -0.00172 $ & $   0.01308 $ & $  28.87368 $ & $Rc$ &  Hazelwood\\
$ 2458375.03127 $ & $   0.01442 $ & $   0.01330 $ & $  28.88868 $ & $Rc$ &  Hazelwood\\
$ 2458375.03488 $ & $   0.01492 $ & $   0.01322 $ & $  28.88809 $ & $Rc$ &  Hazelwood\\
$ 2458375.03980 $ & $  -0.02723 $ & $   0.01274 $ & $  28.84453 $ & $Rc$ &  Hazelwood\\
$ 2458375.04341 $ & $   0.00067 $ & $   0.01317 $ & $  28.87146 $ & $Rc$ &  Hazelwood\\
$ 2458375.04703 $ & $  -0.00311 $ & $   0.01296 $ & $  28.86674 $ & $Rc$ &  Hazelwood\\
$ 2458375.05066 $ & $  -0.00260 $ & $   0.01276 $ & $  28.86636 $ & $Rc$ &  Hazelwood\\
$ 2458375.05790 $ & $  -0.00390 $ & $   0.01269 $ & $  28.86342 $ & $Rc$ &  Hazelwood\\
$ 2458375.06274 $ & $   0.00363 $ & $   0.01277 $ & $  28.86996 $ & $Rc$ &  Hazelwood\\
$ 2458375.07015 $ & $   0.00855 $ & $   0.01277 $ & $  28.87353 $ & $Rc$ &  Hazelwood\\
$ 2458375.07380 $ & $  -0.00351 $ & $   0.01247 $ & $  28.86087 $ & $Rc$ &  Hazelwood\\
$ 2458375.07744 $ & $   0.02828 $ & $   0.01272 $ & $  28.89212 $ & $Rc$ &  Hazelwood\\
$ 2458375.08112 $ & $  -0.02601 $ & $   0.01220 $ & $  28.83732 $ & $Rc$ &  Hazelwood\\
$ 2458375.08474 $ & $  -0.00702 $ & $   0.01223 $ & $  28.85586 $ & $Rc$ &  Hazelwood\\
$ 2458375.09020 $ & $   0.00444 $ & $   0.01223 $ & $  28.86674 $ & $Rc$ &  Hazelwood\\
$ 2458375.09384 $ & $   0.00716 $ & $   0.01238 $ & $  28.86912 $ & $Rc$ &  Hazelwood\\
$ 2458375.09749 $ & $  -0.00054 $ & $   0.01221 $ & $  28.86114 $ & $Rc$ &  Hazelwood\\
$ 2458375.10113 $ & $  -0.00928 $ & $   0.01226 $ & $  28.85216 $ & $Rc$ &  Hazelwood\\
$ 2458375.10476 $ & $  -0.00992 $ & $   0.01225 $ & $  28.85133 $ & $Rc$ &  Hazelwood\\
$ 2458375.10841 $ & $   0.01555 $ & $   0.01246 $ & $  28.87665 $ & $Rc$ &  Hazelwood\\
$ 2458378.75060 $ & $   0.00869 $ & $   0.00170 $ & $  27.80741 $ & $ i$ &    LCOGT1m\\
$ 2458378.75249 $ & $   0.01438 $ & $   0.00170 $ & $  27.81324 $ & $ i$ &    LCOGT1m\\
$ 2458378.75437 $ & $   0.02595 $ & $   0.00173 $ & $  27.82493 $ & $ i$ &    LCOGT1m\\
$ 2458378.75626 $ & $   0.02985 $ & $   0.00171 $ & $  27.82895 $ & $ i$ &    LCOGT1m\\
$ 2458378.75814 $ & $   0.04069 $ & $   0.00171 $ & $  27.83989 $ & $ i$ &    LCOGT1m\\
$ 2458378.76003 $ & $   0.04248 $ & $   0.00171 $ & $  27.84177 $ & $ i$ &    LCOGT1m\\
$ 2458378.76193 $ & $   0.05351 $ & $   0.00174 $ & $  27.85288 $ & $ i$ &    LCOGT1m\\
$ 2458378.76381 $ & $   0.05536 $ & $   0.00173 $ & $  27.85479 $ & $ i$ &    LCOGT1m\\
$ 2458378.76570 $ & $   0.05064 $ & $   0.00175 $ & $  27.85013 $ & $ i$ &    LCOGT1m\\
$ 2458378.76759 $ & $   0.05688 $ & $   0.00176 $ & $  27.85641 $ & $ i$ &    LCOGT1m\\
$ 2458378.76947 $ & $   0.05623 $ & $   0.00178 $ & $  27.85579 $ & $ i$ &    LCOGT1m\\
$ 2458378.77136 $ & $   0.06023 $ & $   0.00192 $ & $  27.85981 $ & $ i$ &    LCOGT1m\\
$ 2458378.77326 $ & $   0.05881 $ & $   0.00221 $ & $  27.85840 $ & $ i$ &    LCOGT1m\\
$ 2458378.77515 $ & $   0.05381 $ & $   0.00176 $ & $  27.85340 $ & $ i$ &    LCOGT1m\\
$ 2458378.77704 $ & $   0.05853 $ & $   0.00174 $ & $  27.85810 $ & $ i$ &    LCOGT1m\\
$ 2458378.77893 $ & $   0.05858 $ & $   0.00175 $ & $  27.85813 $ & $ i$ &    LCOGT1m\\
$ 2458378.78082 $ & $   0.06245 $ & $   0.00177 $ & $  27.86196 $ & $ i$ &    LCOGT1m\\
$ 2458378.78270 $ & $   0.06409 $ & $   0.00190 $ & $  27.86355 $ & $ i$ &    LCOGT1m\\
$ 2458378.78459 $ & $   0.05931 $ & $   0.00186 $ & $  27.85871 $ & $ i$ &    LCOGT1m\\
$ 2458378.78647 $ & $   0.05837 $ & $   0.00186 $ & $  27.85769 $ & $ i$ &    LCOGT1m\\
$ 2458378.78836 $ & $   0.06022 $ & $   0.00175 $ & $  27.85946 $ & $ i$ &    LCOGT1m\\
$ 2458378.79026 $ & $   0.06010 $ & $   0.00174 $ & $  27.85924 $ & $ i$ &    LCOGT1m\\
$ 2458378.79215 $ & $   0.05815 $ & $   0.00173 $ & $  27.85718 $ & $ i$ &    LCOGT1m\\
$ 2458378.79403 $ & $   0.06102 $ & $   0.00175 $ & $  27.85993 $ & $ i$ &    LCOGT1m\\
$ 2458378.79592 $ & $   0.06435 $ & $   0.00187 $ & $  27.86313 $ & $ i$ &    LCOGT1m\\
$ 2458378.79781 $ & $   0.05279 $ & $   0.00209 $ & $  27.85142 $ & $ i$ &    LCOGT1m\\
$ 2458378.79970 $ & $   0.05650 $ & $   0.00218 $ & $  27.85498 $ & $ i$ &    LCOGT1m\\
$ 2458378.80158 $ & $   0.05723 $ & $   0.00270 $ & $  27.85554 $ & $ i$ &    LCOGT1m\\
$ 2458378.80347 $ & $   0.03828 $ & $   0.00391 $ & $  27.83641 $ & $ i$ &    LCOGT1m\\
$ 2458378.80535 $ & $   0.06063 $ & $   0.00356 $ & $  27.85857 $ & $ i$ &    LCOGT1m\\
$ 2458378.80724 $ & $   0.05284 $ & $   0.00462 $ & $  27.85058 $ & $ i$ &    LCOGT1m\\
$ 2458378.80914 $ & $   0.05708 $ & $   0.00355 $ & $  27.85460 $ & $ i$ &    LCOGT1m\\
$ 2458378.81103 $ & $   0.06249 $ & $   0.00222 $ & $  27.85979 $ & $ i$ &    LCOGT1m\\
$ 2458378.81291 $ & $   0.05509 $ & $   0.00221 $ & $  27.85215 $ & $ i$ &    LCOGT1m\\
$ 2458378.81480 $ & $   0.05365 $ & $   0.00210 $ & $  27.85046 $ & $ i$ &    LCOGT1m\\
$ 2458378.81668 $ & $   0.04219 $ & $   0.00174 $ & $  27.83874 $ & $ i$ &    LCOGT1m\\
$ 2458378.81857 $ & $   0.03633 $ & $   0.00174 $ & $  27.83261 $ & $ i$ &    LCOGT1m\\
$ 2458378.82046 $ & $   0.03197 $ & $   0.00182 $ & $  27.82796 $ & $ i$ &    LCOGT1m\\
$ 2458378.82234 $ & $   0.01324 $ & $   0.00208 $ & $  27.80894 $ & $ i$ &    LCOGT1m\\
$ 2458378.82423 $ & $   0.01158 $ & $   0.00193 $ & $  27.80697 $ & $ i$ &    LCOGT1m\\
$ 2458378.82611 $ & $   0.00493 $ & $   0.00210 $ & $  27.80000 $ & $ i$ &    LCOGT1m\\
$ 2458378.82800 $ & $   0.00234 $ & $   0.00233 $ & $  27.79708 $ & $ i$ &    LCOGT1m\\
$ 2458378.82989 $ & $   0.00258 $ & $   0.00304 $ & $  27.79698 $ & $ i$ &    LCOGT1m\\
$ 2458378.83178 $ & $  -0.00709 $ & $   0.00679 $ & $  27.78695 $ & $ i$ &    LCOGT1m\\
$ 2458378.68597 $ & $   0.00804 $ & $   0.00846 $ & $  29.05496 $ & $Un$ &    ElSauce\\
$ 2458378.68811 $ & $   0.00633 $ & $   0.00849 $ & $  29.05337 $ & $Un$ &    ElSauce\\
$ 2458378.69025 $ & $  -0.00943 $ & $   0.00823 $ & $  29.03773 $ & $Un$ &    ElSauce\\
$ 2458378.69240 $ & $  -0.00470 $ & $   0.00814 $ & $  29.04257 $ & $Un$ &    ElSauce\\
$ 2458378.69454 $ & $   0.00903 $ & $   0.00824 $ & $  29.05642 $ & $Un$ &    ElSauce\\
$ 2458378.69668 $ & $   0.01844 $ & $   0.00836 $ & $  29.06593 $ & $Un$ &    ElSauce\\
$ 2458378.69882 $ & $  -0.00516 $ & $   0.00822 $ & $  29.04244 $ & $Un$ &    ElSauce\\
$ 2458378.70096 $ & $   0.00195 $ & $   0.00823 $ & $  29.04965 $ & $Un$ &    ElSauce\\
$ 2458378.70309 $ & $  -0.01025 $ & $   0.00805 $ & $  29.03755 $ & $Un$ &    ElSauce\\
$ 2458378.70523 $ & $  -0.00564 $ & $   0.00800 $ & $  29.04226 $ & $Un$ &    ElSauce\\
$ 2458378.70737 $ & $  -0.00654 $ & $   0.00790 $ & $  29.04145 $ & $Un$ &    ElSauce\\
$ 2458378.70951 $ & $  -0.00444 $ & $   0.00796 $ & $  29.04365 $ & $Un$ &    ElSauce\\
$ 2458378.71166 $ & $   0.00411 $ & $   0.00807 $ & $  29.05228 $ & $Un$ &    ElSauce\\
$ 2458378.71379 $ & $   0.01107 $ & $   0.00808 $ & $  29.05933 $ & $Un$ &    ElSauce\\
$ 2458378.71593 $ & $  -0.03030 $ & $   0.00765 $ & $  29.01804 $ & $Un$ &    ElSauce\\
$ 2458378.71808 $ & $   0.00141 $ & $   0.00778 $ & $  29.04983 $ & $Un$ &    ElSauce\\
$ 2458378.72022 $ & $   0.00179 $ & $   0.00774 $ & $  29.05029 $ & $Un$ &    ElSauce\\
$ 2458378.72236 $ & $  -0.01089 $ & $   0.00756 $ & $  29.03768 $ & $Un$ &    ElSauce\\
$ 2458378.72451 $ & $  -0.00432 $ & $   0.00752 $ & $  29.04433 $ & $Un$ &    ElSauce\\
$ 2458378.72665 $ & $  -0.00488 $ & $   0.00738 $ & $  29.04383 $ & $Un$ &    ElSauce\\
$ 2458378.72880 $ & $   0.00114 $ & $   0.00724 $ & $  29.04992 $ & $Un$ &    ElSauce\\
$ 2458378.73094 $ & $   0.01406 $ & $   0.00724 $ & $  29.06290 $ & $Un$ &    ElSauce\\
$ 2458378.73307 $ & $   0.00492 $ & $   0.00718 $ & $  29.05382 $ & $Un$ &    ElSauce\\
$ 2458378.73521 $ & $  -0.00643 $ & $   0.00706 $ & $  29.04253 $ & $Un$ &    ElSauce\\
$ 2458378.73735 $ & $   0.00700 $ & $   0.00701 $ & $  29.05601 $ & $Un$ &    ElSauce\\
$ 2458378.73949 $ & $  -0.01245 $ & $   0.00693 $ & $  29.03661 $ & $Un$ &    ElSauce\\
$ 2458378.74163 $ & $   0.01219 $ & $   0.00713 $ & $  29.06130 $ & $Un$ &    ElSauce\\
$ 2458378.74377 $ & $  -0.00348 $ & $   0.00699 $ & $  29.04568 $ & $Un$ &    ElSauce\\
$ 2458378.74591 $ & $   0.01563 $ & $   0.00711 $ & $  29.06483 $ & $Un$ &    ElSauce\\
$ 2458378.74805 $ & $   0.00019 $ & $   0.00706 $ & $  29.04943 $ & $Un$ &    ElSauce\\
$ 2458378.75020 $ & $   0.00214 $ & $   0.00698 $ & $  29.05142 $ & $Un$ &    ElSauce\\
$ 2458378.75233 $ & $   0.00597 $ & $   0.00705 $ & $  29.05528 $ & $Un$ &    ElSauce\\
$ 2458378.75447 $ & $   0.03232 $ & $   0.00713 $ & $  29.08166 $ & $Un$ &    ElSauce\\
$ 2458378.75661 $ & $   0.03476 $ & $   0.00724 $ & $  29.08413 $ & $Un$ &    ElSauce\\
$ 2458378.75875 $ & $   0.03707 $ & $   0.00740 $ & $  29.08647 $ & $Un$ &    ElSauce\\
$ 2458378.76089 $ & $   0.05527 $ & $   0.00738 $ & $  29.10469 $ & $Un$ &    ElSauce\\
$ 2458378.76303 $ & $   0.05102 $ & $   0.00730 $ & $  29.10046 $ & $Un$ &    ElSauce\\
$ 2458378.76516 $ & $   0.05637 $ & $   0.00739 $ & $  29.10583 $ & $Un$ &    ElSauce\\
$ 2458378.76731 $ & $   0.06974 $ & $   0.00743 $ & $  29.11921 $ & $Un$ &    ElSauce\\
$ 2458378.76945 $ & $   0.07026 $ & $   0.00758 $ & $  29.11974 $ & $Un$ &    ElSauce\\
$ 2458378.77160 $ & $   0.06866 $ & $   0.00742 $ & $  29.11815 $ & $Un$ &    ElSauce\\
$ 2458378.77374 $ & $   0.05719 $ & $   0.00768 $ & $  29.10669 $ & $Un$ &    ElSauce\\
$ 2458378.77588 $ & $   0.05704 $ & $   0.00834 $ & $  29.10654 $ & $Un$ &    ElSauce\\
$ 2458378.77802 $ & $   0.06321 $ & $   0.00921 $ & $  29.11271 $ & $Un$ &    ElSauce\\
$ 2458378.78016 $ & $   0.07097 $ & $   0.00811 $ & $  29.12046 $ & $Un$ &    ElSauce\\
$ 2458378.78230 $ & $   0.05806 $ & $   0.00744 $ & $  29.10755 $ & $Un$ &    ElSauce\\
$ 2458378.78444 $ & $   0.07117 $ & $   0.00787 $ & $  29.12065 $ & $Un$ &    ElSauce\\
$ 2458378.78658 $ & $   0.04357 $ & $   0.00805 $ & $  29.09304 $ & $Un$ &    ElSauce\\
$ 2458378.78873 $ & $   0.05533 $ & $   0.00781 $ & $  29.10478 $ & $Un$ &    ElSauce\\
$ 2458378.79087 $ & $   0.06511 $ & $   0.00778 $ & $  29.11454 $ & $Un$ &    ElSauce\\
$ 2458378.79301 $ & $   0.06100 $ & $   0.00746 $ & $  29.11041 $ & $Un$ &    ElSauce\\
$ 2458378.79515 $ & $   0.05577 $ & $   0.00733 $ & $  29.10516 $ & $Un$ &    ElSauce\\
$ 2458378.79728 $ & $   0.04537 $ & $   0.00722 $ & $  29.09474 $ & $Un$ &    ElSauce\\
$ 2458378.79942 $ & $   0.05306 $ & $   0.00722 $ & $  29.10240 $ & $Un$ &    ElSauce\\
$ 2458378.80156 $ & $   0.06601 $ & $   0.00721 $ & $  29.11531 $ & $Un$ &    ElSauce\\
$ 2458378.80370 $ & $   0.06277 $ & $   0.00719 $ & $  29.11204 $ & $Un$ &    ElSauce\\
$ 2458378.80584 $ & $   0.07486 $ & $   0.01449 $ & $  29.12409 $ & $Un$ &    ElSauce\\
$ 2458378.80800 $ & $   0.06713 $ & $   0.00726 $ & $  29.11632 $ & $Un$ &    ElSauce\\
$ 2458378.81014 $ & $   0.05573 $ & $   0.00728 $ & $  29.10488 $ & $Un$ &    ElSauce\\
$ 2458378.81227 $ & $   0.05721 $ & $   0.00729 $ & $  29.10631 $ & $Un$ &    ElSauce\\
$ 2458378.81441 $ & $   0.05688 $ & $   0.00777 $ & $  29.10593 $ & $Un$ &    ElSauce\\
$ 2458378.81655 $ & $   0.02421 $ & $   0.00768 $ & $  29.07321 $ & $Un$ &    ElSauce\\
$ 2458378.81868 $ & $   0.00515 $ & $   0.00831 $ & $  29.05410 $ & $Un$ &    ElSauce\\
$ 2458378.82082 $ & $   0.02951 $ & $   0.00762 $ & $  29.07840 $ & $Un$ &    ElSauce\\
$ 2458378.82296 $ & $   0.00658 $ & $   0.00805 $ & $  29.05541 $ & $Un$ &    ElSauce\\
$ 2458378.82510 $ & $  -0.00371 $ & $   0.00897 $ & $  29.04505 $ & $Un$ &    ElSauce\\
$ 2458378.82724 $ & $  -0.00536 $ & $   0.01012 $ & $  29.04334 $ & $Un$ &    ElSauce\\
$ 2458378.82938 $ & $   0.00738 $ & $   0.01065 $ & $  29.05601 $ & $Un$ &    ElSauce\\
$ 2458378.83153 $ & $  -0.00599 $ & $   0.00863 $ & $  29.04257 $ & $Un$ &    ElSauce\\
$ 2458378.83367 $ & $   0.01580 $ & $   0.00793 $ & $  29.06428 $ & $Un$ &    ElSauce\\
$ 2458378.83581 $ & $   0.00906 $ & $   0.00743 $ & $  29.05746 $ & $Un$ &    ElSauce\\
$ 2458378.83796 $ & $  -0.00786 $ & $   0.00709 $ & $  29.04046 $ & $Un$ &    ElSauce\\
$ 2458378.84010 $ & $   0.00209 $ & $   0.00733 $ & $  29.05033 $ & $Un$ &    ElSauce\\
$ 2458378.84224 $ & $  -0.00796 $ & $   0.00709 $ & $  29.04019 $ & $Un$ &    ElSauce\\
$ 2458378.84438 $ & $   0.00631 $ & $   0.00759 $ & $  29.05437 $ & $Un$ &    ElSauce\\
$ 2458378.84652 $ & $  -0.00283 $ & $   0.00752 $ & $  29.04514 $ & $Un$ &    ElSauce\\
$ 2458378.84867 $ & $  -0.01542 $ & $   0.00770 $ & $  29.03246 $ & $Un$ &    ElSauce\\
$ 2458378.85081 $ & $   0.02654 $ & $   0.00861 $ & $  29.07432 $ & $Un$ &    ElSauce\\
$ 2458378.85296 $ & $   0.01056 $ & $   0.01026 $ & $  29.05824 $ & $Un$ &    ElSauce\\
$ 2458378.85509 $ & $   0.00154 $ & $   0.01067 $ & $  29.04911 $ & $Un$ &    ElSauce\\
$ 2458378.85723 $ & $  -0.01131 $ & $   0.01140 $ & $  29.03616 $ & $Un$ &    ElSauce\\
$ 2458378.85937 $ & $   0.02220 $ & $   0.02410 $ & $  29.06956 $ & $Un$ &    ElSauce\\
$ 2458378.86151 $ & $   0.01378 $ & $   0.03054 $ & $  29.06102 $ & $Un$ &    ElSauce\\
$ 2458378.86578 $ & $   0.02011 $ & $   0.02166 $ & $  29.06712 $ & $Un$ &    ElSauce\\
$ 2458378.86792 $ & $  -0.00629 $ & $   0.01135 $ & $  29.04060 $ & $Un$ &    ElSauce\\
$ 2458378.87007 $ & $  -0.00271 $ & $   0.01463 $ & $  29.04406 $ & $Un$ &    ElSauce\\
$ 2458378.87220 $ & $  -0.00285 $ & $   0.01211 $ & $  29.04379 $ & $Un$ &    ElSauce\\
$ 2458378.87434 $ & $  -0.00178 $ & $   0.01932 $ & $  29.04473 $ & $Un$ &    ElSauce\\
$ 2458378.87648 $ & $   0.00713 $ & $   0.01199 $ & $  29.05351 $ & $Un$ &    ElSauce\\
$ 2458378.87862 $ & $  -0.01084 $ & $   0.01295 $ & $  29.03540 $ & $Un$ &    ElSauce\\
$ 58327.54839 $ & $  18.72370 $ & $   0.01949 $ & $   0.01620 $ & $ T$ &       TESS\\
$ 58342.73059 $ & $  18.72563 $ & $   0.01854 $ & $   0.01813 $ & $ T$ &       TESS\\
$ 58331.34431 $ & $  18.68895 $ & $   0.01749 $ & $  -0.01855 $ & $ T$ &       TESS\\
$ 58346.52646 $ & $  18.69063 $ & $   0.01744 $ & $  -0.01687 $ & $ T$ &       TESS\\
$ 58335.14021 $ & $  18.72107 $ & $   0.01767 $ & $   0.01357 $ & $ T$ &       TESS\\
$ 58350.32232 $ & $  18.72106 $ & $   0.01734 $ & $   0.01356 $ & $ T$ &       TESS\\
$ 58327.54977 $ & $  18.71055 $ & $   0.01930 $ & $   0.00305 $ & $ T$ &       TESS\\
$ 58342.73198 $ & $  18.71958 $ & $   0.01845 $ & $   0.01208 $ & $ T$ &       TESS\\
$ 58331.34569 $ & $  18.71869 $ & $   0.01791 $ & $   0.01119 $ & $ T$ &       TESS\\
$ 58346.52785 $ & $  18.72172 $ & $   0.01791 $ & $   0.01422 $ & $ T$ &       TESS\\
$ 58335.14160 $ & $  18.73776 $ & $   0.01792 $ & $   0.03026 $ & $ T$ &       TESS\\
$ 58350.32370 $ & $  18.69515 $ & $   0.01700 $ & $  -0.01235 $ & $ T$ &       TESS\\
$ 58327.55116 $ & $  18.73932 $ & $   0.01981 $ & $   0.03182 $ & $ T$ &       TESS\\
$ 58342.73337 $ & $  18.71861 $ & $   0.01844 $ & $   0.01111 $ & $ T$ &       TESS\\
$ 58331.34708 $ & $  18.71523 $ & $   0.01785 $ & $   0.00773 $ & $ T$ &       TESS\\
$ 58346.52924 $ & $  18.72117 $ & $   0.01793 $ & $   0.01367 $ & $ T$ &       TESS\\
$ 58335.14299 $ & $  18.70536 $ & $   0.01739 $ & $  -0.00214 $ & $ T$ &       TESS\\
$ 58350.32509 $ & $  18.68528 $ & $   0.01682 $ & $  -0.02222 $ & $ T$ &       TESS\\
$ 58327.55255 $ & $  18.70281 $ & $   0.01917 $ & $  -0.00469 $ & $ T$ &       TESS\\
$ 58342.73476 $ & $  18.73064 $ & $   0.01863 $ & $   0.02314 $ & $ T$ &       TESS\\
$ 58331.34847 $ & $  18.71903 $ & $   0.01792 $ & $   0.01153 $ & $ T$ &       TESS\\
$ 58346.53063 $ & $  18.69332 $ & $   0.01750 $ & $  -0.01418 $ & $ T$ &       TESS\\
$ 58335.14438 $ & $  18.70400 $ & $   0.01738 $ & $  -0.00350 $ & $ T$ &       TESS\\
$ 58350.32648 $ & $  18.69520 $ & $   0.01698 $ & $  -0.01230 $ & $ T$ &       TESS\\
$ 58327.55394 $ & $  18.70846 $ & $   0.01926 $ & $   0.00096 $ & $ T$ &       TESS\\
$ 58342.73614 $ & $  18.70082 $ & $   0.01816 $ & $  -0.00668 $ & $ T$ &       TESS\\
$ 58331.34986 $ & $  18.72366 $ & $   0.01797 $ & $   0.01616 $ & $ T$ &       TESS\\
$ 58346.53201 $ & $  18.72352 $ & $   0.01797 $ & $   0.01602 $ & $ T$ &       TESS\\
$ 58335.14576 $ & $  18.69440 $ & $   0.01725 $ & $  -0.01310 $ & $ T$ &       TESS\\
$ 58350.32787 $ & $  18.72506 $ & $   0.01742 $ & $   0.01756 $ & $ T$ &       TESS\\
$ 58327.55533 $ & $  18.69052 $ & $   0.01898 $ & $  -0.01698 $ & $ T$ &       TESS\\
$ 58342.73753 $ & $  18.72123 $ & $   0.01848 $ & $   0.01373 $ & $ T$ &       TESS\\
$ 58331.35125 $ & $  18.72182 $ & $   0.01795 $ & $   0.01432 $ & $ T$ &       TESS\\
$ 58346.53340 $ & $  18.72364 $ & $   0.01797 $ & $   0.01614 $ & $ T$ &       TESS\\
$ 58350.32926 $ & $  18.71511 $ & $   0.01725 $ & $   0.00761 $ & $ T$ &       TESS\\
$ 58327.55672 $ & $  18.70433 $ & $   0.01922 $ & $  -0.00317 $ & $ T$ &       TESS\\
$ 58342.73892 $ & $  18.73661 $ & $   0.01874 $ & $   0.02911 $ & $ T$ &       TESS\\
$ 58331.35264 $ & $  18.71721 $ & $   0.01785 $ & $   0.00971 $ & $ T$ &       TESS\\
$ 58346.53479 $ & $  18.71164 $ & $   0.01778 $ & $   0.00414 $ & $ T$ &       TESS\\
$ 58335.14854 $ & $  18.68453 $ & $   0.01711 $ & $  -0.02297 $ & $ T$ &       TESS\\
$ 58350.33065 $ & $  18.70680 $ & $   0.01715 $ & $  -0.00070 $ & $ T$ &       TESS\\
$ 58327.55811 $ & $  18.69607 $ & $   0.01907 $ & $  -0.01143 $ & $ T$ &       TESS\\
$ 58342.74031 $ & $  18.69583 $ & $   0.01806 $ & $  -0.01167 $ & $ T$ &       TESS\\
$ 58331.35403 $ & $  18.70233 $ & $   0.01767 $ & $  -0.00517 $ & $ T$ &       TESS\\
$ 58346.53618 $ & $  18.72709 $ & $   0.01800 $ & $   0.01959 $ & $ T$ &       TESS\\
$ 58335.14993 $ & $  18.69357 $ & $   0.01724 $ & $  -0.01393 $ & $ T$ &       TESS\\
$ 58350.33204 $ & $  18.71231 $ & $   0.01721 $ & $   0.00481 $ & $ T$ &       TESS\\
$ 58327.55950 $ & $  18.70258 $ & $   0.01917 $ & $  -0.00492 $ & $ T$ &       TESS\\
$ 58342.74170 $ & $  18.71171 $ & $   0.01833 $ & $   0.00421 $ & $ T$ &       TESS\\
$ 58331.35542 $ & $  18.70400 $ & $   0.01766 $ & $  -0.00350 $ & $ T$ &       TESS\\
$ 58346.53757 $ & $  18.71226 $ & $   0.01779 $ & $   0.00476 $ & $ T$ &       TESS\\
$ 58335.15132 $ & $  18.70197 $ & $   0.01740 $ & $  -0.00553 $ & $ T$ &       TESS\\
$ 58350.33343 $ & $  18.69235 $ & $   0.01692 $ & $  -0.01515 $ & $ T$ &       TESS\\
$ 58327.56089 $ & $  18.70273 $ & $   0.01923 $ & $  -0.00477 $ & $ T$ &       TESS\\
$ 58342.74309 $ & $  18.71906 $ & $   0.01847 $ & $   0.01156 $ & $ T$ &       TESS\\
$ 58331.35681 $ & $  18.70568 $ & $   0.01770 $ & $  -0.00182 $ & $ T$ &       TESS\\
$ 58346.53896 $ & $  18.71681 $ & $   0.01786 $ & $   0.00931 $ & $ T$ &       TESS\\
$ 58335.15271 $ & $  18.70398 $ & $   0.01738 $ & $  -0.00352 $ & $ T$ &       TESS\\
$ 58350.33482 $ & $  18.74883 $ & $   0.01776 $ & $   0.04133 $ & $ T$ &       TESS\\
$ 58327.56227 $ & $  18.69832 $ & $   0.01912 $ & $  -0.00918 $ & $ T$ &       TESS\\
$ 58342.74448 $ & $  18.70351 $ & $   0.01820 $ & $  -0.00399 $ & $ T$ &       TESS\\
$ 58331.35820 $ & $  18.72467 $ & $   0.01801 $ & $   0.01717 $ & $ T$ &       TESS\\
$ 58346.54035 $ & $  18.72856 $ & $   0.01805 $ & $   0.02106 $ & $ T$ &       TESS\\
$ 58350.33620 $ & $  18.70098 $ & $   0.01704 $ & $  -0.00652 $ & $ T$ &       TESS\\
$ 58327.56366 $ & $  18.71402 $ & $   0.01935 $ & $   0.00652 $ & $ T$ &       TESS\\
$ 58342.74587 $ & $  18.70420 $ & $   0.01821 $ & $  -0.00330 $ & $ T$ &       TESS\\
$ 58331.35958 $ & $  18.73460 $ & $   0.01815 $ & $   0.02710 $ & $ T$ &       TESS\\
$ 58346.54174 $ & $  18.70439 $ & $   0.01768 $ & $  -0.00311 $ & $ T$ &       TESS\\
$ 58335.15549 $ & $  18.70299 $ & $   0.01737 $ & $  -0.00451 $ & $ T$ &       TESS\\
$ 58350.33759 $ & $  18.71539 $ & $   0.01729 $ & $   0.00789 $ & $ T$ &       TESS\\
$ 58327.56505 $ & $  18.72341 $ & $   0.01954 $ & $   0.01591 $ & $ T$ &       TESS\\
$ 58342.74726 $ & $  18.68768 $ & $   0.01792 $ & $  -0.01982 $ & $ T$ &       TESS\\
$ 58331.36097 $ & $  18.69112 $ & $   0.01749 $ & $  -0.01638 $ & $ T$ &       TESS\\
$ 58346.54313 $ & $  18.70957 $ & $   0.01776 $ & $   0.00207 $ & $ T$ &       TESS\\
$ 58335.15688 $ & $  18.71546 $ & $   0.01759 $ & $   0.00796 $ & $ T$ &       TESS\\
$ 58350.33898 $ & $  18.70866 $ & $   0.01715 $ & $   0.00116 $ & $ T$ &       TESS\\
$ 58327.56644 $ & $  18.67945 $ & $   0.01882 $ & $  -0.02805 $ & $ T$ &       TESS\\
$ 58342.74864 $ & $  18.67201 $ & $   0.01769 $ & $  -0.03549 $ & $ T$ &       TESS\\
$ 58331.36236 $ & $  18.71657 $ & $   0.01785 $ & $   0.00907 $ & $ T$ &       TESS\\
$ 58346.54451 $ & $  18.71218 $ & $   0.01777 $ & $   0.00468 $ & $ T$ &       TESS\\
$ 58335.15826 $ & $  18.71176 $ & $   0.01754 $ & $   0.00426 $ & $ T$ &       TESS\\
$ 58350.34037 $ & $  18.71354 $ & $   0.01723 $ & $   0.00604 $ & $ T$ &       TESS\\
$ 58327.56783 $ & $  18.73559 $ & $   0.01979 $ & $   0.02809 $ & $ T$ &       TESS\\
$ 58342.75003 $ & $  18.72483 $ & $   0.01854 $ & $   0.01733 $ & $ T$ &       TESS\\
$ 58331.36375 $ & $  18.69491 $ & $   0.01753 $ & $  -0.01259 $ & $ T$ &       TESS\\
$ 58335.15965 $ & $  18.71937 $ & $   0.01763 $ & $   0.01187 $ & $ T$ &       TESS\\
$ 58350.34176 $ & $  18.69105 $ & $   0.01691 $ & $  -0.01645 $ & $ T$ &       TESS\\
$ 58327.56922 $ & $  18.72742 $ & $   0.01961 $ & $   0.01992 $ & $ T$ &       TESS\\
$ 58342.75142 $ & $  18.70600 $ & $   0.01823 $ & $  -0.00150 $ & $ T$ &       TESS\\
$ 58331.36514 $ & $  18.72923 $ & $   0.01804 $ & $   0.02173 $ & $ T$ &       TESS\\
$ 58346.54729 $ & $  18.71872 $ & $   0.01790 $ & $   0.01122 $ & $ T$ &       TESS\\
$ 58335.16104 $ & $  18.70395 $ & $   0.01742 $ & $  -0.00355 $ & $ T$ &       TESS\\
$ 58350.34315 $ & $  18.71193 $ & $   0.01721 $ & $   0.00443 $ & $ T$ &       TESS\\
$ 58327.57061 $ & $  18.72443 $ & $   0.01958 $ & $   0.01693 $ & $ T$ &       TESS\\
$ 58342.75281 $ & $  18.71179 $ & $   0.01830 $ & $   0.00429 $ & $ T$ &       TESS\\
$ 58331.36653 $ & $  18.70496 $ & $   0.01767 $ & $  -0.00254 $ & $ T$ &       TESS\\
$ 58346.54868 $ & $  18.72527 $ & $   0.01801 $ & $   0.01777 $ & $ T$ &       TESS\\
$ 58335.16243 $ & $  18.71297 $ & $   0.01754 $ & $   0.00547 $ & $ T$ &       TESS\\
$ 58350.34454 $ & $  18.71544 $ & $   0.01724 $ & $   0.00794 $ & $ T$ &       TESS\\
$ 58327.57200 $ & $  18.74101 $ & $   0.01983 $ & $   0.03351 $ & $ T$ &       TESS\\
$ 58342.75420 $ & $  18.70365 $ & $   0.01821 $ & $  -0.00385 $ & $ T$ &       TESS\\
$ 58346.55007 $ & $  18.70299 $ & $   0.01766 $ & $  -0.00451 $ & $ T$ &       TESS\\
$ 58335.16382 $ & $  18.72878 $ & $   0.01778 $ & $   0.02128 $ & $ T$ &       TESS\\
$ 58350.34593 $ & $  18.73232 $ & $   0.01756 $ & $   0.02482 $ & $ T$ &       TESS\\
$ 58342.75559 $ & $  18.72342 $ & $   0.01853 $ & $   0.01592 $ & $ T$ &       TESS\\
$ 58331.36931 $ & $  18.71984 $ & $   0.01793 $ & $   0.01234 $ & $ T$ &       TESS\\
$ 58346.55146 $ & $  18.71103 $ & $   0.01778 $ & $   0.00353 $ & $ T$ &       TESS\\
$ 58335.16521 $ & $  18.72726 $ & $   0.01776 $ & $   0.01976 $ & $ T$ &       TESS\\
$ 58350.34732 $ & $  18.70114 $ & $   0.01705 $ & $  -0.00636 $ & $ T$ &       TESS\\
$ 58327.57478 $ & $  18.67074 $ & $   0.01870 $ & $  -0.03676 $ & $ T$ &       TESS\\
$ 58342.75698 $ & $  18.70259 $ & $   0.01820 $ & $  -0.00491 $ & $ T$ &       TESS\\
$ 58331.37070 $ & $  18.70699 $ & $   0.01771 $ & $  -0.00051 $ & $ T$ &       TESS\\
$ 58346.55285 $ & $  18.71915 $ & $   0.01790 $ & $   0.01165 $ & $ T$ &       TESS\\
$ 58335.16660 $ & $  18.70868 $ & $   0.01751 $ & $   0.00118 $ & $ T$ &       TESS\\
$ 58350.34870 $ & $  18.68648 $ & $   0.01685 $ & $  -0.02102 $ & $ T$ &       TESS\\
$ 58327.57616 $ & $  18.72247 $ & $   0.01953 $ & $   0.01497 $ & $ T$ &       TESS\\
$ 58342.75837 $ & $  18.68854 $ & $   0.01795 $ & $  -0.01896 $ & $ T$ &       TESS\\
$ 58346.55424 $ & $  18.70626 $ & $   0.01768 $ & $  -0.00124 $ & $ T$ &       TESS\\
$ 58335.16799 $ & $  18.71917 $ & $   0.01763 $ & $   0.01167 $ & $ T$ &       TESS\\
$ 58350.35009 $ & $  18.69405 $ & $   0.01695 $ & $  -0.01345 $ & $ T$ &       TESS\\
$ 58327.57755 $ & $  18.73188 $ & $   0.01972 $ & $   0.02438 $ & $ T$ &       TESS\\
$ 58342.75976 $ & $  18.71439 $ & $   0.01836 $ & $   0.00689 $ & $ T$ &       TESS\\
$ 58331.37347 $ & $  18.72572 $ & $   0.01801 $ & $   0.01822 $ & $ T$ &       TESS\\
$ 58346.55563 $ & $  18.73288 $ & $   0.01810 $ & $   0.02538 $ & $ T$ &       TESS\\
$ 58335.16938 $ & $  18.68627 $ & $   0.01715 $ & $  -0.02123 $ & $ T$ &       TESS\\
$ 58350.35148 $ & $  18.70360 $ & $   0.01706 $ & $  -0.00390 $ & $ T$ &       TESS\\
$ 58327.57894 $ & $  18.69995 $ & $   0.01918 $ & $  -0.00755 $ & $ T$ &       TESS\\
$ 58331.37486 $ & $  18.73662 $ & $   0.01819 $ & $   0.02912 $ & $ T$ &       TESS\\
$ 58346.55701 $ & $  18.73506 $ & $   0.01817 $ & $   0.02756 $ & $ T$ &       TESS\\
$ 58335.17076 $ & $  18.68629 $ & $   0.01713 $ & $  -0.02121 $ & $ T$ &       TESS\\
$ 58350.35287 $ & $  18.67378 $ & $   0.01668 $ & $  -0.03372 $ & $ T$ &       TESS\\
$ 58327.58033 $ & $  18.69378 $ & $   0.01908 $ & $  -0.01372 $ & $ T$ &       TESS\\
$ 58342.76253 $ & $  18.72941 $ & $   0.01859 $ & $   0.02191 $ & $ T$ &       TESS\\
$ 58331.37625 $ & $  18.69027 $ & $   0.01743 $ & $  -0.01723 $ & $ T$ &       TESS\\
$ 58346.55840 $ & $  18.71353 $ & $   0.01784 $ & $   0.00603 $ & $ T$ &       TESS\\
$ 58335.17215 $ & $  18.71213 $ & $   0.01753 $ & $   0.00463 $ & $ T$ &       TESS\\
$ 58350.35426 $ & $  18.72169 $ & $   0.01735 $ & $   0.01419 $ & $ T$ &       TESS\\
$ 58327.58172 $ & $  18.71381 $ & $   0.01940 $ & $   0.00631 $ & $ T$ &       TESS\\
$ 58342.76392 $ & $  18.72996 $ & $   0.01860 $ & $   0.02246 $ & $ T$ &       TESS\\
$ 58331.37764 $ & $  18.70060 $ & $   0.01761 $ & $  -0.00690 $ & $ T$ &       TESS\\
$ 58346.55979 $ & $  18.68456 $ & $   0.01740 $ & $  -0.02294 $ & $ T$ &       TESS\\
$ 58335.17354 $ & $  18.71605 $ & $   0.01759 $ & $   0.00855 $ & $ T$ &       TESS\\
$ 58350.35565 $ & $  18.71425 $ & $   0.01726 $ & $   0.00675 $ & $ T$ &       TESS\\
$ 58327.58311 $ & $  18.72741 $ & $   0.01965 $ & $   0.01991 $ & $ T$ &       TESS\\
$ 58342.76531 $ & $  18.71051 $ & $   0.01829 $ & $   0.00301 $ & $ T$ &       TESS\\
$ 58331.37903 $ & $  18.71179 $ & $   0.01776 $ & $   0.00429 $ & $ T$ &       TESS\\
$ 58346.56118 $ & $  18.72994 $ & $   0.01809 $ & $   0.02244 $ & $ T$ &       TESS\\
$ 58335.17493 $ & $  18.70798 $ & $   0.01745 $ & $   0.00048 $ & $ T$ &       TESS\\
$ 58350.35704 $ & $  18.71573 $ & $   0.01726 $ & $   0.00823 $ & $ T$ &       TESS\\
$ 58327.58450 $ & $  18.69157 $ & $   0.01906 $ & $  -0.01593 $ & $ T$ &       TESS\\
$ 58342.76670 $ & $  18.68547 $ & $   0.01788 $ & $  -0.02203 $ & $ T$ &       TESS\\
$ 58331.38042 $ & $  18.70604 $ & $   0.01770 $ & $  -0.00146 $ & $ T$ &       TESS\\
$ 58346.56257 $ & $  18.72018 $ & $   0.01796 $ & $   0.01268 $ & $ T$ &       TESS\\
$ 58335.17632 $ & $  18.68525 $ & $   0.01711 $ & $  -0.02225 $ & $ T$ &       TESS\\
$ 58350.35843 $ & $  18.72337 $ & $   0.01738 $ & $   0.01587 $ & $ T$ &       TESS\\
$ 58327.58589 $ & $  18.70560 $ & $   0.01930 $ & $  -0.00190 $ & $ T$ &       TESS\\
$ 58342.76809 $ & $  18.70161 $ & $   0.01815 $ & $  -0.00589 $ & $ T$ &       TESS\\
$ 58331.38181 $ & $  18.71277 $ & $   0.01780 $ & $   0.00527 $ & $ T$ &       TESS\\
$ 58346.56396 $ & $  18.72518 $ & $   0.01798 $ & $   0.01768 $ & $ T$ &       TESS\\
$ 58335.17771 $ & $  18.69159 $ & $   0.01723 $ & $  -0.01591 $ & $ T$ &       TESS\\
$ 58350.35982 $ & $  18.69705 $ & $   0.01699 $ & $  -0.01045 $ & $ T$ &       TESS\\
$ 58327.58728 $ & $  18.71586 $ & $   0.01946 $ & $   0.00836 $ & $ T$ &       TESS\\
$ 58342.76948 $ & $  18.67824 $ & $   0.01778 $ & $  -0.02926 $ & $ T$ &       TESS\\
$ 58331.38320 $ & $  18.69056 $ & $   0.01745 $ & $  -0.01694 $ & $ T$ &       TESS\\
$ 58346.56535 $ & $  18.69434 $ & $   0.01752 $ & $  -0.01316 $ & $ T$ &       TESS\\
$ 58335.17910 $ & $  18.69387 $ & $   0.01726 $ & $  -0.01363 $ & $ T$ &       TESS\\
$ 58350.36120 $ & $  18.70287 $ & $   0.01708 $ & $  -0.00463 $ & $ T$ &       TESS\\
$ 58327.58866 $ & $  18.68094 $ & $   0.01887 $ & $  -0.02656 $ & $ T$ &       TESS\\
$ 58342.77087 $ & $  18.71995 $ & $   0.01844 $ & $   0.01245 $ & $ T$ &       TESS\\
$ 58331.38458 $ & $  18.69646 $ & $   0.01755 $ & $  -0.01104 $ & $ T$ &       TESS\\
$ 58346.56674 $ & $  18.72437 $ & $   0.01800 $ & $   0.01687 $ & $ T$ &       TESS\\
$ 58335.18049 $ & $  18.70492 $ & $   0.01738 $ & $  -0.00258 $ & $ T$ &       TESS\\
$ 58327.59005 $ & $  18.70923 $ & $   0.01933 $ & $   0.00173 $ & $ T$ &       TESS\\
$ 58342.77226 $ & $  18.70787 $ & $   0.01823 $ & $   0.00037 $ & $ T$ &       TESS\\
$ 58331.38597 $ & $  18.71985 $ & $   0.01790 $ & $   0.01235 $ & $ T$ &       TESS\\
$ 58346.56813 $ & $  18.71491 $ & $   0.01786 $ & $   0.00741 $ & $ T$ &       TESS\\
$ 58335.18188 $ & $  18.71152 $ & $   0.01753 $ & $   0.00402 $ & $ T$ &       TESS\\
$ 58350.36398 $ & $  18.70509 $ & $   0.01713 $ & $  -0.00241 $ & $ T$ &       TESS\\
$ 58327.59144 $ & $  18.72011 $ & $   0.01955 $ & $   0.01261 $ & $ T$ &       TESS\\
$ 58342.77365 $ & $  18.69924 $ & $   0.01811 $ & $  -0.00826 $ & $ T$ &       TESS\\
$ 58331.38736 $ & $  18.73177 $ & $   0.01808 $ & $   0.02427 $ & $ T$ &       TESS\\
$ 58346.56951 $ & $  18.70240 $ & $   0.01768 $ & $  -0.00510 $ & $ T$ &       TESS\\
$ 58335.18327 $ & $  18.70539 $ & $   0.01743 $ & $  -0.00211 $ & $ T$ &       TESS\\
$ 58350.36537 $ & $  18.71076 $ & $   0.01723 $ & $   0.00326 $ & $ T$ &       TESS\\
$ 58327.59283 $ & $  18.69061 $ & $   0.01904 $ & $  -0.01689 $ & $ T$ &       TESS\\
$ 58342.77503 $ & $  18.74812 $ & $   0.01889 $ & $   0.04062 $ & $ T$ &       TESS\\
$ 58331.38875 $ & $  18.70551 $ & $   0.01770 $ & $  -0.00199 $ & $ T$ &       TESS\\
$ 58346.57090 $ & $  18.69332 $ & $   0.01755 $ & $  -0.01418 $ & $ T$ &       TESS\\
$ 58335.18465 $ & $  18.70673 $ & $   0.01745 $ & $  -0.00077 $ & $ T$ &       TESS\\
$ 58350.36676 $ & $  18.71645 $ & $   0.01726 $ & $   0.00895 $ & $ T$ &       TESS\\
$ 58327.59422 $ & $  18.72037 $ & $   0.01949 $ & $   0.01287 $ & $ T$ &       TESS\\
$ 58342.77642 $ & $  18.71081 $ & $   0.01830 $ & $   0.00331 $ & $ T$ &       TESS\\
$ 58331.39014 $ & $  18.70334 $ & $   0.01764 $ & $  -0.00416 $ & $ T$ &       TESS\\
$ 58346.57229 $ & $  18.70849 $ & $   0.01774 $ & $   0.00099 $ & $ T$ &       TESS\\
$ 58335.18604 $ & $  18.71913 $ & $   0.01761 $ & $   0.01163 $ & $ T$ &       TESS\\
$ 58350.36815 $ & $  18.71343 $ & $   0.01723 $ & $   0.00593 $ & $ T$ &       TESS\\
$ 58327.59561 $ & $  18.68766 $ & $   0.01901 $ & $  -0.01984 $ & $ T$ &       TESS\\
$ 58342.77781 $ & $  18.71924 $ & $   0.01840 $ & $   0.01174 $ & $ T$ &       TESS\\
$ 58331.39153 $ & $  18.69575 $ & $   0.01754 $ & $  -0.01175 $ & $ T$ &       TESS\\
$ 58346.57368 $ & $  18.69740 $ & $   0.01758 $ & $  -0.01010 $ & $ T$ &       TESS\\
$ 58335.18743 $ & $  18.71525 $ & $   0.01759 $ & $   0.00775 $ & $ T$ &       TESS\\
$ 58350.36954 $ & $  18.70927 $ & $   0.01717 $ & $   0.00177 $ & $ T$ &       TESS\\
$ 58327.59700 $ & $  18.71283 $ & $   0.01937 $ & $   0.00533 $ & $ T$ &       TESS\\
$ 58342.77920 $ & $  18.70103 $ & $   0.01814 $ & $  -0.00647 $ & $ T$ &       TESS\\
$ 58331.39292 $ & $  18.73760 $ & $   0.01819 $ & $   0.03010 $ & $ T$ &       TESS\\
$ 58346.57507 $ & $  18.73332 $ & $   0.01816 $ & $   0.02582 $ & $ T$ &       TESS\\
$ 58335.18882 $ & $  18.69267 $ & $   0.01724 $ & $  -0.01483 $ & $ T$ &       TESS\\
$ 58350.37093 $ & $  18.68830 $ & $   0.01687 $ & $  -0.01920 $ & $ T$ &       TESS\\
$ 58327.59839 $ & $  18.72427 $ & $   0.01958 $ & $   0.01677 $ & $ T$ &       TESS\\
$ 58342.78059 $ & $  18.73819 $ & $   0.01871 $ & $   0.03069 $ & $ T$ &       TESS\\
$ 58331.39431 $ & $  18.68257 $ & $   0.01733 $ & $  -0.02493 $ & $ T$ &       TESS\\
$ 58346.57646 $ & $  18.69001 $ & $   0.01748 $ & $  -0.01749 $ & $ T$ &       TESS\\
$ 58335.19021 $ & $  18.67064 $ & $   0.01691 $ & $  -0.03686 $ & $ T$ &       TESS\\
$ 58350.37232 $ & $  18.71421 $ & $   0.01725 $ & $   0.00671 $ & $ T$ &       TESS\\
$ 58342.78198 $ & $  18.68961 $ & $   0.01795 $ & $  -0.01789 $ & $ T$ &       TESS\\
$ 58331.39570 $ & $  18.67692 $ & $   0.01725 $ & $  -0.03058 $ & $ T$ &       TESS\\
$ 58346.57785 $ & $  18.68812 $ & $   0.01747 $ & $  -0.01938 $ & $ T$ &       TESS\\
$ 58335.19160 $ & $  18.68810 $ & $   0.01715 $ & $  -0.01940 $ & $ T$ &       TESS\\
$ 58350.37370 $ & $  18.70257 $ & $   0.01708 $ & $  -0.00493 $ & $ T$ &       TESS\\
$ 58327.60116 $ & $  18.72785 $ & $   0.01966 $ & $   0.02035 $ & $ T$ &       TESS\\
$ 58342.78337 $ & $  18.70553 $ & $   0.01819 $ & $  -0.00197 $ & $ T$ &       TESS\\
$ 58331.39708 $ & $  18.72027 $ & $   0.01790 $ & $   0.01277 $ & $ T$ &       TESS\\
$ 58346.57924 $ & $  18.72965 $ & $   0.01807 $ & $   0.02215 $ & $ T$ &       TESS\\
$ 58335.19299 $ & $  18.70934 $ & $   0.01747 $ & $   0.00184 $ & $ T$ &       TESS\\
$ 58350.37509 $ & $  18.69834 $ & $   0.01699 $ & $  -0.00916 $ & $ T$ &       TESS\\
$ 58327.60255 $ & $  18.73433 $ & $   0.01973 $ & $   0.02683 $ & $ T$ &       TESS\\
$ 58342.78476 $ & $  18.68797 $ & $   0.01793 $ & $  -0.01953 $ & $ T$ &       TESS\\
$ 58331.39847 $ & $  18.67704 $ & $   0.01724 $ & $  -0.03046 $ & $ T$ &       TESS\\
$ 58346.58063 $ & $  18.71275 $ & $   0.01786 $ & $   0.00525 $ & $ T$ &       TESS\\
$ 58335.19438 $ & $  18.71900 $ & $   0.01760 $ & $   0.01150 $ & $ T$ &       TESS\\
$ 58350.37648 $ & $  18.69166 $ & $   0.01691 $ & $  -0.01584 $ & $ T$ &       TESS\\
$ 58327.60394 $ & $  18.66019 $ & $   0.01855 $ & $  -0.04731 $ & $ T$ &       TESS\\
$ 58342.78615 $ & $  18.68861 $ & $   0.01796 $ & $  -0.01889 $ & $ T$ &       TESS\\
$ 58331.39986 $ & $  18.70934 $ & $   0.01777 $ & $   0.00184 $ & $ T$ &       TESS\\
$ 58346.58201 $ & $  18.69185 $ & $   0.01752 $ & $  -0.01565 $ & $ T$ &       TESS\\
$ 58335.19577 $ & $  18.70138 $ & $   0.01737 $ & $  -0.00612 $ & $ T$ &       TESS\\
$ 58350.37787 $ & $  18.71106 $ & $   0.01720 $ & $   0.00356 $ & $ T$ &       TESS\\
$ 58327.60533 $ & $  18.71480 $ & $   0.01941 $ & $   0.00730 $ & $ T$ &       TESS\\
$ 58342.78753 $ & $  18.71525 $ & $   0.01837 $ & $   0.00775 $ & $ T$ &       TESS\\
$ 58331.40125 $ & $  18.71809 $ & $   0.01786 $ & $   0.01059 $ & $ T$ &       TESS\\
$ 58346.58340 $ & $  18.69522 $ & $   0.01754 $ & $  -0.01228 $ & $ T$ &       TESS\\
$ 58335.19715 $ & $  18.72075 $ & $   0.01764 $ & $   0.01325 $ & $ T$ &       TESS\\
$ 58350.37926 $ & $  18.68194 $ & $   0.01677 $ & $  -0.02556 $ & $ T$ &       TESS\\
$ 58327.60672 $ & $  18.68164 $ & $   0.01889 $ & $  -0.02586 $ & $ T$ &       TESS\\
$ 58342.78892 $ & $  18.69317 $ & $   0.01800 $ & $  -0.01433 $ & $ T$ &       TESS\\
$ 58331.40264 $ & $  18.70185 $ & $   0.01763 $ & $  -0.00565 $ & $ T$ &       TESS\\
$ 58346.58479 $ & $  18.68491 $ & $   0.01743 $ & $  -0.02259 $ & $ T$ &       TESS\\
$ 58335.19854 $ & $  18.72233 $ & $   0.01767 $ & $   0.01483 $ & $ T$ &       TESS\\
$ 58327.60811 $ & $  18.75397 $ & $   0.02009 $ & $   0.04647 $ & $ T$ &       TESS\\
$ 58342.79031 $ & $  18.70467 $ & $   0.01818 $ & $  -0.00283 $ & $ T$ &       TESS\\
$ 58331.40403 $ & $  18.71896 $ & $   0.01791 $ & $   0.01146 $ & $ T$ &       TESS\\
$ 58346.58618 $ & $  18.70875 $ & $   0.01778 $ & $   0.00125 $ & $ T$ &       TESS\\
$ 58335.19993 $ & $  18.71525 $ & $   0.01756 $ & $   0.00775 $ & $ T$ &       TESS\\
$ 58350.38204 $ & $  18.70479 $ & $   0.01710 $ & $  -0.00271 $ & $ T$ &       TESS\\
$ 58327.60950 $ & $  18.69047 $ & $   0.01901 $ & $  -0.01703 $ & $ T$ &       TESS\\
$ 58342.79170 $ & $  18.68630 $ & $   0.01791 $ & $  -0.02120 $ & $ T$ &       TESS\\
$ 58331.40542 $ & $  18.71012 $ & $   0.01774 $ & $   0.00262 $ & $ T$ &       TESS\\
$ 58346.58757 $ & $  18.72045 $ & $   0.01795 $ & $   0.01295 $ & $ T$ &       TESS\\
$ 58335.20132 $ & $  18.71024 $ & $   0.01746 $ & $   0.00274 $ & $ T$ &       TESS\\
$ 58350.38343 $ & $  18.69794 $ & $   0.01701 $ & $  -0.00956 $ & $ T$ &       TESS\\
$ 58327.61089 $ & $  18.72152 $ & $   0.01954 $ & $   0.01402 $ & $ T$ &       TESS\\
$ 58342.79309 $ & $  18.68209 $ & $   0.01783 $ & $  -0.02541 $ & $ T$ &       TESS\\
$ 58331.40681 $ & $  18.66940 $ & $   0.01712 $ & $  -0.03810 $ & $ T$ &       TESS\\
$ 58346.58896 $ & $  18.69608 $ & $   0.01761 $ & $  -0.01142 $ & $ T$ &       TESS\\
$ 58335.20271 $ & $  18.70972 $ & $   0.01747 $ & $   0.00222 $ & $ T$ &       TESS\\
$ 58350.38482 $ & $  18.70550 $ & $   0.01713 $ & $  -0.00200 $ & $ T$ &       TESS\\
$ 58327.61228 $ & $  18.72798 $ & $   0.01964 $ & $   0.02048 $ & $ T$ &       TESS\\
$ 58342.79448 $ & $  18.68799 $ & $   0.01794 $ & $  -0.01951 $ & $ T$ &       TESS\\
$ 58331.40820 $ & $  18.68584 $ & $   0.01738 $ & $  -0.02166 $ & $ T$ &       TESS\\
$ 58346.59035 $ & $  18.71127 $ & $   0.01784 $ & $   0.00377 $ & $ T$ &       TESS\\
$ 58335.20410 $ & $  18.71355 $ & $   0.01754 $ & $   0.00605 $ & $ T$ &       TESS\\
$ 58350.38620 $ & $  18.72741 $ & $   0.01745 $ & $   0.01991 $ & $ T$ &       TESS\\
$ 58327.61367 $ & $  18.71341 $ & $   0.01942 $ & $   0.00591 $ & $ T$ &       TESS\\
$ 58342.79587 $ & $  18.70673 $ & $   0.01824 $ & $  -0.00077 $ & $ T$ &       TESS\\
$ 58331.40959 $ & $  18.73253 $ & $   0.01808 $ & $   0.02503 $ & $ T$ &       TESS\\
$ 58346.59174 $ & $  18.70578 $ & $   0.01776 $ & $  -0.00172 $ & $ T$ &       TESS\\
$ 58335.20549 $ & $  18.71752 $ & $   0.01759 $ & $   0.01002 $ & $ T$ &       TESS\\
$ 58350.38759 $ & $  18.71153 $ & $   0.01721 $ & $   0.00403 $ & $ T$ &       TESS\\
$ 58327.61505 $ & $  18.72547 $ & $   0.01958 $ & $   0.01797 $ & $ T$ &       TESS\\
$ 58342.79726 $ & $  18.73400 $ & $   0.01866 $ & $   0.02650 $ & $ T$ &       TESS\\
$ 58331.41097 $ & $  18.70443 $ & $   0.01768 $ & $  -0.00307 $ & $ T$ &       TESS\\
$ 58346.59313 $ & $  18.71712 $ & $   0.01792 $ & $   0.00962 $ & $ T$ &       TESS\\
$ 58335.20688 $ & $  18.70706 $ & $   0.01742 $ & $  -0.00044 $ & $ T$ &       TESS\\
$ 58350.38898 $ & $  18.71228 $ & $   0.01720 $ & $   0.00478 $ & $ T$ &       TESS\\
$ 58327.61644 $ & $  18.72996 $ & $   0.01965 $ & $   0.02246 $ & $ T$ &       TESS\\
$ 58342.79865 $ & $  18.69044 $ & $   0.01799 $ & $  -0.01706 $ & $ T$ &       TESS\\
$ 58331.41236 $ & $  18.72540 $ & $   0.01800 $ & $   0.01790 $ & $ T$ &       TESS\\
$ 58346.59451 $ & $  18.71123 $ & $   0.01784 $ & $   0.00373 $ & $ T$ &       TESS\\
$ 58335.20827 $ & $  18.70291 $ & $   0.01735 $ & $  -0.00459 $ & $ T$ &       TESS\\
$ 58350.39037 $ & $  18.70906 $ & $   0.01717 $ & $   0.00156 $ & $ T$ &       TESS\\
$ 58327.61783 $ & $  18.69255 $ & $   0.01902 $ & $  -0.01495 $ & $ T$ &       TESS\\
$ 58342.80003 $ & $  18.70374 $ & $   0.01818 $ & $  -0.00376 $ & $ T$ &       TESS\\
$ 58331.41375 $ & $  18.65429 $ & $   0.01691 $ & $  -0.05321 $ & $ T$ &       TESS\\
$ 58346.59590 $ & $  18.72207 $ & $   0.01802 $ & $   0.01457 $ & $ T$ &       TESS\\
$ 58335.20965 $ & $  18.72649 $ & $   0.01772 $ & $   0.01899 $ & $ T$ &       TESS\\
$ 58350.39176 $ & $  18.68757 $ & $   0.01686 $ & $  -0.01993 $ & $ T$ &       TESS\\
$ 58327.61922 $ & $  18.72321 $ & $   0.01955 $ & $   0.01571 $ & $ T$ &       TESS\\
$ 58342.80142 $ & $  18.72753 $ & $   0.01850 $ & $   0.02003 $ & $ T$ &       TESS\\
$ 58331.41514 $ & $  18.70435 $ & $   0.01764 $ & $  -0.00315 $ & $ T$ &       TESS\\
$ 58346.59729 $ & $  18.69220 $ & $   0.01758 $ & $  -0.01530 $ & $ T$ &       TESS\\
$ 58335.21104 $ & $  18.73263 $ & $   0.01782 $ & $   0.02513 $ & $ T$ &       TESS\\
$ 58350.39315 $ & $  18.68819 $ & $   0.01688 $ & $  -0.01931 $ & $ T$ &       TESS\\
$ 58327.62061 $ & $  18.70976 $ & $   0.01933 $ & $   0.00226 $ & $ T$ &       TESS\\
$ 58342.80281 $ & $  18.70966 $ & $   0.01825 $ & $   0.00216 $ & $ T$ &       TESS\\
$ 58331.41653 $ & $  18.70049 $ & $   0.01760 $ & $  -0.00701 $ & $ T$ &       TESS\\
$ 58346.59868 $ & $  18.73072 $ & $   0.01813 $ & $   0.02322 $ & $ T$ &       TESS\\
$ 58335.21243 $ & $  18.71161 $ & $   0.01752 $ & $   0.00411 $ & $ T$ &       TESS\\
$ 58350.39454 $ & $  18.71966 $ & $   0.01731 $ & $   0.01216 $ & $ T$ &       TESS\\
$ 58327.62200 $ & $  18.72397 $ & $   0.01957 $ & $   0.01647 $ & $ T$ &       TESS\\
$ 58342.80420 $ & $  18.69745 $ & $   0.01807 $ & $  -0.01005 $ & $ T$ &       TESS\\
$ 58331.41792 $ & $  18.73183 $ & $   0.01806 $ & $   0.02433 $ & $ T$ &       TESS\\
$ 58346.60007 $ & $  18.69088 $ & $   0.01752 $ & $  -0.01662 $ & $ T$ &       TESS\\
$ 58335.21382 $ & $  18.71956 $ & $   0.01761 $ & $   0.01206 $ & $ T$ &       TESS\\
$ 58350.39593 $ & $  18.71227 $ & $   0.01721 $ & $   0.00477 $ & $ T$ &       TESS\\
$ 58327.62339 $ & $  18.70301 $ & $   0.01923 $ & $  -0.00449 $ & $ T$ &       TESS\\
$ 58342.80559 $ & $  18.73924 $ & $   0.01872 $ & $   0.03174 $ & $ T$ &       TESS\\
$ 58331.41931 $ & $  18.69583 $ & $   0.01753 $ & $  -0.01167 $ & $ T$ &       TESS\\
$ 58346.60146 $ & $  18.71118 $ & $   0.01782 $ & $   0.00368 $ & $ T$ &       TESS\\
$ 58335.21521 $ & $  18.69555 $ & $   0.01725 $ & $  -0.01195 $ & $ T$ &       TESS\\
$ 58350.39732 $ & $  18.72188 $ & $   0.01739 $ & $   0.01438 $ & $ T$ &       TESS\\
$ 58327.62478 $ & $  18.67062 $ & $   0.01868 $ & $  -0.03688 $ & $ T$ &       TESS\\
$ 58342.80698 $ & $  18.69991 $ & $   0.01809 $ & $  -0.00759 $ & $ T$ &       TESS\\
$ 58331.42070 $ & $  18.71154 $ & $   0.01778 $ & $   0.00404 $ & $ T$ &       TESS\\
$ 58346.60285 $ & $  18.70599 $ & $   0.01775 $ & $  -0.00151 $ & $ T$ &       TESS\\
$ 58335.21660 $ & $  18.71791 $ & $   0.01759 $ & $   0.01041 $ & $ T$ &       TESS\\
$ 58350.39870 $ & $  18.70953 $ & $   0.01718 $ & $   0.00203 $ & $ T$ &       TESS\\
$ 58327.62617 $ & $  18.71262 $ & $   0.01939 $ & $   0.00512 $ & $ T$ &       TESS\\
$ 58342.80837 $ & $  18.71129 $ & $   0.01830 $ & $   0.00379 $ & $ T$ &       TESS\\
$ 58331.42209 $ & $  18.71920 $ & $   0.01788 $ & $   0.01170 $ & $ T$ &       TESS\\
$ 58346.60424 $ & $  18.69672 $ & $   0.01765 $ & $  -0.01078 $ & $ T$ &       TESS\\
$ 58335.21799 $ & $  18.71080 $ & $   0.01747 $ & $   0.00330 $ & $ T$ &       TESS\\
$ 58350.40009 $ & $  18.68010 $ & $   0.01674 $ & $  -0.02740 $ & $ T$ &       TESS\\
$ 58327.62755 $ & $  18.72863 $ & $   0.01962 $ & $   0.02113 $ & $ T$ &       TESS\\
$ 58342.80976 $ & $  18.66857 $ & $   0.01762 $ & $  -0.03893 $ & $ T$ &       TESS\\
$ 58331.42347 $ & $  18.68493 $ & $   0.01736 $ & $  -0.02257 $ & $ T$ &       TESS\\
$ 58346.60563 $ & $  18.71696 $ & $   0.01792 $ & $   0.00946 $ & $ T$ &       TESS\\
$ 58335.21938 $ & $  18.73258 $ & $   0.01776 $ & $   0.02508 $ & $ T$ &       TESS\\
$ 58350.40148 $ & $  18.72295 $ & $   0.01738 $ & $   0.01545 $ & $ T$ &       TESS\\
$ 58327.62894 $ & $  18.73130 $ & $   0.01968 $ & $   0.02380 $ & $ T$ &       TESS\\
$ 58342.81115 $ & $  18.69673 $ & $   0.01804 $ & $  -0.01077 $ & $ T$ &       TESS\\
$ 58331.42486 $ & $  18.72308 $ & $   0.01793 $ & $   0.01558 $ & $ T$ &       TESS\\
$ 58346.60701 $ & $  18.72054 $ & $   0.01798 $ & $   0.01304 $ & $ T$ &       TESS\\
$ 58335.22077 $ & $  18.72259 $ & $   0.01766 $ & $   0.01509 $ & $ T$ &       TESS\\
$ 58350.40287 $ & $  18.68336 $ & $   0.01680 $ & $  -0.02414 $ & $ T$ &       TESS\\
$ 58327.63033 $ & $  18.69269 $ & $   0.01903 $ & $  -0.01481 $ & $ T$ &       TESS\\
$ 58342.81253 $ & $  18.69556 $ & $   0.01803 $ & $  -0.01194 $ & $ T$ &       TESS\\
$ 58331.42625 $ & $  18.69529 $ & $   0.01752 $ & $  -0.01221 $ & $ T$ &       TESS\\
$ 58346.60840 $ & $  18.73055 $ & $   0.01816 $ & $   0.02305 $ & $ T$ &       TESS\\
$ 58335.22215 $ & $  18.72010 $ & $   0.01762 $ & $   0.01260 $ & $ T$ &       TESS\\
$ 58350.40426 $ & $  18.73179 $ & $   0.01750 $ & $   0.02429 $ & $ T$ &       TESS\\
$ 58327.63172 $ & $  18.70380 $ & $   0.01921 $ & $  -0.00370 $ & $ T$ &       TESS\\
$ 58342.81392 $ & $  18.71133 $ & $   0.01826 $ & $   0.00383 $ & $ T$ &       TESS\\
$ 58331.42764 $ & $  18.72381 $ & $   0.01794 $ & $   0.01631 $ & $ T$ &       TESS\\
$ 58346.60979 $ & $  18.71843 $ & $   0.01797 $ & $   0.01093 $ & $ T$ &       TESS\\
$ 58335.22354 $ & $  18.71298 $ & $   0.01751 $ & $   0.00548 $ & $ T$ &       TESS\\
$ 58350.40565 $ & $  18.69671 $ & $   0.01699 $ & $  -0.01079 $ & $ T$ &       TESS\\
$ 58327.63311 $ & $  18.69664 $ & $   0.01911 $ & $  -0.01086 $ & $ T$ &       TESS\\
$ 58342.81531 $ & $  18.70906 $ & $   0.01824 $ & $   0.00156 $ & $ T$ &       TESS\\
$ 58331.42903 $ & $  18.71813 $ & $   0.01787 $ & $   0.01063 $ & $ T$ &       TESS\\
$ 58346.61118 $ & $  18.73837 $ & $   0.01828 $ & $   0.03087 $ & $ T$ &       TESS\\
$ 58335.22493 $ & $  18.68888 $ & $   0.01718 $ & $  -0.01862 $ & $ T$ &       TESS\\
$ 58350.40704 $ & $  18.71160 $ & $   0.01722 $ & $   0.00410 $ & $ T$ &       TESS\\
$ 58327.63450 $ & $  18.69773 $ & $   0.01909 $ & $  -0.00977 $ & $ T$ &       TESS\\
$ 58342.81670 $ & $  18.70331 $ & $   0.01817 $ & $  -0.00419 $ & $ T$ &       TESS\\
$ 58331.43042 $ & $  18.73032 $ & $   0.01805 $ & $   0.02282 $ & $ T$ &       TESS\\
$ 58346.61257 $ & $  18.68360 $ & $   0.01742 $ & $  -0.02390 $ & $ T$ &       TESS\\
$ 58335.22632 $ & $  18.73297 $ & $   0.01779 $ & $   0.02547 $ & $ T$ &       TESS\\
$ 58350.40843 $ & $  18.72462 $ & $   0.01742 $ & $   0.01712 $ & $ T$ &       TESS\\
$ 58327.63589 $ & $  18.69734 $ & $   0.01908 $ & $  -0.01016 $ & $ T$ &       TESS\\
$ 58342.81809 $ & $  18.68916 $ & $   0.01794 $ & $  -0.01834 $ & $ T$ &       TESS\\
$ 58331.43181 $ & $  18.71628 $ & $   0.01785 $ & $   0.00878 $ & $ T$ &       TESS\\
$ 58346.61396 $ & $  18.69345 $ & $   0.01758 $ & $  -0.01405 $ & $ T$ &       TESS\\
$ 58335.22771 $ & $  18.69755 $ & $   0.01724 $ & $  -0.00995 $ & $ T$ &       TESS\\
$ 58350.40982 $ & $  18.69912 $ & $   0.01703 $ & $  -0.00838 $ & $ T$ &       TESS\\
$ 58327.63728 $ & $  18.70768 $ & $   0.01926 $ & $   0.00018 $ & $ T$ &       TESS\\
$ 58342.81948 $ & $  18.70864 $ & $   0.01822 $ & $   0.00114 $ & $ T$ &       TESS\\
$ 58331.43320 $ & $  18.68541 $ & $   0.01737 $ & $  -0.02209 $ & $ T$ &       TESS\\
$ 58346.61535 $ & $  18.69134 $ & $   0.01754 $ & $  -0.01616 $ & $ T$ &       TESS\\
$ 58335.22910 $ & $  18.71341 $ & $   0.01752 $ & $   0.00591 $ & $ T$ &       TESS\\
$ 58350.41120 $ & $  18.70079 $ & $   0.01703 $ & $  -0.00671 $ & $ T$ &       TESS\\
$ 58327.63867 $ & $  18.68542 $ & $   0.01890 $ & $  -0.02208 $ & $ T$ &       TESS\\
$ 58342.82087 $ & $  18.74181 $ & $   0.01877 $ & $   0.03431 $ & $ T$ &       TESS\\
$ 58331.43459 $ & $  18.73022 $ & $   0.01804 $ & $   0.02272 $ & $ T$ &       TESS\\
$ 58346.61674 $ & $  18.74733 $ & $   0.01841 $ & $   0.03983 $ & $ T$ &       TESS\\
$ 58335.23049 $ & $  18.73632 $ & $   0.01787 $ & $   0.02882 $ & $ T$ &       TESS\\
$ 58350.41259 $ & $  18.69107 $ & $   0.01691 $ & $  -0.01643 $ & $ T$ &       TESS\\
$ 58327.64005 $ & $  18.69233 $ & $   0.01901 $ & $  -0.01517 $ & $ T$ &       TESS\\
$ 58342.82226 $ & $  18.71599 $ & $   0.01835 $ & $   0.00849 $ & $ T$ &       TESS\\
$ 58331.43597 $ & $  18.71779 $ & $   0.01784 $ & $   0.01029 $ & $ T$ &       TESS\\
$ 58346.61813 $ & $  18.73945 $ & $   0.01827 $ & $   0.03195 $ & $ T$ &       TESS\\
$ 58335.23188 $ & $  18.71168 $ & $   0.01748 $ & $   0.00418 $ & $ T$ &       TESS\\
$ 58350.41398 $ & $  18.68920 $ & $   0.01687 $ & $  -0.01830 $ & $ T$ &       TESS\\
$ 58327.64144 $ & $  18.72345 $ & $   0.01953 $ & $   0.01595 $ & $ T$ &       TESS\\
$ 58342.82365 $ & $  18.69060 $ & $   0.01797 $ & $  -0.01690 $ & $ T$ &       TESS\\
$ 58331.43736 $ & $  18.70132 $ & $   0.01758 $ & $  -0.00618 $ & $ T$ &       TESS\\
$ 58346.61951 $ & $  18.72744 $ & $   0.01810 $ & $   0.01994 $ & $ T$ &       TESS\\
$ 58335.23327 $ & $  18.72373 $ & $   0.01766 $ & $   0.01623 $ & $ T$ &       TESS\\
$ 58350.41537 $ & $  18.71628 $ & $   0.01728 $ & $   0.00878 $ & $ T$ &       TESS\\
$ 58327.64283 $ & $  18.73653 $ & $   0.01975 $ & $   0.02903 $ & $ T$ &       TESS\\
$ 58342.82503 $ & $  18.69362 $ & $   0.01802 $ & $  -0.01388 $ & $ T$ &       TESS\\
$ 58331.43875 $ & $  18.69407 $ & $   0.01749 $ & $  -0.01343 $ & $ T$ &       TESS\\
$ 58346.62090 $ & $  18.71235 $ & $   0.01787 $ & $   0.00485 $ & $ T$ &       TESS\\
$ 58335.23465 $ & $  18.69329 $ & $   0.01721 $ & $  -0.01421 $ & $ T$ &       TESS\\
$ 58350.41676 $ & $  18.71835 $ & $   0.01734 $ & $   0.01085 $ & $ T$ &       TESS\\
$ 58327.64422 $ & $  18.68806 $ & $   0.01893 $ & $  -0.01944 $ & $ T$ &       TESS\\
$ 58342.82642 $ & $  18.67533 $ & $   0.01771 $ & $  -0.03217 $ & $ T$ &       TESS\\
$ 58331.44014 $ & $  18.72304 $ & $   0.01794 $ & $   0.01554 $ & $ T$ &       TESS\\
$ 58346.62229 $ & $  18.73286 $ & $   0.01816 $ & $   0.02536 $ & $ T$ &       TESS\\
$ 58335.23604 $ & $  18.70899 $ & $   0.01743 $ & $   0.00149 $ & $ T$ &       TESS\\
$ 58350.41815 $ & $  18.72340 $ & $   0.01737 $ & $   0.01590 $ & $ T$ &       TESS\\
$ 58327.64561 $ & $  18.70106 $ & $   0.01916 $ & $  -0.00644 $ & $ T$ &       TESS\\
$ 58342.82781 $ & $  18.73505 $ & $   0.01864 $ & $   0.02755 $ & $ T$ &       TESS\\
$ 58331.44153 $ & $  18.69801 $ & $   0.01758 $ & $  -0.00949 $ & $ T$ &       TESS\\
$ 58346.62368 $ & $  18.72293 $ & $   0.01805 $ & $   0.01543 $ & $ T$ &       TESS\\
$ 58335.23743 $ & $  18.72950 $ & $   0.01772 $ & $   0.02200 $ & $ T$ &       TESS\\
$ 58350.41954 $ & $  18.71221 $ & $   0.01721 $ & $   0.00471 $ & $ T$ &       TESS\\
$ 58327.64700 $ & $  18.72732 $ & $   0.01960 $ & $   0.01982 $ & $ T$ &       TESS\\
$ 58342.82920 $ & $  18.70370 $ & $   0.01815 $ & $  -0.00380 $ & $ T$ &       TESS\\
$ 58331.44292 $ & $  18.70243 $ & $   0.01759 $ & $  -0.00507 $ & $ T$ &       TESS\\
$ 58346.62507 $ & $  18.71803 $ & $   0.01793 $ & $   0.01053 $ & $ T$ &       TESS\\
$ 58335.23882 $ & $  18.73159 $ & $   0.01780 $ & $   0.02409 $ & $ T$ &       TESS\\
$ 58350.42093 $ & $  18.69528 $ & $   0.01697 $ & $  -0.01222 $ & $ T$ &       TESS\\
$ 58327.64839 $ & $  18.70086 $ & $   0.01911 $ & $  -0.00664 $ & $ T$ &       TESS\\
$ 58342.83059 $ & $  18.69760 $ & $   0.01805 $ & $  -0.00990 $ & $ T$ &       TESS\\
$ 58331.44431 $ & $  18.71211 $ & $   0.01779 $ & $   0.00461 $ & $ T$ &       TESS\\
$ 58346.62646 $ & $  18.72493 $ & $   0.01809 $ & $   0.01743 $ & $ T$ &       TESS\\
$ 58335.24021 $ & $  18.73044 $ & $   0.01777 $ & $   0.02294 $ & $ T$ &       TESS\\
$ 58350.42232 $ & $  18.71878 $ & $   0.01731 $ & $   0.01128 $ & $ T$ &       TESS\\
$ 58327.64978 $ & $  18.70452 $ & $   0.01920 $ & $  -0.00298 $ & $ T$ &       TESS\\
$ 58342.83198 $ & $  18.72258 $ & $   0.01846 $ & $   0.01508 $ & $ T$ &       TESS\\
$ 58331.44570 $ & $  18.73572 $ & $   0.01815 $ & $   0.02822 $ & $ T$ &       TESS\\
$ 58346.62785 $ & $  18.72105 $ & $   0.01801 $ & $   0.01355 $ & $ T$ &       TESS\\
$ 58335.24160 $ & $  18.69289 $ & $   0.01717 $ & $  -0.01461 $ & $ T$ &       TESS\\
$ 58350.42370 $ & $  18.72258 $ & $   0.01736 $ & $   0.01508 $ & $ T$ &       TESS\\
$ 58327.65117 $ & $  18.73333 $ & $   0.01969 $ & $   0.02583 $ & $ T$ &       TESS\\
$ 58342.83337 $ & $  18.71996 $ & $   0.01841 $ & $   0.01246 $ & $ T$ &       TESS\\
$ 58331.44709 $ & $  18.72127 $ & $   0.01788 $ & $   0.01377 $ & $ T$ &       TESS\\
$ 58346.62924 $ & $  18.68026 $ & $   0.01737 $ & $  -0.02724 $ & $ T$ &       TESS\\
$ 58335.24299 $ & $  18.69142 $ & $   0.01717 $ & $  -0.01608 $ & $ T$ &       TESS\\
$ 58350.42509 $ & $  18.70179 $ & $   0.01707 $ & $  -0.00571 $ & $ T$ &       TESS\\
$ 58327.65255 $ & $  18.70068 $ & $   0.01915 $ & $  -0.00682 $ & $ T$ &       TESS\\
$ 58342.83476 $ & $  18.68397 $ & $   0.01785 $ & $  -0.02353 $ & $ T$ &       TESS\\
$ 58331.44847 $ & $  18.70651 $ & $   0.01767 $ & $  -0.00099 $ & $ T$ &       TESS\\
$ 58346.63063 $ & $  18.70670 $ & $   0.01778 $ & $  -0.00080 $ & $ T$ &       TESS\\
$ 58335.24438 $ & $  18.73310 $ & $   0.01779 $ & $   0.02560 $ & $ T$ &       TESS\\
$ 58350.42648 $ & $  18.71193 $ & $   0.01721 $ & $   0.00443 $ & $ T$ &       TESS\\
$ 58327.65394 $ & $  18.69471 $ & $   0.01906 $ & $  -0.01279 $ & $ T$ &       TESS\\
$ 58342.83615 $ & $  18.69294 $ & $   0.01797 $ & $  -0.01456 $ & $ T$ &       TESS\\
$ 58331.44986 $ & $  18.70767 $ & $   0.01772 $ & $   0.00017 $ & $ T$ &       TESS\\
$ 58346.63201 $ & $  18.70061 $ & $   0.01769 $ & $  -0.00689 $ & $ T$ &       TESS\\
$ 58335.24577 $ & $  18.71863 $ & $   0.01757 $ & $   0.01113 $ & $ T$ &       TESS\\
$ 58350.42787 $ & $  18.72837 $ & $   0.01746 $ & $   0.02087 $ & $ T$ &       TESS\\
$ 58327.65533 $ & $  18.72447 $ & $   0.01951 $ & $   0.01697 $ & $ T$ &       TESS\\
$ 58342.83753 $ & $  18.70452 $ & $   0.01816 $ & $  -0.00298 $ & $ T$ &       TESS\\
$ 58331.45125 $ & $  18.69564 $ & $   0.01754 $ & $  -0.01186 $ & $ T$ &       TESS\\
$ 58346.63340 $ & $  18.71213 $ & $   0.01787 $ & $   0.00463 $ & $ T$ &       TESS\\
$ 58335.24715 $ & $  18.71727 $ & $   0.01754 $ & $   0.00977 $ & $ T$ &       TESS\\
$ 58350.42926 $ & $  18.69785 $ & $   0.01700 $ & $  -0.00965 $ & $ T$ &       TESS\\
$ 58327.65672 $ & $  18.72603 $ & $   0.01954 $ & $   0.01853 $ & $ T$ &       TESS\\
$ 58342.83892 $ & $  18.70373 $ & $   0.01815 $ & $  -0.00377 $ & $ T$ &       TESS\\
$ 58331.45264 $ & $  18.72776 $ & $   0.01800 $ & $   0.02026 $ & $ T$ &       TESS\\
$ 58346.63479 $ & $  18.70500 $ & $   0.01773 $ & $  -0.00250 $ & $ T$ &       TESS\\
$ 58335.24854 $ & $  18.72632 $ & $   0.01771 $ & $   0.01882 $ & $ T$ &       TESS\\
$ 58350.43065 $ & $  18.70679 $ & $   0.01716 $ & $  -0.00071 $ & $ T$ &       TESS\\
$ 58327.65811 $ & $  18.70574 $ & $   0.01921 $ & $  -0.00176 $ & $ T$ &       TESS\\
$ 58342.84031 $ & $  18.68364 $ & $   0.01785 $ & $  -0.02386 $ & $ T$ &       TESS\\
$ 58331.45403 $ & $  18.69546 $ & $   0.01753 $ & $  -0.01204 $ & $ T$ &       TESS\\
$ 58346.63618 $ & $  18.70980 $ & $   0.01785 $ & $   0.00230 $ & $ T$ &       TESS\\
$ 58335.24993 $ & $  18.72393 $ & $   0.01764 $ & $   0.01643 $ & $ T$ &       TESS\\
$ 58350.43204 $ & $  18.71238 $ & $   0.01718 $ & $   0.00488 $ & $ T$ &       TESS\\
$ 58327.65950 $ & $  18.68169 $ & $   0.01879 $ & $  -0.02581 $ & $ T$ &       TESS\\
$ 58342.84170 $ & $  18.67814 $ & $   0.01775 $ & $  -0.02936 $ & $ T$ &       TESS\\
$ 58331.45542 $ & $  18.70833 $ & $   0.01773 $ & $   0.00083 $ & $ T$ &       TESS\\
$ 58346.63757 $ & $  18.71346 $ & $   0.01788 $ & $   0.00596 $ & $ T$ &       TESS\\
$ 58335.25132 $ & $  18.70793 $ & $   0.01739 $ & $   0.00043 $ & $ T$ &       TESS\\
$ 58350.43343 $ & $  18.69165 $ & $   0.01691 $ & $  -0.01585 $ & $ T$ &       TESS\\
$ 58327.66089 $ & $  18.69608 $ & $   0.01904 $ & $  -0.01142 $ & $ T$ &       TESS\\
$ 58342.84309 $ & $  18.69944 $ & $   0.01808 $ & $  -0.00806 $ & $ T$ &       TESS\\
$ 58331.45681 $ & $  18.72185 $ & $   0.01791 $ & $   0.01435 $ & $ T$ &       TESS\\
$ 58346.63896 $ & $  18.69897 $ & $   0.01768 $ & $  -0.00853 $ & $ T$ &       TESS\\
$ 58335.25271 $ & $  18.71980 $ & $   0.01757 $ & $   0.01230 $ & $ T$ &       TESS\\
$ 58350.43482 $ & $  18.71790 $ & $   0.01731 $ & $   0.01040 $ & $ T$ &       TESS\\
$ 58327.66228 $ & $  18.73726 $ & $   0.01969 $ & $   0.02976 $ & $ T$ &       TESS\\
$ 58342.84448 $ & $  18.69215 $ & $   0.01795 $ & $  -0.01535 $ & $ T$ &       TESS\\
$ 58331.45820 $ & $  18.73221 $ & $   0.01810 $ & $   0.02471 $ & $ T$ &       TESS\\
$ 58346.64035 $ & $  18.70424 $ & $   0.01773 $ & $  -0.00326 $ & $ T$ &       TESS\\
$ 58335.25410 $ & $  18.72241 $ & $   0.01761 $ & $   0.01491 $ & $ T$ &       TESS\\
$ 58350.43620 $ & $  18.72602 $ & $   0.01743 $ & $   0.01852 $ & $ T$ &       TESS\\
$ 58327.66367 $ & $  18.68233 $ & $   0.01877 $ & $  -0.02517 $ & $ T$ &       TESS\\
$ 58342.84587 $ & $  18.69456 $ & $   0.01800 $ & $  -0.01294 $ & $ T$ &       TESS\\
$ 58331.45959 $ & $  18.69796 $ & $   0.01757 $ & $  -0.00954 $ & $ T$ &       TESS\\
$ 58346.64174 $ & $  18.70258 $ & $   0.01770 $ & $  -0.00492 $ & $ T$ &       TESS\\
$ 58335.25549 $ & $  18.73256 $ & $   0.01774 $ & $   0.02506 $ & $ T$ &       TESS\\
$ 58350.43759 $ & $  18.68352 $ & $   0.01678 $ & $  -0.02398 $ & $ T$ &       TESS\\
$ 58342.84726 $ & $  18.68155 $ & $   0.01779 $ & $  -0.02595 $ & $ T$ &       TESS\\
$ 58331.46098 $ & $  18.68241 $ & $   0.01732 $ & $  -0.02509 $ & $ T$ &       TESS\\
$ 58346.64313 $ & $  18.68469 $ & $   0.01747 $ & $  -0.02281 $ & $ T$ &       TESS\\
$ 58335.25688 $ & $  18.70268 $ & $   0.01732 $ & $  -0.00482 $ & $ T$ &       TESS\\
$ 58350.43898 $ & $  18.70802 $ & $   0.01714 $ & $   0.00052 $ & $ T$ &       TESS\\
$ 58327.66644 $ & $  18.66920 $ & $   0.01857 $ & $  -0.03830 $ & $ T$ &       TESS\\
$ 58342.84865 $ & $  18.69389 $ & $   0.01799 $ & $  -0.01361 $ & $ T$ &       TESS\\
$ 58331.46236 $ & $  18.71340 $ & $   0.01777 $ & $   0.00590 $ & $ T$ &       TESS\\
$ 58346.64451 $ & $  18.71402 $ & $   0.01789 $ & $   0.00652 $ & $ T$ &       TESS\\
$ 58335.25827 $ & $  18.70985 $ & $   0.01743 $ & $   0.00235 $ & $ T$ &       TESS\\
$ 58350.44037 $ & $  18.70876 $ & $   0.01718 $ & $   0.00126 $ & $ T$ &       TESS\\
$ 58327.66783 $ & $  18.68504 $ & $   0.01887 $ & $  -0.02246 $ & $ T$ &       TESS\\
$ 58342.85003 $ & $  18.70030 $ & $   0.01810 $ & $  -0.00720 $ & $ T$ &       TESS\\
$ 58331.46375 $ & $  18.72536 $ & $   0.01795 $ & $   0.01786 $ & $ T$ &       TESS\\
$ 58346.64590 $ & $  18.71544 $ & $   0.01790 $ & $   0.00794 $ & $ T$ &       TESS\\
$ 58335.25966 $ & $  18.71164 $ & $   0.01746 $ & $   0.00414 $ & $ T$ &       TESS\\
$ 58350.44176 $ & $  18.70879 $ & $   0.01719 $ & $   0.00129 $ & $ T$ &       TESS\\
$ 58327.66922 $ & $  18.67538 $ & $   0.01869 $ & $  -0.03212 $ & $ T$ &       TESS\\
$ 58342.85142 $ & $  18.68793 $ & $   0.01789 $ & $  -0.01957 $ & $ T$ &       TESS\\
$ 58331.46514 $ & $  18.74154 $ & $   0.01823 $ & $   0.03404 $ & $ T$ &       TESS\\
$ 58346.64729 $ & $  18.67389 $ & $   0.01728 $ & $  -0.03361 $ & $ T$ &       TESS\\
$ 58335.26104 $ & $  18.73175 $ & $   0.01774 $ & $   0.02425 $ & $ T$ &       TESS\\
$ 58350.44315 $ & $  18.70834 $ & $   0.01716 $ & $   0.00084 $ & $ T$ &       TESS\\
$ 58327.67061 $ & $  18.71417 $ & $   0.01930 $ & $   0.00667 $ & $ T$ &       TESS\\
$ 58342.85281 $ & $  18.70791 $ & $   0.01821 $ & $   0.00041 $ & $ T$ &       TESS\\
$ 58331.46653 $ & $  18.68744 $ & $   0.01739 $ & $  -0.02006 $ & $ T$ &       TESS\\
$ 58346.64868 $ & $  18.69783 $ & $   0.01764 $ & $  -0.00967 $ & $ T$ &       TESS\\
$ 58335.26243 $ & $  18.68670 $ & $   0.01710 $ & $  -0.02080 $ & $ T$ &       TESS\\
$ 58350.44454 $ & $  18.70772 $ & $   0.01714 $ & $   0.00022 $ & $ T$ &       TESS\\
$ 58327.67200 $ & $  18.70345 $ & $   0.01912 $ & $  -0.00405 $ & $ T$ &       TESS\\
$ 58342.85420 $ & $  18.70314 $ & $   0.01810 $ & $  -0.00436 $ & $ T$ &       TESS\\
$ 58331.46792 $ & $  18.69495 $ & $   0.01751 $ & $  -0.01255 $ & $ T$ &       TESS\\
$ 58335.26382 $ & $  18.70207 $ & $   0.01731 $ & $  -0.00543 $ & $ T$ &       TESS\\
$ 58350.44593 $ & $  18.69033 $ & $   0.01688 $ & $  -0.01717 $ & $ T$ &       TESS\\
$ 58327.67339 $ & $  18.72425 $ & $   0.01947 $ & $   0.01675 $ & $ T$ &       TESS\\
$ 58342.85559 $ & $  18.70022 $ & $   0.01811 $ & $  -0.00728 $ & $ T$ &       TESS\\
$ 58331.46931 $ & $  18.66955 $ & $   0.01711 $ & $  -0.03795 $ & $ T$ &       TESS\\
$ 58346.65146 $ & $  18.71981 $ & $   0.01798 $ & $   0.01231 $ & $ T$ &       TESS\\
$ 58335.26521 $ & $  18.72366 $ & $   0.01762 $ & $   0.01616 $ & $ T$ &       TESS\\
$ 58350.44732 $ & $  18.72379 $ & $   0.01738 $ & $   0.01629 $ & $ T$ &       TESS\\
$ 58327.67478 $ & $  18.68051 $ & $   0.01877 $ & $  -0.02699 $ & $ T$ &       TESS\\
$ 58342.85698 $ & $  18.70216 $ & $   0.01811 $ & $  -0.00534 $ & $ T$ &       TESS\\
$ 58331.47070 $ & $  18.72274 $ & $   0.01793 $ & $   0.01524 $ & $ T$ &       TESS\\
$ 58346.65285 $ & $  18.69547 $ & $   0.01764 $ & $  -0.01203 $ & $ T$ &       TESS\\
$ 58335.26660 $ & $  18.72049 $ & $   0.01755 $ & $   0.01299 $ & $ T$ &       TESS\\
$ 58350.44870 $ & $  18.70600 $ & $   0.01713 $ & $  -0.00150 $ & $ T$ &       TESS\\
$ 58327.67617 $ & $  18.69501 $ & $   0.01898 $ & $  -0.01249 $ & $ T$ &       TESS\\
$ 58342.85837 $ & $  18.67231 $ & $   0.01765 $ & $  -0.03519 $ & $ T$ &       TESS\\
$ 58331.47209 $ & $  18.71149 $ & $   0.01775 $ & $   0.00399 $ & $ T$ &       TESS\\
$ 58346.65424 $ & $  18.69806 $ & $   0.01764 $ & $  -0.00944 $ & $ T$ &       TESS\\
$ 58335.26799 $ & $  18.73664 $ & $   0.01782 $ & $   0.02914 $ & $ T$ &       TESS\\
$ 58350.45009 $ & $  18.71986 $ & $   0.01732 $ & $   0.01236 $ & $ T$ &       TESS\\
$ 58327.67756 $ & $  18.69264 $ & $   0.01896 $ & $  -0.01486 $ & $ T$ &       TESS\\
$ 58342.85976 $ & $  18.71120 $ & $   0.01824 $ & $   0.00370 $ & $ T$ &       TESS\\
$ 58331.47348 $ & $  18.70160 $ & $   0.01759 $ & $  -0.00590 $ & $ T$ &       TESS\\
$ 58346.65563 $ & $  18.68325 $ & $   0.01743 $ & $  -0.02425 $ & $ T$ &       TESS\\
$ 58335.26938 $ & $  18.71388 $ & $   0.01745 $ & $   0.00638 $ & $ T$ &       TESS\\
$ 58350.45148 $ & $  18.72282 $ & $   0.01738 $ & $   0.01532 $ & $ T$ &       TESS\\
$ 58327.67894 $ & $  18.72706 $ & $   0.01951 $ & $   0.01956 $ & $ T$ &       TESS\\
$ 58342.86115 $ & $  18.69682 $ & $   0.01804 $ & $  -0.01068 $ & $ T$ &       TESS\\
$ 58331.47486 $ & $  18.71792 $ & $   0.01787 $ & $   0.01042 $ & $ T$ &       TESS\\
$ 58346.65701 $ & $  18.74018 $ & $   0.01831 $ & $   0.03268 $ & $ T$ &       TESS\\
$ 58335.27077 $ & $  18.72141 $ & $   0.01758 $ & $   0.01391 $ & $ T$ &       TESS\\
$ 58350.45287 $ & $  18.68623 $ & $   0.01684 $ & $  -0.02127 $ & $ T$ &       TESS\\
$ 58327.68033 $ & $  18.71237 $ & $   0.01929 $ & $   0.00487 $ & $ T$ &       TESS\\
$ 58342.86253 $ & $  18.73384 $ & $   0.01864 $ & $   0.02634 $ & $ T$ &       TESS\\
$ 58331.47625 $ & $  18.73424 $ & $   0.01809 $ & $   0.02674 $ & $ T$ &       TESS\\
$ 58346.65840 $ & $  18.71247 $ & $   0.01788 $ & $   0.00497 $ & $ T$ &       TESS\\
$ 58335.27216 $ & $  18.70583 $ & $   0.01737 $ & $  -0.00167 $ & $ T$ &       TESS\\
$ 58350.45426 $ & $  18.71411 $ & $   0.01724 $ & $   0.00661 $ & $ T$ &       TESS\\
$ 58327.68172 $ & $  18.70793 $ & $   0.01919 $ & $   0.00043 $ & $ T$ &       TESS\\
$ 58342.86392 $ & $  18.69493 $ & $   0.01801 $ & $  -0.01257 $ & $ T$ &       TESS\\
$ 58331.47764 $ & $  18.71311 $ & $   0.01779 $ & $   0.00561 $ & $ T$ &       TESS\\
$ 58346.65979 $ & $  18.73746 $ & $   0.01825 $ & $   0.02996 $ & $ T$ &       TESS\\
$ 58335.27354 $ & $  18.71376 $ & $   0.01748 $ & $   0.00626 $ & $ T$ &       TESS\\
$ 58350.45565 $ & $  18.69949 $ & $   0.01701 $ & $  -0.00801 $ & $ T$ &       TESS\\
$ 58342.86531 $ & $  18.67559 $ & $   0.01771 $ & $  -0.03191 $ & $ T$ &       TESS\\
$ 58331.47903 $ & $  18.73119 $ & $   0.01807 $ & $   0.02369 $ & $ T$ &       TESS\\
$ 58346.66118 $ & $  18.70319 $ & $   0.01775 $ & $  -0.00431 $ & $ T$ &       TESS\\
$ 58335.27493 $ & $  18.73411 $ & $   0.01776 $ & $   0.02661 $ & $ T$ &       TESS\\
$ 58350.45704 $ & $  18.69890 $ & $   0.01701 $ & $  -0.00860 $ & $ T$ &       TESS\\
$ 58327.68450 $ & $  18.70464 $ & $   0.01913 $ & $  -0.00286 $ & $ T$ &       TESS\\
$ 58342.86670 $ & $  18.71368 $ & $   0.01831 $ & $   0.00618 $ & $ T$ &       TESS\\
$ 58331.48042 $ & $  18.72995 $ & $   0.01807 $ & $   0.02245 $ & $ T$ &       TESS\\
$ 58346.66257 $ & $  18.72431 $ & $   0.01809 $ & $   0.01681 $ & $ T$ &       TESS\\
$ 58335.27632 $ & $  18.72977 $ & $   0.01769 $ & $   0.02227 $ & $ T$ &       TESS\\
$ 58350.45843 $ & $  18.71621 $ & $   0.01729 $ & $   0.00871 $ & $ T$ &       TESS\\
$ 58327.68589 $ & $  18.71488 $ & $   0.01931 $ & $   0.00738 $ & $ T$ &       TESS\\
$ 58342.86809 $ & $  18.72574 $ & $   0.01849 $ & $   0.01824 $ & $ T$ &       TESS\\
$ 58331.48181 $ & $  18.71064 $ & $   0.01775 $ & $   0.00314 $ & $ T$ &       TESS\\
$ 58346.66396 $ & $  18.70987 $ & $   0.01784 $ & $   0.00237 $ & $ T$ &       TESS\\
$ 58335.27771 $ & $  18.69318 $ & $   0.01716 $ & $  -0.01432 $ & $ T$ &       TESS\\
$ 58350.45982 $ & $  18.69562 $ & $   0.01696 $ & $  -0.01188 $ & $ T$ &       TESS\\
$ 58327.68728 $ & $  18.72491 $ & $   0.01949 $ & $   0.01741 $ & $ T$ &       TESS\\
$ 58342.86948 $ & $  18.73062 $ & $   0.01857 $ & $   0.02312 $ & $ T$ &       TESS\\
$ 58331.48320 $ & $  18.72152 $ & $   0.01791 $ & $   0.01402 $ & $ T$ &       TESS\\
$ 58346.66535 $ & $  18.70210 $ & $   0.01772 $ & $  -0.00540 $ & $ T$ &       TESS\\
$ 58335.27910 $ & $  18.69583 $ & $   0.01721 $ & $  -0.01167 $ & $ T$ &       TESS\\
$ 58350.46120 $ & $  18.68428 $ & $   0.01682 $ & $  -0.02322 $ & $ T$ &       TESS\\
$ 58327.68867 $ & $  18.71837 $ & $   0.01937 $ & $   0.01087 $ & $ T$ &       TESS\\
$ 58342.87087 $ & $  18.69847 $ & $   0.01803 $ & $  -0.00903 $ & $ T$ &       TESS\\
$ 58331.48459 $ & $  18.69305 $ & $   0.01749 $ & $  -0.01445 $ & $ T$ &       TESS\\
$ 58346.66674 $ & $  18.72124 $ & $   0.01800 $ & $   0.01374 $ & $ T$ &       TESS\\
$ 58335.28049 $ & $  18.71682 $ & $   0.01752 $ & $   0.00932 $ & $ T$ &       TESS\\
$ 58350.46259 $ & $  18.68055 $ & $   0.01674 $ & $  -0.02695 $ & $ T$ &       TESS\\
$ 58327.69006 $ & $  18.69367 $ & $   0.01895 $ & $  -0.01383 $ & $ T$ &       TESS\\
$ 58342.87226 $ & $  18.71426 $ & $   0.01831 $ & $   0.00676 $ & $ T$ &       TESS\\
$ 58331.48598 $ & $  18.69311 $ & $   0.01748 $ & $  -0.01439 $ & $ T$ &       TESS\\
$ 58346.66813 $ & $  18.71660 $ & $   0.01794 $ & $   0.00910 $ & $ T$ &       TESS\\
$ 58335.28188 $ & $  18.70558 $ & $   0.01732 $ & $  -0.00192 $ & $ T$ &       TESS\\
$ 58350.46398 $ & $  18.71394 $ & $   0.01724 $ & $   0.00644 $ & $ T$ &       TESS\\
$ 58327.69144 $ & $  18.69694 $ & $   0.01899 $ & $  -0.01056 $ & $ T$ &       TESS\\
$ 58342.87365 $ & $  18.68726 $ & $   0.01789 $ & $  -0.02024 $ & $ T$ &       TESS\\
$ 58331.48736 $ & $  18.70617 $ & $   0.01770 $ & $  -0.00133 $ & $ T$ &       TESS\\
$ 58346.66951 $ & $  18.70433 $ & $   0.01774 $ & $  -0.00317 $ & $ T$ &       TESS\\
$ 58335.28327 $ & $  18.68055 $ & $   0.01697 $ & $  -0.02695 $ & $ T$ &       TESS\\
$ 58350.46537 $ & $  18.69330 $ & $   0.01693 $ & $  -0.01420 $ & $ T$ &       TESS\\
$ 58327.69283 $ & $  18.73892 $ & $   0.01972 $ & $   0.03142 $ & $ T$ &       TESS\\
$ 58342.87504 $ & $  18.66682 $ & $   0.01756 $ & $  -0.04068 $ & $ T$ &       TESS\\
$ 58331.48875 $ & $  18.69004 $ & $   0.01741 $ & $  -0.01746 $ & $ T$ &       TESS\\
$ 58335.28466 $ & $  18.71730 $ & $   0.01752 $ & $   0.00980 $ & $ T$ &       TESS\\
$ 58350.46676 $ & $  18.72093 $ & $   0.01732 $ & $   0.01343 $ & $ T$ &       TESS\\
$ 58327.69422 $ & $  18.70698 $ & $   0.01917 $ & $  -0.00052 $ & $ T$ &       TESS\\
$ 58342.87642 $ & $  18.71374 $ & $   0.01830 $ & $   0.00624 $ & $ T$ &       TESS\\
$ 58331.49014 $ & $  18.71446 $ & $   0.01778 $ & $   0.00696 $ & $ T$ &       TESS\\
$ 58335.28604 $ & $  18.71074 $ & $   0.01741 $ & $   0.00324 $ & $ T$ &       TESS\\
$ 58350.46815 $ & $  18.71877 $ & $   0.01730 $ & $   0.01127 $ & $ T$ &       TESS\\
$ 58327.69561 $ & $  18.68001 $ & $   0.01873 $ & $  -0.02749 $ & $ T$ &       TESS\\
$ 58342.87781 $ & $  18.72420 $ & $   0.01846 $ & $   0.01670 $ & $ T$ &       TESS\\
$ 58331.49153 $ & $  18.71690 $ & $   0.01784 $ & $   0.00940 $ & $ T$ &       TESS\\
$ 58346.67368 $ & $  18.72221 $ & $   0.01800 $ & $   0.01471 $ & $ T$ &       TESS\\
$ 58335.28743 $ & $  18.70546 $ & $   0.01734 $ & $  -0.00204 $ & $ T$ &       TESS\\
$ 58350.46954 $ & $  18.70645 $ & $   0.01716 $ & $  -0.00105 $ & $ T$ &       TESS\\
$ 58327.69700 $ & $  18.70976 $ & $   0.01919 $ & $   0.00226 $ & $ T$ &       TESS\\
$ 58342.87920 $ & $  18.69246 $ & $   0.01794 $ & $  -0.01504 $ & $ T$ &       TESS\\
$ 58331.49292 $ & $  18.72110 $ & $   0.01790 $ & $   0.01360 $ & $ T$ &       TESS\\
$ 58346.67507 $ & $  18.70551 $ & $   0.01778 $ & $  -0.00199 $ & $ T$ &       TESS\\
$ 58335.28882 $ & $  18.68899 $ & $   0.01711 $ & $  -0.01851 $ & $ T$ &       TESS\\
$ 58350.47093 $ & $  18.68980 $ & $   0.01687 $ & $  -0.01770 $ & $ T$ &       TESS\\
$ 58327.69839 $ & $  18.69363 $ & $   0.01893 $ & $  -0.01387 $ & $ T$ &       TESS\\
$ 58342.88059 $ & $  18.69318 $ & $   0.01794 $ & $  -0.01432 $ & $ T$ &       TESS\\
$ 58331.49431 $ & $  18.72281 $ & $   0.01793 $ & $   0.01531 $ & $ T$ &       TESS\\
$ 58346.67646 $ & $  18.73980 $ & $   0.01830 $ & $   0.03230 $ & $ T$ &       TESS\\
$ 58335.29021 $ & $  18.72896 $ & $   0.01766 $ & $   0.02146 $ & $ T$ &       TESS\\
$ 58350.47232 $ & $  18.72150 $ & $   0.01735 $ & $   0.01400 $ & $ T$ &       TESS\\
$ 58327.69978 $ & $  18.69400 $ & $   0.01896 $ & $  -0.01350 $ & $ T$ &       TESS\\
$ 58342.88198 $ & $  18.70249 $ & $   0.01811 $ & $  -0.00501 $ & $ T$ &       TESS\\
$ 58331.49570 $ & $  18.72148 $ & $   0.01793 $ & $   0.01398 $ & $ T$ &       TESS\\
$ 58346.67785 $ & $  18.71518 $ & $   0.01790 $ & $   0.00768 $ & $ T$ &       TESS\\
$ 58335.29160 $ & $  18.72635 $ & $   0.01761 $ & $   0.01885 $ & $ T$ &       TESS\\
$ 58350.47370 $ & $  18.72776 $ & $   0.01745 $ & $   0.02026 $ & $ T$ &       TESS\\
$ 58327.70117 $ & $  18.72737 $ & $   0.01950 $ & $   0.01987 $ & $ T$ &       TESS\\
$ 58342.88337 $ & $  18.72445 $ & $   0.01845 $ & $   0.01695 $ & $ T$ &       TESS\\
$ 58331.49709 $ & $  18.71359 $ & $   0.01779 $ & $   0.00609 $ & $ T$ &       TESS\\
$ 58346.67924 $ & $  18.69423 $ & $   0.01760 $ & $  -0.01327 $ & $ T$ &       TESS\\
$ 58335.29299 $ & $  18.71644 $ & $   0.01750 $ & $   0.00894 $ & $ T$ &       TESS\\
$ 58350.47509 $ & $  18.70669 $ & $   0.01711 $ & $  -0.00081 $ & $ T$ &       TESS\\
$ 58327.70256 $ & $  18.72051 $ & $   0.01939 $ & $   0.01301 $ & $ T$ &       TESS\\
$ 58342.88476 $ & $  18.68788 $ & $   0.01786 $ & $  -0.01962 $ & $ T$ &       TESS\\
$ 58331.49848 $ & $  18.68354 $ & $   0.01735 $ & $  -0.02396 $ & $ T$ &       TESS\\
$ 58346.68063 $ & $  18.73590 $ & $   0.01825 $ & $   0.02840 $ & $ T$ &       TESS\\
$ 58335.29438 $ & $  18.72055 $ & $   0.01756 $ & $   0.01305 $ & $ T$ &       TESS\\
$ 58350.47648 $ & $  18.69491 $ & $   0.01695 $ & $  -0.01259 $ & $ T$ &       TESS\\
$ 58327.70394 $ & $  18.71916 $ & $   0.01936 $ & $   0.01166 $ & $ T$ &       TESS\\
$ 58342.88615 $ & $  18.73276 $ & $   0.01861 $ & $   0.02526 $ & $ T$ &       TESS\\
$ 58331.49986 $ & $  18.70901 $ & $   0.01774 $ & $   0.00151 $ & $ T$ &       TESS\\
$ 58346.68202 $ & $  18.71666 $ & $   0.01794 $ & $   0.00916 $ & $ T$ &       TESS\\
$ 58335.29577 $ & $  18.70686 $ & $   0.01732 $ & $  -0.00064 $ & $ T$ &       TESS\\
$ 58350.47787 $ & $  18.73416 $ & $   0.01754 $ & $   0.02666 $ & $ T$ &       TESS\\
$ 58327.70533 $ & $  18.70630 $ & $   0.01914 $ & $  -0.00120 $ & $ T$ &       TESS\\
$ 58342.88754 $ & $  18.69886 $ & $   0.01804 $ & $  -0.00864 $ & $ T$ &       TESS\\
$ 58331.50125 $ & $  18.71171 $ & $   0.01780 $ & $   0.00421 $ & $ T$ &       TESS\\
$ 58346.68340 $ & $  18.72911 $ & $   0.01814 $ & $   0.02161 $ & $ T$ &       TESS\\
$ 58335.29716 $ & $  18.73259 $ & $   0.01772 $ & $   0.02509 $ & $ T$ &       TESS\\
$ 58350.47926 $ & $  18.69228 $ & $   0.01693 $ & $  -0.01522 $ & $ T$ &       TESS\\
$ 58327.70672 $ & $  18.74291 $ & $   0.01975 $ & $   0.03541 $ & $ T$ &       TESS\\
$ 58342.88892 $ & $  18.71417 $ & $   0.01829 $ & $   0.00667 $ & $ T$ &       TESS\\
$ 58331.50264 $ & $  18.70589 $ & $   0.01768 $ & $  -0.00161 $ & $ T$ &       TESS\\
$ 58346.68479 $ & $  18.69324 $ & $   0.01756 $ & $  -0.01426 $ & $ T$ &       TESS\\
$ 58335.29854 $ & $  18.74622 $ & $   0.01794 $ & $   0.03872 $ & $ T$ &       TESS\\
$ 58350.48065 $ & $  18.71956 $ & $   0.01731 $ & $   0.01206 $ & $ T$ &       TESS\\
$ 58327.70811 $ & $  18.71843 $ & $   0.01934 $ & $   0.01093 $ & $ T$ &       TESS\\
$ 58342.89031 $ & $  18.71857 $ & $   0.01835 $ & $   0.01107 $ & $ T$ &       TESS\\
$ 58331.50403 $ & $  18.70429 $ & $   0.01764 $ & $  -0.00321 $ & $ T$ &       TESS\\
$ 58346.68618 $ & $  18.69051 $ & $   0.01754 $ & $  -0.01699 $ & $ T$ &       TESS\\
$ 58335.29993 $ & $  18.69868 $ & $   0.01721 $ & $  -0.00882 $ & $ T$ &       TESS\\
$ 58350.48204 $ & $  18.71799 $ & $   0.01729 $ & $   0.01049 $ & $ T$ &       TESS\\
$ 58327.70950 $ & $  18.73703 $ & $   0.01965 $ & $   0.02953 $ & $ T$ &       TESS\\
$ 58331.50542 $ & $  18.68660 $ & $   0.01738 $ & $  -0.02090 $ & $ T$ &       TESS\\
$ 58346.68757 $ & $  18.71446 $ & $   0.01790 $ & $   0.00696 $ & $ T$ &       TESS\\
$ 58335.30132 $ & $  18.72582 $ & $   0.01762 $ & $   0.01832 $ & $ T$ &       TESS\\
$ 58350.48343 $ & $  18.72118 $ & $   0.01734 $ & $   0.01368 $ & $ T$ &       TESS\\
$ 58327.71089 $ & $  18.70790 $ & $   0.01919 $ & $   0.00040 $ & $ T$ &       TESS\\
$ 58342.89309 $ & $  18.70162 $ & $   0.01807 $ & $  -0.00588 $ & $ T$ &       TESS\\
$ 58331.50681 $ & $  18.70488 $ & $   0.01768 $ & $  -0.00262 $ & $ T$ &       TESS\\
$ 58346.68896 $ & $  18.70824 $ & $   0.01781 $ & $   0.00074 $ & $ T$ &       TESS\\
$ 58335.30271 $ & $  18.70875 $ & $   0.01736 $ & $   0.00125 $ & $ T$ &       TESS\\
$ 58350.48482 $ & $  18.71787 $ & $   0.01730 $ & $   0.01037 $ & $ T$ &       TESS\\
$ 58327.71228 $ & $  18.69527 $ & $   0.01896 $ & $  -0.01223 $ & $ T$ &       TESS\\
$ 58342.89448 $ & $  18.70186 $ & $   0.01806 $ & $  -0.00564 $ & $ T$ &       TESS\\
$ 58331.50820 $ & $  18.71939 $ & $   0.01789 $ & $   0.01189 $ & $ T$ &       TESS\\
$ 58346.69035 $ & $  18.69418 $ & $   0.01760 $ & $  -0.01332 $ & $ T$ &       TESS\\
$ 58335.30410 $ & $  18.73040 $ & $   0.01769 $ & $   0.02290 $ & $ T$ &       TESS\\
$ 58350.48621 $ & $  18.72418 $ & $   0.01737 $ & $   0.01668 $ & $ T$ &       TESS\\
$ 58327.71367 $ & $  18.71309 $ & $   0.01922 $ & $   0.00559 $ & $ T$ &       TESS\\
$ 58342.89587 $ & $  18.72502 $ & $   0.01844 $ & $   0.01752 $ & $ T$ &       TESS\\
$ 58331.50959 $ & $  18.70789 $ & $   0.01770 $ & $   0.00039 $ & $ T$ &       TESS\\
$ 58346.69174 $ & $  18.70958 $ & $   0.01783 $ & $   0.00208 $ & $ T$ &       TESS\\
$ 58335.30549 $ & $  18.73285 $ & $   0.01772 $ & $   0.02535 $ & $ T$ &       TESS\\
$ 58350.48759 $ & $  18.71462 $ & $   0.01725 $ & $   0.00712 $ & $ T$ &       TESS\\
$ 58327.71506 $ & $  18.69895 $ & $   0.01902 $ & $  -0.00855 $ & $ T$ &       TESS\\
$ 58342.89726 $ & $  18.68280 $ & $   0.01778 $ & $  -0.02470 $ & $ T$ &       TESS\\
$ 58346.69313 $ & $  18.69645 $ & $   0.01762 $ & $  -0.01105 $ & $ T$ &       TESS\\
$ 58335.30688 $ & $  18.71071 $ & $   0.01737 $ & $   0.00321 $ & $ T$ &       TESS\\
$ 58350.48898 $ & $  18.69262 $ & $   0.01690 $ & $  -0.01488 $ & $ T$ &       TESS\\
$ 58327.71645 $ & $  18.68705 $ & $   0.01882 $ & $  -0.02045 $ & $ T$ &       TESS\\
$ 58342.89865 $ & $  18.71337 $ & $   0.01825 $ & $   0.00587 $ & $ T$ &       TESS\\
$ 58331.51237 $ & $  18.71526 $ & $   0.01782 $ & $   0.00776 $ & $ T$ &       TESS\\
$ 58346.69452 $ & $  18.70049 $ & $   0.01772 $ & $  -0.00701 $ & $ T$ &       TESS\\
$ 58335.30827 $ & $  18.71202 $ & $   0.01740 $ & $   0.00452 $ & $ T$ &       TESS\\
$ 58350.49037 $ & $  18.69401 $ & $   0.01696 $ & $  -0.01349 $ & $ T$ &       TESS\\
$ 58327.71783 $ & $  18.70654 $ & $   0.01914 $ & $  -0.00096 $ & $ T$ &       TESS\\
$ 58342.90004 $ & $  18.68935 $ & $   0.01789 $ & $  -0.01815 $ & $ T$ &       TESS\\
$ 58331.51375 $ & $  18.69824 $ & $   0.01759 $ & $  -0.00926 $ & $ T$ &       TESS\\
$ 58346.69590 $ & $  18.73497 $ & $   0.01825 $ & $   0.02747 $ & $ T$ &       TESS\\
$ 58335.30966 $ & $  18.71184 $ & $   0.01742 $ & $   0.00434 $ & $ T$ &       TESS\\
$ 58350.49176 $ & $  18.68633 $ & $   0.01680 $ & $  -0.02117 $ & $ T$ &       TESS\\
$ 58327.71922 $ & $  18.67783 $ & $   0.01867 $ & $  -0.02967 $ & $ T$ &       TESS\\
$ 58342.90142 $ & $  18.69570 $ & $   0.01798 $ & $  -0.01180 $ & $ T$ &       TESS\\
$ 58331.51514 $ & $  18.74618 $ & $   0.01831 $ & $   0.03868 $ & $ T$ &       TESS\\
$ 58346.69729 $ & $  18.70767 $ & $   0.01780 $ & $   0.00017 $ & $ T$ &       TESS\\
$ 58335.31104 $ & $  18.70499 $ & $   0.01728 $ & $  -0.00251 $ & $ T$ &       TESS\\
$ 58350.49315 $ & $  18.73452 $ & $   0.01754 $ & $   0.02702 $ & $ T$ &       TESS\\
$ 58327.72061 $ & $  18.68917 $ & $   0.01885 $ & $  -0.01833 $ & $ T$ &       TESS\\
$ 58342.90281 $ & $  18.70307 $ & $   0.01809 $ & $  -0.00443 $ & $ T$ &       TESS\\
$ 58346.69868 $ & $  18.71876 $ & $   0.01798 $ & $   0.01126 $ & $ T$ &       TESS\\
$ 58335.31243 $ & $  18.70803 $ & $   0.01735 $ & $   0.00053 $ & $ T$ &       TESS\\
$ 58350.49454 $ & $  18.69592 $ & $   0.01698 $ & $  -0.01158 $ & $ T$ &       TESS\\
$ 58327.72200 $ & $  18.71456 $ & $   0.01925 $ & $   0.00706 $ & $ T$ &       TESS\\
$ 58342.90420 $ & $  18.67114 $ & $   0.01760 $ & $  -0.03636 $ & $ T$ &       TESS\\
$ 58331.51792 $ & $  18.72798 $ & $   0.01803 $ & $   0.02048 $ & $ T$ &       TESS\\
$ 58346.70007 $ & $  18.72930 $ & $   0.01813 $ & $   0.02180 $ & $ T$ &       TESS\\
$ 58335.31382 $ & $  18.68505 $ & $   0.01700 $ & $  -0.02245 $ & $ T$ &       TESS\\
$ 58350.49593 $ & $  18.69569 $ & $   0.01699 $ & $  -0.01181 $ & $ T$ &       TESS\\
$ 58327.72339 $ & $  18.70434 $ & $   0.01908 $ & $  -0.00316 $ & $ T$ &       TESS\\
$ 58342.90559 $ & $  18.71723 $ & $   0.01829 $ & $   0.00973 $ & $ T$ &       TESS\\
$ 58331.51931 $ & $  18.72234 $ & $   0.01796 $ & $   0.01484 $ & $ T$ &       TESS\\
$ 58346.70146 $ & $  18.69978 $ & $   0.01765 $ & $  -0.00772 $ & $ T$ &       TESS\\
$ 58335.31521 $ & $  18.71488 $ & $   0.01743 $ & $   0.00738 $ & $ T$ &       TESS\\
$ 58350.49732 $ & $  18.72330 $ & $   0.01735 $ & $   0.01580 $ & $ T$ &       TESS\\
$ 58327.72478 $ & $  18.70975 $ & $   0.01918 $ & $   0.00225 $ & $ T$ &       TESS\\
$ 58342.90698 $ & $  18.70100 $ & $   0.01805 $ & $  -0.00650 $ & $ T$ &       TESS\\
$ 58331.52070 $ & $  18.67787 $ & $   0.01729 $ & $  -0.02963 $ & $ T$ &       TESS\\
$ 58346.70285 $ & $  18.70815 $ & $   0.01783 $ & $   0.00065 $ & $ T$ &       TESS\\
$ 58335.31660 $ & $  18.69878 $ & $   0.01719 $ & $  -0.00872 $ & $ T$ &       TESS\\
$ 58350.49871 $ & $  18.70272 $ & $   0.01707 $ & $  -0.00478 $ & $ T$ &       TESS\\
$ 58327.72617 $ & $  18.71430 $ & $   0.01927 $ & $   0.00680 $ & $ T$ &       TESS\\
$ 58342.90837 $ & $  18.69294 $ & $   0.01792 $ & $  -0.01456 $ & $ T$ &       TESS\\
$ 58331.52209 $ & $  18.71442 $ & $   0.01786 $ & $   0.00692 $ & $ T$ &       TESS\\
$ 58346.70424 $ & $  18.67170 $ & $   0.01726 $ & $  -0.03580 $ & $ T$ &       TESS\\
$ 58335.31799 $ & $  18.69452 $ & $   0.01714 $ & $  -0.01298 $ & $ T$ &       TESS\\
$ 58350.50009 $ & $  18.70950 $ & $   0.01719 $ & $   0.00200 $ & $ T$ &       TESS\\
$ 58327.72756 $ & $  18.70222 $ & $   0.01906 $ & $  -0.00528 $ & $ T$ &       TESS\\
$ 58342.90976 $ & $  18.68725 $ & $   0.01783 $ & $  -0.02025 $ & $ T$ &       TESS\\
$ 58331.52348 $ & $  18.71652 $ & $   0.01784 $ & $   0.00902 $ & $ T$ &       TESS\\
$ 58346.70563 $ & $  18.70106 $ & $   0.01772 $ & $  -0.00644 $ & $ T$ &       TESS\\
$ 58335.31938 $ & $  18.72255 $ & $   0.01754 $ & $   0.01505 $ & $ T$ &       TESS\\
$ 58350.50148 $ & $  18.68215 $ & $   0.01681 $ & $  -0.02535 $ & $ T$ &       TESS\\
$ 58327.72895 $ & $  18.67457 $ & $   0.01860 $ & $  -0.03293 $ & $ T$ &       TESS\\
$ 58342.91115 $ & $  18.70697 $ & $   0.01813 $ & $  -0.00053 $ & $ T$ &       TESS\\
$ 58331.52487 $ & $  18.70422 $ & $   0.01765 $ & $  -0.00328 $ & $ T$ &       TESS\\
$ 58346.70702 $ & $  18.68694 $ & $   0.01747 $ & $  -0.02056 $ & $ T$ &       TESS\\
$ 58335.32077 $ & $  18.72856 $ & $   0.01762 $ & $   0.02106 $ & $ T$ &       TESS\\
$ 58350.50287 $ & $  18.72886 $ & $   0.01746 $ & $   0.02136 $ & $ T$ &       TESS\\
$ 58327.73033 $ & $  18.69826 $ & $   0.01897 $ & $  -0.00924 $ & $ T$ &       TESS\\
$ 58342.91254 $ & $  18.70000 $ & $   0.01803 $ & $  -0.00750 $ & $ T$ &       TESS\\
$ 58331.52625 $ & $  18.71337 $ & $   0.01779 $ & $   0.00587 $ & $ T$ &       TESS\\
$ 58346.70840 $ & $  18.72306 $ & $   0.01803 $ & $   0.01556 $ & $ T$ &       TESS\\
$ 58335.32216 $ & $  18.72571 $ & $   0.01756 $ & $   0.01821 $ & $ T$ &       TESS\\
$ 58350.50426 $ & $  18.69342 $ & $   0.01692 $ & $  -0.01408 $ & $ T$ &       TESS\\
$ 58327.73172 $ & $  18.70433 $ & $   0.01908 $ & $  -0.00317 $ & $ T$ &       TESS\\
$ 58342.91392 $ & $  18.70273 $ & $   0.01807 $ & $  -0.00477 $ & $ T$ &       TESS\\
$ 58331.52764 $ & $  18.72213 $ & $   0.01796 $ & $   0.01463 $ & $ T$ &       TESS\\
$ 58346.70979 $ & $  18.70653 $ & $   0.01779 $ & $  -0.00097 $ & $ T$ &       TESS\\
$ 58335.32354 $ & $  18.71776 $ & $   0.01744 $ & $   0.01026 $ & $ T$ &       TESS\\
$ 58350.50565 $ & $  18.74397 $ & $   0.01766 $ & $   0.03647 $ & $ T$ &       TESS\\
$ 58327.73311 $ & $  18.68557 $ & $   0.01876 $ & $  -0.02193 $ & $ T$ &       TESS\\
$ 58342.91531 $ & $  18.70155 $ & $   0.01805 $ & $  -0.00595 $ & $ T$ &       TESS\\
$ 58331.52903 $ & $  18.71130 $ & $   0.01777 $ & $   0.00380 $ & $ T$ &       TESS\\
$ 58346.71118 $ & $  18.68207 $ & $   0.01743 $ & $  -0.02543 $ & $ T$ &       TESS\\
$ 58335.32493 $ & $  18.71932 $ & $   0.01750 $ & $   0.01182 $ & $ T$ &       TESS\\
$ 58350.50704 $ & $  18.70915 $ & $   0.01719 $ & $   0.00165 $ & $ T$ &       TESS\\
$ 58327.73450 $ & $  18.71572 $ & $   0.01926 $ & $   0.00822 $ & $ T$ &       TESS\\
$ 58342.91670 $ & $  18.71975 $ & $   0.01832 $ & $   0.01225 $ & $ T$ &       TESS\\
$ 58331.53042 $ & $  18.71114 $ & $   0.01781 $ & $   0.00364 $ & $ T$ &       TESS\\
$ 58346.71257 $ & $  18.72806 $ & $   0.01810 $ & $   0.02056 $ & $ T$ &       TESS\\
$ 58335.32632 $ & $  18.71505 $ & $   0.01743 $ & $   0.00755 $ & $ T$ &       TESS\\
$ 58350.50843 $ & $  18.70046 $ & $   0.01705 $ & $  -0.00704 $ & $ T$ &       TESS\\
$ 58327.73589 $ & $  18.70673 $ & $   0.01913 $ & $  -0.00077 $ & $ T$ &       TESS\\
$ 58342.91809 $ & $  18.71496 $ & $   0.01825 $ & $   0.00746 $ & $ T$ &       TESS\\
$ 58331.53181 $ & $  18.68000 $ & $   0.01731 $ & $  -0.02750 $ & $ T$ &       TESS\\
$ 58346.71396 $ & $  18.68802 $ & $   0.01751 $ & $  -0.01948 $ & $ T$ &       TESS\\
$ 58335.32771 $ & $  18.68894 $ & $   0.01702 $ & $  -0.01856 $ & $ T$ &       TESS\\
$ 58350.50982 $ & $  18.72624 $ & $   0.01742 $ & $   0.01874 $ & $ T$ &       TESS\\
$ 58327.73728 $ & $  18.70083 $ & $   0.01903 $ & $  -0.00667 $ & $ T$ &       TESS\\
$ 58342.91948 $ & $  18.71642 $ & $   0.01827 $ & $   0.00892 $ & $ T$ &       TESS\\
$ 58331.53320 $ & $  18.69315 $ & $   0.01751 $ & $  -0.01435 $ & $ T$ &       TESS\\
$ 58346.71535 $ & $  18.71011 $ & $   0.01784 $ & $   0.00261 $ & $ T$ &       TESS\\
$ 58335.32910 $ & $  18.69115 $ & $   0.01709 $ & $  -0.01635 $ & $ T$ &       TESS\\
$ 58350.51121 $ & $  18.71446 $ & $   0.01726 $ & $   0.00696 $ & $ T$ &       TESS\\
$ 58327.73867 $ & $  18.69753 $ & $   0.01898 $ & $  -0.00997 $ & $ T$ &       TESS\\
$ 58342.92087 $ & $  18.71911 $ & $   0.01829 $ & $   0.01161 $ & $ T$ &       TESS\\
$ 58331.53459 $ & $  18.70014 $ & $   0.01761 $ & $  -0.00736 $ & $ T$ &       TESS\\
$ 58346.71674 $ & $  18.72349 $ & $   0.01806 $ & $   0.01599 $ & $ T$ &       TESS\\
$ 58350.51259 $ & $  18.68541 $ & $   0.01682 $ & $  -0.02209 $ & $ T$ &       TESS\\
$ 58342.92226 $ & $  18.67817 $ & $   0.01768 $ & $  -0.02933 $ & $ T$ &       TESS\\
$ 58331.53598 $ & $  18.70609 $ & $   0.01769 $ & $  -0.00141 $ & $ T$ &       TESS\\
$ 58346.71813 $ & $  18.68071 $ & $   0.01740 $ & $  -0.02679 $ & $ T$ &       TESS\\
$ 58350.51398 $ & $  18.71170 $ & $   0.01719 $ & $   0.00420 $ & $ T$ &       TESS\\
$ 58327.74145 $ & $  18.70960 $ & $   0.01917 $ & $   0.00210 $ & $ T$ &       TESS\\
$ 58342.92365 $ & $  18.73045 $ & $   0.01850 $ & $   0.02295 $ & $ T$ &       TESS\\
$ 58331.53737 $ & $  18.69317 $ & $   0.01752 $ & $  -0.01433 $ & $ T$ &       TESS\\
$ 58350.51537 $ & $  18.70711 $ & $   0.01715 $ & $  -0.00039 $ & $ T$ &       TESS\\
$ 58327.74283 $ & $  18.68649 $ & $   0.01878 $ & $  -0.02101 $ & $ T$ &       TESS\\
$ 58342.92504 $ & $  18.69516 $ & $   0.01795 $ & $  -0.01234 $ & $ T$ &       TESS\\
$ 58331.53875 $ & $  18.70396 $ & $   0.01769 $ & $  -0.00354 $ & $ T$ &       TESS\\
$ 58346.72090 $ & $  18.72066 $ & $   0.01799 $ & $   0.01316 $ & $ T$ &       TESS\\
$ 58350.51676 $ & $  18.69654 $ & $   0.01696 $ & $  -0.01096 $ & $ T$ &       TESS\\
$ 58327.74422 $ & $  18.69770 $ & $   0.01897 $ & $  -0.00980 $ & $ T$ &       TESS\\
$ 58342.92642 $ & $  18.72412 $ & $   0.01835 $ & $   0.01662 $ & $ T$ &       TESS\\
$ 58331.54014 $ & $  18.68050 $ & $   0.01734 $ & $  -0.02700 $ & $ T$ &       TESS\\
$ 58346.72229 $ & $  18.69750 $ & $   0.01761 $ & $  -0.01000 $ & $ T$ &       TESS\\
$ 58350.51815 $ & $  18.73649 $ & $   0.01758 $ & $   0.02899 $ & $ T$ &       TESS\\
$ 58327.74561 $ & $  18.68273 $ & $   0.01870 $ & $  -0.02477 $ & $ T$ &       TESS\\
$ 58342.92781 $ & $  18.71294 $ & $   0.01818 $ & $   0.00544 $ & $ T$ &       TESS\\
$ 58331.54153 $ & $  18.68479 $ & $   0.01739 $ & $  -0.02271 $ & $ T$ &       TESS\\
$ 58346.72368 $ & $  18.72626 $ & $   0.01807 $ & $   0.01876 $ & $ T$ &       TESS\\
$ 58350.51954 $ & $  18.71309 $ & $   0.01722 $ & $   0.00559 $ & $ T$ &       TESS\\
$ 58327.74700 $ & $  18.68702 $ & $   0.01876 $ & $  -0.02048 $ & $ T$ &       TESS\\
$ 58342.92920 $ & $  18.71471 $ & $   0.01823 $ & $   0.00721 $ & $ T$ &       TESS\\
$ 58331.54292 $ & $  18.70132 $ & $   0.01766 $ & $  -0.00618 $ & $ T$ &       TESS\\
$ 58346.72507 $ & $  18.74616 $ & $   0.01839 $ & $   0.03866 $ & $ T$ &       TESS\\
$ 58350.52093 $ & $  18.69191 $ & $   0.01691 $ & $  -0.01559 $ & $ T$ &       TESS\\
$ 58327.74839 $ & $  18.69245 $ & $   0.01885 $ & $  -0.01505 $ & $ T$ &       TESS\\
$ 58342.93059 $ & $  18.70314 $ & $   0.01803 $ & $  -0.00436 $ & $ T$ &       TESS\\
$ 58331.54431 $ & $  18.71848 $ & $   0.01792 $ & $   0.01098 $ & $ T$ &       TESS\\
$ 58346.72646 $ & $  18.73052 $ & $   0.01814 $ & $   0.02302 $ & $ T$ &       TESS\\
$ 58350.52232 $ & $  18.69826 $ & $   0.01701 $ & $  -0.00924 $ & $ T$ &       TESS\\
$ 58327.74978 $ & $  18.69046 $ & $   0.01885 $ & $  -0.01704 $ & $ T$ &       TESS\\
$ 58342.93198 $ & $  18.69175 $ & $   0.01785 $ & $  -0.01575 $ & $ T$ &       TESS\\
$ 58331.54570 $ & $  18.69240 $ & $   0.01754 $ & $  -0.01510 $ & $ T$ &       TESS\\
$ 58346.72785 $ & $  18.71689 $ & $   0.01792 $ & $   0.00939 $ & $ T$ &       TESS\\
$ 58350.52371 $ & $  18.68250 $ & $   0.01678 $ & $  -0.02500 $ & $ T$ &       TESS\\
$ 58327.75117 $ & $  18.73180 $ & $   0.01952 $ & $   0.02430 $ & $ T$ &       TESS\\
$ 58342.93337 $ & $  18.72332 $ & $   0.01836 $ & $   0.01582 $ & $ T$ &       TESS\\
$ 58331.54709 $ & $  18.70621 $ & $   0.01773 $ & $  -0.00129 $ & $ T$ &       TESS\\
$ 58346.72924 $ & $  18.70873 $ & $   0.01780 $ & $   0.00123 $ & $ T$ &       TESS\\
$ 58350.52509 $ & $  18.70846 $ & $   0.01715 $ & $   0.00096 $ & $ T$ &       TESS\\
$ 58327.75256 $ & $  18.69760 $ & $   0.01894 $ & $  -0.00990 $ & $ T$ &       TESS\\
$ 58342.93476 $ & $  18.72285 $ & $   0.01834 $ & $   0.01535 $ & $ T$ &       TESS\\
$ 58331.54848 $ & $  18.71741 $ & $   0.01787 $ & $   0.00991 $ & $ T$ &       TESS\\
$ 58346.73063 $ & $  18.72372 $ & $   0.01803 $ & $   0.01622 $ & $ T$ &       TESS\\
$ 58350.52648 $ & $  18.73320 $ & $   0.01752 $ & $   0.02570 $ & $ T$ &       TESS\\
$ 58327.75395 $ & $  18.73283 $ & $   0.01958 $ & $   0.02533 $ & $ T$ &       TESS\\
$ 58342.93615 $ & $  18.72258 $ & $   0.01835 $ & $   0.01508 $ & $ T$ &       TESS\\
$ 58331.54987 $ & $  18.72591 $ & $   0.01804 $ & $   0.01841 $ & $ T$ &       TESS\\
$ 58346.73202 $ & $  18.70791 $ & $   0.01778 $ & $   0.00041 $ & $ T$ &       TESS\\
$ 58350.52787 $ & $  18.69217 $ & $   0.01694 $ & $  -0.01533 $ & $ T$ &       TESS\\
$ 58327.75533 $ & $  18.69239 $ & $   0.01889 $ & $  -0.01511 $ & $ T$ &       TESS\\
$ 58342.93754 $ & $  18.68946 $ & $   0.01780 $ & $  -0.01804 $ & $ T$ &       TESS\\
$ 58331.55125 $ & $  18.74312 $ & $   0.01831 $ & $   0.03562 $ & $ T$ &       TESS\\
$ 58346.73340 $ & $  18.71261 $ & $   0.01791 $ & $   0.00511 $ & $ T$ &       TESS\\
$ 58350.52926 $ & $  18.70349 $ & $   0.01708 $ & $  -0.00401 $ & $ T$ &       TESS\\
$ 58327.75672 $ & $  18.74388 $ & $   0.01974 $ & $   0.03638 $ & $ T$ &       TESS\\
$ 58342.93892 $ & $  18.71837 $ & $   0.01825 $ & $   0.01087 $ & $ T$ &       TESS\\
$ 58331.55264 $ & $  18.71134 $ & $   0.01780 $ & $   0.00384 $ & $ T$ &       TESS\\
$ 58346.73479 $ & $  18.72998 $ & $   0.01812 $ & $   0.02248 $ & $ T$ &       TESS\\
$ 58350.53065 $ & $  18.70804 $ & $   0.01713 $ & $   0.00054 $ & $ T$ &       TESS\\
$ 58327.75811 $ & $  18.68144 $ & $   0.01868 $ & $  -0.02606 $ & $ T$ &       TESS\\
$ 58342.94031 $ & $  18.72260 $ & $   0.01836 $ & $   0.01510 $ & $ T$ &       TESS\\
$ 58331.55403 $ & $  18.72275 $ & $   0.01796 $ & $   0.01525 $ & $ T$ &       TESS\\
$ 58346.73618 $ & $  18.70478 $ & $   0.01773 $ & $  -0.00272 $ & $ T$ &       TESS\\
$ 58350.53204 $ & $  18.70416 $ & $   0.01708 $ & $  -0.00334 $ & $ T$ &       TESS\\
$ 58327.75950 $ & $  18.69601 $ & $   0.01893 $ & $  -0.01149 $ & $ T$ &       TESS\\
$ 58342.94170 $ & $  18.71665 $ & $   0.01818 $ & $   0.00915 $ & $ T$ &       TESS\\
$ 58331.55542 $ & $  18.69111 $ & $   0.01747 $ & $  -0.01639 $ & $ T$ &       TESS\\
$ 58346.73757 $ & $  18.70673 $ & $   0.01779 $ & $  -0.00077 $ & $ T$ &       TESS\\
$ 58350.53343 $ & $  18.72924 $ & $   0.01747 $ & $   0.02174 $ & $ T$ &       TESS\\
$ 58327.76089 $ & $  18.73499 $ & $   0.01953 $ & $   0.02749 $ & $ T$ &       TESS\\
$ 58342.94309 $ & $  18.71794 $ & $   0.01822 $ & $   0.01044 $ & $ T$ &       TESS\\
$ 58346.73896 $ & $  18.73542 $ & $   0.01822 $ & $   0.02792 $ & $ T$ &       TESS\\
$ 58335.35271 $ & $  18.72390 $ & $   0.01757 $ & $   0.01640 $ & $ T$ &       TESS\\
$ 58350.53482 $ & $  18.71759 $ & $   0.01729 $ & $   0.01009 $ & $ T$ &       TESS\\
$ 58327.76228 $ & $  18.69650 $ & $   0.01891 $ & $  -0.01100 $ & $ T$ &       TESS\\
$ 58342.94448 $ & $  18.71298 $ & $   0.01816 $ & $   0.00548 $ & $ T$ &       TESS\\
$ 58346.74035 $ & $  18.69908 $ & $   0.01766 $ & $  -0.00842 $ & $ T$ &       TESS\\
$ 58335.35410 $ & $  18.70327 $ & $   0.01723 $ & $  -0.00423 $ & $ T$ &       TESS\\
$ 58350.53621 $ & $  18.69958 $ & $   0.01704 $ & $  -0.00792 $ & $ T$ &       TESS\\
$ 58327.76367 $ & $  18.72064 $ & $   0.01933 $ & $   0.01314 $ & $ T$ &       TESS\\
$ 58342.94587 $ & $  18.68045 $ & $   0.01767 $ & $  -0.02705 $ & $ T$ &       TESS\\
$ 58346.74174 $ & $  18.68561 $ & $   0.01743 $ & $  -0.02189 $ & $ T$ &       TESS\\
$ 58335.35549 $ & $  18.69753 $ & $   0.01715 $ & $  -0.00997 $ & $ T$ &       TESS\\
$ 58350.53759 $ & $  18.70446 $ & $   0.01712 $ & $  -0.00304 $ & $ T$ &       TESS\\
$ 58327.76506 $ & $  18.68781 $ & $   0.01876 $ & $  -0.01969 $ & $ T$ &       TESS\\
$ 58342.94726 $ & $  18.71773 $ & $   0.01824 $ & $   0.01023 $ & $ T$ &       TESS\\
$ 58331.56098 $ & $  18.73166 $ & $   0.01813 $ & $   0.02416 $ & $ T$ &       TESS\\
$ 58346.74313 $ & $  18.72062 $ & $   0.01798 $ & $   0.01312 $ & $ T$ &       TESS\\
$ 58335.35688 $ & $  18.72527 $ & $   0.01759 $ & $   0.01777 $ & $ T$ &       TESS\\
$ 58350.53898 $ & $  18.69338 $ & $   0.01694 $ & $  -0.01412 $ & $ T$ &       TESS\\
$ 58327.76645 $ & $  18.71790 $ & $   0.01925 $ & $   0.01040 $ & $ T$ &       TESS\\
$ 58342.94865 $ & $  18.71757 $ & $   0.01823 $ & $   0.01007 $ & $ T$ &       TESS\\
$ 58331.56237 $ & $  18.72833 $ & $   0.01811 $ & $   0.02083 $ & $ T$ &       TESS\\
$ 58346.74452 $ & $  18.69528 $ & $   0.01759 $ & $  -0.01222 $ & $ T$ &       TESS\\
$ 58335.35827 $ & $  18.69978 $ & $   0.01718 $ & $  -0.00772 $ & $ T$ &       TESS\\
$ 58350.54037 $ & $  18.68472 $ & $   0.01681 $ & $  -0.02278 $ & $ T$ &       TESS\\
$ 58327.76784 $ & $  18.72013 $ & $   0.01930 $ & $   0.01263 $ & $ T$ &       TESS\\
$ 58342.95004 $ & $  18.68896 $ & $   0.01776 $ & $  -0.01854 $ & $ T$ &       TESS\\
$ 58331.56376 $ & $  18.72456 $ & $   0.01801 $ & $   0.01706 $ & $ T$ &       TESS\\
$ 58346.74590 $ & $  18.71900 $ & $   0.01793 $ & $   0.01150 $ & $ T$ &       TESS\\
$ 58335.35966 $ & $  18.71404 $ & $   0.01737 $ & $   0.00654 $ & $ T$ &       TESS\\
$ 58350.54176 $ & $  18.68567 $ & $   0.01684 $ & $  -0.02183 $ & $ T$ &       TESS\\
$ 58327.76922 $ & $  18.68695 $ & $   0.01876 $ & $  -0.02055 $ & $ T$ &       TESS\\
$ 58342.95142 $ & $  18.68817 $ & $   0.01777 $ & $  -0.01933 $ & $ T$ &       TESS\\
$ 58346.74729 $ & $  18.73753 $ & $   0.01823 $ & $   0.03003 $ & $ T$ &       TESS\\
$ 58335.36105 $ & $  18.69334 $ & $   0.01708 $ & $  -0.01416 $ & $ T$ &       TESS\\
$ 58350.54315 $ & $  18.71849 $ & $   0.01731 $ & $   0.01099 $ & $ T$ &       TESS\\
$ 58327.77061 $ & $  18.69249 $ & $   0.01887 $ & $  -0.01501 $ & $ T$ &       TESS\\
$ 58342.95281 $ & $  18.70146 $ & $   0.01797 $ & $  -0.00604 $ & $ T$ &       TESS\\
$ 58331.56653 $ & $  18.69253 $ & $   0.01752 $ & $  -0.01497 $ & $ T$ &       TESS\\
$ 58346.74868 $ & $  18.70426 $ & $   0.01772 $ & $  -0.00324 $ & $ T$ &       TESS\\
$ 58335.36243 $ & $  18.72858 $ & $   0.01757 $ & $   0.02108 $ & $ T$ &       TESS\\
$ 58350.54454 $ & $  18.68482 $ & $   0.01681 $ & $  -0.02268 $ & $ T$ &       TESS\\
$ 58327.77200 $ & $  18.69671 $ & $   0.01892 $ & $  -0.01079 $ & $ T$ &       TESS\\
$ 58342.95420 $ & $  18.68649 $ & $   0.01772 $ & $  -0.02101 $ & $ T$ &       TESS\\
$ 58346.75007 $ & $  18.69480 $ & $   0.01758 $ & $  -0.01270 $ & $ T$ &       TESS\\
$ 58335.36382 $ & $  18.70884 $ & $   0.01731 $ & $   0.00134 $ & $ T$ &       TESS\\
$ 58350.54593 $ & $  18.69796 $ & $   0.01702 $ & $  -0.00954 $ & $ T$ &       TESS\\
$ 58327.77339 $ & $  18.66749 $ & $   0.01844 $ & $  -0.04001 $ & $ T$ &       TESS\\
$ 58342.95559 $ & $  18.70791 $ & $   0.01808 $ & $   0.00041 $ & $ T$ &       TESS\\
$ 58331.56931 $ & $  18.69027 $ & $   0.01751 $ & $  -0.01723 $ & $ T$ &       TESS\\
$ 58346.75146 $ & $  18.73687 $ & $   0.01821 $ & $   0.02937 $ & $ T$ &       TESS\\
$ 58335.36521 $ & $  18.71831 $ & $   0.01743 $ & $   0.01081 $ & $ T$ &       TESS\\
$ 58350.54732 $ & $  18.70556 $ & $   0.01714 $ & $  -0.00194 $ & $ T$ &       TESS\\
$ 58327.77478 $ & $  18.68414 $ & $   0.01871 $ & $  -0.02336 $ & $ T$ &       TESS\\
$ 58342.95698 $ & $  18.71300 $ & $   0.01814 $ & $   0.00550 $ & $ T$ &       TESS\\
$ 58331.57070 $ & $  18.73709 $ & $   0.01821 $ & $   0.02959 $ & $ T$ &       TESS\\
$ 58346.75285 $ & $  18.71284 $ & $   0.01787 $ & $   0.00534 $ & $ T$ &       TESS\\
$ 58335.36660 $ & $  18.69986 $ & $   0.01717 $ & $  -0.00764 $ & $ T$ &       TESS\\
$ 58350.54871 $ & $  18.68217 $ & $   0.01677 $ & $  -0.02533 $ & $ T$ &       TESS\\
$ 58327.77617 $ & $  18.70158 $ & $   0.01900 $ & $  -0.00592 $ & $ T$ &       TESS\\
$ 58342.95837 $ & $  18.70095 $ & $   0.01795 $ & $  -0.00655 $ & $ T$ &       TESS\\
$ 58331.57209 $ & $  18.70194 $ & $   0.01767 $ & $  -0.00556 $ & $ T$ &       TESS\\
$ 58346.75424 $ & $  18.72372 $ & $   0.01802 $ & $   0.01622 $ & $ T$ &       TESS\\
$ 58335.36799 $ & $  18.69826 $ & $   0.01713 $ & $  -0.00924 $ & $ T$ &       TESS\\
$ 58350.55009 $ & $  18.69726 $ & $   0.01700 $ & $  -0.01024 $ & $ T$ &       TESS\\
$ 58327.77756 $ & $  18.69695 $ & $   0.01893 $ & $  -0.01055 $ & $ T$ &       TESS\\
$ 58342.95976 $ & $  18.72989 $ & $   0.01840 $ & $   0.02239 $ & $ T$ &       TESS\\
$ 58331.57348 $ & $  18.71712 $ & $   0.01792 $ & $   0.00962 $ & $ T$ &       TESS\\
$ 58346.75563 $ & $  18.73031 $ & $   0.01814 $ & $   0.02281 $ & $ T$ &       TESS\\
$ 58335.36938 $ & $  18.71950 $ & $   0.01746 $ & $   0.01200 $ & $ T$ &       TESS\\
$ 58350.55148 $ & $  18.70922 $ & $   0.01716 $ & $   0.00172 $ & $ T$ &       TESS\\
$ 58342.96115 $ & $  18.70143 $ & $   0.01795 $ & $  -0.00607 $ & $ T$ &       TESS\\
$ 58331.57487 $ & $  18.69172 $ & $   0.01752 $ & $  -0.01578 $ & $ T$ &       TESS\\
$ 58346.75702 $ & $  18.72321 $ & $   0.01802 $ & $   0.01571 $ & $ T$ &       TESS\\
$ 58335.37077 $ & $  18.69803 $ & $   0.01711 $ & $  -0.00947 $ & $ T$ &       TESS\\
$ 58350.55287 $ & $  18.71192 $ & $   0.01722 $ & $   0.00442 $ & $ T$ &       TESS\\
$ 58342.96254 $ & $  18.70712 $ & $   0.01801 $ & $  -0.00038 $ & $ T$ &       TESS\\
$ 58331.57626 $ & $  18.70270 $ & $   0.01770 $ & $  -0.00480 $ & $ T$ &       TESS\\
$ 58346.75840 $ & $  18.72379 $ & $   0.01804 $ & $   0.01629 $ & $ T$ &       TESS\\
$ 58335.37216 $ & $  18.74082 $ & $   0.01775 $ & $   0.03332 $ & $ T$ &       TESS\\
$ 58350.55426 $ & $  18.72864 $ & $   0.01746 $ & $   0.02114 $ & $ T$ &       TESS\\
$ 58342.96392 $ & $  18.71314 $ & $   0.01813 $ & $   0.00564 $ & $ T$ &       TESS\\
$ 58331.57764 $ & $  18.68469 $ & $   0.01740 $ & $  -0.02281 $ & $ T$ &       TESS\\
$ 58346.75979 $ & $  18.72629 $ & $   0.01807 $ & $   0.01879 $ & $ T$ &       TESS\\
$ 58335.37355 $ & $  18.70525 $ & $   0.01721 $ & $  -0.00225 $ & $ T$ &       TESS\\
$ 58350.55565 $ & $  18.69315 $ & $   0.01692 $ & $  -0.01435 $ & $ T$ &       TESS\\
$ 58327.78311 $ & $  18.68337 $ & $   0.01866 $ & $  -0.02413 $ & $ T$ &       TESS\\
$ 58342.96531 $ & $  18.70272 $ & $   0.01795 $ & $  -0.00478 $ & $ T$ &       TESS\\
$ 58331.57903 $ & $  18.71460 $ & $   0.01786 $ & $   0.00710 $ & $ T$ &       TESS\\
$ 58346.76118 $ & $  18.72117 $ & $   0.01799 $ & $   0.01367 $ & $ T$ &       TESS\\
$ 58335.37493 $ & $  18.70116 $ & $   0.01717 $ & $  -0.00634 $ & $ T$ &       TESS\\
$ 58350.55704 $ & $  18.69664 $ & $   0.01698 $ & $  -0.01086 $ & $ T$ &       TESS\\
$ 58327.78450 $ & $  18.69733 $ & $   0.01889 $ & $  -0.01017 $ & $ T$ &       TESS\\
$ 58342.96670 $ & $  18.71934 $ & $   0.01824 $ & $   0.01184 $ & $ T$ &       TESS\\
$ 58331.58042 $ & $  18.72721 $ & $   0.01807 $ & $   0.01971 $ & $ T$ &       TESS\\
$ 58346.76257 $ & $  18.70817 $ & $   0.01780 $ & $   0.00067 $ & $ T$ &       TESS\\
$ 58335.37632 $ & $  18.69396 $ & $   0.01706 $ & $  -0.01354 $ & $ T$ &       TESS\\
$ 58350.55843 $ & $  18.72868 $ & $   0.01745 $ & $   0.02118 $ & $ T$ &       TESS\\
$ 58327.78589 $ & $  18.69098 $ & $   0.01879 $ & $  -0.01652 $ & $ T$ &       TESS\\
$ 58342.96809 $ & $  18.73792 $ & $   0.01852 $ & $   0.03042 $ & $ T$ &       TESS\\
$ 58331.58181 $ & $  18.71317 $ & $   0.01786 $ & $   0.00567 $ & $ T$ &       TESS\\
$ 58346.76396 $ & $  18.71170 $ & $   0.01782 $ & $   0.00420 $ & $ T$ &       TESS\\
$ 58335.37771 $ & $  18.70304 $ & $   0.01721 $ & $  -0.00446 $ & $ T$ &       TESS\\
$ 58350.55982 $ & $  18.69036 $ & $   0.01690 $ & $  -0.01714 $ & $ T$ &       TESS\\
$ 58327.78728 $ & $  18.71217 $ & $   0.01916 $ & $   0.00467 $ & $ T$ &       TESS\\
$ 58342.96948 $ & $  18.69434 $ & $   0.01784 $ & $  -0.01316 $ & $ T$ &       TESS\\
$ 58331.58320 $ & $  18.70853 $ & $   0.01779 $ & $   0.00103 $ & $ T$ &       TESS\\
$ 58346.76535 $ & $  18.69548 $ & $   0.01760 $ & $  -0.01202 $ & $ T$ &       TESS\\
$ 58335.37910 $ & $  18.72466 $ & $   0.01752 $ & $   0.01716 $ & $ T$ &       TESS\\
$ 58350.56121 $ & $  18.71190 $ & $   0.01721 $ & $   0.00440 $ & $ T$ &       TESS\\
$ 58327.78867 $ & $  18.70316 $ & $   0.01898 $ & $  -0.00434 $ & $ T$ &       TESS\\
$ 58342.97087 $ & $  18.71806 $ & $   0.01820 $ & $   0.01056 $ & $ T$ &       TESS\\
$ 58331.58459 $ & $  18.71763 $ & $   0.01793 $ & $   0.01013 $ & $ T$ &       TESS\\
$ 58346.76674 $ & $  18.71230 $ & $   0.01786 $ & $   0.00480 $ & $ T$ &       TESS\\
$ 58335.38049 $ & $  18.74036 $ & $   0.01778 $ & $   0.03286 $ & $ T$ &       TESS\\
$ 58350.56259 $ & $  18.68320 $ & $   0.01680 $ & $  -0.02430 $ & $ T$ &       TESS\\
$ 58327.79006 $ & $  18.69265 $ & $   0.01881 $ & $  -0.01485 $ & $ T$ &       TESS\\
$ 58342.97226 $ & $  18.70842 $ & $   0.01803 $ & $   0.00092 $ & $ T$ &       TESS\\
$ 58331.58598 $ & $  18.69467 $ & $   0.01760 $ & $  -0.01283 $ & $ T$ &       TESS\\
$ 58346.76813 $ & $  18.73271 $ & $   0.01816 $ & $   0.02521 $ & $ T$ &       TESS\\
$ 58335.38188 $ & $  18.71893 $ & $   0.01742 $ & $   0.01143 $ & $ T$ &       TESS\\
$ 58350.56398 $ & $  18.70053 $ & $   0.01704 $ & $  -0.00697 $ & $ T$ &       TESS\\
$ 58327.79145 $ & $  18.72603 $ & $   0.01935 $ & $   0.01853 $ & $ T$ &       TESS\\
$ 58342.97365 $ & $  18.71044 $ & $   0.01806 $ & $   0.00294 $ & $ T$ &       TESS\\
$ 58331.58737 $ & $  18.71650 $ & $   0.01792 $ & $   0.00900 $ & $ T$ &       TESS\\
$ 58346.76952 $ & $  18.70016 $ & $   0.01768 $ & $  -0.00734 $ & $ T$ &       TESS\\
$ 58335.38327 $ & $  18.72293 $ & $   0.01748 $ & $   0.01543 $ & $ T$ &       TESS\\
$ 58350.56537 $ & $  18.68419 $ & $   0.01680 $ & $  -0.02331 $ & $ T$ &       TESS\\
$ 58327.79284 $ & $  18.70935 $ & $   0.01911 $ & $   0.00185 $ & $ T$ &       TESS\\
$ 58342.97504 $ & $  18.69334 $ & $   0.01779 $ & $  -0.01416 $ & $ T$ &       TESS\\
$ 58331.58876 $ & $  18.70166 $ & $   0.01768 $ & $  -0.00584 $ & $ T$ &       TESS\\
$ 58346.77090 $ & $  18.71233 $ & $   0.01784 $ & $   0.00483 $ & $ T$ &       TESS\\
$ 58335.38466 $ & $  18.69190 $ & $   0.01700 $ & $  -0.01560 $ & $ T$ &       TESS\\
$ 58350.56676 $ & $  18.69760 $ & $   0.01700 $ & $  -0.00990 $ & $ T$ &       TESS\\
$ 58327.79422 $ & $  18.73173 $ & $   0.01947 $ & $   0.02423 $ & $ T$ &       TESS\\
$ 58342.97643 $ & $  18.69337 $ & $   0.01778 $ & $  -0.01413 $ & $ T$ &       TESS\\
$ 58331.59014 $ & $  18.72527 $ & $   0.01806 $ & $   0.01777 $ & $ T$ &       TESS\\
$ 58346.77229 $ & $  18.73014 $ & $   0.01813 $ & $   0.02264 $ & $ T$ &       TESS\\
$ 58335.38605 $ & $  18.68183 $ & $   0.01688 $ & $  -0.02567 $ & $ T$ &       TESS\\
$ 58350.56815 $ & $  18.68103 $ & $   0.01677 $ & $  -0.02647 $ & $ T$ &       TESS\\
$ 58327.79561 $ & $  18.69961 $ & $   0.01893 $ & $  -0.00789 $ & $ T$ &       TESS\\
$ 58342.97781 $ & $  18.71766 $ & $   0.01818 $ & $   0.01016 $ & $ T$ &       TESS\\
$ 58331.59153 $ & $  18.70465 $ & $   0.01772 $ & $  -0.00285 $ & $ T$ &       TESS\\
$ 58346.77368 $ & $  18.69881 $ & $   0.01765 $ & $  -0.00869 $ & $ T$ &       TESS\\
$ 58335.38743 $ & $  18.72506 $ & $   0.01753 $ & $   0.01756 $ & $ T$ &       TESS\\
$ 58350.56954 $ & $  18.72154 $ & $   0.01738 $ & $   0.01404 $ & $ T$ &       TESS\\
$ 58327.79700 $ & $  18.68037 $ & $   0.01861 $ & $  -0.02713 $ & $ T$ &       TESS\\
$ 58342.97920 $ & $  18.70759 $ & $   0.01802 $ & $   0.00009 $ & $ T$ &       TESS\\
$ 58331.59292 $ & $  18.71769 $ & $   0.01793 $ & $   0.01019 $ & $ T$ &       TESS\\
$ 58346.77507 $ & $  18.70798 $ & $   0.01780 $ & $   0.00048 $ & $ T$ &       TESS\\
$ 58335.38882 $ & $  18.71682 $ & $   0.01740 $ & $   0.00932 $ & $ T$ &       TESS\\
$ 58350.57093 $ & $  18.69177 $ & $   0.01689 $ & $  -0.01573 $ & $ T$ &       TESS\\
$ 58327.79839 $ & $  18.71087 $ & $   0.01909 $ & $   0.00337 $ & $ T$ &       TESS\\
$ 58342.98059 $ & $  18.69539 $ & $   0.01783 $ & $  -0.01211 $ & $ T$ &       TESS\\
$ 58331.59431 $ & $  18.71910 $ & $   0.01797 $ & $   0.01160 $ & $ T$ &       TESS\\
$ 58346.77646 $ & $  18.69703 $ & $   0.01763 $ & $  -0.01047 $ & $ T$ &       TESS\\
$ 58335.39021 $ & $  18.72028 $ & $   0.01742 $ & $   0.01278 $ & $ T$ &       TESS\\
$ 58350.57232 $ & $  18.70693 $ & $   0.01713 $ & $  -0.00057 $ & $ T$ &       TESS\\
$ 58327.79978 $ & $  18.70133 $ & $   0.01897 $ & $  -0.00617 $ & $ T$ &       TESS\\
$ 58342.98198 $ & $  18.69662 $ & $   0.01785 $ & $  -0.01088 $ & $ T$ &       TESS\\
$ 58331.59570 $ & $  18.69068 $ & $   0.01753 $ & $  -0.01682 $ & $ T$ &       TESS\\
$ 58346.77785 $ & $  18.72462 $ & $   0.01804 $ & $   0.01712 $ & $ T$ &       TESS\\
$ 58335.39160 $ & $  18.72706 $ & $   0.01756 $ & $   0.01956 $ & $ T$ &       TESS\\
$ 58350.57371 $ & $  18.70337 $ & $   0.01707 $ & $  -0.00413 $ & $ T$ &       TESS\\
$ 58327.80117 $ & $  18.72105 $ & $   0.01930 $ & $   0.01355 $ & $ T$ &       TESS\\
$ 58342.98337 $ & $  18.70672 $ & $   0.01797 $ & $  -0.00078 $ & $ T$ &       TESS\\
$ 58331.59709 $ & $  18.73176 $ & $   0.01818 $ & $   0.02426 $ & $ T$ &       TESS\\
$ 58346.77924 $ & $  18.69175 $ & $   0.01752 $ & $  -0.01575 $ & $ T$ &       TESS\\
$ 58335.39299 $ & $  18.71243 $ & $   0.01733 $ & $   0.00493 $ & $ T$ &       TESS\\
$ 58350.57509 $ & $  18.73408 $ & $   0.01755 $ & $   0.02658 $ & $ T$ &       TESS\\
$ 58327.80256 $ & $  18.69698 $ & $   0.01889 $ & $  -0.01052 $ & $ T$ &       TESS\\
$ 58342.98476 $ & $  18.69721 $ & $   0.01786 $ & $  -0.01029 $ & $ T$ &       TESS\\
$ 58331.59848 $ & $  18.74163 $ & $   0.01833 $ & $   0.03413 $ & $ T$ &       TESS\\
$ 58346.78063 $ & $  18.71392 $ & $   0.01788 $ & $   0.00642 $ & $ T$ &       TESS\\
$ 58335.39438 $ & $  18.71387 $ & $   0.01734 $ & $   0.00637 $ & $ T$ &       TESS\\
$ 58350.57648 $ & $  18.71150 $ & $   0.01719 $ & $   0.00400 $ & $ T$ &       TESS\\
$ 58327.80395 $ & $  18.70162 $ & $   0.01896 $ & $  -0.00588 $ & $ T$ &       TESS\\
$ 58342.98615 $ & $  18.71498 $ & $   0.01811 $ & $   0.00748 $ & $ T$ &       TESS\\
$ 58331.59987 $ & $  18.70885 $ & $   0.01779 $ & $   0.00135 $ & $ T$ &       TESS\\
$ 58346.78202 $ & $  18.72025 $ & $   0.01800 $ & $   0.01275 $ & $ T$ &       TESS\\
$ 58335.39577 $ & $  18.71688 $ & $   0.01741 $ & $   0.00938 $ & $ T$ &       TESS\\
$ 58350.57787 $ & $  18.71526 $ & $   0.01725 $ & $   0.00776 $ & $ T$ &       TESS\\
$ 58327.80534 $ & $  18.70394 $ & $   0.01899 $ & $  -0.00356 $ & $ T$ &       TESS\\
$ 58342.98754 $ & $  18.69334 $ & $   0.01775 $ & $  -0.01416 $ & $ T$ &       TESS\\
$ 58331.60126 $ & $  18.70001 $ & $   0.01768 $ & $  -0.00749 $ & $ T$ &       TESS\\
$ 58346.78340 $ & $  18.74942 $ & $   0.01846 $ & $   0.04192 $ & $ T$ &       TESS\\
$ 58335.39716 $ & $  18.72717 $ & $   0.01755 $ & $   0.01967 $ & $ T$ &       TESS\\
$ 58350.57926 $ & $  18.70343 $ & $   0.01706 $ & $  -0.00407 $ & $ T$ &       TESS\\
$ 58327.80673 $ & $  18.74440 $ & $   0.01965 $ & $   0.03690 $ & $ T$ &       TESS\\
$ 58342.98893 $ & $  18.69557 $ & $   0.01779 $ & $  -0.01193 $ & $ T$ &       TESS\\
$ 58331.60264 $ & $  18.71892 $ & $   0.01797 $ & $   0.01142 $ & $ T$ &       TESS\\
$ 58346.78479 $ & $  18.75475 $ & $   0.01854 $ & $   0.04725 $ & $ T$ &       TESS\\
$ 58335.39855 $ & $  18.71729 $ & $   0.01738 $ & $   0.00979 $ & $ T$ &       TESS\\
$ 58350.58065 $ & $  18.71529 $ & $   0.01727 $ & $   0.00779 $ & $ T$ &       TESS\\
$ 58327.80811 $ & $  18.70359 $ & $   0.01898 $ & $  -0.00391 $ & $ T$ &       TESS\\
$ 58342.99031 $ & $  18.70067 $ & $   0.01789 $ & $  -0.00683 $ & $ T$ &       TESS\\
$ 58331.60403 $ & $  18.70699 $ & $   0.01776 $ & $  -0.00051 $ & $ T$ &       TESS\\
$ 58346.78618 $ & $  18.72654 $ & $   0.01810 $ & $   0.01904 $ & $ T$ &       TESS\\
$ 58335.39993 $ & $  18.72389 $ & $   0.01747 $ & $   0.01639 $ & $ T$ &       TESS\\
$ 58350.58204 $ & $  18.71902 $ & $   0.01731 $ & $   0.01152 $ & $ T$ &       TESS\\
$ 58327.80950 $ & $  18.71381 $ & $   0.01914 $ & $   0.00631 $ & $ T$ &       TESS\\
$ 58342.99170 $ & $  18.72771 $ & $   0.01830 $ & $   0.02021 $ & $ T$ &       TESS\\
$ 58331.60542 $ & $  18.68589 $ & $   0.01746 $ & $  -0.02161 $ & $ T$ &       TESS\\
$ 58346.78757 $ & $  18.72838 $ & $   0.01811 $ & $   0.02088 $ & $ T$ &       TESS\\
$ 58335.40132 $ & $  18.68844 $ & $   0.01699 $ & $  -0.01906 $ & $ T$ &       TESS\\
$ 58350.58343 $ & $  18.73659 $ & $   0.01760 $ & $   0.02909 $ & $ T$ &       TESS\\
$ 58327.81089 $ & $  18.69522 $ & $   0.01886 $ & $  -0.01228 $ & $ T$ &       TESS\\
$ 58342.99309 $ & $  18.75261 $ & $   0.01869 $ & $   0.04511 $ & $ T$ &       TESS\\
$ 58331.60681 $ & $  18.75741 $ & $   0.01855 $ & $   0.04991 $ & $ T$ &       TESS\\
$ 58346.78896 $ & $  18.70859 $ & $   0.01782 $ & $   0.00109 $ & $ T$ &       TESS\\
$ 58335.40271 $ & $  18.70176 $ & $   0.01717 $ & $  -0.00574 $ & $ T$ &       TESS\\
$ 58350.58482 $ & $  18.72620 $ & $   0.01744 $ & $   0.01870 $ & $ T$ &       TESS\\
$ 58327.81228 $ & $  18.71638 $ & $   0.01921 $ & $   0.00888 $ & $ T$ &       TESS\\
$ 58342.99448 $ & $  18.71319 $ & $   0.01806 $ & $   0.00569 $ & $ T$ &       TESS\\
$ 58331.60820 $ & $  18.68352 $ & $   0.01742 $ & $  -0.02398 $ & $ T$ &       TESS\\
$ 58346.79035 $ & $  18.69539 $ & $   0.01762 $ & $  -0.01211 $ & $ T$ &       TESS\\
$ 58335.40410 $ & $  18.72522 $ & $   0.01751 $ & $   0.01772 $ & $ T$ &       TESS\\
$ 58350.58621 $ & $  18.68842 $ & $   0.01687 $ & $  -0.01908 $ & $ T$ &       TESS\\
$ 58327.81367 $ & $  18.70453 $ & $   0.01899 $ & $  -0.00297 $ & $ T$ &       TESS\\
$ 58342.99587 $ & $  18.68468 $ & $   0.01763 $ & $  -0.02282 $ & $ T$ &       TESS\\
$ 58331.60959 $ & $  18.72452 $ & $   0.01805 $ & $   0.01702 $ & $ T$ &       TESS\\
$ 58346.79174 $ & $  18.69898 $ & $   0.01763 $ & $  -0.00852 $ & $ T$ &       TESS\\
$ 58335.40549 $ & $  18.74629 $ & $   0.01782 $ & $   0.03879 $ & $ T$ &       TESS\\
$ 58350.58759 $ & $  18.70878 $ & $   0.01716 $ & $   0.00128 $ & $ T$ &       TESS\\
$ 58327.81506 $ & $  18.68470 $ & $   0.01867 $ & $  -0.02280 $ & $ T$ &       TESS\\
$ 58342.99726 $ & $  18.72509 $ & $   0.01827 $ & $   0.01759 $ & $ T$ &       TESS\\
$ 58331.61098 $ & $  18.67673 $ & $   0.01732 $ & $  -0.03077 $ & $ T$ &       TESS\\
$ 58346.79313 $ & $  18.71397 $ & $   0.01789 $ & $   0.00647 $ & $ T$ &       TESS\\
$ 58335.40688 $ & $  18.69416 $ & $   0.01704 $ & $  -0.01334 $ & $ T$ &       TESS\\
$ 58350.58898 $ & $  18.69513 $ & $   0.01695 $ & $  -0.01237 $ & $ T$ &       TESS\\
$ 58327.81645 $ & $  18.69790 $ & $   0.01886 $ & $  -0.00960 $ & $ T$ &       TESS\\
$ 58342.99865 $ & $  18.69292 $ & $   0.01776 $ & $  -0.01458 $ & $ T$ &       TESS\\
$ 58331.61237 $ & $  18.72754 $ & $   0.01807 $ & $   0.02004 $ & $ T$ &       TESS\\
$ 58346.79452 $ & $  18.69084 $ & $   0.01751 $ & $  -0.01666 $ & $ T$ &       TESS\\
$ 58335.40827 $ & $  18.69702 $ & $   0.01709 $ & $  -0.01048 $ & $ T$ &       TESS\\
$ 58350.59037 $ & $  18.68735 $ & $   0.01686 $ & $  -0.02015 $ & $ T$ &       TESS\\
$ 58327.81784 $ & $  18.68430 $ & $   0.01865 $ & $  -0.02320 $ & $ T$ &       TESS\\
$ 58343.00004 $ & $  18.67719 $ & $   0.01750 $ & $  -0.03031 $ & $ T$ &       TESS\\
$ 58331.61376 $ & $  18.70759 $ & $   0.01782 $ & $   0.00009 $ & $ T$ &       TESS\\
$ 58346.79590 $ & $  18.69852 $ & $   0.01763 $ & $  -0.00898 $ & $ T$ &       TESS\\
$ 58335.40966 $ & $  18.71791 $ & $   0.01737 $ & $   0.01041 $ & $ T$ &       TESS\\
$ 58350.59176 $ & $  18.69378 $ & $   0.01695 $ & $  -0.01372 $ & $ T$ &       TESS\\
$ 58327.81923 $ & $  18.69385 $ & $   0.01881 $ & $  -0.01365 $ & $ T$ &       TESS\\
$ 58343.00143 $ & $  18.68979 $ & $   0.01766 $ & $  -0.01771 $ & $ T$ &       TESS\\
$ 58331.61515 $ & $  18.70030 $ & $   0.01767 $ & $  -0.00720 $ & $ T$ &       TESS\\
$ 58346.79729 $ & $  18.71955 $ & $   0.01797 $ & $   0.01205 $ & $ T$ &       TESS\\
$ 58335.41105 $ & $  18.70921 $ & $   0.01726 $ & $   0.00171 $ & $ T$ &       TESS\\
$ 58350.59315 $ & $  18.69105 $ & $   0.01689 $ & $  -0.01645 $ & $ T$ &       TESS\\
$ 58327.82061 $ & $  18.70528 $ & $   0.01897 $ & $  -0.00222 $ & $ T$ &       TESS\\
$ 58343.00281 $ & $  18.71206 $ & $   0.01802 $ & $   0.00456 $ & $ T$ &       TESS\\
$ 58331.61653 $ & $  18.72563 $ & $   0.01807 $ & $   0.01813 $ & $ T$ &       TESS\\
$ 58346.79868 $ & $  18.69218 $ & $   0.01756 $ & $  -0.01532 $ & $ T$ &       TESS\\
$ 58335.41244 $ & $  18.69512 $ & $   0.01708 $ & $  -0.01238 $ & $ T$ &       TESS\\
$ 58350.59454 $ & $  18.74156 $ & $   0.01767 $ & $   0.03406 $ & $ T$ &       TESS\\
$ 58327.82200 $ & $  18.68822 $ & $   0.01871 $ & $  -0.01928 $ & $ T$ &       TESS\\
$ 58343.00420 $ & $  18.70316 $ & $   0.01790 $ & $  -0.00434 $ & $ T$ &       TESS\\
$ 58331.61792 $ & $  18.67530 $ & $   0.01730 $ & $  -0.03220 $ & $ T$ &       TESS\\
$ 58346.80007 $ & $  18.71206 $ & $   0.01788 $ & $   0.00456 $ & $ T$ &       TESS\\
$ 58335.41382 $ & $  18.72996 $ & $   0.01757 $ & $   0.02246 $ & $ T$ &       TESS\\
$ 58350.59593 $ & $  18.70265 $ & $   0.01709 $ & $  -0.00485 $ & $ T$ &       TESS\\
$ 58343.00559 $ & $  18.70769 $ & $   0.01799 $ & $   0.00019 $ & $ T$ &       TESS\\
$ 58331.61931 $ & $  18.68934 $ & $   0.01752 $ & $  -0.01816 $ & $ T$ &       TESS\\
$ 58346.80146 $ & $  18.70821 $ & $   0.01782 $ & $   0.00071 $ & $ T$ &       TESS\\
$ 58335.41521 $ & $  18.72030 $ & $   0.01742 $ & $   0.01280 $ & $ T$ &       TESS\\
$ 58350.59732 $ & $  18.66735 $ & $   0.01655 $ & $  -0.04015 $ & $ T$ &       TESS\\
$ 58327.82478 $ & $  18.75133 $ & $   0.01976 $ & $   0.04383 $ & $ T$ &       TESS\\
$ 58343.00698 $ & $  18.73029 $ & $   0.01830 $ & $   0.02279 $ & $ T$ &       TESS\\
$ 58331.62070 $ & $  18.71191 $ & $   0.01785 $ & $   0.00441 $ & $ T$ &       TESS\\
$ 58346.80285 $ & $  18.72132 $ & $   0.01799 $ & $   0.01382 $ & $ T$ &       TESS\\
$ 58335.41660 $ & $  18.74132 $ & $   0.01773 $ & $   0.03382 $ & $ T$ &       TESS\\
$ 58350.59871 $ & $  18.70816 $ & $   0.01713 $ & $   0.00066 $ & $ T$ &       TESS\\
$ 58327.82617 $ & $  18.71352 $ & $   0.01911 $ & $   0.00602 $ & $ T$ &       TESS\\
$ 58343.00837 $ & $  18.69030 $ & $   0.01771 $ & $  -0.01720 $ & $ T$ &       TESS\\
$ 58331.62209 $ & $  18.71016 $ & $   0.01782 $ & $   0.00266 $ & $ T$ &       TESS\\
$ 58346.80424 $ & $  18.70405 $ & $   0.01773 $ & $  -0.00345 $ & $ T$ &       TESS\\
$ 58350.60009 $ & $  18.72560 $ & $   0.01742 $ & $   0.01810 $ & $ T$ &       TESS\\
$ 58327.82756 $ & $  18.72748 $ & $   0.01936 $ & $   0.01998 $ & $ T$ &       TESS\\
$ 58343.00976 $ & $  18.70525 $ & $   0.01794 $ & $  -0.00225 $ & $ T$ &       TESS\\
$ 58331.62348 $ & $  18.70565 $ & $   0.01776 $ & $  -0.00185 $ & $ T$ &       TESS\\
$ 58346.80563 $ & $  18.70123 $ & $   0.01769 $ & $  -0.00627 $ & $ T$ &       TESS\\
$ 58335.41938 $ & $  18.72316 $ & $   0.01749 $ & $   0.01566 $ & $ T$ &       TESS\\
$ 58350.60148 $ & $  18.70286 $ & $   0.01709 $ & $  -0.00464 $ & $ T$ &       TESS\\
$ 58327.82895 $ & $  18.70185 $ & $   0.01894 $ & $  -0.00565 $ & $ T$ &       TESS\\
$ 58343.01115 $ & $  18.71068 $ & $   0.01802 $ & $   0.00318 $ & $ T$ &       TESS\\
$ 58331.62487 $ & $  18.68097 $ & $   0.01739 $ & $  -0.02653 $ & $ T$ &       TESS\\
$ 58346.80702 $ & $  18.69914 $ & $   0.01768 $ & $  -0.00836 $ & $ T$ &       TESS\\
$ 58335.42077 $ & $  18.72296 $ & $   0.01747 $ & $   0.01546 $ & $ T$ &       TESS\\
$ 58350.60287 $ & $  18.69473 $ & $   0.01699 $ & $  -0.01277 $ & $ T$ &       TESS\\
$ 58327.83034 $ & $  18.69227 $ & $   0.01876 $ & $  -0.01523 $ & $ T$ &       TESS\\
$ 58343.01254 $ & $  18.71173 $ & $   0.01801 $ & $   0.00423 $ & $ T$ &       TESS\\
$ 58331.62626 $ & $  18.71667 $ & $   0.01796 $ & $   0.00917 $ & $ T$ &       TESS\\
$ 58346.80840 $ & $  18.70375 $ & $   0.01774 $ & $  -0.00375 $ & $ T$ &       TESS\\
$ 58335.42216 $ & $  18.71311 $ & $   0.01732 $ & $   0.00561 $ & $ T$ &       TESS\\
$ 58350.60426 $ & $  18.66215 $ & $   0.01648 $ & $  -0.04535 $ & $ T$ &       TESS\\
$ 58327.83173 $ & $  18.70275 $ & $   0.01893 $ & $  -0.00475 $ & $ T$ &       TESS\\
$ 58343.01393 $ & $  18.68571 $ & $   0.01764 $ & $  -0.02179 $ & $ T$ &       TESS\\
$ 58331.62765 $ & $  18.71378 $ & $   0.01788 $ & $   0.00628 $ & $ T$ &       TESS\\
$ 58346.80979 $ & $  18.68485 $ & $   0.01746 $ & $  -0.02265 $ & $ T$ &       TESS\\
$ 58335.42355 $ & $  18.72670 $ & $   0.01755 $ & $   0.01920 $ & $ T$ &       TESS\\
$ 58350.60565 $ & $  18.72518 $ & $   0.01740 $ & $   0.01768 $ & $ T$ &       TESS\\
$ 58327.83311 $ & $  18.71066 $ & $   0.01907 $ & $   0.00316 $ & $ T$ &       TESS\\
$ 58343.01531 $ & $  18.70991 $ & $   0.01799 $ & $   0.00241 $ & $ T$ &       TESS\\
$ 58331.62903 $ & $  18.70386 $ & $   0.01775 $ & $  -0.00364 $ & $ T$ &       TESS\\
$ 58346.81118 $ & $  18.72590 $ & $   0.01807 $ & $   0.01840 $ & $ T$ &       TESS\\
$ 58335.42494 $ & $  18.70510 $ & $   0.01720 $ & $  -0.00240 $ & $ T$ &       TESS\\
$ 58350.60704 $ & $  18.69704 $ & $   0.01701 $ & $  -0.01046 $ & $ T$ &       TESS\\
$ 58343.01670 $ & $  18.71021 $ & $   0.01799 $ & $   0.00271 $ & $ T$ &       TESS\\
$ 58346.81257 $ & $  18.73883 $ & $   0.01829 $ & $   0.03133 $ & $ T$ &       TESS\\
$ 58335.42632 $ & $  18.71264 $ & $   0.01728 $ & $   0.00514 $ & $ T$ &       TESS\\
$ 58350.60843 $ & $  18.72487 $ & $   0.01739 $ & $   0.01737 $ & $ T$ &       TESS\\
$ 58343.01809 $ & $  18.70407 $ & $   0.01791 $ & $  -0.00343 $ & $ T$ &       TESS\\
$ 58331.63181 $ & $  18.71067 $ & $   0.01784 $ & $   0.00317 $ & $ T$ &       TESS\\
$ 58346.81396 $ & $  18.72216 $ & $   0.01802 $ & $   0.01466 $ & $ T$ &       TESS\\
$ 58335.42771 $ & $  18.71057 $ & $   0.01727 $ & $   0.00307 $ & $ T$ &       TESS\\
$ 58350.60982 $ & $  18.71503 $ & $   0.01726 $ & $   0.00753 $ & $ T$ &       TESS\\
$ 58327.83728 $ & $  18.74002 $ & $   0.01957 $ & $   0.03252 $ & $ T$ &       TESS\\
$ 58343.01948 $ & $  18.72187 $ & $   0.01818 $ & $   0.01437 $ & $ T$ &       TESS\\
$ 58331.63320 $ & $  18.70371 $ & $   0.01778 $ & $  -0.00379 $ & $ T$ &       TESS\\
$ 58346.81535 $ & $  18.69505 $ & $   0.01759 $ & $  -0.01245 $ & $ T$ &       TESS\\
$ 58335.42910 $ & $  18.68378 $ & $   0.01688 $ & $  -0.02372 $ & $ T$ &       TESS\\
$ 58350.61121 $ & $  18.67023 $ & $   0.01660 $ & $  -0.03727 $ & $ T$ &       TESS\\
$ 58343.02087 $ & $  18.69660 $ & $   0.01781 $ & $  -0.01090 $ & $ T$ &       TESS\\
$ 58331.63459 $ & $  18.72927 $ & $   0.01813 $ & $   0.02177 $ & $ T$ &       TESS\\
$ 58346.81674 $ & $  18.69061 $ & $   0.01755 $ & $  -0.01689 $ & $ T$ &       TESS\\
$ 58335.43049 $ & $  18.67464 $ & $   0.01675 $ & $  -0.03286 $ & $ T$ &       TESS\\
$ 58350.61259 $ & $  18.69565 $ & $   0.01698 $ & $  -0.01185 $ & $ T$ &       TESS\\
$ 58343.02226 $ & $  18.66617 $ & $   0.01733 $ & $  -0.04133 $ & $ T$ &       TESS\\
$ 58331.63598 $ & $  18.72119 $ & $   0.01803 $ & $   0.01369 $ & $ T$ &       TESS\\
$ 58346.81813 $ & $  18.70431 $ & $   0.01775 $ & $  -0.00319 $ & $ T$ &       TESS\\
$ 58335.43188 $ & $  18.73568 $ & $   0.01766 $ & $   0.02818 $ & $ T$ &       TESS\\
$ 58350.61398 $ & $  18.71863 $ & $   0.01730 $ & $   0.01113 $ & $ T$ &       TESS\\
$ 58343.02365 $ & $  18.70669 $ & $   0.01795 $ & $  -0.00081 $ & $ T$ &       TESS\\
$ 58331.63737 $ & $  18.71602 $ & $   0.01795 $ & $   0.00852 $ & $ T$ &       TESS\\
$ 58346.81952 $ & $  18.68568 $ & $   0.01748 $ & $  -0.02182 $ & $ T$ &       TESS\\
$ 58335.43327 $ & $  18.70857 $ & $   0.01725 $ & $   0.00107 $ & $ T$ &       TESS\\
$ 58350.61537 $ & $  18.73773 $ & $   0.01760 $ & $   0.03023 $ & $ T$ &       TESS\\
$ 58343.02504 $ & $  18.69243 $ & $   0.01773 $ & $  -0.01507 $ & $ T$ &       TESS\\
$ 58331.63876 $ & $  18.70859 $ & $   0.01782 $ & $   0.00109 $ & $ T$ &       TESS\\
$ 58346.82091 $ & $  18.69075 $ & $   0.01754 $ & $  -0.01675 $ & $ T$ &       TESS\\
$ 58335.43466 $ & $  18.71178 $ & $   0.01730 $ & $   0.00428 $ & $ T$ &       TESS\\
$ 58350.61676 $ & $  18.70202 $ & $   0.01705 $ & $  -0.00548 $ & $ T$ &       TESS\\
$ 58343.02643 $ & $  18.69621 $ & $   0.01776 $ & $  -0.01129 $ & $ T$ &       TESS\\
$ 58331.64015 $ & $  18.69635 $ & $   0.01762 $ & $  -0.01115 $ & $ T$ &       TESS\\
$ 58346.82229 $ & $  18.71291 $ & $   0.01787 $ & $   0.00541 $ & $ T$ &       TESS\\
$ 58335.43605 $ & $  18.73365 $ & $   0.01763 $ & $   0.02615 $ & $ T$ &       TESS\\
$ 58350.61815 $ & $  18.69771 $ & $   0.01701 $ & $  -0.00979 $ & $ T$ &       TESS\\
$ 58343.02781 $ & $  18.70930 $ & $   0.01799 $ & $   0.00180 $ & $ T$ &       TESS\\
$ 58331.64153 $ & $  18.71885 $ & $   0.01798 $ & $   0.01135 $ & $ T$ &       TESS\\
$ 58346.82368 $ & $  18.67638 $ & $   0.01733 $ & $  -0.03112 $ & $ T$ &       TESS\\
$ 58335.43744 $ & $  18.72039 $ & $   0.01743 $ & $   0.01289 $ & $ T$ &       TESS\\
$ 58350.61954 $ & $  18.71060 $ & $   0.01720 $ & $   0.00310 $ & $ T$ &       TESS\\
$ 58343.02920 $ & $  18.70064 $ & $   0.01784 $ & $  -0.00686 $ & $ T$ &       TESS\\
$ 58331.64292 $ & $  18.71633 $ & $   0.01794 $ & $   0.00883 $ & $ T$ &       TESS\\
$ 58346.82507 $ & $  18.70276 $ & $   0.01773 $ & $  -0.00474 $ & $ T$ &       TESS\\
$ 58335.43882 $ & $  18.69385 $ & $   0.01706 $ & $  -0.01365 $ & $ T$ &       TESS\\
$ 58350.62093 $ & $  18.72020 $ & $   0.01733 $ & $   0.01270 $ & $ T$ &       TESS\\
$ 58343.03059 $ & $  18.70499 $ & $   0.01792 $ & $  -0.00251 $ & $ T$ &       TESS\\
$ 58331.64431 $ & $  18.69947 $ & $   0.01769 $ & $  -0.00803 $ & $ T$ &       TESS\\
$ 58346.82646 $ & $  18.70540 $ & $   0.01776 $ & $  -0.00210 $ & $ T$ &       TESS\\
$ 58335.44021 $ & $  18.71611 $ & $   0.01736 $ & $   0.00861 $ & $ T$ &       TESS\\
$ 58350.62232 $ & $  18.69850 $ & $   0.01703 $ & $  -0.00900 $ & $ T$ &       TESS\\
$ 58343.03198 $ & $  18.70105 $ & $   0.01786 $ & $  -0.00645 $ & $ T$ &       TESS\\
$ 58331.64570 $ & $  18.68574 $ & $   0.01747 $ & $  -0.02176 $ & $ T$ &       TESS\\
$ 58346.82785 $ & $  18.67155 $ & $   0.01726 $ & $  -0.03595 $ & $ T$ &       TESS\\
$ 58335.44160 $ & $  18.69654 $ & $   0.01709 $ & $  -0.01096 $ & $ T$ &       TESS\\
$ 58350.62371 $ & $  18.69950 $ & $   0.01705 $ & $  -0.00800 $ & $ T$ &       TESS\\
$ 58343.03337 $ & $  18.72908 $ & $   0.01829 $ & $   0.02158 $ & $ T$ &       TESS\\
$ 58331.64709 $ & $  18.68984 $ & $   0.01755 $ & $  -0.01766 $ & $ T$ &       TESS\\
$ 58346.82924 $ & $  18.71809 $ & $   0.01798 $ & $   0.01059 $ & $ T$ &       TESS\\
$ 58335.44299 $ & $  18.69532 $ & $   0.01705 $ & $  -0.01218 $ & $ T$ &       TESS\\
$ 58350.62509 $ & $  18.70120 $ & $   0.01706 $ & $  -0.00630 $ & $ T$ &       TESS\\
$ 58343.03476 $ & $  18.69823 $ & $   0.01779 $ & $  -0.00927 $ & $ T$ &       TESS\\
$ 58331.64848 $ & $  18.70305 $ & $   0.01774 $ & $  -0.00445 $ & $ T$ &       TESS\\
$ 58346.83063 $ & $  18.69258 $ & $   0.01756 $ & $  -0.01492 $ & $ T$ &       TESS\\
$ 58335.44438 $ & $  18.68790 $ & $   0.01693 $ & $  -0.01960 $ & $ T$ &       TESS\\
$ 58350.62648 $ & $  18.71167 $ & $   0.01721 $ & $   0.00417 $ & $ T$ &       TESS\\
$ 58327.85395 $ & $  18.70032 $ & $   0.01883 $ & $  -0.00718 $ & $ T$ &       TESS\\
$ 58343.03615 $ & $  18.70827 $ & $   0.01795 $ & $   0.00077 $ & $ T$ &       TESS\\
$ 58331.64987 $ & $  18.71463 $ & $   0.01794 $ & $   0.00713 $ & $ T$ &       TESS\\
$ 58346.83202 $ & $  18.69524 $ & $   0.01763 $ & $  -0.01226 $ & $ T$ &       TESS\\
$ 58335.44577 $ & $  18.72258 $ & $   0.01745 $ & $   0.01508 $ & $ T$ &       TESS\\
$ 58350.62787 $ & $  18.70621 $ & $   0.01714 $ & $  -0.00129 $ & $ T$ &       TESS\\
$ 58327.85534 $ & $  18.72687 $ & $   0.01928 $ & $   0.01937 $ & $ T$ &       TESS\\
$ 58343.03754 $ & $  18.72026 $ & $   0.01811 $ & $   0.01276 $ & $ T$ &       TESS\\
$ 58331.65126 $ & $  18.69695 $ & $   0.01765 $ & $  -0.01055 $ & $ T$ &       TESS\\
$ 58346.83341 $ & $  18.69471 $ & $   0.01760 $ & $  -0.01279 $ & $ T$ &       TESS\\
$ 58335.44716 $ & $  18.73497 $ & $   0.01765 $ & $   0.02747 $ & $ T$ &       TESS\\
$ 58350.62926 $ & $  18.72947 $ & $   0.01747 $ & $   0.02197 $ & $ T$ &       TESS\\
$ 58327.85673 $ & $  18.70824 $ & $   0.01897 $ & $   0.00074 $ & $ T$ &       TESS\\
$ 58343.03893 $ & $  18.72073 $ & $   0.01815 $ & $   0.01323 $ & $ T$ &       TESS\\
$ 58331.65265 $ & $  18.72542 $ & $   0.01812 $ & $   0.01792 $ & $ T$ &       TESS\\
$ 58346.83479 $ & $  18.73076 $ & $   0.01817 $ & $   0.02326 $ & $ T$ &       TESS\\
$ 58335.44855 $ & $  18.70374 $ & $   0.01717 $ & $  -0.00376 $ & $ T$ &       TESS\\
$ 58350.63065 $ & $  18.69648 $ & $   0.01698 $ & $  -0.01102 $ & $ T$ &       TESS\\
$ 58327.85812 $ & $  18.70566 $ & $   0.01892 $ & $  -0.00184 $ & $ T$ &       TESS\\
$ 58343.04031 $ & $  18.68676 $ & $   0.01766 $ & $  -0.02074 $ & $ T$ &       TESS\\
$ 58331.65403 $ & $  18.69206 $ & $   0.01758 $ & $  -0.01544 $ & $ T$ &       TESS\\
$ 58346.83618 $ & $  18.72355 $ & $   0.01805 $ & $   0.01605 $ & $ T$ &       TESS\\
$ 58335.44994 $ & $  18.71104 $ & $   0.01726 $ & $   0.00354 $ & $ T$ &       TESS\\
$ 58350.63204 $ & $  18.72110 $ & $   0.01736 $ & $   0.01360 $ & $ T$ &       TESS\\
$ 58327.85950 $ & $  18.68973 $ & $   0.01868 $ & $  -0.01777 $ & $ T$ &       TESS\\
$ 58343.04170 $ & $  18.69315 $ & $   0.01772 $ & $  -0.01435 $ & $ T$ &       TESS\\
$ 58331.65542 $ & $  18.69615 $ & $   0.01765 $ & $  -0.01135 $ & $ T$ &       TESS\\
$ 58346.83757 $ & $  18.72329 $ & $   0.01803 $ & $   0.01579 $ & $ T$ &       TESS\\
$ 58335.45132 $ & $  18.69959 $ & $   0.01710 $ & $  -0.00791 $ & $ T$ &       TESS\\
$ 58350.63343 $ & $  18.69198 $ & $   0.01692 $ & $  -0.01552 $ & $ T$ &       TESS\\
$ 58327.86089 $ & $  18.70490 $ & $   0.01891 $ & $  -0.00260 $ & $ T$ &       TESS\\
$ 58343.04309 $ & $  18.70931 $ & $   0.01798 $ & $   0.00181 $ & $ T$ &       TESS\\
$ 58331.65681 $ & $  18.70021 $ & $   0.01771 $ & $  -0.00729 $ & $ T$ &       TESS\\
$ 58335.45271 $ & $  18.71243 $ & $   0.01732 $ & $   0.00493 $ & $ T$ &       TESS\\
$ 58350.63482 $ & $  18.69888 $ & $   0.01704 $ & $  -0.00862 $ & $ T$ &       TESS\\
$ 58327.86228 $ & $  18.69046 $ & $   0.01868 $ & $  -0.01704 $ & $ T$ &       TESS\\
$ 58343.04448 $ & $  18.72069 $ & $   0.01814 $ & $   0.01319 $ & $ T$ &       TESS\\
$ 58331.65820 $ & $  18.70977 $ & $   0.01788 $ & $   0.00227 $ & $ T$ &       TESS\\
$ 58346.84035 $ & $  18.70742 $ & $   0.01780 $ & $  -0.00008 $ & $ T$ &       TESS\\
$ 58335.45410 $ & $  18.70436 $ & $   0.01715 $ & $  -0.00314 $ & $ T$ &       TESS\\
$ 58350.63621 $ & $  18.70687 $ & $   0.01712 $ & $  -0.00063 $ & $ T$ &       TESS\\
$ 58327.86367 $ & $  18.70793 $ & $   0.01894 $ & $   0.00043 $ & $ T$ &       TESS\\
$ 58343.04587 $ & $  18.70312 $ & $   0.01787 $ & $  -0.00438 $ & $ T$ &       TESS\\
$ 58331.65959 $ & $  18.71495 $ & $   0.01796 $ & $   0.00745 $ & $ T$ &       TESS\\
$ 58346.84174 $ & $  18.68999 $ & $   0.01754 $ & $  -0.01751 $ & $ T$ &       TESS\\
$ 58335.45549 $ & $  18.70095 $ & $   0.01711 $ & $  -0.00655 $ & $ T$ &       TESS\\
$ 58350.63759 $ & $  18.71913 $ & $   0.01729 $ & $   0.01163 $ & $ T$ &       TESS\\
$ 58327.86506 $ & $  18.71355 $ & $   0.01902 $ & $   0.00605 $ & $ T$ &       TESS\\
$ 58343.04726 $ & $  18.71205 $ & $   0.01801 $ & $   0.00455 $ & $ T$ &       TESS\\
$ 58331.66098 $ & $  18.69243 $ & $   0.01759 $ & $  -0.01507 $ & $ T$ &       TESS\\
$ 58346.84313 $ & $  18.74247 $ & $   0.01837 $ & $   0.03497 $ & $ T$ &       TESS\\
$ 58335.45688 $ & $  18.68205 $ & $   0.01687 $ & $  -0.02545 $ & $ T$ &       TESS\\
$ 58350.63898 $ & $  18.70715 $ & $   0.01717 $ & $  -0.00035 $ & $ T$ &       TESS\\
$ 58327.86645 $ & $  18.73469 $ & $   0.01940 $ & $   0.02719 $ & $ T$ &       TESS\\
$ 58343.04865 $ & $  18.67754 $ & $   0.01748 $ & $  -0.02996 $ & $ T$ &       TESS\\
$ 58331.66237 $ & $  18.72653 $ & $   0.01809 $ & $   0.01903 $ & $ T$ &       TESS\\
$ 58346.84452 $ & $  18.71288 $ & $   0.01789 $ & $   0.00538 $ & $ T$ &       TESS\\
$ 58335.45827 $ & $  18.71232 $ & $   0.01726 $ & $   0.00482 $ & $ T$ &       TESS\\
$ 58350.64037 $ & $  18.67977 $ & $   0.01673 $ & $  -0.02773 $ & $ T$ &       TESS\\
$ 58327.86784 $ & $  18.67675 $ & $   0.01842 $ & $  -0.03075 $ & $ T$ &       TESS\\
$ 58343.05004 $ & $  18.72676 $ & $   0.01823 $ & $   0.01926 $ & $ T$ &       TESS\\
$ 58331.66376 $ & $  18.72663 $ & $   0.01813 $ & $   0.01913 $ & $ T$ &       TESS\\
$ 58346.84591 $ & $  18.70844 $ & $   0.01782 $ & $   0.00094 $ & $ T$ &       TESS\\
$ 58335.45966 $ & $  18.70932 $ & $   0.01724 $ & $   0.00182 $ & $ T$ &       TESS\\
$ 58350.64176 $ & $  18.69441 $ & $   0.01695 $ & $  -0.01309 $ & $ T$ &       TESS\\
$ 58327.86923 $ & $  18.71874 $ & $   0.01909 $ & $   0.01124 $ & $ T$ &       TESS\\
$ 58343.05143 $ & $  18.73226 $ & $   0.01833 $ & $   0.02476 $ & $ T$ &       TESS\\
$ 58331.66515 $ & $  18.73767 $ & $   0.01830 $ & $   0.03017 $ & $ T$ &       TESS\\
$ 58346.84729 $ & $  18.72187 $ & $   0.01801 $ & $   0.01437 $ & $ T$ &       TESS\\
$ 58335.46105 $ & $  18.70223 $ & $   0.01714 $ & $  -0.00527 $ & $ T$ &       TESS\\
$ 58350.64315 $ & $  18.67429 $ & $   0.01668 $ & $  -0.03321 $ & $ T$ &       TESS\\
$ 58327.87062 $ & $  18.71736 $ & $   0.01911 $ & $   0.00986 $ & $ T$ &       TESS\\
$ 58343.05281 $ & $  18.70887 $ & $   0.01799 $ & $   0.00137 $ & $ T$ &       TESS\\
$ 58331.66654 $ & $  18.75292 $ & $   0.01853 $ & $   0.04542 $ & $ T$ &       TESS\\
$ 58346.84868 $ & $  18.71795 $ & $   0.01796 $ & $   0.01045 $ & $ T$ &       TESS\\
$ 58335.46244 $ & $  18.72200 $ & $   0.01744 $ & $   0.01450 $ & $ T$ &       TESS\\
$ 58350.64454 $ & $  18.73006 $ & $   0.01747 $ & $   0.02256 $ & $ T$ &       TESS\\
$ 58327.87200 $ & $  18.69536 $ & $   0.01872 $ & $  -0.01214 $ & $ T$ &       TESS\\
$ 58343.05420 $ & $  18.69647 $ & $   0.01777 $ & $  -0.01103 $ & $ T$ &       TESS\\
$ 58331.66792 $ & $  18.72219 $ & $   0.01804 $ & $   0.01469 $ & $ T$ &       TESS\\
$ 58346.85007 $ & $  18.69778 $ & $   0.01765 $ & $  -0.00972 $ & $ T$ &       TESS\\
$ 58335.46382 $ & $  18.71449 $ & $   0.01733 $ & $   0.00699 $ & $ T$ &       TESS\\
$ 58350.64593 $ & $  18.71301 $ & $   0.01722 $ & $   0.00551 $ & $ T$ &       TESS\\
$ 58327.87339 $ & $  18.70841 $ & $   0.01893 $ & $   0.00091 $ & $ T$ &       TESS\\
$ 58343.05559 $ & $  18.68720 $ & $   0.01763 $ & $  -0.02030 $ & $ T$ &       TESS\\
$ 58331.66931 $ & $  18.70838 $ & $   0.01780 $ & $   0.00088 $ & $ T$ &       TESS\\
$ 58346.85146 $ & $  18.68987 $ & $   0.01754 $ & $  -0.01763 $ & $ T$ &       TESS\\
$ 58335.46521 $ & $  18.69825 $ & $   0.01708 $ & $  -0.00925 $ & $ T$ &       TESS\\
$ 58350.64732 $ & $  18.71580 $ & $   0.01726 $ & $   0.00830 $ & $ T$ &       TESS\\
$ 58327.87478 $ & $  18.68908 $ & $   0.01860 $ & $  -0.01842 $ & $ T$ &       TESS\\
$ 58343.05698 $ & $  18.72217 $ & $   0.01815 $ & $   0.01467 $ & $ T$ &       TESS\\
$ 58331.67070 $ & $  18.72582 $ & $   0.01809 $ & $   0.01832 $ & $ T$ &       TESS\\
$ 58346.85285 $ & $  18.72185 $ & $   0.01804 $ & $   0.01435 $ & $ T$ &       TESS\\
$ 58335.46660 $ & $  18.72434 $ & $   0.01745 $ & $   0.01684 $ & $ T$ &       TESS\\
$ 58350.64871 $ & $  18.70230 $ & $   0.01709 $ & $  -0.00520 $ & $ T$ &       TESS\\
$ 58327.87617 $ & $  18.67946 $ & $   0.01846 $ & $  -0.02804 $ & $ T$ &       TESS\\
$ 58343.05837 $ & $  18.70620 $ & $   0.01793 $ & $  -0.00130 $ & $ T$ &       TESS\\
$ 58346.85424 $ & $  18.68657 $ & $   0.01750 $ & $  -0.02093 $ & $ T$ &       TESS\\
$ 58335.46799 $ & $  18.69632 $ & $   0.01704 $ & $  -0.01118 $ & $ T$ &       TESS\\
$ 58350.65009 $ & $  18.69402 $ & $   0.01695 $ & $  -0.01348 $ & $ T$ &       TESS\\
$ 58327.87756 $ & $  18.70473 $ & $   0.01887 $ & $  -0.00277 $ & $ T$ &       TESS\\
$ 58343.05976 $ & $  18.67320 $ & $   0.01743 $ & $  -0.03430 $ & $ T$ &       TESS\\
$ 58331.67348 $ & $  18.70374 $ & $   0.01776 $ & $  -0.00376 $ & $ T$ &       TESS\\
$ 58346.85563 $ & $  18.69786 $ & $   0.01765 $ & $  -0.00964 $ & $ T$ &       TESS\\
$ 58335.46938 $ & $  18.70077 $ & $   0.01711 $ & $  -0.00673 $ & $ T$ &       TESS\\
$ 58350.65148 $ & $  18.71193 $ & $   0.01721 $ & $   0.00443 $ & $ T$ &       TESS\\
$ 58327.87895 $ & $  18.68007 $ & $   0.01848 $ & $  -0.02743 $ & $ T$ &       TESS\\
$ 58343.06115 $ & $  18.70220 $ & $   0.01789 $ & $  -0.00530 $ & $ T$ &       TESS\\
$ 58346.85702 $ & $  18.67803 $ & $   0.01734 $ & $  -0.02947 $ & $ T$ &       TESS\\
$ 58335.47077 $ & $  18.71000 $ & $   0.01725 $ & $   0.00250 $ & $ T$ &       TESS\\
$ 58350.65287 $ & $  18.69485 $ & $   0.01698 $ & $  -0.01265 $ & $ T$ &       TESS\\
$ 58327.88034 $ & $  18.73081 $ & $   0.01928 $ & $   0.02331 $ & $ T$ &       TESS\\
$ 58343.06254 $ & $  18.70523 $ & $   0.01790 $ & $  -0.00227 $ & $ T$ &       TESS\\
$ 58331.67626 $ & $  18.70572 $ & $   0.01778 $ & $  -0.00178 $ & $ T$ &       TESS\\
$ 58346.85841 $ & $  18.70456 $ & $   0.01780 $ & $  -0.00294 $ & $ T$ &       TESS\\
$ 58335.47216 $ & $  18.70832 $ & $   0.01722 $ & $   0.00082 $ & $ T$ &       TESS\\
$ 58350.65426 $ & $  18.69820 $ & $   0.01701 $ & $  -0.00930 $ & $ T$ &       TESS\\
$ 58327.88173 $ & $  18.71610 $ & $   0.01904 $ & $   0.00860 $ & $ T$ &       TESS\\
$ 58343.06393 $ & $  18.70870 $ & $   0.01797 $ & $   0.00120 $ & $ T$ &       TESS\\
$ 58331.67765 $ & $  18.72181 $ & $   0.01806 $ & $   0.01431 $ & $ T$ &       TESS\\
$ 58346.85979 $ & $  18.66581 $ & $   0.01719 $ & $  -0.04169 $ & $ T$ &       TESS\\
$ 58335.47355 $ & $  18.73162 $ & $   0.01756 $ & $   0.02412 $ & $ T$ &       TESS\\
$ 58350.65565 $ & $  18.67281 $ & $   0.01665 $ & $  -0.03469 $ & $ T$ &       TESS\\
$ 58327.88312 $ & $  18.72623 $ & $   0.01923 $ & $   0.01873 $ & $ T$ &       TESS\\
$ 58343.06531 $ & $  18.69937 $ & $   0.01782 $ & $  -0.00813 $ & $ T$ &       TESS\\
$ 58331.67904 $ & $  18.68442 $ & $   0.01748 $ & $  -0.02308 $ & $ T$ &       TESS\\
$ 58346.86118 $ & $  18.73539 $ & $   0.01826 $ & $   0.02789 $ & $ T$ &       TESS\\
$ 58350.65704 $ & $  18.70799 $ & $   0.01716 $ & $   0.00049 $ & $ T$ &       TESS\\
$ 58327.88450 $ & $  18.72759 $ & $   0.01923 $ & $   0.02009 $ & $ T$ &       TESS\\
$ 58343.06670 $ & $  18.72293 $ & $   0.01820 $ & $   0.01543 $ & $ T$ &       TESS\\
$ 58331.68042 $ & $  18.70249 $ & $   0.01777 $ & $  -0.00501 $ & $ T$ &       TESS\\
$ 58346.86257 $ & $  18.71935 $ & $   0.01796 $ & $   0.01185 $ & $ T$ &       TESS\\
$ 58335.47632 $ & $  18.69301 $ & $   0.01699 $ & $  -0.01449 $ & $ T$ &       TESS\\
$ 58350.65843 $ & $  18.71047 $ & $   0.01723 $ & $   0.00297 $ & $ T$ &       TESS\\
$ 58327.88589 $ & $  18.70813 $ & $   0.01893 $ & $   0.00063 $ & $ T$ &       TESS\\
$ 58331.68181 $ & $  18.71027 $ & $   0.01787 $ & $   0.00277 $ & $ T$ &       TESS\\
$ 58346.86396 $ & $  18.73830 $ & $   0.01827 $ & $   0.03080 $ & $ T$ &       TESS\\
$ 58335.47771 $ & $  18.70937 $ & $   0.01722 $ & $   0.00187 $ & $ T$ &       TESS\\
$ 58350.65982 $ & $  18.72106 $ & $   0.01736 $ & $   0.01356 $ & $ T$ &       TESS\\
$ 58327.88728 $ & $  18.72074 $ & $   0.01910 $ & $   0.01324 $ & $ T$ &       TESS\\
$ 58343.06948 $ & $  18.71967 $ & $   0.01816 $ & $   0.01217 $ & $ T$ &       TESS\\
$ 58331.68320 $ & $  18.72853 $ & $   0.01815 $ & $   0.02103 $ & $ T$ &       TESS\\
$ 58346.86535 $ & $  18.71324 $ & $   0.01790 $ & $   0.00574 $ & $ T$ &       TESS\\
$ 58335.47910 $ & $  18.69398 $ & $   0.01700 $ & $  -0.01352 $ & $ T$ &       TESS\\
$ 58350.66121 $ & $  18.73067 $ & $   0.01751 $ & $   0.02317 $ & $ T$ &       TESS\\
$ 58327.88867 $ & $  18.71962 $ & $   0.01910 $ & $   0.01212 $ & $ T$ &       TESS\\
$ 58343.07087 $ & $  18.71677 $ & $   0.01810 $ & $   0.00927 $ & $ T$ &       TESS\\
$ 58331.68459 $ & $  18.70688 $ & $   0.01781 $ & $  -0.00062 $ & $ T$ &       TESS\\
$ 58346.86674 $ & $  18.74012 $ & $   0.01833 $ & $   0.03262 $ & $ T$ &       TESS\\
$ 58335.48049 $ & $  18.70721 $ & $   0.01718 $ & $  -0.00029 $ & $ T$ &       TESS\\
$ 58350.66259 $ & $  18.69473 $ & $   0.01697 $ & $  -0.01277 $ & $ T$ &       TESS\\
$ 58327.89006 $ & $  18.71613 $ & $   0.01902 $ & $   0.00863 $ & $ T$ &       TESS\\
$ 58343.07226 $ & $  18.68774 $ & $   0.01764 $ & $  -0.01976 $ & $ T$ &       TESS\\
$ 58331.68598 $ & $  18.69971 $ & $   0.01772 $ & $  -0.00779 $ & $ T$ &       TESS\\
$ 58346.86813 $ & $  18.72367 $ & $   0.01804 $ & $   0.01617 $ & $ T$ &       TESS\\
$ 58335.48188 $ & $  18.69399 $ & $   0.01703 $ & $  -0.01351 $ & $ T$ &       TESS\\
$ 58350.66398 $ & $  18.70354 $ & $   0.01710 $ & $  -0.00396 $ & $ T$ &       TESS\\
$ 58327.89145 $ & $  18.66510 $ & $   0.01820 $ & $  -0.04240 $ & $ T$ &       TESS\\
$ 58343.07365 $ & $  18.72457 $ & $   0.01821 $ & $   0.01707 $ & $ T$ &       TESS\\
$ 58346.86952 $ & $  18.71687 $ & $   0.01795 $ & $   0.00937 $ & $ T$ &       TESS\\
$ 58335.48327 $ & $  18.70106 $ & $   0.01710 $ & $  -0.00644 $ & $ T$ &       TESS\\
$ 58350.66537 $ & $  18.70535 $ & $   0.01712 $ & $  -0.00215 $ & $ T$ &       TESS\\
$ 58327.89284 $ & $  18.70665 $ & $   0.01885 $ & $  -0.00085 $ & $ T$ &       TESS\\
$ 58343.07504 $ & $  18.71000 $ & $   0.01797 $ & $   0.00250 $ & $ T$ &       TESS\\
$ 58331.68876 $ & $  18.71897 $ & $   0.01800 $ & $   0.01147 $ & $ T$ &       TESS\\
$ 58346.87091 $ & $  18.68440 $ & $   0.01746 $ & $  -0.02310 $ & $ T$ &       TESS\\
$ 58335.48466 $ & $  18.68504 $ & $   0.01688 $ & $  -0.02246 $ & $ T$ &       TESS\\
$ 58350.66676 $ & $  18.70601 $ & $   0.01712 $ & $  -0.00149 $ & $ T$ &       TESS\\
$ 58327.89423 $ & $  18.71598 $ & $   0.01901 $ & $   0.00848 $ & $ T$ &       TESS\\
$ 58343.07643 $ & $  18.70446 $ & $   0.01790 $ & $  -0.00304 $ & $ T$ &       TESS\\
$ 58331.69015 $ & $  18.70520 $ & $   0.01779 $ & $  -0.00230 $ & $ T$ &       TESS\\
$ 58346.87229 $ & $  18.72027 $ & $   0.01798 $ & $   0.01277 $ & $ T$ &       TESS\\
$ 58335.48605 $ & $  18.71438 $ & $   0.01728 $ & $   0.00688 $ & $ T$ &       TESS\\
$ 58350.66815 $ & $  18.71164 $ & $   0.01720 $ & $   0.00414 $ & $ T$ &       TESS\\
$ 58327.89562 $ & $  18.70300 $ & $   0.01880 $ & $  -0.00450 $ & $ T$ &       TESS\\
$ 58343.07782 $ & $  18.70382 $ & $   0.01791 $ & $  -0.00368 $ & $ T$ &       TESS\\
$ 58331.69154 $ & $  18.73768 $ & $   0.01830 $ & $   0.03018 $ & $ T$ &       TESS\\
$ 58346.87368 $ & $  18.69437 $ & $   0.01762 $ & $  -0.01313 $ & $ T$ &       TESS\\
$ 58335.48744 $ & $  18.69007 $ & $   0.01696 $ & $  -0.01743 $ & $ T$ &       TESS\\
$ 58350.66954 $ & $  18.70243 $ & $   0.01708 $ & $  -0.00507 $ & $ T$ &       TESS\\
$ 58327.89700 $ & $  18.68890 $ & $   0.01857 $ & $  -0.01860 $ & $ T$ &       TESS\\
$ 58343.07920 $ & $  18.70533 $ & $   0.01792 $ & $  -0.00217 $ & $ T$ &       TESS\\
$ 58331.69292 $ & $  18.69289 $ & $   0.01762 $ & $  -0.01461 $ & $ T$ &       TESS\\
$ 58346.87507 $ & $  18.71799 $ & $   0.01796 $ & $   0.01049 $ & $ T$ &       TESS\\
$ 58335.48883 $ & $  18.68264 $ & $   0.01685 $ & $  -0.02486 $ & $ T$ &       TESS\\
$ 58350.67093 $ & $  18.71517 $ & $   0.01728 $ & $   0.00767 $ & $ T$ &       TESS\\
$ 58327.89839 $ & $  18.69899 $ & $   0.01874 $ & $  -0.00851 $ & $ T$ &       TESS\\
$ 58343.08059 $ & $  18.69157 $ & $   0.01770 $ & $  -0.01593 $ & $ T$ &       TESS\\
$ 58331.69431 $ & $  18.73605 $ & $   0.01825 $ & $   0.02855 $ & $ T$ &       TESS\\
$ 58346.87646 $ & $  18.69751 $ & $   0.01765 $ & $  -0.00999 $ & $ T$ &       TESS\\
$ 58335.49021 $ & $  18.71163 $ & $   0.01727 $ & $   0.00413 $ & $ T$ &       TESS\\
$ 58350.67232 $ & $  18.72756 $ & $   0.01745 $ & $   0.02006 $ & $ T$ &       TESS\\
$ 58327.89978 $ & $  18.72182 $ & $   0.01914 $ & $   0.01432 $ & $ T$ &       TESS\\
$ 58343.08198 $ & $  18.67206 $ & $   0.01743 $ & $  -0.03544 $ & $ T$ &       TESS\\
$ 58331.69570 $ & $  18.71646 $ & $   0.01796 $ & $   0.00896 $ & $ T$ &       TESS\\
$ 58346.87785 $ & $  18.71390 $ & $   0.01791 $ & $   0.00640 $ & $ T$ &       TESS\\
$ 58335.49160 $ & $  18.70420 $ & $   0.01713 $ & $  -0.00330 $ & $ T$ &       TESS\\
$ 58350.67371 $ & $  18.69166 $ & $   0.01689 $ & $  -0.01584 $ & $ T$ &       TESS\\
$ 58327.90117 $ & $  18.69435 $ & $   0.01865 $ & $  -0.01315 $ & $ T$ &       TESS\\
$ 58343.08337 $ & $  18.71391 $ & $   0.01805 $ & $   0.00641 $ & $ T$ &       TESS\\
$ 58331.69709 $ & $  18.70272 $ & $   0.01776 $ & $  -0.00478 $ & $ T$ &       TESS\\
$ 58346.87924 $ & $  18.69155 $ & $   0.01756 $ & $  -0.01595 $ & $ T$ &       TESS\\
$ 58335.49299 $ & $  18.70866 $ & $   0.01720 $ & $   0.00116 $ & $ T$ &       TESS\\
$ 58350.67509 $ & $  18.69591 $ & $   0.01699 $ & $  -0.01159 $ & $ T$ &       TESS\\
$ 58327.90256 $ & $  18.69336 $ & $   0.01861 $ & $  -0.01414 $ & $ T$ &       TESS\\
$ 58343.08476 $ & $  18.71640 $ & $   0.01810 $ & $   0.00890 $ & $ T$ &       TESS\\
$ 58331.69848 $ & $  18.70300 $ & $   0.01775 $ & $  -0.00450 $ & $ T$ &       TESS\\
$ 58346.88063 $ & $  18.71616 $ & $   0.01793 $ & $   0.00866 $ & $ T$ &       TESS\\
$ 58335.49438 $ & $  18.72987 $ & $   0.01756 $ & $   0.02237 $ & $ T$ &       TESS\\
$ 58350.67648 $ & $  18.71593 $ & $   0.01727 $ & $   0.00843 $ & $ T$ &       TESS\\
$ 58327.90395 $ & $  18.69445 $ & $   0.01865 $ & $  -0.01305 $ & $ T$ &       TESS\\
$ 58343.08615 $ & $  18.70620 $ & $   0.01792 $ & $  -0.00130 $ & $ T$ &       TESS\\
$ 58331.69987 $ & $  18.69821 $ & $   0.01768 $ & $  -0.00929 $ & $ T$ &       TESS\\
$ 58346.88202 $ & $  18.71481 $ & $   0.01791 $ & $   0.00731 $ & $ T$ &       TESS\\
$ 58335.49577 $ & $  18.72501 $ & $   0.01748 $ & $   0.01751 $ & $ T$ &       TESS\\
$ 58350.67787 $ & $  18.68496 $ & $   0.01682 $ & $  -0.02254 $ & $ T$ &       TESS\\
$ 58327.90534 $ & $  18.68999 $ & $   0.01858 $ & $  -0.01751 $ & $ T$ &       TESS\\
$ 58343.08754 $ & $  18.70863 $ & $   0.01797 $ & $   0.00113 $ & $ T$ &       TESS\\
$ 58331.70126 $ & $  18.70145 $ & $   0.01773 $ & $  -0.00605 $ & $ T$ &       TESS\\
$ 58346.88341 $ & $  18.71642 $ & $   0.01794 $ & $   0.00892 $ & $ T$ &       TESS\\
$ 58335.49716 $ & $  18.71153 $ & $   0.01726 $ & $   0.00403 $ & $ T$ &       TESS\\
$ 58350.67926 $ & $  18.70969 $ & $   0.01719 $ & $   0.00219 $ & $ T$ &       TESS\\
$ 58327.90673 $ & $  18.70816 $ & $   0.01885 $ & $   0.00066 $ & $ T$ &       TESS\\
$ 58343.08893 $ & $  18.69087 $ & $   0.01770 $ & $  -0.01663 $ & $ T$ &       TESS\\
$ 58331.70265 $ & $  18.70423 $ & $   0.01776 $ & $  -0.00327 $ & $ T$ &       TESS\\
$ 58346.88479 $ & $  18.71593 $ & $   0.01796 $ & $   0.00843 $ & $ T$ &       TESS\\
$ 58335.49855 $ & $  18.68657 $ & $   0.01689 $ & $  -0.02093 $ & $ T$ &       TESS\\
$ 58350.68065 $ & $  18.72844 $ & $   0.01747 $ & $   0.02094 $ & $ T$ &       TESS\\
$ 58327.90812 $ & $  18.71517 $ & $   0.01894 $ & $   0.00767 $ & $ T$ &       TESS\\
$ 58343.09032 $ & $  18.68941 $ & $   0.01767 $ & $  -0.01809 $ & $ T$ &       TESS\\
$ 58331.70404 $ & $  18.72648 $ & $   0.01814 $ & $   0.01898 $ & $ T$ &       TESS\\
$ 58346.88618 $ & $  18.70287 $ & $   0.01775 $ & $  -0.00463 $ & $ T$ &       TESS\\
$ 58335.49994 $ & $  18.69969 $ & $   0.01711 $ & $  -0.00781 $ & $ T$ &       TESS\\
$ 58350.68204 $ & $  18.71679 $ & $   0.01731 $ & $   0.00929 $ & $ T$ &       TESS\\
$ 58327.90951 $ & $  18.68521 $ & $   0.01848 $ & $  -0.02229 $ & $ T$ &       TESS\\
$ 58343.09170 $ & $  18.69816 $ & $   0.01783 $ & $  -0.00934 $ & $ T$ &       TESS\\
$ 58331.70542 $ & $  18.70906 $ & $   0.01785 $ & $   0.00156 $ & $ T$ &       TESS\\
$ 58346.88757 $ & $  18.69855 $ & $   0.01768 $ & $  -0.00895 $ & $ T$ &       TESS\\
$ 58335.50133 $ & $  18.71509 $ & $   0.01731 $ & $   0.00759 $ & $ T$ &       TESS\\
$ 58350.68343 $ & $  18.70505 $ & $   0.01714 $ & $  -0.00245 $ & $ T$ &       TESS\\
$ 58327.91089 $ & $  18.70729 $ & $   0.01881 $ & $  -0.00021 $ & $ T$ &       TESS\\
$ 58343.09309 $ & $  18.71347 $ & $   0.01806 $ & $   0.00597 $ & $ T$ &       TESS\\
$ 58331.70681 $ & $  18.73021 $ & $   0.01816 $ & $   0.02271 $ & $ T$ &       TESS\\
$ 58346.88896 $ & $  18.70884 $ & $   0.01783 $ & $   0.00134 $ & $ T$ &       TESS\\
$ 58335.50271 $ & $  18.72102 $ & $   0.01741 $ & $   0.01352 $ & $ T$ &       TESS\\
$ 58350.68482 $ & $  18.69157 $ & $   0.01692 $ & $  -0.01593 $ & $ T$ &       TESS\\
$ 58327.91228 $ & $  18.69395 $ & $   0.01861 $ & $  -0.01355 $ & $ T$ &       TESS\\
$ 58343.09448 $ & $  18.67328 $ & $   0.01744 $ & $  -0.03422 $ & $ T$ &       TESS\\
$ 58331.70820 $ & $  18.71399 $ & $   0.01795 $ & $   0.00649 $ & $ T$ &       TESS\\
$ 58346.89035 $ & $  18.67882 $ & $   0.01739 $ & $  -0.02868 $ & $ T$ &       TESS\\
$ 58335.50410 $ & $  18.69632 $ & $   0.01702 $ & $  -0.01118 $ & $ T$ &       TESS\\
$ 58350.68621 $ & $  18.69789 $ & $   0.01698 $ & $  -0.00961 $ & $ T$ &       TESS\\
$ 58327.91367 $ & $  18.70155 $ & $   0.01873 $ & $  -0.00595 $ & $ T$ &       TESS\\
$ 58343.09587 $ & $  18.72505 $ & $   0.01821 $ & $   0.01755 $ & $ T$ &       TESS\\
$ 58331.70959 $ & $  18.73055 $ & $   0.01819 $ & $   0.02305 $ & $ T$ &       TESS\\
$ 58346.89174 $ & $  18.72627 $ & $   0.01813 $ & $   0.01877 $ & $ T$ &       TESS\\
$ 58335.50549 $ & $  18.68025 $ & $   0.01686 $ & $  -0.02725 $ & $ T$ &       TESS\\
$ 58350.68759 $ & $  18.70959 $ & $   0.01719 $ & $   0.00209 $ & $ T$ &       TESS\\
$ 58327.91506 $ & $  18.71816 $ & $   0.01898 $ & $   0.01066 $ & $ T$ &       TESS\\
$ 58343.09726 $ & $  18.71139 $ & $   0.01802 $ & $   0.00389 $ & $ T$ &       TESS\\
$ 58331.71098 $ & $  18.71673 $ & $   0.01797 $ & $   0.00923 $ & $ T$ &       TESS\\
$ 58346.89313 $ & $  18.70436 $ & $   0.01777 $ & $  -0.00314 $ & $ T$ &       TESS\\
$ 58335.50688 $ & $  18.74897 $ & $   0.01779 $ & $   0.04147 $ & $ T$ &       TESS\\
$ 58350.68898 $ & $  18.70088 $ & $   0.01705 $ & $  -0.00662 $ & $ T$ &       TESS\\
$ 58327.91645 $ & $  18.71841 $ & $   0.01898 $ & $   0.01091 $ & $ T$ &       TESS\\
$ 58343.09865 $ & $  18.71715 $ & $   0.01809 $ & $   0.00965 $ & $ T$ &       TESS\\
$ 58331.71237 $ & $  18.70685 $ & $   0.01782 $ & $  -0.00065 $ & $ T$ &       TESS\\
$ 58346.89452 $ & $  18.69749 $ & $   0.01768 $ & $  -0.01001 $ & $ T$ &       TESS\\
$ 58335.50827 $ & $  18.71777 $ & $   0.01733 $ & $   0.01027 $ & $ T$ &       TESS\\
$ 58350.69037 $ & $  18.71114 $ & $   0.01720 $ & $   0.00364 $ & $ T$ &       TESS\\
$ 58327.91784 $ & $  18.70701 $ & $   0.01878 $ & $  -0.00049 $ & $ T$ &       TESS\\
$ 58343.10004 $ & $  18.69925 $ & $   0.01783 $ & $  -0.00825 $ & $ T$ &       TESS\\
$ 58331.71376 $ & $  18.70745 $ & $   0.01782 $ & $  -0.00005 $ & $ T$ &       TESS\\
$ 58346.89591 $ & $  18.71930 $ & $   0.01798 $ & $   0.01180 $ & $ T$ &       TESS\\
$ 58335.50966 $ & $  18.70033 $ & $   0.01709 $ & $  -0.00717 $ & $ T$ &       TESS\\
$ 58350.69176 $ & $  18.73535 $ & $   0.01758 $ & $   0.02785 $ & $ T$ &       TESS\\
$ 58327.91923 $ & $  18.72379 $ & $   0.01909 $ & $   0.01629 $ & $ T$ &       TESS\\
$ 58343.10143 $ & $  18.71335 $ & $   0.01805 $ & $   0.00585 $ & $ T$ &       TESS\\
$ 58331.71515 $ & $  18.68634 $ & $   0.01751 $ & $  -0.02116 $ & $ T$ &       TESS\\
$ 58346.89729 $ & $  18.68533 $ & $   0.01747 $ & $  -0.02217 $ & $ T$ &       TESS\\
$ 58335.51105 $ & $  18.70677 $ & $   0.01717 $ & $  -0.00073 $ & $ T$ &       TESS\\
$ 58350.69315 $ & $  18.73834 $ & $   0.01761 $ & $   0.03084 $ & $ T$ &       TESS\\
$ 58327.92062 $ & $  18.69586 $ & $   0.01860 $ & $  -0.01164 $ & $ T$ &       TESS\\
$ 58343.10282 $ & $  18.74903 $ & $   0.01863 $ & $   0.04153 $ & $ T$ &       TESS\\
$ 58331.71654 $ & $  18.65649 $ & $   0.01705 $ & $  -0.05101 $ & $ T$ &       TESS\\
$ 58346.89868 $ & $  18.70149 $ & $   0.01768 $ & $  -0.00601 $ & $ T$ &       TESS\\
$ 58335.51244 $ & $  18.71824 $ & $   0.01735 $ & $   0.01074 $ & $ T$ &       TESS\\
$ 58350.69454 $ & $  18.70958 $ & $   0.01720 $ & $   0.00208 $ & $ T$ &       TESS\\
$ 58327.92201 $ & $  18.68872 $ & $   0.01848 $ & $  -0.01878 $ & $ T$ &       TESS\\
$ 58343.10420 $ & $  18.67354 $ & $   0.01742 $ & $  -0.03396 $ & $ T$ &       TESS\\
$ 58331.71793 $ & $  18.71975 $ & $   0.01805 $ & $   0.01225 $ & $ T$ &       TESS\\
$ 58346.90007 $ & $  18.71794 $ & $   0.01797 $ & $   0.01044 $ & $ T$ &       TESS\\
$ 58335.51383 $ & $  18.69111 $ & $   0.01696 $ & $  -0.01639 $ & $ T$ &       TESS\\
$ 58350.69593 $ & $  18.69811 $ & $   0.01705 $ & $  -0.00939 $ & $ T$ &       TESS\\
$ 58327.92339 $ & $  18.70480 $ & $   0.01875 $ & $  -0.00270 $ & $ T$ &       TESS\\
$ 58343.10559 $ & $  18.73312 $ & $   0.01836 $ & $   0.02562 $ & $ T$ &       TESS\\
$ 58331.71931 $ & $  18.69950 $ & $   0.01772 $ & $  -0.00800 $ & $ T$ &       TESS\\
$ 58346.90146 $ & $  18.72086 $ & $   0.01802 $ & $   0.01336 $ & $ T$ &       TESS\\
$ 58335.51521 $ & $  18.71265 $ & $   0.01724 $ & $   0.00515 $ & $ T$ &       TESS\\
$ 58350.69732 $ & $  18.67594 $ & $   0.01670 $ & $  -0.03156 $ & $ T$ &       TESS\\
$ 58327.92478 $ & $  18.72680 $ & $   0.01911 $ & $   0.01930 $ & $ T$ &       TESS\\
$ 58343.10698 $ & $  18.68781 $ & $   0.01766 $ & $  -0.01969 $ & $ T$ &       TESS\\
$ 58331.72070 $ & $  18.74316 $ & $   0.01838 $ & $   0.03566 $ & $ T$ &       TESS\\
$ 58346.90285 $ & $  18.70923 $ & $   0.01783 $ & $   0.00173 $ & $ T$ &       TESS\\
$ 58335.51660 $ & $  18.69046 $ & $   0.01695 $ & $  -0.01704 $ & $ T$ &       TESS\\
$ 58350.69871 $ & $  18.70241 $ & $   0.01705 $ & $  -0.00509 $ & $ T$ &       TESS\\
$ 58327.92617 $ & $  18.71449 $ & $   0.01890 $ & $   0.00699 $ & $ T$ &       TESS\\
$ 58343.10837 $ & $  18.73349 $ & $   0.01837 $ & $   0.02599 $ & $ T$ &       TESS\\
$ 58331.72209 $ & $  18.71210 $ & $   0.01789 $ & $   0.00460 $ & $ T$ &       TESS\\
$ 58346.90424 $ & $  18.72216 $ & $   0.01806 $ & $   0.01466 $ & $ T$ &       TESS\\
$ 58335.51799 $ & $  18.69178 $ & $   0.01696 $ & $  -0.01572 $ & $ T$ &       TESS\\
$ 58350.70009 $ & $  18.72216 $ & $   0.01737 $ & $   0.01466 $ & $ T$ &       TESS\\
$ 58327.92756 $ & $  18.71685 $ & $   0.01893 $ & $   0.00935 $ & $ T$ &       TESS\\
$ 58343.10976 $ & $  18.70701 $ & $   0.01797 $ & $  -0.00049 $ & $ T$ &       TESS\\
$ 58331.72348 $ & $  18.71566 $ & $   0.01796 $ & $   0.00816 $ & $ T$ &       TESS\\
$ 58346.90563 $ & $  18.70194 $ & $   0.01773 $ & $  -0.00556 $ & $ T$ &       TESS\\
$ 58335.51938 $ & $  18.71456 $ & $   0.01729 $ & $   0.00706 $ & $ T$ &       TESS\\
$ 58350.70148 $ & $  18.70759 $ & $   0.01716 $ & $   0.00009 $ & $ T$ &       TESS\\
$ 58327.92895 $ & $  18.71404 $ & $   0.01889 $ & $   0.00654 $ & $ T$ &       TESS\\
$ 58343.11115 $ & $  18.72923 $ & $   0.01832 $ & $   0.02173 $ & $ T$ &       TESS\\
$ 58331.72487 $ & $  18.73223 $ & $   0.01822 $ & $   0.02473 $ & $ T$ &       TESS\\
$ 58346.90702 $ & $  18.73226 $ & $   0.01822 $ & $   0.02476 $ & $ T$ &       TESS\\
$ 58335.52077 $ & $  18.70408 $ & $   0.01714 $ & $  -0.00342 $ & $ T$ &       TESS\\
$ 58350.70287 $ & $  18.71621 $ & $   0.01730 $ & $   0.00871 $ & $ T$ &       TESS\\
$ 58327.93034 $ & $  18.74004 $ & $   0.01931 $ & $   0.03254 $ & $ T$ &       TESS\\
$ 58343.11254 $ & $  18.71218 $ & $   0.01806 $ & $   0.00468 $ & $ T$ &       TESS\\
$ 58331.72626 $ & $  18.68544 $ & $   0.01750 $ & $  -0.02206 $ & $ T$ &       TESS\\
$ 58346.90841 $ & $  18.71224 $ & $   0.01788 $ & $   0.00474 $ & $ T$ &       TESS\\
$ 58335.52216 $ & $  18.70011 $ & $   0.01709 $ & $  -0.00739 $ & $ T$ &       TESS\\
$ 58350.70426 $ & $  18.71934 $ & $   0.01731 $ & $   0.01184 $ & $ T$ &       TESS\\
$ 58327.93173 $ & $  18.70120 $ & $   0.01865 $ & $  -0.00630 $ & $ T$ &       TESS\\
$ 58343.11393 $ & $  18.71066 $ & $   0.01801 $ & $   0.00316 $ & $ T$ &       TESS\\
$ 58331.72765 $ & $  18.69494 $ & $   0.01763 $ & $  -0.01256 $ & $ T$ &       TESS\\
$ 58346.90979 $ & $  18.70480 $ & $   0.01775 $ & $  -0.00270 $ & $ T$ &       TESS\\
$ 58335.52355 $ & $  18.74207 $ & $   0.01771 $ & $   0.03457 $ & $ T$ &       TESS\\
$ 58350.70565 $ & $  18.70766 $ & $   0.01717 $ & $   0.00016 $ & $ T$ &       TESS\\
$ 58327.93312 $ & $  18.67558 $ & $   0.01826 $ & $  -0.03192 $ & $ T$ &       TESS\\
$ 58343.11532 $ & $  18.71525 $ & $   0.01806 $ & $   0.00775 $ & $ T$ &       TESS\\
$ 58331.72904 $ & $  18.72676 $ & $   0.01812 $ & $   0.01926 $ & $ T$ &       TESS\\
$ 58346.91118 $ & $  18.69548 $ & $   0.01763 $ & $  -0.01202 $ & $ T$ &       TESS\\
$ 58335.52494 $ & $  18.72519 $ & $   0.01746 $ & $   0.01769 $ & $ T$ &       TESS\\
$ 58350.70704 $ & $  18.72758 $ & $   0.01747 $ & $   0.02008 $ & $ T$ &       TESS\\
$ 58327.93451 $ & $  18.71388 $ & $   0.01884 $ & $   0.00638 $ & $ T$ &       TESS\\
$ 58343.11670 $ & $  18.71493 $ & $   0.01809 $ & $   0.00743 $ & $ T$ &       TESS\\
$ 58331.73043 $ & $  18.72720 $ & $   0.01816 $ & $   0.01970 $ & $ T$ &       TESS\\
$ 58346.91257 $ & $  18.70384 $ & $   0.01776 $ & $  -0.00366 $ & $ T$ &       TESS\\
$ 58335.52633 $ & $  18.71873 $ & $   0.01735 $ & $   0.01123 $ & $ T$ &       TESS\\
$ 58350.70843 $ & $  18.71001 $ & $   0.01718 $ & $   0.00251 $ & $ T$ &       TESS\\
$ 58327.93589 $ & $  18.71305 $ & $   0.01883 $ & $   0.00555 $ & $ T$ &       TESS\\
$ 58343.11809 $ & $  18.71376 $ & $   0.01806 $ & $   0.00626 $ & $ T$ &       TESS\\
$ 58331.73181 $ & $  18.73581 $ & $   0.01828 $ & $   0.02831 $ & $ T$ &       TESS\\
$ 58346.91396 $ & $  18.70642 $ & $   0.01778 $ & $  -0.00108 $ & $ T$ &       TESS\\
$ 58335.52771 $ & $  18.71050 $ & $   0.01725 $ & $   0.00300 $ & $ T$ &       TESS\\
$ 58350.70982 $ & $  18.69020 $ & $   0.01688 $ & $  -0.01730 $ & $ T$ &       TESS\\
$ 58327.93728 $ & $  18.71998 $ & $   0.01895 $ & $   0.01248 $ & $ T$ &       TESS\\
$ 58343.11948 $ & $  18.70949 $ & $   0.01799 $ & $   0.00199 $ & $ T$ &       TESS\\
$ 58331.73320 $ & $  18.70950 $ & $   0.01787 $ & $   0.00200 $ & $ T$ &       TESS\\
$ 58346.91535 $ & $  18.64946 $ & $   0.01695 $ & $  -0.05804 $ & $ T$ &       TESS\\
$ 58335.52910 $ & $  18.67413 $ & $   0.01670 $ & $  -0.03337 $ & $ T$ &       TESS\\
$ 58350.71121 $ & $  18.71601 $ & $   0.01725 $ & $   0.00851 $ & $ T$ &       TESS\\
$ 58327.93867 $ & $  18.70233 $ & $   0.01866 $ & $  -0.00517 $ & $ T$ &       TESS\\
$ 58343.12087 $ & $  18.73672 $ & $   0.01845 $ & $   0.02922 $ & $ T$ &       TESS\\
$ 58331.73459 $ & $  18.69076 $ & $   0.01759 $ & $  -0.01674 $ & $ T$ &       TESS\\
$ 58346.91674 $ & $  18.71911 $ & $   0.01799 $ & $   0.01161 $ & $ T$ &       TESS\\
$ 58335.53049 $ & $  18.71991 $ & $   0.01738 $ & $   0.01241 $ & $ T$ &       TESS\\
$ 58350.71259 $ & $  18.72173 $ & $   0.01738 $ & $   0.01423 $ & $ T$ &       TESS\\
$ 58327.94006 $ & $  18.71780 $ & $   0.01891 $ & $   0.01030 $ & $ T$ &       TESS\\
$ 58343.12226 $ & $  18.71481 $ & $   0.01809 $ & $   0.00731 $ & $ T$ &       TESS\\
$ 58331.73598 $ & $  18.71069 $ & $   0.01784 $ & $   0.00319 $ & $ T$ &       TESS\\
$ 58346.91813 $ & $  18.70678 $ & $   0.01779 $ & $  -0.00072 $ & $ T$ &       TESS\\
$ 58335.53188 $ & $  18.70208 $ & $   0.01709 $ & $  -0.00542 $ & $ T$ &       TESS\\
$ 58350.71398 $ & $  18.70415 $ & $   0.01709 $ & $  -0.00335 $ & $ T$ &       TESS\\
$ 58327.94145 $ & $  18.70493 $ & $   0.01872 $ & $  -0.00257 $ & $ T$ &       TESS\\
$ 58343.12365 $ & $  18.71536 $ & $   0.01811 $ & $   0.00786 $ & $ T$ &       TESS\\
$ 58331.73737 $ & $  18.70095 $ & $   0.01771 $ & $  -0.00655 $ & $ T$ &       TESS\\
$ 58346.91952 $ & $  18.69967 $ & $   0.01767 $ & $  -0.00783 $ & $ T$ &       TESS\\
$ 58335.53327 $ & $  18.70688 $ & $   0.01716 $ & $  -0.00062 $ & $ T$ &       TESS\\
$ 58350.71537 $ & $  18.69694 $ & $   0.01700 $ & $  -0.01056 $ & $ T$ &       TESS\\
$ 58327.94284 $ & $  18.70764 $ & $   0.01873 $ & $   0.00014 $ & $ T$ &       TESS\\
$ 58343.12504 $ & $  18.71135 $ & $   0.01803 $ & $   0.00385 $ & $ T$ &       TESS\\
$ 58331.73876 $ & $  18.71528 $ & $   0.01793 $ & $   0.00778 $ & $ T$ &       TESS\\
$ 58346.92091 $ & $  18.74013 $ & $   0.01830 $ & $   0.03263 $ & $ T$ &       TESS\\
$ 58335.53466 $ & $  18.70431 $ & $   0.01714 $ & $  -0.00319 $ & $ T$ &       TESS\\
$ 58350.71676 $ & $  18.71294 $ & $   0.01723 $ & $   0.00544 $ & $ T$ &       TESS\\
$ 58327.94423 $ & $  18.73700 $ & $   0.01921 $ & $   0.02950 $ & $ T$ &       TESS\\
$ 58343.12643 $ & $  18.70133 $ & $   0.01789 $ & $  -0.00617 $ & $ T$ &       TESS\\
$ 58331.74015 $ & $  18.70190 $ & $   0.01775 $ & $  -0.00560 $ & $ T$ &       TESS\\
$ 58346.92229 $ & $  18.70871 $ & $   0.01781 $ & $   0.00121 $ & $ T$ &       TESS\\
$ 58335.53605 $ & $  18.70968 $ & $   0.01721 $ & $   0.00218 $ & $ T$ &       TESS\\
$ 58350.71815 $ & $  18.69274 $ & $   0.01691 $ & $  -0.01476 $ & $ T$ &       TESS\\
$ 58327.94562 $ & $  18.70305 $ & $   0.01865 $ & $  -0.00445 $ & $ T$ &       TESS\\
$ 58343.12782 $ & $  18.71129 $ & $   0.01803 $ & $   0.00379 $ & $ T$ &       TESS\\
$ 58331.74154 $ & $  18.75458 $ & $   0.01857 $ & $   0.04708 $ & $ T$ &       TESS\\
$ 58346.92368 $ & $  18.71509 $ & $   0.01789 $ & $   0.00759 $ & $ T$ &       TESS\\
$ 58335.53744 $ & $  18.72682 $ & $   0.01749 $ & $   0.01932 $ & $ T$ &       TESS\\
$ 58350.71954 $ & $  18.70358 $ & $   0.01710 $ & $  -0.00392 $ & $ T$ &       TESS\\
$ 58327.94701 $ & $  18.71538 $ & $   0.01885 $ & $   0.00788 $ & $ T$ &       TESS\\
$ 58343.12920 $ & $  18.71690 $ & $   0.01813 $ & $   0.00940 $ & $ T$ &       TESS\\
$ 58331.74293 $ & $  18.68895 $ & $   0.01755 $ & $  -0.01855 $ & $ T$ &       TESS\\
$ 58346.92507 $ & $  18.67995 $ & $   0.01737 $ & $  -0.02755 $ & $ T$ &       TESS\\
$ 58335.53883 $ & $  18.72088 $ & $   0.01739 $ & $   0.01338 $ & $ T$ &       TESS\\
$ 58350.72093 $ & $  18.70040 $ & $   0.01707 $ & $  -0.00710 $ & $ T$ &       TESS\\
$ 58327.94839 $ & $  18.68689 $ & $   0.01837 $ & $  -0.02061 $ & $ T$ &       TESS\\
$ 58343.13059 $ & $  18.70517 $ & $   0.01791 $ & $  -0.00233 $ & $ T$ &       TESS\\
$ 58331.74431 $ & $  18.70123 $ & $   0.01774 $ & $  -0.00627 $ & $ T$ &       TESS\\
$ 58346.92646 $ & $  18.70317 $ & $   0.01774 $ & $  -0.00433 $ & $ T$ &       TESS\\
$ 58335.54021 $ & $  18.72261 $ & $   0.01739 $ & $   0.01511 $ & $ T$ &       TESS\\
$ 58350.72232 $ & $  18.69657 $ & $   0.01698 $ & $  -0.01093 $ & $ T$ &       TESS\\
$ 58327.94978 $ & $  18.70250 $ & $   0.01864 $ & $  -0.00500 $ & $ T$ &       TESS\\
$ 58343.13198 $ & $  18.68806 $ & $   0.01768 $ & $  -0.01944 $ & $ T$ &       TESS\\
$ 58331.74570 $ & $  18.68967 $ & $   0.01755 $ & $  -0.01783 $ & $ T$ &       TESS\\
$ 58346.92785 $ & $  18.71000 $ & $   0.01786 $ & $   0.00250 $ & $ T$ &       TESS\\
$ 58335.54160 $ & $  18.68830 $ & $   0.01691 $ & $  -0.01920 $ & $ T$ &       TESS\\
$ 58350.72371 $ & $  18.66911 $ & $   0.01658 $ & $  -0.03839 $ & $ T$ &       TESS\\
$ 58327.95117 $ & $  18.68517 $ & $   0.01835 $ & $  -0.02233 $ & $ T$ &       TESS\\
$ 58343.13337 $ & $  18.71277 $ & $   0.01808 $ & $   0.00527 $ & $ T$ &       TESS\\
$ 58331.74709 $ & $  18.72545 $ & $   0.01811 $ & $   0.01795 $ & $ T$ &       TESS\\
$ 58346.92924 $ & $  18.71327 $ & $   0.01787 $ & $   0.00577 $ & $ T$ &       TESS\\
$ 58335.54299 $ & $  18.69662 $ & $   0.01701 $ & $  -0.01088 $ & $ T$ &       TESS\\
$ 58350.72509 $ & $  18.71958 $ & $   0.01735 $ & $   0.01208 $ & $ T$ &       TESS\\
$ 58327.95256 $ & $  18.72256 $ & $   0.01897 $ & $   0.01506 $ & $ T$ &       TESS\\
$ 58343.13476 $ & $  18.70837 $ & $   0.01798 $ & $   0.00087 $ & $ T$ &       TESS\\
$ 58331.74848 $ & $  18.69245 $ & $   0.01760 $ & $  -0.01505 $ & $ T$ &       TESS\\
$ 58346.93063 $ & $  18.73172 $ & $   0.01819 $ & $   0.02422 $ & $ T$ &       TESS\\
$ 58335.54438 $ & $  18.71108 $ & $   0.01723 $ & $   0.00358 $ & $ T$ &       TESS\\
$ 58350.72648 $ & $  18.72179 $ & $   0.01735 $ & $   0.01429 $ & $ T$ &       TESS\\
$ 58327.95395 $ & $  18.72546 $ & $   0.01903 $ & $   0.01796 $ & $ T$ &       TESS\\
$ 58343.13615 $ & $  18.69059 $ & $   0.01771 $ & $  -0.01691 $ & $ T$ &       TESS\\
$ 58331.74987 $ & $  18.69609 $ & $   0.01766 $ & $  -0.01141 $ & $ T$ &       TESS\\
$ 58346.93202 $ & $  18.71067 $ & $   0.01784 $ & $   0.00317 $ & $ T$ &       TESS\\
$ 58335.54577 $ & $  18.72204 $ & $   0.01739 $ & $   0.01454 $ & $ T$ &       TESS\\
$ 58350.72787 $ & $  18.69028 $ & $   0.01692 $ & $  -0.01722 $ & $ T$ &       TESS\\
$ 58327.95534 $ & $  18.68662 $ & $   0.01834 $ & $  -0.02088 $ & $ T$ &       TESS\\
$ 58343.13754 $ & $  18.69627 $ & $   0.01781 $ & $  -0.01123 $ & $ T$ &       TESS\\
$ 58331.75126 $ & $  18.70322 $ & $   0.01774 $ & $  -0.00428 $ & $ T$ &       TESS\\
$ 58346.93341 $ & $  18.68399 $ & $   0.01744 $ & $  -0.02351 $ & $ T$ &       TESS\\
$ 58335.54716 $ & $  18.69237 $ & $   0.01697 $ & $  -0.01513 $ & $ T$ &       TESS\\
$ 58350.72926 $ & $  18.72269 $ & $   0.01739 $ & $   0.01519 $ & $ T$ &       TESS\\
$ 58327.95673 $ & $  18.72535 $ & $   0.01903 $ & $   0.01785 $ & $ T$ &       TESS\\
$ 58343.13893 $ & $  18.69267 $ & $   0.01775 $ & $  -0.01483 $ & $ T$ &       TESS\\
$ 58331.75265 $ & $  18.70230 $ & $   0.01776 $ & $  -0.00520 $ & $ T$ &       TESS\\
$ 58346.93479 $ & $  18.70613 $ & $   0.01777 $ & $  -0.00137 $ & $ T$ &       TESS\\
$ 58335.54855 $ & $  18.70343 $ & $   0.01710 $ & $  -0.00407 $ & $ T$ &       TESS\\
$ 58350.73065 $ & $  18.72081 $ & $   0.01734 $ & $   0.01331 $ & $ T$ &       TESS\\
$ 58327.95812 $ & $  18.70346 $ & $   0.01863 $ & $  -0.00404 $ & $ T$ &       TESS\\
$ 58343.14032 $ & $  18.71215 $ & $   0.01804 $ & $   0.00465 $ & $ T$ &       TESS\\
$ 58331.75404 $ & $  18.70784 $ & $   0.01780 $ & $   0.00034 $ & $ T$ &       TESS\\
$ 58335.54994 $ & $  18.71396 $ & $   0.01726 $ & $   0.00646 $ & $ T$ &       TESS\\
$ 58350.73204 $ & $  18.69158 $ & $   0.01693 $ & $  -0.01592 $ & $ T$ &       TESS\\
$ 58327.95951 $ & $  18.71213 $ & $   0.01877 $ & $   0.00463 $ & $ T$ &       TESS\\
$ 58343.14170 $ & $  18.70247 $ & $   0.01792 $ & $  -0.00503 $ & $ T$ &       TESS\\
$ 58331.75543 $ & $  18.68914 $ & $   0.01752 $ & $  -0.01836 $ & $ T$ &       TESS\\
$ 58346.93757 $ & $  18.69802 $ & $   0.01765 $ & $  -0.00948 $ & $ T$ &       TESS\\
$ 58335.55133 $ & $  18.71703 $ & $   0.01730 $ & $   0.00953 $ & $ T$ &       TESS\\
$ 58350.73343 $ & $  18.69782 $ & $   0.01702 $ & $  -0.00968 $ & $ T$ &       TESS\\
$ 58327.96090 $ & $  18.69743 $ & $   0.01851 $ & $  -0.01007 $ & $ T$ &       TESS\\
$ 58343.14309 $ & $  18.68709 $ & $   0.01767 $ & $  -0.02041 $ & $ T$ &       TESS\\
$ 58331.75681 $ & $  18.74486 $ & $   0.01840 $ & $   0.03736 $ & $ T$ &       TESS\\
$ 58346.93896 $ & $  18.68751 $ & $   0.01750 $ & $  -0.01999 $ & $ T$ &       TESS\\
$ 58335.55271 $ & $  18.71466 $ & $   0.01729 $ & $   0.00716 $ & $ T$ &       TESS\\
$ 58350.73482 $ & $  18.70043 $ & $   0.01704 $ & $  -0.00707 $ & $ T$ &       TESS\\
$ 58327.96228 $ & $  18.70951 $ & $   0.01869 $ & $   0.00201 $ & $ T$ &       TESS\\
$ 58343.14448 $ & $  18.69986 $ & $   0.01787 $ & $  -0.00764 $ & $ T$ &       TESS\\
$ 58331.75820 $ & $  18.69369 $ & $   0.01761 $ & $  -0.01381 $ & $ T$ &       TESS\\
$ 58346.94035 $ & $  18.70407 $ & $   0.01775 $ & $  -0.00343 $ & $ T$ &       TESS\\
$ 58335.55410 $ & $  18.71921 $ & $   0.01734 $ & $   0.01171 $ & $ T$ &       TESS\\
$ 58350.73621 $ & $  18.72431 $ & $   0.01739 $ & $   0.01681 $ & $ T$ &       TESS\\
$ 58327.96367 $ & $  18.72889 $ & $   0.01903 $ & $   0.02139 $ & $ T$ &       TESS\\
$ 58343.14587 $ & $  18.71635 $ & $   0.01811 $ & $   0.00885 $ & $ T$ &       TESS\\
$ 58331.75959 $ & $  18.68486 $ & $   0.01748 $ & $  -0.02264 $ & $ T$ &       TESS\\
$ 58346.94174 $ & $  18.69739 $ & $   0.01764 $ & $  -0.01011 $ & $ T$ &       TESS\\
$ 58335.55549 $ & $  18.71203 $ & $   0.01727 $ & $   0.00453 $ & $ T$ &       TESS\\
$ 58350.73759 $ & $  18.70521 $ & $   0.01712 $ & $  -0.00229 $ & $ T$ &       TESS\\
$ 58327.96506 $ & $  18.69645 $ & $   0.01849 $ & $  -0.01105 $ & $ T$ &       TESS\\
$ 58343.14726 $ & $  18.70902 $ & $   0.01799 $ & $   0.00152 $ & $ T$ &       TESS\\
$ 58331.76098 $ & $  18.70395 $ & $   0.01775 $ & $  -0.00355 $ & $ T$ &       TESS\\
$ 58346.94313 $ & $  18.69216 $ & $   0.01754 $ & $  -0.01534 $ & $ T$ &       TESS\\
$ 58335.55688 $ & $  18.72818 $ & $   0.01748 $ & $   0.02068 $ & $ T$ &       TESS\\
$ 58350.73898 $ & $  18.69099 $ & $   0.01690 $ & $  -0.01651 $ & $ T$ &       TESS\\
$ 58327.96645 $ & $  18.71850 $ & $   0.01886 $ & $   0.01100 $ & $ T$ &       TESS\\
$ 58343.14865 $ & $  18.69668 $ & $   0.01785 $ & $  -0.01082 $ & $ T$ &       TESS\\
$ 58331.76237 $ & $  18.71661 $ & $   0.01798 $ & $   0.00911 $ & $ T$ &       TESS\\
$ 58346.94452 $ & $  18.70430 $ & $   0.01773 $ & $  -0.00320 $ & $ T$ &       TESS\\
$ 58335.55827 $ & $  18.70888 $ & $   0.01720 $ & $   0.00138 $ & $ T$ &       TESS\\
$ 58350.74037 $ & $  18.67861 $ & $   0.01674 $ & $  -0.02889 $ & $ T$ &       TESS\\
$ 58327.96784 $ & $  18.73901 $ & $   0.01918 $ & $   0.03151 $ & $ T$ &       TESS\\
$ 58343.15004 $ & $  18.67701 $ & $   0.01750 $ & $  -0.03049 $ & $ T$ &       TESS\\
$ 58331.76376 $ & $  18.70247 $ & $   0.01778 $ & $  -0.00503 $ & $ T$ &       TESS\\
$ 58346.94591 $ & $  18.70817 $ & $   0.01781 $ & $   0.00067 $ & $ T$ &       TESS\\
$ 58335.55966 $ & $  18.69941 $ & $   0.01704 $ & $  -0.00809 $ & $ T$ &       TESS\\
$ 58350.74176 $ & $  18.70143 $ & $   0.01707 $ & $  -0.00607 $ & $ T$ &       TESS\\
$ 58327.96923 $ & $  18.70588 $ & $   0.01864 $ & $  -0.00162 $ & $ T$ &       TESS\\
$ 58343.15143 $ & $  18.67556 $ & $   0.01750 $ & $  -0.03194 $ & $ T$ &       TESS\\
$ 58331.76515 $ & $  18.74217 $ & $   0.01836 $ & $   0.03467 $ & $ T$ &       TESS\\
$ 58346.94729 $ & $  18.71279 $ & $   0.01789 $ & $   0.00529 $ & $ T$ &       TESS\\
$ 58335.56105 $ & $  18.68877 $ & $   0.01691 $ & $  -0.01873 $ & $ T$ &       TESS\\
$ 58350.74315 $ & $  18.72442 $ & $   0.01741 $ & $   0.01692 $ & $ T$ &       TESS\\
$ 58327.97062 $ & $  18.72872 $ & $   0.01901 $ & $   0.02122 $ & $ T$ &       TESS\\
$ 58343.15282 $ & $  18.71627 $ & $   0.01814 $ & $   0.00877 $ & $ T$ &       TESS\\
$ 58331.76654 $ & $  18.68927 $ & $   0.01755 $ & $  -0.01823 $ & $ T$ &       TESS\\
$ 58346.94868 $ & $  18.70884 $ & $   0.01782 $ & $   0.00134 $ & $ T$ &       TESS\\
$ 58335.56244 $ & $  18.70068 $ & $   0.01708 $ & $  -0.00682 $ & $ T$ &       TESS\\
$ 58350.74454 $ & $  18.71139 $ & $   0.01720 $ & $   0.00389 $ & $ T$ &       TESS\\
$ 58327.97201 $ & $  18.68657 $ & $   0.01832 $ & $  -0.02093 $ & $ T$ &       TESS\\
$ 58343.15420 $ & $  18.71121 $ & $   0.01807 $ & $   0.00371 $ & $ T$ &       TESS\\
$ 58331.76793 $ & $  18.70993 $ & $   0.01787 $ & $   0.00243 $ & $ T$ &       TESS\\
$ 58346.95007 $ & $  18.69273 $ & $   0.01758 $ & $  -0.01477 $ & $ T$ &       TESS\\
$ 58335.56383 $ & $  18.74093 $ & $   0.01769 $ & $   0.03343 $ & $ T$ &       TESS\\
$ 58350.74593 $ & $  18.69096 $ & $   0.01694 $ & $  -0.01654 $ & $ T$ &       TESS\\
$ 58327.97340 $ & $  18.68630 $ & $   0.01833 $ & $  -0.02120 $ & $ T$ &       TESS\\
$ 58343.15559 $ & $  18.67823 $ & $   0.01756 $ & $  -0.02927 $ & $ T$ &       TESS\\
$ 58331.76932 $ & $  18.68852 $ & $   0.01756 $ & $  -0.01898 $ & $ T$ &       TESS\\
$ 58346.95146 $ & $  18.71179 $ & $   0.01785 $ & $   0.00429 $ & $ T$ &       TESS\\
$ 58335.56522 $ & $  18.71211 $ & $   0.01723 $ & $   0.00461 $ & $ T$ &       TESS\\
$ 58350.74732 $ & $  18.68968 $ & $   0.01689 $ & $  -0.01782 $ & $ T$ &       TESS\\
$ 58327.97478 $ & $  18.70261 $ & $   0.01854 $ & $  -0.00489 $ & $ T$ &       TESS\\
$ 58343.15698 $ & $  18.69442 $ & $   0.01779 $ & $  -0.01308 $ & $ T$ &       TESS\\
$ 58331.77070 $ & $  18.70827 $ & $   0.01784 $ & $   0.00077 $ & $ T$ &       TESS\\
$ 58346.95285 $ & $  18.71018 $ & $   0.01783 $ & $   0.00268 $ & $ T$ &       TESS\\
$ 58335.56660 $ & $  18.73841 $ & $   0.01763 $ & $   0.03091 $ & $ T$ &       TESS\\
$ 58350.74871 $ & $  18.72226 $ & $   0.01737 $ & $   0.01476 $ & $ T$ &       TESS\\
$ 58327.97617 $ & $  18.70172 $ & $   0.01856 $ & $  -0.00578 $ & $ T$ &       TESS\\
$ 58343.15837 $ & $  18.73752 $ & $   0.01845 $ & $   0.03002 $ & $ T$ &       TESS\\
$ 58331.77209 $ & $  18.69465 $ & $   0.01764 $ & $  -0.01285 $ & $ T$ &       TESS\\
$ 58346.95424 $ & $  18.72183 $ & $   0.01802 $ & $   0.01433 $ & $ T$ &       TESS\\
$ 58335.56799 $ & $  18.71836 $ & $   0.01731 $ & $   0.01086 $ & $ T$ &       TESS\\
$ 58350.75010 $ & $  18.70475 $ & $   0.01713 $ & $  -0.00275 $ & $ T$ &       TESS\\
$ 58327.97756 $ & $  18.74441 $ & $   0.01925 $ & $   0.03691 $ & $ T$ &       TESS\\
$ 58343.15976 $ & $  18.73647 $ & $   0.01846 $ & $   0.02897 $ & $ T$ &       TESS\\
$ 58331.77348 $ & $  18.69807 $ & $   0.01771 $ & $  -0.00943 $ & $ T$ &       TESS\\
$ 58346.95563 $ & $  18.70415 $ & $   0.01774 $ & $  -0.00335 $ & $ T$ &       TESS\\
$ 58335.56938 $ & $  18.67245 $ & $   0.01664 $ & $  -0.03505 $ & $ T$ &       TESS\\
$ 58350.75148 $ & $  18.70220 $ & $   0.01707 $ & $  -0.00530 $ & $ T$ &       TESS\\
$ 58327.97895 $ & $  18.71374 $ & $   0.01874 $ & $   0.00624 $ & $ T$ &       TESS\\
$ 58343.16115 $ & $  18.71508 $ & $   0.01813 $ & $   0.00758 $ & $ T$ &       TESS\\
$ 58331.77487 $ & $  18.68962 $ & $   0.01756 $ & $  -0.01788 $ & $ T$ &       TESS\\
$ 58346.95702 $ & $  18.70504 $ & $   0.01775 $ & $  -0.00246 $ & $ T$ &       TESS\\
$ 58335.57077 $ & $  18.72146 $ & $   0.01735 $ & $   0.01396 $ & $ T$ &       TESS\\
$ 58350.75287 $ & $  18.70678 $ & $   0.01716 $ & $  -0.00072 $ & $ T$ &       TESS\\
$ 58327.98034 $ & $  18.69620 $ & $   0.01846 $ & $  -0.01130 $ & $ T$ &       TESS\\
$ 58343.16254 $ & $  18.71877 $ & $   0.01817 $ & $   0.01127 $ & $ T$ &       TESS\\
$ 58331.77626 $ & $  18.70635 $ & $   0.01780 $ & $  -0.00115 $ & $ T$ &       TESS\\
$ 58346.95841 $ & $  18.73525 $ & $   0.01821 $ & $   0.02775 $ & $ T$ &       TESS\\
$ 58335.57216 $ & $  18.71332 $ & $   0.01726 $ & $   0.00582 $ & $ T$ &       TESS\\
$ 58350.75426 $ & $  18.69284 $ & $   0.01696 $ & $  -0.01466 $ & $ T$ &       TESS\\
$ 58327.98173 $ & $  18.69054 $ & $   0.01835 $ & $  -0.01696 $ & $ T$ &       TESS\\
$ 58343.16393 $ & $  18.68878 $ & $   0.01771 $ & $  -0.01872 $ & $ T$ &       TESS\\
$ 58331.77765 $ & $  18.71350 $ & $   0.01794 $ & $   0.00600 $ & $ T$ &       TESS\\
$ 58346.95979 $ & $  18.74169 $ & $   0.01832 $ & $   0.03419 $ & $ T$ &       TESS\\
$ 58335.57355 $ & $  18.75329 $ & $   0.01783 $ & $   0.04579 $ & $ T$ &       TESS\\
$ 58350.75565 $ & $  18.70752 $ & $   0.01716 $ & $   0.00002 $ & $ T$ &       TESS\\
$ 58327.98312 $ & $  18.71183 $ & $   0.01868 $ & $   0.00433 $ & $ T$ &       TESS\\
$ 58343.16532 $ & $  18.71549 $ & $   0.01812 $ & $   0.00799 $ & $ T$ &       TESS\\
$ 58331.77904 $ & $  18.73359 $ & $   0.01821 $ & $   0.02609 $ & $ T$ &       TESS\\
$ 58346.96118 $ & $  18.68732 $ & $   0.01749 $ & $  -0.02018 $ & $ T$ &       TESS\\
$ 58335.57494 $ & $  18.71640 $ & $   0.01729 $ & $   0.00890 $ & $ T$ &       TESS\\
$ 58350.75704 $ & $  18.70628 $ & $   0.01714 $ & $  -0.00122 $ & $ T$ &       TESS\\
$ 58327.98451 $ & $  18.72076 $ & $   0.01881 $ & $   0.01326 $ & $ T$ &       TESS\\
$ 58343.16670 $ & $  18.71868 $ & $   0.01814 $ & $   0.01118 $ & $ T$ &       TESS\\
$ 58331.78043 $ & $  18.67630 $ & $   0.01735 $ & $  -0.03120 $ & $ T$ &       TESS\\
$ 58346.96257 $ & $  18.70222 $ & $   0.01769 $ & $  -0.00528 $ & $ T$ &       TESS\\
$ 58335.57633 $ & $  18.70640 $ & $   0.01714 $ & $  -0.00110 $ & $ T$ &       TESS\\
$ 58350.75843 $ & $  18.70715 $ & $   0.01716 $ & $  -0.00035 $ & $ T$ &       TESS\\
$ 58327.98590 $ & $  18.72533 $ & $   0.01891 $ & $   0.01783 $ & $ T$ &       TESS\\
$ 58343.16809 $ & $  18.70987 $ & $   0.01804 $ & $   0.00237 $ & $ T$ &       TESS\\
$ 58331.78182 $ & $  18.68785 $ & $   0.01753 $ & $  -0.01965 $ & $ T$ &       TESS\\
$ 58346.96396 $ & $  18.71785 $ & $   0.01797 $ & $   0.01035 $ & $ T$ &       TESS\\
$ 58335.57772 $ & $  18.70469 $ & $   0.01712 $ & $  -0.00281 $ & $ T$ &       TESS\\
$ 58350.75982 $ & $  18.71507 $ & $   0.01727 $ & $   0.00757 $ & $ T$ &       TESS\\
$ 58327.98728 $ & $  18.72696 $ & $   0.01893 $ & $   0.01946 $ & $ T$ &       TESS\\
$ 58343.16948 $ & $  18.70038 $ & $   0.01793 $ & $  -0.00712 $ & $ T$ &       TESS\\
$ 58331.78320 $ & $  18.70944 $ & $   0.01786 $ & $   0.00194 $ & $ T$ &       TESS\\
$ 58346.96535 $ & $  18.69687 $ & $   0.01761 $ & $  -0.01063 $ & $ T$ &       TESS\\
$ 58335.57910 $ & $  18.73092 $ & $   0.01752 $ & $   0.02342 $ & $ T$ &       TESS\\
$ 58350.76121 $ & $  18.71882 $ & $   0.01732 $ & $   0.01132 $ & $ T$ &       TESS\\
$ 58327.98867 $ & $  18.72988 $ & $   0.01902 $ & $   0.02238 $ & $ T$ &       TESS\\
$ 58343.17087 $ & $  18.68697 $ & $   0.01768 $ & $  -0.02053 $ & $ T$ &       TESS\\
$ 58331.78459 $ & $  18.71948 $ & $   0.01802 $ & $   0.01198 $ & $ T$ &       TESS\\
$ 58346.96674 $ & $  18.69164 $ & $   0.01756 $ & $  -0.01586 $ & $ T$ &       TESS\\
$ 58335.58049 $ & $  18.72783 $ & $   0.01746 $ & $   0.02033 $ & $ T$ &       TESS\\
$ 58350.76260 $ & $  18.68515 $ & $   0.01682 $ & $  -0.02235 $ & $ T$ &       TESS\\
$ 58327.99006 $ & $  18.73657 $ & $   0.01909 $ & $   0.02907 $ & $ T$ &       TESS\\
$ 58343.17226 $ & $  18.71526 $ & $   0.01811 $ & $   0.00776 $ & $ T$ &       TESS\\
$ 58346.96813 $ & $  18.72607 $ & $   0.01809 $ & $   0.01857 $ & $ T$ &       TESS\\
$ 58335.58188 $ & $  18.69543 $ & $   0.01699 $ & $  -0.01207 $ & $ T$ &       TESS\\
$ 58350.76398 $ & $  18.70920 $ & $   0.01719 $ & $   0.00170 $ & $ T$ &       TESS\\
$ 58327.99145 $ & $  18.71910 $ & $   0.01881 $ & $   0.01160 $ & $ T$ &       TESS\\
$ 58343.17365 $ & $  18.72000 $ & $   0.01818 $ & $   0.01250 $ & $ T$ &       TESS\\
$ 58331.78737 $ & $  18.70109 $ & $   0.01772 $ & $  -0.00641 $ & $ T$ &       TESS\\
$ 58346.96952 $ & $  18.69589 $ & $   0.01762 $ & $  -0.01161 $ & $ T$ &       TESS\\
$ 58335.58327 $ & $  18.70952 $ & $   0.01718 $ & $   0.00202 $ & $ T$ &       TESS\\
$ 58350.76537 $ & $  18.71494 $ & $   0.01725 $ & $   0.00744 $ & $ T$ &       TESS\\
$ 58327.99284 $ & $  18.73936 $ & $   0.01913 $ & $   0.03186 $ & $ T$ &       TESS\\
$ 58343.17504 $ & $  18.69755 $ & $   0.01784 $ & $  -0.00995 $ & $ T$ &       TESS\\
$ 58331.78876 $ & $  18.72880 $ & $   0.01819 $ & $   0.02130 $ & $ T$ &       TESS\\
$ 58346.97091 $ & $  18.73310 $ & $   0.01818 $ & $   0.02560 $ & $ T$ &       TESS\\
$ 58335.58466 $ & $  18.71252 $ & $   0.01727 $ & $   0.00502 $ & $ T$ &       TESS\\
$ 58350.76676 $ & $  18.72516 $ & $   0.01744 $ & $   0.01766 $ & $ T$ &       TESS\\
$ 58327.99423 $ & $  18.71248 $ & $   0.01865 $ & $   0.00498 $ & $ T$ &       TESS\\
$ 58343.17643 $ & $  18.71556 $ & $   0.01813 $ & $   0.00806 $ & $ T$ &       TESS\\
$ 58331.79015 $ & $  18.73228 $ & $   0.01820 $ & $   0.02478 $ & $ T$ &       TESS\\
$ 58346.97230 $ & $  18.68757 $ & $   0.01749 $ & $  -0.01993 $ & $ T$ &       TESS\\
$ 58335.58605 $ & $  18.71444 $ & $   0.01768 $ & $   0.00694 $ & $ T$ &       TESS\\
$ 58350.76815 $ & $  18.70821 $ & $   0.01717 $ & $   0.00071 $ & $ T$ &       TESS\\
$ 58327.99562 $ & $  18.70042 $ & $   0.01848 $ & $  -0.00708 $ & $ T$ &       TESS\\
$ 58343.17782 $ & $  18.71804 $ & $   0.01817 $ & $   0.01054 $ & $ T$ &       TESS\\
$ 58346.97368 $ & $  18.73297 $ & $   0.01816 $ & $   0.02547 $ & $ T$ &       TESS\\
$ 58350.76954 $ & $  18.70893 $ & $   0.01715 $ & $   0.00143 $ & $ T$ &       TESS\\
$ 58327.99701 $ & $  18.70191 $ & $   0.01853 $ & $  -0.00559 $ & $ T$ &       TESS\\
$ 58343.17921 $ & $  18.71460 $ & $   0.01810 $ & $   0.00710 $ & $ T$ &       TESS\\
$ 58331.79293 $ & $  18.70754 $ & $   0.01783 $ & $   0.00004 $ & $ T$ &       TESS\\
$ 58346.97507 $ & $  18.70371 $ & $   0.01774 $ & $  -0.00379 $ & $ T$ &       TESS\\
$ 58335.58883 $ & $  18.72692 $ & $   0.01744 $ & $   0.01942 $ & $ T$ &       TESS\\
$ 58350.77093 $ & $  18.72256 $ & $   0.01740 $ & $   0.01506 $ & $ T$ &       TESS\\
$ 58327.99840 $ & $  18.69311 $ & $   0.01839 $ & $  -0.01439 $ & $ T$ &       TESS\\
$ 58343.18059 $ & $  18.70804 $ & $   0.01800 $ & $   0.00054 $ & $ T$ &       TESS\\
$ 58331.79432 $ & $  18.69536 $ & $   0.01763 $ & $  -0.01214 $ & $ T$ &       TESS\\
$ 58346.97646 $ & $  18.70999 $ & $   0.01780 $ & $   0.00249 $ & $ T$ &       TESS\\
$ 58335.59022 $ & $  18.72221 $ & $   0.01738 $ & $   0.01471 $ & $ T$ &       TESS\\
$ 58350.77232 $ & $  18.70681 $ & $   0.01714 $ & $  -0.00069 $ & $ T$ &       TESS\\
$ 58327.99978 $ & $  18.69945 $ & $   0.01848 $ & $  -0.00805 $ & $ T$ &       TESS\\
$ 58343.18198 $ & $  18.71462 $ & $   0.01811 $ & $   0.00712 $ & $ T$ &       TESS\\
$ 58331.79570 $ & $  18.73565 $ & $   0.01827 $ & $   0.02815 $ & $ T$ &       TESS\\
$ 58346.97785 $ & $  18.69279 $ & $   0.01751 $ & $  -0.01471 $ & $ T$ &       TESS\\
$ 58335.59160 $ & $  18.71291 $ & $   0.01722 $ & $   0.00541 $ & $ T$ &       TESS\\
$ 58350.77371 $ & $  18.70568 $ & $   0.01715 $ & $  -0.00182 $ & $ T$ &       TESS\\
$ 58328.00117 $ & $  18.70525 $ & $   0.01855 $ & $  -0.00225 $ & $ T$ &       TESS\\
$ 58343.18337 $ & $  18.70300 $ & $   0.01794 $ & $  -0.00450 $ & $ T$ &       TESS\\
$ 58331.79709 $ & $  18.69447 $ & $   0.01763 $ & $  -0.01303 $ & $ T$ &       TESS\\
$ 58346.97924 $ & $  18.69491 $ & $   0.01759 $ & $  -0.01259 $ & $ T$ &       TESS\\
$ 58335.59299 $ & $  18.68510 $ & $   0.01682 $ & $  -0.02240 $ & $ T$ &       TESS\\
$ 58350.77510 $ & $  18.69608 $ & $   0.01700 $ & $  -0.01142 $ & $ T$ &       TESS\\
$ 58328.00256 $ & $  18.70621 $ & $   0.01857 $ & $  -0.00129 $ & $ T$ &       TESS\\
$ 58343.18476 $ & $  18.69159 $ & $   0.01772 $ & $  -0.01591 $ & $ T$ &       TESS\\
$ 58331.79848 $ & $  18.71025 $ & $   0.01785 $ & $   0.00275 $ & $ T$ &       TESS\\
$ 58346.98063 $ & $  18.69617 $ & $   0.01762 $ & $  -0.01133 $ & $ T$ &       TESS\\
$ 58335.59438 $ & $  18.69854 $ & $   0.01703 $ & $  -0.00896 $ & $ T$ &       TESS\\
$ 58350.77648 $ & $  18.70611 $ & $   0.01715 $ & $  -0.00139 $ & $ T$ &       TESS\\
$ 58328.00395 $ & $  18.70845 $ & $   0.01860 $ & $   0.00095 $ & $ T$ &       TESS\\
$ 58343.18615 $ & $  18.69067 $ & $   0.01772 $ & $  -0.01683 $ & $ T$ &       TESS\\
$ 58346.98202 $ & $  18.70075 $ & $   0.01769 $ & $  -0.00675 $ & $ T$ &       TESS\\
$ 58335.59577 $ & $  18.72984 $ & $   0.01750 $ & $   0.02234 $ & $ T$ &       TESS\\
$ 58350.77787 $ & $  18.69352 $ & $   0.01696 $ & $  -0.01398 $ & $ T$ &       TESS\\
$ 58328.00534 $ & $  18.68311 $ & $   0.01821 $ & $  -0.02439 $ & $ T$ &       TESS\\
$ 58343.18754 $ & $  18.72434 $ & $   0.01826 $ & $   0.01684 $ & $ T$ &       TESS\\
$ 58331.80126 $ & $  18.71406 $ & $   0.01793 $ & $   0.00656 $ & $ T$ &       TESS\\
$ 58346.98341 $ & $  18.71608 $ & $   0.01793 $ & $   0.00858 $ & $ T$ &       TESS\\
$ 58335.59716 $ & $  18.68845 $ & $   0.01688 $ & $  -0.01905 $ & $ T$ &       TESS\\
$ 58350.77926 $ & $  18.69830 $ & $   0.01702 $ & $  -0.00920 $ & $ T$ &       TESS\\
$ 58328.00673 $ & $  18.70857 $ & $   0.01859 $ & $   0.00107 $ & $ T$ &       TESS\\
$ 58343.18893 $ & $  18.70704 $ & $   0.01803 $ & $  -0.00046 $ & $ T$ &       TESS\\
$ 58331.80265 $ & $  18.67119 $ & $   0.01728 $ & $  -0.03631 $ & $ T$ &       TESS\\
$ 58346.98480 $ & $  18.69603 $ & $   0.01761 $ & $  -0.01147 $ & $ T$ &       TESS\\
$ 58335.59855 $ & $  18.66812 $ & $   0.01659 $ & $  -0.03938 $ & $ T$ &       TESS\\
$ 58350.78065 $ & $  18.71430 $ & $   0.01724 $ & $   0.00680 $ & $ T$ &       TESS\\
$ 58328.00812 $ & $  18.70112 $ & $   0.01847 $ & $  -0.00638 $ & $ T$ &       TESS\\
$ 58343.19032 $ & $  18.72684 $ & $   0.01829 $ & $   0.01934 $ & $ T$ &       TESS\\
$ 58331.80404 $ & $  18.70629 $ & $   0.01781 $ & $  -0.00121 $ & $ T$ &       TESS\\
$ 58346.98618 $ & $  18.68953 $ & $   0.01748 $ & $  -0.01797 $ & $ T$ &       TESS\\
$ 58335.59994 $ & $  18.69760 $ & $   0.01703 $ & $  -0.00990 $ & $ T$ &       TESS\\
$ 58350.78204 $ & $  18.72583 $ & $   0.01742 $ & $   0.01833 $ & $ T$ &       TESS\\
$ 58328.00951 $ & $  18.69343 $ & $   0.01836 $ & $  -0.01407 $ & $ T$ &       TESS\\
$ 58343.19171 $ & $  18.71055 $ & $   0.01803 $ & $   0.00305 $ & $ T$ &       TESS\\
$ 58331.80543 $ & $  18.71671 $ & $   0.01799 $ & $   0.00921 $ & $ T$ &       TESS\\
$ 58346.98757 $ & $  18.69321 $ & $   0.01758 $ & $  -0.01429 $ & $ T$ &       TESS\\
$ 58335.60133 $ & $  18.68304 $ & $   0.01680 $ & $  -0.02446 $ & $ T$ &       TESS\\
$ 58350.78343 $ & $  18.74242 $ & $   0.01766 $ & $   0.03492 $ & $ T$ &       TESS\\
$ 58328.01090 $ & $  18.69523 $ & $   0.01840 $ & $  -0.01227 $ & $ T$ &       TESS\\
$ 58343.19309 $ & $  18.69149 $ & $   0.01774 $ & $  -0.01601 $ & $ T$ &       TESS\\
$ 58331.80682 $ & $  18.69269 $ & $   0.01760 $ & $  -0.01481 $ & $ T$ &       TESS\\
$ 58346.98896 $ & $  18.71096 $ & $   0.01783 $ & $   0.00346 $ & $ T$ &       TESS\\
$ 58335.60272 $ & $  18.72993 $ & $   0.01747 $ & $   0.02243 $ & $ T$ &       TESS\\
$ 58350.78482 $ & $  18.72129 $ & $   0.01738 $ & $   0.01379 $ & $ T$ &       TESS\\
$ 58328.01229 $ & $  18.67680 $ & $   0.01809 $ & $  -0.03070 $ & $ T$ &       TESS\\
$ 58343.19448 $ & $  18.69792 $ & $   0.01785 $ & $  -0.00958 $ & $ T$ &       TESS\\
$ 58331.80820 $ & $  18.69990 $ & $   0.01770 $ & $  -0.00760 $ & $ T$ &       TESS\\
$ 58346.99035 $ & $  18.71368 $ & $   0.01787 $ & $   0.00618 $ & $ T$ &       TESS\\
$ 58335.60410 $ & $  18.72363 $ & $   0.01738 $ & $   0.01613 $ & $ T$ &       TESS\\
$ 58350.78621 $ & $  18.70287 $ & $   0.01709 $ & $  -0.00463 $ & $ T$ &       TESS\\
$ 58328.01367 $ & $  18.72355 $ & $   0.01879 $ & $   0.01605 $ & $ T$ &       TESS\\
$ 58343.19587 $ & $  18.69822 $ & $   0.01787 $ & $  -0.00928 $ & $ T$ &       TESS\\
$ 58331.80959 $ & $  18.71007 $ & $   0.01789 $ & $   0.00257 $ & $ T$ &       TESS\\
$ 58346.99174 $ & $  18.70972 $ & $   0.01781 $ & $   0.00222 $ & $ T$ &       TESS\\
$ 58335.60549 $ & $  18.71420 $ & $   0.01724 $ & $   0.00670 $ & $ T$ &       TESS\\
$ 58350.78760 $ & $  18.71733 $ & $   0.01728 $ & $   0.00983 $ & $ T$ &       TESS\\
$ 58328.01506 $ & $  18.67719 $ & $   0.01809 $ & $  -0.03031 $ & $ T$ &       TESS\\
$ 58343.19726 $ & $  18.69052 $ & $   0.01772 $ & $  -0.01698 $ & $ T$ &       TESS\\
$ 58331.81098 $ & $  18.70484 $ & $   0.01779 $ & $  -0.00266 $ & $ T$ &       TESS\\
$ 58346.99313 $ & $  18.69088 $ & $   0.01751 $ & $  -0.01662 $ & $ T$ &       TESS\\
$ 58335.60688 $ & $  18.71541 $ & $   0.01724 $ & $   0.00791 $ & $ T$ &       TESS\\
$ 58350.78898 $ & $  18.70311 $ & $   0.01709 $ & $  -0.00439 $ & $ T$ &       TESS\\
$ 58328.01645 $ & $  18.70171 $ & $   0.01848 $ & $  -0.00579 $ & $ T$ &       TESS\\
$ 58343.19865 $ & $  18.75176 $ & $   0.01868 $ & $   0.04426 $ & $ T$ &       TESS\\
$ 58331.81237 $ & $  18.67762 $ & $   0.01738 $ & $  -0.02988 $ & $ T$ &       TESS\\
$ 58346.99452 $ & $  18.71339 $ & $   0.01783 $ & $   0.00589 $ & $ T$ &       TESS\\
$ 58335.60827 $ & $  18.69615 $ & $   0.01699 $ & $  -0.01135 $ & $ T$ &       TESS\\
$ 58350.79037 $ & $  18.70827 $ & $   0.01717 $ & $   0.00077 $ & $ T$ &       TESS\\
$ 58328.01784 $ & $  18.70778 $ & $   0.01858 $ & $   0.00028 $ & $ T$ &       TESS\\
$ 58343.20004 $ & $  18.70608 $ & $   0.01797 $ & $  -0.00142 $ & $ T$ &       TESS\\
$ 58331.81376 $ & $  18.73387 $ & $   0.01823 $ & $   0.02637 $ & $ T$ &       TESS\\
$ 58346.99591 $ & $  18.70542 $ & $   0.01774 $ & $  -0.00208 $ & $ T$ &       TESS\\
$ 58335.60966 $ & $  18.70337 $ & $   0.01709 $ & $  -0.00413 $ & $ T$ &       TESS\\
$ 58350.79176 $ & $  18.71093 $ & $   0.01720 $ & $   0.00343 $ & $ T$ &       TESS\\
$ 58328.01923 $ & $  18.70250 $ & $   0.01849 $ & $  -0.00500 $ & $ T$ &       TESS\\
$ 58343.20143 $ & $  18.72059 $ & $   0.01822 $ & $   0.01309 $ & $ T$ &       TESS\\
$ 58331.81515 $ & $  18.70668 $ & $   0.01781 $ & $  -0.00082 $ & $ T$ &       TESS\\
$ 58346.99730 $ & $  18.71216 $ & $   0.01785 $ & $   0.00466 $ & $ T$ &       TESS\\
$ 58335.61105 $ & $  18.70024 $ & $   0.01703 $ & $  -0.00726 $ & $ T$ &       TESS\\
$ 58350.79315 $ & $  18.70908 $ & $   0.01718 $ & $   0.00158 $ & $ T$ &       TESS\\
$ 58328.02062 $ & $  18.70175 $ & $   0.01846 $ & $  -0.00575 $ & $ T$ &       TESS\\
$ 58343.20282 $ & $  18.70538 $ & $   0.01796 $ & $  -0.00212 $ & $ T$ &       TESS\\
$ 58331.81654 $ & $  18.69485 $ & $   0.01763 $ & $  -0.01265 $ & $ T$ &       TESS\\
$ 58346.99868 $ & $  18.73143 $ & $   0.01812 $ & $   0.02393 $ & $ T$ &       TESS\\
$ 58335.61244 $ & $  18.69651 $ & $   0.01699 $ & $  -0.01099 $ & $ T$ &       TESS\\
$ 58350.79454 $ & $  18.73241 $ & $   0.01753 $ & $   0.02491 $ & $ T$ &       TESS\\
$ 58328.02201 $ & $  18.71654 $ & $   0.01870 $ & $   0.00904 $ & $ T$ &       TESS\\
$ 58343.20421 $ & $  18.71170 $ & $   0.01806 $ & $   0.00420 $ & $ T$ &       TESS\\
$ 58331.81793 $ & $  18.70838 $ & $   0.01785 $ & $   0.00088 $ & $ T$ &       TESS\\
$ 58347.00007 $ & $  18.70257 $ & $   0.01770 $ & $  -0.00493 $ & $ T$ &       TESS\\
$ 58335.61383 $ & $  18.71520 $ & $   0.01727 $ & $   0.00770 $ & $ T$ &       TESS\\
$ 58350.79593 $ & $  18.73359 $ & $   0.01754 $ & $   0.02609 $ & $ T$ &       TESS\\
$ 58328.02340 $ & $  18.68196 $ & $   0.01814 $ & $  -0.02554 $ & $ T$ &       TESS\\
$ 58343.20559 $ & $  18.72948 $ & $   0.01832 $ & $   0.02198 $ & $ T$ &       TESS\\
$ 58331.81932 $ & $  18.71366 $ & $   0.01792 $ & $   0.00616 $ & $ T$ &       TESS\\
$ 58347.00146 $ & $  18.70613 $ & $   0.01775 $ & $  -0.00137 $ & $ T$ &       TESS\\
$ 58335.61522 $ & $  18.70937 $ & $   0.01716 $ & $   0.00187 $ & $ T$ &       TESS\\
$ 58350.79732 $ & $  18.70901 $ & $   0.01721 $ & $   0.00151 $ & $ T$ &       TESS\\
$ 58328.02479 $ & $  18.68687 $ & $   0.01822 $ & $  -0.02063 $ & $ T$ &       TESS\\
$ 58343.20698 $ & $  18.69080 $ & $   0.01775 $ & $  -0.01670 $ & $ T$ &       TESS\\
$ 58331.82071 $ & $  18.70645 $ & $   0.01781 $ & $  -0.00105 $ & $ T$ &       TESS\\
$ 58347.00285 $ & $  18.72346 $ & $   0.01797 $ & $   0.01596 $ & $ T$ &       TESS\\
$ 58335.61660 $ & $  18.70051 $ & $   0.01706 $ & $  -0.00699 $ & $ T$ &       TESS\\
$ 58350.79871 $ & $  18.70859 $ & $   0.01717 $ & $   0.00109 $ & $ T$ &       TESS\\
$ 58328.02617 $ & $  18.71698 $ & $   0.01871 $ & $   0.00948 $ & $ T$ &       TESS\\
$ 58343.20837 $ & $  18.71795 $ & $   0.01813 $ & $   0.01045 $ & $ T$ &       TESS\\
$ 58331.82209 $ & $  18.68812 $ & $   0.01753 $ & $  -0.01938 $ & $ T$ &       TESS\\
$ 58347.00424 $ & $  18.70042 $ & $   0.01765 $ & $  -0.00708 $ & $ T$ &       TESS\\
$ 58335.61799 $ & $  18.71848 $ & $   0.01730 $ & $   0.01098 $ & $ T$ &       TESS\\
$ 58350.80010 $ & $  18.70617 $ & $   0.01716 $ & $  -0.00133 $ & $ T$ &       TESS\\
$ 58328.02756 $ & $  18.74215 $ & $   0.01912 $ & $   0.03465 $ & $ T$ &       TESS\\
$ 58343.20976 $ & $  18.69051 $ & $   0.01774 $ & $  -0.01699 $ & $ T$ &       TESS\\
$ 58331.82348 $ & $  18.72534 $ & $   0.01810 $ & $   0.01784 $ & $ T$ &       TESS\\
$ 58347.00563 $ & $  18.71589 $ & $   0.01793 $ & $   0.00839 $ & $ T$ &       TESS\\
$ 58335.61938 $ & $  18.71097 $ & $   0.01717 $ & $   0.00347 $ & $ T$ &       TESS\\
$ 58350.80148 $ & $  18.69762 $ & $   0.01700 $ & $  -0.00988 $ & $ T$ &       TESS\\
$ 58328.02895 $ & $  18.69601 $ & $   0.01840 $ & $  -0.01149 $ & $ T$ &       TESS\\
$ 58343.21115 $ & $  18.71050 $ & $   0.01804 $ & $   0.00300 $ & $ T$ &       TESS\\
$ 58331.82487 $ & $  18.70580 $ & $   0.01781 $ & $  -0.00170 $ & $ T$ &       TESS\\
$ 58347.00702 $ & $  18.70566 $ & $   0.01773 $ & $  -0.00184 $ & $ T$ &       TESS\\
$ 58335.62077 $ & $  18.69682 $ & $   0.01700 $ & $  -0.01068 $ & $ T$ &       TESS\\
$ 58350.80287 $ & $  18.71284 $ & $   0.01725 $ & $   0.00534 $ & $ T$ &       TESS\\
$ 58328.03034 $ & $  18.69761 $ & $   0.01841 $ & $  -0.00989 $ & $ T$ &       TESS\\
$ 58343.21254 $ & $  18.71171 $ & $   0.01807 $ & $   0.00421 $ & $ T$ &       TESS\\
$ 58331.82626 $ & $  18.73700 $ & $   0.01826 $ & $   0.02950 $ & $ T$ &       TESS\\
$ 58347.00841 $ & $  18.67688 $ & $   0.01730 $ & $  -0.03062 $ & $ T$ &       TESS\\
$ 58335.62216 $ & $  18.71209 $ & $   0.01719 $ & $   0.00459 $ & $ T$ &       TESS\\
$ 58350.80426 $ & $  18.70267 $ & $   0.01709 $ & $  -0.00483 $ & $ T$ &       TESS\\
$ 58328.03173 $ & $  18.69615 $ & $   0.01839 $ & $  -0.01135 $ & $ T$ &       TESS\\
$ 58343.21393 $ & $  18.70474 $ & $   0.01797 $ & $  -0.00276 $ & $ T$ &       TESS\\
$ 58331.82765 $ & $  18.69052 $ & $   0.01757 $ & $  -0.01698 $ & $ T$ &       TESS\\
$ 58347.00980 $ & $  18.69614 $ & $   0.01756 $ & $  -0.01136 $ & $ T$ &       TESS\\
$ 58335.62355 $ & $  18.71000 $ & $   0.01718 $ & $   0.00250 $ & $ T$ &       TESS\\
$ 58350.80565 $ & $  18.71483 $ & $   0.01727 $ & $   0.00733 $ & $ T$ &       TESS\\
$ 58328.03312 $ & $  18.72666 $ & $   0.01885 $ & $   0.01916 $ & $ T$ &       TESS\\
$ 58343.21532 $ & $  18.70411 $ & $   0.01792 $ & $  -0.00339 $ & $ T$ &       TESS\\
$ 58331.82904 $ & $  18.69125 $ & $   0.01756 $ & $  -0.01625 $ & $ T$ &       TESS\\
$ 58347.01118 $ & $  18.70487 $ & $   0.01770 $ & $  -0.00263 $ & $ T$ &       TESS\\
$ 58335.62494 $ & $  18.69328 $ & $   0.01694 $ & $  -0.01422 $ & $ T$ &       TESS\\
$ 58350.80704 $ & $  18.72549 $ & $   0.01742 $ & $   0.01799 $ & $ T$ &       TESS\\
$ 58328.03451 $ & $  18.70629 $ & $   0.01853 $ & $  -0.00121 $ & $ T$ &       TESS\\
$ 58343.21671 $ & $  18.71223 $ & $   0.01806 $ & $   0.00473 $ & $ T$ &       TESS\\
$ 58331.83043 $ & $  18.71526 $ & $   0.01795 $ & $   0.00776 $ & $ T$ &       TESS\\
$ 58347.01257 $ & $  18.71811 $ & $   0.01793 $ & $   0.01061 $ & $ T$ &       TESS\\
$ 58335.62633 $ & $  18.68895 $ & $   0.01687 $ & $  -0.01855 $ & $ T$ &       TESS\\
$ 58350.80843 $ & $  18.71516 $ & $   0.01729 $ & $   0.00766 $ & $ T$ &       TESS\\
$ 58328.03590 $ & $  18.72025 $ & $   0.01873 $ & $   0.01275 $ & $ T$ &       TESS\\
$ 58343.21809 $ & $  18.68277 $ & $   0.01759 $ & $  -0.02473 $ & $ T$ &       TESS\\
$ 58331.83182 $ & $  18.71630 $ & $   0.01797 $ & $   0.00880 $ & $ T$ &       TESS\\
$ 58347.01396 $ & $  18.69548 $ & $   0.01758 $ & $  -0.01202 $ & $ T$ &       TESS\\
$ 58335.62772 $ & $  18.71433 $ & $   0.01725 $ & $   0.00683 $ & $ T$ &       TESS\\
$ 58350.80982 $ & $  18.71059 $ & $   0.01721 $ & $   0.00309 $ & $ T$ &       TESS\\
$ 58328.03729 $ & $  18.69576 $ & $   0.01835 $ & $  -0.01174 $ & $ T$ &       TESS\\
$ 58343.21948 $ & $  18.69630 $ & $   0.01783 $ & $  -0.01120 $ & $ T$ &       TESS\\
$ 58331.83321 $ & $  18.70511 $ & $   0.01779 $ & $  -0.00239 $ & $ T$ &       TESS\\
$ 58347.01535 $ & $  18.71362 $ & $   0.01782 $ & $   0.00612 $ & $ T$ &       TESS\\
$ 58335.62910 $ & $  18.69703 $ & $   0.01697 $ & $  -0.01047 $ & $ T$ &       TESS\\
$ 58350.81121 $ & $  18.71617 $ & $   0.01727 $ & $   0.00867 $ & $ T$ &       TESS\\
$ 58328.03867 $ & $  18.68723 $ & $   0.01820 $ & $  -0.02027 $ & $ T$ &       TESS\\
$ 58343.22087 $ & $  18.71255 $ & $   0.01806 $ & $   0.00505 $ & $ T$ &       TESS\\
$ 58331.83459 $ & $  18.69645 $ & $   0.01765 $ & $  -0.01105 $ & $ T$ &       TESS\\
$ 58347.01674 $ & $  18.70242 $ & $   0.01768 $ & $  -0.00508 $ & $ T$ &       TESS\\
$ 58335.63049 $ & $  18.71127 $ & $   0.01720 $ & $   0.00377 $ & $ T$ &       TESS\\
$ 58350.81260 $ & $  18.69239 $ & $   0.01693 $ & $  -0.01511 $ & $ T$ &       TESS\\
$ 58328.04006 $ & $  18.68459 $ & $   0.01818 $ & $  -0.02291 $ & $ T$ &       TESS\\
$ 58343.22226 $ & $  18.71577 $ & $   0.01811 $ & $   0.00827 $ & $ T$ &       TESS\\
$ 58331.83598 $ & $  18.70901 $ & $   0.01786 $ & $   0.00151 $ & $ T$ &       TESS\\
$ 58347.01813 $ & $  18.68936 $ & $   0.01748 $ & $  -0.01814 $ & $ T$ &       TESS\\
$ 58335.63188 $ & $  18.71765 $ & $   0.01729 $ & $   0.01015 $ & $ T$ &       TESS\\
$ 58350.81398 $ & $  18.72051 $ & $   0.01734 $ & $   0.01301 $ & $ T$ &       TESS\\
$ 58328.04145 $ & $  18.68705 $ & $   0.01824 $ & $  -0.02045 $ & $ T$ &       TESS\\
$ 58343.22365 $ & $  18.72868 $ & $   0.01830 $ & $   0.02118 $ & $ T$ &       TESS\\
$ 58331.83737 $ & $  18.71962 $ & $   0.01802 $ & $   0.01212 $ & $ T$ &       TESS\\
$ 58347.01952 $ & $  18.70591 $ & $   0.01774 $ & $  -0.00159 $ & $ T$ &       TESS\\
$ 58335.63327 $ & $  18.71616 $ & $   0.01726 $ & $   0.00866 $ & $ T$ &       TESS\\
$ 58350.81537 $ & $  18.69792 $ & $   0.01702 $ & $  -0.00958 $ & $ T$ &       TESS\\
$ 58328.04284 $ & $  18.72124 $ & $   0.01876 $ & $   0.01374 $ & $ T$ &       TESS\\
$ 58343.22504 $ & $  18.69297 $ & $   0.01774 $ & $  -0.01453 $ & $ T$ &       TESS\\
$ 58331.83876 $ & $  18.69780 $ & $   0.01768 $ & $  -0.00970 $ & $ T$ &       TESS\\
$ 58347.02091 $ & $  18.71387 $ & $   0.01787 $ & $   0.00637 $ & $ T$ &       TESS\\
$ 58335.63466 $ & $  18.71501 $ & $   0.01726 $ & $   0.00751 $ & $ T$ &       TESS\\
$ 58350.81676 $ & $  18.69583 $ & $   0.01698 $ & $  -0.01167 $ & $ T$ &       TESS\\
$ 58328.04423 $ & $  18.70200 $ & $   0.01845 $ & $  -0.00550 $ & $ T$ &       TESS\\
$ 58343.22643 $ & $  18.71657 $ & $   0.01811 $ & $   0.00907 $ & $ T$ &       TESS\\
$ 58347.02230 $ & $  18.68952 $ & $   0.01746 $ & $  -0.01798 $ & $ T$ &       TESS\\
$ 58335.63605 $ & $  18.70301 $ & $   0.01708 $ & $  -0.00449 $ & $ T$ &       TESS\\
$ 58350.81815 $ & $  18.69174 $ & $   0.01693 $ & $  -0.01576 $ & $ T$ &       TESS\\
$ 58328.04562 $ & $  18.68872 $ & $   0.01824 $ & $  -0.01878 $ & $ T$ &       TESS\\
$ 58343.22782 $ & $  18.68368 $ & $   0.01760 $ & $  -0.02382 $ & $ T$ &       TESS\\
$ 58347.02368 $ & $  18.71222 $ & $   0.01782 $ & $   0.00472 $ & $ T$ &       TESS\\
$ 58335.63744 $ & $  18.70808 $ & $   0.01715 $ & $   0.00058 $ & $ T$ &       TESS\\
$ 58350.81954 $ & $  18.68877 $ & $   0.01688 $ & $  -0.01873 $ & $ T$ &       TESS\\
$ 58328.04701 $ & $  18.70435 $ & $   0.01851 $ & $  -0.00315 $ & $ T$ &       TESS\\
$ 58343.22921 $ & $  18.69356 $ & $   0.01777 $ & $  -0.01394 $ & $ T$ &       TESS\\
$ 58331.84293 $ & $  18.70552 $ & $   0.01780 $ & $  -0.00198 $ & $ T$ &       TESS\\
$ 58347.02507 $ & $  18.70048 $ & $   0.01763 $ & $  -0.00702 $ & $ T$ &       TESS\\
$ 58335.63883 $ & $  18.70625 $ & $   0.01713 $ & $  -0.00125 $ & $ T$ &       TESS\\
$ 58350.82093 $ & $  18.71688 $ & $   0.01730 $ & $   0.00938 $ & $ T$ &       TESS\\
$ 58328.04840 $ & $  18.72972 $ & $   0.01892 $ & $   0.02222 $ & $ T$ &       TESS\\
$ 58343.23059 $ & $  18.70939 $ & $   0.01802 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58331.84432 $ & $  18.70663 $ & $   0.01780 $ & $  -0.00087 $ & $ T$ &       TESS\\
$ 58347.02646 $ & $  18.68779 $ & $   0.01746 $ & $  -0.01971 $ & $ T$ &       TESS\\
$ 58335.64022 $ & $  18.72316 $ & $   0.01737 $ & $   0.01566 $ & $ T$ &       TESS\\
$ 58350.82232 $ & $  18.70610 $ & $   0.01713 $ & $  -0.00140 $ & $ T$ &       TESS\\
$ 58328.04979 $ & $  18.69161 $ & $   0.01833 $ & $  -0.01589 $ & $ T$ &       TESS\\
$ 58343.23198 $ & $  18.71095 $ & $   0.01804 $ & $   0.00345 $ & $ T$ &       TESS\\
$ 58331.84571 $ & $  18.70715 $ & $   0.01783 $ & $  -0.00035 $ & $ T$ &       TESS\\
$ 58347.02785 $ & $  18.72892 $ & $   0.01809 $ & $   0.02142 $ & $ T$ &       TESS\\
$ 58335.64160 $ & $  18.72142 $ & $   0.01734 $ & $   0.01392 $ & $ T$ &       TESS\\
$ 58350.82371 $ & $  18.72277 $ & $   0.01738 $ & $   0.01527 $ & $ T$ &       TESS\\
$ 58328.05118 $ & $  18.69989 $ & $   0.01844 $ & $  -0.00761 $ & $ T$ &       TESS\\
$ 58343.23337 $ & $  18.69778 $ & $   0.01781 $ & $  -0.00972 $ & $ T$ &       TESS\\
$ 58331.84709 $ & $  18.69787 $ & $   0.01764 $ & $  -0.00963 $ & $ T$ &       TESS\\
$ 58347.02924 $ & $  18.71360 $ & $   0.01784 $ & $   0.00610 $ & $ T$ &       TESS\\
$ 58335.64299 $ & $  18.68584 $ & $   0.01682 $ & $  -0.02166 $ & $ T$ &       TESS\\
$ 58350.82510 $ & $  18.71028 $ & $   0.01723 $ & $   0.00278 $ & $ T$ &       TESS\\
$ 58328.05256 $ & $  18.69276 $ & $   0.01832 $ & $  -0.01474 $ & $ T$ &       TESS\\
$ 58343.23476 $ & $  18.70322 $ & $   0.01789 $ & $  -0.00428 $ & $ T$ &       TESS\\
$ 58331.84848 $ & $  18.69376 $ & $   0.01759 $ & $  -0.01374 $ & $ T$ &       TESS\\
$ 58347.03063 $ & $  18.69323 $ & $   0.01753 $ & $  -0.01427 $ & $ T$ &       TESS\\
$ 58335.64438 $ & $  18.71225 $ & $   0.01719 $ & $   0.00475 $ & $ T$ &       TESS\\
$ 58350.82648 $ & $  18.71541 $ & $   0.01728 $ & $   0.00791 $ & $ T$ &       TESS\\
$ 58328.05395 $ & $  18.69137 $ & $   0.01828 $ & $  -0.01613 $ & $ T$ &       TESS\\
$ 58343.23615 $ & $  18.71246 $ & $   0.01804 $ & $   0.00496 $ & $ T$ &       TESS\\
$ 58331.84987 $ & $  18.67494 $ & $   0.01732 $ & $  -0.03256 $ & $ T$ &       TESS\\
$ 58347.03202 $ & $  18.70680 $ & $   0.01774 $ & $  -0.00070 $ & $ T$ &       TESS\\
$ 58335.64577 $ & $  18.71907 $ & $   0.01731 $ & $   0.01157 $ & $ T$ &       TESS\\
$ 58350.82787 $ & $  18.69829 $ & $   0.01703 $ & $  -0.00921 $ & $ T$ &       TESS\\
$ 58328.05534 $ & $  18.70168 $ & $   0.01848 $ & $  -0.00582 $ & $ T$ &       TESS\\
$ 58343.23754 $ & $  18.70304 $ & $   0.01790 $ & $  -0.00446 $ & $ T$ &       TESS\\
$ 58331.85126 $ & $  18.71764 $ & $   0.01798 $ & $   0.01014 $ & $ T$ &       TESS\\
$ 58347.03341 $ & $  18.71362 $ & $   0.01784 $ & $   0.00612 $ & $ T$ &       TESS\\
$ 58350.82926 $ & $  18.70747 $ & $   0.01714 $ & $  -0.00003 $ & $ T$ &       TESS\\
$ 58328.05673 $ & $  18.70696 $ & $   0.01853 $ & $  -0.00054 $ & $ T$ &       TESS\\
$ 58343.23893 $ & $  18.71911 $ & $   0.01814 $ & $   0.01161 $ & $ T$ &       TESS\\
$ 58331.85265 $ & $  18.68897 $ & $   0.01752 $ & $  -0.01853 $ & $ T$ &       TESS\\
$ 58347.03480 $ & $  18.71325 $ & $   0.01783 $ & $   0.00575 $ & $ T$ &       TESS\\
$ 58335.64855 $ & $  18.68492 $ & $   0.01680 $ & $  -0.02258 $ & $ T$ &       TESS\\
$ 58350.83065 $ & $  18.73160 $ & $   0.01751 $ & $   0.02410 $ & $ T$ &       TESS\\
$ 58328.05812 $ & $  18.70175 $ & $   0.01845 $ & $  -0.00575 $ & $ T$ &       TESS\\
$ 58343.24032 $ & $  18.69885 $ & $   0.01785 $ & $  -0.00865 $ & $ T$ &       TESS\\
$ 58331.85404 $ & $  18.71959 $ & $   0.01802 $ & $   0.01209 $ & $ T$ &       TESS\\
$ 58347.03618 $ & $  18.71702 $ & $   0.01789 $ & $   0.00952 $ & $ T$ &       TESS\\
$ 58335.64994 $ & $  18.74000 $ & $   0.01761 $ & $   0.03250 $ & $ T$ &       TESS\\
$ 58350.83204 $ & $  18.73210 $ & $   0.01752 $ & $   0.02460 $ & $ T$ &       TESS\\
$ 58328.05951 $ & $  18.69687 $ & $   0.01838 $ & $  -0.01063 $ & $ T$ &       TESS\\
$ 58343.24171 $ & $  18.70683 $ & $   0.01795 $ & $  -0.00067 $ & $ T$ &       TESS\\
$ 58331.85543 $ & $  18.68719 $ & $   0.01750 $ & $  -0.02031 $ & $ T$ &       TESS\\
$ 58347.03757 $ & $  18.71329 $ & $   0.01784 $ & $   0.00579 $ & $ T$ &       TESS\\
$ 58335.65133 $ & $  18.70888 $ & $   0.01716 $ & $   0.00138 $ & $ T$ &       TESS\\
$ 58350.83343 $ & $  18.71943 $ & $   0.01731 $ & $   0.01193 $ & $ T$ &       TESS\\
$ 58328.06090 $ & $  18.70716 $ & $   0.01857 $ & $  -0.00034 $ & $ T$ &       TESS\\
$ 58343.24309 $ & $  18.71470 $ & $   0.01811 $ & $   0.00720 $ & $ T$ &       TESS\\
$ 58331.85682 $ & $  18.69985 $ & $   0.01768 $ & $  -0.00765 $ & $ T$ &       TESS\\
$ 58347.03896 $ & $  18.70612 $ & $   0.01772 $ & $  -0.00138 $ & $ T$ &       TESS\\
$ 58335.65272 $ & $  18.71035 $ & $   0.01716 $ & $   0.00285 $ & $ T$ &       TESS\\
$ 58350.83482 $ & $  18.75319 $ & $   0.01784 $ & $   0.04569 $ & $ T$ &       TESS\\
$ 58328.06229 $ & $  18.72068 $ & $   0.01877 $ & $   0.01318 $ & $ T$ &       TESS\\
$ 58343.24448 $ & $  18.72569 $ & $   0.01822 $ & $   0.01819 $ & $ T$ &       TESS\\
$ 58331.85821 $ & $  18.71158 $ & $   0.01787 $ & $   0.00408 $ & $ T$ &       TESS\\
$ 58347.04035 $ & $  18.69538 $ & $   0.01759 $ & $  -0.01212 $ & $ T$ &       TESS\\
$ 58335.65411 $ & $  18.70607 $ & $   0.01711 $ & $  -0.00143 $ & $ T$ &       TESS\\
$ 58350.83621 $ & $  18.72358 $ & $   0.01739 $ & $   0.01608 $ & $ T$ &       TESS\\
$ 58328.06368 $ & $  18.71737 $ & $   0.01873 $ & $   0.00987 $ & $ T$ &       TESS\\
$ 58343.24587 $ & $  18.68858 $ & $   0.01768 $ & $  -0.01892 $ & $ T$ &       TESS\\
$ 58331.85959 $ & $  18.73644 $ & $   0.01829 $ & $   0.02894 $ & $ T$ &       TESS\\
$ 58347.04174 $ & $  18.74043 $ & $   0.01824 $ & $   0.03293 $ & $ T$ &       TESS\\
$ 58335.65549 $ & $  18.72990 $ & $   0.01747 $ & $   0.02240 $ & $ T$ &       TESS\\
$ 58350.83760 $ & $  18.68515 $ & $   0.01683 $ & $  -0.02235 $ & $ T$ &       TESS\\
$ 58328.06506 $ & $  18.70995 $ & $   0.01860 $ & $   0.00245 $ & $ T$ &       TESS\\
$ 58343.24726 $ & $  18.68529 $ & $   0.01761 $ & $  -0.02221 $ & $ T$ &       TESS\\
$ 58331.86098 $ & $  18.72126 $ & $   0.01805 $ & $   0.01376 $ & $ T$ &       TESS\\
$ 58347.04313 $ & $  18.71570 $ & $   0.01787 $ & $   0.00820 $ & $ T$ &       TESS\\
$ 58335.65688 $ & $  18.70140 $ & $   0.01702 $ & $  -0.00610 $ & $ T$ &       TESS\\
$ 58350.83898 $ & $  18.73347 $ & $   0.01754 $ & $   0.02597 $ & $ T$ &       TESS\\
$ 58328.06645 $ & $  18.73786 $ & $   0.01903 $ & $   0.03036 $ & $ T$ &       TESS\\
$ 58343.24865 $ & $  18.70893 $ & $   0.01798 $ & $   0.00143 $ & $ T$ &       TESS\\
$ 58331.86237 $ & $  18.72989 $ & $   0.01817 $ & $   0.02239 $ & $ T$ &       TESS\\
$ 58347.04452 $ & $  18.72666 $ & $   0.01807 $ & $   0.01916 $ & $ T$ &       TESS\\
$ 58335.65827 $ & $  18.71323 $ & $   0.01724 $ & $   0.00573 $ & $ T$ &       TESS\\
$ 58350.84037 $ & $  18.71604 $ & $   0.01730 $ & $   0.00854 $ & $ T$ &       TESS\\
$ 58328.06784 $ & $  18.75219 $ & $   0.01928 $ & $   0.04469 $ & $ T$ &       TESS\\
$ 58343.25004 $ & $  18.72075 $ & $   0.01815 $ & $   0.01325 $ & $ T$ &       TESS\\
$ 58331.86376 $ & $  18.69431 $ & $   0.01761 $ & $  -0.01319 $ & $ T$ &       TESS\\
$ 58347.04591 $ & $  18.71382 $ & $   0.01780 $ & $   0.00632 $ & $ T$ &       TESS\\
$ 58335.65966 $ & $  18.71340 $ & $   0.01722 $ & $   0.00590 $ & $ T$ &       TESS\\
$ 58350.84176 $ & $  18.70469 $ & $   0.01712 $ & $  -0.00281 $ & $ T$ &       TESS\\
$ 58328.06923 $ & $  18.72431 $ & $   0.01884 $ & $   0.01681 $ & $ T$ &       TESS\\
$ 58343.25143 $ & $  18.69403 $ & $   0.01775 $ & $  -0.01347 $ & $ T$ &       TESS\\
$ 58331.86515 $ & $  18.69908 $ & $   0.01770 $ & $  -0.00842 $ & $ T$ &       TESS\\
$ 58347.04730 $ & $  18.71963 $ & $   0.01795 $ & $   0.01213 $ & $ T$ &       TESS\\
$ 58335.66105 $ & $  18.72423 $ & $   0.01738 $ & $   0.01673 $ & $ T$ &       TESS\\
$ 58350.84315 $ & $  18.73388 $ & $   0.01753 $ & $   0.02638 $ & $ T$ &       TESS\\
$ 58328.07062 $ & $  18.70256 $ & $   0.01849 $ & $  -0.00494 $ & $ T$ &       TESS\\
$ 58343.25282 $ & $  18.72769 $ & $   0.01828 $ & $   0.02019 $ & $ T$ &       TESS\\
$ 58331.86654 $ & $  18.70523 $ & $   0.01778 $ & $  -0.00227 $ & $ T$ &       TESS\\
$ 58347.04868 $ & $  18.73131 $ & $   0.01812 $ & $   0.02381 $ & $ T$ &       TESS\\
$ 58335.66244 $ & $  18.73195 $ & $   0.01750 $ & $   0.02445 $ & $ T$ &       TESS\\
$ 58350.84454 $ & $  18.72950 $ & $   0.01749 $ & $   0.02200 $ & $ T$ &       TESS\\
$ 58328.07201 $ & $  18.67932 $ & $   0.01813 $ & $  -0.02818 $ & $ T$ &       TESS\\
$ 58343.25421 $ & $  18.70811 $ & $   0.01796 $ & $   0.00061 $ & $ T$ &       TESS\\
$ 58331.86793 $ & $  18.71272 $ & $   0.01790 $ & $   0.00522 $ & $ T$ &       TESS\\
$ 58347.05007 $ & $  18.72727 $ & $   0.01808 $ & $   0.01977 $ & $ T$ &       TESS\\
$ 58335.66383 $ & $  18.71444 $ & $   0.01725 $ & $   0.00694 $ & $ T$ &       TESS\\
$ 58350.84593 $ & $  18.72467 $ & $   0.01741 $ & $   0.01717 $ & $ T$ &       TESS\\
$ 58328.07340 $ & $  18.70772 $ & $   0.01857 $ & $   0.00022 $ & $ T$ &       TESS\\
$ 58343.25559 $ & $  18.71080 $ & $   0.01800 $ & $   0.00330 $ & $ T$ &       TESS\\
$ 58331.86932 $ & $  18.71713 $ & $   0.01798 $ & $   0.00963 $ & $ T$ &       TESS\\
$ 58347.05146 $ & $  18.70121 $ & $   0.01766 $ & $  -0.00629 $ & $ T$ &       TESS\\
$ 58335.66522 $ & $  18.69024 $ & $   0.01687 $ & $  -0.01726 $ & $ T$ &       TESS\\
$ 58350.84732 $ & $  18.68952 $ & $   0.01688 $ & $  -0.01798 $ & $ T$ &       TESS\\
$ 58328.07479 $ & $  18.73766 $ & $   0.01906 $ & $   0.03016 $ & $ T$ &       TESS\\
$ 58343.25698 $ & $  18.70155 $ & $   0.01784 $ & $  -0.00595 $ & $ T$ &       TESS\\
$ 58331.87071 $ & $  18.69831 $ & $   0.01766 $ & $  -0.00919 $ & $ T$ &       TESS\\
$ 58347.05285 $ & $  18.72053 $ & $   0.01794 $ & $   0.01303 $ & $ T$ &       TESS\\
$ 58335.66661 $ & $  18.70023 $ & $   0.01705 $ & $  -0.00727 $ & $ T$ &       TESS\\
$ 58350.84871 $ & $  18.69622 $ & $   0.01696 $ & $  -0.01128 $ & $ T$ &       TESS\\
$ 58328.07618 $ & $  18.74375 $ & $   0.01913 $ & $   0.03625 $ & $ T$ &       TESS\\
$ 58343.25837 $ & $  18.68930 $ & $   0.01764 $ & $  -0.01820 $ & $ T$ &       TESS\\
$ 58331.87210 $ & $  18.69197 $ & $   0.01759 $ & $  -0.01553 $ & $ T$ &       TESS\\
$ 58347.05424 $ & $  18.72033 $ & $   0.01793 $ & $   0.01283 $ & $ T$ &       TESS\\
$ 58335.66799 $ & $  18.72099 $ & $   0.01733 $ & $   0.01349 $ & $ T$ &       TESS\\
$ 58350.85010 $ & $  18.69988 $ & $   0.01705 $ & $  -0.00762 $ & $ T$ &       TESS\\
$ 58328.07756 $ & $  18.69686 $ & $   0.01836 $ & $  -0.01064 $ & $ T$ &       TESS\\
$ 58343.25976 $ & $  18.71363 $ & $   0.01800 $ & $   0.00613 $ & $ T$ &       TESS\\
$ 58331.87348 $ & $  18.72126 $ & $   0.01804 $ & $   0.01376 $ & $ T$ &       TESS\\
$ 58347.05563 $ & $  18.69305 $ & $   0.01752 $ & $  -0.01445 $ & $ T$ &       TESS\\
$ 58335.66938 $ & $  18.71612 $ & $   0.01729 $ & $   0.00862 $ & $ T$ &       TESS\\
$ 58350.85148 $ & $  18.71501 $ & $   0.01727 $ & $   0.00751 $ & $ T$ &       TESS\\
$ 58328.07895 $ & $  18.72049 $ & $   0.01878 $ & $   0.01299 $ & $ T$ &       TESS\\
$ 58343.26115 $ & $  18.71410 $ & $   0.01804 $ & $   0.00660 $ & $ T$ &       TESS\\
$ 58331.87487 $ & $  18.72510 $ & $   0.01809 $ & $   0.01760 $ & $ T$ &       TESS\\
$ 58335.67077 $ & $  18.70216 $ & $   0.01708 $ & $  -0.00534 $ & $ T$ &       TESS\\
$ 58350.85287 $ & $  18.72321 $ & $   0.01737 $ & $   0.01571 $ & $ T$ &       TESS\\
$ 58328.08034 $ & $  18.71381 $ & $   0.01863 $ & $   0.00631 $ & $ T$ &       TESS\\
$ 58343.26254 $ & $  18.71317 $ & $   0.01803 $ & $   0.00567 $ & $ T$ &       TESS\\
$ 58331.87626 $ & $  18.71520 $ & $   0.01794 $ & $   0.00770 $ & $ T$ &       TESS\\
$ 58347.05841 $ & $  18.72466 $ & $   0.01801 $ & $   0.01716 $ & $ T$ &       TESS\\
$ 58335.67216 $ & $  18.70254 $ & $   0.01703 $ & $  -0.00496 $ & $ T$ &       TESS\\
$ 58350.85426 $ & $  18.70623 $ & $   0.01714 $ & $  -0.00127 $ & $ T$ &       TESS\\
$ 58328.08173 $ & $  18.72439 $ & $   0.01882 $ & $   0.01689 $ & $ T$ &       TESS\\
$ 58343.26393 $ & $  18.73295 $ & $   0.01834 $ & $   0.02545 $ & $ T$ &       TESS\\
$ 58331.87765 $ & $  18.71394 $ & $   0.01793 $ & $   0.00644 $ & $ T$ &       TESS\\
$ 58347.05980 $ & $  18.72367 $ & $   0.01799 $ & $   0.01617 $ & $ T$ &       TESS\\
$ 58335.67355 $ & $  18.72837 $ & $   0.01743 $ & $   0.02087 $ & $ T$ &       TESS\\
$ 58350.85565 $ & $  18.69002 $ & $   0.01690 $ & $  -0.01748 $ & $ T$ &       TESS\\
$ 58328.08312 $ & $  18.70694 $ & $   0.01855 $ & $  -0.00056 $ & $ T$ &       TESS\\
$ 58343.26532 $ & $  18.68871 $ & $   0.01762 $ & $  -0.01879 $ & $ T$ &       TESS\\
$ 58331.87904 $ & $  18.74502 $ & $   0.01840 $ & $   0.03752 $ & $ T$ &       TESS\\
$ 58347.06118 $ & $  18.69641 $ & $   0.01759 $ & $  -0.01109 $ & $ T$ &       TESS\\
$ 58335.67494 $ & $  18.73446 $ & $   0.01755 $ & $   0.02696 $ & $ T$ &       TESS\\
$ 58350.85704 $ & $  18.68996 $ & $   0.01692 $ & $  -0.01754 $ & $ T$ &       TESS\\
$ 58328.08451 $ & $  18.67698 $ & $   0.01808 $ & $  -0.03052 $ & $ T$ &       TESS\\
$ 58343.26671 $ & $  18.69252 $ & $   0.01770 $ & $  -0.01498 $ & $ T$ &       TESS\\
$ 58331.88043 $ & $  18.72402 $ & $   0.01807 $ & $   0.01652 $ & $ T$ &       TESS\\
$ 58347.06257 $ & $  18.72929 $ & $   0.01809 $ & $   0.02179 $ & $ T$ &       TESS\\
$ 58335.67633 $ & $  18.73822 $ & $   0.01757 $ & $   0.03072 $ & $ T$ &       TESS\\
$ 58350.85843 $ & $  18.69381 $ & $   0.01694 $ & $  -0.01369 $ & $ T$ &       TESS\\
$ 58328.08590 $ & $  18.69293 $ & $   0.01834 $ & $  -0.01457 $ & $ T$ &       TESS\\
$ 58343.26809 $ & $  18.69812 $ & $   0.01779 $ & $  -0.00938 $ & $ T$ &       TESS\\
$ 58331.88182 $ & $  18.73992 $ & $   0.01832 $ & $   0.03242 $ & $ T$ &       TESS\\
$ 58347.06396 $ & $  18.71058 $ & $   0.01780 $ & $   0.00308 $ & $ T$ &       TESS\\
$ 58335.67772 $ & $  18.72502 $ & $   0.01738 $ & $   0.01752 $ & $ T$ &       TESS\\
$ 58350.85982 $ & $  18.72811 $ & $   0.01747 $ & $   0.02061 $ & $ T$ &       TESS\\
$ 58328.08729 $ & $  18.71915 $ & $   0.01874 $ & $   0.01165 $ & $ T$ &       TESS\\
$ 58343.26948 $ & $  18.70298 $ & $   0.01785 $ & $  -0.00452 $ & $ T$ &       TESS\\
$ 58331.88321 $ & $  18.69758 $ & $   0.01767 $ & $  -0.00992 $ & $ T$ &       TESS\\
$ 58335.67911 $ & $  18.72839 $ & $   0.01744 $ & $   0.02089 $ & $ T$ &       TESS\\
$ 58350.86121 $ & $  18.70287 $ & $   0.01708 $ & $  -0.00463 $ & $ T$ &       TESS\\
$ 58328.08868 $ & $  18.73215 $ & $   0.01894 $ & $   0.02465 $ & $ T$ &       TESS\\
$ 58343.27087 $ & $  18.72999 $ & $   0.01828 $ & $   0.02249 $ & $ T$ &       TESS\\
$ 58331.88460 $ & $  18.71401 $ & $   0.01789 $ & $   0.00651 $ & $ T$ &       TESS\\
$ 58347.06674 $ & $  18.72380 $ & $   0.01798 $ & $   0.01630 $ & $ T$ &       TESS\\
$ 58335.68049 $ & $  18.71554 $ & $   0.01725 $ & $   0.00804 $ & $ T$ &       TESS\\
$ 58350.86260 $ & $  18.72248 $ & $   0.01738 $ & $   0.01498 $ & $ T$ &       TESS\\
$ 58328.09006 $ & $  18.67976 $ & $   0.01808 $ & $  -0.02774 $ & $ T$ &       TESS\\
$ 58343.27226 $ & $  18.74204 $ & $   0.01848 $ & $   0.03454 $ & $ T$ &       TESS\\
$ 58331.88598 $ & $  18.70418 $ & $   0.01775 $ & $  -0.00332 $ & $ T$ &       TESS\\
$ 58347.06813 $ & $  18.73472 $ & $   0.01818 $ & $   0.02722 $ & $ T$ &       TESS\\
$ 58335.68188 $ & $  18.69948 $ & $   0.01701 $ & $  -0.00802 $ & $ T$ &       TESS\\
$ 58350.86398 $ & $  18.67518 $ & $   0.01668 $ & $  -0.03232 $ & $ T$ &       TESS\\
$ 58328.09145 $ & $  18.71100 $ & $   0.01862 $ & $   0.00350 $ & $ T$ &       TESS\\
$ 58343.27365 $ & $  18.71477 $ & $   0.01804 $ & $   0.00727 $ & $ T$ &       TESS\\
$ 58331.88737 $ & $  18.72243 $ & $   0.01804 $ & $   0.01493 $ & $ T$ &       TESS\\
$ 58347.06952 $ & $  18.72150 $ & $   0.01800 $ & $   0.01400 $ & $ T$ &       TESS\\
$ 58335.68327 $ & $  18.72701 $ & $   0.01742 $ & $   0.01951 $ & $ T$ &       TESS\\
$ 58350.86537 $ & $  18.69396 $ & $   0.01694 $ & $  -0.01354 $ & $ T$ &       TESS\\
$ 58328.09284 $ & $  18.73194 $ & $   0.01896 $ & $   0.02444 $ & $ T$ &       TESS\\
$ 58343.27504 $ & $  18.71186 $ & $   0.01798 $ & $   0.00436 $ & $ T$ &       TESS\\
$ 58331.88876 $ & $  18.71512 $ & $   0.01792 $ & $   0.00762 $ & $ T$ &       TESS\\
$ 58347.07091 $ & $  18.69418 $ & $   0.01755 $ & $  -0.01332 $ & $ T$ &       TESS\\
$ 58335.68466 $ & $  18.71239 $ & $   0.01717 $ & $   0.00489 $ & $ T$ &       TESS\\
$ 58350.86676 $ & $  18.72678 $ & $   0.01743 $ & $   0.01928 $ & $ T$ &       TESS\\
$ 58328.09423 $ & $  18.71055 $ & $   0.01859 $ & $   0.00305 $ & $ T$ &       TESS\\
$ 58343.27643 $ & $  18.70745 $ & $   0.01795 $ & $  -0.00005 $ & $ T$ &       TESS\\
$ 58331.89015 $ & $  18.71770 $ & $   0.01799 $ & $   0.01020 $ & $ T$ &       TESS\\
$ 58347.07230 $ & $  18.72471 $ & $   0.01801 $ & $   0.01721 $ & $ T$ &       TESS\\
$ 58335.68605 $ & $  18.71046 $ & $   0.01716 $ & $   0.00296 $ & $ T$ &       TESS\\
$ 58350.86815 $ & $  18.71300 $ & $   0.01724 $ & $   0.00550 $ & $ T$ &       TESS\\
$ 58328.09562 $ & $  18.68439 $ & $   0.01818 $ & $  -0.02311 $ & $ T$ &       TESS\\
$ 58343.27782 $ & $  18.73297 $ & $   0.01833 $ & $   0.02547 $ & $ T$ &       TESS\\
$ 58331.89154 $ & $  18.70949 $ & $   0.01782 $ & $   0.00199 $ & $ T$ &       TESS\\
$ 58335.68744 $ & $  18.72079 $ & $   0.01731 $ & $   0.01329 $ & $ T$ &       TESS\\
$ 58350.86954 $ & $  18.69652 $ & $   0.01699 $ & $  -0.01098 $ & $ T$ &       TESS\\
$ 58328.09701 $ & $  18.70115 $ & $   0.01848 $ & $  -0.00635 $ & $ T$ &       TESS\\
$ 58343.27921 $ & $  18.71773 $ & $   0.01806 $ & $   0.01023 $ & $ T$ &       TESS\\
$ 58331.89293 $ & $  18.73042 $ & $   0.01816 $ & $   0.02292 $ & $ T$ &       TESS\\
$ 58347.07507 $ & $  18.71445 $ & $   0.01783 $ & $   0.00695 $ & $ T$ &       TESS\\
$ 58335.68883 $ & $  18.71959 $ & $   0.01729 $ & $   0.01209 $ & $ T$ &       TESS\\
$ 58350.87093 $ & $  18.70183 $ & $   0.01706 $ & $  -0.00567 $ & $ T$ &       TESS\\
$ 58328.09840 $ & $  18.72008 $ & $   0.01878 $ & $   0.01258 $ & $ T$ &       TESS\\
$ 58343.28059 $ & $  18.68709 $ & $   0.01758 $ & $  -0.02041 $ & $ T$ &       TESS\\
$ 58331.89432 $ & $  18.71124 $ & $   0.01787 $ & $   0.00374 $ & $ T$ &       TESS\\
$ 58347.07646 $ & $  18.68667 $ & $   0.01743 $ & $  -0.02083 $ & $ T$ &       TESS\\
$ 58335.69022 $ & $  18.69077 $ & $   0.01689 $ & $  -0.01673 $ & $ T$ &       TESS\\
$ 58350.87232 $ & $  18.72227 $ & $   0.01735 $ & $   0.01477 $ & $ T$ &       TESS\\
$ 58328.09979 $ & $  18.70938 $ & $   0.01856 $ & $   0.00188 $ & $ T$ &       TESS\\
$ 58343.28198 $ & $  18.69286 $ & $   0.01767 $ & $  -0.01464 $ & $ T$ &       TESS\\
$ 58331.89571 $ & $  18.70187 $ & $   0.01772 $ & $  -0.00563 $ & $ T$ &       TESS\\
$ 58347.07785 $ & $  18.69839 $ & $   0.01760 $ & $  -0.00911 $ & $ T$ &       TESS\\
$ 58335.69161 $ & $  18.68788 $ & $   0.01684 $ & $  -0.01962 $ & $ T$ &       TESS\\
$ 58350.87371 $ & $  18.70993 $ & $   0.01718 $ & $   0.00243 $ & $ T$ &       TESS\\
$ 58328.10118 $ & $  18.70882 $ & $   0.01859 $ & $   0.00132 $ & $ T$ &       TESS\\
$ 58343.28337 $ & $  18.71336 $ & $   0.01799 $ & $   0.00586 $ & $ T$ &       TESS\\
$ 58331.89710 $ & $  18.72531 $ & $   0.01809 $ & $   0.01781 $ & $ T$ &       TESS\\
$ 58347.07924 $ & $  18.70817 $ & $   0.01773 $ & $   0.00067 $ & $ T$ &       TESS\\
$ 58335.69299 $ & $  18.71088 $ & $   0.01719 $ & $   0.00338 $ & $ T$ &       TESS\\
$ 58350.87510 $ & $  18.70005 $ & $   0.01704 $ & $  -0.00745 $ & $ T$ &       TESS\\
$ 58328.10257 $ & $  18.69738 $ & $   0.01839 $ & $  -0.01012 $ & $ T$ &       TESS\\
$ 58343.28476 $ & $  18.67809 $ & $   0.01745 $ & $  -0.02941 $ & $ T$ &       TESS\\
$ 58331.89848 $ & $  18.73798 $ & $   0.01830 $ & $   0.03048 $ & $ T$ &       TESS\\
$ 58347.08063 $ & $  18.71867 $ & $   0.01795 $ & $   0.01117 $ & $ T$ &       TESS\\
$ 58335.69438 $ & $  18.72368 $ & $   0.01738 $ & $   0.01618 $ & $ T$ &       TESS\\
$ 58350.87648 $ & $  18.68855 $ & $   0.01688 $ & $  -0.01895 $ & $ T$ &       TESS\\
$ 58328.10395 $ & $  18.69303 $ & $   0.01830 $ & $  -0.01447 $ & $ T$ &       TESS\\
$ 58343.28615 $ & $  18.68971 $ & $   0.01764 $ & $  -0.01779 $ & $ T$ &       TESS\\
$ 58331.89987 $ & $  18.70755 $ & $   0.01785 $ & $   0.00005 $ & $ T$ &       TESS\\
$ 58347.08202 $ & $  18.71454 $ & $   0.01788 $ & $   0.00704 $ & $ T$ &       TESS\\
$ 58335.69577 $ & $  18.69307 $ & $   0.01692 $ & $  -0.01443 $ & $ T$ &       TESS\\
$ 58350.87787 $ & $  18.70244 $ & $   0.01709 $ & $  -0.00506 $ & $ T$ &       TESS\\
$ 58328.10534 $ & $  18.71228 $ & $   0.01862 $ & $   0.00478 $ & $ T$ &       TESS\\
$ 58343.28754 $ & $  18.69567 $ & $   0.01772 $ & $  -0.01183 $ & $ T$ &       TESS\\
$ 58331.90126 $ & $  18.69666 $ & $   0.01763 $ & $  -0.01084 $ & $ T$ &       TESS\\
$ 58347.08341 $ & $  18.69639 $ & $   0.01758 $ & $  -0.01111 $ & $ T$ &       TESS\\
$ 58335.69716 $ & $  18.69673 $ & $   0.01695 $ & $  -0.01077 $ & $ T$ &       TESS\\
$ 58350.87926 $ & $  18.73218 $ & $   0.01752 $ & $   0.02468 $ & $ T$ &       TESS\\
$ 58328.10673 $ & $  18.70892 $ & $   0.01859 $ & $   0.00142 $ & $ T$ &       TESS\\
$ 58343.28893 $ & $  18.70823 $ & $   0.01792 $ & $   0.00073 $ & $ T$ &       TESS\\
$ 58331.90265 $ & $  18.71480 $ & $   0.01792 $ & $   0.00730 $ & $ T$ &       TESS\\
$ 58347.08480 $ & $  18.71145 $ & $   0.01781 $ & $   0.00395 $ & $ T$ &       TESS\\
$ 58335.69855 $ & $  18.70776 $ & $   0.01712 $ & $   0.00026 $ & $ T$ &       TESS\\
$ 58350.88065 $ & $  18.71079 $ & $   0.01720 $ & $   0.00329 $ & $ T$ &       TESS\\
$ 58328.10812 $ & $  18.71777 $ & $   0.01870 $ & $   0.01027 $ & $ T$ &       TESS\\
$ 58343.29032 $ & $  18.70613 $ & $   0.01789 $ & $  -0.00137 $ & $ T$ &       TESS\\
$ 58331.90404 $ & $  18.70742 $ & $   0.01780 $ & $  -0.00008 $ & $ T$ &       TESS\\
$ 58347.08618 $ & $  18.73767 $ & $   0.01822 $ & $   0.03017 $ & $ T$ &       TESS\\
$ 58335.69994 $ & $  18.69091 $ & $   0.01687 $ & $  -0.01659 $ & $ T$ &       TESS\\
$ 58350.88204 $ & $  18.67269 $ & $   0.01667 $ & $  -0.03481 $ & $ T$ &       TESS\\
$ 58328.10951 $ & $  18.73794 $ & $   0.01907 $ & $   0.03044 $ & $ T$ &       TESS\\
$ 58343.29171 $ & $  18.64870 $ & $   0.01703 $ & $  -0.05880 $ & $ T$ &       TESS\\
$ 58331.90543 $ & $  18.72010 $ & $   0.01800 $ & $   0.01260 $ & $ T$ &       TESS\\
$ 58347.08757 $ & $  18.71667 $ & $   0.01788 $ & $   0.00917 $ & $ T$ &       TESS\\
$ 58335.70133 $ & $  18.71536 $ & $   0.01723 $ & $   0.00786 $ & $ T$ &       TESS\\
$ 58350.88343 $ & $  18.72661 $ & $   0.01744 $ & $   0.01911 $ & $ T$ &       TESS\\
$ 58328.11090 $ & $  18.71659 $ & $   0.01872 $ & $   0.00909 $ & $ T$ &       TESS\\
$ 58343.29310 $ & $  18.72075 $ & $   0.01813 $ & $   0.01325 $ & $ T$ &       TESS\\
$ 58331.90682 $ & $  18.70029 $ & $   0.01768 $ & $  -0.00721 $ & $ T$ &       TESS\\
$ 58347.08896 $ & $  18.66612 $ & $   0.01714 $ & $  -0.04138 $ & $ T$ &       TESS\\
$ 58335.70272 $ & $  18.70335 $ & $   0.01707 $ & $  -0.00415 $ & $ T$ &       TESS\\
$ 58350.88482 $ & $  18.70068 $ & $   0.01707 $ & $  -0.00682 $ & $ T$ &       TESS\\
$ 58328.11229 $ & $  18.71021 $ & $   0.01860 $ & $   0.00271 $ & $ T$ &       TESS\\
$ 58343.29448 $ & $  18.71841 $ & $   0.01807 $ & $   0.01091 $ & $ T$ &       TESS\\
$ 58331.90821 $ & $  18.71694 $ & $   0.01796 $ & $   0.00944 $ & $ T$ &       TESS\\
$ 58347.09035 $ & $  18.68429 $ & $   0.01738 $ & $  -0.02321 $ & $ T$ &       TESS\\
$ 58335.70411 $ & $  18.70544 $ & $   0.01709 $ & $  -0.00206 $ & $ T$ &       TESS\\
$ 58350.88621 $ & $  18.70445 $ & $   0.01713 $ & $  -0.00305 $ & $ T$ &       TESS\\
$ 58328.11368 $ & $  18.71753 $ & $   0.01871 $ & $   0.01003 $ & $ T$ &       TESS\\
$ 58343.29587 $ & $  18.71902 $ & $   0.01807 $ & $   0.01152 $ & $ T$ &       TESS\\
$ 58331.90960 $ & $  18.69946 $ & $   0.01767 $ & $  -0.00804 $ & $ T$ &       TESS\\
$ 58347.09174 $ & $  18.71111 $ & $   0.01783 $ & $   0.00361 $ & $ T$ &       TESS\\
$ 58335.70549 $ & $  18.72673 $ & $   0.01742 $ & $   0.01923 $ & $ T$ &       TESS\\
$ 58350.88760 $ & $  18.71720 $ & $   0.01728 $ & $   0.00970 $ & $ T$ &       TESS\\
$ 58328.11507 $ & $  18.70846 $ & $   0.01854 $ & $   0.00096 $ & $ T$ &       TESS\\
$ 58343.29726 $ & $  18.71498 $ & $   0.01802 $ & $   0.00748 $ & $ T$ &       TESS\\
$ 58331.91098 $ & $  18.71676 $ & $   0.01796 $ & $   0.00926 $ & $ T$ &       TESS\\
$ 58347.09313 $ & $  18.74420 $ & $   0.01832 $ & $   0.03670 $ & $ T$ &       TESS\\
$ 58335.70688 $ & $  18.70129 $ & $   0.01703 $ & $  -0.00621 $ & $ T$ &       TESS\\
$ 58350.88898 $ & $  18.69488 $ & $   0.01696 $ & $  -0.01262 $ & $ T$ &       TESS\\
$ 58328.11645 $ & $  18.70985 $ & $   0.01857 $ & $   0.00235 $ & $ T$ &       TESS\\
$ 58343.29865 $ & $  18.69764 $ & $   0.01775 $ & $  -0.00986 $ & $ T$ &       TESS\\
$ 58331.91237 $ & $  18.73359 $ & $   0.01824 $ & $   0.02609 $ & $ T$ &       TESS\\
$ 58347.09452 $ & $  18.71322 $ & $   0.01786 $ & $   0.00572 $ & $ T$ &       TESS\\
$ 58335.70827 $ & $  18.74408 $ & $   0.01768 $ & $   0.03658 $ & $ T$ &       TESS\\
$ 58350.89037 $ & $  18.72687 $ & $   0.01742 $ & $   0.01937 $ & $ T$ &       TESS\\
$ 58328.11784 $ & $  18.67924 $ & $   0.01808 $ & $  -0.02826 $ & $ T$ &       TESS\\
$ 58343.30004 $ & $  18.69764 $ & $   0.01774 $ & $  -0.00986 $ & $ T$ &       TESS\\
$ 58331.91376 $ & $  18.72316 $ & $   0.01808 $ & $   0.01566 $ & $ T$ &       TESS\\
$ 58347.09591 $ & $  18.73403 $ & $   0.01818 $ & $   0.02653 $ & $ T$ &       TESS\\
$ 58335.70966 $ & $  18.68870 $ & $   0.01684 $ & $  -0.01880 $ & $ T$ &       TESS\\
$ 58350.89176 $ & $  18.71990 $ & $   0.01733 $ & $   0.01240 $ & $ T$ &       TESS\\
$ 58328.11923 $ & $  18.68354 $ & $   0.01819 $ & $  -0.02396 $ & $ T$ &       TESS\\
$ 58343.30143 $ & $  18.69617 $ & $   0.01770 $ & $  -0.01133 $ & $ T$ &       TESS\\
$ 58331.91515 $ & $  18.71151 $ & $   0.01787 $ & $   0.00401 $ & $ T$ &       TESS\\
$ 58347.09730 $ & $  18.71410 $ & $   0.01784 $ & $   0.00660 $ & $ T$ &       TESS\\
$ 58335.71105 $ & $  18.71495 $ & $   0.01723 $ & $   0.00745 $ & $ T$ &       TESS\\
$ 58350.89315 $ & $  18.69836 $ & $   0.01703 $ & $  -0.00914 $ & $ T$ &       TESS\\
$ 58328.12062 $ & $  18.73271 $ & $   0.01897 $ & $   0.02521 $ & $ T$ &       TESS\\
$ 58343.30282 $ & $  18.71604 $ & $   0.01802 $ & $   0.00854 $ & $ T$ &       TESS\\
$ 58331.91654 $ & $  18.70354 $ & $   0.01773 $ & $  -0.00396 $ & $ T$ &       TESS\\
$ 58347.09868 $ & $  18.73042 $ & $   0.01812 $ & $   0.02292 $ & $ T$ &       TESS\\
$ 58335.71244 $ & $  18.73459 $ & $   0.01751 $ & $   0.02709 $ & $ T$ &       TESS\\
$ 58350.89454 $ & $  18.71779 $ & $   0.01731 $ & $   0.01029 $ & $ T$ &       TESS\\
$ 58328.12201 $ & $  18.69478 $ & $   0.01837 $ & $  -0.01272 $ & $ T$ &       TESS\\
$ 58343.30421 $ & $  18.69740 $ & $   0.01770 $ & $  -0.01010 $ & $ T$ &       TESS\\
$ 58331.91793 $ & $  18.71315 $ & $   0.01789 $ & $   0.00565 $ & $ T$ &       TESS\\
$ 58347.10007 $ & $  18.72089 $ & $   0.01797 $ & $   0.01339 $ & $ T$ &       TESS\\
$ 58335.71383 $ & $  18.70958 $ & $   0.01717 $ & $   0.00208 $ & $ T$ &       TESS\\
$ 58350.89593 $ & $  18.71654 $ & $   0.01730 $ & $   0.00904 $ & $ T$ &       TESS\\
$ 58328.12340 $ & $  18.71170 $ & $   0.01863 $ & $   0.00420 $ & $ T$ &       TESS\\
$ 58343.30560 $ & $  18.72343 $ & $   0.01815 $ & $   0.01593 $ & $ T$ &       TESS\\
$ 58331.91932 $ & $  18.71234 $ & $   0.01789 $ & $   0.00484 $ & $ T$ &       TESS\\
$ 58347.10146 $ & $  18.69840 $ & $   0.01761 $ & $  -0.00910 $ & $ T$ &       TESS\\
$ 58335.71522 $ & $  18.71797 $ & $   0.01729 $ & $   0.01047 $ & $ T$ &       TESS\\
$ 58350.89732 $ & $  18.71042 $ & $   0.01719 $ & $   0.00292 $ & $ T$ &       TESS\\
$ 58328.12479 $ & $  18.70532 $ & $   0.01852 $ & $  -0.00218 $ & $ T$ &       TESS\\
$ 58343.30698 $ & $  18.70306 $ & $   0.01785 $ & $  -0.00444 $ & $ T$ &       TESS\\
$ 58331.92071 $ & $  18.68947 $ & $   0.01751 $ & $  -0.01803 $ & $ T$ &       TESS\\
$ 58347.10285 $ & $  18.71070 $ & $   0.01779 $ & $   0.00320 $ & $ T$ &       TESS\\
$ 58335.71661 $ & $  18.72067 $ & $   0.01731 $ & $   0.01317 $ & $ T$ &       TESS\\
$ 58350.89871 $ & $  18.71258 $ & $   0.01723 $ & $   0.00508 $ & $ T$ &       TESS\\
$ 58328.12618 $ & $  18.70378 $ & $   0.01851 $ & $  -0.00372 $ & $ T$ &       TESS\\
$ 58343.30837 $ & $  18.68702 $ & $   0.01755 $ & $  -0.02048 $ & $ T$ &       TESS\\
$ 58331.92210 $ & $  18.71588 $ & $   0.01795 $ & $   0.00838 $ & $ T$ &       TESS\\
$ 58347.10424 $ & $  18.70405 $ & $   0.01769 $ & $  -0.00345 $ & $ T$ &       TESS\\
$ 58335.71799 $ & $  18.71274 $ & $   0.01719 $ & $   0.00524 $ & $ T$ &       TESS\\
$ 58350.90010 $ & $  18.71291 $ & $   0.01724 $ & $   0.00541 $ & $ T$ &       TESS\\
$ 58328.12757 $ & $  18.69261 $ & $   0.01831 $ & $  -0.01489 $ & $ T$ &       TESS\\
$ 58343.30976 $ & $  18.71065 $ & $   0.01791 $ & $   0.00315 $ & $ T$ &       TESS\\
$ 58347.10563 $ & $  18.67588 $ & $   0.01729 $ & $  -0.03162 $ & $ T$ &       TESS\\
$ 58335.71938 $ & $  18.72095 $ & $   0.01732 $ & $   0.01345 $ & $ T$ &       TESS\\
$ 58350.90148 $ & $  18.69289 $ & $   0.01693 $ & $  -0.01461 $ & $ T$ &       TESS\\
$ 58328.12895 $ & $  18.69756 $ & $   0.01838 $ & $  -0.00994 $ & $ T$ &       TESS\\
$ 58343.31115 $ & $  18.71499 $ & $   0.01800 $ & $   0.00749 $ & $ T$ &       TESS\\
$ 58331.92487 $ & $  18.70745 $ & $   0.01782 $ & $  -0.00005 $ & $ T$ &       TESS\\
$ 58347.10702 $ & $  18.73490 $ & $   0.01817 $ & $   0.02740 $ & $ T$ &       TESS\\
$ 58335.72077 $ & $  18.71695 $ & $   0.01725 $ & $   0.00945 $ & $ T$ &       TESS\\
$ 58350.90287 $ & $  18.68784 $ & $   0.01686 $ & $  -0.01966 $ & $ T$ &       TESS\\
$ 58328.13034 $ & $  18.67284 $ & $   0.01803 $ & $  -0.03466 $ & $ T$ &       TESS\\
$ 58343.31254 $ & $  18.71441 $ & $   0.01798 $ & $   0.00691 $ & $ T$ &       TESS\\
$ 58331.92626 $ & $  18.68820 $ & $   0.01751 $ & $  -0.01930 $ & $ T$ &       TESS\\
$ 58347.10841 $ & $  18.71630 $ & $   0.01788 $ & $   0.00880 $ & $ T$ &       TESS\\
$ 58335.72216 $ & $  18.74487 $ & $   0.01767 $ & $   0.03737 $ & $ T$ &       TESS\\
$ 58350.90426 $ & $  18.70704 $ & $   0.01714 $ & $  -0.00046 $ & $ T$ &       TESS\\
$ 58328.13173 $ & $  18.71884 $ & $   0.01874 $ & $   0.01134 $ & $ T$ &       TESS\\
$ 58343.31393 $ & $  18.72916 $ & $   0.01820 $ & $   0.02166 $ & $ T$ &       TESS\\
$ 58331.92765 $ & $  18.70696 $ & $   0.01780 $ & $  -0.00054 $ & $ T$ &       TESS\\
$ 58347.10980 $ & $  18.69013 $ & $   0.01751 $ & $  -0.01737 $ & $ T$ &       TESS\\
$ 58335.72355 $ & $  18.70856 $ & $   0.01714 $ & $   0.00106 $ & $ T$ &       TESS\\
$ 58350.90565 $ & $  18.71894 $ & $   0.01732 $ & $   0.01144 $ & $ T$ &       TESS\\
$ 58328.13312 $ & $  18.71483 $ & $   0.01868 $ & $   0.00733 $ & $ T$ &       TESS\\
$ 58343.31532 $ & $  18.69845 $ & $   0.01771 $ & $  -0.00905 $ & $ T$ &       TESS\\
$ 58347.11119 $ & $  18.70731 $ & $   0.01778 $ & $  -0.00019 $ & $ T$ &       TESS\\
$ 58335.72494 $ & $  18.72221 $ & $   0.01730 $ & $   0.01471 $ & $ T$ &       TESS\\
$ 58350.90704 $ & $  18.72427 $ & $   0.01739 $ & $   0.01677 $ & $ T$ &       TESS\\
$ 58328.13451 $ & $  18.68265 $ & $   0.01814 $ & $  -0.02485 $ & $ T$ &       TESS\\
$ 58343.31671 $ & $  18.71628 $ & $   0.01801 $ & $   0.00878 $ & $ T$ &       TESS\\
$ 58331.93043 $ & $  18.70811 $ & $   0.01780 $ & $   0.00061 $ & $ T$ &       TESS\\
$ 58347.11257 $ & $  18.70690 $ & $   0.01773 $ & $  -0.00060 $ & $ T$ &       TESS\\
$ 58335.72633 $ & $  18.70155 $ & $   0.01702 $ & $  -0.00595 $ & $ T$ &       TESS\\
$ 58350.90843 $ & $  18.69406 $ & $   0.01693 $ & $  -0.01344 $ & $ T$ &       TESS\\
$ 58328.13590 $ & $  18.69872 $ & $   0.01841 $ & $  -0.00878 $ & $ T$ &       TESS\\
$ 58343.31810 $ & $  18.70396 $ & $   0.01779 $ & $  -0.00354 $ & $ T$ &       TESS\\
$ 58331.93182 $ & $  18.69454 $ & $   0.01758 $ & $  -0.01296 $ & $ T$ &       TESS\\
$ 58347.11396 $ & $  18.72406 $ & $   0.01801 $ & $   0.01656 $ & $ T$ &       TESS\\
$ 58335.72772 $ & $  18.71147 $ & $   0.01719 $ & $   0.00397 $ & $ T$ &       TESS\\
$ 58350.90982 $ & $  18.69703 $ & $   0.01700 $ & $  -0.01047 $ & $ T$ &       TESS\\
$ 58328.13729 $ & $  18.70929 $ & $   0.01857 $ & $   0.00179 $ & $ T$ &       TESS\\
$ 58343.31948 $ & $  18.72449 $ & $   0.01812 $ & $   0.01699 $ & $ T$ &       TESS\\
$ 58331.93321 $ & $  18.68880 $ & $   0.01753 $ & $  -0.01870 $ & $ T$ &       TESS\\
$ 58347.11535 $ & $  18.71936 $ & $   0.01798 $ & $   0.01186 $ & $ T$ &       TESS\\
$ 58335.72911 $ & $  18.71809 $ & $   0.01728 $ & $   0.01059 $ & $ T$ &       TESS\\
$ 58350.91121 $ & $  18.71807 $ & $   0.01731 $ & $   0.01057 $ & $ T$ &       TESS\\
$ 58328.13868 $ & $  18.73724 $ & $   0.01903 $ & $   0.02974 $ & $ T$ &       TESS\\
$ 58343.32087 $ & $  18.70474 $ & $   0.01782 $ & $  -0.00276 $ & $ T$ &       TESS\\
$ 58331.93460 $ & $  18.70521 $ & $   0.01777 $ & $  -0.00229 $ & $ T$ &       TESS\\
$ 58347.11674 $ & $  18.70541 $ & $   0.01773 $ & $  -0.00209 $ & $ T$ &       TESS\\
$ 58335.73050 $ & $  18.69679 $ & $   0.01695 $ & $  -0.01071 $ & $ T$ &       TESS\\
$ 58350.91260 $ & $  18.71835 $ & $   0.01729 $ & $   0.01085 $ & $ T$ &       TESS\\
$ 58328.14007 $ & $  18.67742 $ & $   0.01808 $ & $  -0.03008 $ & $ T$ &       TESS\\
$ 58343.32226 $ & $  18.71719 $ & $   0.01801 $ & $   0.00969 $ & $ T$ &       TESS\\
$ 58331.93599 $ & $  18.72414 $ & $   0.01806 $ & $   0.01664 $ & $ T$ &       TESS\\
$ 58347.11813 $ & $  18.70485 $ & $   0.01775 $ & $  -0.00265 $ & $ T$ &       TESS\\
$ 58335.73188 $ & $  18.71480 $ & $   0.01723 $ & $   0.00730 $ & $ T$ &       TESS\\
$ 58350.91398 $ & $  18.69392 $ & $   0.01696 $ & $  -0.01358 $ & $ T$ &       TESS\\
$ 58328.14145 $ & $  18.71455 $ & $   0.01867 $ & $   0.00705 $ & $ T$ &       TESS\\
$ 58343.32365 $ & $  18.69306 $ & $   0.01764 $ & $  -0.01444 $ & $ T$ &       TESS\\
$ 58331.93737 $ & $  18.70353 $ & $   0.01774 $ & $  -0.00397 $ & $ T$ &       TESS\\
$ 58347.11952 $ & $  18.70253 $ & $   0.01770 $ & $  -0.00497 $ & $ T$ &       TESS\\
$ 58335.73327 $ & $  18.72819 $ & $   0.01740 $ & $   0.02069 $ & $ T$ &       TESS\\
$ 58350.91537 $ & $  18.68913 $ & $   0.01691 $ & $  -0.01837 $ & $ T$ &       TESS\\
$ 58328.14284 $ & $  18.71716 $ & $   0.01873 $ & $   0.00966 $ & $ T$ &       TESS\\
$ 58343.32504 $ & $  18.69591 $ & $   0.01768 $ & $  -0.01159 $ & $ T$ &       TESS\\
$ 58331.93876 $ & $  18.71660 $ & $   0.01797 $ & $   0.00910 $ & $ T$ &       TESS\\
$ 58347.12091 $ & $  18.71136 $ & $   0.01781 $ & $   0.00386 $ & $ T$ &       TESS\\
$ 58335.73466 $ & $  18.72724 $ & $   0.01741 $ & $   0.01974 $ & $ T$ &       TESS\\
$ 58350.91676 $ & $  18.70191 $ & $   0.01707 $ & $  -0.00559 $ & $ T$ &       TESS\\
$ 58328.14423 $ & $  18.70465 $ & $   0.01850 $ & $  -0.00285 $ & $ T$ &       TESS\\
$ 58343.32643 $ & $  18.68650 $ & $   0.01754 $ & $  -0.02100 $ & $ T$ &       TESS\\
$ 58331.94015 $ & $  18.74185 $ & $   0.01833 $ & $   0.03435 $ & $ T$ &       TESS\\
$ 58347.12230 $ & $  18.71662 $ & $   0.01791 $ & $   0.00912 $ & $ T$ &       TESS\\
$ 58335.73605 $ & $  18.70182 $ & $   0.01704 $ & $  -0.00568 $ & $ T$ &       TESS\\
$ 58350.91815 $ & $  18.71156 $ & $   0.01721 $ & $   0.00406 $ & $ T$ &       TESS\\
$ 58328.14562 $ & $  18.70886 $ & $   0.01857 $ & $   0.00136 $ & $ T$ &       TESS\\
$ 58343.32782 $ & $  18.70225 $ & $   0.01779 $ & $  -0.00525 $ & $ T$ &       TESS\\
$ 58331.94154 $ & $  18.71100 $ & $   0.01785 $ & $   0.00350 $ & $ T$ &       TESS\\
$ 58347.12369 $ & $  18.70735 $ & $   0.01777 $ & $  -0.00015 $ & $ T$ &       TESS\\
$ 58335.73744 $ & $  18.70180 $ & $   0.01702 $ & $  -0.00570 $ & $ T$ &       TESS\\
$ 58350.91954 $ & $  18.73941 $ & $   0.01763 $ & $   0.03191 $ & $ T$ &       TESS\\
$ 58328.14701 $ & $  18.68080 $ & $   0.01815 $ & $  -0.02670 $ & $ T$ &       TESS\\
$ 58343.32921 $ & $  18.73496 $ & $   0.01830 $ & $   0.02746 $ & $ T$ &       TESS\\
$ 58331.94293 $ & $  18.69188 $ & $   0.01757 $ & $  -0.01562 $ & $ T$ &       TESS\\
$ 58347.12507 $ & $  18.70296 $ & $   0.01770 $ & $  -0.00454 $ & $ T$ &       TESS\\
$ 58335.73883 $ & $  18.72272 $ & $   0.01734 $ & $   0.01522 $ & $ T$ &       TESS\\
$ 58350.92093 $ & $  18.67787 $ & $   0.01671 $ & $  -0.02963 $ & $ T$ &       TESS\\
$ 58328.14840 $ & $  18.69427 $ & $   0.01833 $ & $  -0.01323 $ & $ T$ &       TESS\\
$ 58343.33060 $ & $  18.68940 $ & $   0.01758 $ & $  -0.01810 $ & $ T$ &       TESS\\
$ 58331.94432 $ & $  18.70313 $ & $   0.01776 $ & $  -0.00437 $ & $ T$ &       TESS\\
$ 58347.12646 $ & $  18.70040 $ & $   0.01765 $ & $  -0.00710 $ & $ T$ &       TESS\\
$ 58335.74022 $ & $  18.70116 $ & $   0.01702 $ & $  -0.00634 $ & $ T$ &       TESS\\
$ 58350.92232 $ & $  18.69754 $ & $   0.01702 $ & $  -0.00996 $ & $ T$ &       TESS\\
$ 58328.14979 $ & $  18.69403 $ & $   0.01835 $ & $  -0.01347 $ & $ T$ &       TESS\\
$ 58343.33198 $ & $  18.71853 $ & $   0.01805 $ & $   0.01103 $ & $ T$ &       TESS\\
$ 58331.94571 $ & $  18.69157 $ & $   0.01754 $ & $  -0.01593 $ & $ T$ &       TESS\\
$ 58347.12785 $ & $  18.72916 $ & $   0.01810 $ & $   0.02166 $ & $ T$ &       TESS\\
$ 58335.74161 $ & $  18.69208 $ & $   0.01688 $ & $  -0.01542 $ & $ T$ &       TESS\\
$ 58350.92371 $ & $  18.71301 $ & $   0.01724 $ & $   0.00551 $ & $ T$ &       TESS\\
$ 58328.15118 $ & $  18.70212 $ & $   0.01846 $ & $  -0.00538 $ & $ T$ &       TESS\\
$ 58343.33337 $ & $  18.73304 $ & $   0.01826 $ & $   0.02554 $ & $ T$ &       TESS\\
$ 58331.94710 $ & $  18.68679 $ & $   0.01749 $ & $  -0.02071 $ & $ T$ &       TESS\\
$ 58347.12924 $ & $  18.68207 $ & $   0.01738 $ & $  -0.02543 $ & $ T$ &       TESS\\
$ 58335.74300 $ & $  18.69035 $ & $   0.01686 $ & $  -0.01715 $ & $ T$ &       TESS\\
$ 58350.92510 $ & $  18.70870 $ & $   0.01716 $ & $   0.00120 $ & $ T$ &       TESS\\
$ 58328.15257 $ & $  18.71219 $ & $   0.01860 $ & $   0.00469 $ & $ T$ &       TESS\\
$ 58343.33476 $ & $  18.71869 $ & $   0.01802 $ & $   0.01119 $ & $ T$ &       TESS\\
$ 58331.94849 $ & $  18.72319 $ & $   0.01804 $ & $   0.01569 $ & $ T$ &       TESS\\
$ 58347.13063 $ & $  18.69863 $ & $   0.01762 $ & $  -0.00887 $ & $ T$ &       TESS\\
$ 58335.74438 $ & $  18.70838 $ & $   0.01714 $ & $   0.00088 $ & $ T$ &       TESS\\
$ 58350.92648 $ & $  18.71591 $ & $   0.01724 $ & $   0.00841 $ & $ T$ &       TESS\\
$ 58328.15396 $ & $  18.69888 $ & $   0.01841 $ & $  -0.00862 $ & $ T$ &       TESS\\
$ 58343.33615 $ & $  18.70636 $ & $   0.01783 $ & $  -0.00114 $ & $ T$ &       TESS\\
$ 58331.94987 $ & $  18.70620 $ & $   0.01778 $ & $  -0.00130 $ & $ T$ &       TESS\\
$ 58347.13202 $ & $  18.71248 $ & $   0.01783 $ & $   0.00498 $ & $ T$ &       TESS\\
$ 58335.74577 $ & $  18.69777 $ & $   0.01697 $ & $  -0.00973 $ & $ T$ &       TESS\\
$ 58350.92787 $ & $  18.71040 $ & $   0.01719 $ & $   0.00290 $ & $ T$ &       TESS\\
$ 58328.15534 $ & $  18.73867 $ & $   0.01904 $ & $   0.03117 $ & $ T$ &       TESS\\
$ 58343.33754 $ & $  18.68272 $ & $   0.01746 $ & $  -0.02478 $ & $ T$ &       TESS\\
$ 58331.95126 $ & $  18.70924 $ & $   0.01784 $ & $   0.00174 $ & $ T$ &       TESS\\
$ 58347.13341 $ & $  18.69570 $ & $   0.01758 $ & $  -0.01180 $ & $ T$ &       TESS\\
$ 58335.74716 $ & $  18.69544 $ & $   0.01694 $ & $  -0.01206 $ & $ T$ &       TESS\\
$ 58350.92926 $ & $  18.69119 $ & $   0.01691 $ & $  -0.01631 $ & $ T$ &       TESS\\
$ 58328.15673 $ & $  18.71356 $ & $   0.01864 $ & $   0.00606 $ & $ T$ &       TESS\\
$ 58343.33893 $ & $  18.69926 $ & $   0.01770 $ & $  -0.00824 $ & $ T$ &       TESS\\
$ 58331.95265 $ & $  18.68777 $ & $   0.01749 $ & $  -0.01973 $ & $ T$ &       TESS\\
$ 58347.13480 $ & $  18.72780 $ & $   0.01808 $ & $   0.02030 $ & $ T$ &       TESS\\
$ 58335.74855 $ & $  18.73463 $ & $   0.01751 $ & $   0.02713 $ & $ T$ &       TESS\\
$ 58350.93065 $ & $  18.71721 $ & $   0.01729 $ & $   0.00971 $ & $ T$ &       TESS\\
$ 58328.15812 $ & $  18.70561 $ & $   0.01850 $ & $  -0.00189 $ & $ T$ &       TESS\\
$ 58343.34032 $ & $  18.71266 $ & $   0.01792 $ & $   0.00516 $ & $ T$ &       TESS\\
$ 58331.95404 $ & $  18.71577 $ & $   0.01795 $ & $   0.00827 $ & $ T$ &       TESS\\
$ 58347.13619 $ & $  18.71359 $ & $   0.01785 $ & $   0.00609 $ & $ T$ &       TESS\\
$ 58335.74994 $ & $  18.70404 $ & $   0.01703 $ & $  -0.00346 $ & $ T$ &       TESS\\
$ 58350.93204 $ & $  18.67754 $ & $   0.01672 $ & $  -0.02996 $ & $ T$ &       TESS\\
$ 58328.15951 $ & $  18.69950 $ & $   0.01839 $ & $  -0.00800 $ & $ T$ &       TESS\\
$ 58343.34171 $ & $  18.71988 $ & $   0.01805 $ & $   0.01238 $ & $ T$ &       TESS\\
$ 58331.95543 $ & $  18.73590 $ & $   0.01822 $ & $   0.02840 $ & $ T$ &       TESS\\
$ 58347.13757 $ & $  18.70948 $ & $   0.01781 $ & $   0.00198 $ & $ T$ &       TESS\\
$ 58335.75133 $ & $  18.70669 $ & $   0.01708 $ & $  -0.00081 $ & $ T$ &       TESS\\
$ 58350.93343 $ & $  18.70509 $ & $   0.01710 $ & $  -0.00241 $ & $ T$ &       TESS\\
$ 58328.16090 $ & $  18.72832 $ & $   0.01887 $ & $   0.02082 $ & $ T$ &       TESS\\
$ 58343.34310 $ & $  18.70542 $ & $   0.01782 $ & $  -0.00208 $ & $ T$ &       TESS\\
$ 58331.95682 $ & $  18.68530 $ & $   0.01744 $ & $  -0.02220 $ & $ T$ &       TESS\\
$ 58347.13896 $ & $  18.72275 $ & $   0.01799 $ & $   0.01525 $ & $ T$ &       TESS\\
$ 58335.75272 $ & $  18.71964 $ & $   0.01728 $ & $   0.01214 $ & $ T$ &       TESS\\
$ 58350.93482 $ & $  18.69806 $ & $   0.01700 $ & $  -0.00944 $ & $ T$ &       TESS\\
$ 58328.16229 $ & $  18.70338 $ & $   0.01843 $ & $  -0.00412 $ & $ T$ &       TESS\\
$ 58343.34448 $ & $  18.74428 $ & $   0.01842 $ & $   0.03678 $ & $ T$ &       TESS\\
$ 58331.95821 $ & $  18.72955 $ & $   0.01814 $ & $   0.02205 $ & $ T$ &       TESS\\
$ 58347.14035 $ & $  18.70120 $ & $   0.01766 $ & $  -0.00630 $ & $ T$ &       TESS\\
$ 58335.75411 $ & $  18.70933 $ & $   0.01713 $ & $   0.00183 $ & $ T$ &       TESS\\
$ 58350.93621 $ & $  18.70870 $ & $   0.01715 $ & $   0.00120 $ & $ T$ &       TESS\\
$ 58328.16368 $ & $  18.71208 $ & $   0.01861 $ & $   0.00458 $ & $ T$ &       TESS\\
$ 58343.34587 $ & $  18.69293 $ & $   0.01763 $ & $  -0.01457 $ & $ T$ &       TESS\\
$ 58331.95960 $ & $  18.71424 $ & $   0.01789 $ & $   0.00674 $ & $ T$ &       TESS\\
$ 58347.14174 $ & $  18.68809 $ & $   0.01748 $ & $  -0.01941 $ & $ T$ &       TESS\\
$ 58335.75550 $ & $  18.72239 $ & $   0.01732 $ & $   0.01489 $ & $ T$ &       TESS\\
$ 58350.93760 $ & $  18.69836 $ & $   0.01702 $ & $  -0.00914 $ & $ T$ &       TESS\\
$ 58328.16507 $ & $  18.71642 $ & $   0.01867 $ & $   0.00892 $ & $ T$ &       TESS\\
$ 58343.34726 $ & $  18.71998 $ & $   0.01807 $ & $   0.01248 $ & $ T$ &       TESS\\
$ 58331.96099 $ & $  18.68803 $ & $   0.01750 $ & $  -0.01947 $ & $ T$ &       TESS\\
$ 58347.14313 $ & $  18.69425 $ & $   0.01758 $ & $  -0.01325 $ & $ T$ &       TESS\\
$ 58335.75688 $ & $  18.71190 $ & $   0.01717 $ & $   0.00440 $ & $ T$ &       TESS\\
$ 58350.93898 $ & $  18.72293 $ & $   0.01739 $ & $   0.01543 $ & $ T$ &       TESS\\
$ 58328.16646 $ & $  18.72904 $ & $   0.01890 $ & $   0.02154 $ & $ T$ &       TESS\\
$ 58343.34865 $ & $  18.70837 $ & $   0.01788 $ & $   0.00087 $ & $ T$ &       TESS\\
$ 58331.96237 $ & $  18.71518 $ & $   0.01791 $ & $   0.00768 $ & $ T$ &       TESS\\
$ 58347.14452 $ & $  18.70414 $ & $   0.01772 $ & $  -0.00336 $ & $ T$ &       TESS\\
$ 58335.75827 $ & $  18.72826 $ & $   0.01744 $ & $   0.02076 $ & $ T$ &       TESS\\
$ 58350.94037 $ & $  18.73391 $ & $   0.01756 $ & $   0.02641 $ & $ T$ &       TESS\\
$ 58328.16784 $ & $  18.71560 $ & $   0.01866 $ & $   0.00810 $ & $ T$ &       TESS\\
$ 58343.35004 $ & $  18.71960 $ & $   0.01801 $ & $   0.01210 $ & $ T$ &       TESS\\
$ 58331.96376 $ & $  18.69653 $ & $   0.01762 $ & $  -0.01097 $ & $ T$ &       TESS\\
$ 58347.14591 $ & $  18.72838 $ & $   0.01810 $ & $   0.02088 $ & $ T$ &       TESS\\
$ 58335.75966 $ & $  18.71481 $ & $   0.01723 $ & $   0.00731 $ & $ T$ &       TESS\\
$ 58350.94176 $ & $  18.69919 $ & $   0.01703 $ & $  -0.00831 $ & $ T$ &       TESS\\
$ 58328.16923 $ & $  18.72238 $ & $   0.01876 $ & $   0.01488 $ & $ T$ &       TESS\\
$ 58343.35143 $ & $  18.70224 $ & $   0.01777 $ & $  -0.00526 $ & $ T$ &       TESS\\
$ 58331.96515 $ & $  18.70355 $ & $   0.01773 $ & $  -0.00395 $ & $ T$ &       TESS\\
$ 58347.14730 $ & $  18.67891 $ & $   0.01736 $ & $  -0.02859 $ & $ T$ &       TESS\\
$ 58335.76105 $ & $  18.68641 $ & $   0.01679 $ & $  -0.02109 $ & $ T$ &       TESS\\
$ 58350.94315 $ & $  18.71392 $ & $   0.01724 $ & $   0.00642 $ & $ T$ &       TESS\\
$ 58328.17062 $ & $  18.68114 $ & $   0.01813 $ & $  -0.02636 $ & $ T$ &       TESS\\
$ 58343.35282 $ & $  18.72091 $ & $   0.01805 $ & $   0.01341 $ & $ T$ &       TESS\\
$ 58331.96654 $ & $  18.69262 $ & $   0.01760 $ & $  -0.01488 $ & $ T$ &       TESS\\
$ 58347.14869 $ & $  18.71498 $ & $   0.01789 $ & $   0.00748 $ & $ T$ &       TESS\\
$ 58335.76244 $ & $  18.71134 $ & $   0.01716 $ & $   0.00384 $ & $ T$ &       TESS\\
$ 58350.94454 $ & $  18.71403 $ & $   0.01725 $ & $   0.00653 $ & $ T$ &       TESS\\
$ 58328.17201 $ & $  18.72472 $ & $   0.01883 $ & $   0.01722 $ & $ T$ &       TESS\\
$ 58343.35421 $ & $  18.68120 $ & $   0.01743 $ & $  -0.02630 $ & $ T$ &       TESS\\
$ 58331.96793 $ & $  18.71005 $ & $   0.01783 $ & $   0.00255 $ & $ T$ &       TESS\\
$ 58347.15007 $ & $  18.72680 $ & $   0.01809 $ & $   0.01930 $ & $ T$ &       TESS\\
$ 58335.76383 $ & $  18.70620 $ & $   0.01707 $ & $  -0.00130 $ & $ T$ &       TESS\\
$ 58350.94593 $ & $  18.69574 $ & $   0.01698 $ & $  -0.01176 $ & $ T$ &       TESS\\
$ 58328.17340 $ & $  18.70238 $ & $   0.01844 $ & $  -0.00512 $ & $ T$ &       TESS\\
$ 58343.35560 $ & $  18.70498 $ & $   0.01782 $ & $  -0.00252 $ & $ T$ &       TESS\\
$ 58331.96932 $ & $  18.71796 $ & $   0.01798 $ & $   0.01046 $ & $ T$ &       TESS\\
$ 58347.15146 $ & $  18.69987 $ & $   0.01768 $ & $  -0.00763 $ & $ T$ &       TESS\\
$ 58335.76522 $ & $  18.73607 $ & $   0.01753 $ & $   0.02857 $ & $ T$ &       TESS\\
$ 58350.94732 $ & $  18.67518 $ & $   0.01669 $ & $  -0.03232 $ & $ T$ &       TESS\\
$ 58328.17479 $ & $  18.71571 $ & $   0.01866 $ & $   0.00821 $ & $ T$ &       TESS\\
$ 58343.35698 $ & $  18.71755 $ & $   0.01798 $ & $   0.01005 $ & $ T$ &       TESS\\
$ 58331.97071 $ & $  18.68676 $ & $   0.01745 $ & $  -0.02074 $ & $ T$ &       TESS\\
$ 58347.15285 $ & $  18.67317 $ & $   0.01729 $ & $  -0.03433 $ & $ T$ &       TESS\\
$ 58335.76661 $ & $  18.70339 $ & $   0.01707 $ & $  -0.00411 $ & $ T$ &       TESS\\
$ 58350.94871 $ & $  18.69918 $ & $   0.01705 $ & $  -0.00832 $ & $ T$ &       TESS\\
$ 58328.17618 $ & $  18.69304 $ & $   0.01829 $ & $  -0.01446 $ & $ T$ &       TESS\\
$ 58343.35837 $ & $  18.73569 $ & $   0.01827 $ & $   0.02819 $ & $ T$ &       TESS\\
$ 58347.15424 $ & $  18.71575 $ & $   0.01787 $ & $   0.00825 $ & $ T$ &       TESS\\
$ 58335.76800 $ & $  18.69872 $ & $   0.01698 $ & $  -0.00878 $ & $ T$ &       TESS\\
$ 58350.95010 $ & $  18.70177 $ & $   0.01705 $ & $  -0.00573 $ & $ T$ &       TESS\\
$ 58328.17757 $ & $  18.72788 $ & $   0.01886 $ & $   0.02038 $ & $ T$ &       TESS\\
$ 58343.35976 $ & $  18.71805 $ & $   0.01798 $ & $   0.01055 $ & $ T$ &       TESS\\
$ 58331.97349 $ & $  18.67976 $ & $   0.01738 $ & $  -0.02774 $ & $ T$ &       TESS\\
$ 58347.15563 $ & $  18.67614 $ & $   0.01731 $ & $  -0.03136 $ & $ T$ &       TESS\\
$ 58335.76938 $ & $  18.70707 $ & $   0.01709 $ & $  -0.00043 $ & $ T$ &       TESS\\
$ 58350.95148 $ & $  18.72345 $ & $   0.01739 $ & $   0.01595 $ & $ T$ &       TESS\\
$ 58328.17896 $ & $  18.70576 $ & $   0.01848 $ & $  -0.00174 $ & $ T$ &       TESS\\
$ 58343.36115 $ & $  18.71180 $ & $   0.01789 $ & $   0.00430 $ & $ T$ &       TESS\\
$ 58331.97488 $ & $  18.72497 $ & $   0.01804 $ & $   0.01747 $ & $ T$ &       TESS\\
$ 58347.15702 $ & $  18.71218 $ & $   0.01787 $ & $   0.00468 $ & $ T$ &       TESS\\
$ 58335.77077 $ & $  18.67631 $ & $   0.01666 $ & $  -0.03119 $ & $ T$ &       TESS\\
$ 58350.95287 $ & $  18.71224 $ & $   0.01722 $ & $   0.00474 $ & $ T$ &       TESS\\
$ 58328.18034 $ & $  18.71004 $ & $   0.01857 $ & $   0.00254 $ & $ T$ &       TESS\\
$ 58343.36254 $ & $  18.69448 $ & $   0.01766 $ & $  -0.01302 $ & $ T$ &       TESS\\
$ 58331.97626 $ & $  18.68679 $ & $   0.01748 $ & $  -0.02071 $ & $ T$ &       TESS\\
$ 58347.15841 $ & $  18.71652 $ & $   0.01793 $ & $   0.00902 $ & $ T$ &       TESS\\
$ 58335.77216 $ & $  18.71744 $ & $   0.01726 $ & $   0.00994 $ & $ T$ &       TESS\\
$ 58350.95426 $ & $  18.72113 $ & $   0.01733 $ & $   0.01363 $ & $ T$ &       TESS\\
$ 58328.18173 $ & $  18.70975 $ & $   0.01856 $ & $   0.00225 $ & $ T$ &       TESS\\
$ 58343.36393 $ & $  18.71407 $ & $   0.01794 $ & $   0.00657 $ & $ T$ &       TESS\\
$ 58331.97765 $ & $  18.70346 $ & $   0.01770 $ & $  -0.00404 $ & $ T$ &       TESS\\
$ 58347.15980 $ & $  18.70863 $ & $   0.01778 $ & $   0.00113 $ & $ T$ &       TESS\\
$ 58335.77355 $ & $  18.66334 $ & $   0.01648 $ & $  -0.04416 $ & $ T$ &       TESS\\
$ 58350.95565 $ & $  18.70487 $ & $   0.01711 $ & $  -0.00263 $ & $ T$ &       TESS\\
$ 58328.18312 $ & $  18.68304 $ & $   0.01813 $ & $  -0.02446 $ & $ T$ &       TESS\\
$ 58343.36532 $ & $  18.67827 $ & $   0.01739 $ & $  -0.02923 $ & $ T$ &       TESS\\
$ 58331.97904 $ & $  18.71272 $ & $   0.01783 $ & $   0.00522 $ & $ T$ &       TESS\\
$ 58347.16119 $ & $  18.72819 $ & $   0.01808 $ & $   0.02069 $ & $ T$ &       TESS\\
$ 58335.77494 $ & $  18.70065 $ & $   0.01702 $ & $  -0.00685 $ & $ T$ &       TESS\\
$ 58350.95704 $ & $  18.69996 $ & $   0.01703 $ & $  -0.00754 $ & $ T$ &       TESS\\
$ 58328.18451 $ & $  18.73450 $ & $   0.01896 $ & $   0.02700 $ & $ T$ &       TESS\\
$ 58343.36671 $ & $  18.72342 $ & $   0.01807 $ & $   0.01592 $ & $ T$ &       TESS\\
$ 58331.98043 $ & $  18.67327 $ & $   0.01728 $ & $  -0.03423 $ & $ T$ &       TESS\\
$ 58347.16257 $ & $  18.72248 $ & $   0.01802 $ & $   0.01498 $ & $ T$ &       TESS\\
$ 58335.77633 $ & $  18.72305 $ & $   0.01734 $ & $   0.01555 $ & $ T$ &       TESS\\
$ 58350.95843 $ & $  18.70859 $ & $   0.01715 $ & $   0.00109 $ & $ T$ &       TESS\\
$ 58328.18590 $ & $  18.70820 $ & $   0.01851 $ & $   0.00070 $ & $ T$ &       TESS\\
$ 58343.36810 $ & $  18.72619 $ & $   0.01812 $ & $   0.01869 $ & $ T$ &       TESS\\
$ 58331.98182 $ & $  18.69440 $ & $   0.01760 $ & $  -0.01310 $ & $ T$ &       TESS\\
$ 58347.16396 $ & $  18.68219 $ & $   0.01739 $ & $  -0.02531 $ & $ T$ &       TESS\\
$ 58335.77772 $ & $  18.71243 $ & $   0.01717 $ & $   0.00493 $ & $ T$ &       TESS\\
$ 58350.95982 $ & $  18.68875 $ & $   0.01687 $ & $  -0.01875 $ & $ T$ &       TESS\\
$ 58328.18729 $ & $  18.72737 $ & $   0.01885 $ & $   0.01987 $ & $ T$ &       TESS\\
$ 58343.36948 $ & $  18.71317 $ & $   0.01791 $ & $   0.00567 $ & $ T$ &       TESS\\
$ 58347.16535 $ & $  18.70707 $ & $   0.01781 $ & $  -0.00043 $ & $ T$ &       TESS\\
$ 58335.77911 $ & $  18.70918 $ & $   0.01710 $ & $   0.00168 $ & $ T$ &       TESS\\
$ 58350.96121 $ & $  18.69124 $ & $   0.01693 $ & $  -0.01626 $ & $ T$ &       TESS\\
$ 58328.18868 $ & $  18.74638 $ & $   0.01915 $ & $   0.03888 $ & $ T$ &       TESS\\
$ 58343.37087 $ & $  18.71648 $ & $   0.01796 $ & $   0.00898 $ & $ T$ &       TESS\\
$ 58331.98460 $ & $  18.72327 $ & $   0.01800 $ & $   0.01577 $ & $ T$ &       TESS\\
$ 58347.16674 $ & $  18.70629 $ & $   0.01778 $ & $  -0.00121 $ & $ T$ &       TESS\\
$ 58335.78050 $ & $  18.70112 $ & $   0.01700 $ & $  -0.00638 $ & $ T$ &       TESS\\
$ 58350.96260 $ & $  18.72396 $ & $   0.01739 $ & $   0.01646 $ & $ T$ &       TESS\\
$ 58328.19007 $ & $  18.71786 $ & $   0.01867 $ & $   0.01036 $ & $ T$ &       TESS\\
$ 58343.37226 $ & $  18.74006 $ & $   0.01835 $ & $   0.03256 $ & $ T$ &       TESS\\
$ 58331.98599 $ & $  18.69765 $ & $   0.01762 $ & $  -0.00985 $ & $ T$ &       TESS\\
$ 58347.16813 $ & $  18.72913 $ & $   0.01812 $ & $   0.02163 $ & $ T$ &       TESS\\
$ 58335.78188 $ & $  18.74109 $ & $   0.01762 $ & $   0.03359 $ & $ T$ &       TESS\\
$ 58350.96398 $ & $  18.67272 $ & $   0.01665 $ & $  -0.03478 $ & $ T$ &       TESS\\
$ 58328.19146 $ & $  18.69136 $ & $   0.01826 $ & $  -0.01614 $ & $ T$ &       TESS\\
$ 58343.37365 $ & $  18.75064 $ & $   0.01851 $ & $   0.04314 $ & $ T$ &       TESS\\
$ 58331.98738 $ & $  18.68977 $ & $   0.01750 $ & $  -0.01773 $ & $ T$ &       TESS\\
$ 58347.16952 $ & $  18.69115 $ & $   0.01755 $ & $  -0.01635 $ & $ T$ &       TESS\\
$ 58335.78327 $ & $  18.70471 $ & $   0.01706 $ & $  -0.00279 $ & $ T$ &       TESS\\
$ 58350.96537 $ & $  18.69250 $ & $   0.01695 $ & $  -0.01500 $ & $ T$ &       TESS\\
$ 58328.19284 $ & $  18.70676 $ & $   0.01851 $ & $  -0.00074 $ & $ T$ &       TESS\\
$ 58343.37504 $ & $  18.67964 $ & $   0.01744 $ & $  -0.02786 $ & $ T$ &       TESS\\
$ 58331.98876 $ & $  18.71760 $ & $   0.01793 $ & $   0.01010 $ & $ T$ &       TESS\\
$ 58347.17091 $ & $  18.72377 $ & $   0.01802 $ & $   0.01627 $ & $ T$ &       TESS\\
$ 58335.78466 $ & $  18.73731 $ & $   0.01755 $ & $   0.02981 $ & $ T$ &       TESS\\
$ 58350.96676 $ & $  18.72217 $ & $   0.01737 $ & $   0.01467 $ & $ T$ &       TESS\\
$ 58328.19423 $ & $  18.68025 $ & $   0.01805 $ & $  -0.02725 $ & $ T$ &       TESS\\
$ 58343.37643 $ & $  18.70600 $ & $   0.01782 $ & $  -0.00150 $ & $ T$ &       TESS\\
$ 58331.99015 $ & $  18.74073 $ & $   0.01830 $ & $   0.03323 $ & $ T$ &       TESS\\
$ 58347.17230 $ & $  18.70122 $ & $   0.01767 $ & $  -0.00628 $ & $ T$ &       TESS\\
$ 58335.78605 $ & $  18.69291 $ & $   0.01689 $ & $  -0.01459 $ & $ T$ &       TESS\\
$ 58350.96815 $ & $  18.71640 $ & $   0.01728 $ & $   0.00890 $ & $ T$ &       TESS\\
$ 58328.19562 $ & $  18.70330 $ & $   0.01842 $ & $  -0.00420 $ & $ T$ &       TESS\\
$ 58343.37782 $ & $  18.73942 $ & $   0.01832 $ & $   0.03192 $ & $ T$ &       TESS\\
$ 58331.99154 $ & $  18.71287 $ & $   0.01786 $ & $   0.00537 $ & $ T$ &       TESS\\
$ 58347.17369 $ & $  18.67947 $ & $   0.01736 $ & $  -0.02803 $ & $ T$ &       TESS\\
$ 58335.78744 $ & $  18.70101 $ & $   0.01703 $ & $  -0.00649 $ & $ T$ &       TESS\\
$ 58350.96954 $ & $  18.74447 $ & $   0.01771 $ & $   0.03697 $ & $ T$ &       TESS\\
$ 58328.19701 $ & $  18.72420 $ & $   0.01876 $ & $   0.01670 $ & $ T$ &       TESS\\
$ 58343.37921 $ & $  18.73073 $ & $   0.01817 $ & $   0.02323 $ & $ T$ &       TESS\\
$ 58331.99293 $ & $  18.68487 $ & $   0.01743 $ & $  -0.02263 $ & $ T$ &       TESS\\
$ 58347.17507 $ & $  18.69885 $ & $   0.01767 $ & $  -0.00865 $ & $ T$ &       TESS\\
$ 58335.78883 $ & $  18.71960 $ & $   0.01728 $ & $   0.01210 $ & $ T$ &       TESS\\
$ 58350.97093 $ & $  18.72840 $ & $   0.01747 $ & $   0.02090 $ & $ T$ &       TESS\\
$ 58328.19840 $ & $  18.69223 $ & $   0.01827 $ & $  -0.01527 $ & $ T$ &       TESS\\
$ 58343.38060 $ & $  18.73509 $ & $   0.01827 $ & $   0.02759 $ & $ T$ &       TESS\\
$ 58331.99432 $ & $  18.69409 $ & $   0.01755 $ & $  -0.01341 $ & $ T$ &       TESS\\
$ 58347.17646 $ & $  18.72463 $ & $   0.01804 $ & $   0.01713 $ & $ T$ &       TESS\\
$ 58335.79022 $ & $  18.69288 $ & $   0.01688 $ & $  -0.01462 $ & $ T$ &       TESS\\
$ 58350.97232 $ & $  18.71586 $ & $   0.01726 $ & $   0.00836 $ & $ T$ &       TESS\\
$ 58328.19979 $ & $  18.72058 $ & $   0.01869 $ & $   0.01308 $ & $ T$ &       TESS\\
$ 58343.38198 $ & $  18.72320 $ & $   0.01808 $ & $   0.01570 $ & $ T$ &       TESS\\
$ 58331.99571 $ & $  18.72079 $ & $   0.01798 $ & $   0.01329 $ & $ T$ &       TESS\\
$ 58347.17785 $ & $  18.69591 $ & $   0.01762 $ & $  -0.01159 $ & $ T$ &       TESS\\
$ 58335.79161 $ & $  18.71655 $ & $   0.01725 $ & $   0.00905 $ & $ T$ &       TESS\\
$ 58350.97371 $ & $  18.74262 $ & $   0.01768 $ & $   0.03512 $ & $ T$ &       TESS\\
$ 58328.20118 $ & $  18.70299 $ & $   0.01841 $ & $  -0.00451 $ & $ T$ &       TESS\\
$ 58343.38337 $ & $  18.71958 $ & $   0.01806 $ & $   0.01208 $ & $ T$ &       TESS\\
$ 58331.99710 $ & $  18.71352 $ & $   0.01786 $ & $   0.00602 $ & $ T$ &       TESS\\
$ 58347.17924 $ & $  18.72422 $ & $   0.01806 $ & $   0.01672 $ & $ T$ &       TESS\\
$ 58335.79300 $ & $  18.70635 $ & $   0.01708 $ & $  -0.00115 $ & $ T$ &       TESS\\
$ 58350.97510 $ & $  18.70144 $ & $   0.01709 $ & $  -0.00606 $ & $ T$ &       TESS\\
$ 58328.20257 $ & $  18.71585 $ & $   0.01863 $ & $   0.00835 $ & $ T$ &       TESS\\
$ 58343.38476 $ & $  18.70351 $ & $   0.01779 $ & $  -0.00399 $ & $ T$ &       TESS\\
$ 58331.99849 $ & $  18.72133 $ & $   0.01798 $ & $   0.01383 $ & $ T$ &       TESS\\
$ 58347.18063 $ & $  18.71602 $ & $   0.01792 $ & $   0.00852 $ & $ T$ &       TESS\\
$ 58335.79438 $ & $  18.68442 $ & $   0.01678 $ & $  -0.02308 $ & $ T$ &       TESS\\
$ 58350.97648 $ & $  18.69906 $ & $   0.01702 $ & $  -0.00844 $ & $ T$ &       TESS\\
$ 58328.20396 $ & $  18.72733 $ & $   0.01878 $ & $   0.01983 $ & $ T$ &       TESS\\
$ 58343.38615 $ & $  18.72043 $ & $   0.01803 $ & $   0.01293 $ & $ T$ &       TESS\\
$ 58331.99988 $ & $  18.71475 $ & $   0.01790 $ & $   0.00725 $ & $ T$ &       TESS\\
$ 58347.18202 $ & $  18.71666 $ & $   0.01794 $ & $   0.00916 $ & $ T$ &       TESS\\
$ 58335.79577 $ & $  18.70154 $ & $   0.01701 $ & $  -0.00596 $ & $ T$ &       TESS\\
$ 58350.97787 $ & $  18.68788 $ & $   0.01685 $ & $  -0.01962 $ & $ T$ &       TESS\\
$ 58328.20535 $ & $  18.68801 $ & $   0.01814 $ & $  -0.01949 $ & $ T$ &       TESS\\
$ 58343.38754 $ & $  18.68004 $ & $   0.01742 $ & $  -0.02746 $ & $ T$ &       TESS\\
$ 58332.00126 $ & $  18.71325 $ & $   0.01790 $ & $   0.00575 $ & $ T$ &       TESS\\
$ 58335.79716 $ & $  18.68845 $ & $   0.01682 $ & $  -0.01905 $ & $ T$ &       TESS\\
$ 58350.97926 $ & $  18.72060 $ & $   0.01737 $ & $   0.01310 $ & $ T$ &       TESS\\
$ 58328.20673 $ & $  18.68734 $ & $   0.01816 $ & $  -0.02016 $ & $ T$ &       TESS\\
$ 58343.38893 $ & $  18.72061 $ & $   0.01803 $ & $   0.01311 $ & $ T$ &       TESS\\
$ 58332.00265 $ & $  18.70550 $ & $   0.01775 $ & $  -0.00200 $ & $ T$ &       TESS\\
$ 58335.79855 $ & $  18.69509 $ & $   0.01691 $ & $  -0.01241 $ & $ T$ &       TESS\\
$ 58350.98065 $ & $  18.73952 $ & $   0.01761 $ & $   0.03202 $ & $ T$ &       TESS\\
$ 58328.20812 $ & $  18.72417 $ & $   0.01873 $ & $   0.01667 $ & $ T$ &       TESS\\
$ 58343.39032 $ & $  18.70815 $ & $   0.01785 $ & $   0.00065 $ & $ T$ &       TESS\\
$ 58332.00404 $ & $  18.72955 $ & $   0.01812 $ & $   0.02205 $ & $ T$ &       TESS\\
$ 58335.79994 $ & $  18.72636 $ & $   0.01739 $ & $   0.01886 $ & $ T$ &       TESS\\
$ 58350.98204 $ & $  18.70713 $ & $   0.01715 $ & $  -0.00037 $ & $ T$ &       TESS\\
$ 58328.20951 $ & $  18.71575 $ & $   0.01863 $ & $   0.00825 $ & $ T$ &       TESS\\
$ 58343.39171 $ & $  18.69009 $ & $   0.01756 $ & $  -0.01741 $ & $ T$ &       TESS\\
$ 58332.00543 $ & $  18.70671 $ & $   0.01776 $ & $  -0.00079 $ & $ T$ &       TESS\\
$ 58335.80133 $ & $  18.71755 $ & $   0.01724 $ & $   0.01005 $ & $ T$ &       TESS\\
$ 58350.98343 $ & $  18.71937 $ & $   0.01732 $ & $   0.01187 $ & $ T$ &       TESS\\
$ 58328.21090 $ & $  18.67665 $ & $   0.01799 $ & $  -0.03085 $ & $ T$ &       TESS\\
$ 58343.39310 $ & $  18.68421 $ & $   0.01750 $ & $  -0.02329 $ & $ T$ &       TESS\\
$ 58335.80272 $ & $  18.70626 $ & $   0.01707 $ & $  -0.00124 $ & $ T$ &       TESS\\
$ 58350.98482 $ & $  18.70641 $ & $   0.01711 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58328.21229 $ & $  18.70842 $ & $   0.01852 $ & $   0.00092 $ & $ T$ &       TESS\\
$ 58343.39449 $ & $  18.71386 $ & $   0.01792 $ & $   0.00636 $ & $ T$ &       TESS\\
$ 58332.00821 $ & $  18.69365 $ & $   0.01755 $ & $  -0.01385 $ & $ T$ &       TESS\\
$ 58335.80411 $ & $  18.71844 $ & $   0.01727 $ & $   0.01094 $ & $ T$ &       TESS\\
$ 58350.98621 $ & $  18.70836 $ & $   0.01717 $ & $   0.00086 $ & $ T$ &       TESS\\
$ 58328.21368 $ & $  18.70811 $ & $   0.01848 $ & $   0.00061 $ & $ T$ &       TESS\\
$ 58343.39587 $ & $  18.71887 $ & $   0.01803 $ & $   0.01137 $ & $ T$ &       TESS\\
$ 58347.19174 $ & $  18.74842 $ & $   0.01842 $ & $   0.04092 $ & $ T$ &       TESS\\
$ 58335.80550 $ & $  18.72214 $ & $   0.01731 $ & $   0.01464 $ & $ T$ &       TESS\\
$ 58350.98760 $ & $  18.68420 $ & $   0.01682 $ & $  -0.02330 $ & $ T$ &       TESS\\
$ 58328.21507 $ & $  18.73390 $ & $   0.01889 $ & $   0.02640 $ & $ T$ &       TESS\\
$ 58343.39726 $ & $  18.72883 $ & $   0.01816 $ & $   0.02133 $ & $ T$ &       TESS\\
$ 58332.01099 $ & $  18.70182 $ & $   0.01768 $ & $  -0.00568 $ & $ T$ &       TESS\\
$ 58347.19313 $ & $  18.68948 $ & $   0.01753 $ & $  -0.01802 $ & $ T$ &       TESS\\
$ 58335.80689 $ & $  18.71739 $ & $   0.01726 $ & $   0.00989 $ & $ T$ &       TESS\\
$ 58350.98898 $ & $  18.72996 $ & $   0.01750 $ & $   0.02246 $ & $ T$ &       TESS\\
$ 58328.21646 $ & $  18.69974 $ & $   0.01835 $ & $  -0.00776 $ & $ T$ &       TESS\\
$ 58343.39865 $ & $  18.70307 $ & $   0.01777 $ & $  -0.00443 $ & $ T$ &       TESS\\
$ 58332.01238 $ & $  18.68387 $ & $   0.01742 $ & $  -0.02363 $ & $ T$ &       TESS\\
$ 58347.19452 $ & $  18.68124 $ & $   0.01741 $ & $  -0.02626 $ & $ T$ &       TESS\\
$ 58335.80827 $ & $  18.72322 $ & $   0.01734 $ & $   0.01572 $ & $ T$ &       TESS\\
$ 58350.99037 $ & $  18.69387 $ & $   0.01695 $ & $  -0.01363 $ & $ T$ &       TESS\\
$ 58328.21785 $ & $  18.72766 $ & $   0.01880 $ & $   0.02016 $ & $ T$ &       TESS\\
$ 58343.40004 $ & $  18.70960 $ & $   0.01790 $ & $   0.00210 $ & $ T$ &       TESS\\
$ 58332.01376 $ & $  18.71281 $ & $   0.01785 $ & $   0.00531 $ & $ T$ &       TESS\\
$ 58347.19591 $ & $  18.69471 $ & $   0.01756 $ & $  -0.01279 $ & $ T$ &       TESS\\
$ 58335.80966 $ & $  18.70794 $ & $   0.01709 $ & $   0.00044 $ & $ T$ &       TESS\\
$ 58328.21923 $ & $  18.72257 $ & $   0.01871 $ & $   0.01507 $ & $ T$ &       TESS\\
$ 58343.40143 $ & $  18.71552 $ & $   0.01798 $ & $   0.00802 $ & $ T$ &       TESS\\
$ 58332.01515 $ & $  18.69893 $ & $   0.01762 $ & $  -0.00857 $ & $ T$ &       TESS\\
$ 58347.19730 $ & $  18.69968 $ & $   0.01768 $ & $  -0.00782 $ & $ T$ &       TESS\\
$ 58335.81105 $ & $  18.72177 $ & $   0.01730 $ & $   0.01427 $ & $ T$ &       TESS\\
$ 58350.99315 $ & $  18.71431 $ & $   0.01726 $ & $   0.00681 $ & $ T$ &       TESS\\
$ 58328.22062 $ & $  18.71382 $ & $   0.01856 $ & $   0.00632 $ & $ T$ &       TESS\\
$ 58343.40282 $ & $  18.70220 $ & $   0.01776 $ & $  -0.00530 $ & $ T$ &       TESS\\
$ 58332.01654 $ & $  18.70948 $ & $   0.01781 $ & $   0.00198 $ & $ T$ &       TESS\\
$ 58347.19869 $ & $  18.69866 $ & $   0.01768 $ & $  -0.00884 $ & $ T$ &       TESS\\
$ 58335.81244 $ & $  18.73202 $ & $   0.01746 $ & $   0.02452 $ & $ T$ &       TESS\\
$ 58350.99454 $ & $  18.70503 $ & $   0.01711 $ & $  -0.00247 $ & $ T$ &       TESS\\
$ 58328.22201 $ & $  18.70704 $ & $   0.01846 $ & $  -0.00046 $ & $ T$ &       TESS\\
$ 58343.40421 $ & $  18.68268 $ & $   0.01745 $ & $  -0.02482 $ & $ T$ &       TESS\\
$ 58332.01793 $ & $  18.71627 $ & $   0.01792 $ & $   0.00877 $ & $ T$ &       TESS\\
$ 58347.20007 $ & $  18.72778 $ & $   0.01811 $ & $   0.02028 $ & $ T$ &       TESS\\
$ 58335.81383 $ & $  18.70812 $ & $   0.01710 $ & $   0.00062 $ & $ T$ &       TESS\\
$ 58350.99593 $ & $  18.72439 $ & $   0.01740 $ & $   0.01689 $ & $ T$ &       TESS\\
$ 58328.22340 $ & $  18.68808 $ & $   0.01817 $ & $  -0.01942 $ & $ T$ &       TESS\\
$ 58343.40560 $ & $  18.66683 $ & $   0.01722 $ & $  -0.04067 $ & $ T$ &       TESS\\
$ 58332.01932 $ & $  18.69929 $ & $   0.01765 $ & $  -0.00821 $ & $ T$ &       TESS\\
$ 58347.20146 $ & $  18.70481 $ & $   0.01774 $ & $  -0.00269 $ & $ T$ &       TESS\\
$ 58335.81522 $ & $  18.68539 $ & $   0.01677 $ & $  -0.02211 $ & $ T$ &       TESS\\
$ 58350.99732 $ & $  18.71466 $ & $   0.01727 $ & $   0.00716 $ & $ T$ &       TESS\\
$ 58328.22479 $ & $  18.70990 $ & $   0.01849 $ & $   0.00240 $ & $ T$ &       TESS\\
$ 58343.40699 $ & $  18.72707 $ & $   0.01815 $ & $   0.01957 $ & $ T$ &       TESS\\
$ 58332.02071 $ & $  18.71280 $ & $   0.01786 $ & $   0.00530 $ & $ T$ &       TESS\\
$ 58347.20285 $ & $  18.72450 $ & $   0.01806 $ & $   0.01700 $ & $ T$ &       TESS\\
$ 58335.81661 $ & $  18.71014 $ & $   0.01713 $ & $   0.00264 $ & $ T$ &       TESS\\
$ 58350.99871 $ & $  18.73527 $ & $   0.01756 $ & $   0.02777 $ & $ T$ &       TESS\\
$ 58328.22618 $ & $  18.70803 $ & $   0.01848 $ & $   0.00053 $ & $ T$ &       TESS\\
$ 58343.40837 $ & $  18.68418 $ & $   0.01748 $ & $  -0.02332 $ & $ T$ &       TESS\\
$ 58332.02210 $ & $  18.68118 $ & $   0.01737 $ & $  -0.02632 $ & $ T$ &       TESS\\
$ 58347.20424 $ & $  18.71408 $ & $   0.01787 $ & $   0.00658 $ & $ T$ &       TESS\\
$ 58335.81800 $ & $  18.70644 $ & $   0.01709 $ & $  -0.00106 $ & $ T$ &       TESS\\
$ 58351.00010 $ & $  18.69681 $ & $   0.01700 $ & $  -0.01069 $ & $ T$ &       TESS\\
$ 58328.22757 $ & $  18.70294 $ & $   0.01840 $ & $  -0.00456 $ & $ T$ &       TESS\\
$ 58343.40976 $ & $  18.68525 $ & $   0.01750 $ & $  -0.02225 $ & $ T$ &       TESS\\
$ 58332.02349 $ & $  18.69413 $ & $   0.01756 $ & $  -0.01337 $ & $ T$ &       TESS\\
$ 58347.20563 $ & $  18.71786 $ & $   0.01796 $ & $   0.01036 $ & $ T$ &       TESS\\
$ 58335.81939 $ & $  18.70476 $ & $   0.01708 $ & $  -0.00274 $ & $ T$ &       TESS\\
$ 58351.00148 $ & $  18.71775 $ & $   0.01731 $ & $   0.01025 $ & $ T$ &       TESS\\
$ 58328.22896 $ & $  18.72367 $ & $   0.01872 $ & $   0.01617 $ & $ T$ &       TESS\\
$ 58343.41115 $ & $  18.71911 $ & $   0.01803 $ & $   0.01161 $ & $ T$ &       TESS\\
$ 58332.02488 $ & $  18.72986 $ & $   0.01814 $ & $   0.02236 $ & $ T$ &       TESS\\
$ 58347.20702 $ & $  18.70471 $ & $   0.01775 $ & $  -0.00279 $ & $ T$ &       TESS\\
$ 58335.82077 $ & $  18.70356 $ & $   0.01705 $ & $  -0.00394 $ & $ T$ &       TESS\\
$ 58351.00287 $ & $  18.70405 $ & $   0.01709 $ & $  -0.00345 $ & $ T$ &       TESS\\
$ 58328.23035 $ & $  18.72716 $ & $   0.01878 $ & $   0.01966 $ & $ T$ &       TESS\\
$ 58343.41254 $ & $  18.72409 $ & $   0.01807 $ & $   0.01659 $ & $ T$ &       TESS\\
$ 58332.02627 $ & $  18.69086 $ & $   0.01754 $ & $  -0.01664 $ & $ T$ &       TESS\\
$ 58347.20841 $ & $  18.70503 $ & $   0.01775 $ & $  -0.00247 $ & $ T$ &       TESS\\
$ 58335.82216 $ & $  18.71343 $ & $   0.01720 $ & $   0.00593 $ & $ T$ &       TESS\\
$ 58351.00426 $ & $  18.70342 $ & $   0.01710 $ & $  -0.00408 $ & $ T$ &       TESS\\
$ 58328.23173 $ & $  18.69326 $ & $   0.01821 $ & $  -0.01424 $ & $ T$ &       TESS\\
$ 58343.41393 $ & $  18.68160 $ & $   0.01744 $ & $  -0.02590 $ & $ T$ &       TESS\\
$ 58332.02765 $ & $  18.71035 $ & $   0.01781 $ & $   0.00285 $ & $ T$ &       TESS\\
$ 58347.20980 $ & $  18.70784 $ & $   0.01780 $ & $   0.00034 $ & $ T$ &       TESS\\
$ 58335.82355 $ & $  18.69304 $ & $   0.01690 $ & $  -0.01446 $ & $ T$ &       TESS\\
$ 58351.00565 $ & $  18.71763 $ & $   0.01732 $ & $   0.01013 $ & $ T$ &       TESS\\
$ 58328.23312 $ & $  18.73122 $ & $   0.01882 $ & $   0.02372 $ & $ T$ &       TESS\\
$ 58343.41532 $ & $  18.69936 $ & $   0.01771 $ & $  -0.00814 $ & $ T$ &       TESS\\
$ 58332.02904 $ & $  18.71446 $ & $   0.01788 $ & $   0.00696 $ & $ T$ &       TESS\\
$ 58347.21119 $ & $  18.71428 $ & $   0.01792 $ & $   0.00678 $ & $ T$ &       TESS\\
$ 58335.82494 $ & $  18.68499 $ & $   0.01677 $ & $  -0.02251 $ & $ T$ &       TESS\\
$ 58351.00704 $ & $  18.71398 $ & $   0.01724 $ & $   0.00648 $ & $ T$ &       TESS\\
$ 58328.23451 $ & $  18.70802 $ & $   0.01846 $ & $   0.00052 $ & $ T$ &       TESS\\
$ 58343.41671 $ & $  18.71103 $ & $   0.01790 $ & $   0.00353 $ & $ T$ &       TESS\\
$ 58332.03043 $ & $  18.68362 $ & $   0.01742 $ & $  -0.02388 $ & $ T$ &       TESS\\
$ 58347.21257 $ & $  18.71802 $ & $   0.01796 $ & $   0.01052 $ & $ T$ &       TESS\\
$ 58335.82633 $ & $  18.71602 $ & $   0.01722 $ & $   0.00852 $ & $ T$ &       TESS\\
$ 58351.00843 $ & $  18.70836 $ & $   0.01718 $ & $   0.00086 $ & $ T$ &       TESS\\
$ 58328.23590 $ & $  18.73449 $ & $   0.01888 $ & $   0.02699 $ & $ T$ &       TESS\\
$ 58343.41810 $ & $  18.70149 $ & $   0.01775 $ & $  -0.00601 $ & $ T$ &       TESS\\
$ 58332.03182 $ & $  18.69041 $ & $   0.01749 $ & $  -0.01709 $ & $ T$ &       TESS\\
$ 58347.21396 $ & $  18.70163 $ & $   0.01770 $ & $  -0.00587 $ & $ T$ &       TESS\\
$ 58335.82772 $ & $  18.68990 $ & $   0.01683 $ & $  -0.01760 $ & $ T$ &       TESS\\
$ 58351.00982 $ & $  18.69966 $ & $   0.01702 $ & $  -0.00784 $ & $ T$ &       TESS\\
$ 58328.23729 $ & $  18.68203 $ & $   0.01803 $ & $  -0.02547 $ & $ T$ &       TESS\\
$ 58343.41949 $ & $  18.71406 $ & $   0.01793 $ & $   0.00656 $ & $ T$ &       TESS\\
$ 58332.03321 $ & $  18.70921 $ & $   0.01780 $ & $   0.00171 $ & $ T$ &       TESS\\
$ 58347.21535 $ & $  18.69746 $ & $   0.01765 $ & $  -0.01004 $ & $ T$ &       TESS\\
$ 58335.82911 $ & $  18.68238 $ & $   0.01671 $ & $  -0.02512 $ & $ T$ &       TESS\\
$ 58351.01121 $ & $  18.69403 $ & $   0.01696 $ & $  -0.01347 $ & $ T$ &       TESS\\
$ 58328.23868 $ & $  18.70347 $ & $   0.01839 $ & $  -0.00403 $ & $ T$ &       TESS\\
$ 58343.42087 $ & $  18.71359 $ & $   0.01789 $ & $   0.00609 $ & $ T$ &       TESS\\
$ 58332.03460 $ & $  18.69520 $ & $   0.01758 $ & $  -0.01230 $ & $ T$ &       TESS\\
$ 58347.21674 $ & $  18.71534 $ & $   0.01792 $ & $   0.00784 $ & $ T$ &       TESS\\
$ 58335.83050 $ & $  18.71562 $ & $   0.01722 $ & $   0.00812 $ & $ T$ &       TESS\\
$ 58351.01260 $ & $  18.68320 $ & $   0.01680 $ & $  -0.02430 $ & $ T$ &       TESS\\
$ 58328.24007 $ & $  18.68625 $ & $   0.01812 $ & $  -0.02125 $ & $ T$ &       TESS\\
$ 58343.42226 $ & $  18.71067 $ & $   0.01788 $ & $   0.00317 $ & $ T$ &       TESS\\
$ 58332.03599 $ & $  18.70133 $ & $   0.01768 $ & $  -0.00617 $ & $ T$ &       TESS\\
$ 58347.21813 $ & $  18.71940 $ & $   0.01798 $ & $   0.01190 $ & $ T$ &       TESS\\
$ 58335.83189 $ & $  18.70367 $ & $   0.01703 $ & $  -0.00383 $ & $ T$ &       TESS\\
$ 58351.01398 $ & $  18.71163 $ & $   0.01721 $ & $   0.00413 $ & $ T$ &       TESS\\
$ 58328.24146 $ & $  18.71761 $ & $   0.01857 $ & $   0.01011 $ & $ T$ &       TESS\\
$ 58343.42365 $ & $  18.66418 $ & $   0.01718 $ & $  -0.04332 $ & $ T$ &       TESS\\
$ 58332.03738 $ & $  18.70867 $ & $   0.01779 $ & $   0.00117 $ & $ T$ &       TESS\\
$ 58347.21952 $ & $  18.70875 $ & $   0.01784 $ & $   0.00125 $ & $ T$ &       TESS\\
$ 58335.83327 $ & $  18.70636 $ & $   0.01706 $ & $  -0.00114 $ & $ T$ &       TESS\\
$ 58351.01537 $ & $  18.71182 $ & $   0.01723 $ & $   0.00432 $ & $ T$ &       TESS\\
$ 58328.24285 $ & $  18.67523 $ & $   0.01794 $ & $  -0.03227 $ & $ T$ &       TESS\\
$ 58343.42504 $ & $  18.69888 $ & $   0.01771 $ & $  -0.00862 $ & $ T$ &       TESS\\
$ 58332.03877 $ & $  18.71587 $ & $   0.01789 $ & $   0.00837 $ & $ T$ &       TESS\\
$ 58347.22091 $ & $  18.67756 $ & $   0.01732 $ & $  -0.02994 $ & $ T$ &       TESS\\
$ 58335.83466 $ & $  18.70582 $ & $   0.01707 $ & $  -0.00168 $ & $ T$ &       TESS\\
$ 58351.01676 $ & $  18.73378 $ & $   0.01754 $ & $   0.02628 $ & $ T$ &       TESS\\
$ 58328.24423 $ & $  18.70584 $ & $   0.01842 $ & $  -0.00166 $ & $ T$ &       TESS\\
$ 58343.42643 $ & $  18.72353 $ & $   0.01807 $ & $   0.01603 $ & $ T$ &       TESS\\
$ 58347.22230 $ & $  18.67763 $ & $   0.01736 $ & $  -0.02987 $ & $ T$ &       TESS\\
$ 58335.83605 $ & $  18.71133 $ & $   0.01716 $ & $   0.00383 $ & $ T$ &       TESS\\
$ 58351.01815 $ & $  18.72242 $ & $   0.01738 $ & $   0.01492 $ & $ T$ &       TESS\\
$ 58328.24562 $ & $  18.71988 $ & $   0.01863 $ & $   0.01238 $ & $ T$ &       TESS\\
$ 58343.42782 $ & $  18.73814 $ & $   0.01832 $ & $   0.03064 $ & $ T$ &       TESS\\
$ 58332.04154 $ & $  18.70624 $ & $   0.01774 $ & $  -0.00126 $ & $ T$ &       TESS\\
$ 58347.22369 $ & $  18.73027 $ & $   0.01815 $ & $   0.02277 $ & $ T$ &       TESS\\
$ 58335.83744 $ & $  18.72524 $ & $   0.01735 $ & $   0.01774 $ & $ T$ &       TESS\\
$ 58351.01954 $ & $  18.70228 $ & $   0.01709 $ & $  -0.00522 $ & $ T$ &       TESS\\
$ 58328.24701 $ & $  18.71961 $ & $   0.01862 $ & $   0.01211 $ & $ T$ &       TESS\\
$ 58343.42921 $ & $  18.68353 $ & $   0.01747 $ & $  -0.02397 $ & $ T$ &       TESS\\
$ 58332.04293 $ & $  18.71581 $ & $   0.01792 $ & $   0.00831 $ & $ T$ &       TESS\\
$ 58347.22507 $ & $  18.70722 $ & $   0.01780 $ & $  -0.00028 $ & $ T$ &       TESS\\
$ 58335.83883 $ & $  18.71762 $ & $   0.01724 $ & $   0.01012 $ & $ T$ &       TESS\\
$ 58351.02093 $ & $  18.72947 $ & $   0.01748 $ & $   0.02197 $ & $ T$ &       TESS\\
$ 58328.24840 $ & $  18.68139 $ & $   0.01801 $ & $  -0.02611 $ & $ T$ &       TESS\\
$ 58343.43060 $ & $  18.71890 $ & $   0.01802 $ & $   0.01140 $ & $ T$ &       TESS\\
$ 58332.04432 $ & $  18.68837 $ & $   0.01750 $ & $  -0.01913 $ & $ T$ &       TESS\\
$ 58347.22646 $ & $  18.71419 $ & $   0.01790 $ & $   0.00669 $ & $ T$ &       TESS\\
$ 58335.84022 $ & $  18.69191 $ & $   0.01686 $ & $  -0.01559 $ & $ T$ &       TESS\\
$ 58351.02232 $ & $  18.70041 $ & $   0.01706 $ & $  -0.00709 $ & $ T$ &       TESS\\
$ 58328.24979 $ & $  18.71408 $ & $   0.01852 $ & $   0.00658 $ & $ T$ &       TESS\\
$ 58343.43199 $ & $  18.71064 $ & $   0.01789 $ & $   0.00314 $ & $ T$ &       TESS\\
$ 58332.04571 $ & $  18.69878 $ & $   0.01763 $ & $  -0.00872 $ & $ T$ &       TESS\\
$ 58347.22785 $ & $  18.73806 $ & $   0.01827 $ & $   0.03056 $ & $ T$ &       TESS\\
$ 58335.84161 $ & $  18.72818 $ & $   0.01740 $ & $   0.02068 $ & $ T$ &       TESS\\
$ 58351.02371 $ & $  18.71708 $ & $   0.01730 $ & $   0.00958 $ & $ T$ &       TESS\\
$ 58328.25118 $ & $  18.71573 $ & $   0.01856 $ & $   0.00823 $ & $ T$ &       TESS\\
$ 58343.43337 $ & $  18.72292 $ & $   0.01807 $ & $   0.01542 $ & $ T$ &       TESS\\
$ 58332.04710 $ & $  18.70566 $ & $   0.01774 $ & $  -0.00184 $ & $ T$ &       TESS\\
$ 58347.22924 $ & $  18.71327 $ & $   0.01786 $ & $   0.00577 $ & $ T$ &       TESS\\
$ 58335.84300 $ & $  18.72514 $ & $   0.01736 $ & $   0.01764 $ & $ T$ &       TESS\\
$ 58351.02510 $ & $  18.73109 $ & $   0.01751 $ & $   0.02359 $ & $ T$ &       TESS\\
$ 58328.25257 $ & $  18.68763 $ & $   0.01811 $ & $  -0.01987 $ & $ T$ &       TESS\\
$ 58343.43476 $ & $  18.71629 $ & $   0.01797 $ & $   0.00879 $ & $ T$ &       TESS\\
$ 58332.04849 $ & $  18.70315 $ & $   0.01773 $ & $  -0.00435 $ & $ T$ &       TESS\\
$ 58347.23063 $ & $  18.69922 $ & $   0.01768 $ & $  -0.00828 $ & $ T$ &       TESS\\
$ 58335.84439 $ & $  18.71424 $ & $   0.01720 $ & $   0.00674 $ & $ T$ &       TESS\\
$ 58351.02649 $ & $  18.72409 $ & $   0.01741 $ & $   0.01659 $ & $ T$ &       TESS\\
$ 58328.25396 $ & $  18.70113 $ & $   0.01832 $ & $  -0.00637 $ & $ T$ &       TESS\\
$ 58343.43615 $ & $  18.68874 $ & $   0.01757 $ & $  -0.01876 $ & $ T$ &       TESS\\
$ 58332.04988 $ & $  18.68868 $ & $   0.01746 $ & $  -0.01882 $ & $ T$ &       TESS\\
$ 58347.23202 $ & $  18.72118 $ & $   0.01801 $ & $   0.01368 $ & $ T$ &       TESS\\
$ 58335.84577 $ & $  18.71839 $ & $   0.01724 $ & $   0.01089 $ & $ T$ &       TESS\\
$ 58351.02787 $ & $  18.73282 $ & $   0.01755 $ & $   0.02532 $ & $ T$ &       TESS\\
$ 58328.25535 $ & $  18.71807 $ & $   0.01856 $ & $   0.01057 $ & $ T$ &       TESS\\
$ 58343.43754 $ & $  18.71897 $ & $   0.01802 $ & $   0.01147 $ & $ T$ &       TESS\\
$ 58332.05127 $ & $  18.70712 $ & $   0.01777 $ & $  -0.00038 $ & $ T$ &       TESS\\
$ 58347.23341 $ & $  18.69311 $ & $   0.01757 $ & $  -0.01439 $ & $ T$ &       TESS\\
$ 58335.84716 $ & $  18.72617 $ & $   0.01739 $ & $   0.01867 $ & $ T$ &       TESS\\
$ 58351.02926 $ & $  18.72781 $ & $   0.01746 $ & $   0.02031 $ & $ T$ &       TESS\\
$ 58328.25674 $ & $  18.70975 $ & $   0.01847 $ & $   0.00225 $ & $ T$ &       TESS\\
$ 58343.43893 $ & $  18.69788 $ & $   0.01771 $ & $  -0.00962 $ & $ T$ &       TESS\\
$ 58332.05265 $ & $  18.71728 $ & $   0.01792 $ & $   0.00978 $ & $ T$ &       TESS\\
$ 58347.23480 $ & $  18.71423 $ & $   0.01789 $ & $   0.00673 $ & $ T$ &       TESS\\
$ 58335.84855 $ & $  18.70843 $ & $   0.01710 $ & $   0.00093 $ & $ T$ &       TESS\\
$ 58351.03065 $ & $  18.69342 $ & $   0.01697 $ & $  -0.01408 $ & $ T$ &       TESS\\
$ 58328.25812 $ & $  18.71021 $ & $   0.01846 $ & $   0.00271 $ & $ T$ &       TESS\\
$ 58343.44032 $ & $  18.69554 $ & $   0.01767 $ & $  -0.01196 $ & $ T$ &       TESS\\
$ 58332.05404 $ & $  18.71237 $ & $   0.01785 $ & $   0.00487 $ & $ T$ &       TESS\\
$ 58347.23619 $ & $  18.69410 $ & $   0.01759 $ & $  -0.01340 $ & $ T$ &       TESS\\
$ 58335.84994 $ & $  18.67091 $ & $   0.01662 $ & $  -0.03659 $ & $ T$ &       TESS\\
$ 58351.03204 $ & $  18.70645 $ & $   0.01714 $ & $  -0.00105 $ & $ T$ &       TESS\\
$ 58328.25951 $ & $  18.70722 $ & $   0.01841 $ & $  -0.00028 $ & $ T$ &       TESS\\
$ 58343.44171 $ & $  18.72893 $ & $   0.01816 $ & $   0.02143 $ & $ T$ &       TESS\\
$ 58332.05543 $ & $  18.72606 $ & $   0.01805 $ & $   0.01856 $ & $ T$ &       TESS\\
$ 58347.23757 $ & $  18.70083 $ & $   0.01770 $ & $  -0.00667 $ & $ T$ &       TESS\\
$ 58335.85133 $ & $  18.72179 $ & $   0.01731 $ & $   0.01429 $ & $ T$ &       TESS\\
$ 58351.03343 $ & $  18.68911 $ & $   0.01687 $ & $  -0.01839 $ & $ T$ &       TESS\\
$ 58328.26090 $ & $  18.70004 $ & $   0.01829 $ & $  -0.00746 $ & $ T$ &       TESS\\
$ 58343.44310 $ & $  18.69853 $ & $   0.01775 $ & $  -0.00897 $ & $ T$ &       TESS\\
$ 58332.05682 $ & $  18.71513 $ & $   0.01788 $ & $   0.00763 $ & $ T$ &       TESS\\
$ 58347.23896 $ & $  18.72971 $ & $   0.01814 $ & $   0.02221 $ & $ T$ &       TESS\\
$ 58335.85272 $ & $  18.69020 $ & $   0.01680 $ & $  -0.01730 $ & $ T$ &       TESS\\
$ 58351.03482 $ & $  18.71286 $ & $   0.01725 $ & $   0.00536 $ & $ T$ &       TESS\\
$ 58328.26229 $ & $  18.71501 $ & $   0.01853 $ & $   0.00751 $ & $ T$ &       TESS\\
$ 58343.44449 $ & $  18.70171 $ & $   0.01774 $ & $  -0.00579 $ & $ T$ &       TESS\\
$ 58332.05821 $ & $  18.70714 $ & $   0.01775 $ & $  -0.00036 $ & $ T$ &       TESS\\
$ 58347.24035 $ & $  18.68146 $ & $   0.01738 $ & $  -0.02604 $ & $ T$ &       TESS\\
$ 58335.85411 $ & $  18.70497 $ & $   0.01707 $ & $  -0.00253 $ & $ T$ &       TESS\\
$ 58351.03621 $ & $  18.70656 $ & $   0.01712 $ & $  -0.00094 $ & $ T$ &       TESS\\
$ 58328.26368 $ & $  18.68751 $ & $   0.01811 $ & $  -0.01999 $ & $ T$ &       TESS\\
$ 58343.44587 $ & $  18.70055 $ & $   0.01775 $ & $  -0.00695 $ & $ T$ &       TESS\\
$ 58332.05960 $ & $  18.66399 $ & $   0.01712 $ & $  -0.04351 $ & $ T$ &       TESS\\
$ 58347.24174 $ & $  18.72304 $ & $   0.01803 $ & $   0.01554 $ & $ T$ &       TESS\\
$ 58335.85550 $ & $  18.72770 $ & $   0.01738 $ & $   0.02020 $ & $ T$ &       TESS\\
$ 58351.03760 $ & $  18.70166 $ & $   0.01708 $ & $  -0.00584 $ & $ T$ &       TESS\\
$ 58328.26507 $ & $  18.68635 $ & $   0.01805 $ & $  -0.02115 $ & $ T$ &       TESS\\
$ 58343.44726 $ & $  18.70236 $ & $   0.01778 $ & $  -0.00514 $ & $ T$ &       TESS\\
$ 58332.06099 $ & $  18.69612 $ & $   0.01761 $ & $  -0.01138 $ & $ T$ &       TESS\\
$ 58347.24313 $ & $  18.70458 $ & $   0.01775 $ & $  -0.00292 $ & $ T$ &       TESS\\
$ 58335.85689 $ & $  18.69631 $ & $   0.01691 $ & $  -0.01119 $ & $ T$ &       TESS\\
$ 58351.03899 $ & $  18.73646 $ & $   0.01758 $ & $   0.02896 $ & $ T$ &       TESS\\
$ 58328.26646 $ & $  18.69236 $ & $   0.01817 $ & $  -0.01514 $ & $ T$ &       TESS\\
$ 58343.44865 $ & $  18.67991 $ & $   0.01744 $ & $  -0.02759 $ & $ T$ &       TESS\\
$ 58332.06238 $ & $  18.67919 $ & $   0.01732 $ & $  -0.02831 $ & $ T$ &       TESS\\
$ 58347.24452 $ & $  18.69654 $ & $   0.01761 $ & $  -0.01096 $ & $ T$ &       TESS\\
$ 58335.85827 $ & $  18.70662 $ & $   0.01708 $ & $  -0.00088 $ & $ T$ &       TESS\\
$ 58351.04037 $ & $  18.69930 $ & $   0.01703 $ & $  -0.00820 $ & $ T$ &       TESS\\
$ 58328.26785 $ & $  18.73101 $ & $   0.01880 $ & $   0.02351 $ & $ T$ &       TESS\\
$ 58343.45004 $ & $  18.74403 $ & $   0.01842 $ & $   0.03653 $ & $ T$ &       TESS\\
$ 58332.06377 $ & $  18.71981 $ & $   0.01795 $ & $   0.01231 $ & $ T$ &       TESS\\
$ 58347.24591 $ & $  18.74199 $ & $   0.01829 $ & $   0.03449 $ & $ T$ &       TESS\\
$ 58335.85966 $ & $  18.67762 $ & $   0.01665 $ & $  -0.02988 $ & $ T$ &       TESS\\
$ 58351.04176 $ & $  18.69984 $ & $   0.01704 $ & $  -0.00766 $ & $ T$ &       TESS\\
$ 58328.26924 $ & $  18.72024 $ & $   0.01860 $ & $   0.01274 $ & $ T$ &       TESS\\
$ 58343.45143 $ & $  18.70312 $ & $   0.01779 $ & $  -0.00438 $ & $ T$ &       TESS\\
$ 58332.06515 $ & $  18.70456 $ & $   0.01774 $ & $  -0.00294 $ & $ T$ &       TESS\\
$ 58347.24730 $ & $  18.70247 $ & $   0.01770 $ & $  -0.00503 $ & $ T$ &       TESS\\
$ 58335.86105 $ & $  18.71857 $ & $   0.01727 $ & $   0.01107 $ & $ T$ &       TESS\\
$ 58351.04315 $ & $  18.69254 $ & $   0.01693 $ & $  -0.01496 $ & $ T$ &       TESS\\
$ 58328.27062 $ & $  18.64714 $ & $   0.01748 $ & $  -0.06036 $ & $ T$ &       TESS\\
$ 58343.45282 $ & $  18.68744 $ & $   0.01754 $ & $  -0.02006 $ & $ T$ &       TESS\\
$ 58332.06654 $ & $  18.70655 $ & $   0.01776 $ & $  -0.00095 $ & $ T$ &       TESS\\
$ 58347.24869 $ & $  18.71375 $ & $   0.01787 $ & $   0.00625 $ & $ T$ &       TESS\\
$ 58335.86244 $ & $  18.66261 $ & $   0.01643 $ & $  -0.04489 $ & $ T$ &       TESS\\
$ 58351.04454 $ & $  18.68967 $ & $   0.01692 $ & $  -0.01783 $ & $ T$ &       TESS\\
$ 58339.65833 $ & $  18.70582 $ & $   0.01709 $ & $  -0.00168 $ & $ T$ &       TESS\\
$ 58328.27201 $ & $  18.71004 $ & $   0.01846 $ & $   0.00254 $ & $ T$ &       TESS\\
$ 58343.45421 $ & $  18.71140 $ & $   0.01790 $ & $   0.00390 $ & $ T$ &       TESS\\
$ 58332.06793 $ & $  18.71731 $ & $   0.01794 $ & $   0.00981 $ & $ T$ &       TESS\\
$ 58347.25007 $ & $  18.69657 $ & $   0.01761 $ & $  -0.01093 $ & $ T$ &       TESS\\
$ 58335.86383 $ & $  18.69674 $ & $   0.01696 $ & $  -0.01076 $ & $ T$ &       TESS\\
$ 58351.04593 $ & $  18.74489 $ & $   0.01769 $ & $   0.03739 $ & $ T$ &       TESS\\
$ 58339.65972 $ & $  18.68327 $ & $   0.01675 $ & $  -0.02423 $ & $ T$ &       TESS\\
$ 58328.27340 $ & $  18.71629 $ & $   0.01852 $ & $   0.00879 $ & $ T$ &       TESS\\
$ 58343.45560 $ & $  18.72919 $ & $   0.01822 $ & $   0.02169 $ & $ T$ &       TESS\\
$ 58332.06932 $ & $  18.70174 $ & $   0.01769 $ & $  -0.00576 $ & $ T$ &       TESS\\
$ 58347.25146 $ & $  18.69552 $ & $   0.01761 $ & $  -0.01198 $ & $ T$ &       TESS\\
$ 58335.86522 $ & $  18.71830 $ & $   0.01724 $ & $   0.01080 $ & $ T$ &       TESS\\
$ 58351.04732 $ & $  18.69041 $ & $   0.01692 $ & $  -0.01709 $ & $ T$ &       TESS\\
$ 58339.66111 $ & $  18.71886 $ & $   0.01725 $ & $   0.01136 $ & $ T$ &       TESS\\
$ 58328.27479 $ & $  18.72700 $ & $   0.01871 $ & $   0.01950 $ & $ T$ &       TESS\\
$ 58343.45699 $ & $  18.70628 $ & $   0.01784 $ & $  -0.00122 $ & $ T$ &       TESS\\
$ 58332.07071 $ & $  18.71066 $ & $   0.01782 $ & $   0.00316 $ & $ T$ &       TESS\\
$ 58347.25285 $ & $  18.70609 $ & $   0.01775 $ & $  -0.00141 $ & $ T$ &       TESS\\
$ 58335.86661 $ & $  18.70337 $ & $   0.01701 $ & $  -0.00413 $ & $ T$ &       TESS\\
$ 58351.04871 $ & $  18.70948 $ & $   0.01717 $ & $   0.00198 $ & $ T$ &       TESS\\
$ 58339.66250 $ & $  18.70681 $ & $   0.01711 $ & $  -0.00069 $ & $ T$ &       TESS\\
$ 58328.27618 $ & $  18.70373 $ & $   0.01836 $ & $  -0.00377 $ & $ T$ &       TESS\\
$ 58343.45837 $ & $  18.67931 $ & $   0.01742 $ & $  -0.02819 $ & $ T$ &       TESS\\
$ 58332.07210 $ & $  18.69803 $ & $   0.01762 $ & $  -0.00947 $ & $ T$ &       TESS\\
$ 58347.25424 $ & $  18.68417 $ & $   0.01741 $ & $  -0.02333 $ & $ T$ &       TESS\\
$ 58335.86800 $ & $  18.71997 $ & $   0.01728 $ & $   0.01247 $ & $ T$ &       TESS\\
$ 58351.05010 $ & $  18.72372 $ & $   0.01738 $ & $   0.01622 $ & $ T$ &       TESS\\
$ 58339.66389 $ & $  18.68969 $ & $   0.01682 $ & $  -0.01781 $ & $ T$ &       TESS\\
$ 58328.27757 $ & $  18.69063 $ & $   0.01813 $ & $  -0.01687 $ & $ T$ &       TESS\\
$ 58343.45976 $ & $  18.69004 $ & $   0.01758 $ & $  -0.01746 $ & $ T$ &       TESS\\
$ 58332.07349 $ & $  18.73733 $ & $   0.01822 $ & $   0.02983 $ & $ T$ &       TESS\\
$ 58347.25563 $ & $  18.69561 $ & $   0.01758 $ & $  -0.01189 $ & $ T$ &       TESS\\
$ 58335.86939 $ & $  18.69198 $ & $   0.01687 $ & $  -0.01552 $ & $ T$ &       TESS\\
$ 58351.05149 $ & $  18.75382 $ & $   0.01784 $ & $   0.04632 $ & $ T$ &       TESS\\
$ 58339.66527 $ & $  18.71173 $ & $   0.01716 $ & $   0.00423 $ & $ T$ &       TESS\\
$ 58328.27896 $ & $  18.69790 $ & $   0.01821 $ & $  -0.00960 $ & $ T$ &       TESS\\
$ 58343.46115 $ & $  18.72449 $ & $   0.01814 $ & $   0.01699 $ & $ T$ &       TESS\\
$ 58332.07488 $ & $  18.69234 $ & $   0.01753 $ & $  -0.01516 $ & $ T$ &       TESS\\
$ 58347.25702 $ & $  18.72286 $ & $   0.01804 $ & $   0.01536 $ & $ T$ &       TESS\\
$ 58335.87077 $ & $  18.71971 $ & $   0.01727 $ & $   0.01221 $ & $ T$ &       TESS\\
$ 58351.05287 $ & $  18.71652 $ & $   0.01728 $ & $   0.00902 $ & $ T$ &       TESS\\
$ 58339.66666 $ & $  18.70423 $ & $   0.01702 $ & $  -0.00327 $ & $ T$ &       TESS\\
$ 58328.28035 $ & $  18.70985 $ & $   0.01843 $ & $   0.00235 $ & $ T$ &       TESS\\
$ 58343.46254 $ & $  18.72258 $ & $   0.01810 $ & $   0.01508 $ & $ T$ &       TESS\\
$ 58332.07627 $ & $  18.70294 $ & $   0.01771 $ & $  -0.00456 $ & $ T$ &       TESS\\
$ 58347.25841 $ & $  18.69889 $ & $   0.01764 $ & $  -0.00861 $ & $ T$ &       TESS\\
$ 58335.87216 $ & $  18.72323 $ & $   0.01732 $ & $   0.01573 $ & $ T$ &       TESS\\
$ 58351.05426 $ & $  18.72221 $ & $   0.01736 $ & $   0.01471 $ & $ T$ &       TESS\\
$ 58339.66805 $ & $  18.72766 $ & $   0.01740 $ & $   0.02016 $ & $ T$ &       TESS\\
$ 58328.28174 $ & $  18.75631 $ & $   0.01918 $ & $   0.04881 $ & $ T$ &       TESS\\
$ 58343.46393 $ & $  18.69753 $ & $   0.01770 $ & $  -0.00997 $ & $ T$ &       TESS\\
$ 58332.07766 $ & $  18.70758 $ & $   0.01776 $ & $   0.00008 $ & $ T$ &       TESS\\
$ 58347.25980 $ & $  18.67779 $ & $   0.01730 $ & $  -0.02971 $ & $ T$ &       TESS\\
$ 58335.87355 $ & $  18.71627 $ & $   0.01721 $ & $   0.00877 $ & $ T$ &       TESS\\
$ 58351.05565 $ & $  18.72303 $ & $   0.01738 $ & $   0.01553 $ & $ T$ &       TESS\\
$ 58339.66944 $ & $  18.71118 $ & $   0.01714 $ & $   0.00368 $ & $ T$ &       TESS\\
$ 58328.28312 $ & $  18.71049 $ & $   0.01842 $ & $   0.00299 $ & $ T$ &       TESS\\
$ 58343.46532 $ & $  18.70523 $ & $   0.01780 $ & $  -0.00227 $ & $ T$ &       TESS\\
$ 58332.07904 $ & $  18.73134 $ & $   0.01814 $ & $   0.02384 $ & $ T$ &       TESS\\
$ 58347.26119 $ & $  18.70834 $ & $   0.01776 $ & $   0.00084 $ & $ T$ &       TESS\\
$ 58335.87494 $ & $  18.69872 $ & $   0.01696 $ & $  -0.00878 $ & $ T$ &       TESS\\
$ 58351.05704 $ & $  18.71987 $ & $   0.01733 $ & $   0.01237 $ & $ T$ &       TESS\\
$ 58339.67083 $ & $  18.70552 $ & $   0.01704 $ & $  -0.00198 $ & $ T$ &       TESS\\
$ 58328.28451 $ & $  18.69935 $ & $   0.01827 $ & $  -0.00815 $ & $ T$ &       TESS\\
$ 58343.46671 $ & $  18.67189 $ & $   0.01730 $ & $  -0.03561 $ & $ T$ &       TESS\\
$ 58332.08043 $ & $  18.71673 $ & $   0.01794 $ & $   0.00923 $ & $ T$ &       TESS\\
$ 58347.26258 $ & $  18.69680 $ & $   0.01761 $ & $  -0.01070 $ & $ T$ &       TESS\\
$ 58335.87633 $ & $  18.73050 $ & $   0.01741 $ & $   0.02300 $ & $ T$ &       TESS\\
$ 58351.05843 $ & $  18.70066 $ & $   0.01705 $ & $  -0.00684 $ & $ T$ &       TESS\\
$ 58339.67222 $ & $  18.69906 $ & $   0.01698 $ & $  -0.00844 $ & $ T$ &       TESS\\
$ 58328.28590 $ & $  18.70533 $ & $   0.01832 $ & $  -0.00217 $ & $ T$ &       TESS\\
$ 58343.46810 $ & $  18.71152 $ & $   0.01792 $ & $   0.00402 $ & $ T$ &       TESS\\
$ 58332.08182 $ & $  18.69706 $ & $   0.01762 $ & $  -0.01044 $ & $ T$ &       TESS\\
$ 58347.26396 $ & $  18.72784 $ & $   0.01804 $ & $   0.02034 $ & $ T$ &       TESS\\
$ 58335.87772 $ & $  18.72797 $ & $   0.01740 $ & $   0.02047 $ & $ T$ &       TESS\\
$ 58351.05982 $ & $  18.70525 $ & $   0.01712 $ & $  -0.00225 $ & $ T$ &       TESS\\
$ 58339.67361 $ & $  18.69523 $ & $   0.01691 $ & $  -0.01227 $ & $ T$ &       TESS\\
$ 58328.28729 $ & $  18.73171 $ & $   0.01874 $ & $   0.02421 $ & $ T$ &       TESS\\
$ 58343.46949 $ & $  18.68690 $ & $   0.01756 $ & $  -0.02060 $ & $ T$ &       TESS\\
$ 58332.08321 $ & $  18.71274 $ & $   0.01786 $ & $   0.00524 $ & $ T$ &       TESS\\
$ 58347.26535 $ & $  18.68329 $ & $   0.01739 $ & $  -0.02421 $ & $ T$ &       TESS\\
$ 58335.87911 $ & $  18.67823 $ & $   0.01668 $ & $  -0.02927 $ & $ T$ &       TESS\\
$ 58351.06121 $ & $  18.68820 $ & $   0.01688 $ & $  -0.01930 $ & $ T$ &       TESS\\
$ 58339.67500 $ & $  18.74465 $ & $   0.01765 $ & $   0.03715 $ & $ T$ &       TESS\\
$ 58328.28868 $ & $  18.68681 $ & $   0.01804 $ & $  -0.02069 $ & $ T$ &       TESS\\
$ 58343.47087 $ & $  18.71635 $ & $   0.01801 $ & $   0.00885 $ & $ T$ &       TESS\\
$ 58332.08460 $ & $  18.71878 $ & $   0.01797 $ & $   0.01128 $ & $ T$ &       TESS\\
$ 58347.26674 $ & $  18.69335 $ & $   0.01755 $ & $  -0.01415 $ & $ T$ &       TESS\\
$ 58335.88050 $ & $  18.71340 $ & $   0.01719 $ & $   0.00590 $ & $ T$ &       TESS\\
$ 58351.06260 $ & $  18.70118 $ & $   0.01706 $ & $  -0.00632 $ & $ T$ &       TESS\\
$ 58339.67639 $ & $  18.71588 $ & $   0.01725 $ & $   0.00838 $ & $ T$ &       TESS\\
$ 58328.29007 $ & $  18.66972 $ & $   0.01777 $ & $  -0.03778 $ & $ T$ &       TESS\\
$ 58343.47226 $ & $  18.70778 $ & $   0.01786 $ & $   0.00028 $ & $ T$ &       TESS\\
$ 58332.08599 $ & $  18.67542 $ & $   0.01730 $ & $  -0.03208 $ & $ T$ &       TESS\\
$ 58347.26813 $ & $  18.68085 $ & $   0.01735 $ & $  -0.02665 $ & $ T$ &       TESS\\
$ 58335.88189 $ & $  18.69657 $ & $   0.01696 $ & $  -0.01093 $ & $ T$ &       TESS\\
$ 58351.06399 $ & $  18.67312 $ & $   0.01665 $ & $  -0.03438 $ & $ T$ &       TESS\\
$ 58339.67777 $ & $  18.71198 $ & $   0.01715 $ & $   0.00448 $ & $ T$ &       TESS\\
$ 58328.29146 $ & $  18.69139 $ & $   0.01811 $ & $  -0.01611 $ & $ T$ &       TESS\\
$ 58343.47365 $ & $  18.71275 $ & $   0.01794 $ & $   0.00525 $ & $ T$ &       TESS\\
$ 58332.08738 $ & $  18.71014 $ & $   0.01783 $ & $   0.00264 $ & $ T$ &       TESS\\
$ 58347.26952 $ & $  18.71746 $ & $   0.01789 $ & $   0.00996 $ & $ T$ &       TESS\\
$ 58335.88328 $ & $  18.71759 $ & $   0.01724 $ & $   0.01009 $ & $ T$ &       TESS\\
$ 58351.06537 $ & $  18.71181 $ & $   0.01722 $ & $   0.00431 $ & $ T$ &       TESS\\
$ 58339.67916 $ & $  18.70775 $ & $   0.01709 $ & $   0.00025 $ & $ T$ &       TESS\\
$ 58328.29285 $ & $  18.70615 $ & $   0.01835 $ & $  -0.00135 $ & $ T$ &       TESS\\
$ 58343.47504 $ & $  18.69663 $ & $   0.01770 $ & $  -0.01087 $ & $ T$ &       TESS\\
$ 58332.08877 $ & $  18.70806 $ & $   0.01778 $ & $   0.00056 $ & $ T$ &       TESS\\
$ 58347.27091 $ & $  18.68972 $ & $   0.01748 $ & $  -0.01778 $ & $ T$ &       TESS\\
$ 58335.88466 $ & $  18.69876 $ & $   0.01697 $ & $  -0.00874 $ & $ T$ &       TESS\\
$ 58351.06676 $ & $  18.71984 $ & $   0.01732 $ & $   0.01234 $ & $ T$ &       TESS\\
$ 58339.68055 $ & $  18.71578 $ & $   0.01722 $ & $   0.00828 $ & $ T$ &       TESS\\
$ 58328.29424 $ & $  18.69610 $ & $   0.01821 $ & $  -0.01140 $ & $ T$ &       TESS\\
$ 58343.47643 $ & $  18.70534 $ & $   0.01786 $ & $  -0.00216 $ & $ T$ &       TESS\\
$ 58332.09016 $ & $  18.69729 $ & $   0.01763 $ & $  -0.01021 $ & $ T$ &       TESS\\
$ 58347.27230 $ & $  18.70786 $ & $   0.01779 $ & $   0.00036 $ & $ T$ &       TESS\\
$ 58335.88605 $ & $  18.70498 $ & $   0.01709 $ & $  -0.00252 $ & $ T$ &       TESS\\
$ 58351.06815 $ & $  18.69139 $ & $   0.01693 $ & $  -0.01611 $ & $ T$ &       TESS\\
$ 58339.68194 $ & $  18.71635 $ & $   0.01722 $ & $   0.00885 $ & $ T$ &       TESS\\
$ 58328.29562 $ & $  18.68019 $ & $   0.01793 $ & $  -0.02731 $ & $ T$ &       TESS\\
$ 58343.47782 $ & $  18.72166 $ & $   0.01808 $ & $   0.01416 $ & $ T$ &       TESS\\
$ 58332.09154 $ & $  18.72133 $ & $   0.01798 $ & $   0.01383 $ & $ T$ &       TESS\\
$ 58347.27369 $ & $  18.71721 $ & $   0.01791 $ & $   0.00971 $ & $ T$ &       TESS\\
$ 58335.88744 $ & $  18.71600 $ & $   0.01720 $ & $   0.00850 $ & $ T$ &       TESS\\
$ 58351.06954 $ & $  18.71293 $ & $   0.01726 $ & $   0.00543 $ & $ T$ &       TESS\\
$ 58339.68333 $ & $  18.72205 $ & $   0.01732 $ & $   0.01455 $ & $ T$ &       TESS\\
$ 58328.29701 $ & $  18.69092 $ & $   0.01813 $ & $  -0.01658 $ & $ T$ &       TESS\\
$ 58343.47921 $ & $  18.70520 $ & $   0.01781 $ & $  -0.00230 $ & $ T$ &       TESS\\
$ 58332.09293 $ & $  18.67976 $ & $   0.01735 $ & $  -0.02774 $ & $ T$ &       TESS\\
$ 58347.27508 $ & $  18.69193 $ & $   0.01751 $ & $  -0.01557 $ & $ T$ &       TESS\\
$ 58335.88883 $ & $  18.71506 $ & $   0.01718 $ & $   0.00756 $ & $ T$ &       TESS\\
$ 58351.07093 $ & $  18.69342 $ & $   0.01695 $ & $  -0.01408 $ & $ T$ &       TESS\\
$ 58339.68472 $ & $  18.70686 $ & $   0.01708 $ & $  -0.00064 $ & $ T$ &       TESS\\
$ 58328.29840 $ & $  18.70971 $ & $   0.01837 $ & $   0.00221 $ & $ T$ &       TESS\\
$ 58343.48060 $ & $  18.69542 $ & $   0.01768 $ & $  -0.01208 $ & $ T$ &       TESS\\
$ 58332.09432 $ & $  18.71483 $ & $   0.01790 $ & $   0.00733 $ & $ T$ &       TESS\\
$ 58347.27646 $ & $  18.71724 $ & $   0.01789 $ & $   0.00974 $ & $ T$ &       TESS\\
$ 58335.89022 $ & $  18.71352 $ & $   0.01719 $ & $   0.00602 $ & $ T$ &       TESS\\
$ 58351.07232 $ & $  18.71635 $ & $   0.01728 $ & $   0.00885 $ & $ T$ &       TESS\\
$ 58339.68611 $ & $  18.71749 $ & $   0.01724 $ & $   0.00999 $ & $ T$ &       TESS\\
$ 58328.29979 $ & $  18.68987 $ & $   0.01806 $ & $  -0.01763 $ & $ T$ &       TESS\\
$ 58343.48199 $ & $  18.68907 $ & $   0.01761 $ & $  -0.01843 $ & $ T$ &       TESS\\
$ 58332.09571 $ & $  18.71683 $ & $   0.01793 $ & $   0.00933 $ & $ T$ &       TESS\\
$ 58347.27785 $ & $  18.70074 $ & $   0.01763 $ & $  -0.00676 $ & $ T$ &       TESS\\
$ 58335.89161 $ & $  18.71449 $ & $   0.01720 $ & $   0.00699 $ & $ T$ &       TESS\\
$ 58351.07371 $ & $  18.70328 $ & $   0.01710 $ & $  -0.00422 $ & $ T$ &       TESS\\
$ 58339.68750 $ & $  18.75589 $ & $   0.01782 $ & $   0.04839 $ & $ T$ &       TESS\\
$ 58328.30118 $ & $  18.70621 $ & $   0.01833 $ & $  -0.00129 $ & $ T$ &       TESS\\
$ 58343.48337 $ & $  18.72434 $ & $   0.01812 $ & $   0.01684 $ & $ T$ &       TESS\\
$ 58332.09710 $ & $  18.72176 $ & $   0.01802 $ & $   0.01426 $ & $ T$ &       TESS\\
$ 58347.27924 $ & $  18.74096 $ & $   0.01825 $ & $   0.03346 $ & $ T$ &       TESS\\
$ 58335.89300 $ & $  18.68743 $ & $   0.01681 $ & $  -0.02007 $ & $ T$ &       TESS\\
$ 58351.07510 $ & $  18.72546 $ & $   0.01739 $ & $   0.01796 $ & $ T$ &       TESS\\
$ 58339.68889 $ & $  18.71325 $ & $   0.01716 $ & $   0.00575 $ & $ T$ &       TESS\\
$ 58328.30257 $ & $  18.69183 $ & $   0.01812 $ & $  -0.01567 $ & $ T$ &       TESS\\
$ 58343.48476 $ & $  18.72844 $ & $   0.01822 $ & $   0.02094 $ & $ T$ &       TESS\\
$ 58332.09849 $ & $  18.70704 $ & $   0.01779 $ & $  -0.00046 $ & $ T$ &       TESS\\
$ 58347.28063 $ & $  18.71308 $ & $   0.01784 $ & $   0.00558 $ & $ T$ &       TESS\\
$ 58335.89439 $ & $  18.71615 $ & $   0.01723 $ & $   0.00865 $ & $ T$ &       TESS\\
$ 58351.07649 $ & $  18.72859 $ & $   0.01749 $ & $   0.02109 $ & $ T$ &       TESS\\
$ 58339.69027 $ & $  18.70558 $ & $   0.01704 $ & $  -0.00192 $ & $ T$ &       TESS\\
$ 58328.30396 $ & $  18.71098 $ & $   0.01838 $ & $   0.00348 $ & $ T$ &       TESS\\
$ 58343.48615 $ & $  18.66380 $ & $   0.01722 $ & $  -0.04370 $ & $ T$ &       TESS\\
$ 58332.09988 $ & $  18.70393 $ & $   0.01772 $ & $  -0.00357 $ & $ T$ &       TESS\\
$ 58347.28202 $ & $  18.74259 $ & $   0.01830 $ & $   0.03509 $ & $ T$ &       TESS\\
$ 58335.89578 $ & $  18.70104 $ & $   0.01697 $ & $  -0.00646 $ & $ T$ &       TESS\\
$ 58351.07787 $ & $  18.72923 $ & $   0.01744 $ & $   0.02173 $ & $ T$ &       TESS\\
$ 58339.69166 $ & $  18.70746 $ & $   0.01709 $ & $  -0.00004 $ & $ T$ &       TESS\\
$ 58328.30535 $ & $  18.69781 $ & $   0.01819 $ & $  -0.00969 $ & $ T$ &       TESS\\
$ 58343.48754 $ & $  18.70967 $ & $   0.01790 $ & $   0.00217 $ & $ T$ &       TESS\\
$ 58332.10127 $ & $  18.67691 $ & $   0.01733 $ & $  -0.03059 $ & $ T$ &       TESS\\
$ 58347.28341 $ & $  18.71656 $ & $   0.01786 $ & $   0.00906 $ & $ T$ &       TESS\\
$ 58335.89716 $ & $  18.69623 $ & $   0.01693 $ & $  -0.01127 $ & $ T$ &       TESS\\
$ 58351.07926 $ & $  18.69887 $ & $   0.01699 $ & $  -0.00863 $ & $ T$ &       TESS\\
$ 58339.69305 $ & $  18.72351 $ & $   0.01732 $ & $   0.01601 $ & $ T$ &       TESS\\
$ 58328.30674 $ & $  18.70018 $ & $   0.01824 $ & $  -0.00732 $ & $ T$ &       TESS\\
$ 58343.48893 $ & $  18.69624 $ & $   0.01770 $ & $  -0.01126 $ & $ T$ &       TESS\\
$ 58332.10266 $ & $  18.71834 $ & $   0.01795 $ & $   0.01084 $ & $ T$ &       TESS\\
$ 58347.28480 $ & $  18.72326 $ & $   0.01797 $ & $   0.01576 $ & $ T$ &       TESS\\
$ 58335.89855 $ & $  18.70194 $ & $   0.01701 $ & $  -0.00556 $ & $ T$ &       TESS\\
$ 58351.08065 $ & $  18.72351 $ & $   0.01737 $ & $   0.01601 $ & $ T$ &       TESS\\
$ 58339.69444 $ & $  18.69642 $ & $   0.01694 $ & $  -0.01108 $ & $ T$ &       TESS\\
$ 58328.30813 $ & $  18.73888 $ & $   0.01882 $ & $   0.03138 $ & $ T$ &       TESS\\
$ 58343.49032 $ & $  18.66822 $ & $   0.01728 $ & $  -0.03928 $ & $ T$ &       TESS\\
$ 58347.28619 $ & $  18.69506 $ & $   0.01754 $ & $  -0.01244 $ & $ T$ &       TESS\\
$ 58335.89994 $ & $  18.69514 $ & $   0.01691 $ & $  -0.01236 $ & $ T$ &       TESS\\
$ 58351.08204 $ & $  18.70637 $ & $   0.01712 $ & $  -0.00113 $ & $ T$ &       TESS\\
$ 58339.69583 $ & $  18.72813 $ & $   0.01738 $ & $   0.02063 $ & $ T$ &       TESS\\
$ 58328.30951 $ & $  18.69167 $ & $   0.01809 $ & $  -0.01583 $ & $ T$ &       TESS\\
$ 58343.49171 $ & $  18.71794 $ & $   0.01802 $ & $   0.01044 $ & $ T$ &       TESS\\
$ 58332.10543 $ & $  18.70813 $ & $   0.01780 $ & $   0.00063 $ & $ T$ &       TESS\\
$ 58347.28758 $ & $  18.71130 $ & $   0.01780 $ & $   0.00380 $ & $ T$ &       TESS\\
$ 58335.90133 $ & $  18.71204 $ & $   0.01717 $ & $   0.00454 $ & $ T$ &       TESS\\
$ 58351.08343 $ & $  18.71217 $ & $   0.01721 $ & $   0.00467 $ & $ T$ &       TESS\\
$ 58339.69722 $ & $  18.68742 $ & $   0.01682 $ & $  -0.02008 $ & $ T$ &       TESS\\
$ 58328.31090 $ & $  18.72975 $ & $   0.01870 $ & $   0.02225 $ & $ T$ &       TESS\\
$ 58343.49310 $ & $  18.71435 $ & $   0.01796 $ & $   0.00685 $ & $ T$ &       TESS\\
$ 58332.10682 $ & $  18.69170 $ & $   0.01753 $ & $  -0.01580 $ & $ T$ &       TESS\\
$ 58347.28896 $ & $  18.68886 $ & $   0.01746 $ & $  -0.01864 $ & $ T$ &       TESS\\
$ 58335.90272 $ & $  18.71562 $ & $   0.01721 $ & $   0.00812 $ & $ T$ &       TESS\\
$ 58351.08482 $ & $  18.68819 $ & $   0.01686 $ & $  -0.01931 $ & $ T$ &       TESS\\
$ 58339.69861 $ & $  18.70018 $ & $   0.01697 $ & $  -0.00732 $ & $ T$ &       TESS\\
$ 58328.31229 $ & $  18.71733 $ & $   0.01849 $ & $   0.00983 $ & $ T$ &       TESS\\
$ 58343.49449 $ & $  18.68675 $ & $   0.01757 $ & $  -0.02075 $ & $ T$ &       TESS\\
$ 58332.10821 $ & $  18.70712 $ & $   0.01778 $ & $  -0.00038 $ & $ T$ &       TESS\\
$ 58347.29035 $ & $  18.68510 $ & $   0.01741 $ & $  -0.02240 $ & $ T$ &       TESS\\
$ 58335.90411 $ & $  18.70640 $ & $   0.01709 $ & $  -0.00110 $ & $ T$ &       TESS\\
$ 58351.08621 $ & $  18.71389 $ & $   0.01725 $ & $   0.00639 $ & $ T$ &       TESS\\
$ 58339.70000 $ & $  18.71421 $ & $   0.01718 $ & $   0.00671 $ & $ T$ &       TESS\\
$ 58328.31368 $ & $  18.72336 $ & $   0.01857 $ & $   0.01586 $ & $ T$ &       TESS\\
$ 58343.49588 $ & $  18.72736 $ & $   0.01819 $ & $   0.01986 $ & $ T$ &       TESS\\
$ 58332.10960 $ & $  18.70277 $ & $   0.01770 $ & $  -0.00473 $ & $ T$ &       TESS\\
$ 58347.29174 $ & $  18.70577 $ & $   0.01772 $ & $  -0.00173 $ & $ T$ &       TESS\\
$ 58335.90550 $ & $  18.69870 $ & $   0.01697 $ & $  -0.00880 $ & $ T$ &       TESS\\
$ 58351.08760 $ & $  18.73307 $ & $   0.01755 $ & $   0.02557 $ & $ T$ &       TESS\\
$ 58339.70139 $ & $  18.72099 $ & $   0.01730 $ & $   0.01349 $ & $ T$ &       TESS\\
$ 58328.31507 $ & $  18.74170 $ & $   0.01888 $ & $   0.03420 $ & $ T$ &       TESS\\
$ 58343.49726 $ & $  18.72902 $ & $   0.01819 $ & $   0.02152 $ & $ T$ &       TESS\\
$ 58332.11099 $ & $  18.72025 $ & $   0.01797 $ & $   0.01275 $ & $ T$ &       TESS\\
$ 58347.29313 $ & $  18.70076 $ & $   0.01761 $ & $  -0.00674 $ & $ T$ &       TESS\\
$ 58335.90689 $ & $  18.69810 $ & $   0.01695 $ & $  -0.00940 $ & $ T$ &       TESS\\
$ 58351.08899 $ & $  18.70708 $ & $   0.01716 $ & $  -0.00042 $ & $ T$ &       TESS\\
$ 58339.70277 $ & $  18.73590 $ & $   0.01750 $ & $   0.02840 $ & $ T$ &       TESS\\
$ 58328.31646 $ & $  18.69974 $ & $   0.01823 $ & $  -0.00776 $ & $ T$ &       TESS\\
$ 58343.49865 $ & $  18.70733 $ & $   0.01788 $ & $  -0.00017 $ & $ T$ &       TESS\\
$ 58332.11238 $ & $  18.70389 $ & $   0.01772 $ & $  -0.00361 $ & $ T$ &       TESS\\
$ 58347.29452 $ & $  18.70398 $ & $   0.01767 $ & $  -0.00352 $ & $ T$ &       TESS\\
$ 58335.90828 $ & $  18.70981 $ & $   0.01714 $ & $   0.00231 $ & $ T$ &       TESS\\
$ 58351.09037 $ & $  18.72626 $ & $   0.01742 $ & $   0.01876 $ & $ T$ &       TESS\\
$ 58339.70416 $ & $  18.72887 $ & $   0.01742 $ & $   0.02137 $ & $ T$ &       TESS\\
$ 58328.31785 $ & $  18.72787 $ & $   0.01864 $ & $   0.02037 $ & $ T$ &       TESS\\
$ 58343.50004 $ & $  18.72736 $ & $   0.01821 $ & $   0.01986 $ & $ T$ &       TESS\\
$ 58332.11377 $ & $  18.70066 $ & $   0.01767 $ & $  -0.00684 $ & $ T$ &       TESS\\
$ 58347.29591 $ & $  18.71712 $ & $   0.01787 $ & $   0.00962 $ & $ T$ &       TESS\\
$ 58335.90966 $ & $  18.68249 $ & $   0.01672 $ & $  -0.02501 $ & $ T$ &       TESS\\
$ 58351.09176 $ & $  18.69515 $ & $   0.01696 $ & $  -0.01235 $ & $ T$ &       TESS\\
$ 58339.70555 $ & $  18.72288 $ & $   0.01731 $ & $   0.01538 $ & $ T$ &       TESS\\
$ 58328.31924 $ & $  18.70860 $ & $   0.01832 $ & $   0.00110 $ & $ T$ &       TESS\\
$ 58343.50143 $ & $  18.67414 $ & $   0.01737 $ & $  -0.03336 $ & $ T$ &       TESS\\
$ 58332.11516 $ & $  18.70349 $ & $   0.01773 $ & $  -0.00401 $ & $ T$ &       TESS\\
$ 58347.29730 $ & $  18.71929 $ & $   0.01792 $ & $   0.01179 $ & $ T$ &       TESS\\
$ 58335.91105 $ & $  18.68843 $ & $   0.01683 $ & $  -0.01907 $ & $ T$ &       TESS\\
$ 58351.09315 $ & $  18.73294 $ & $   0.01752 $ & $   0.02544 $ & $ T$ &       TESS\\
$ 58339.70694 $ & $  18.70277 $ & $   0.01700 $ & $  -0.00473 $ & $ T$ &       TESS\\
$ 58328.32063 $ & $  18.66045 $ & $   0.01764 $ & $  -0.04705 $ & $ T$ &       TESS\\
$ 58343.50282 $ & $  18.68346 $ & $   0.01751 $ & $  -0.02404 $ & $ T$ &       TESS\\
$ 58332.11654 $ & $  18.71706 $ & $   0.01794 $ & $   0.00956 $ & $ T$ &       TESS\\
$ 58347.29869 $ & $  18.68260 $ & $   0.01736 $ & $  -0.02490 $ & $ T$ &       TESS\\
$ 58335.91244 $ & $  18.68050 $ & $   0.01668 $ & $  -0.02700 $ & $ T$ &       TESS\\
$ 58351.09454 $ & $  18.71485 $ & $   0.01725 $ & $   0.00735 $ & $ T$ &       TESS\\
$ 58339.70833 $ & $  18.70452 $ & $   0.01705 $ & $  -0.00298 $ & $ T$ &       TESS\\
$ 58328.32201 $ & $  18.69560 $ & $   0.01813 $ & $  -0.01190 $ & $ T$ &       TESS\\
$ 58343.50421 $ & $  18.67760 $ & $   0.01743 $ & $  -0.02990 $ & $ T$ &       TESS\\
$ 58332.11793 $ & $  18.72317 $ & $   0.01807 $ & $   0.01567 $ & $ T$ &       TESS\\
$ 58347.30008 $ & $  18.67798 $ & $   0.01725 $ & $  -0.02952 $ & $ T$ &       TESS\\
$ 58335.91383 $ & $  18.70133 $ & $   0.01700 $ & $  -0.00617 $ & $ T$ &       TESS\\
$ 58351.09593 $ & $  18.69900 $ & $   0.01702 $ & $  -0.00850 $ & $ T$ &       TESS\\
$ 58339.70972 $ & $  18.69384 $ & $   0.01689 $ & $  -0.01366 $ & $ T$ &       TESS\\
$ 58328.32340 $ & $  18.72940 $ & $   0.01867 $ & $   0.02190 $ & $ T$ &       TESS\\
$ 58343.50560 $ & $  18.71088 $ & $   0.01796 $ & $   0.00338 $ & $ T$ &       TESS\\
$ 58332.11932 $ & $  18.69186 $ & $   0.01754 $ & $  -0.01564 $ & $ T$ &       TESS\\
$ 58347.30146 $ & $  18.68497 $ & $   0.01737 $ & $  -0.02253 $ & $ T$ &       TESS\\
$ 58335.91522 $ & $  18.71596 $ & $   0.01722 $ & $   0.00846 $ & $ T$ &       TESS\\
$ 58351.09732 $ & $  18.70834 $ & $   0.01716 $ & $   0.00084 $ & $ T$ &       TESS\\
$ 58339.71111 $ & $  18.72291 $ & $   0.01732 $ & $   0.01541 $ & $ T$ &       TESS\\
$ 58328.32479 $ & $  18.70331 $ & $   0.01823 $ & $  -0.00419 $ & $ T$ &       TESS\\
$ 58343.50699 $ & $  18.71136 $ & $   0.01795 $ & $   0.00386 $ & $ T$ &       TESS\\
$ 58332.12071 $ & $  18.72197 $ & $   0.01800 $ & $   0.01447 $ & $ T$ &       TESS\\
$ 58347.30285 $ & $  18.69169 $ & $   0.01746 $ & $  -0.01581 $ & $ T$ &       TESS\\
$ 58335.91661 $ & $  18.70589 $ & $   0.01704 $ & $  -0.00161 $ & $ T$ &       TESS\\
$ 58351.09871 $ & $  18.69516 $ & $   0.01697 $ & $  -0.01234 $ & $ T$ &       TESS\\
$ 58339.71250 $ & $  18.68642 $ & $   0.01681 $ & $  -0.02108 $ & $ T$ &       TESS\\
$ 58328.32618 $ & $  18.74771 $ & $   0.01893 $ & $   0.04021 $ & $ T$ &       TESS\\
$ 58343.50838 $ & $  18.70905 $ & $   0.01789 $ & $   0.00155 $ & $ T$ &       TESS\\
$ 58332.12210 $ & $  18.70704 $ & $   0.01777 $ & $  -0.00046 $ & $ T$ &       TESS\\
$ 58347.30424 $ & $  18.71146 $ & $   0.01779 $ & $   0.00396 $ & $ T$ &       TESS\\
$ 58335.91800 $ & $  18.71508 $ & $   0.01722 $ & $   0.00758 $ & $ T$ &       TESS\\
$ 58351.10010 $ & $  18.72626 $ & $   0.01744 $ & $   0.01876 $ & $ T$ &       TESS\\
$ 58339.71389 $ & $  18.71460 $ & $   0.01719 $ & $   0.00710 $ & $ T$ &       TESS\\
$ 58328.32757 $ & $  18.71307 $ & $   0.01839 $ & $   0.00557 $ & $ T$ &       TESS\\
$ 58343.50976 $ & $  18.70108 $ & $   0.01778 $ & $  -0.00642 $ & $ T$ &       TESS\\
$ 58332.12349 $ & $  18.68464 $ & $   0.01743 $ & $  -0.02286 $ & $ T$ &       TESS\\
$ 58347.30563 $ & $  18.71745 $ & $   0.01788 $ & $   0.00995 $ & $ T$ &       TESS\\
$ 58335.91939 $ & $  18.68474 $ & $   0.01675 $ & $  -0.02276 $ & $ T$ &       TESS\\
$ 58351.10149 $ & $  18.72132 $ & $   0.01737 $ & $   0.01382 $ & $ T$ &       TESS\\
$ 58339.71528 $ & $  18.68913 $ & $   0.01683 $ & $  -0.01837 $ & $ T$ &       TESS\\
$ 58328.32896 $ & $  18.71939 $ & $   0.01850 $ & $   0.01189 $ & $ T$ &       TESS\\
$ 58343.51115 $ & $  18.68025 $ & $   0.01750 $ & $  -0.02725 $ & $ T$ &       TESS\\
$ 58332.12488 $ & $  18.70104 $ & $   0.01770 $ & $  -0.00646 $ & $ T$ &       TESS\\
$ 58347.30702 $ & $  18.70243 $ & $   0.01762 $ & $  -0.00507 $ & $ T$ &       TESS\\
$ 58335.92078 $ & $  18.69894 $ & $   0.01698 $ & $  -0.00856 $ & $ T$ &       TESS\\
$ 58351.10287 $ & $  18.70257 $ & $   0.01707 $ & $  -0.00493 $ & $ T$ &       TESS\\
$ 58339.71666 $ & $  18.72734 $ & $   0.01741 $ & $   0.01984 $ & $ T$ &       TESS\\
$ 58328.33035 $ & $  18.73821 $ & $   0.01879 $ & $   0.03071 $ & $ T$ &       TESS\\
$ 58343.51254 $ & $  18.72870 $ & $   0.01822 $ & $   0.02120 $ & $ T$ &       TESS\\
$ 58332.12627 $ & $  18.69302 $ & $   0.01755 $ & $  -0.01448 $ & $ T$ &       TESS\\
$ 58347.30841 $ & $  18.70156 $ & $   0.01762 $ & $  -0.00594 $ & $ T$ &       TESS\\
$ 58335.92216 $ & $  18.72813 $ & $   0.01738 $ & $   0.02063 $ & $ T$ &       TESS\\
$ 58351.10426 $ & $  18.69881 $ & $   0.01702 $ & $  -0.00869 $ & $ T$ &       TESS\\
$ 58339.71805 $ & $  18.71598 $ & $   0.01723 $ & $   0.00848 $ & $ T$ &       TESS\\
$ 58328.33174 $ & $  18.70865 $ & $   0.01833 $ & $   0.00115 $ & $ T$ &       TESS\\
$ 58343.51393 $ & $  18.72760 $ & $   0.01819 $ & $   0.02010 $ & $ T$ &       TESS\\
$ 58332.12766 $ & $  18.68689 $ & $   0.01746 $ & $  -0.02061 $ & $ T$ &       TESS\\
$ 58347.30980 $ & $  18.73809 $ & $   0.01820 $ & $   0.03059 $ & $ T$ &       TESS\\
$ 58335.92355 $ & $  18.71976 $ & $   0.01727 $ & $   0.01226 $ & $ T$ &       TESS\\
$ 58351.10565 $ & $  18.72504 $ & $   0.01741 $ & $   0.01754 $ & $ T$ &       TESS\\
$ 58339.71944 $ & $  18.72406 $ & $   0.01734 $ & $   0.01656 $ & $ T$ &       TESS\\
$ 58328.33313 $ & $  18.71334 $ & $   0.01840 $ & $   0.00584 $ & $ T$ &       TESS\\
$ 58343.51532 $ & $  18.70577 $ & $   0.01786 $ & $  -0.00173 $ & $ T$ &       TESS\\
$ 58332.12905 $ & $  18.72354 $ & $   0.01801 $ & $   0.01604 $ & $ T$ &       TESS\\
$ 58347.31119 $ & $  18.71900 $ & $   0.01790 $ & $   0.01150 $ & $ T$ &       TESS\\
$ 58335.92494 $ & $  18.68549 $ & $   0.01678 $ & $  -0.02201 $ & $ T$ &       TESS\\
$ 58351.10704 $ & $  18.71354 $ & $   0.01726 $ & $   0.00604 $ & $ T$ &       TESS\\
$ 58339.72083 $ & $  18.73900 $ & $   0.01757 $ & $   0.03150 $ & $ T$ &       TESS\\
$ 58328.33451 $ & $  18.68692 $ & $   0.01801 $ & $  -0.02058 $ & $ T$ &       TESS\\
$ 58343.51671 $ & $  18.68427 $ & $   0.01754 $ & $  -0.02323 $ & $ T$ &       TESS\\
$ 58332.13043 $ & $  18.73256 $ & $   0.01817 $ & $   0.02506 $ & $ T$ &       TESS\\
$ 58347.31258 $ & $  18.69998 $ & $   0.01759 $ & $  -0.00752 $ & $ T$ &       TESS\\
$ 58335.92633 $ & $  18.72300 $ & $   0.01735 $ & $   0.01550 $ & $ T$ &       TESS\\
$ 58351.10843 $ & $  18.70708 $ & $   0.01710 $ & $  -0.00042 $ & $ T$ &       TESS\\
$ 58339.72222 $ & $  18.68369 $ & $   0.01671 $ & $  -0.02381 $ & $ T$ &       TESS\\
$ 58328.33590 $ & $  18.71209 $ & $   0.01836 $ & $   0.00459 $ & $ T$ &       TESS\\
$ 58343.51810 $ & $  18.72464 $ & $   0.01818 $ & $   0.01714 $ & $ T$ &       TESS\\
$ 58332.13182 $ & $  18.71156 $ & $   0.01784 $ & $   0.00406 $ & $ T$ &       TESS\\
$ 58347.31396 $ & $  18.71126 $ & $   0.01778 $ & $   0.00376 $ & $ T$ &       TESS\\
$ 58335.92772 $ & $  18.70729 $ & $   0.01707 $ & $  -0.00021 $ & $ T$ &       TESS\\
$ 58351.10982 $ & $  18.71102 $ & $   0.01719 $ & $   0.00352 $ & $ T$ &       TESS\\
$ 58339.72361 $ & $  18.73186 $ & $   0.01749 $ & $   0.02436 $ & $ T$ &       TESS\\
$ 58328.33729 $ & $  18.72576 $ & $   0.01860 $ & $   0.01826 $ & $ T$ &       TESS\\
$ 58343.51949 $ & $  18.69662 $ & $   0.01773 $ & $  -0.01088 $ & $ T$ &       TESS\\
$ 58332.13321 $ & $  18.70364 $ & $   0.01774 $ & $  -0.00386 $ & $ T$ &       TESS\\
$ 58347.31535 $ & $  18.70978 $ & $   0.01775 $ & $   0.00228 $ & $ T$ &       TESS\\
$ 58335.92911 $ & $  18.66302 $ & $   0.01646 $ & $  -0.04448 $ & $ T$ &       TESS\\
$ 58351.11121 $ & $  18.72493 $ & $   0.01742 $ & $   0.01743 $ & $ T$ &       TESS\\
$ 58339.72500 $ & $  18.70981 $ & $   0.01713 $ & $   0.00231 $ & $ T$ &       TESS\\
$ 58328.33868 $ & $  18.71415 $ & $   0.01838 $ & $   0.00665 $ & $ T$ &       TESS\\
$ 58332.13460 $ & $  18.72360 $ & $   0.01804 $ & $   0.01610 $ & $ T$ &       TESS\\
$ 58347.31674 $ & $  18.72938 $ & $   0.01804 $ & $   0.02188 $ & $ T$ &       TESS\\
$ 58335.93050 $ & $  18.69846 $ & $   0.01695 $ & $  -0.00904 $ & $ T$ &       TESS\\
$ 58351.11260 $ & $  18.71199 $ & $   0.01722 $ & $   0.00449 $ & $ T$ &       TESS\\
$ 58339.72639 $ & $  18.69757 $ & $   0.01694 $ & $  -0.00993 $ & $ T$ &       TESS\\
$ 58328.34007 $ & $  18.72229 $ & $   0.01851 $ & $   0.01479 $ & $ T$ &       TESS\\
$ 58343.52226 $ & $  18.69362 $ & $   0.01769 $ & $  -0.01388 $ & $ T$ &       TESS\\
$ 58332.13599 $ & $  18.70290 $ & $   0.01772 $ & $  -0.00460 $ & $ T$ &       TESS\\
$ 58335.93189 $ & $  18.71251 $ & $   0.01716 $ & $   0.00501 $ & $ T$ &       TESS\\
$ 58351.11399 $ & $  18.70200 $ & $   0.01707 $ & $  -0.00550 $ & $ T$ &       TESS\\
$ 58339.72778 $ & $  18.73460 $ & $   0.01751 $ & $   0.02710 $ & $ T$ &       TESS\\
$ 58328.34146 $ & $  18.69771 $ & $   0.01813 $ & $  -0.00979 $ & $ T$ &       TESS\\
$ 58343.52365 $ & $  18.70247 $ & $   0.01783 $ & $  -0.00503 $ & $ T$ &       TESS\\
$ 58332.13738 $ & $  18.70339 $ & $   0.01770 $ & $  -0.00411 $ & $ T$ &       TESS\\
$ 58347.31952 $ & $  18.70752 $ & $   0.01769 $ & $   0.00002 $ & $ T$ &       TESS\\
$ 58335.93328 $ & $  18.71856 $ & $   0.01725 $ & $   0.01106 $ & $ T$ &       TESS\\
$ 58351.11537 $ & $  18.73724 $ & $   0.01761 $ & $   0.02974 $ & $ T$ &       TESS\\
$ 58339.72916 $ & $  18.71106 $ & $   0.01713 $ & $   0.00356 $ & $ T$ &       TESS\\
$ 58328.34285 $ & $  18.72052 $ & $   0.01848 $ & $   0.01302 $ & $ T$ &       TESS\\
$ 58343.52504 $ & $  18.70674 $ & $   0.01790 $ & $  -0.00076 $ & $ T$ &       TESS\\
$ 58332.13877 $ & $  18.70031 $ & $   0.01768 $ & $  -0.00719 $ & $ T$ &       TESS\\
$ 58347.32091 $ & $  18.71142 $ & $   0.01775 $ & $   0.00392 $ & $ T$ &       TESS\\
$ 58335.93466 $ & $  18.71147 $ & $   0.01714 $ & $   0.00397 $ & $ T$ &       TESS\\
$ 58351.11676 $ & $  18.69892 $ & $   0.01704 $ & $  -0.00858 $ & $ T$ &       TESS\\
$ 58339.73055 $ & $  18.71381 $ & $   0.01719 $ & $   0.00631 $ & $ T$ &       TESS\\
$ 58328.34424 $ & $  18.69636 $ & $   0.01811 $ & $  -0.01114 $ & $ T$ &       TESS\\
$ 58343.52643 $ & $  18.69258 $ & $   0.01768 $ & $  -0.01492 $ & $ T$ &       TESS\\
$ 58332.14016 $ & $  18.70823 $ & $   0.01778 $ & $   0.00073 $ & $ T$ &       TESS\\
$ 58347.32230 $ & $  18.67704 $ & $   0.01724 $ & $  -0.03046 $ & $ T$ &       TESS\\
$ 58335.93605 $ & $  18.68457 $ & $   0.01676 $ & $  -0.02293 $ & $ T$ &       TESS\\
$ 58351.11815 $ & $  18.70663 $ & $   0.01712 $ & $  -0.00087 $ & $ T$ &       TESS\\
$ 58339.73194 $ & $  18.71375 $ & $   0.01718 $ & $   0.00625 $ & $ T$ &       TESS\\
$ 58328.34563 $ & $  18.70646 $ & $   0.01827 $ & $  -0.00104 $ & $ T$ &       TESS\\
$ 58343.52782 $ & $  18.70191 $ & $   0.01784 $ & $  -0.00559 $ & $ T$ &       TESS\\
$ 58332.14155 $ & $  18.69932 $ & $   0.01765 $ & $  -0.00818 $ & $ T$ &       TESS\\
$ 58347.32369 $ & $  18.67510 $ & $   0.01722 $ & $  -0.03240 $ & $ T$ &       TESS\\
$ 58335.93744 $ & $  18.71394 $ & $   0.01719 $ & $   0.00644 $ & $ T$ &       TESS\\
$ 58351.11954 $ & $  18.72371 $ & $   0.01740 $ & $   0.01621 $ & $ T$ &       TESS\\
$ 58339.73333 $ & $  18.70780 $ & $   0.01712 $ & $   0.00030 $ & $ T$ &       TESS\\
$ 58328.34702 $ & $  18.72514 $ & $   0.01859 $ & $   0.01764 $ & $ T$ &       TESS\\
$ 58343.52921 $ & $  18.70211 $ & $   0.01783 $ & $  -0.00539 $ & $ T$ &       TESS\\
$ 58332.14293 $ & $  18.69872 $ & $   0.01763 $ & $  -0.00878 $ & $ T$ &       TESS\\
$ 58347.32508 $ & $  18.69284 $ & $   0.01745 $ & $  -0.01466 $ & $ T$ &       TESS\\
$ 58335.93883 $ & $  18.70681 $ & $   0.01707 $ & $  -0.00069 $ & $ T$ &       TESS\\
$ 58351.12093 $ & $  18.73099 $ & $   0.01751 $ & $   0.02349 $ & $ T$ &       TESS\\
$ 58339.73472 $ & $  18.69311 $ & $   0.01688 $ & $  -0.01439 $ & $ T$ &       TESS\\
$ 58328.34840 $ & $  18.69147 $ & $   0.01802 $ & $  -0.01603 $ & $ T$ &       TESS\\
$ 58343.53060 $ & $  18.70763 $ & $   0.01793 $ & $   0.00013 $ & $ T$ &       TESS\\
$ 58332.14432 $ & $  18.70943 $ & $   0.01783 $ & $   0.00193 $ & $ T$ &       TESS\\
$ 58347.32646 $ & $  18.69632 $ & $   0.01752 $ & $  -0.01118 $ & $ T$ &       TESS\\
$ 58335.94022 $ & $  18.71395 $ & $   0.01718 $ & $   0.00645 $ & $ T$ &       TESS\\
$ 58351.12232 $ & $  18.69158 $ & $   0.01693 $ & $  -0.01592 $ & $ T$ &       TESS\\
$ 58339.73611 $ & $  18.70687 $ & $   0.01709 $ & $  -0.00063 $ & $ T$ &       TESS\\
$ 58328.34979 $ & $  18.68899 $ & $   0.01801 $ & $  -0.01851 $ & $ T$ &       TESS\\
$ 58343.53199 $ & $  18.70773 $ & $   0.01793 $ & $   0.00023 $ & $ T$ &       TESS\\
$ 58332.14571 $ & $  18.69434 $ & $   0.01757 $ & $  -0.01316 $ & $ T$ &       TESS\\
$ 58347.32785 $ & $  18.69959 $ & $   0.01758 $ & $  -0.00791 $ & $ T$ &       TESS\\
$ 58335.94161 $ & $  18.72086 $ & $   0.01728 $ & $   0.01336 $ & $ T$ &       TESS\\
$ 58351.12371 $ & $  18.72039 $ & $   0.01736 $ & $   0.01289 $ & $ T$ &       TESS\\
$ 58339.73750 $ & $  18.68956 $ & $   0.01684 $ & $  -0.01794 $ & $ T$ &       TESS\\
$ 58328.35118 $ & $  18.71906 $ & $   0.01847 $ & $   0.01156 $ & $ T$ &       TESS\\
$ 58343.53338 $ & $  18.69570 $ & $   0.01775 $ & $  -0.01180 $ & $ T$ &       TESS\\
$ 58332.14710 $ & $  18.70285 $ & $   0.01773 $ & $  -0.00465 $ & $ T$ &       TESS\\
$ 58347.32924 $ & $  18.71263 $ & $   0.01776 $ & $   0.00513 $ & $ T$ &       TESS\\
$ 58335.94300 $ & $  18.69653 $ & $   0.01692 $ & $  -0.01097 $ & $ T$ &       TESS\\
$ 58351.12510 $ & $  18.69435 $ & $   0.01694 $ & $  -0.01315 $ & $ T$ &       TESS\\
$ 58339.73889 $ & $  18.69961 $ & $   0.01696 $ & $  -0.00789 $ & $ T$ &       TESS\\
$ 58328.35257 $ & $  18.70977 $ & $   0.01830 $ & $   0.00227 $ & $ T$ &       TESS\\
$ 58343.53476 $ & $  18.71734 $ & $   0.01809 $ & $   0.00984 $ & $ T$ &       TESS\\
$ 58332.14849 $ & $  18.71567 $ & $   0.01792 $ & $   0.00817 $ & $ T$ &       TESS\\
$ 58347.33063 $ & $  18.68362 $ & $   0.01732 $ & $  -0.02388 $ & $ T$ &       TESS\\
$ 58335.94439 $ & $  18.69578 $ & $   0.01692 $ & $  -0.01172 $ & $ T$ &       TESS\\
$ 58351.12649 $ & $  18.72583 $ & $   0.01742 $ & $   0.01833 $ & $ T$ &       TESS\\
$ 58339.74028 $ & $  18.68035 $ & $   0.01668 $ & $  -0.02715 $ & $ T$ &       TESS\\
$ 58328.35396 $ & $  18.69412 $ & $   0.01811 $ & $  -0.01338 $ & $ T$ &       TESS\\
$ 58343.53615 $ & $  18.68837 $ & $   0.01764 $ & $  -0.01913 $ & $ T$ &       TESS\\
$ 58332.14988 $ & $  18.71473 $ & $   0.01791 $ & $   0.00723 $ & $ T$ &       TESS\\
$ 58347.33202 $ & $  18.72954 $ & $   0.01805 $ & $   0.02204 $ & $ T$ &       TESS\\
$ 58335.94578 $ & $  18.69813 $ & $   0.01696 $ & $  -0.00937 $ & $ T$ &       TESS\\
$ 58351.12787 $ & $  18.72344 $ & $   0.01738 $ & $   0.01594 $ & $ T$ &       TESS\\
$ 58339.74166 $ & $  18.67511 $ & $   0.01663 $ & $  -0.03239 $ & $ T$ &       TESS\\
$ 58328.35535 $ & $  18.71774 $ & $   0.01846 $ & $   0.01024 $ & $ T$ &       TESS\\
$ 58343.53754 $ & $  18.70938 $ & $   0.01794 $ & $   0.00188 $ & $ T$ &       TESS\\
$ 58332.15127 $ & $  18.74312 $ & $   0.01836 $ & $   0.03562 $ & $ T$ &       TESS\\
$ 58347.33341 $ & $  18.73492 $ & $   0.01812 $ & $   0.02742 $ & $ T$ &       TESS\\
$ 58335.94716 $ & $  18.71887 $ & $   0.01727 $ & $   0.01137 $ & $ T$ &       TESS\\
$ 58351.12926 $ & $  18.68872 $ & $   0.01688 $ & $  -0.01878 $ & $ T$ &       TESS\\
$ 58339.74305 $ & $  18.67584 $ & $   0.01663 $ & $  -0.03166 $ & $ T$ &       TESS\\
$ 58328.35674 $ & $  18.70120 $ & $   0.01816 $ & $  -0.00630 $ & $ T$ &       TESS\\
$ 58343.53893 $ & $  18.68058 $ & $   0.01755 $ & $  -0.02692 $ & $ T$ &       TESS\\
$ 58332.15266 $ & $  18.71000 $ & $   0.01782 $ & $   0.00250 $ & $ T$ &       TESS\\
$ 58347.33480 $ & $  18.69480 $ & $   0.01753 $ & $  -0.01270 $ & $ T$ &       TESS\\
$ 58335.94855 $ & $  18.68975 $ & $   0.01683 $ & $  -0.01775 $ & $ T$ &       TESS\\
$ 58351.13065 $ & $  18.69599 $ & $   0.01697 $ & $  -0.01151 $ & $ T$ &       TESS\\
$ 58339.74444 $ & $  18.70453 $ & $   0.01707 $ & $  -0.00297 $ & $ T$ &       TESS\\
$ 58328.35813 $ & $  18.71879 $ & $   0.01847 $ & $   0.01129 $ & $ T$ &       TESS\\
$ 58343.54032 $ & $  18.70361 $ & $   0.01786 $ & $  -0.00389 $ & $ T$ &       TESS\\
$ 58332.15405 $ & $  18.69854 $ & $   0.01765 $ & $  -0.00896 $ & $ T$ &       TESS\\
$ 58347.33619 $ & $  18.70076 $ & $   0.01759 $ & $  -0.00674 $ & $ T$ &       TESS\\
$ 58335.94994 $ & $  18.71598 $ & $   0.01720 $ & $   0.00848 $ & $ T$ &       TESS\\
$ 58351.13204 $ & $  18.71127 $ & $   0.01719 $ & $   0.00377 $ & $ T$ &       TESS\\
$ 58339.74583 $ & $  18.70634 $ & $   0.01708 $ & $  -0.00116 $ & $ T$ &       TESS\\
$ 58328.35952 $ & $  18.72385 $ & $   0.01857 $ & $   0.01635 $ & $ T$ &       TESS\\
$ 58343.54171 $ & $  18.70308 $ & $   0.01785 $ & $  -0.00442 $ & $ T$ &       TESS\\
$ 58332.15543 $ & $  18.69312 $ & $   0.01754 $ & $  -0.01438 $ & $ T$ &       TESS\\
$ 58347.33758 $ & $  18.70042 $ & $   0.01759 $ & $  -0.00708 $ & $ T$ &       TESS\\
$ 58335.95133 $ & $  18.69930 $ & $   0.01694 $ & $  -0.00820 $ & $ T$ &       TESS\\
$ 58351.13343 $ & $  18.72954 $ & $   0.01747 $ & $   0.02204 $ & $ T$ &       TESS\\
$ 58339.74722 $ & $  18.68937 $ & $   0.01684 $ & $  -0.01813 $ & $ T$ &       TESS\\
$ 58328.36090 $ & $  18.71632 $ & $   0.01846 $ & $   0.00882 $ & $ T$ &       TESS\\
$ 58343.54310 $ & $  18.69399 $ & $   0.01771 $ & $  -0.01351 $ & $ T$ &       TESS\\
$ 58332.15682 $ & $  18.71529 $ & $   0.01790 $ & $   0.00779 $ & $ T$ &       TESS\\
$ 58347.33896 $ & $  18.69105 $ & $   0.01746 $ & $  -0.01645 $ & $ T$ &       TESS\\
$ 58335.95272 $ & $  18.69961 $ & $   0.01699 $ & $  -0.00789 $ & $ T$ &       TESS\\
$ 58351.13482 $ & $  18.71396 $ & $   0.01725 $ & $   0.00646 $ & $ T$ &       TESS\\
$ 58339.74861 $ & $  18.72899 $ & $   0.01743 $ & $   0.02149 $ & $ T$ &       TESS\\
$ 58328.36229 $ & $  18.68597 $ & $   0.01792 $ & $  -0.02153 $ & $ T$ &       TESS\\
$ 58343.54449 $ & $  18.71843 $ & $   0.01808 $ & $   0.01093 $ & $ T$ &       TESS\\
$ 58347.34035 $ & $  18.70461 $ & $   0.01760 $ & $  -0.00289 $ & $ T$ &       TESS\\
$ 58335.95411 $ & $  18.69420 $ & $   0.01692 $ & $  -0.01330 $ & $ T$ &       TESS\\
$ 58351.13621 $ & $  18.72466 $ & $   0.01740 $ & $   0.01716 $ & $ T$ &       TESS\\
$ 58339.75000 $ & $  18.71666 $ & $   0.01725 $ & $   0.00916 $ & $ T$ &       TESS\\
$ 58328.36368 $ & $  18.71625 $ & $   0.01842 $ & $   0.00875 $ & $ T$ &       TESS\\
$ 58343.54588 $ & $  18.72402 $ & $   0.01820 $ & $   0.01652 $ & $ T$ &       TESS\\
$ 58332.15960 $ & $  18.70976 $ & $   0.01781 $ & $   0.00226 $ & $ T$ &       TESS\\
$ 58347.34174 $ & $  18.68223 $ & $   0.01731 $ & $  -0.02527 $ & $ T$ &       TESS\\
$ 58335.95550 $ & $  18.69923 $ & $   0.01697 $ & $  -0.00827 $ & $ T$ &       TESS\\
$ 58351.13760 $ & $  18.74750 $ & $   0.01776 $ & $   0.04000 $ & $ T$ &       TESS\\
$ 58339.75139 $ & $  18.73417 $ & $   0.01749 $ & $   0.02667 $ & $ T$ &       TESS\\
$ 58328.36507 $ & $  18.69617 $ & $   0.01811 $ & $  -0.01133 $ & $ T$ &       TESS\\
$ 58343.54726 $ & $  18.73142 $ & $   0.01828 $ & $   0.02392 $ & $ T$ &       TESS\\
$ 58332.16099 $ & $  18.69043 $ & $   0.01753 $ & $  -0.01707 $ & $ T$ &       TESS\\
$ 58347.34313 $ & $  18.70214 $ & $   0.01756 $ & $  -0.00536 $ & $ T$ &       TESS\\
$ 58335.95689 $ & $  18.71576 $ & $   0.01721 $ & $   0.00826 $ & $ T$ &       TESS\\
$ 58351.13899 $ & $  18.69051 $ & $   0.01692 $ & $  -0.01699 $ & $ T$ &       TESS\\
$ 58339.75278 $ & $  18.70304 $ & $   0.01702 $ & $  -0.00446 $ & $ T$ &       TESS\\
$ 58328.36646 $ & $  18.74006 $ & $   0.01882 $ & $   0.03256 $ & $ T$ &       TESS\\
$ 58343.54865 $ & $  18.72072 $ & $   0.01812 $ & $   0.01322 $ & $ T$ &       TESS\\
$ 58332.16238 $ & $  18.68395 $ & $   0.01744 $ & $  -0.02355 $ & $ T$ &       TESS\\
$ 58347.34452 $ & $  18.73343 $ & $   0.01806 $ & $   0.02593 $ & $ T$ &       TESS\\
$ 58335.95828 $ & $  18.70620 $ & $   0.01707 $ & $  -0.00130 $ & $ T$ &       TESS\\
$ 58351.14037 $ & $  18.72671 $ & $   0.01747 $ & $   0.01921 $ & $ T$ &       TESS\\
$ 58339.75416 $ & $  18.70852 $ & $   0.01712 $ & $   0.00102 $ & $ T$ &       TESS\\
$ 58328.36785 $ & $  18.71129 $ & $   0.01835 $ & $   0.00379 $ & $ T$ &       TESS\\
$ 58343.55004 $ & $  18.70310 $ & $   0.01786 $ & $  -0.00440 $ & $ T$ &       TESS\\
$ 58332.16377 $ & $  18.71491 $ & $   0.01791 $ & $   0.00741 $ & $ T$ &       TESS\\
$ 58347.34591 $ & $  18.69634 $ & $   0.01752 $ & $  -0.01116 $ & $ T$ &       TESS\\
$ 58335.95967 $ & $  18.73822 $ & $   0.01752 $ & $   0.03072 $ & $ T$ &       TESS\\
$ 58351.14176 $ & $  18.70663 $ & $   0.01714 $ & $  -0.00087 $ & $ T$ &       TESS\\
$ 58339.75555 $ & $  18.69126 $ & $   0.01685 $ & $  -0.01624 $ & $ T$ &       TESS\\
$ 58328.36924 $ & $  18.67791 $ & $   0.01784 $ & $  -0.02959 $ & $ T$ &       TESS\\
$ 58343.55143 $ & $  18.70225 $ & $   0.01785 $ & $  -0.00525 $ & $ T$ &       TESS\\
$ 58332.16516 $ & $  18.71637 $ & $   0.01793 $ & $   0.00887 $ & $ T$ &       TESS\\
$ 58347.34730 $ & $  18.70319 $ & $   0.01760 $ & $  -0.00431 $ & $ T$ &       TESS\\
$ 58335.96105 $ & $  18.70694 $ & $   0.01710 $ & $  -0.00056 $ & $ T$ &       TESS\\
$ 58351.14315 $ & $  18.72056 $ & $   0.01735 $ & $   0.01306 $ & $ T$ &       TESS\\
$ 58339.75694 $ & $  18.74739 $ & $   0.01770 $ & $   0.03989 $ & $ T$ &       TESS\\
$ 58328.37063 $ & $  18.73168 $ & $   0.01869 $ & $   0.02418 $ & $ T$ &       TESS\\
$ 58343.55282 $ & $  18.73162 $ & $   0.01829 $ & $   0.02412 $ & $ T$ &       TESS\\
$ 58332.16655 $ & $  18.74187 $ & $   0.01835 $ & $   0.03437 $ & $ T$ &       TESS\\
$ 58347.34869 $ & $  18.71854 $ & $   0.01784 $ & $   0.01104 $ & $ T$ &       TESS\\
$ 58335.96244 $ & $  18.70368 $ & $   0.01704 $ & $  -0.00382 $ & $ T$ &       TESS\\
$ 58351.14454 $ & $  18.68508 $ & $   0.01683 $ & $  -0.02242 $ & $ T$ &       TESS\\
$ 58339.75833 $ & $  18.71350 $ & $   0.01717 $ & $   0.00600 $ & $ T$ &       TESS\\
$ 58328.37202 $ & $  18.73574 $ & $   0.01874 $ & $   0.02824 $ & $ T$ &       TESS\\
$ 58343.55421 $ & $  18.68411 $ & $   0.01756 $ & $  -0.02339 $ & $ T$ &       TESS\\
$ 58332.16793 $ & $  18.69917 $ & $   0.01767 $ & $  -0.00833 $ & $ T$ &       TESS\\
$ 58347.35008 $ & $  18.70008 $ & $   0.01756 $ & $  -0.00742 $ & $ T$ &       TESS\\
$ 58335.96383 $ & $  18.69931 $ & $   0.01697 $ & $  -0.00819 $ & $ T$ &       TESS\\
$ 58351.14593 $ & $  18.69379 $ & $   0.01695 $ & $  -0.01371 $ & $ T$ &       TESS\\
$ 58339.75972 $ & $  18.75156 $ & $   0.01776 $ & $   0.04406 $ & $ T$ &       TESS\\
$ 58328.37340 $ & $  18.73372 $ & $   0.01868 $ & $   0.02622 $ & $ T$ &       TESS\\
$ 58332.16932 $ & $  18.72814 $ & $   0.01810 $ & $   0.02064 $ & $ T$ &       TESS\\
$ 58347.35146 $ & $  18.67711 $ & $   0.01723 $ & $  -0.03039 $ & $ T$ &       TESS\\
$ 58335.96522 $ & $  18.68255 $ & $   0.01673 $ & $  -0.02495 $ & $ T$ &       TESS\\
$ 58351.14732 $ & $  18.71492 $ & $   0.01725 $ & $   0.00742 $ & $ T$ &       TESS\\
$ 58339.76111 $ & $  18.71394 $ & $   0.01720 $ & $   0.00644 $ & $ T$ &       TESS\\
$ 58328.37479 $ & $  18.70216 $ & $   0.01819 $ & $  -0.00534 $ & $ T$ &       TESS\\
$ 58332.17071 $ & $  18.71553 $ & $   0.01793 $ & $   0.00803 $ & $ T$ &       TESS\\
$ 58347.35285 $ & $  18.70414 $ & $   0.01761 $ & $  -0.00336 $ & $ T$ &       TESS\\
$ 58335.96661 $ & $  18.69750 $ & $   0.01693 $ & $  -0.01000 $ & $ T$ &       TESS\\
$ 58351.14871 $ & $  18.69957 $ & $   0.01703 $ & $  -0.00793 $ & $ T$ &       TESS\\
$ 58339.76250 $ & $  18.69585 $ & $   0.01694 $ & $  -0.01165 $ & $ T$ &       TESS\\
$ 58328.37618 $ & $  18.71855 $ & $   0.01848 $ & $   0.01105 $ & $ T$ &       TESS\\
$ 58343.55838 $ & $  18.69505 $ & $   0.01773 $ & $  -0.01245 $ & $ T$ &       TESS\\
$ 58332.17210 $ & $  18.70897 $ & $   0.01779 $ & $   0.00147 $ & $ T$ &       TESS\\
$ 58347.35424 $ & $  18.72798 $ & $   0.01802 $ & $   0.02048 $ & $ T$ &       TESS\\
$ 58335.96800 $ & $  18.70698 $ & $   0.01712 $ & $  -0.00052 $ & $ T$ &       TESS\\
$ 58351.15010 $ & $  18.70102 $ & $   0.01704 $ & $  -0.00648 $ & $ T$ &       TESS\\
$ 58339.76389 $ & $  18.71260 $ & $   0.01715 $ & $   0.00510 $ & $ T$ &       TESS\\
$ 58328.37757 $ & $  18.72616 $ & $   0.01858 $ & $   0.01866 $ & $ T$ &       TESS\\
$ 58343.55976 $ & $  18.68820 $ & $   0.01765 $ & $  -0.01930 $ & $ T$ &       TESS\\
$ 58332.17349 $ & $  18.70762 $ & $   0.01781 $ & $   0.00012 $ & $ T$ &       TESS\\
$ 58347.35563 $ & $  18.70628 $ & $   0.01764 $ & $  -0.00122 $ & $ T$ &       TESS\\
$ 58335.96939 $ & $  18.70255 $ & $   0.01701 $ & $  -0.00495 $ & $ T$ &       TESS\\
$ 58351.15149 $ & $  18.74569 $ & $   0.01771 $ & $   0.03819 $ & $ T$ &       TESS\\
$ 58339.76528 $ & $  18.69111 $ & $   0.01686 $ & $  -0.01639 $ & $ T$ &       TESS\\
$ 58328.37896 $ & $  18.71951 $ & $   0.01843 $ & $   0.01201 $ & $ T$ &       TESS\\
$ 58343.56115 $ & $  18.69624 $ & $   0.01777 $ & $  -0.01126 $ & $ T$ &       TESS\\
$ 58332.17488 $ & $  18.67039 $ & $   0.01723 $ & $  -0.03711 $ & $ T$ &       TESS\\
$ 58347.35702 $ & $  18.72937 $ & $   0.01800 $ & $   0.02187 $ & $ T$ &       TESS\\
$ 58335.97078 $ & $  18.71197 $ & $   0.01716 $ & $   0.00447 $ & $ T$ &       TESS\\
$ 58351.15287 $ & $  18.72134 $ & $   0.01736 $ & $   0.01384 $ & $ T$ &       TESS\\
$ 58339.76666 $ & $  18.69196 $ & $   0.01687 $ & $  -0.01554 $ & $ T$ &       TESS\\
$ 58328.38035 $ & $  18.67982 $ & $   0.01787 $ & $  -0.02768 $ & $ T$ &       TESS\\
$ 58343.56254 $ & $  18.69178 $ & $   0.01768 $ & $  -0.01572 $ & $ T$ &       TESS\\
$ 58332.17627 $ & $  18.72261 $ & $   0.01801 $ & $   0.01511 $ & $ T$ &       TESS\\
$ 58347.35841 $ & $  18.70388 $ & $   0.01762 $ & $  -0.00362 $ & $ T$ &       TESS\\
$ 58335.97217 $ & $  18.71808 $ & $   0.01724 $ & $   0.01058 $ & $ T$ &       TESS\\
$ 58351.15426 $ & $  18.71876 $ & $   0.01732 $ & $   0.01126 $ & $ T$ &       TESS\\
$ 58339.76805 $ & $  18.71651 $ & $   0.01722 $ & $   0.00901 $ & $ T$ &       TESS\\
$ 58328.38174 $ & $  18.70257 $ & $   0.01813 $ & $  -0.00493 $ & $ T$ &       TESS\\
$ 58343.56393 $ & $  18.73888 $ & $   0.01845 $ & $   0.03138 $ & $ T$ &       TESS\\
$ 58332.17766 $ & $  18.69010 $ & $   0.01752 $ & $  -0.01740 $ & $ T$ &       TESS\\
$ 58335.97355 $ & $  18.68424 $ & $   0.01674 $ & $  -0.02326 $ & $ T$ &       TESS\\
$ 58351.15565 $ & $  18.69235 $ & $   0.01694 $ & $  -0.01515 $ & $ T$ &       TESS\\
$ 58339.76944 $ & $  18.70763 $ & $   0.01709 $ & $   0.00013 $ & $ T$ &       TESS\\
$ 58328.38313 $ & $  18.67138 $ & $   0.01773 $ & $  -0.03612 $ & $ T$ &       TESS\\
$ 58343.56532 $ & $  18.68202 $ & $   0.01756 $ & $  -0.02548 $ & $ T$ &       TESS\\
$ 58332.17905 $ & $  18.68523 $ & $   0.01744 $ & $  -0.02227 $ & $ T$ &       TESS\\
$ 58335.97494 $ & $  18.71682 $ & $   0.01723 $ & $   0.00932 $ & $ T$ &       TESS\\
$ 58351.15704 $ & $  18.71258 $ & $   0.01720 $ & $   0.00508 $ & $ T$ &       TESS\\
$ 58339.77083 $ & $  18.70784 $ & $   0.01709 $ & $   0.00034 $ & $ T$ &       TESS\\
$ 58328.38452 $ & $  18.70717 $ & $   0.01829 $ & $  -0.00033 $ & $ T$ &       TESS\\
$ 58343.56671 $ & $  18.75229 $ & $   0.01867 $ & $   0.04479 $ & $ T$ &       TESS\\
$ 58332.18044 $ & $  18.71245 $ & $   0.01786 $ & $   0.00495 $ & $ T$ &       TESS\\
$ 58347.36258 $ & $  18.75473 $ & $   0.01836 $ & $   0.04723 $ & $ T$ &       TESS\\
$ 58335.97633 $ & $  18.71260 $ & $   0.01719 $ & $   0.00510 $ & $ T$ &       TESS\\
$ 58351.15843 $ & $  18.70001 $ & $   0.01704 $ & $  -0.00749 $ & $ T$ &       TESS\\
$ 58339.77222 $ & $  18.66403 $ & $   0.01647 $ & $  -0.04347 $ & $ T$ &       TESS\\
$ 58328.38590 $ & $  18.69520 $ & $   0.01809 $ & $  -0.01230 $ & $ T$ &       TESS\\
$ 58343.56810 $ & $  18.71964 $ & $   0.01812 $ & $   0.01214 $ & $ T$ &       TESS\\
$ 58332.18182 $ & $  18.70490 $ & $   0.01774 $ & $  -0.00260 $ & $ T$ &       TESS\\
$ 58347.36396 $ & $  18.69959 $ & $   0.01752 $ & $  -0.00791 $ & $ T$ &       TESS\\
$ 58335.97772 $ & $  18.73381 $ & $   0.01747 $ & $   0.02631 $ & $ T$ &       TESS\\
$ 58351.15982 $ & $  18.70114 $ & $   0.01706 $ & $  -0.00636 $ & $ T$ &       TESS\\
$ 58339.77361 $ & $  18.70720 $ & $   0.01712 $ & $  -0.00030 $ & $ T$ &       TESS\\
$ 58328.38729 $ & $  18.68632 $ & $   0.01794 $ & $  -0.02118 $ & $ T$ &       TESS\\
$ 58343.56949 $ & $  18.67033 $ & $   0.01737 $ & $  -0.03717 $ & $ T$ &       TESS\\
$ 58332.18321 $ & $  18.71803 $ & $   0.01796 $ & $   0.01053 $ & $ T$ &       TESS\\
$ 58347.36535 $ & $  18.69873 $ & $   0.01752 $ & $  -0.00877 $ & $ T$ &       TESS\\
$ 58335.97911 $ & $  18.69960 $ & $   0.01698 $ & $  -0.00790 $ & $ T$ &       TESS\\
$ 58351.16121 $ & $  18.70131 $ & $   0.01705 $ & $  -0.00619 $ & $ T$ &       TESS\\
$ 58339.77500 $ & $  18.69551 $ & $   0.01692 $ & $  -0.01199 $ & $ T$ &       TESS\\
$ 58328.38868 $ & $  18.69432 $ & $   0.01807 $ & $  -0.01318 $ & $ T$ &       TESS\\
$ 58343.57088 $ & $  18.71041 $ & $   0.01798 $ & $   0.00291 $ & $ T$ &       TESS\\
$ 58332.18460 $ & $  18.67407 $ & $   0.01730 $ & $  -0.03343 $ & $ T$ &       TESS\\
$ 58347.36674 $ & $  18.70118 $ & $   0.01753 $ & $  -0.00632 $ & $ T$ &       TESS\\
$ 58335.98050 $ & $  18.72806 $ & $   0.01740 $ & $   0.02056 $ & $ T$ &       TESS\\
$ 58351.16260 $ & $  18.70993 $ & $   0.01720 $ & $   0.00243 $ & $ T$ &       TESS\\
$ 58339.77639 $ & $  18.72059 $ & $   0.01730 $ & $   0.01309 $ & $ T$ &       TESS\\
$ 58328.39007 $ & $  18.69600 $ & $   0.01813 $ & $  -0.01150 $ & $ T$ &       TESS\\
$ 58343.57226 $ & $  18.71243 $ & $   0.01800 $ & $   0.00493 $ & $ T$ &       TESS\\
$ 58332.18599 $ & $  18.72226 $ & $   0.01804 $ & $   0.01476 $ & $ T$ &       TESS\\
$ 58347.36813 $ & $  18.70508 $ & $   0.01762 $ & $  -0.00242 $ & $ T$ &       TESS\\
$ 58335.98189 $ & $  18.67522 $ & $   0.01660 $ & $  -0.03228 $ & $ T$ &       TESS\\
$ 58351.16399 $ & $  18.72452 $ & $   0.01741 $ & $   0.01702 $ & $ T$ &       TESS\\
$ 58339.77778 $ & $  18.74509 $ & $   0.01764 $ & $   0.03759 $ & $ T$ &       TESS\\
$ 58328.39146 $ & $  18.69646 $ & $   0.01809 $ & $  -0.01104 $ & $ T$ &       TESS\\
$ 58343.57365 $ & $  18.71128 $ & $   0.01802 $ & $   0.00378 $ & $ T$ &       TESS\\
$ 58332.18738 $ & $  18.71363 $ & $   0.01790 $ & $   0.00613 $ & $ T$ &       TESS\\
$ 58347.36952 $ & $  18.72978 $ & $   0.01800 $ & $   0.02228 $ & $ T$ &       TESS\\
$ 58335.98328 $ & $  18.70221 $ & $   0.01700 $ & $  -0.00529 $ & $ T$ &       TESS\\
$ 58351.16537 $ & $  18.70492 $ & $   0.01710 $ & $  -0.00258 $ & $ T$ &       TESS\\
$ 58339.77916 $ & $  18.69408 $ & $   0.01689 $ & $  -0.01342 $ & $ T$ &       TESS\\
$ 58328.39285 $ & $  18.72386 $ & $   0.01855 $ & $   0.01636 $ & $ T$ &       TESS\\
$ 58343.57504 $ & $  18.72687 $ & $   0.01825 $ & $   0.01937 $ & $ T$ &       TESS\\
$ 58332.18877 $ & $  18.70709 $ & $   0.01780 $ & $  -0.00041 $ & $ T$ &       TESS\\
$ 58347.37091 $ & $  18.72107 $ & $   0.01786 $ & $   0.01357 $ & $ T$ &       TESS\\
$ 58335.98467 $ & $  18.73933 $ & $   0.01755 $ & $   0.03183 $ & $ T$ &       TESS\\
$ 58351.16676 $ & $  18.71660 $ & $   0.01731 $ & $   0.00910 $ & $ T$ &       TESS\\
$ 58339.78055 $ & $  18.72223 $ & $   0.01733 $ & $   0.01473 $ & $ T$ &       TESS\\
$ 58328.39424 $ & $  18.73484 $ & $   0.01872 $ & $   0.02734 $ & $ T$ &       TESS\\
$ 58343.57643 $ & $  18.68710 $ & $   0.01765 $ & $  -0.02040 $ & $ T$ &       TESS\\
$ 58332.19016 $ & $  18.69155 $ & $   0.01756 $ & $  -0.01595 $ & $ T$ &       TESS\\
$ 58347.37230 $ & $  18.67522 $ & $   0.01719 $ & $  -0.03228 $ & $ T$ &       TESS\\
$ 58335.98605 $ & $  18.71637 $ & $   0.01723 $ & $   0.00887 $ & $ T$ &       TESS\\
$ 58351.16815 $ & $  18.70547 $ & $   0.01713 $ & $  -0.00203 $ & $ T$ &       TESS\\
$ 58339.78194 $ & $  18.69306 $ & $   0.01688 $ & $  -0.01444 $ & $ T$ &       TESS\\
$ 58328.39563 $ & $  18.67656 $ & $   0.01780 $ & $  -0.03094 $ & $ T$ &       TESS\\
$ 58332.19155 $ & $  18.71313 $ & $   0.01789 $ & $   0.00563 $ & $ T$ &       TESS\\
$ 58347.37369 $ & $  18.70768 $ & $   0.01768 $ & $   0.00018 $ & $ T$ &       TESS\\
$ 58335.98744 $ & $  18.70195 $ & $   0.01699 $ & $  -0.00555 $ & $ T$ &       TESS\\
$ 58351.16954 $ & $  18.72670 $ & $   0.01745 $ & $   0.01920 $ & $ T$ &       TESS\\
$ 58339.78333 $ & $  18.70069 $ & $   0.01701 $ & $  -0.00681 $ & $ T$ &       TESS\\
$ 58328.39702 $ & $  18.70705 $ & $   0.01827 $ & $  -0.00045 $ & $ T$ &       TESS\\
$ 58343.57921 $ & $  18.70171 $ & $   0.01789 $ & $  -0.00579 $ & $ T$ &       TESS\\
$ 58332.19294 $ & $  18.69127 $ & $   0.01754 $ & $  -0.01623 $ & $ T$ &       TESS\\
$ 58347.37508 $ & $  18.72514 $ & $   0.01789 $ & $   0.01764 $ & $ T$ &       TESS\\
$ 58335.98883 $ & $  18.70195 $ & $   0.01700 $ & $  -0.00555 $ & $ T$ &       TESS\\
$ 58351.17093 $ & $  18.70242 $ & $   0.01707 $ & $  -0.00508 $ & $ T$ &       TESS\\
$ 58339.78472 $ & $  18.68325 $ & $   0.01675 $ & $  -0.02425 $ & $ T$ &       TESS\\
$ 58328.39841 $ & $  18.66228 $ & $   0.01758 $ & $  -0.04522 $ & $ T$ &       TESS\\
$ 58343.58060 $ & $  18.69358 $ & $   0.01774 $ & $  -0.01392 $ & $ T$ &       TESS\\
$ 58332.19432 $ & $  18.70555 $ & $   0.01776 $ & $  -0.00195 $ & $ T$ &       TESS\\
$ 58347.37646 $ & $  18.68867 $ & $   0.01739 $ & $  -0.01883 $ & $ T$ &       TESS\\
$ 58335.99022 $ & $  18.68696 $ & $   0.01681 $ & $  -0.02054 $ & $ T$ &       TESS\\
$ 58351.17232 $ & $  18.71182 $ & $   0.01719 $ & $   0.00432 $ & $ T$ &       TESS\\
$ 58339.78611 $ & $  18.68175 $ & $   0.01673 $ & $  -0.02575 $ & $ T$ &       TESS\\
$ 58328.39979 $ & $  18.73390 $ & $   0.01869 $ & $   0.02640 $ & $ T$ &       TESS\\
$ 58343.58199 $ & $  18.71431 $ & $   0.01807 $ & $   0.00681 $ & $ T$ &       TESS\\
$ 58347.37785 $ & $  18.73033 $ & $   0.01798 $ & $   0.02283 $ & $ T$ &       TESS\\
$ 58335.99161 $ & $  18.68878 $ & $   0.01682 $ & $  -0.01872 $ & $ T$ &       TESS\\
$ 58351.17371 $ & $  18.71634 $ & $   0.01725 $ & $   0.00884 $ & $ T$ &       TESS\\
$ 58339.78750 $ & $  18.71376 $ & $   0.01719 $ & $   0.00626 $ & $ T$ &       TESS\\
$ 58328.40118 $ & $  18.71708 $ & $   0.01844 $ & $   0.00958 $ & $ T$ &       TESS\\
$ 58332.19710 $ & $  18.69420 $ & $   0.01759 $ & $  -0.01330 $ & $ T$ &       TESS\\
$ 58347.37924 $ & $  18.72508 $ & $   0.01796 $ & $   0.01758 $ & $ T$ &       TESS\\
$ 58335.99300 $ & $  18.70868 $ & $   0.01711 $ & $   0.00118 $ & $ T$ &       TESS\\
$ 58351.17510 $ & $  18.72174 $ & $   0.01736 $ & $   0.01424 $ & $ T$ &       TESS\\
$ 58339.78889 $ & $  18.71625 $ & $   0.01723 $ & $   0.00875 $ & $ T$ &       TESS\\
$ 58328.40257 $ & $  18.71256 $ & $   0.01836 $ & $   0.00506 $ & $ T$ &       TESS\\
$ 58343.58476 $ & $  18.71103 $ & $   0.01804 $ & $   0.00353 $ & $ T$ &       TESS\\
$ 58332.19849 $ & $  18.68722 $ & $   0.01750 $ & $  -0.02028 $ & $ T$ &       TESS\\
$ 58347.38063 $ & $  18.69644 $ & $   0.01749 $ & $  -0.01106 $ & $ T$ &       TESS\\
$ 58335.99439 $ & $  18.74086 $ & $   0.01758 $ & $   0.03336 $ & $ T$ &       TESS\\
$ 58351.17649 $ & $  18.69258 $ & $   0.01695 $ & $  -0.01492 $ & $ T$ &       TESS\\
$ 58339.79028 $ & $  18.71829 $ & $   0.01726 $ & $   0.01079 $ & $ T$ &       TESS\\
$ 58328.40396 $ & $  18.70747 $ & $   0.01826 $ & $  -0.00003 $ & $ T$ &       TESS\\
$ 58343.58615 $ & $  18.69242 $ & $   0.01773 $ & $  -0.01508 $ & $ T$ &       TESS\\
$ 58332.19988 $ & $  18.73183 $ & $   0.01819 $ & $   0.02433 $ & $ T$ &       TESS\\
$ 58335.99578 $ & $  18.71060 $ & $   0.01712 $ & $   0.00310 $ & $ T$ &       TESS\\
$ 58351.17787 $ & $  18.71916 $ & $   0.01733 $ & $   0.01166 $ & $ T$ &       TESS\\
$ 58339.79167 $ & $  18.67549 $ & $   0.01665 $ & $  -0.03201 $ & $ T$ &       TESS\\
$ 58328.40535 $ & $  18.68079 $ & $   0.01783 $ & $  -0.02671 $ & $ T$ &       TESS\\
$ 58343.58754 $ & $  18.70043 $ & $   0.01787 $ & $  -0.00707 $ & $ T$ &       TESS\\
$ 58332.20127 $ & $  18.73393 $ & $   0.01821 $ & $   0.02643 $ & $ T$ &       TESS\\
$ 58335.99717 $ & $  18.69340 $ & $   0.01689 $ & $  -0.01410 $ & $ T$ &       TESS\\
$ 58351.17926 $ & $  18.71383 $ & $   0.01725 $ & $   0.00633 $ & $ T$ &       TESS\\
$ 58339.79305 $ & $  18.70489 $ & $   0.01706 $ & $  -0.00261 $ & $ T$ &       TESS\\
$ 58328.40674 $ & $  18.70202 $ & $   0.01819 $ & $  -0.00548 $ & $ T$ &       TESS\\
$ 58343.58893 $ & $  18.71500 $ & $   0.01805 $ & $   0.00750 $ & $ T$ &       TESS\\
$ 58332.20266 $ & $  18.66816 $ & $   0.01723 $ & $  -0.03934 $ & $ T$ &       TESS\\
$ 58335.99855 $ & $  18.70445 $ & $   0.01703 $ & $  -0.00305 $ & $ T$ &       TESS\\
$ 58351.18065 $ & $  18.68166 $ & $   0.01678 $ & $  -0.02584 $ & $ T$ &       TESS\\
$ 58339.79444 $ & $  18.70732 $ & $   0.01711 $ & $  -0.00018 $ & $ T$ &       TESS\\
$ 58328.40813 $ & $  18.70380 $ & $   0.01823 $ & $  -0.00370 $ & $ T$ &       TESS\\
$ 58343.59032 $ & $  18.70725 $ & $   0.01795 $ & $  -0.00025 $ & $ T$ &       TESS\\
$ 58332.20405 $ & $  18.70329 $ & $   0.01774 $ & $  -0.00421 $ & $ T$ &       TESS\\
$ 58335.99994 $ & $  18.71427 $ & $   0.01717 $ & $   0.00677 $ & $ T$ &       TESS\\
$ 58351.18204 $ & $  18.71649 $ & $   0.01729 $ & $   0.00899 $ & $ T$ &       TESS\\
$ 58339.79583 $ & $  18.68862 $ & $   0.01686 $ & $  -0.01888 $ & $ T$ &       TESS\\
$ 58328.40952 $ & $  18.72290 $ & $   0.01850 $ & $   0.01540 $ & $ T$ &       TESS\\
$ 58343.59171 $ & $  18.69341 $ & $   0.01776 $ & $  -0.01409 $ & $ T$ &       TESS\\
$ 58332.20544 $ & $  18.73192 $ & $   0.01818 $ & $   0.02442 $ & $ T$ &       TESS\\
$ 58336.00133 $ & $  18.70932 $ & $   0.01712 $ & $   0.00182 $ & $ T$ &       TESS\\
$ 58351.18343 $ & $  18.71955 $ & $   0.01732 $ & $   0.01205 $ & $ T$ &       TESS\\
$ 58339.79722 $ & $  18.70216 $ & $   0.01703 $ & $  -0.00534 $ & $ T$ &       TESS\\
$ 58328.41091 $ & $  18.72147 $ & $   0.01848 $ & $   0.01397 $ & $ T$ &       TESS\\
$ 58343.59310 $ & $  18.71174 $ & $   0.01802 $ & $   0.00424 $ & $ T$ &       TESS\\
$ 58332.20682 $ & $  18.69748 $ & $   0.01765 $ & $  -0.01002 $ & $ T$ &       TESS\\
$ 58347.38896 $ & $  18.69449 $ & $   0.01744 $ & $  -0.01301 $ & $ T$ &       TESS\\
$ 58336.00272 $ & $  18.69213 $ & $   0.01685 $ & $  -0.01537 $ & $ T$ &       TESS\\
$ 58351.18482 $ & $  18.71343 $ & $   0.01724 $ & $   0.00593 $ & $ T$ &       TESS\\
$ 58339.79861 $ & $  18.71845 $ & $   0.01725 $ & $   0.01095 $ & $ T$ &       TESS\\
$ 58328.41229 $ & $  18.71127 $ & $   0.01835 $ & $   0.00377 $ & $ T$ &       TESS\\
$ 58343.59449 $ & $  18.69768 $ & $   0.01781 $ & $  -0.00982 $ & $ T$ &       TESS\\
$ 58336.00411 $ & $  18.70425 $ & $   0.01704 $ & $  -0.00325 $ & $ T$ &       TESS\\
$ 58351.18621 $ & $  18.71327 $ & $   0.01723 $ & $   0.00577 $ & $ T$ &       TESS\\
$ 58339.80000 $ & $  18.72985 $ & $   0.01744 $ & $   0.02235 $ & $ T$ &       TESS\\
$ 58328.41368 $ & $  18.69844 $ & $   0.01812 $ & $  -0.00906 $ & $ T$ &       TESS\\
$ 58343.59588 $ & $  18.68601 $ & $   0.01766 $ & $  -0.02149 $ & $ T$ &       TESS\\
$ 58332.20960 $ & $  18.68841 $ & $   0.01751 $ & $  -0.01909 $ & $ T$ &       TESS\\
$ 58336.00550 $ & $  18.66326 $ & $   0.01646 $ & $  -0.04424 $ & $ T$ &       TESS\\
$ 58351.18760 $ & $  18.75554 $ & $   0.01785 $ & $   0.04804 $ & $ T$ &       TESS\\
$ 58339.80139 $ & $  18.72203 $ & $   0.01733 $ & $   0.01453 $ & $ T$ &       TESS\\
$ 58328.41507 $ & $  18.67417 $ & $   0.01774 $ & $  -0.03333 $ & $ T$ &       TESS\\
$ 58343.59726 $ & $  18.70150 $ & $   0.01789 $ & $  -0.00600 $ & $ T$ &       TESS\\
$ 58332.21099 $ & $  18.68502 $ & $   0.01747 $ & $  -0.02248 $ & $ T$ &       TESS\\
$ 58336.00689 $ & $  18.74494 $ & $   0.01767 $ & $   0.03744 $ & $ T$ &       TESS\\
$ 58351.18899 $ & $  18.69297 $ & $   0.01694 $ & $  -0.01453 $ & $ T$ &       TESS\\
$ 58339.80278 $ & $  18.75250 $ & $   0.01778 $ & $   0.04500 $ & $ T$ &       TESS\\
$ 58328.41646 $ & $  18.66473 $ & $   0.01762 $ & $  -0.04277 $ & $ T$ &       TESS\\
$ 58343.59865 $ & $  18.68799 $ & $   0.01766 $ & $  -0.01951 $ & $ T$ &       TESS\\
$ 58332.21238 $ & $  18.69752 $ & $   0.01765 $ & $  -0.00998 $ & $ T$ &       TESS\\
$ 58347.39452 $ & $  18.70078 $ & $   0.01753 $ & $  -0.00672 $ & $ T$ &       TESS\\
$ 58336.00828 $ & $  18.69952 $ & $   0.01696 $ & $  -0.00798 $ & $ T$ &       TESS\\
$ 58351.19037 $ & $  18.68352 $ & $   0.01680 $ & $  -0.02398 $ & $ T$ &       TESS\\
$ 58339.80417 $ & $  18.71098 $ & $   0.01715 $ & $   0.00348 $ & $ T$ &       TESS\\
$ 58328.41785 $ & $  18.71945 $ & $   0.01846 $ & $   0.01195 $ & $ T$ &       TESS\\
$ 58343.60004 $ & $  18.74138 $ & $   0.01852 $ & $   0.03388 $ & $ T$ &       TESS\\
$ 58332.21377 $ & $  18.69269 $ & $   0.01759 $ & $  -0.01481 $ & $ T$ &       TESS\\
$ 58347.39591 $ & $  18.70053 $ & $   0.01753 $ & $  -0.00697 $ & $ T$ &       TESS\\
$ 58336.00967 $ & $  18.69869 $ & $   0.01695 $ & $  -0.00881 $ & $ T$ &       TESS\\
$ 58351.19176 $ & $  18.69611 $ & $   0.01699 $ & $  -0.01139 $ & $ T$ &       TESS\\
$ 58339.80555 $ & $  18.70271 $ & $   0.01703 $ & $  -0.00479 $ & $ T$ &       TESS\\
$ 58328.41924 $ & $  18.66831 $ & $   0.01766 $ & $  -0.03919 $ & $ T$ &       TESS\\
$ 58343.60143 $ & $  18.70347 $ & $   0.01792 $ & $  -0.00403 $ & $ T$ &       TESS\\
$ 58332.21516 $ & $  18.72802 $ & $   0.01810 $ & $   0.02052 $ & $ T$ &       TESS\\
$ 58347.39730 $ & $  18.70034 $ & $   0.01753 $ & $  -0.00716 $ & $ T$ &       TESS\\
$ 58336.01105 $ & $  18.70262 $ & $   0.01701 $ & $  -0.00488 $ & $ T$ &       TESS\\
$ 58351.19315 $ & $  18.71403 $ & $   0.01726 $ & $   0.00653 $ & $ T$ &       TESS\\
$ 58339.80694 $ & $  18.70955 $ & $   0.01713 $ & $   0.00205 $ & $ T$ &       TESS\\
$ 58328.42063 $ & $  18.67955 $ & $   0.01782 $ & $  -0.02795 $ & $ T$ &       TESS\\
$ 58343.60282 $ & $  18.70851 $ & $   0.01799 $ & $   0.00101 $ & $ T$ &       TESS\\
$ 58332.21655 $ & $  18.70909 $ & $   0.01783 $ & $   0.00159 $ & $ T$ &       TESS\\
$ 58347.39869 $ & $  18.69576 $ & $   0.01747 $ & $  -0.01174 $ & $ T$ &       TESS\\
$ 58336.01244 $ & $  18.71202 $ & $   0.01716 $ & $   0.00452 $ & $ T$ &       TESS\\
$ 58351.19454 $ & $  18.70042 $ & $   0.01708 $ & $  -0.00708 $ & $ T$ &       TESS\\
$ 58339.80833 $ & $  18.71348 $ & $   0.01719 $ & $   0.00598 $ & $ T$ &       TESS\\
$ 58328.42202 $ & $  18.71052 $ & $   0.01830 $ & $   0.00302 $ & $ T$ &       TESS\\
$ 58343.60421 $ & $  18.71029 $ & $   0.01802 $ & $   0.00279 $ & $ T$ &       TESS\\
$ 58332.21794 $ & $  18.71012 $ & $   0.01786 $ & $   0.00262 $ & $ T$ &       TESS\\
$ 58347.40008 $ & $  18.68067 $ & $   0.01726 $ & $  -0.02683 $ & $ T$ &       TESS\\
$ 58336.01383 $ & $  18.71573 $ & $   0.01722 $ & $   0.00823 $ & $ T$ &       TESS\\
$ 58351.19593 $ & $  18.70867 $ & $   0.01720 $ & $   0.00117 $ & $ T$ &       TESS\\
$ 58339.80972 $ & $  18.70093 $ & $   0.01702 $ & $  -0.00657 $ & $ T$ &       TESS\\
$ 58328.42341 $ & $  18.70929 $ & $   0.01831 $ & $   0.00179 $ & $ T$ &       TESS\\
$ 58343.60560 $ & $  18.73148 $ & $   0.01834 $ & $   0.02398 $ & $ T$ &       TESS\\
$ 58332.21932 $ & $  18.67892 $ & $   0.01738 $ & $  -0.02858 $ & $ T$ &       TESS\\
$ 58347.40146 $ & $  18.70966 $ & $   0.01765 $ & $   0.00216 $ & $ T$ &       TESS\\
$ 58336.01522 $ & $  18.68332 $ & $   0.01674 $ & $  -0.02418 $ & $ T$ &       TESS\\
$ 58351.19732 $ & $  18.69029 $ & $   0.01692 $ & $  -0.01721 $ & $ T$ &       TESS\\
$ 58339.81111 $ & $  18.70826 $ & $   0.01713 $ & $   0.00076 $ & $ T$ &       TESS\\
$ 58328.42479 $ & $  18.69869 $ & $   0.01815 $ & $  -0.00881 $ & $ T$ &       TESS\\
$ 58343.60699 $ & $  18.70576 $ & $   0.01796 $ & $  -0.00174 $ & $ T$ &       TESS\\
$ 58332.22071 $ & $  18.72320 $ & $   0.01804 $ & $   0.01570 $ & $ T$ &       TESS\\
$ 58347.40285 $ & $  18.72307 $ & $   0.01788 $ & $   0.01557 $ & $ T$ &       TESS\\
$ 58336.01661 $ & $  18.71634 $ & $   0.01720 $ & $   0.00884 $ & $ T$ &       TESS\\
$ 58351.19871 $ & $  18.72283 $ & $   0.01738 $ & $   0.01533 $ & $ T$ &       TESS\\
$ 58339.81250 $ & $  18.68756 $ & $   0.01684 $ & $  -0.01994 $ & $ T$ &       TESS\\
$ 58328.42618 $ & $  18.71810 $ & $   0.01844 $ & $   0.01060 $ & $ T$ &       TESS\\
$ 58343.60838 $ & $  18.67598 $ & $   0.01747 $ & $  -0.03152 $ & $ T$ &       TESS\\
$ 58332.22210 $ & $  18.72840 $ & $   0.01812 $ & $   0.02090 $ & $ T$ &       TESS\\
$ 58347.40424 $ & $  18.69047 $ & $   0.01738 $ & $  -0.01703 $ & $ T$ &       TESS\\
$ 58336.01800 $ & $  18.70701 $ & $   0.01708 $ & $  -0.00049 $ & $ T$ &       TESS\\
$ 58351.20010 $ & $  18.67484 $ & $   0.01668 $ & $  -0.03266 $ & $ T$ &       TESS\\
$ 58339.81389 $ & $  18.72655 $ & $   0.01742 $ & $   0.01905 $ & $ T$ &       TESS\\
$ 58328.42757 $ & $  18.66341 $ & $   0.01758 $ & $  -0.04409 $ & $ T$ &       TESS\\
$ 58343.60977 $ & $  18.69247 $ & $   0.01775 $ & $  -0.01503 $ & $ T$ &       TESS\\
$ 58332.22349 $ & $  18.67723 $ & $   0.01735 $ & $  -0.03027 $ & $ T$ &       TESS\\
$ 58347.40563 $ & $  18.68286 $ & $   0.01728 $ & $  -0.02464 $ & $ T$ &       TESS\\
$ 58336.01939 $ & $  18.73114 $ & $   0.01746 $ & $   0.02364 $ & $ T$ &       TESS\\
$ 58351.20149 $ & $  18.71519 $ & $   0.01728 $ & $   0.00769 $ & $ T$ &       TESS\\
$ 58339.81528 $ & $  18.68726 $ & $   0.01683 $ & $  -0.02024 $ & $ T$ &       TESS\\
$ 58328.42896 $ & $  18.68709 $ & $   0.01795 $ & $  -0.02041 $ & $ T$ &       TESS\\
$ 58343.61115 $ & $  18.68853 $ & $   0.01769 $ & $  -0.01897 $ & $ T$ &       TESS\\
$ 58332.22488 $ & $  18.72751 $ & $   0.01814 $ & $   0.02001 $ & $ T$ &       TESS\\
$ 58347.40702 $ & $  18.69792 $ & $   0.01752 $ & $  -0.00958 $ & $ T$ &       TESS\\
$ 58336.02078 $ & $  18.73111 $ & $   0.01743 $ & $   0.02361 $ & $ T$ &       TESS\\
$ 58351.20287 $ & $  18.71154 $ & $   0.01720 $ & $   0.00404 $ & $ T$ &       TESS\\
$ 58339.81667 $ & $  18.70314 $ & $   0.01706 $ & $  -0.00436 $ & $ T$ &       TESS\\
$ 58328.43035 $ & $  18.69753 $ & $   0.01811 $ & $  -0.00997 $ & $ T$ &       TESS\\
$ 58343.61254 $ & $  18.70630 $ & $   0.01795 $ & $  -0.00120 $ & $ T$ &       TESS\\
$ 58332.22627 $ & $  18.69172 $ & $   0.01755 $ & $  -0.01578 $ & $ T$ &       TESS\\
$ 58347.40841 $ & $  18.71667 $ & $   0.01778 $ & $   0.00917 $ & $ T$ &       TESS\\
$ 58336.02217 $ & $  18.70805 $ & $   0.01709 $ & $   0.00055 $ & $ T$ &       TESS\\
$ 58351.20426 $ & $  18.70964 $ & $   0.01719 $ & $   0.00214 $ & $ T$ &       TESS\\
$ 58339.81805 $ & $  18.68613 $ & $   0.01680 $ & $  -0.02137 $ & $ T$ &       TESS\\
$ 58328.43174 $ & $  18.68974 $ & $   0.01800 $ & $  -0.01776 $ & $ T$ &       TESS\\
$ 58343.61393 $ & $  18.74464 $ & $   0.01858 $ & $   0.03714 $ & $ T$ &       TESS\\
$ 58332.22766 $ & $  18.72437 $ & $   0.01808 $ & $   0.01687 $ & $ T$ &       TESS\\
$ 58347.40980 $ & $  18.70630 $ & $   0.01763 $ & $  -0.00120 $ & $ T$ &       TESS\\
$ 58336.02355 $ & $  18.68335 $ & $   0.01675 $ & $  -0.02415 $ & $ T$ &       TESS\\
$ 58351.20565 $ & $  18.71133 $ & $   0.01722 $ & $   0.00383 $ & $ T$ &       TESS\\
$ 58339.81944 $ & $  18.71362 $ & $   0.01722 $ & $   0.00612 $ & $ T$ &       TESS\\
$ 58328.43313 $ & $  18.72930 $ & $   0.01861 $ & $   0.02180 $ & $ T$ &       TESS\\
$ 58343.61532 $ & $  18.68446 $ & $   0.01765 $ & $  -0.02304 $ & $ T$ &       TESS\\
$ 58332.22905 $ & $  18.71562 $ & $   0.01795 $ & $   0.00812 $ & $ T$ &       TESS\\
$ 58347.41119 $ & $  18.70354 $ & $   0.01760 $ & $  -0.00396 $ & $ T$ &       TESS\\
$ 58336.02494 $ & $  18.71299 $ & $   0.01718 $ & $   0.00549 $ & $ T$ &       TESS\\
$ 58351.20704 $ & $  18.71756 $ & $   0.01730 $ & $   0.01006 $ & $ T$ &       TESS\\
$ 58339.82083 $ & $  18.71965 $ & $   0.01732 $ & $   0.01215 $ & $ T$ &       TESS\\
$ 58328.43452 $ & $  18.69994 $ & $   0.01812 $ & $  -0.00756 $ & $ T$ &       TESS\\
$ 58343.61671 $ & $  18.73130 $ & $   0.01836 $ & $   0.02380 $ & $ T$ &       TESS\\
$ 58332.23044 $ & $  18.68988 $ & $   0.01755 $ & $  -0.01762 $ & $ T$ &       TESS\\
$ 58347.41258 $ & $  18.70344 $ & $   0.01760 $ & $  -0.00406 $ & $ T$ &       TESS\\
$ 58336.02633 $ & $  18.70574 $ & $   0.01706 $ & $  -0.00176 $ & $ T$ &       TESS\\
$ 58351.20843 $ & $  18.70928 $ & $   0.01721 $ & $   0.00178 $ & $ T$ &       TESS\\
$ 58339.82222 $ & $  18.69947 $ & $   0.01701 $ & $  -0.00803 $ & $ T$ &       TESS\\
$ 58328.43591 $ & $  18.70701 $ & $   0.01826 $ & $  -0.00049 $ & $ T$ &       TESS\\
$ 58343.61810 $ & $  18.72844 $ & $   0.01828 $ & $   0.02094 $ & $ T$ &       TESS\\
$ 58347.41396 $ & $  18.72376 $ & $   0.01790 $ & $   0.01626 $ & $ T$ &       TESS\\
$ 58336.02772 $ & $  18.71909 $ & $   0.01724 $ & $   0.01159 $ & $ T$ &       TESS\\
$ 58351.20982 $ & $  18.67463 $ & $   0.01668 $ & $  -0.03287 $ & $ T$ &       TESS\\
$ 58339.82361 $ & $  18.68723 $ & $   0.01683 $ & $  -0.02027 $ & $ T$ &       TESS\\
$ 58328.43729 $ & $  18.72980 $ & $   0.01861 $ & $   0.02230 $ & $ T$ &       TESS\\
$ 58343.61949 $ & $  18.69303 $ & $   0.01777 $ & $  -0.01447 $ & $ T$ &       TESS\\
$ 58332.23321 $ & $  18.70727 $ & $   0.01782 $ & $  -0.00023 $ & $ T$ &       TESS\\
$ 58347.41535 $ & $  18.67261 $ & $   0.01711 $ & $  -0.03489 $ & $ T$ &       TESS\\
$ 58336.02911 $ & $  18.69178 $ & $   0.01687 $ & $  -0.01572 $ & $ T$ &       TESS\\
$ 58351.21121 $ & $  18.70076 $ & $   0.01705 $ & $  -0.00674 $ & $ T$ &       TESS\\
$ 58339.82500 $ & $  18.72327 $ & $   0.01736 $ & $   0.01577 $ & $ T$ &       TESS\\
$ 58328.43868 $ & $  18.70521 $ & $   0.01823 $ & $  -0.00229 $ & $ T$ &       TESS\\
$ 58343.62088 $ & $  18.72560 $ & $   0.01826 $ & $   0.01810 $ & $ T$ &       TESS\\
$ 58332.23460 $ & $  18.69599 $ & $   0.01761 $ & $  -0.01151 $ & $ T$ &       TESS\\
$ 58347.41674 $ & $  18.73918 $ & $   0.01812 $ & $   0.03168 $ & $ T$ &       TESS\\
$ 58336.03050 $ & $  18.73417 $ & $   0.01750 $ & $   0.02667 $ & $ T$ &       TESS\\
$ 58351.21260 $ & $  18.74765 $ & $   0.01776 $ & $   0.04015 $ & $ T$ &       TESS\\
$ 58339.82639 $ & $  18.69031 $ & $   0.01689 $ & $  -0.01719 $ & $ T$ &       TESS\\
$ 58328.44007 $ & $  18.71044 $ & $   0.01829 $ & $   0.00294 $ & $ T$ &       TESS\\
$ 58343.62227 $ & $  18.71350 $ & $   0.01806 $ & $   0.00600 $ & $ T$ &       TESS\\
$ 58332.23599 $ & $  18.71139 $ & $   0.01787 $ & $   0.00389 $ & $ T$ &       TESS\\
$ 58347.41813 $ & $  18.68669 $ & $   0.01735 $ & $  -0.02081 $ & $ T$ &       TESS\\
$ 58336.03189 $ & $  18.70671 $ & $   0.01708 $ & $  -0.00079 $ & $ T$ &       TESS\\
$ 58351.21399 $ & $  18.70837 $ & $   0.01716 $ & $   0.00087 $ & $ T$ &       TESS\\
$ 58339.82778 $ & $  18.71845 $ & $   0.01732 $ & $   0.01095 $ & $ T$ &       TESS\\
$ 58328.44146 $ & $  18.70564 $ & $   0.01826 $ & $  -0.00186 $ & $ T$ &       TESS\\
$ 58343.62365 $ & $  18.71515 $ & $   0.01811 $ & $   0.00765 $ & $ T$ &       TESS\\
$ 58332.23738 $ & $  18.69962 $ & $   0.01769 $ & $  -0.00788 $ & $ T$ &       TESS\\
$ 58347.41952 $ & $  18.71022 $ & $   0.01770 $ & $   0.00272 $ & $ T$ &       TESS\\
$ 58336.03328 $ & $  18.71019 $ & $   0.01712 $ & $   0.00269 $ & $ T$ &       TESS\\
$ 58351.21537 $ & $  18.69059 $ & $   0.01692 $ & $  -0.01691 $ & $ T$ &       TESS\\
$ 58339.82917 $ & $  18.71628 $ & $   0.01726 $ & $   0.00878 $ & $ T$ &       TESS\\
$ 58328.44285 $ & $  18.71959 $ & $   0.01850 $ & $   0.01209 $ & $ T$ &       TESS\\
$ 58343.62504 $ & $  18.71249 $ & $   0.01807 $ & $   0.00499 $ & $ T$ &       TESS\\
$ 58332.23877 $ & $  18.70053 $ & $   0.01771 $ & $  -0.00697 $ & $ T$ &       TESS\\
$ 58347.42091 $ & $  18.71334 $ & $   0.01771 $ & $   0.00584 $ & $ T$ &       TESS\\
$ 58336.03467 $ & $  18.73480 $ & $   0.01749 $ & $   0.02730 $ & $ T$ &       TESS\\
$ 58351.21676 $ & $  18.71750 $ & $   0.01730 $ & $   0.01000 $ & $ T$ &       TESS\\
$ 58339.83055 $ & $  18.71350 $ & $   0.01722 $ & $   0.00600 $ & $ T$ &       TESS\\
$ 58328.44424 $ & $  18.74026 $ & $   0.01881 $ & $   0.03276 $ & $ T$ &       TESS\\
$ 58343.62643 $ & $  18.71447 $ & $   0.01809 $ & $   0.00697 $ & $ T$ &       TESS\\
$ 58332.24016 $ & $  18.71634 $ & $   0.01794 $ & $   0.00884 $ & $ T$ &       TESS\\
$ 58347.42230 $ & $  18.71756 $ & $   0.01781 $ & $   0.01006 $ & $ T$ &       TESS\\
$ 58336.03606 $ & $  18.71281 $ & $   0.01716 $ & $   0.00531 $ & $ T$ &       TESS\\
$ 58351.21815 $ & $  18.72577 $ & $   0.01741 $ & $   0.01827 $ & $ T$ &       TESS\\
$ 58339.83194 $ & $  18.67635 $ & $   0.01669 $ & $  -0.03115 $ & $ T$ &       TESS\\
$ 58328.44563 $ & $  18.73307 $ & $   0.01866 $ & $   0.02557 $ & $ T$ &       TESS\\
$ 58343.62782 $ & $  18.69471 $ & $   0.01778 $ & $  -0.01279 $ & $ T$ &       TESS\\
$ 58332.24155 $ & $  18.72143 $ & $   0.01801 $ & $   0.01393 $ & $ T$ &       TESS\\
$ 58347.42369 $ & $  18.72146 $ & $   0.01785 $ & $   0.01396 $ & $ T$ &       TESS\\
$ 58336.03744 $ & $  18.71085 $ & $   0.01713 $ & $   0.00335 $ & $ T$ &       TESS\\
$ 58351.21954 $ & $  18.69066 $ & $   0.01694 $ & $  -0.01684 $ & $ T$ &       TESS\\
$ 58339.83333 $ & $  18.70065 $ & $   0.01705 $ & $  -0.00685 $ & $ T$ &       TESS\\
$ 58328.44702 $ & $  18.67615 $ & $   0.01774 $ & $  -0.03135 $ & $ T$ &       TESS\\
$ 58343.62921 $ & $  18.73249 $ & $   0.01837 $ & $   0.02499 $ & $ T$ &       TESS\\
$ 58332.24294 $ & $  18.71588 $ & $   0.01793 $ & $   0.00838 $ & $ T$ &       TESS\\
$ 58347.42508 $ & $  18.71471 $ & $   0.01775 $ & $   0.00721 $ & $ T$ &       TESS\\
$ 58336.03883 $ & $  18.71328 $ & $   0.01716 $ & $   0.00578 $ & $ T$ &       TESS\\
$ 58351.22093 $ & $  18.71690 $ & $   0.01729 $ & $   0.00940 $ & $ T$ &       TESS\\
$ 58339.83472 $ & $  18.73068 $ & $   0.01749 $ & $   0.02318 $ & $ T$ &       TESS\\
$ 58328.44841 $ & $  18.68395 $ & $   0.01789 $ & $  -0.02355 $ & $ T$ &       TESS\\
$ 58343.63060 $ & $  18.70553 $ & $   0.01795 $ & $  -0.00197 $ & $ T$ &       TESS\\
$ 58347.42647 $ & $  18.69486 $ & $   0.01747 $ & $  -0.01264 $ & $ T$ &       TESS\\
$ 58336.04022 $ & $  18.68789 $ & $   0.01680 $ & $  -0.01961 $ & $ T$ &       TESS\\
$ 58351.22232 $ & $  18.71910 $ & $   0.01733 $ & $   0.01160 $ & $ T$ &       TESS\\
$ 58339.83611 $ & $  18.69253 $ & $   0.01692 $ & $  -0.01497 $ & $ T$ &       TESS\\
$ 58328.44980 $ & $  18.70088 $ & $   0.01820 $ & $  -0.00662 $ & $ T$ &       TESS\\
$ 58343.63199 $ & $  18.69045 $ & $   0.01772 $ & $  -0.01705 $ & $ T$ &       TESS\\
$ 58332.24571 $ & $  18.68839 $ & $   0.01751 $ & $  -0.01911 $ & $ T$ &       TESS\\
$ 58347.42785 $ & $  18.68202 $ & $   0.01726 $ & $  -0.02548 $ & $ T$ &       TESS\\
$ 58336.04161 $ & $  18.72366 $ & $   0.01733 $ & $   0.01616 $ & $ T$ &       TESS\\
$ 58351.22371 $ & $  18.70895 $ & $   0.01717 $ & $   0.00145 $ & $ T$ &       TESS\\
$ 58339.83750 $ & $  18.67686 $ & $   0.01670 $ & $  -0.03064 $ & $ T$ &       TESS\\
$ 58328.45118 $ & $  18.74367 $ & $   0.01885 $ & $   0.03617 $ & $ T$ &       TESS\\
$ 58343.63338 $ & $  18.70105 $ & $   0.01790 $ & $  -0.00645 $ & $ T$ &       TESS\\
$ 58332.24710 $ & $  18.71329 $ & $   0.01789 $ & $   0.00579 $ & $ T$ &       TESS\\
$ 58347.42924 $ & $  18.68058 $ & $   0.01725 $ & $  -0.02692 $ & $ T$ &       TESS\\
$ 58336.04300 $ & $  18.69910 $ & $   0.01700 $ & $  -0.00840 $ & $ T$ &       TESS\\
$ 58351.22510 $ & $  18.70598 $ & $   0.01712 $ & $  -0.00152 $ & $ T$ &       TESS\\
$ 58339.83889 $ & $  18.69652 $ & $   0.01700 $ & $  -0.01098 $ & $ T$ &       TESS\\
$ 58328.45257 $ & $  18.69945 $ & $   0.01816 $ & $  -0.00805 $ & $ T$ &       TESS\\
$ 58343.63477 $ & $  18.68624 $ & $   0.01767 $ & $  -0.02126 $ & $ T$ &       TESS\\
$ 58332.24849 $ & $  18.71141 $ & $   0.01786 $ & $   0.00391 $ & $ T$ &       TESS\\
$ 58347.43063 $ & $  18.68273 $ & $   0.01729 $ & $  -0.02477 $ & $ T$ &       TESS\\
$ 58336.04439 $ & $  18.71221 $ & $   0.01717 $ & $   0.00471 $ & $ T$ &       TESS\\
$ 58351.22649 $ & $  18.70993 $ & $   0.01721 $ & $   0.00243 $ & $ T$ &       TESS\\
$ 58339.84028 $ & $  18.71768 $ & $   0.01731 $ & $   0.01018 $ & $ T$ &       TESS\\
$ 58328.45396 $ & $  18.72100 $ & $   0.01850 $ & $   0.01350 $ & $ T$ &       TESS\\
$ 58343.63615 $ & $  18.70090 $ & $   0.01789 $ & $  -0.00660 $ & $ T$ &       TESS\\
$ 58332.24988 $ & $  18.68174 $ & $   0.01741 $ & $  -0.02576 $ & $ T$ &       TESS\\
$ 58347.43202 $ & $  18.74212 $ & $   0.01819 $ & $   0.03462 $ & $ T$ &       TESS\\
$ 58336.04578 $ & $  18.70722 $ & $   0.01709 $ & $  -0.00028 $ & $ T$ &       TESS\\
$ 58351.22787 $ & $  18.72912 $ & $   0.01748 $ & $   0.02162 $ & $ T$ &       TESS\\
$ 58339.84167 $ & $  18.70236 $ & $   0.01705 $ & $  -0.00514 $ & $ T$ &       TESS\\
$ 58328.45535 $ & $  18.69748 $ & $   0.01813 $ & $  -0.01002 $ & $ T$ &       TESS\\
$ 58343.63754 $ & $  18.71246 $ & $   0.01806 $ & $   0.00496 $ & $ T$ &       TESS\\
$ 58332.25127 $ & $  18.67256 $ & $   0.01728 $ & $  -0.03494 $ & $ T$ &       TESS\\
$ 58347.43341 $ & $  18.70606 $ & $   0.01763 $ & $  -0.00144 $ & $ T$ &       TESS\\
$ 58336.04717 $ & $  18.70838 $ & $   0.01710 $ & $   0.00088 $ & $ T$ &       TESS\\
$ 58351.22926 $ & $  18.67910 $ & $   0.01674 $ & $  -0.02840 $ & $ T$ &       TESS\\
$ 58339.84305 $ & $  18.70972 $ & $   0.01718 $ & $   0.00222 $ & $ T$ &       TESS\\
$ 58328.45674 $ & $  18.70059 $ & $   0.01818 $ & $  -0.00691 $ & $ T$ &       TESS\\
$ 58343.63893 $ & $  18.69733 $ & $   0.01782 $ & $  -0.01017 $ & $ T$ &       TESS\\
$ 58332.25266 $ & $  18.71076 $ & $   0.01785 $ & $   0.00326 $ & $ T$ &       TESS\\
$ 58347.43480 $ & $  18.73325 $ & $   0.01801 $ & $   0.02575 $ & $ T$ &       TESS\\
$ 58336.04856 $ & $  18.69624 $ & $   0.01692 $ & $  -0.01126 $ & $ T$ &       TESS\\
$ 58351.23065 $ & $  18.73218 $ & $   0.01754 $ & $   0.02468 $ & $ T$ &       TESS\\
$ 58339.84444 $ & $  18.71718 $ & $   0.01731 $ & $   0.00968 $ & $ T$ &       TESS\\
$ 58328.45813 $ & $  18.71854 $ & $   0.01842 $ & $   0.01104 $ & $ T$ &       TESS\\
$ 58343.64032 $ & $  18.69079 $ & $   0.01774 $ & $  -0.01671 $ & $ T$ &       TESS\\
$ 58332.25405 $ & $  18.68987 $ & $   0.01754 $ & $  -0.01763 $ & $ T$ &       TESS\\
$ 58347.43619 $ & $  18.72644 $ & $   0.01791 $ & $   0.01894 $ & $ T$ &       TESS\\
$ 58336.04994 $ & $  18.71939 $ & $   0.01727 $ & $   0.01189 $ & $ T$ &       TESS\\
$ 58351.23204 $ & $  18.72736 $ & $   0.01747 $ & $   0.01986 $ & $ T$ &       TESS\\
$ 58339.84583 $ & $  18.70990 $ & $   0.01716 $ & $   0.00240 $ & $ T$ &       TESS\\
$ 58328.45952 $ & $  18.71313 $ & $   0.01838 $ & $   0.00563 $ & $ T$ &       TESS\\
$ 58343.64171 $ & $  18.70145 $ & $   0.01789 $ & $  -0.00605 $ & $ T$ &       TESS\\
$ 58332.25544 $ & $  18.71778 $ & $   0.01798 $ & $   0.01028 $ & $ T$ &       TESS\\
$ 58347.43758 $ & $  18.70544 $ & $   0.01760 $ & $  -0.00206 $ & $ T$ &       TESS\\
$ 58336.05133 $ & $  18.73976 $ & $   0.01757 $ & $   0.03226 $ & $ T$ &       TESS\\
$ 58351.23343 $ & $  18.73072 $ & $   0.01749 $ & $   0.02322 $ & $ T$ &       TESS\\
$ 58339.84722 $ & $  18.71753 $ & $   0.01735 $ & $   0.01003 $ & $ T$ &       TESS\\
$ 58328.46091 $ & $  18.68603 $ & $   0.01795 $ & $  -0.02147 $ & $ T$ &       TESS\\
$ 58343.64310 $ & $  18.70478 $ & $   0.01792 $ & $  -0.00272 $ & $ T$ &       TESS\\
$ 58332.25683 $ & $  18.72579 $ & $   0.01810 $ & $   0.01829 $ & $ T$ &       TESS\\
$ 58347.43897 $ & $  18.69847 $ & $   0.01751 $ & $  -0.00903 $ & $ T$ &       TESS\\
$ 58336.05272 $ & $  18.73043 $ & $   0.01743 $ & $   0.02293 $ & $ T$ &       TESS\\
$ 58351.23482 $ & $  18.68957 $ & $   0.01687 $ & $  -0.01793 $ & $ T$ &       TESS\\
$ 58339.84861 $ & $  18.71464 $ & $   0.01726 $ & $   0.00714 $ & $ T$ &       TESS\\
$ 58328.46230 $ & $  18.71212 $ & $   0.01835 $ & $   0.00462 $ & $ T$ &       TESS\\
$ 58343.64449 $ & $  18.71557 $ & $   0.01808 $ & $   0.00807 $ & $ T$ &       TESS\\
$ 58332.25821 $ & $  18.71850 $ & $   0.01799 $ & $   0.01100 $ & $ T$ &       TESS\\
$ 58347.44035 $ & $  18.73049 $ & $   0.01800 $ & $   0.02299 $ & $ T$ &       TESS\\
$ 58336.05411 $ & $  18.73593 $ & $   0.01753 $ & $   0.02843 $ & $ T$ &       TESS\\
$ 58351.23621 $ & $  18.70681 $ & $   0.01716 $ & $  -0.00069 $ & $ T$ &       TESS\\
$ 58339.85000 $ & $  18.71280 $ & $   0.01723 $ & $   0.00530 $ & $ T$ &       TESS\\
$ 58328.46368 $ & $  18.72568 $ & $   0.01857 $ & $   0.01818 $ & $ T$ &       TESS\\
$ 58343.64588 $ & $  18.72759 $ & $   0.01831 $ & $   0.02009 $ & $ T$ &       TESS\\
$ 58332.25960 $ & $  18.68365 $ & $   0.01745 $ & $  -0.02385 $ & $ T$ &       TESS\\
$ 58347.44174 $ & $  18.68481 $ & $   0.01733 $ & $  -0.02269 $ & $ T$ &       TESS\\
$ 58336.05550 $ & $  18.70515 $ & $   0.01705 $ & $  -0.00235 $ & $ T$ &       TESS\\
$ 58351.23760 $ & $  18.71303 $ & $   0.01721 $ & $   0.00553 $ & $ T$ &       TESS\\
$ 58339.85139 $ & $  18.69580 $ & $   0.01701 $ & $  -0.01170 $ & $ T$ &       TESS\\
$ 58328.46507 $ & $  18.70615 $ & $   0.01827 $ & $  -0.00135 $ & $ T$ &       TESS\\
$ 58343.64727 $ & $  18.72001 $ & $   0.01818 $ & $   0.01251 $ & $ T$ &       TESS\\
$ 58332.26099 $ & $  18.70869 $ & $   0.01781 $ & $   0.00119 $ & $ T$ &       TESS\\
$ 58347.44313 $ & $  18.73742 $ & $   0.01812 $ & $   0.02992 $ & $ T$ &       TESS\\
$ 58336.05689 $ & $  18.68930 $ & $   0.01684 $ & $  -0.01820 $ & $ T$ &       TESS\\
$ 58351.23899 $ & $  18.74174 $ & $   0.01767 $ & $   0.03424 $ & $ T$ &       TESS\\
$ 58339.85278 $ & $  18.72049 $ & $   0.01734 $ & $   0.01299 $ & $ T$ &       TESS\\
$ 58328.46646 $ & $  18.70377 $ & $   0.01823 $ & $  -0.00373 $ & $ T$ &       TESS\\
$ 58343.64865 $ & $  18.75212 $ & $   0.01869 $ & $   0.04462 $ & $ T$ &       TESS\\
$ 58332.26238 $ & $  18.67631 $ & $   0.01734 $ & $  -0.03119 $ & $ T$ &       TESS\\
$ 58347.44452 $ & $  18.71061 $ & $   0.01772 $ & $   0.00311 $ & $ T$ &       TESS\\
$ 58336.05828 $ & $  18.69794 $ & $   0.01695 $ & $  -0.00956 $ & $ T$ &       TESS\\
$ 58351.24037 $ & $  18.71477 $ & $   0.01726 $ & $   0.00727 $ & $ T$ &       TESS\\
$ 58339.85417 $ & $  18.72521 $ & $   0.01742 $ & $   0.01771 $ & $ T$ &       TESS\\
$ 58328.46785 $ & $  18.72382 $ & $   0.01853 $ & $   0.01632 $ & $ T$ &       TESS\\
$ 58343.65004 $ & $  18.75174 $ & $   0.01867 $ & $   0.04424 $ & $ T$ &       TESS\\
$ 58332.26377 $ & $  18.74961 $ & $   0.01845 $ & $   0.04211 $ & $ T$ &       TESS\\
$ 58347.44591 $ & $  18.69338 $ & $   0.01745 $ & $  -0.01412 $ & $ T$ &       TESS\\
$ 58336.05967 $ & $  18.69204 $ & $   0.01686 $ & $  -0.01546 $ & $ T$ &       TESS\\
$ 58351.24176 $ & $  18.71168 $ & $   0.01720 $ & $   0.00418 $ & $ T$ &       TESS\\
$ 58339.85555 $ & $  18.71271 $ & $   0.01726 $ & $   0.00521 $ & $ T$ &       TESS\\
$ 58328.46924 $ & $  18.72773 $ & $   0.01860 $ & $   0.02023 $ & $ T$ &       TESS\\
$ 58343.65143 $ & $  18.71837 $ & $   0.01818 $ & $   0.01087 $ & $ T$ &       TESS\\
$ 58332.26516 $ & $  18.69990 $ & $   0.01768 $ & $  -0.00760 $ & $ T$ &       TESS\\
$ 58347.44730 $ & $  18.71103 $ & $   0.01769 $ & $   0.00353 $ & $ T$ &       TESS\\
$ 58336.06106 $ & $  18.69351 $ & $   0.01688 $ & $  -0.01399 $ & $ T$ &       TESS\\
$ 58351.24315 $ & $  18.70408 $ & $   0.01716 $ & $  -0.00342 $ & $ T$ &       TESS\\
$ 58339.85694 $ & $  18.68515 $ & $   0.01684 $ & $  -0.02235 $ & $ T$ &       TESS\\
$ 58328.47063 $ & $  18.70601 $ & $   0.01824 $ & $  -0.00149 $ & $ T$ &       TESS\\
$ 58343.65282 $ & $  18.71095 $ & $   0.01805 $ & $   0.00345 $ & $ T$ &       TESS\\
$ 58332.26655 $ & $  18.68087 $ & $   0.01741 $ & $  -0.02663 $ & $ T$ &       TESS\\
$ 58347.44869 $ & $  18.70594 $ & $   0.01764 $ & $  -0.00156 $ & $ T$ &       TESS\\
$ 58336.06244 $ & $  18.69856 $ & $   0.01696 $ & $  -0.00894 $ & $ T$ &       TESS\\
$ 58351.24454 $ & $  18.70954 $ & $   0.01720 $ & $   0.00204 $ & $ T$ &       TESS\\
$ 58339.85833 $ & $  18.71423 $ & $   0.01726 $ & $   0.00673 $ & $ T$ &       TESS\\
$ 58328.47202 $ & $  18.71219 $ & $   0.01837 $ & $   0.00469 $ & $ T$ &       TESS\\
$ 58343.65421 $ & $  18.68832 $ & $   0.01768 $ & $  -0.01918 $ & $ T$ &       TESS\\
$ 58332.26794 $ & $  18.73654 $ & $   0.01826 $ & $   0.02904 $ & $ T$ &       TESS\\
$ 58347.45008 $ & $  18.70195 $ & $   0.01756 $ & $  -0.00555 $ & $ T$ &       TESS\\
$ 58336.06383 $ & $  18.70638 $ & $   0.01706 $ & $  -0.00112 $ & $ T$ &       TESS\\
$ 58351.24593 $ & $  18.70245 $ & $   0.01707 $ & $  -0.00505 $ & $ T$ &       TESS\\
$ 58339.85972 $ & $  18.69831 $ & $   0.01701 $ & $  -0.00919 $ & $ T$ &       TESS\\
$ 58328.47341 $ & $  18.70868 $ & $   0.01829 $ & $   0.00118 $ & $ T$ &       TESS\\
$ 58343.65560 $ & $  18.72151 $ & $   0.01821 $ & $   0.01401 $ & $ T$ &       TESS\\
$ 58332.26933 $ & $  18.73327 $ & $   0.01821 $ & $   0.02577 $ & $ T$ &       TESS\\
$ 58336.06522 $ & $  18.71526 $ & $   0.01720 $ & $   0.00776 $ & $ T$ &       TESS\\
$ 58351.24732 $ & $  18.72141 $ & $   0.01734 $ & $   0.01391 $ & $ T$ &       TESS\\
$ 58339.86111 $ & $  18.72357 $ & $   0.01741 $ & $   0.01607 $ & $ T$ &       TESS\\
$ 58328.47480 $ & $  18.70311 $ & $   0.01818 $ & $  -0.00439 $ & $ T$ &       TESS\\
$ 58343.65699 $ & $  18.69598 $ & $   0.01779 $ & $  -0.01152 $ & $ T$ &       TESS\\
$ 58332.27071 $ & $  18.70858 $ & $   0.01782 $ & $   0.00108 $ & $ T$ &       TESS\\
$ 58347.45285 $ & $  18.71469 $ & $   0.01779 $ & $   0.00719 $ & $ T$ &       TESS\\
$ 58336.06661 $ & $  18.71324 $ & $   0.01719 $ & $   0.00574 $ & $ T$ &       TESS\\
$ 58351.24871 $ & $  18.70401 $ & $   0.01711 $ & $  -0.00349 $ & $ T$ &       TESS\\
$ 58339.86250 $ & $  18.69843 $ & $   0.01703 $ & $  -0.00907 $ & $ T$ &       TESS\\
$ 58328.47618 $ & $  18.69323 $ & $   0.01806 $ & $  -0.01427 $ & $ T$ &       TESS\\
$ 58343.65838 $ & $  18.71520 $ & $   0.01809 $ & $   0.00770 $ & $ T$ &       TESS\\
$ 58332.27210 $ & $  18.72043 $ & $   0.01797 $ & $   0.01293 $ & $ T$ &       TESS\\
$ 58336.06800 $ & $  18.69468 $ & $   0.01690 $ & $  -0.01282 $ & $ T$ &       TESS\\
$ 58351.25010 $ & $  18.70986 $ & $   0.01718 $ & $   0.00236 $ & $ T$ &       TESS\\
$ 58339.86389 $ & $  18.71153 $ & $   0.01722 $ & $   0.00403 $ & $ T$ &       TESS\\
$ 58328.47757 $ & $  18.71595 $ & $   0.01841 $ & $   0.00845 $ & $ T$ &       TESS\\
$ 58343.65977 $ & $  18.68454 $ & $   0.01763 $ & $  -0.02296 $ & $ T$ &       TESS\\
$ 58332.27349 $ & $  18.70780 $ & $   0.01777 $ & $   0.00030 $ & $ T$ &       TESS\\
$ 58336.06939 $ & $  18.71161 $ & $   0.01715 $ & $   0.00411 $ & $ T$ &       TESS\\
$ 58351.25149 $ & $  18.71727 $ & $   0.01731 $ & $   0.00977 $ & $ T$ &       TESS\\
$ 58339.86528 $ & $  18.73889 $ & $   0.01763 $ & $   0.03139 $ & $ T$ &       TESS\\
$ 58328.47896 $ & $  18.69335 $ & $   0.01807 $ & $  -0.01415 $ & $ T$ &       TESS\\
$ 58343.66115 $ & $  18.71941 $ & $   0.01817 $ & $   0.01191 $ & $ T$ &       TESS\\
$ 58332.27488 $ & $  18.72671 $ & $   0.01811 $ & $   0.01921 $ & $ T$ &       TESS\\
$ 58347.45702 $ & $  18.68769 $ & $   0.01736 $ & $  -0.01981 $ & $ T$ &       TESS\\
$ 58336.07078 $ & $  18.69671 $ & $   0.01692 $ & $  -0.01079 $ & $ T$ &       TESS\\
$ 58351.25287 $ & $  18.71170 $ & $   0.01722 $ & $   0.00420 $ & $ T$ &       TESS\\
$ 58339.86667 $ & $  18.71651 $ & $   0.01733 $ & $   0.00901 $ & $ T$ &       TESS\\
$ 58328.48035 $ & $  18.68271 $ & $   0.01790 $ & $  -0.02479 $ & $ T$ &       TESS\\
$ 58343.66254 $ & $  18.70794 $ & $   0.01800 $ & $   0.00044 $ & $ T$ &       TESS\\
$ 58332.27627 $ & $  18.70192 $ & $   0.01769 $ & $  -0.00558 $ & $ T$ &       TESS\\
$ 58336.07217 $ & $  18.72325 $ & $   0.01730 $ & $   0.01575 $ & $ T$ &       TESS\\
$ 58351.25426 $ & $  18.72360 $ & $   0.01740 $ & $   0.01610 $ & $ T$ &       TESS\\
$ 58339.86805 $ & $  18.72225 $ & $   0.01742 $ & $   0.01475 $ & $ T$ &       TESS\\
$ 58328.48174 $ & $  18.71361 $ & $   0.01838 $ & $   0.00611 $ & $ T$ &       TESS\\
$ 58343.66393 $ & $  18.72028 $ & $   0.01818 $ & $   0.01278 $ & $ T$ &       TESS\\
$ 58332.27766 $ & $  18.69219 $ & $   0.01754 $ & $  -0.01531 $ & $ T$ &       TESS\\
$ 58347.45980 $ & $  18.68567 $ & $   0.01733 $ & $  -0.02183 $ & $ T$ &       TESS\\
$ 58336.07356 $ & $  18.68664 $ & $   0.01679 $ & $  -0.02086 $ & $ T$ &       TESS\\
$ 58351.25565 $ & $  18.68445 $ & $   0.01682 $ & $  -0.02305 $ & $ T$ &       TESS\\
$ 58339.86944 $ & $  18.68009 $ & $   0.01677 $ & $  -0.02741 $ & $ T$ &       TESS\\
$ 58328.48313 $ & $  18.71762 $ & $   0.01844 $ & $   0.01012 $ & $ T$ &       TESS\\
$ 58343.66532 $ & $  18.71609 $ & $   0.01813 $ & $   0.00859 $ & $ T$ &       TESS\\
$ 58332.27905 $ & $  18.68220 $ & $   0.01741 $ & $  -0.02530 $ & $ T$ &       TESS\\
$ 58336.07494 $ & $  18.67579 $ & $   0.01661 $ & $  -0.03171 $ & $ T$ &       TESS\\
$ 58351.25704 $ & $  18.68598 $ & $   0.01687 $ & $  -0.02152 $ & $ T$ &       TESS\\
$ 58339.87083 $ & $  18.69746 $ & $   0.01709 $ & $  -0.01004 $ & $ T$ &       TESS\\
$ 58328.48452 $ & $  18.71073 $ & $   0.01834 $ & $   0.00323 $ & $ T$ &       TESS\\
$ 58343.66671 $ & $  18.69530 $ & $   0.01780 $ & $  -0.01220 $ & $ T$ &       TESS\\
$ 58332.28044 $ & $  18.70574 $ & $   0.01779 $ & $  -0.00176 $ & $ T$ &       TESS\\
$ 58336.07633 $ & $  18.70678 $ & $   0.01707 $ & $  -0.00072 $ & $ T$ &       TESS\\
$ 58351.25843 $ & $  18.70790 $ & $   0.01716 $ & $   0.00040 $ & $ T$ &       TESS\\
$ 58339.87222 $ & $  18.69644 $ & $   0.01705 $ & $  -0.01106 $ & $ T$ &       TESS\\
$ 58328.48591 $ & $  18.70061 $ & $   0.01818 $ & $  -0.00689 $ & $ T$ &       TESS\\
$ 58343.66810 $ & $  18.72041 $ & $   0.01820 $ & $   0.01291 $ & $ T$ &       TESS\\
$ 58332.28183 $ & $  18.70852 $ & $   0.01781 $ & $   0.00102 $ & $ T$ &       TESS\\
$ 58336.07772 $ & $  18.70028 $ & $   0.01697 $ & $  -0.00722 $ & $ T$ &       TESS\\
$ 58351.25982 $ & $  18.70090 $ & $   0.01707 $ & $  -0.00660 $ & $ T$ &       TESS\\
$ 58339.87361 $ & $  18.71757 $ & $   0.01737 $ & $   0.01007 $ & $ T$ &       TESS\\
$ 58328.48730 $ & $  18.69502 $ & $   0.01807 $ & $  -0.01248 $ & $ T$ &       TESS\\
$ 58343.66949 $ & $  18.72925 $ & $   0.01832 $ & $   0.02175 $ & $ T$ &       TESS\\
$ 58332.28322 $ & $  18.73682 $ & $   0.01828 $ & $   0.02932 $ & $ T$ &       TESS\\
$ 58336.07911 $ & $  18.71032 $ & $   0.01711 $ & $   0.00282 $ & $ T$ &       TESS\\
$ 58351.26121 $ & $  18.71360 $ & $   0.01724 $ & $   0.00610 $ & $ T$ &       TESS\\
$ 58339.87500 $ & $  18.71731 $ & $   0.01736 $ & $   0.00981 $ & $ T$ &       TESS\\
$ 58343.67088 $ & $  18.70952 $ & $   0.01802 $ & $   0.00202 $ & $ T$ &       TESS\\
$ 58332.28460 $ & $  18.72837 $ & $   0.01814 $ & $   0.02087 $ & $ T$ &       TESS\\
$ 58336.08050 $ & $  18.68834 $ & $   0.01681 $ & $  -0.01916 $ & $ T$ &       TESS\\
$ 58339.87639 $ & $  18.68409 $ & $   0.01684 $ & $  -0.02341 $ & $ T$ &       TESS\\
$ 58343.67227 $ & $  18.71753 $ & $   0.01814 $ & $   0.01003 $ & $ T$ &       TESS\\
$ 58332.28599 $ & $  18.72660 $ & $   0.01809 $ & $   0.01910 $ & $ T$ &       TESS\\
$ 58336.08189 $ & $  18.69115 $ & $   0.01682 $ & $  -0.01635 $ & $ T$ &       TESS\\
$ 58351.26399 $ & $  18.70571 $ & $   0.01714 $ & $  -0.00179 $ & $ T$ &       TESS\\
$ 58339.87778 $ & $  18.71251 $ & $   0.01725 $ & $   0.00501 $ & $ T$ &       TESS\\
$ 58328.49146 $ & $  18.70924 $ & $   0.01831 $ & $   0.00174 $ & $ T$ &       TESS\\
$ 58343.67365 $ & $  18.70405 $ & $   0.01793 $ & $  -0.00345 $ & $ T$ &       TESS\\
$ 58332.28738 $ & $  18.71943 $ & $   0.01797 $ & $   0.01193 $ & $ T$ &       TESS\\
$ 58336.08328 $ & $  18.67718 $ & $   0.01664 $ & $  -0.03032 $ & $ T$ &       TESS\\
$ 58351.26537 $ & $  18.71251 $ & $   0.01721 $ & $   0.00501 $ & $ T$ &       TESS\\
$ 58339.87917 $ & $  18.73018 $ & $   0.01757 $ & $   0.02268 $ & $ T$ &       TESS\\
$ 58328.49285 $ & $  18.69637 $ & $   0.01816 $ & $  -0.01113 $ & $ T$ &       TESS\\
$ 58343.67504 $ & $  18.70285 $ & $   0.01789 $ & $  -0.00465 $ & $ T$ &       TESS\\
$ 58332.28877 $ & $  18.71887 $ & $   0.01796 $ & $   0.01137 $ & $ T$ &       TESS\\
$ 58336.08467 $ & $  18.67579 $ & $   0.01661 $ & $  -0.03171 $ & $ T$ &       TESS\\
$ 58351.26676 $ & $  18.68277 $ & $   0.01680 $ & $  -0.02473 $ & $ T$ &       TESS\\
$ 58339.88056 $ & $  18.70464 $ & $   0.01718 $ & $  -0.00286 $ & $ T$ &       TESS\\
$ 58328.49424 $ & $  18.70359 $ & $   0.01823 $ & $  -0.00391 $ & $ T$ &       TESS\\
$ 58343.67643 $ & $  18.72160 $ & $   0.01821 $ & $   0.01410 $ & $ T$ &       TESS\\
$ 58332.29016 $ & $  18.72585 $ & $   0.01805 $ & $   0.01835 $ & $ T$ &       TESS\\
$ 58336.08606 $ & $  18.69519 $ & $   0.01692 $ & $  -0.01231 $ & $ T$ &       TESS\\
$ 58351.26815 $ & $  18.72707 $ & $   0.01749 $ & $   0.01957 $ & $ T$ &       TESS\\
$ 58339.88194 $ & $  18.72104 $ & $   0.01745 $ & $   0.01354 $ & $ T$ &       TESS\\
$ 58328.49563 $ & $  18.71088 $ & $   0.01835 $ & $   0.00338 $ & $ T$ &       TESS\\
$ 58343.67782 $ & $  18.70346 $ & $   0.01792 $ & $  -0.00404 $ & $ T$ &       TESS\\
$ 58332.29155 $ & $  18.69064 $ & $   0.01754 $ & $  -0.01686 $ & $ T$ &       TESS\\
$ 58336.08744 $ & $  18.71231 $ & $   0.01714 $ & $   0.00481 $ & $ T$ &       TESS\\
$ 58351.26954 $ & $  18.70718 $ & $   0.01713 $ & $  -0.00032 $ & $ T$ &       TESS\\
$ 58339.88333 $ & $  18.71167 $ & $   0.01729 $ & $   0.00417 $ & $ T$ &       TESS\\
$ 58328.49702 $ & $  18.68164 $ & $   0.01788 $ & $  -0.02586 $ & $ T$ &       TESS\\
$ 58343.67921 $ & $  18.71177 $ & $   0.01805 $ & $   0.00427 $ & $ T$ &       TESS\\
$ 58332.29294 $ & $  18.70429 $ & $   0.01776 $ & $  -0.00321 $ & $ T$ &       TESS\\
$ 58336.08883 $ & $  18.72386 $ & $   0.01732 $ & $   0.01636 $ & $ T$ &       TESS\\
$ 58351.27093 $ & $  18.72263 $ & $   0.01738 $ & $   0.01513 $ & $ T$ &       TESS\\
$ 58339.88472 $ & $  18.71203 $ & $   0.01729 $ & $   0.00453 $ & $ T$ &       TESS\\
$ 58328.49841 $ & $  18.68397 $ & $   0.01792 $ & $  -0.02353 $ & $ T$ &       TESS\\
$ 58343.68060 $ & $  18.68747 $ & $   0.01766 $ & $  -0.02003 $ & $ T$ &       TESS\\
$ 58332.29433 $ & $  18.73693 $ & $   0.01827 $ & $   0.02943 $ & $ T$ &       TESS\\
$ 58336.09022 $ & $  18.70742 $ & $   0.01709 $ & $  -0.00008 $ & $ T$ &       TESS\\
$ 58351.27232 $ & $  18.69804 $ & $   0.01702 $ & $  -0.00946 $ & $ T$ &       TESS\\
$ 58339.88611 $ & $  18.70109 $ & $   0.01716 $ & $  -0.00641 $ & $ T$ &       TESS\\
$ 58328.49980 $ & $  18.70674 $ & $   0.01830 $ & $  -0.00076 $ & $ T$ &       TESS\\
$ 58343.68199 $ & $  18.70599 $ & $   0.01793 $ & $  -0.00151 $ & $ T$ &       TESS\\
$ 58332.29572 $ & $  18.70497 $ & $   0.01776 $ & $  -0.00253 $ & $ T$ &       TESS\\
$ 58336.09161 $ & $  18.68418 $ & $   0.01674 $ & $  -0.02332 $ & $ T$ &       TESS\\
$ 58351.27371 $ & $  18.71303 $ & $   0.01724 $ & $   0.00553 $ & $ T$ &       TESS\\
$ 58339.88750 $ & $  18.73611 $ & $   0.01769 $ & $   0.02861 $ & $ T$ &       TESS\\
$ 58328.50119 $ & $  18.70924 $ & $   0.01835 $ & $   0.00174 $ & $ T$ &       TESS\\
$ 58343.68338 $ & $  18.71815 $ & $   0.01815 $ & $   0.01065 $ & $ T$ &       TESS\\
$ 58332.29710 $ & $  18.69076 $ & $   0.01755 $ & $  -0.01674 $ & $ T$ &       TESS\\
$ 58347.47924 $ & $  18.69844 $ & $   0.01752 $ & $  -0.00906 $ & $ T$ &       TESS\\
$ 58336.09300 $ & $  18.71723 $ & $   0.01723 $ & $   0.00973 $ & $ T$ &       TESS\\
$ 58351.27510 $ & $  18.69569 $ & $   0.01698 $ & $  -0.01181 $ & $ T$ &       TESS\\
$ 58339.88889 $ & $  18.73130 $ & $   0.01763 $ & $   0.02380 $ & $ T$ &       TESS\\
$ 58328.50257 $ & $  18.70393 $ & $   0.01827 $ & $  -0.00357 $ & $ T$ &       TESS\\
$ 58343.68477 $ & $  18.74214 $ & $   0.01855 $ & $   0.03464 $ & $ T$ &       TESS\\
$ 58332.29849 $ & $  18.74072 $ & $   0.01832 $ & $   0.03322 $ & $ T$ &       TESS\\
$ 58347.48063 $ & $  18.71931 $ & $   0.01785 $ & $   0.01181 $ & $ T$ &       TESS\\
$ 58336.09439 $ & $  18.70910 $ & $   0.01710 $ & $   0.00160 $ & $ T$ &       TESS\\
$ 58351.27649 $ & $  18.69494 $ & $   0.01696 $ & $  -0.01256 $ & $ T$ &       TESS\\
$ 58339.89028 $ & $  18.72086 $ & $   0.01745 $ & $   0.01336 $ & $ T$ &       TESS\\
$ 58328.50396 $ & $  18.67961 $ & $   0.01786 $ & $  -0.02789 $ & $ T$ &       TESS\\
$ 58343.68615 $ & $  18.67923 $ & $   0.01754 $ & $  -0.02827 $ & $ T$ &       TESS\\
$ 58332.29988 $ & $  18.75211 $ & $   0.01847 $ & $   0.04461 $ & $ T$ &       TESS\\
$ 58336.09578 $ & $  18.70860 $ & $   0.01713 $ & $   0.00110 $ & $ T$ &       TESS\\
$ 58351.27787 $ & $  18.70604 $ & $   0.01715 $ & $  -0.00146 $ & $ T$ &       TESS\\
$ 58339.89167 $ & $  18.70630 $ & $   0.01723 $ & $  -0.00120 $ & $ T$ &       TESS\\
$ 58328.50535 $ & $  18.70716 $ & $   0.01830 $ & $  -0.00034 $ & $ T$ &       TESS\\
$ 58343.68754 $ & $  18.73427 $ & $   0.01840 $ & $   0.02677 $ & $ T$ &       TESS\\
$ 58336.09717 $ & $  18.70409 $ & $   0.01705 $ & $  -0.00341 $ & $ T$ &       TESS\\
$ 58351.27926 $ & $  18.70398 $ & $   0.01709 $ & $  -0.00352 $ & $ T$ &       TESS\\
$ 58339.89306 $ & $  18.72097 $ & $   0.01743 $ & $   0.01347 $ & $ T$ &       TESS\\
$ 58328.50674 $ & $  18.69518 $ & $   0.01810 $ & $  -0.01232 $ & $ T$ &       TESS\\
$ 58343.68893 $ & $  18.70402 $ & $   0.01793 $ & $  -0.00348 $ & $ T$ &       TESS\\
$ 58336.09856 $ & $  18.71890 $ & $   0.01724 $ & $   0.01140 $ & $ T$ &       TESS\\
$ 58351.28065 $ & $  18.70363 $ & $   0.01711 $ & $  -0.00387 $ & $ T$ &       TESS\\
$ 58339.89444 $ & $  18.72098 $ & $   0.01746 $ & $   0.01348 $ & $ T$ &       TESS\\
$ 58328.50813 $ & $  18.70632 $ & $   0.01826 $ & $  -0.00118 $ & $ T$ &       TESS\\
$ 58343.69032 $ & $  18.71308 $ & $   0.01807 $ & $   0.00558 $ & $ T$ &       TESS\\
$ 58332.30405 $ & $  18.71874 $ & $   0.01796 $ & $   0.01124 $ & $ T$ &       TESS\\
$ 58336.09994 $ & $  18.72004 $ & $   0.01727 $ & $   0.01254 $ & $ T$ &       TESS\\
$ 58351.28204 $ & $  18.68737 $ & $   0.01687 $ & $  -0.02013 $ & $ T$ &       TESS\\
$ 58339.89583 $ & $  18.74623 $ & $   0.01780 $ & $   0.03873 $ & $ T$ &       TESS\\
$ 58328.50952 $ & $  18.72523 $ & $   0.01860 $ & $   0.01773 $ & $ T$ &       TESS\\
$ 58343.69171 $ & $  18.69808 $ & $   0.01785 $ & $  -0.00942 $ & $ T$ &       TESS\\
$ 58332.30544 $ & $  18.71820 $ & $   0.01794 $ & $   0.01070 $ & $ T$ &       TESS\\
$ 58336.10133 $ & $  18.71990 $ & $   0.01728 $ & $   0.01240 $ & $ T$ &       TESS\\
$ 58339.89722 $ & $  18.69685 $ & $   0.01712 $ & $  -0.01065 $ & $ T$ &       TESS\\
$ 58328.51091 $ & $  18.72081 $ & $   0.01854 $ & $   0.01331 $ & $ T$ &       TESS\\
$ 58343.69310 $ & $  18.71653 $ & $   0.01812 $ & $   0.00903 $ & $ T$ &       TESS\\
$ 58332.30683 $ & $  18.70706 $ & $   0.01778 $ & $  -0.00044 $ & $ T$ &       TESS\\
$ 58336.10272 $ & $  18.69082 $ & $   0.01688 $ & $  -0.01668 $ & $ T$ &       TESS\\
$ 58351.28482 $ & $  18.73219 $ & $   0.01754 $ & $   0.02469 $ & $ T$ &       TESS\\
$ 58339.89861 $ & $  18.68967 $ & $   0.01703 $ & $  -0.01783 $ & $ T$ &       TESS\\
$ 58328.51230 $ & $  18.69820 $ & $   0.01815 $ & $  -0.00930 $ & $ T$ &       TESS\\
$ 58343.69449 $ & $  18.71624 $ & $   0.01811 $ & $   0.00874 $ & $ T$ &       TESS\\
$ 58332.30822 $ & $  18.69018 $ & $   0.01751 $ & $  -0.01732 $ & $ T$ &       TESS\\
$ 58347.49035 $ & $  18.70829 $ & $   0.01770 $ & $   0.00079 $ & $ T$ &       TESS\\
$ 58336.10411 $ & $  18.70772 $ & $   0.01708 $ & $   0.00022 $ & $ T$ &       TESS\\
$ 58351.28621 $ & $  18.72242 $ & $   0.01736 $ & $   0.01492 $ & $ T$ &       TESS\\
$ 58339.90000 $ & $  18.70742 $ & $   0.01729 $ & $  -0.00008 $ & $ T$ &       TESS\\
$ 58328.51369 $ & $  18.70597 $ & $   0.01829 $ & $  -0.00153 $ & $ T$ &       TESS\\
$ 58343.69588 $ & $  18.71011 $ & $   0.01802 $ & $   0.00261 $ & $ T$ &       TESS\\
$ 58332.30960 $ & $  18.70214 $ & $   0.01770 $ & $  -0.00536 $ & $ T$ &       TESS\\
$ 58336.10550 $ & $  18.71759 $ & $   0.01726 $ & $   0.01009 $ & $ T$ &       TESS\\
$ 58351.28760 $ & $  18.70862 $ & $   0.01719 $ & $   0.00112 $ & $ T$ &       TESS\\
$ 58339.90139 $ & $  18.71759 $ & $   0.01743 $ & $   0.01009 $ & $ T$ &       TESS\\
$ 58328.51507 $ & $  18.69332 $ & $   0.01811 $ & $  -0.01418 $ & $ T$ &       TESS\\
$ 58343.69727 $ & $  18.69049 $ & $   0.01771 $ & $  -0.01701 $ & $ T$ &       TESS\\
$ 58332.31099 $ & $  18.68834 $ & $   0.01748 $ & $  -0.01916 $ & $ T$ &       TESS\\
$ 58336.10689 $ & $  18.72389 $ & $   0.01731 $ & $   0.01639 $ & $ T$ &       TESS\\
$ 58351.28899 $ & $  18.69567 $ & $   0.01699 $ & $  -0.01183 $ & $ T$ &       TESS\\
$ 58339.90278 $ & $  18.71041 $ & $   0.01734 $ & $   0.00291 $ & $ T$ &       TESS\\
$ 58328.51646 $ & $  18.69040 $ & $   0.01806 $ & $  -0.01710 $ & $ T$ &       TESS\\
$ 58343.69865 $ & $  18.72298 $ & $   0.01821 $ & $   0.01548 $ & $ T$ &       TESS\\
$ 58332.31238 $ & $  18.72927 $ & $   0.01810 $ & $   0.02177 $ & $ T$ &       TESS\\
$ 58336.10828 $ & $  18.69345 $ & $   0.01689 $ & $  -0.01405 $ & $ T$ &       TESS\\
$ 58351.29037 $ & $  18.69191 $ & $   0.01694 $ & $  -0.01559 $ & $ T$ &       TESS\\
$ 58339.90417 $ & $  18.71347 $ & $   0.01739 $ & $   0.00597 $ & $ T$ &       TESS\\
$ 58328.51785 $ & $  18.70657 $ & $   0.01832 $ & $  -0.00093 $ & $ T$ &       TESS\\
$ 58343.70004 $ & $  18.67638 $ & $   0.01750 $ & $  -0.03112 $ & $ T$ &       TESS\\
$ 58332.31377 $ & $  18.71898 $ & $   0.01795 $ & $   0.01148 $ & $ T$ &       TESS\\
$ 58336.10967 $ & $  18.69642 $ & $   0.01693 $ & $  -0.01108 $ & $ T$ &       TESS\\
$ 58351.29176 $ & $  18.70899 $ & $   0.01720 $ & $   0.00149 $ & $ T$ &       TESS\\
$ 58339.90556 $ & $  18.71887 $ & $   0.01750 $ & $   0.01137 $ & $ T$ &       TESS\\
$ 58328.51924 $ & $  18.72043 $ & $   0.01854 $ & $   0.01293 $ & $ T$ &       TESS\\
$ 58343.70143 $ & $  18.71160 $ & $   0.01802 $ & $   0.00410 $ & $ T$ &       TESS\\
$ 58332.31516 $ & $  18.72175 $ & $   0.01799 $ & $   0.01425 $ & $ T$ &       TESS\\
$ 58336.11106 $ & $  18.72527 $ & $   0.01734 $ & $   0.01777 $ & $ T$ &       TESS\\
$ 58351.29315 $ & $  18.71441 $ & $   0.01726 $ & $   0.00691 $ & $ T$ &       TESS\\
$ 58339.90694 $ & $  18.70418 $ & $   0.01726 $ & $  -0.00332 $ & $ T$ &       TESS\\
$ 58328.52063 $ & $  18.69722 $ & $   0.01816 $ & $  -0.01028 $ & $ T$ &       TESS\\
$ 58343.70282 $ & $  18.74196 $ & $   0.01852 $ & $   0.03446 $ & $ T$ &       TESS\\
$ 58332.31655 $ & $  18.71919 $ & $   0.01795 $ & $   0.01169 $ & $ T$ &       TESS\\
$ 58347.49869 $ & $  18.71979 $ & $   0.01787 $ & $   0.01229 $ & $ T$ &       TESS\\
$ 58336.11244 $ & $  18.68215 $ & $   0.01670 $ & $  -0.02535 $ & $ T$ &       TESS\\
$ 58351.29454 $ & $  18.69036 $ & $   0.01693 $ & $  -0.01714 $ & $ T$ &       TESS\\
$ 58339.90833 $ & $  18.71120 $ & $   0.01738 $ & $   0.00370 $ & $ T$ &       TESS\\
$ 58328.52202 $ & $  18.70519 $ & $   0.01827 $ & $  -0.00231 $ & $ T$ &       TESS\\
$ 58343.70421 $ & $  18.74515 $ & $   0.01853 $ & $   0.03765 $ & $ T$ &       TESS\\
$ 58332.31794 $ & $  18.70463 $ & $   0.01774 $ & $  -0.00287 $ & $ T$ &       TESS\\
$ 58347.50008 $ & $  18.69787 $ & $   0.01753 $ & $  -0.00963 $ & $ T$ &       TESS\\
$ 58336.11383 $ & $  18.72243 $ & $   0.01730 $ & $   0.01493 $ & $ T$ &       TESS\\
$ 58351.29593 $ & $  18.69274 $ & $   0.01696 $ & $  -0.01476 $ & $ T$ &       TESS\\
$ 58339.90972 $ & $  18.72615 $ & $   0.01763 $ & $   0.01865 $ & $ T$ &       TESS\\
$ 58328.52341 $ & $  18.72246 $ & $   0.01857 $ & $   0.01496 $ & $ T$ &       TESS\\
$ 58343.70560 $ & $  18.72590 $ & $   0.01826 $ & $   0.01840 $ & $ T$ &       TESS\\
$ 58332.31933 $ & $  18.71788 $ & $   0.01794 $ & $   0.01038 $ & $ T$ &       TESS\\
$ 58336.11522 $ & $  18.73113 $ & $   0.01745 $ & $   0.02363 $ & $ T$ &       TESS\\
$ 58351.29732 $ & $  18.71138 $ & $   0.01720 $ & $   0.00388 $ & $ T$ &       TESS\\
$ 58339.91111 $ & $  18.68647 $ & $   0.01705 $ & $  -0.02103 $ & $ T$ &       TESS\\
$ 58328.52480 $ & $  18.71635 $ & $   0.01849 $ & $   0.00885 $ & $ T$ &       TESS\\
$ 58343.70699 $ & $  18.71106 $ & $   0.01804 $ & $   0.00356 $ & $ T$ &       TESS\\
$ 58332.32072 $ & $  18.70472 $ & $   0.01775 $ & $  -0.00278 $ & $ T$ &       TESS\\
$ 58336.11661 $ & $  18.73134 $ & $   0.01742 $ & $   0.02384 $ & $ T$ &       TESS\\
$ 58351.29871 $ & $  18.71091 $ & $   0.01719 $ & $   0.00341 $ & $ T$ &       TESS\\
$ 58339.91250 $ & $  18.70188 $ & $   0.01728 $ & $  -0.00562 $ & $ T$ &       TESS\\
$ 58328.52619 $ & $  18.73638 $ & $   0.01877 $ & $   0.02888 $ & $ T$ &       TESS\\
$ 58343.70838 $ & $  18.70645 $ & $   0.01796 $ & $  -0.00105 $ & $ T$ &       TESS\\
$ 58332.32210 $ & $  18.71430 $ & $   0.01786 $ & $   0.00680 $ & $ T$ &       TESS\\
$ 58347.50424 $ & $  18.70357 $ & $   0.01760 $ & $  -0.00393 $ & $ T$ &       TESS\\
$ 58336.11800 $ & $  18.68169 $ & $   0.01671 $ & $  -0.02581 $ & $ T$ &       TESS\\
$ 58351.30010 $ & $  18.72420 $ & $   0.01741 $ & $   0.01670 $ & $ T$ &       TESS\\
$ 58339.91389 $ & $  18.70694 $ & $   0.01735 $ & $  -0.00056 $ & $ T$ &       TESS\\
$ 58328.52757 $ & $  18.69680 $ & $   0.01820 $ & $  -0.01070 $ & $ T$ &       TESS\\
$ 58343.70977 $ & $  18.73954 $ & $   0.01846 $ & $   0.03204 $ & $ T$ &       TESS\\
$ 58332.32349 $ & $  18.68766 $ & $   0.01748 $ & $  -0.01984 $ & $ T$ &       TESS\\
$ 58347.50563 $ & $  18.72511 $ & $   0.01791 $ & $   0.01761 $ & $ T$ &       TESS\\
$ 58336.11939 $ & $  18.73614 $ & $   0.01752 $ & $   0.02864 $ & $ T$ &       TESS\\
$ 58351.30149 $ & $  18.72297 $ & $   0.01738 $ & $   0.01547 $ & $ T$ &       TESS\\
$ 58339.91528 $ & $  18.70267 $ & $   0.01730 $ & $  -0.00483 $ & $ T$ &       TESS\\
$ 58328.52896 $ & $  18.67196 $ & $   0.01782 $ & $  -0.03554 $ & $ T$ &       TESS\\
$ 58343.71116 $ & $  18.70147 $ & $   0.01786 $ & $  -0.00603 $ & $ T$ &       TESS\\
$ 58336.12078 $ & $  18.70905 $ & $   0.01709 $ & $   0.00155 $ & $ T$ &       TESS\\
$ 58351.30287 $ & $  18.73930 $ & $   0.01766 $ & $   0.03180 $ & $ T$ &       TESS\\
$ 58339.91667 $ & $  18.69150 $ & $   0.01714 $ & $  -0.01600 $ & $ T$ &       TESS\\
$ 58328.53035 $ & $  18.72266 $ & $   0.01862 $ & $   0.01516 $ & $ T$ &       TESS\\
$ 58343.71254 $ & $  18.68942 $ & $   0.01767 $ & $  -0.01808 $ & $ T$ &       TESS\\
$ 58332.32627 $ & $  18.72251 $ & $   0.01802 $ & $   0.01501 $ & $ T$ &       TESS\\
$ 58336.12217 $ & $  18.73607 $ & $   0.01751 $ & $   0.02857 $ & $ T$ &       TESS\\
$ 58351.30426 $ & $  18.71224 $ & $   0.01723 $ & $   0.00474 $ & $ T$ &       TESS\\
$ 58339.91806 $ & $  18.70949 $ & $   0.01745 $ & $   0.00199 $ & $ T$ &       TESS\\
$ 58328.53174 $ & $  18.68861 $ & $   0.01806 $ & $  -0.01889 $ & $ T$ &       TESS\\
$ 58343.71393 $ & $  18.70481 $ & $   0.01791 $ & $  -0.00269 $ & $ T$ &       TESS\\
$ 58332.32766 $ & $  18.71550 $ & $   0.01789 $ & $   0.00800 $ & $ T$ &       TESS\\
$ 58347.50980 $ & $  18.73056 $ & $   0.01804 $ & $   0.02306 $ & $ T$ &       TESS\\
$ 58336.12356 $ & $  18.70655 $ & $   0.01707 $ & $  -0.00095 $ & $ T$ &       TESS\\
$ 58351.30565 $ & $  18.71190 $ & $   0.01721 $ & $   0.00440 $ & $ T$ &       TESS\\
$ 58339.91944 $ & $  18.70561 $ & $   0.01734 $ & $  -0.00189 $ & $ T$ &       TESS\\
$ 58328.53313 $ & $  18.68800 $ & $   0.01806 $ & $  -0.01950 $ & $ T$ &       TESS\\
$ 58343.71532 $ & $  18.70529 $ & $   0.01794 $ & $  -0.00221 $ & $ T$ &       TESS\\
$ 58332.32905 $ & $  18.71338 $ & $   0.01785 $ & $   0.00588 $ & $ T$ &       TESS\\
$ 58336.12495 $ & $  18.73139 $ & $   0.01742 $ & $   0.02389 $ & $ T$ &       TESS\\
$ 58351.30704 $ & $  18.69079 $ & $   0.01691 $ & $  -0.01671 $ & $ T$ &       TESS\\
$ 58339.92083 $ & $  18.71746 $ & $   0.01757 $ & $   0.00996 $ & $ T$ &       TESS\\
$ 58328.53452 $ & $  18.70067 $ & $   0.01826 $ & $  -0.00683 $ & $ T$ &       TESS\\
$ 58343.71671 $ & $  18.69791 $ & $   0.01782 $ & $  -0.00959 $ & $ T$ &       TESS\\
$ 58332.33044 $ & $  18.74367 $ & $   0.01835 $ & $   0.03617 $ & $ T$ &       TESS\\
$ 58347.51258 $ & $  18.68293 $ & $   0.01730 $ & $  -0.02457 $ & $ T$ &       TESS\\
$ 58336.12633 $ & $  18.70125 $ & $   0.01698 $ & $  -0.00625 $ & $ T$ &       TESS\\
$ 58351.30843 $ & $  18.67463 $ & $   0.01666 $ & $  -0.03287 $ & $ T$ &       TESS\\
$ 58339.92222 $ & $  18.72348 $ & $   0.01764 $ & $   0.01598 $ & $ T$ &       TESS\\
$ 58328.53591 $ & $  18.72445 $ & $   0.01862 $ & $   0.01695 $ & $ T$ &       TESS\\
$ 58343.71810 $ & $  18.72545 $ & $   0.01825 $ & $   0.01795 $ & $ T$ &       TESS\\
$ 58347.51397 $ & $  18.69138 $ & $   0.01744 $ & $  -0.01612 $ & $ T$ &       TESS\\
$ 58336.12772 $ & $  18.71029 $ & $   0.01713 $ & $   0.00279 $ & $ T$ &       TESS\\
$ 58351.30982 $ & $  18.70820 $ & $   0.01717 $ & $   0.00070 $ & $ T$ &       TESS\\
$ 58339.92361 $ & $  18.71757 $ & $   0.01759 $ & $   0.01007 $ & $ T$ &       TESS\\
$ 58328.53730 $ & $  18.68847 $ & $   0.01810 $ & $  -0.01903 $ & $ T$ &       TESS\\
$ 58343.71949 $ & $  18.70609 $ & $   0.01793 $ & $  -0.00141 $ & $ T$ &       TESS\\
$ 58336.12911 $ & $  18.68723 $ & $   0.01681 $ & $  -0.02027 $ & $ T$ &       TESS\\
$ 58351.31121 $ & $  18.71602 $ & $   0.01728 $ & $   0.00852 $ & $ T$ &       TESS\\
$ 58339.92500 $ & $  18.71269 $ & $   0.01748 $ & $   0.00519 $ & $ T$ &       TESS\\
$ 58328.53869 $ & $  18.73369 $ & $   0.01877 $ & $   0.02619 $ & $ T$ &       TESS\\
$ 58343.72088 $ & $  18.71175 $ & $   0.01805 $ & $   0.00425 $ & $ T$ &       TESS\\
$ 58332.33460 $ & $  18.72628 $ & $   0.01807 $ & $   0.01878 $ & $ T$ &       TESS\\
$ 58347.51674 $ & $  18.69609 $ & $   0.01751 $ & $  -0.01141 $ & $ T$ &       TESS\\
$ 58336.13050 $ & $  18.69821 $ & $   0.01695 $ & $  -0.00929 $ & $ T$ &       TESS\\
$ 58339.92639 $ & $  18.69155 $ & $   0.01720 $ & $  -0.01595 $ & $ T$ &       TESS\\
$ 58328.54007 $ & $  18.73728 $ & $   0.01883 $ & $   0.02978 $ & $ T$ &       TESS\\
$ 58343.72227 $ & $  18.71756 $ & $   0.01811 $ & $   0.01006 $ & $ T$ &       TESS\\
$ 58332.33599 $ & $  18.71438 $ & $   0.01787 $ & $   0.00688 $ & $ T$ &       TESS\\
$ 58347.51813 $ & $  18.68679 $ & $   0.01740 $ & $  -0.02071 $ & $ T$ &       TESS\\
$ 58336.13189 $ & $  18.70353 $ & $   0.01700 $ & $  -0.00397 $ & $ T$ &       TESS\\
$ 58339.92778 $ & $  18.68954 $ & $   0.01716 $ & $  -0.01796 $ & $ T$ &       TESS\\
$ 58328.54146 $ & $  18.70503 $ & $   0.01832 $ & $  -0.00247 $ & $ T$ &       TESS\\
$ 58343.72366 $ & $  18.70126 $ & $   0.01785 $ & $  -0.00624 $ & $ T$ &       TESS\\
$ 58332.33738 $ & $  18.70959 $ & $   0.01782 $ & $   0.00209 $ & $ T$ &       TESS\\
$ 58347.51952 $ & $  18.70324 $ & $   0.01763 $ & $  -0.00426 $ & $ T$ &       TESS\\
$ 58336.13328 $ & $  18.72495 $ & $   0.01732 $ & $   0.01745 $ & $ T$ &       TESS\\
$ 58351.31537 $ & $  18.71296 $ & $   0.01725 $ & $   0.00546 $ & $ T$ &       TESS\\
$ 58339.92917 $ & $  18.73834 $ & $   0.01792 $ & $   0.03084 $ & $ T$ &       TESS\\
$ 58328.54285 $ & $  18.69251 $ & $   0.01814 $ & $  -0.01499 $ & $ T$ &       TESS\\
$ 58343.72504 $ & $  18.70877 $ & $   0.01797 $ & $   0.00127 $ & $ T$ &       TESS\\
$ 58347.52091 $ & $  18.70624 $ & $   0.01766 $ & $  -0.00126 $ & $ T$ &       TESS\\
$ 58336.13467 $ & $  18.66599 $ & $   0.01649 $ & $  -0.04151 $ & $ T$ &       TESS\\
$ 58351.31676 $ & $  18.68793 $ & $   0.01686 $ & $  -0.01957 $ & $ T$ &       TESS\\
$ 58339.93056 $ & $  18.72317 $ & $   0.01770 $ & $   0.01567 $ & $ T$ &       TESS\\
$ 58328.54424 $ & $  18.69976 $ & $   0.01826 $ & $  -0.00774 $ & $ T$ &       TESS\\
$ 58343.72643 $ & $  18.72179 $ & $   0.01816 $ & $   0.01429 $ & $ T$ &       TESS\\
$ 58332.34016 $ & $  18.70089 $ & $   0.01767 $ & $  -0.00661 $ & $ T$ &       TESS\\
$ 58347.52230 $ & $  18.68980 $ & $   0.01743 $ & $  -0.01770 $ & $ T$ &       TESS\\
$ 58336.13606 $ & $  18.67524 $ & $   0.01659 $ & $  -0.03226 $ & $ T$ &       TESS\\
$ 58351.31815 $ & $  18.73006 $ & $   0.01749 $ & $   0.02256 $ & $ T$ &       TESS\\
$ 58339.93194 $ & $  18.71598 $ & $   0.01763 $ & $   0.00848 $ & $ T$ &       TESS\\
$ 58328.54563 $ & $  18.69519 $ & $   0.01818 $ & $  -0.01231 $ & $ T$ &       TESS\\
$ 58343.72782 $ & $  18.73652 $ & $   0.01844 $ & $   0.02902 $ & $ T$ &       TESS\\
$ 58332.34155 $ & $  18.73087 $ & $   0.01811 $ & $   0.02337 $ & $ T$ &       TESS\\
$ 58347.52369 $ & $  18.71242 $ & $   0.01775 $ & $   0.00492 $ & $ T$ &       TESS\\
$ 58336.13745 $ & $  18.71246 $ & $   0.01716 $ & $   0.00496 $ & $ T$ &       TESS\\
$ 58351.31954 $ & $  18.68794 $ & $   0.01688 $ & $  -0.01956 $ & $ T$ &       TESS\\
$ 58339.93333 $ & $  18.70073 $ & $   0.01734 $ & $  -0.00677 $ & $ T$ &       TESS\\
$ 58328.54702 $ & $  18.67959 $ & $   0.01795 $ & $  -0.02791 $ & $ T$ &       TESS\\
$ 58343.72921 $ & $  18.69695 $ & $   0.01781 $ & $  -0.01055 $ & $ T$ &       TESS\\
$ 58332.34294 $ & $  18.67951 $ & $   0.01736 $ & $  -0.02799 $ & $ T$ &       TESS\\
$ 58347.52508 $ & $  18.70413 $ & $   0.01766 $ & $  -0.00337 $ & $ T$ &       TESS\\
$ 58336.13883 $ & $  18.72242 $ & $   0.01731 $ & $   0.01492 $ & $ T$ &       TESS\\
$ 58351.32093 $ & $  18.70465 $ & $   0.01712 $ & $  -0.00285 $ & $ T$ &       TESS\\
$ 58339.93472 $ & $  18.70719 $ & $   0.01748 $ & $  -0.00031 $ & $ T$ &       TESS\\
$ 58328.54841 $ & $  18.70054 $ & $   0.01827 $ & $  -0.00696 $ & $ T$ &       TESS\\
$ 58343.73060 $ & $  18.72636 $ & $   0.01826 $ & $   0.01886 $ & $ T$ &       TESS\\
$ 58332.34433 $ & $  18.69041 $ & $   0.01747 $ & $  -0.01709 $ & $ T$ &       TESS\\
$ 58347.52647 $ & $  18.70497 $ & $   0.01766 $ & $  -0.00253 $ & $ T$ &       TESS\\
$ 58336.14022 $ & $  18.69999 $ & $   0.01695 $ & $  -0.00751 $ & $ T$ &       TESS\\
$ 58339.93611 $ & $  18.69757 $ & $   0.01735 $ & $  -0.00993 $ & $ T$ &       TESS\\
$ 58328.54980 $ & $  18.70571 $ & $   0.01834 $ & $  -0.00179 $ & $ T$ &       TESS\\
$ 58343.73199 $ & $  18.67511 $ & $   0.01745 $ & $  -0.03239 $ & $ T$ &       TESS\\
$ 58332.34572 $ & $  18.72797 $ & $   0.01808 $ & $   0.02047 $ & $ T$ &       TESS\\
$ 58347.52785 $ & $  18.74291 $ & $   0.01825 $ & $   0.03541 $ & $ T$ &       TESS\\
$ 58336.14161 $ & $  18.69819 $ & $   0.01696 $ & $  -0.00931 $ & $ T$ &       TESS\\
$ 58351.32371 $ & $  18.73359 $ & $   0.01753 $ & $   0.02609 $ & $ T$ &       TESS\\
$ 58339.93750 $ & $  18.71988 $ & $   0.01769 $ & $   0.01238 $ & $ T$ &       TESS\\
$ 58328.55119 $ & $  18.70631 $ & $   0.01834 $ & $  -0.00119 $ & $ T$ &       TESS\\
$ 58343.73338 $ & $  18.69430 $ & $   0.01775 $ & $  -0.01320 $ & $ T$ &       TESS\\
$ 58332.34711 $ & $  18.73545 $ & $   0.01822 $ & $   0.02795 $ & $ T$ &       TESS\\
$ 58347.52924 $ & $  18.71106 $ & $   0.01775 $ & $   0.00356 $ & $ T$ &       TESS\\
$ 58336.14300 $ & $  18.73535 $ & $   0.01746 $ & $   0.02785 $ & $ T$ &       TESS\\
$ 58351.32510 $ & $  18.72907 $ & $   0.01748 $ & $   0.02157 $ & $ T$ &       TESS\\
$ 58339.93889 $ & $  18.70209 $ & $   0.01743 $ & $  -0.00541 $ & $ T$ &       TESS\\
$ 58328.55258 $ & $  18.69861 $ & $   0.01824 $ & $  -0.00889 $ & $ T$ &       TESS\\
$ 58343.73477 $ & $  18.67608 $ & $   0.01745 $ & $  -0.03142 $ & $ T$ &       TESS\\
$ 58332.34849 $ & $  18.71116 $ & $   0.01781 $ & $   0.00366 $ & $ T$ &       TESS\\
$ 58347.53063 $ & $  18.70228 $ & $   0.01765 $ & $  -0.00522 $ & $ T$ &       TESS\\
$ 58336.14439 $ & $  18.73048 $ & $   0.01742 $ & $   0.02298 $ & $ T$ &       TESS\\
$ 58351.32649 $ & $  18.70602 $ & $   0.01715 $ & $  -0.00148 $ & $ T$ &       TESS\\
$ 58339.94028 $ & $  18.71209 $ & $   0.01755 $ & $   0.00459 $ & $ T$ &       TESS\\
$ 58328.55396 $ & $  18.69374 $ & $   0.01818 $ & $  -0.01376 $ & $ T$ &       TESS\\
$ 58343.73616 $ & $  18.70640 $ & $   0.01795 $ & $  -0.00110 $ & $ T$ &       TESS\\
$ 58332.34988 $ & $  18.71847 $ & $   0.01791 $ & $   0.01097 $ & $ T$ &       TESS\\
$ 58347.53202 $ & $  18.69677 $ & $   0.01757 $ & $  -0.01073 $ & $ T$ &       TESS\\
$ 58336.14578 $ & $  18.71072 $ & $   0.01713 $ & $   0.00322 $ & $ T$ &       TESS\\
$ 58351.32788 $ & $  18.72782 $ & $   0.01746 $ & $   0.02032 $ & $ T$ &       TESS\\
$ 58339.94167 $ & $  18.69948 $ & $   0.01741 $ & $  -0.00802 $ & $ T$ &       TESS\\
$ 58328.55535 $ & $  18.69630 $ & $   0.01820 $ & $  -0.01120 $ & $ T$ &       TESS\\
$ 58343.73754 $ & $  18.74411 $ & $   0.01857 $ & $   0.03661 $ & $ T$ &       TESS\\
$ 58332.35127 $ & $  18.70232 $ & $   0.01769 $ & $  -0.00518 $ & $ T$ &       TESS\\
$ 58347.53341 $ & $  18.69053 $ & $   0.01745 $ & $  -0.01697 $ & $ T$ &       TESS\\
$ 58336.14717 $ & $  18.70368 $ & $   0.01702 $ & $  -0.00382 $ & $ T$ &       TESS\\
$ 58351.32926 $ & $  18.69207 $ & $   0.01690 $ & $  -0.01543 $ & $ T$ &       TESS\\
$ 58339.94306 $ & $  18.71480 $ & $   0.01764 $ & $   0.00730 $ & $ T$ &       TESS\\
$ 58328.55674 $ & $  18.69676 $ & $   0.01824 $ & $  -0.01074 $ & $ T$ &       TESS\\
$ 58343.73893 $ & $  18.70348 $ & $   0.01788 $ & $  -0.00402 $ & $ T$ &       TESS\\
$ 58332.35266 $ & $  18.74809 $ & $   0.01836 $ & $   0.04059 $ & $ T$ &       TESS\\
$ 58347.53480 $ & $  18.70008 $ & $   0.01759 $ & $  -0.00742 $ & $ T$ &       TESS\\
$ 58336.14856 $ & $  18.70645 $ & $   0.01708 $ & $  -0.00105 $ & $ T$ &       TESS\\
$ 58351.33065 $ & $  18.67606 $ & $   0.01668 $ & $  -0.03144 $ & $ T$ &       TESS\\
$ 58339.94444 $ & $  18.68013 $ & $   0.01712 $ & $  -0.02737 $ & $ T$ &       TESS\\
$ 58328.55813 $ & $  18.68045 $ & $   0.01796 $ & $  -0.02705 $ & $ T$ &       TESS\\
$ 58343.74032 $ & $  18.68849 $ & $   0.01765 $ & $  -0.01901 $ & $ T$ &       TESS\\
$ 58332.35405 $ & $  18.70924 $ & $   0.01779 $ & $   0.00174 $ & $ T$ &       TESS\\
$ 58347.53619 $ & $  18.70348 $ & $   0.01766 $ & $  -0.00402 $ & $ T$ &       TESS\\
$ 58336.14995 $ & $  18.68766 $ & $   0.01680 $ & $  -0.01984 $ & $ T$ &       TESS\\
$ 58351.33204 $ & $  18.72963 $ & $   0.01750 $ & $   0.02213 $ & $ T$ &       TESS\\
$ 58339.94583 $ & $  18.70726 $ & $   0.01752 $ & $  -0.00024 $ & $ T$ &       TESS\\
$ 58328.55952 $ & $  18.65739 $ & $   0.01761 $ & $  -0.05011 $ & $ T$ &       TESS\\
$ 58343.74171 $ & $  18.68939 $ & $   0.01769 $ & $  -0.01811 $ & $ T$ &       TESS\\
$ 58332.35544 $ & $  18.67051 $ & $   0.01722 $ & $  -0.03699 $ & $ T$ &       TESS\\
$ 58347.53758 $ & $  18.70870 $ & $   0.01774 $ & $   0.00120 $ & $ T$ &       TESS\\
$ 58336.15133 $ & $  18.73680 $ & $   0.01753 $ & $   0.02930 $ & $ T$ &       TESS\\
$ 58351.33343 $ & $  18.71822 $ & $   0.01732 $ & $   0.01072 $ & $ T$ &       TESS\\
$ 58339.94722 $ & $  18.70378 $ & $   0.01745 $ & $  -0.00372 $ & $ T$ &       TESS\\
$ 58328.56091 $ & $  18.71164 $ & $   0.01846 $ & $   0.00414 $ & $ T$ &       TESS\\
$ 58343.74310 $ & $  18.69383 $ & $   0.01774 $ & $  -0.01367 $ & $ T$ &       TESS\\
$ 58332.35683 $ & $  18.69216 $ & $   0.01750 $ & $  -0.01534 $ & $ T$ &       TESS\\
$ 58347.53897 $ & $  18.70207 $ & $   0.01765 $ & $  -0.00543 $ & $ T$ &       TESS\\
$ 58336.15272 $ & $  18.69785 $ & $   0.01695 $ & $  -0.00965 $ & $ T$ &       TESS\\
$ 58339.94861 $ & $  18.73008 $ & $   0.01787 $ & $   0.02258 $ & $ T$ &       TESS\\
$ 58328.56230 $ & $  18.72224 $ & $   0.01861 $ & $   0.01474 $ & $ T$ &       TESS\\
$ 58343.74449 $ & $  18.69825 $ & $   0.01780 $ & $  -0.00925 $ & $ T$ &       TESS\\
$ 58332.35822 $ & $  18.71835 $ & $   0.01790 $ & $   0.01085 $ & $ T$ &       TESS\\
$ 58347.54035 $ & $  18.71256 $ & $   0.01779 $ & $   0.00506 $ & $ T$ &       TESS\\
$ 58336.15411 $ & $  18.70087 $ & $   0.01700 $ & $  -0.00663 $ & $ T$ &       TESS\\
$ 58351.33621 $ & $  18.70646 $ & $   0.01714 $ & $  -0.00104 $ & $ T$ &       TESS\\
$ 58339.95000 $ & $  18.71585 $ & $   0.01768 $ & $   0.00835 $ & $ T$ &       TESS\\
$ 58328.56369 $ & $  18.70825 $ & $   0.01843 $ & $   0.00075 $ & $ T$ &       TESS\\
$ 58343.74588 $ & $  18.73178 $ & $   0.01832 $ & $   0.02428 $ & $ T$ &       TESS\\
$ 58332.35961 $ & $  18.70448 $ & $   0.01771 $ & $  -0.00302 $ & $ T$ &       TESS\\
$ 58347.54174 $ & $  18.68174 $ & $   0.01734 $ & $  -0.02576 $ & $ T$ &       TESS\\
$ 58336.15550 $ & $  18.69754 $ & $   0.01695 $ & $  -0.00996 $ & $ T$ &       TESS\\
$ 58351.33760 $ & $  18.70032 $ & $   0.01706 $ & $  -0.00718 $ & $ T$ &       TESS\\
$ 58339.95139 $ & $  18.72346 $ & $   0.01780 $ & $   0.01596 $ & $ T$ &       TESS\\
$ 58328.56508 $ & $  18.70309 $ & $   0.01834 $ & $  -0.00441 $ & $ T$ &       TESS\\
$ 58343.74727 $ & $  18.71966 $ & $   0.01812 $ & $   0.01216 $ & $ T$ &       TESS\\
$ 58332.36099 $ & $  18.70500 $ & $   0.01770 $ & $  -0.00250 $ & $ T$ &       TESS\\
$ 58347.54313 $ & $  18.69627 $ & $   0.01755 $ & $  -0.01123 $ & $ T$ &       TESS\\
$ 58336.15689 $ & $  18.70172 $ & $   0.01701 $ & $  -0.00578 $ & $ T$ &       TESS\\
$ 58351.33899 $ & $  18.72066 $ & $   0.01737 $ & $   0.01316 $ & $ T$ &       TESS\\
$ 58339.95278 $ & $  18.70328 $ & $   0.01749 $ & $  -0.00422 $ & $ T$ &       TESS\\
$ 58328.56646 $ & $  18.68940 $ & $   0.01811 $ & $  -0.01810 $ & $ T$ &       TESS\\
$ 58343.74866 $ & $  18.70855 $ & $   0.01795 $ & $   0.00105 $ & $ T$ &       TESS\\
$ 58332.36238 $ & $  18.71341 $ & $   0.01784 $ & $   0.00591 $ & $ T$ &       TESS\\
$ 58347.54452 $ & $  18.70923 $ & $   0.01775 $ & $   0.00173 $ & $ T$ &       TESS\\
$ 58336.15828 $ & $  18.71867 $ & $   0.01727 $ & $   0.01117 $ & $ T$ &       TESS\\
$ 58351.34038 $ & $  18.70245 $ & $   0.01711 $ & $  -0.00505 $ & $ T$ &       TESS\\
$ 58339.95417 $ & $  18.71455 $ & $   0.01765 $ & $   0.00705 $ & $ T$ &       TESS\\
$ 58328.56785 $ & $  18.72369 $ & $   0.01865 $ & $   0.01619 $ & $ T$ &       TESS\\
$ 58343.75004 $ & $  18.68955 $ & $   0.01767 $ & $  -0.01795 $ & $ T$ &       TESS\\
$ 58332.36377 $ & $  18.69984 $ & $   0.01764 $ & $  -0.00766 $ & $ T$ &       TESS\\
$ 58347.54591 $ & $  18.70623 $ & $   0.01773 $ & $  -0.00127 $ & $ T$ &       TESS\\
$ 58336.15967 $ & $  18.73104 $ & $   0.01741 $ & $   0.02354 $ & $ T$ &       TESS\\
$ 58351.34176 $ & $  18.69417 $ & $   0.01697 $ & $  -0.01333 $ & $ T$ &       TESS\\
$ 58339.95556 $ & $  18.70458 $ & $   0.01754 $ & $  -0.00292 $ & $ T$ &       TESS\\
$ 58328.56924 $ & $  18.70820 $ & $   0.01844 $ & $   0.00070 $ & $ T$ &       TESS\\
$ 58343.75143 $ & $  18.70945 $ & $   0.01799 $ & $   0.00195 $ & $ T$ &       TESS\\
$ 58332.36516 $ & $  18.69701 $ & $   0.01756 $ & $  -0.01049 $ & $ T$ &       TESS\\
$ 58347.54730 $ & $  18.67834 $ & $   0.01727 $ & $  -0.02916 $ & $ T$ &       TESS\\
$ 58336.16106 $ & $  18.70371 $ & $   0.01703 $ & $  -0.00379 $ & $ T$ &       TESS\\
$ 58351.34315 $ & $  18.70920 $ & $   0.01717 $ & $   0.00170 $ & $ T$ &       TESS\\
$ 58339.95694 $ & $  18.68023 $ & $   0.01719 $ & $  -0.02727 $ & $ T$ &       TESS\\
$ 58328.57063 $ & $  18.68515 $ & $   0.01805 $ & $  -0.02235 $ & $ T$ &       TESS\\
$ 58343.75282 $ & $  18.67829 $ & $   0.01748 $ & $  -0.02921 $ & $ T$ &       TESS\\
$ 58332.36655 $ & $  18.73553 $ & $   0.01818 $ & $   0.02803 $ & $ T$ &       TESS\\
$ 58347.54869 $ & $  18.68866 $ & $   0.01746 $ & $  -0.01884 $ & $ T$ &       TESS\\
$ 58336.16245 $ & $  18.73195 $ & $   0.01745 $ & $   0.02445 $ & $ T$ &       TESS\\
$ 58351.34454 $ & $  18.69277 $ & $   0.01697 $ & $  -0.01473 $ & $ T$ &       TESS\\
$ 58339.95833 $ & $  18.72111 $ & $   0.01777 $ & $   0.01361 $ & $ T$ &       TESS\\
$ 58328.57202 $ & $  18.69550 $ & $   0.01821 $ & $  -0.01200 $ & $ T$ &       TESS\\
$ 58343.75421 $ & $  18.68985 $ & $   0.01767 $ & $  -0.01765 $ & $ T$ &       TESS\\
$ 58332.36794 $ & $  18.69064 $ & $   0.01748 $ & $  -0.01686 $ & $ T$ &       TESS\\
$ 58347.55008 $ & $  18.72710 $ & $   0.01801 $ & $   0.01960 $ & $ T$ &       TESS\\
$ 58336.16383 $ & $  18.69492 $ & $   0.01690 $ & $  -0.01258 $ & $ T$ &       TESS\\
$ 58351.34593 $ & $  18.72619 $ & $   0.01745 $ & $   0.01869 $ & $ T$ &       TESS\\
$ 58339.95972 $ & $  18.69841 $ & $   0.01743 $ & $  -0.00909 $ & $ T$ &       TESS\\
$ 58328.57341 $ & $  18.68311 $ & $   0.01800 $ & $  -0.02439 $ & $ T$ &       TESS\\
$ 58343.75560 $ & $  18.67860 $ & $   0.01748 $ & $  -0.02890 $ & $ T$ &       TESS\\
$ 58332.36933 $ & $  18.67302 $ & $   0.01722 $ & $  -0.03448 $ & $ T$ &       TESS\\
$ 58347.55147 $ & $  18.69424 $ & $   0.01753 $ & $  -0.01326 $ & $ T$ &       TESS\\
$ 58336.16522 $ & $  18.69320 $ & $   0.01690 $ & $  -0.01430 $ & $ T$ &       TESS\\
$ 58351.34732 $ & $  18.68390 $ & $   0.01683 $ & $  -0.02360 $ & $ T$ &       TESS\\
$ 58339.96111 $ & $  18.70888 $ & $   0.01760 $ & $   0.00138 $ & $ T$ &       TESS\\
$ 58328.57480 $ & $  18.68726 $ & $   0.01810 $ & $  -0.02024 $ & $ T$ &       TESS\\
$ 58343.75699 $ & $  18.75028 $ & $   0.01861 $ & $   0.04278 $ & $ T$ &       TESS\\
$ 58332.37072 $ & $  18.70019 $ & $   0.01762 $ & $  -0.00731 $ & $ T$ &       TESS\\
$ 58347.55285 $ & $  18.71374 $ & $   0.01778 $ & $   0.00624 $ & $ T$ &       TESS\\
$ 58336.16661 $ & $  18.73040 $ & $   0.01741 $ & $   0.02290 $ & $ T$ &       TESS\\
$ 58351.34871 $ & $  18.71393 $ & $   0.01724 $ & $   0.00643 $ & $ T$ &       TESS\\
$ 58339.96250 $ & $  18.69308 $ & $   0.01739 $ & $  -0.01442 $ & $ T$ &       TESS\\
$ 58328.57619 $ & $  18.70695 $ & $   0.01838 $ & $  -0.00055 $ & $ T$ &       TESS\\
$ 58343.75838 $ & $  18.71991 $ & $   0.01813 $ & $   0.01241 $ & $ T$ &       TESS\\
$ 58332.37211 $ & $  18.75471 $ & $   0.01847 $ & $   0.04721 $ & $ T$ &       TESS\\
$ 58336.16800 $ & $  18.71419 $ & $   0.01718 $ & $   0.00669 $ & $ T$ &       TESS\\
$ 58351.35010 $ & $  18.71879 $ & $   0.01734 $ & $   0.01129 $ & $ T$ &       TESS\\
$ 58339.96389 $ & $  18.67981 $ & $   0.01720 $ & $  -0.02769 $ & $ T$ &       TESS\\
$ 58328.57758 $ & $  18.74304 $ & $   0.01900 $ & $   0.03554 $ & $ T$ &       TESS\\
$ 58343.75977 $ & $  18.71298 $ & $   0.01800 $ & $   0.00548 $ & $ T$ &       TESS\\
$ 58336.16939 $ & $  18.71777 $ & $   0.01724 $ & $   0.01027 $ & $ T$ &       TESS\\
$ 58351.35149 $ & $  18.72663 $ & $   0.01746 $ & $   0.01913 $ & $ T$ &       TESS\\
$ 58339.96528 $ & $  18.72679 $ & $   0.01790 $ & $   0.01929 $ & $ T$ &       TESS\\
$ 58328.57896 $ & $  18.72719 $ & $   0.01871 $ & $   0.01969 $ & $ T$ &       TESS\\
$ 58343.76116 $ & $  18.70612 $ & $   0.01792 $ & $  -0.00138 $ & $ T$ &       TESS\\
$ 58332.37488 $ & $  18.68156 $ & $   0.01734 $ & $  -0.02594 $ & $ T$ &       TESS\\
$ 58336.17078 $ & $  18.69359 $ & $   0.01689 $ & $  -0.01391 $ & $ T$ &       TESS\\
$ 58351.35288 $ & $  18.72677 $ & $   0.01745 $ & $   0.01927 $ & $ T$ &       TESS\\
$ 58339.96667 $ & $  18.72416 $ & $   0.01788 $ & $   0.01666 $ & $ T$ &       TESS\\
$ 58328.58035 $ & $  18.71445 $ & $   0.01853 $ & $   0.00695 $ & $ T$ &       TESS\\
$ 58343.76254 $ & $  18.72103 $ & $   0.01812 $ & $   0.01353 $ & $ T$ &       TESS\\
$ 58332.37627 $ & $  18.71772 $ & $   0.01789 $ & $   0.01022 $ & $ T$ &       TESS\\
$ 58347.55841 $ & $  18.71570 $ & $   0.01781 $ & $   0.00820 $ & $ T$ &       TESS\\
$ 58336.17217 $ & $  18.67333 $ & $   0.01659 $ & $  -0.03417 $ & $ T$ &       TESS\\
$ 58351.35426 $ & $  18.69378 $ & $   0.01694 $ & $  -0.01372 $ & $ T$ &       TESS\\
$ 58339.96806 $ & $  18.71753 $ & $   0.01779 $ & $   0.01003 $ & $ T$ &       TESS\\
$ 58328.58174 $ & $  18.69991 $ & $   0.01831 $ & $  -0.00759 $ & $ T$ &       TESS\\
$ 58343.76393 $ & $  18.68963 $ & $   0.01767 $ & $  -0.01787 $ & $ T$ &       TESS\\
$ 58332.37766 $ & $  18.72103 $ & $   0.01792 $ & $   0.01353 $ & $ T$ &       TESS\\
$ 58336.17356 $ & $  18.68817 $ & $   0.01681 $ & $  -0.01933 $ & $ T$ &       TESS\\
$ 58351.35565 $ & $  18.71195 $ & $   0.01722 $ & $   0.00445 $ & $ T$ &       TESS\\
$ 58339.96945 $ & $  18.70959 $ & $   0.01767 $ & $   0.00209 $ & $ T$ &       TESS\\
$ 58328.58313 $ & $  18.70308 $ & $   0.01836 $ & $  -0.00442 $ & $ T$ &       TESS\\
$ 58343.76532 $ & $  18.70395 $ & $   0.01789 $ & $  -0.00355 $ & $ T$ &       TESS\\
$ 58332.37905 $ & $  18.68605 $ & $   0.01740 $ & $  -0.02145 $ & $ T$ &       TESS\\
$ 58336.17495 $ & $  18.68801 $ & $   0.01682 $ & $  -0.01949 $ & $ T$ &       TESS\\
$ 58351.35704 $ & $  18.70868 $ & $   0.01717 $ & $   0.00118 $ & $ T$ &       TESS\\
$ 58339.97083 $ & $  18.72458 $ & $   0.01790 $ & $   0.01708 $ & $ T$ &       TESS\\
$ 58328.58452 $ & $  18.73568 $ & $   0.01885 $ & $   0.02818 $ & $ T$ &       TESS\\
$ 58343.76671 $ & $  18.71489 $ & $   0.01806 $ & $   0.00739 $ & $ T$ &       TESS\\
$ 58332.38044 $ & $  18.71022 $ & $   0.01778 $ & $   0.00272 $ & $ T$ &       TESS\\
$ 58336.17633 $ & $  18.70635 $ & $   0.01706 $ & $  -0.00115 $ & $ T$ &       TESS\\
$ 58351.35843 $ & $  18.72226 $ & $   0.01737 $ & $   0.01476 $ & $ T$ &       TESS\\
$ 58339.97222 $ & $  18.72165 $ & $   0.01788 $ & $   0.01415 $ & $ T$ &       TESS\\
$ 58328.58591 $ & $  18.71619 $ & $   0.01857 $ & $   0.00869 $ & $ T$ &       TESS\\
$ 58343.76810 $ & $  18.71570 $ & $   0.01806 $ & $   0.00820 $ & $ T$ &       TESS\\
$ 58332.38183 $ & $  18.72172 $ & $   0.01794 $ & $   0.01422 $ & $ T$ &       TESS\\
$ 58336.17772 $ & $  18.69183 $ & $   0.01686 $ & $  -0.01567 $ & $ T$ &       TESS\\
$ 58351.35982 $ & $  18.72147 $ & $   0.01736 $ & $   0.01397 $ & $ T$ &       TESS\\
$ 58339.97361 $ & $  18.72439 $ & $   0.01792 $ & $   0.01689 $ & $ T$ &       TESS\\
$ 58328.58730 $ & $  18.72019 $ & $   0.01863 $ & $   0.01269 $ & $ T$ &       TESS\\
$ 58343.76949 $ & $  18.73433 $ & $   0.01836 $ & $   0.02683 $ & $ T$ &       TESS\\
$ 58332.38322 $ & $  18.69533 $ & $   0.01753 $ & $  -0.01217 $ & $ T$ &       TESS\\
$ 58336.17911 $ & $  18.71640 $ & $   0.01722 $ & $   0.00890 $ & $ T$ &       TESS\\
$ 58351.36121 $ & $  18.71478 $ & $   0.01728 $ & $   0.00728 $ & $ T$ &       TESS\\
$ 58339.97500 $ & $  18.70106 $ & $   0.01755 $ & $  -0.00644 $ & $ T$ &       TESS\\
$ 58328.58869 $ & $  18.73136 $ & $   0.01882 $ & $   0.02386 $ & $ T$ &       TESS\\
$ 58343.77088 $ & $  18.68514 $ & $   0.01761 $ & $  -0.02236 $ & $ T$ &       TESS\\
$ 58332.38461 $ & $  18.72786 $ & $   0.01803 $ & $   0.02036 $ & $ T$ &       TESS\\
$ 58347.56674 $ & $  18.68314 $ & $   0.01738 $ & $  -0.02436 $ & $ T$ &       TESS\\
$ 58336.18050 $ & $  18.70387 $ & $   0.01703 $ & $  -0.00363 $ & $ T$ &       TESS\\
$ 58351.36260 $ & $  18.67737 $ & $   0.01675 $ & $  -0.03013 $ & $ T$ &       TESS\\
$ 58339.97639 $ & $  18.71506 $ & $   0.01779 $ & $   0.00756 $ & $ T$ &       TESS\\
$ 58328.59008 $ & $  18.72272 $ & $   0.01866 $ & $   0.01522 $ & $ T$ &       TESS\\
$ 58343.77227 $ & $  18.68799 $ & $   0.01765 $ & $  -0.01951 $ & $ T$ &       TESS\\
$ 58332.38599 $ & $  18.68581 $ & $   0.01739 $ & $  -0.02169 $ & $ T$ &       TESS\\
$ 58347.56813 $ & $  18.70205 $ & $   0.01769 $ & $  -0.00545 $ & $ T$ &       TESS\\
$ 58336.18189 $ & $  18.72303 $ & $   0.01731 $ & $   0.01553 $ & $ T$ &       TESS\\
$ 58351.36399 $ & $  18.69472 $ & $   0.01696 $ & $  -0.01278 $ & $ T$ &       TESS\\
$ 58339.97778 $ & $  18.70705 $ & $   0.01765 $ & $  -0.00045 $ & $ T$ &       TESS\\
$ 58328.59146 $ & $  18.72120 $ & $   0.01867 $ & $   0.01370 $ & $ T$ &       TESS\\
$ 58343.77366 $ & $  18.71806 $ & $   0.01810 $ & $   0.01056 $ & $ T$ &       TESS\\
$ 58332.38738 $ & $  18.71189 $ & $   0.01779 $ & $   0.00439 $ & $ T$ &       TESS\\
$ 58347.56952 $ & $  18.71028 $ & $   0.01780 $ & $   0.00278 $ & $ T$ &       TESS\\
$ 58336.18328 $ & $  18.71503 $ & $   0.01719 $ & $   0.00753 $ & $ T$ &       TESS\\
$ 58351.36538 $ & $  18.70467 $ & $   0.01712 $ & $  -0.00283 $ & $ T$ &       TESS\\
$ 58339.97917 $ & $  18.71168 $ & $   0.01775 $ & $   0.00418 $ & $ T$ &       TESS\\
$ 58328.59285 $ & $  18.70201 $ & $   0.01836 $ & $  -0.00549 $ & $ T$ &       TESS\\
$ 58343.77504 $ & $  18.71083 $ & $   0.01797 $ & $   0.00333 $ & $ T$ &       TESS\\
$ 58332.38877 $ & $  18.68375 $ & $   0.01738 $ & $  -0.02375 $ & $ T$ &       TESS\\
$ 58347.57091 $ & $  18.72326 $ & $   0.01801 $ & $   0.01576 $ & $ T$ &       TESS\\
$ 58336.18467 $ & $  18.70944 $ & $   0.01712 $ & $   0.00194 $ & $ T$ &       TESS\\
$ 58351.36676 $ & $  18.69569 $ & $   0.01696 $ & $  -0.01181 $ & $ T$ &       TESS\\
$ 58339.98056 $ & $  18.70969 $ & $   0.01769 $ & $   0.00219 $ & $ T$ &       TESS\\
$ 58328.59424 $ & $  18.72162 $ & $   0.01866 $ & $   0.01412 $ & $ T$ &       TESS\\
$ 58343.77643 $ & $  18.68899 $ & $   0.01766 $ & $  -0.01851 $ & $ T$ &       TESS\\
$ 58332.39016 $ & $  18.72505 $ & $   0.01800 $ & $   0.01755 $ & $ T$ &       TESS\\
$ 58347.57230 $ & $  18.70519 $ & $   0.01774 $ & $  -0.00231 $ & $ T$ &       TESS\\
$ 58336.18606 $ & $  18.70781 $ & $   0.01708 $ & $   0.00031 $ & $ T$ &       TESS\\
$ 58351.36815 $ & $  18.71522 $ & $   0.01728 $ & $   0.00772 $ & $ T$ &       TESS\\
$ 58339.98195 $ & $  18.71181 $ & $   0.01774 $ & $   0.00431 $ & $ T$ &       TESS\\
$ 58328.59563 $ & $  18.70315 $ & $   0.01838 $ & $  -0.00435 $ & $ T$ &       TESS\\
$ 58343.77782 $ & $  18.70361 $ & $   0.01786 $ & $  -0.00389 $ & $ T$ &       TESS\\
$ 58332.39155 $ & $  18.72860 $ & $   0.01805 $ & $   0.02110 $ & $ T$ &       TESS\\
$ 58347.57369 $ & $  18.71440 $ & $   0.01789 $ & $   0.00690 $ & $ T$ &       TESS\\
$ 58336.18745 $ & $  18.73594 $ & $   0.01751 $ & $   0.02844 $ & $ T$ &       TESS\\
$ 58351.36954 $ & $  18.70977 $ & $   0.01718 $ & $   0.00227 $ & $ T$ &       TESS\\
$ 58339.98333 $ & $  18.70152 $ & $   0.01762 $ & $  -0.00598 $ & $ T$ &       TESS\\
$ 58328.59702 $ & $  18.72894 $ & $   0.01880 $ & $   0.02144 $ & $ T$ &       TESS\\
$ 58343.77921 $ & $  18.68747 $ & $   0.01766 $ & $  -0.02003 $ & $ T$ &       TESS\\
$ 58332.39294 $ & $  18.71708 $ & $   0.01788 $ & $   0.00958 $ & $ T$ &       TESS\\
$ 58347.57508 $ & $  18.72457 $ & $   0.01804 $ & $   0.01707 $ & $ T$ &       TESS\\
$ 58336.18883 $ & $  18.72654 $ & $   0.01734 $ & $   0.01904 $ & $ T$ &       TESS\\
$ 58351.37093 $ & $  18.68303 $ & $   0.01678 $ & $  -0.02447 $ & $ T$ &       TESS\\
$ 58339.98472 $ & $  18.72925 $ & $   0.01802 $ & $   0.02175 $ & $ T$ &       TESS\\
$ 58328.59841 $ & $  18.73164 $ & $   0.01882 $ & $   0.02414 $ & $ T$ &       TESS\\
$ 58343.78060 $ & $  18.70666 $ & $   0.01792 $ & $  -0.00084 $ & $ T$ &       TESS\\
$ 58332.39433 $ & $  18.71610 $ & $   0.01786 $ & $   0.00860 $ & $ T$ &       TESS\\
$ 58347.57647 $ & $  18.67917 $ & $   0.01731 $ & $  -0.02833 $ & $ T$ &       TESS\\
$ 58336.19022 $ & $  18.71002 $ & $   0.01712 $ & $   0.00252 $ & $ T$ &       TESS\\
$ 58351.37232 $ & $  18.68633 $ & $   0.01687 $ & $  -0.02117 $ & $ T$ &       TESS\\
$ 58339.98611 $ & $  18.69600 $ & $   0.01753 $ & $  -0.01150 $ & $ T$ &       TESS\\
$ 58328.59980 $ & $  18.69880 $ & $   0.01827 $ & $  -0.00870 $ & $ T$ &       TESS\\
$ 58343.78199 $ & $  18.68957 $ & $   0.01770 $ & $  -0.01793 $ & $ T$ &       TESS\\
$ 58332.39572 $ & $  18.72662 $ & $   0.01801 $ & $   0.01912 $ & $ T$ &       TESS\\
$ 58347.57786 $ & $  18.70727 $ & $   0.01776 $ & $  -0.00023 $ & $ T$ &       TESS\\
$ 58336.19161 $ & $  18.71019 $ & $   0.01714 $ & $   0.00269 $ & $ T$ &       TESS\\
$ 58351.37371 $ & $  18.71696 $ & $   0.01732 $ & $   0.00946 $ & $ T$ &       TESS\\
$ 58339.98750 $ & $  18.70748 $ & $   0.01771 $ & $  -0.00002 $ & $ T$ &       TESS\\
$ 58328.60119 $ & $  18.69475 $ & $   0.01824 $ & $  -0.01275 $ & $ T$ &       TESS\\
$ 58343.78338 $ & $  18.70878 $ & $   0.01795 $ & $   0.00128 $ & $ T$ &       TESS\\
$ 58332.39711 $ & $  18.69063 $ & $   0.01745 $ & $  -0.01687 $ & $ T$ &       TESS\\
$ 58347.57924 $ & $  18.73991 $ & $   0.01827 $ & $   0.03241 $ & $ T$ &       TESS\\
$ 58336.19300 $ & $  18.72197 $ & $   0.01730 $ & $   0.01447 $ & $ T$ &       TESS\\
$ 58351.37510 $ & $  18.70300 $ & $   0.01710 $ & $  -0.00450 $ & $ T$ &       TESS\\
$ 58339.98889 $ & $  18.69752 $ & $   0.01755 $ & $  -0.00998 $ & $ T$ &       TESS\\
$ 58328.60258 $ & $  18.70383 $ & $   0.01836 $ & $  -0.00367 $ & $ T$ &       TESS\\
$ 58343.78477 $ & $  18.67985 $ & $   0.01752 $ & $  -0.02765 $ & $ T$ &       TESS\\
$ 58332.39850 $ & $  18.68160 $ & $   0.01732 $ & $  -0.02590 $ & $ T$ &       TESS\\
$ 58347.58063 $ & $  18.72682 $ & $   0.01807 $ & $   0.01932 $ & $ T$ &       TESS\\
$ 58336.19439 $ & $  18.69337 $ & $   0.01688 $ & $  -0.01413 $ & $ T$ &       TESS\\
$ 58351.37649 $ & $  18.69800 $ & $   0.01700 $ & $  -0.00950 $ & $ T$ &       TESS\\
$ 58339.99028 $ & $  18.70269 $ & $   0.01765 $ & $  -0.00481 $ & $ T$ &       TESS\\
$ 58328.60397 $ & $  18.68659 $ & $   0.01810 $ & $  -0.02091 $ & $ T$ &       TESS\\
$ 58343.78616 $ & $  18.70740 $ & $   0.01795 $ & $  -0.00010 $ & $ T$ &       TESS\\
$ 58332.39988 $ & $  18.70250 $ & $   0.01764 $ & $  -0.00500 $ & $ T$ &       TESS\\
$ 58347.58202 $ & $  18.71181 $ & $   0.01782 $ & $   0.00431 $ & $ T$ &       TESS\\
$ 58336.19578 $ & $  18.69325 $ & $   0.01688 $ & $  -0.01425 $ & $ T$ &       TESS\\
$ 58351.37788 $ & $  18.69953 $ & $   0.01703 $ & $  -0.00797 $ & $ T$ &       TESS\\
$ 58339.99167 $ & $  18.69206 $ & $   0.01754 $ & $  -0.01544 $ & $ T$ &       TESS\\
$ 58328.60535 $ & $  18.72273 $ & $   0.01870 $ & $   0.01523 $ & $ T$ &       TESS\\
$ 58343.78754 $ & $  18.71750 $ & $   0.01808 $ & $   0.01000 $ & $ T$ &       TESS\\
$ 58332.40127 $ & $  18.71703 $ & $   0.01785 $ & $   0.00953 $ & $ T$ &       TESS\\
$ 58347.58341 $ & $  18.68668 $ & $   0.01745 $ & $  -0.02082 $ & $ T$ &       TESS\\
$ 58336.19717 $ & $  18.71815 $ & $   0.01723 $ & $   0.01065 $ & $ T$ &       TESS\\
$ 58351.37926 $ & $  18.67673 $ & $   0.01670 $ & $  -0.03077 $ & $ T$ &       TESS\\
$ 58339.99306 $ & $  18.70143 $ & $   0.01767 $ & $  -0.00607 $ & $ T$ &       TESS\\
$ 58328.60674 $ & $  18.71212 $ & $   0.01853 $ & $   0.00462 $ & $ T$ &       TESS\\
$ 58343.78893 $ & $  18.70616 $ & $   0.01792 $ & $  -0.00134 $ & $ T$ &       TESS\\
$ 58347.58480 $ & $  18.70247 $ & $   0.01771 $ & $  -0.00503 $ & $ T$ &       TESS\\
$ 58336.19856 $ & $  18.72107 $ & $   0.01728 $ & $   0.01357 $ & $ T$ &       TESS\\
$ 58351.38065 $ & $  18.71232 $ & $   0.01724 $ & $   0.00482 $ & $ T$ &       TESS\\
$ 58339.99445 $ & $  18.73417 $ & $   0.01816 $ & $   0.02667 $ & $ T$ &       TESS\\
$ 58328.60813 $ & $  18.70992 $ & $   0.01847 $ & $   0.00242 $ & $ T$ &       TESS\\
$ 58343.79032 $ & $  18.70736 $ & $   0.01794 $ & $  -0.00014 $ & $ T$ &       TESS\\
$ 58332.40405 $ & $  18.71858 $ & $   0.01790 $ & $   0.01108 $ & $ T$ &       TESS\\
$ 58347.58619 $ & $  18.71453 $ & $   0.01788 $ & $   0.00703 $ & $ T$ &       TESS\\
$ 58336.19995 $ & $  18.71126 $ & $   0.01714 $ & $   0.00376 $ & $ T$ &       TESS\\
$ 58351.38204 $ & $  18.70835 $ & $   0.01719 $ & $   0.00085 $ & $ T$ &       TESS\\
$ 58339.99583 $ & $  18.70339 $ & $   0.01771 $ & $  -0.00411 $ & $ T$ &       TESS\\
$ 58328.60952 $ & $  18.68975 $ & $   0.01815 $ & $  -0.01775 $ & $ T$ &       TESS\\
$ 58343.79171 $ & $  18.68903 $ & $   0.01764 $ & $  -0.01847 $ & $ T$ &       TESS\\
$ 58347.58758 $ & $  18.73736 $ & $   0.01825 $ & $   0.02986 $ & $ T$ &       TESS\\
$ 58336.20134 $ & $  18.69919 $ & $   0.01697 $ & $  -0.00831 $ & $ T$ &       TESS\\
$ 58351.38343 $ & $  18.71891 $ & $   0.01734 $ & $   0.01141 $ & $ T$ &       TESS\\
$ 58339.99722 $ & $  18.68257 $ & $   0.01739 $ & $  -0.02493 $ & $ T$ &       TESS\\
$ 58328.61091 $ & $  18.69983 $ & $   0.01833 $ & $  -0.00767 $ & $ T$ &       TESS\\
$ 58343.79310 $ & $  18.70803 $ & $   0.01795 $ & $   0.00053 $ & $ T$ &       TESS\\
$ 58347.58897 $ & $  18.69885 $ & $   0.01763 $ & $  -0.00865 $ & $ T$ &       TESS\\
$ 58336.20272 $ & $  18.70615 $ & $   0.01709 $ & $  -0.00135 $ & $ T$ &       TESS\\
$ 58351.38482 $ & $  18.70943 $ & $   0.01717 $ & $   0.00193 $ & $ T$ &       TESS\\
$ 58339.99861 $ & $  18.70834 $ & $   0.01779 $ & $   0.00084 $ & $ T$ &       TESS\\
$ 58328.61230 $ & $  18.73747 $ & $   0.01892 $ & $   0.02997 $ & $ T$ &       TESS\\
$ 58343.79449 $ & $  18.68769 $ & $   0.01761 $ & $  -0.01981 $ & $ T$ &       TESS\\
$ 58347.59036 $ & $  18.69703 $ & $   0.01760 $ & $  -0.01047 $ & $ T$ &       TESS\\
$ 58336.20411 $ & $  18.74279 $ & $   0.01760 $ & $   0.03529 $ & $ T$ &       TESS\\
$ 58351.38621 $ & $  18.68744 $ & $   0.01689 $ & $  -0.02006 $ & $ T$ &       TESS\\
$ 58340.00000 $ & $  18.68635 $ & $   0.01748 $ & $  -0.02115 $ & $ T$ &       TESS\\
$ 58328.61369 $ & $  18.71987 $ & $   0.01864 $ & $   0.01237 $ & $ T$ &       TESS\\
$ 58343.79588 $ & $  18.71664 $ & $   0.01808 $ & $   0.00914 $ & $ T$ &       TESS\\
$ 58347.59174 $ & $  18.72982 $ & $   0.01812 $ & $   0.02232 $ & $ T$ &       TESS\\
$ 58336.20550 $ & $  18.69368 $ & $   0.01689 $ & $  -0.01382 $ & $ T$ &       TESS\\
$ 58351.38760 $ & $  18.71546 $ & $   0.01730 $ & $   0.00796 $ & $ T$ &       TESS\\
$ 58340.00139 $ & $  18.70887 $ & $   0.01777 $ & $   0.00137 $ & $ T$ &       TESS\\
$ 58328.61508 $ & $  18.69247 $ & $   0.01822 $ & $  -0.01503 $ & $ T$ &       TESS\\
$ 58343.79727 $ & $  18.71806 $ & $   0.01813 $ & $   0.01056 $ & $ T$ &       TESS\\
$ 58332.41100 $ & $  18.71465 $ & $   0.01783 $ & $   0.00715 $ & $ T$ &       TESS\\
$ 58336.20689 $ & $  18.70778 $ & $   0.01707 $ & $   0.00028 $ & $ T$ &       TESS\\
$ 58351.38899 $ & $  18.73133 $ & $   0.01751 $ & $   0.02383 $ & $ T$ &       TESS\\
$ 58340.00278 $ & $  18.70823 $ & $   0.01781 $ & $   0.00073 $ & $ T$ &       TESS\\
$ 58328.61647 $ & $  18.73833 $ & $   0.01896 $ & $   0.03083 $ & $ T$ &       TESS\\
$ 58343.79866 $ & $  18.73759 $ & $   0.01840 $ & $   0.03009 $ & $ T$ &       TESS\\
$ 58332.41238 $ & $  18.70665 $ & $   0.01769 $ & $  -0.00085 $ & $ T$ &       TESS\\
$ 58347.59452 $ & $  18.72097 $ & $   0.01797 $ & $   0.01347 $ & $ T$ &       TESS\\
$ 58336.20828 $ & $  18.73201 $ & $   0.01745 $ & $   0.02451 $ & $ T$ &       TESS\\
$ 58351.39038 $ & $  18.70833 $ & $   0.01719 $ & $   0.00083 $ & $ T$ &       TESS\\
$ 58340.00417 $ & $  18.68952 $ & $   0.01751 $ & $  -0.01798 $ & $ T$ &       TESS\\
$ 58328.61785 $ & $  18.71581 $ & $   0.01856 $ & $   0.00831 $ & $ T$ &       TESS\\
$ 58343.80004 $ & $  18.69154 $ & $   0.01769 $ & $  -0.01596 $ & $ T$ &       TESS\\
$ 58332.41377 $ & $  18.73480 $ & $   0.01815 $ & $   0.02730 $ & $ T$ &       TESS\\
$ 58347.59591 $ & $  18.72489 $ & $   0.01805 $ & $   0.01739 $ & $ T$ &       TESS\\
$ 58336.20967 $ & $  18.69522 $ & $   0.01687 $ & $  -0.01228 $ & $ T$ &       TESS\\
$ 58351.39176 $ & $  18.68961 $ & $   0.01691 $ & $  -0.01789 $ & $ T$ &       TESS\\
$ 58340.00556 $ & $  18.69901 $ & $   0.01767 $ & $  -0.00849 $ & $ T$ &       TESS\\
$ 58328.61924 $ & $  18.72262 $ & $   0.01868 $ & $   0.01512 $ & $ T$ &       TESS\\
$ 58343.80143 $ & $  18.70284 $ & $   0.01786 $ & $  -0.00466 $ & $ T$ &       TESS\\
$ 58332.41516 $ & $  18.70745 $ & $   0.01771 $ & $  -0.00005 $ & $ T$ &       TESS\\
$ 58347.59730 $ & $  18.69557 $ & $   0.01761 $ & $  -0.01193 $ & $ T$ &       TESS\\
$ 58336.21106 $ & $  18.69991 $ & $   0.01697 $ & $  -0.00759 $ & $ T$ &       TESS\\
$ 58340.00695 $ & $  18.66686 $ & $   0.01717 $ & $  -0.04064 $ & $ T$ &       TESS\\
$ 58328.62063 $ & $  18.69029 $ & $   0.01817 $ & $  -0.01721 $ & $ T$ &       TESS\\
$ 58343.80282 $ & $  18.69420 $ & $   0.01772 $ & $  -0.01330 $ & $ T$ &       TESS\\
$ 58332.41655 $ & $  18.72656 $ & $   0.01802 $ & $   0.01906 $ & $ T$ &       TESS\\
$ 58347.59869 $ & $  18.72515 $ & $   0.01807 $ & $   0.01765 $ & $ T$ &       TESS\\
$ 58336.21245 $ & $  18.70100 $ & $   0.01700 $ & $  -0.00650 $ & $ T$ &       TESS\\
$ 58351.39454 $ & $  18.73126 $ & $   0.01753 $ & $   0.02376 $ & $ T$ &       TESS\\
$ 58340.00833 $ & $  18.70161 $ & $   0.01770 $ & $  -0.00589 $ & $ T$ &       TESS\\
$ 58328.62202 $ & $  18.72999 $ & $   0.01881 $ & $   0.02249 $ & $ T$ &       TESS\\
$ 58343.80421 $ & $  18.67131 $ & $   0.01739 $ & $  -0.03619 $ & $ T$ &       TESS\\
$ 58332.41794 $ & $  18.69316 $ & $   0.01750 $ & $  -0.01434 $ & $ T$ &       TESS\\
$ 58347.60008 $ & $  18.71431 $ & $   0.01793 $ & $   0.00681 $ & $ T$ &       TESS\\
$ 58336.21384 $ & $  18.72605 $ & $   0.01737 $ & $   0.01855 $ & $ T$ &       TESS\\
$ 58351.39593 $ & $  18.70564 $ & $   0.01712 $ & $  -0.00186 $ & $ T$ &       TESS\\
$ 58340.00972 $ & $  18.70247 $ & $   0.01776 $ & $  -0.00503 $ & $ T$ &       TESS\\
$ 58328.62341 $ & $  18.72075 $ & $   0.01863 $ & $   0.01325 $ & $ T$ &       TESS\\
$ 58343.80560 $ & $  18.72080 $ & $   0.01812 $ & $   0.01330 $ & $ T$ &       TESS\\
$ 58332.41933 $ & $  18.73676 $ & $   0.01816 $ & $   0.02926 $ & $ T$ &       TESS\\
$ 58347.60147 $ & $  18.70501 $ & $   0.01777 $ & $  -0.00249 $ & $ T$ &       TESS\\
$ 58336.21522 $ & $  18.69260 $ & $   0.01685 $ & $  -0.01490 $ & $ T$ &       TESS\\
$ 58351.39732 $ & $  18.71909 $ & $   0.01732 $ & $   0.01159 $ & $ T$ &       TESS\\
$ 58340.01111 $ & $  18.69806 $ & $   0.01766 $ & $  -0.00944 $ & $ T$ &       TESS\\
$ 58328.62480 $ & $  18.72494 $ & $   0.01874 $ & $   0.01744 $ & $ T$ &       TESS\\
$ 58343.80699 $ & $  18.69403 $ & $   0.01773 $ & $  -0.01347 $ & $ T$ &       TESS\\
$ 58332.42072 $ & $  18.72249 $ & $   0.01792 $ & $   0.01499 $ & $ T$ &       TESS\\
$ 58347.60286 $ & $  18.69496 $ & $   0.01759 $ & $  -0.01254 $ & $ T$ &       TESS\\
$ 58336.21661 $ & $  18.70948 $ & $   0.01710 $ & $   0.00198 $ & $ T$ &       TESS\\
$ 58351.39871 $ & $  18.72265 $ & $   0.01738 $ & $   0.01515 $ & $ T$ &       TESS\\
$ 58340.01250 $ & $  18.71622 $ & $   0.01797 $ & $   0.00872 $ & $ T$ &       TESS\\
$ 58328.62619 $ & $  18.67504 $ & $   0.01791 $ & $  -0.03246 $ & $ T$ &       TESS\\
$ 58343.80838 $ & $  18.70788 $ & $   0.01793 $ & $   0.00038 $ & $ T$ &       TESS\\
$ 58332.42211 $ & $  18.70128 $ & $   0.01758 $ & $  -0.00622 $ & $ T$ &       TESS\\
$ 58347.60424 $ & $  18.70383 $ & $   0.01774 $ & $  -0.00367 $ & $ T$ &       TESS\\
$ 58336.21800 $ & $  18.70284 $ & $   0.01702 $ & $  -0.00466 $ & $ T$ &       TESS\\
$ 58351.40010 $ & $  18.71642 $ & $   0.01729 $ & $   0.00892 $ & $ T$ &       TESS\\
$ 58340.01389 $ & $  18.72325 $ & $   0.01806 $ & $   0.01575 $ & $ T$ &       TESS\\
$ 58328.62758 $ & $  18.68367 $ & $   0.01805 $ & $  -0.02383 $ & $ T$ &       TESS\\
$ 58343.80977 $ & $  18.69298 $ & $   0.01770 $ & $  -0.01452 $ & $ T$ &       TESS\\
$ 58332.42350 $ & $  18.70107 $ & $   0.01760 $ & $  -0.00643 $ & $ T$ &       TESS\\
$ 58347.60563 $ & $  18.69168 $ & $   0.01755 $ & $  -0.01582 $ & $ T$ &       TESS\\
$ 58336.21939 $ & $  18.70799 $ & $   0.01710 $ & $   0.00049 $ & $ T$ &       TESS\\
$ 58351.40149 $ & $  18.70451 $ & $   0.01714 $ & $  -0.00299 $ & $ T$ &       TESS\\
$ 58340.01528 $ & $  18.69864 $ & $   0.01769 $ & $  -0.00886 $ & $ T$ &       TESS\\
$ 58328.62897 $ & $  18.70178 $ & $   0.01834 $ & $  -0.00572 $ & $ T$ &       TESS\\
$ 58343.81116 $ & $  18.69852 $ & $   0.01778 $ & $  -0.00898 $ & $ T$ &       TESS\\
$ 58332.42488 $ & $  18.73080 $ & $   0.01807 $ & $   0.02330 $ & $ T$ &       TESS\\
$ 58336.22078 $ & $  18.71259 $ & $   0.01717 $ & $   0.00509 $ & $ T$ &       TESS\\
$ 58351.40288 $ & $  18.71032 $ & $   0.01719 $ & $   0.00282 $ & $ T$ &       TESS\\
$ 58340.01667 $ & $  18.69845 $ & $   0.01774 $ & $  -0.00905 $ & $ T$ &       TESS\\
$ 58328.63035 $ & $  18.73178 $ & $   0.01883 $ & $   0.02428 $ & $ T$ &       TESS\\
$ 58343.81254 $ & $  18.69041 $ & $   0.01765 $ & $  -0.01709 $ & $ T$ &       TESS\\
$ 58332.42627 $ & $  18.68063 $ & $   0.01728 $ & $  -0.02687 $ & $ T$ &       TESS\\
$ 58336.22217 $ & $  18.71403 $ & $   0.01718 $ & $   0.00653 $ & $ T$ &       TESS\\
$ 58351.40426 $ & $  18.69886 $ & $   0.01703 $ & $  -0.00864 $ & $ T$ &       TESS\\
$ 58340.01806 $ & $  18.69292 $ & $   0.01764 $ & $  -0.01458 $ & $ T$ &       TESS\\
$ 58328.63174 $ & $  18.71704 $ & $   0.01858 $ & $   0.00954 $ & $ T$ &       TESS\\
$ 58343.81393 $ & $  18.71581 $ & $   0.01805 $ & $   0.00831 $ & $ T$ &       TESS\\
$ 58332.42766 $ & $  18.70842 $ & $   0.01771 $ & $   0.00092 $ & $ T$ &       TESS\\
$ 58336.22356 $ & $  18.71533 $ & $   0.01721 $ & $   0.00783 $ & $ T$ &       TESS\\
$ 58351.40565 $ & $  18.73528 $ & $   0.01757 $ & $   0.02778 $ & $ T$ &       TESS\\
$ 58340.01945 $ & $  18.69555 $ & $   0.01770 $ & $  -0.01195 $ & $ T$ &       TESS\\
$ 58328.63313 $ & $  18.72022 $ & $   0.01861 $ & $   0.01272 $ & $ T$ &       TESS\\
$ 58343.81532 $ & $  18.71072 $ & $   0.01798 $ & $   0.00322 $ & $ T$ &       TESS\\
$ 58332.42905 $ & $  18.70629 $ & $   0.01769 $ & $  -0.00121 $ & $ T$ &       TESS\\
$ 58347.61119 $ & $  18.71400 $ & $   0.01792 $ & $   0.00650 $ & $ T$ &       TESS\\
$ 58336.22495 $ & $  18.69445 $ & $   0.01690 $ & $  -0.01305 $ & $ T$ &       TESS\\
$ 58351.40704 $ & $  18.70355 $ & $   0.01713 $ & $  -0.00395 $ & $ T$ &       TESS\\
$ 58340.02083 $ & $  18.71744 $ & $   0.01802 $ & $   0.00994 $ & $ T$ &       TESS\\
$ 58328.63452 $ & $  18.69693 $ & $   0.01826 $ & $  -0.01057 $ & $ T$ &       TESS\\
$ 58343.81671 $ & $  18.71486 $ & $   0.01803 $ & $   0.00736 $ & $ T$ &       TESS\\
$ 58332.43044 $ & $  18.70436 $ & $   0.01765 $ & $  -0.00314 $ & $ T$ &       TESS\\
$ 58336.22634 $ & $  18.72547 $ & $   0.01735 $ & $   0.01797 $ & $ T$ &       TESS\\
$ 58351.40843 $ & $  18.70307 $ & $   0.01712 $ & $  -0.00443 $ & $ T$ &       TESS\\
$ 58340.02222 $ & $  18.69780 $ & $   0.01772 $ & $  -0.00970 $ & $ T$ &       TESS\\
$ 58328.63591 $ & $  18.72790 $ & $   0.01875 $ & $   0.02040 $ & $ T$ &       TESS\\
$ 58343.81810 $ & $  18.69803 $ & $   0.01779 $ & $  -0.00947 $ & $ T$ &       TESS\\
$ 58332.43183 $ & $  18.70576 $ & $   0.01768 $ & $  -0.00174 $ & $ T$ &       TESS\\
$ 58347.61397 $ & $  18.69183 $ & $   0.01756 $ & $  -0.01567 $ & $ T$ &       TESS\\
$ 58336.22772 $ & $  18.72051 $ & $   0.01725 $ & $   0.01301 $ & $ T$ &       TESS\\
$ 58351.40982 $ & $  18.71747 $ & $   0.01732 $ & $   0.00997 $ & $ T$ &       TESS\\
$ 58340.02361 $ & $  18.73165 $ & $   0.01829 $ & $   0.02415 $ & $ T$ &       TESS\\
$ 58328.63730 $ & $  18.69880 $ & $   0.01826 $ & $  -0.00870 $ & $ T$ &       TESS\\
$ 58343.81949 $ & $  18.71688 $ & $   0.01810 $ & $   0.00938 $ & $ T$ &       TESS\\
$ 58347.61536 $ & $  18.71765 $ & $   0.01797 $ & $   0.01015 $ & $ T$ &       TESS\\
$ 58336.22911 $ & $  18.71673 $ & $   0.01720 $ & $   0.00923 $ & $ T$ &       TESS\\
$ 58351.41121 $ & $  18.70293 $ & $   0.01712 $ & $  -0.00457 $ & $ T$ &       TESS\\
$ 58340.02500 $ & $  18.70142 $ & $   0.01779 $ & $  -0.00608 $ & $ T$ &       TESS\\
$ 58328.63869 $ & $  18.69535 $ & $   0.01827 $ & $  -0.01215 $ & $ T$ &       TESS\\
$ 58343.82088 $ & $  18.68506 $ & $   0.01760 $ & $  -0.02244 $ & $ T$ &       TESS\\
$ 58347.61674 $ & $  18.71268 $ & $   0.01787 $ & $   0.00518 $ & $ T$ &       TESS\\
$ 58336.23050 $ & $  18.72627 $ & $   0.01736 $ & $   0.01877 $ & $ T$ &       TESS\\
$ 58351.41260 $ & $  18.72201 $ & $   0.01739 $ & $   0.01451 $ & $ T$ &       TESS\\
$ 58340.02639 $ & $  18.71676 $ & $   0.01804 $ & $   0.00926 $ & $ T$ &       TESS\\
$ 58328.64008 $ & $  18.73300 $ & $   0.01880 $ & $   0.02550 $ & $ T$ &       TESS\\
$ 58343.82227 $ & $  18.72472 $ & $   0.01821 $ & $   0.01722 $ & $ T$ &       TESS\\
$ 58347.61813 $ & $  18.71161 $ & $   0.01786 $ & $   0.00411 $ & $ T$ &       TESS\\
$ 58336.23189 $ & $  18.69853 $ & $   0.01696 $ & $  -0.00897 $ & $ T$ &       TESS\\
$ 58351.41399 $ & $  18.71347 $ & $   0.01725 $ & $   0.00597 $ & $ T$ &       TESS\\
$ 58340.02778 $ & $  18.71696 $ & $   0.01803 $ & $   0.00946 $ & $ T$ &       TESS\\
$ 58328.64147 $ & $  18.72588 $ & $   0.01871 $ & $   0.01838 $ & $ T$ &       TESS\\
$ 58343.82366 $ & $  18.71735 $ & $   0.01807 $ & $   0.00985 $ & $ T$ &       TESS\\
$ 58332.43738 $ & $  18.68631 $ & $   0.01736 $ & $  -0.02119 $ & $ T$ &       TESS\\
$ 58347.61952 $ & $  18.73622 $ & $   0.01828 $ & $   0.02872 $ & $ T$ &       TESS\\
$ 58336.23328 $ & $  18.71614 $ & $   0.01721 $ & $   0.00864 $ & $ T$ &       TESS\\
$ 58351.41538 $ & $  18.69861 $ & $   0.01705 $ & $  -0.00889 $ & $ T$ &       TESS\\
$ 58340.02917 $ & $  18.70534 $ & $   0.01786 $ & $  -0.00216 $ & $ T$ &       TESS\\
$ 58328.64285 $ & $  18.71893 $ & $   0.01859 $ & $   0.01143 $ & $ T$ &       TESS\\
$ 58343.82505 $ & $  18.71621 $ & $   0.01806 $ & $   0.00871 $ & $ T$ &       TESS\\
$ 58332.43877 $ & $  18.74847 $ & $   0.01834 $ & $   0.04097 $ & $ T$ &       TESS\\
$ 58347.62091 $ & $  18.71744 $ & $   0.01793 $ & $   0.00994 $ & $ T$ &       TESS\\
$ 58336.23467 $ & $  18.70221 $ & $   0.01703 $ & $  -0.00529 $ & $ T$ &       TESS\\
$ 58351.41676 $ & $  18.67760 $ & $   0.01673 $ & $  -0.02990 $ & $ T$ &       TESS\\
$ 58340.03056 $ & $  18.72943 $ & $   0.01828 $ & $   0.02193 $ & $ T$ &       TESS\\
$ 58328.64424 $ & $  18.71307 $ & $   0.01853 $ & $   0.00557 $ & $ T$ &       TESS\\
$ 58343.82643 $ & $  18.71202 $ & $   0.01800 $ & $   0.00452 $ & $ T$ &       TESS\\
$ 58332.44016 $ & $  18.71891 $ & $   0.01787 $ & $   0.01141 $ & $ T$ &       TESS\\
$ 58347.62230 $ & $  18.70071 $ & $   0.01769 $ & $  -0.00679 $ & $ T$ &       TESS\\
$ 58336.23606 $ & $  18.70037 $ & $   0.01697 $ & $  -0.00713 $ & $ T$ &       TESS\\
$ 58351.41815 $ & $  18.69444 $ & $   0.01696 $ & $  -0.01306 $ & $ T$ &       TESS\\
$ 58340.03195 $ & $  18.73327 $ & $   0.01832 $ & $   0.02577 $ & $ T$ &       TESS\\
$ 58328.64563 $ & $  18.66478 $ & $   0.01777 $ & $  -0.04272 $ & $ T$ &       TESS\\
$ 58343.82782 $ & $  18.72454 $ & $   0.01818 $ & $   0.01704 $ & $ T$ &       TESS\\
$ 58332.44155 $ & $  18.69387 $ & $   0.01749 $ & $  -0.01363 $ & $ T$ &       TESS\\
$ 58347.62369 $ & $  18.70725 $ & $   0.01782 $ & $  -0.00025 $ & $ T$ &       TESS\\
$ 58336.23745 $ & $  18.71493 $ & $   0.01719 $ & $   0.00743 $ & $ T$ &       TESS\\
$ 58351.41954 $ & $  18.69830 $ & $   0.01702 $ & $  -0.00920 $ & $ T$ &       TESS\\
$ 58340.03333 $ & $  18.71412 $ & $   0.01805 $ & $   0.00662 $ & $ T$ &       TESS\\
$ 58328.64702 $ & $  18.69656 $ & $   0.01825 $ & $  -0.01094 $ & $ T$ &       TESS\\
$ 58343.82921 $ & $  18.71866 $ & $   0.01808 $ & $   0.01116 $ & $ T$ &       TESS\\
$ 58332.44294 $ & $  18.71203 $ & $   0.01776 $ & $   0.00453 $ & $ T$ &       TESS\\
$ 58347.62508 $ & $  18.71707 $ & $   0.01795 $ & $   0.00957 $ & $ T$ &       TESS\\
$ 58336.23884 $ & $  18.71650 $ & $   0.01719 $ & $   0.00900 $ & $ T$ &       TESS\\
$ 58351.42093 $ & $  18.71971 $ & $   0.01732 $ & $   0.01221 $ & $ T$ &       TESS\\
$ 58340.03472 $ & $  18.74444 $ & $   0.01852 $ & $   0.03694 $ & $ T$ &       TESS\\
$ 58328.64841 $ & $  18.73332 $ & $   0.01884 $ & $   0.02582 $ & $ T$ &       TESS\\
$ 58343.83060 $ & $  18.73273 $ & $   0.01834 $ & $   0.02523 $ & $ T$ &       TESS\\
$ 58332.44433 $ & $  18.70042 $ & $   0.01760 $ & $  -0.00708 $ & $ T$ &       TESS\\
$ 58347.62647 $ & $  18.72278 $ & $   0.01805 $ & $   0.01528 $ & $ T$ &       TESS\\
$ 58336.24022 $ & $  18.72374 $ & $   0.01732 $ & $   0.01624 $ & $ T$ &       TESS\\
$ 58351.42232 $ & $  18.71116 $ & $   0.01721 $ & $   0.00366 $ & $ T$ &       TESS\\
$ 58340.03611 $ & $  18.69202 $ & $   0.01771 $ & $  -0.01548 $ & $ T$ &       TESS\\
$ 58328.64980 $ & $  18.71322 $ & $   0.01852 $ & $   0.00572 $ & $ T$ &       TESS\\
$ 58343.83199 $ & $  18.68439 $ & $   0.01757 $ & $  -0.02311 $ & $ T$ &       TESS\\
$ 58332.44572 $ & $  18.70062 $ & $   0.01760 $ & $  -0.00688 $ & $ T$ &       TESS\\
$ 58347.62786 $ & $  18.72900 $ & $   0.01813 $ & $   0.02150 $ & $ T$ &       TESS\\
$ 58336.24161 $ & $  18.71925 $ & $   0.01726 $ & $   0.01175 $ & $ T$ &       TESS\\
$ 58351.42371 $ & $  18.70384 $ & $   0.01711 $ & $  -0.00366 $ & $ T$ &       TESS\\
$ 58340.03750 $ & $  18.70739 $ & $   0.01796 $ & $  -0.00011 $ & $ T$ &       TESS\\
$ 58328.65119 $ & $  18.72357 $ & $   0.01867 $ & $   0.01607 $ & $ T$ &       TESS\\
$ 58343.83338 $ & $  18.69641 $ & $   0.01774 $ & $  -0.01109 $ & $ T$ &       TESS\\
$ 58332.44711 $ & $  18.70877 $ & $   0.01772 $ & $   0.00127 $ & $ T$ &       TESS\\
$ 58347.62924 $ & $  18.73135 $ & $   0.01818 $ & $   0.02385 $ & $ T$ &       TESS\\
$ 58336.24300 $ & $  18.70744 $ & $   0.01707 $ & $  -0.00006 $ & $ T$ &       TESS\\
$ 58351.42510 $ & $  18.69048 $ & $   0.01692 $ & $  -0.01702 $ & $ T$ &       TESS\\
$ 58340.03889 $ & $  18.70319 $ & $   0.01789 $ & $  -0.00431 $ & $ T$ &       TESS\\
$ 58328.65258 $ & $  18.73484 $ & $   0.01884 $ & $   0.02734 $ & $ T$ &       TESS\\
$ 58343.83477 $ & $  18.71100 $ & $   0.01798 $ & $   0.00350 $ & $ T$ &       TESS\\
$ 58332.44850 $ & $  18.72029 $ & $   0.01789 $ & $   0.01279 $ & $ T$ &       TESS\\
$ 58347.63063 $ & $  18.68267 $ & $   0.01743 $ & $  -0.02483 $ & $ T$ &       TESS\\
$ 58336.24439 $ & $  18.72667 $ & $   0.01737 $ & $   0.01917 $ & $ T$ &       TESS\\
$ 58351.42649 $ & $  18.70801 $ & $   0.01718 $ & $   0.00051 $ & $ T$ &       TESS\\
$ 58340.04028 $ & $  18.71602 $ & $   0.01810 $ & $   0.00852 $ & $ T$ &       TESS\\
$ 58328.65397 $ & $  18.71647 $ & $   0.01855 $ & $   0.00897 $ & $ T$ &       TESS\\
$ 58343.83616 $ & $  18.70612 $ & $   0.01791 $ & $  -0.00138 $ & $ T$ &       TESS\\
$ 58332.44989 $ & $  18.71769 $ & $   0.01787 $ & $   0.01019 $ & $ T$ &       TESS\\
$ 58347.63202 $ & $  18.71362 $ & $   0.01790 $ & $   0.00612 $ & $ T$ &       TESS\\
$ 58336.24578 $ & $  18.72579 $ & $   0.01735 $ & $   0.01829 $ & $ T$ &       TESS\\
$ 58351.42788 $ & $  18.69150 $ & $   0.01694 $ & $  -0.01600 $ & $ T$ &       TESS\\
$ 58340.04167 $ & $  18.67985 $ & $   0.01754 $ & $  -0.02765 $ & $ T$ &       TESS\\
$ 58328.65536 $ & $  18.70483 $ & $   0.01838 $ & $  -0.00267 $ & $ T$ &       TESS\\
$ 58343.83755 $ & $  18.72139 $ & $   0.01815 $ & $   0.01389 $ & $ T$ &       TESS\\
$ 58332.45127 $ & $  18.70364 $ & $   0.01763 $ & $  -0.00386 $ & $ T$ &       TESS\\
$ 58347.63341 $ & $  18.69065 $ & $   0.01756 $ & $  -0.01685 $ & $ T$ &       TESS\\
$ 58336.24717 $ & $  18.70490 $ & $   0.01704 $ & $  -0.00260 $ & $ T$ &       TESS\\
$ 58351.42926 $ & $  18.72739 $ & $   0.01745 $ & $   0.01989 $ & $ T$ &       TESS\\
$ 58340.04306 $ & $  18.67950 $ & $   0.01754 $ & $  -0.02800 $ & $ T$ &       TESS\\
$ 58328.65674 $ & $  18.72487 $ & $   0.01871 $ & $   0.01737 $ & $ T$ &       TESS\\
$ 58343.83893 $ & $  18.69302 $ & $   0.01771 $ & $  -0.01448 $ & $ T$ &       TESS\\
$ 58332.45266 $ & $  18.70324 $ & $   0.01764 $ & $  -0.00426 $ & $ T$ &       TESS\\
$ 58347.63480 $ & $  18.71326 $ & $   0.01793 $ & $   0.00576 $ & $ T$ &       TESS\\
$ 58336.24856 $ & $  18.69069 $ & $   0.01681 $ & $  -0.01681 $ & $ T$ &       TESS\\
$ 58351.43065 $ & $  18.71088 $ & $   0.01721 $ & $   0.00338 $ & $ T$ &       TESS\\
$ 58340.04445 $ & $  18.70417 $ & $   0.01793 $ & $  -0.00333 $ & $ T$ &       TESS\\
$ 58328.65813 $ & $  18.69901 $ & $   0.01828 $ & $  -0.00849 $ & $ T$ &       TESS\\
$ 58343.84032 $ & $  18.70095 $ & $   0.01782 $ & $  -0.00655 $ & $ T$ &       TESS\\
$ 58332.45405 $ & $  18.69249 $ & $   0.01747 $ & $  -0.01501 $ & $ T$ &       TESS\\
$ 58347.63619 $ & $  18.68552 $ & $   0.01749 $ & $  -0.02198 $ & $ T$ &       TESS\\
$ 58336.24995 $ & $  18.71390 $ & $   0.01719 $ & $   0.00640 $ & $ T$ &       TESS\\
$ 58351.43204 $ & $  18.68522 $ & $   0.01680 $ & $  -0.02228 $ & $ T$ &       TESS\\
$ 58340.04583 $ & $  18.68721 $ & $   0.01767 $ & $  -0.02029 $ & $ T$ &       TESS\\
$ 58328.65952 $ & $  18.72542 $ & $   0.01869 $ & $   0.01792 $ & $ T$ &       TESS\\
$ 58343.84171 $ & $  18.72188 $ & $   0.01817 $ & $   0.01438 $ & $ T$ &       TESS\\
$ 58332.45544 $ & $  18.68681 $ & $   0.01735 $ & $  -0.02069 $ & $ T$ &       TESS\\
$ 58347.63758 $ & $  18.70835 $ & $   0.01783 $ & $   0.00085 $ & $ T$ &       TESS\\
$ 58336.25134 $ & $  18.71298 $ & $   0.01717 $ & $   0.00548 $ & $ T$ &       TESS\\
$ 58351.43343 $ & $  18.71454 $ & $   0.01724 $ & $   0.00704 $ & $ T$ &       TESS\\
$ 58340.04722 $ & $  18.71418 $ & $   0.01810 $ & $   0.00668 $ & $ T$ &       TESS\\
$ 58328.66091 $ & $  18.70527 $ & $   0.01838 $ & $  -0.00223 $ & $ T$ &       TESS\\
$ 58343.84310 $ & $  18.71228 $ & $   0.01802 $ & $   0.00478 $ & $ T$ &       TESS\\
$ 58332.45683 $ & $  18.69979 $ & $   0.01759 $ & $  -0.00771 $ & $ T$ &       TESS\\
$ 58347.63897 $ & $  18.72773 $ & $   0.01811 $ & $   0.02023 $ & $ T$ &       TESS\\
$ 58336.25272 $ & $  18.69458 $ & $   0.01688 $ & $  -0.01292 $ & $ T$ &       TESS\\
$ 58351.43482 $ & $  18.70614 $ & $   0.01712 $ & $  -0.00136 $ & $ T$ &       TESS\\
$ 58340.04861 $ & $  18.68802 $ & $   0.01769 $ & $  -0.01948 $ & $ T$ &       TESS\\
$ 58328.66230 $ & $  18.72177 $ & $   0.01863 $ & $   0.01427 $ & $ T$ &       TESS\\
$ 58343.84449 $ & $  18.72515 $ & $   0.01821 $ & $   0.01765 $ & $ T$ &       TESS\\
$ 58332.45822 $ & $  18.69989 $ & $   0.01756 $ & $  -0.00761 $ & $ T$ &       TESS\\
$ 58347.64036 $ & $  18.70445 $ & $   0.01780 $ & $  -0.00305 $ & $ T$ &       TESS\\
$ 58336.25411 $ & $  18.69834 $ & $   0.01696 $ & $  -0.00916 $ & $ T$ &       TESS\\
$ 58351.43621 $ & $  18.72569 $ & $   0.01745 $ & $   0.01819 $ & $ T$ &       TESS\\
$ 58340.05000 $ & $  18.69641 $ & $   0.01784 $ & $  -0.01109 $ & $ T$ &       TESS\\
$ 58328.66369 $ & $  18.70219 $ & $   0.01830 $ & $  -0.00531 $ & $ T$ &       TESS\\
$ 58343.84588 $ & $  18.70977 $ & $   0.01794 $ & $   0.00227 $ & $ T$ &       TESS\\
$ 58332.45961 $ & $  18.70699 $ & $   0.01767 $ & $  -0.00051 $ & $ T$ &       TESS\\
$ 58347.64174 $ & $  18.70928 $ & $   0.01784 $ & $   0.00178 $ & $ T$ &       TESS\\
$ 58336.25550 $ & $  18.69361 $ & $   0.01690 $ & $  -0.01389 $ & $ T$ &       TESS\\
$ 58351.43760 $ & $  18.70941 $ & $   0.01718 $ & $   0.00191 $ & $ T$ &       TESS\\
$ 58340.05139 $ & $  18.70835 $ & $   0.01803 $ & $   0.00085 $ & $ T$ &       TESS\\
$ 58328.66508 $ & $  18.68971 $ & $   0.01813 $ & $  -0.01779 $ & $ T$ &       TESS\\
$ 58343.84727 $ & $  18.71343 $ & $   0.01806 $ & $   0.00593 $ & $ T$ &       TESS\\
$ 58332.46100 $ & $  18.71423 $ & $   0.01778 $ & $   0.00673 $ & $ T$ &       TESS\\
$ 58347.64313 $ & $  18.73062 $ & $   0.01818 $ & $   0.02312 $ & $ T$ &       TESS\\
$ 58336.25689 $ & $  18.69541 $ & $   0.01692 $ & $  -0.01209 $ & $ T$ &       TESS\\
$ 58351.43899 $ & $  18.72974 $ & $   0.01749 $ & $   0.02224 $ & $ T$ &       TESS\\
$ 58340.05278 $ & $  18.69735 $ & $   0.01787 $ & $  -0.01015 $ & $ T$ &       TESS\\
$ 58328.66647 $ & $  18.70453 $ & $   0.01837 $ & $  -0.00297 $ & $ T$ &       TESS\\
$ 58343.84866 $ & $  18.73140 $ & $   0.01831 $ & $   0.02390 $ & $ T$ &       TESS\\
$ 58332.46239 $ & $  18.72278 $ & $   0.01791 $ & $   0.01528 $ & $ T$ &       TESS\\
$ 58347.64452 $ & $  18.71380 $ & $   0.01793 $ & $   0.00630 $ & $ T$ &       TESS\\
$ 58336.25828 $ & $  18.71726 $ & $   0.01723 $ & $   0.00976 $ & $ T$ &       TESS\\
$ 58351.44038 $ & $  18.70894 $ & $   0.01720 $ & $   0.00144 $ & $ T$ &       TESS\\
$ 58340.05417 $ & $  18.71194 $ & $   0.01811 $ & $   0.00444 $ & $ T$ &       TESS\\
$ 58328.66786 $ & $  18.72351 $ & $   0.01865 $ & $   0.01601 $ & $ T$ &       TESS\\
$ 58343.85005 $ & $  18.71557 $ & $   0.01807 $ & $   0.00807 $ & $ T$ &       TESS\\
$ 58332.46377 $ & $  18.66949 $ & $   0.01715 $ & $  -0.03801 $ & $ T$ &       TESS\\
$ 58347.64591 $ & $  18.72704 $ & $   0.01812 $ & $   0.01954 $ & $ T$ &       TESS\\
$ 58336.25967 $ & $  18.71036 $ & $   0.01712 $ & $   0.00286 $ & $ T$ &       TESS\\
$ 58351.44176 $ & $  18.68952 $ & $   0.01691 $ & $  -0.01798 $ & $ T$ &       TESS\\
$ 58340.05556 $ & $  18.72740 $ & $   0.01834 $ & $   0.01990 $ & $ T$ &       TESS\\
$ 58328.66924 $ & $  18.71559 $ & $   0.01856 $ & $   0.00809 $ & $ T$ &       TESS\\
$ 58343.85143 $ & $  18.71205 $ & $   0.01801 $ & $   0.00455 $ & $ T$ &       TESS\\
$ 58332.46516 $ & $  18.66598 $ & $   0.01708 $ & $  -0.04152 $ & $ T$ &       TESS\\
$ 58347.64730 $ & $  18.69705 $ & $   0.01768 $ & $  -0.01045 $ & $ T$ &       TESS\\
$ 58336.26106 $ & $  18.73714 $ & $   0.01752 $ & $   0.02964 $ & $ T$ &       TESS\\
$ 58351.44315 $ & $  18.67413 $ & $   0.01667 $ & $  -0.03337 $ & $ T$ &       TESS\\
$ 58340.05695 $ & $  18.71975 $ & $   0.01826 $ & $   0.01225 $ & $ T$ &       TESS\\
$ 58328.67063 $ & $  18.69924 $ & $   0.01828 $ & $  -0.00826 $ & $ T$ &       TESS\\
$ 58343.85282 $ & $  18.68895 $ & $   0.01765 $ & $  -0.01855 $ & $ T$ &       TESS\\
$ 58332.46655 $ & $  18.70263 $ & $   0.01764 $ & $  -0.00487 $ & $ T$ &       TESS\\
$ 58347.64869 $ & $  18.71426 $ & $   0.01791 $ & $   0.00676 $ & $ T$ &       TESS\\
$ 58336.26245 $ & $  18.68408 $ & $   0.01673 $ & $  -0.02342 $ & $ T$ &       TESS\\
$ 58351.44454 $ & $  18.70856 $ & $   0.01717 $ & $   0.00106 $ & $ T$ &       TESS\\
$ 58340.05834 $ & $  18.67666 $ & $   0.01760 $ & $  -0.03084 $ & $ T$ &       TESS\\
$ 58328.67202 $ & $  18.68922 $ & $   0.01815 $ & $  -0.01828 $ & $ T$ &       TESS\\
$ 58343.85421 $ & $  18.70023 $ & $   0.01784 $ & $  -0.00727 $ & $ T$ &       TESS\\
$ 58332.46794 $ & $  18.68173 $ & $   0.01732 $ & $  -0.02577 $ & $ T$ &       TESS\\
$ 58347.65008 $ & $  18.72834 $ & $   0.01817 $ & $   0.02084 $ & $ T$ &       TESS\\
$ 58336.26384 $ & $  18.70828 $ & $   0.01709 $ & $   0.00078 $ & $ T$ &       TESS\\
$ 58351.44593 $ & $  18.71529 $ & $   0.01728 $ & $   0.00779 $ & $ T$ &       TESS\\
$ 58340.05972 $ & $  18.71778 $ & $   0.01822 $ & $   0.01028 $ & $ T$ &       TESS\\
$ 58328.67341 $ & $  18.71020 $ & $   0.01844 $ & $   0.00270 $ & $ T$ &       TESS\\
$ 58343.85560 $ & $  18.69735 $ & $   0.01776 $ & $  -0.01015 $ & $ T$ &       TESS\\
$ 58332.46933 $ & $  18.72866 $ & $   0.01804 $ & $   0.02116 $ & $ T$ &       TESS\\
$ 58347.65147 $ & $  18.69990 $ & $   0.01771 $ & $  -0.00760 $ & $ T$ &       TESS\\
$ 58336.26522 $ & $  18.71166 $ & $   0.01715 $ & $   0.00416 $ & $ T$ &       TESS\\
$ 58351.44732 $ & $  18.69383 $ & $   0.01698 $ & $  -0.01367 $ & $ T$ &       TESS\\
$ 58340.06111 $ & $  18.69271 $ & $   0.01786 $ & $  -0.01479 $ & $ T$ &       TESS\\
$ 58328.67480 $ & $  18.71588 $ & $   0.01852 $ & $   0.00838 $ & $ T$ &       TESS\\
$ 58343.85699 $ & $  18.72820 $ & $   0.01822 $ & $   0.02070 $ & $ T$ &       TESS\\
$ 58332.47072 $ & $  18.69849 $ & $   0.01758 $ & $  -0.00901 $ & $ T$ &       TESS\\
$ 58347.65286 $ & $  18.70410 $ & $   0.01777 $ & $  -0.00340 $ & $ T$ &       TESS\\
$ 58336.26661 $ & $  18.72176 $ & $   0.01726 $ & $   0.01426 $ & $ T$ &       TESS\\
$ 58351.44871 $ & $  18.75153 $ & $   0.01784 $ & $   0.04403 $ & $ T$ &       TESS\\
$ 58340.06250 $ & $  18.70132 $ & $   0.01799 $ & $  -0.00618 $ & $ T$ &       TESS\\
$ 58328.67619 $ & $  18.69040 $ & $   0.01815 $ & $  -0.01710 $ & $ T$ &       TESS\\
$ 58343.85838 $ & $  18.68159 $ & $   0.01754 $ & $  -0.02591 $ & $ T$ &       TESS\\
$ 58332.47211 $ & $  18.71697 $ & $   0.01782 $ & $   0.00947 $ & $ T$ &       TESS\\
$ 58347.65424 $ & $  18.72008 $ & $   0.01803 $ & $   0.01258 $ & $ T$ &       TESS\\
$ 58336.26800 $ & $  18.69966 $ & $   0.01698 $ & $  -0.00784 $ & $ T$ &       TESS\\
$ 58351.45010 $ & $  18.72959 $ & $   0.01752 $ & $   0.02209 $ & $ T$ &       TESS\\
$ 58340.06389 $ & $  18.74675 $ & $   0.01872 $ & $   0.03925 $ & $ T$ &       TESS\\
$ 58328.67758 $ & $  18.73780 $ & $   0.01890 $ & $   0.03030 $ & $ T$ &       TESS\\
$ 58343.85977 $ & $  18.72366 $ & $   0.01818 $ & $   0.01616 $ & $ T$ &       TESS\\
$ 58347.65563 $ & $  18.71434 $ & $   0.01792 $ & $   0.00684 $ & $ T$ &       TESS\\
$ 58336.26939 $ & $  18.71035 $ & $   0.01714 $ & $   0.00285 $ & $ T$ &       TESS\\
$ 58351.45149 $ & $  18.71620 $ & $   0.01730 $ & $   0.00870 $ & $ T$ &       TESS\\
$ 58340.06528 $ & $  18.71325 $ & $   0.01819 $ & $   0.00575 $ & $ T$ &       TESS\\
$ 58328.67897 $ & $  18.70727 $ & $   0.01836 $ & $  -0.00023 $ & $ T$ &       TESS\\
$ 58343.86116 $ & $  18.69709 $ & $   0.01779 $ & $  -0.01041 $ & $ T$ &       TESS\\
$ 58332.47489 $ & $  18.72490 $ & $   0.01798 $ & $   0.01740 $ & $ T$ &       TESS\\
$ 58347.65702 $ & $  18.70977 $ & $   0.01786 $ & $   0.00227 $ & $ T$ &       TESS\\
$ 58336.27078 $ & $  18.70714 $ & $   0.01707 $ & $  -0.00036 $ & $ T$ &       TESS\\
$ 58351.45288 $ & $  18.73354 $ & $   0.01759 $ & $   0.02604 $ & $ T$ &       TESS\\
$ 58340.06667 $ & $  18.70710 $ & $   0.01812 $ & $  -0.00040 $ & $ T$ &       TESS\\
$ 58328.68036 $ & $  18.70228 $ & $   0.01833 $ & $  -0.00522 $ & $ T$ &       TESS\\
$ 58343.86255 $ & $  18.74240 $ & $   0.01850 $ & $   0.03490 $ & $ T$ &       TESS\\
$ 58347.65841 $ & $  18.71900 $ & $   0.01801 $ & $   0.01150 $ & $ T$ &       TESS\\
$ 58336.27217 $ & $  18.70566 $ & $   0.01704 $ & $  -0.00184 $ & $ T$ &       TESS\\
$ 58351.45426 $ & $  18.72450 $ & $   0.01742 $ & $   0.01700 $ & $ T$ &       TESS\\
$ 58340.06806 $ & $  18.74133 $ & $   0.01866 $ & $   0.03383 $ & $ T$ &       TESS\\
$ 58328.68174 $ & $  18.69041 $ & $   0.01813 $ & $  -0.01709 $ & $ T$ &       TESS\\
$ 58343.86393 $ & $  18.68410 $ & $   0.01756 $ & $  -0.02340 $ & $ T$ &       TESS\\
$ 58332.47766 $ & $  18.69206 $ & $   0.01748 $ & $  -0.01544 $ & $ T$ &       TESS\\
$ 58347.65980 $ & $  18.69845 $ & $   0.01767 $ & $  -0.00905 $ & $ T$ &       TESS\\
$ 58336.27356 $ & $  18.69563 $ & $   0.01692 $ & $  -0.01187 $ & $ T$ &       TESS\\
$ 58351.45565 $ & $  18.73678 $ & $   0.01761 $ & $   0.02928 $ & $ T$ &       TESS\\
$ 58340.06945 $ & $  18.70359 $ & $   0.01806 $ & $  -0.00391 $ & $ T$ &       TESS\\
$ 58328.68313 $ & $  18.70322 $ & $   0.01835 $ & $  -0.00428 $ & $ T$ &       TESS\\
$ 58343.86532 $ & $  18.69877 $ & $   0.01780 $ & $  -0.00873 $ & $ T$ &       TESS\\
$ 58332.47905 $ & $  18.74811 $ & $   0.01831 $ & $   0.04061 $ & $ T$ &       TESS\\
$ 58347.66119 $ & $  18.70020 $ & $   0.01770 $ & $  -0.00730 $ & $ T$ &       TESS\\
$ 58336.27495 $ & $  18.67434 $ & $   0.01661 $ & $  -0.03316 $ & $ T$ &       TESS\\
$ 58351.45704 $ & $  18.70735 $ & $   0.01714 $ & $  -0.00015 $ & $ T$ &       TESS\\
$ 58340.07084 $ & $  18.71612 $ & $   0.01832 $ & $   0.00862 $ & $ T$ &       TESS\\
$ 58328.68452 $ & $  18.69177 $ & $   0.01815 $ & $  -0.01573 $ & $ T$ &       TESS\\
$ 58343.86671 $ & $  18.68422 $ & $   0.01756 $ & $  -0.02328 $ & $ T$ &       TESS\\
$ 58332.48044 $ & $  18.71388 $ & $   0.01780 $ & $   0.00638 $ & $ T$ &       TESS\\
$ 58347.66258 $ & $  18.73680 $ & $   0.01827 $ & $   0.02930 $ & $ T$ &       TESS\\
$ 58336.27634 $ & $  18.70821 $ & $   0.01708 $ & $   0.00071 $ & $ T$ &       TESS\\
$ 58351.45843 $ & $  18.71547 $ & $   0.01729 $ & $   0.00797 $ & $ T$ &       TESS\\
$ 58340.07222 $ & $  18.69510 $ & $   0.01796 $ & $  -0.01240 $ & $ T$ &       TESS\\
$ 58328.68591 $ & $  18.70284 $ & $   0.01834 $ & $  -0.00466 $ & $ T$ &       TESS\\
$ 58343.86810 $ & $  18.67086 $ & $   0.01739 $ & $  -0.03664 $ & $ T$ &       TESS\\
$ 58332.48183 $ & $  18.71238 $ & $   0.01777 $ & $   0.00488 $ & $ T$ &       TESS\\
$ 58347.66397 $ & $  18.71747 $ & $   0.01796 $ & $   0.00997 $ & $ T$ &       TESS\\
$ 58336.27773 $ & $  18.67501 $ & $   0.01662 $ & $  -0.03249 $ & $ T$ &       TESS\\
$ 58351.45982 $ & $  18.68915 $ & $   0.01690 $ & $  -0.01835 $ & $ T$ &       TESS\\
$ 58340.07361 $ & $  18.70826 $ & $   0.01815 $ & $   0.00076 $ & $ T$ &       TESS\\
$ 58328.68730 $ & $  18.70350 $ & $   0.01834 $ & $  -0.00400 $ & $ T$ &       TESS\\
$ 58343.86949 $ & $  18.71265 $ & $   0.01801 $ & $   0.00515 $ & $ T$ &       TESS\\
$ 58332.48322 $ & $  18.73357 $ & $   0.01812 $ & $   0.02607 $ & $ T$ &       TESS\\
$ 58347.66536 $ & $  18.70217 $ & $   0.01773 $ & $  -0.00533 $ & $ T$ &       TESS\\
$ 58336.27911 $ & $  18.70091 $ & $   0.01697 $ & $  -0.00659 $ & $ T$ &       TESS\\
$ 58351.46121 $ & $  18.71989 $ & $   0.01734 $ & $   0.01239 $ & $ T$ &       TESS\\
$ 58340.07500 $ & $  18.72203 $ & $   0.01839 $ & $   0.01453 $ & $ T$ &       TESS\\
$ 58328.68869 $ & $  18.70098 $ & $   0.01830 $ & $  -0.00652 $ & $ T$ &       TESS\\
$ 58343.87088 $ & $  18.67955 $ & $   0.01752 $ & $  -0.02795 $ & $ T$ &       TESS\\
$ 58332.48461 $ & $  18.67283 $ & $   0.01717 $ & $  -0.03467 $ & $ T$ &       TESS\\
$ 58347.66674 $ & $  18.70754 $ & $   0.01781 $ & $   0.00004 $ & $ T$ &       TESS\\
$ 58336.28050 $ & $  18.70423 $ & $   0.01705 $ & $  -0.00327 $ & $ T$ &       TESS\\
$ 58351.46260 $ & $  18.72359 $ & $   0.01741 $ & $   0.01609 $ & $ T$ &       TESS\\
$ 58340.07639 $ & $  18.72921 $ & $   0.01848 $ & $   0.02171 $ & $ T$ &       TESS\\
$ 58328.69008 $ & $  18.71326 $ & $   0.01849 $ & $   0.00576 $ & $ T$ &       TESS\\
$ 58343.87227 $ & $  18.70413 $ & $   0.01788 $ & $  -0.00337 $ & $ T$ &       TESS\\
$ 58332.48600 $ & $  18.69571 $ & $   0.01753 $ & $  -0.01179 $ & $ T$ &       TESS\\
$ 58347.66813 $ & $  18.71528 $ & $   0.01793 $ & $   0.00778 $ & $ T$ &       TESS\\
$ 58336.28189 $ & $  18.71340 $ & $   0.01715 $ & $   0.00590 $ & $ T$ &       TESS\\
$ 58351.46399 $ & $  18.71821 $ & $   0.01733 $ & $   0.01071 $ & $ T$ &       TESS\\
$ 58340.07778 $ & $  18.72922 $ & $   0.01853 $ & $   0.02172 $ & $ T$ &       TESS\\
$ 58328.69147 $ & $  18.68566 $ & $   0.01806 $ & $  -0.02184 $ & $ T$ &       TESS\\
$ 58343.87366 $ & $  18.72343 $ & $   0.01817 $ & $   0.01593 $ & $ T$ &       TESS\\
$ 58332.48739 $ & $  18.72654 $ & $   0.01800 $ & $   0.01904 $ & $ T$ &       TESS\\
$ 58336.28328 $ & $  18.69702 $ & $   0.01693 $ & $  -0.01048 $ & $ T$ &       TESS\\
$ 58351.46538 $ & $  18.69056 $ & $   0.01691 $ & $  -0.01694 $ & $ T$ &       TESS\\
$ 58340.07917 $ & $  18.70919 $ & $   0.01820 $ & $   0.00169 $ & $ T$ &       TESS\\
$ 58328.69286 $ & $  18.71815 $ & $   0.01855 $ & $   0.01065 $ & $ T$ &       TESS\\
$ 58343.87505 $ & $  18.70639 $ & $   0.01792 $ & $  -0.00111 $ & $ T$ &       TESS\\
$ 58332.48877 $ & $  18.68629 $ & $   0.01739 $ & $  -0.02121 $ & $ T$ &       TESS\\
$ 58347.67091 $ & $  18.72364 $ & $   0.01807 $ & $   0.01614 $ & $ T$ &       TESS\\
$ 58336.28467 $ & $  18.70946 $ & $   0.01711 $ & $   0.00196 $ & $ T$ &       TESS\\
$ 58351.46676 $ & $  18.71514 $ & $   0.01728 $ & $   0.00764 $ & $ T$ &       TESS\\
$ 58340.08056 $ & $  18.72429 $ & $   0.01844 $ & $   0.01679 $ & $ T$ &       TESS\\
$ 58328.69425 $ & $  18.69036 $ & $   0.01811 $ & $  -0.01714 $ & $ T$ &       TESS\\
$ 58343.87643 $ & $  18.70230 $ & $   0.01785 $ & $  -0.00520 $ & $ T$ &       TESS\\
$ 58332.49016 $ & $  18.72283 $ & $   0.01796 $ & $   0.01533 $ & $ T$ &       TESS\\
$ 58336.28606 $ & $  18.68491 $ & $   0.01675 $ & $  -0.02259 $ & $ T$ &       TESS\\
$ 58351.46815 $ & $  18.71747 $ & $   0.01730 $ & $   0.00997 $ & $ T$ &       TESS\\
$ 58340.08195 $ & $  18.69418 $ & $   0.01798 $ & $  -0.01332 $ & $ T$ &       TESS\\
$ 58328.69563 $ & $  18.71492 $ & $   0.01851 $ & $   0.00742 $ & $ T$ &       TESS\\
$ 58343.87782 $ & $  18.71437 $ & $   0.01805 $ & $   0.00687 $ & $ T$ &       TESS\\
$ 58332.49155 $ & $  18.70803 $ & $   0.01771 $ & $   0.00053 $ & $ T$ &       TESS\\
$ 58336.28745 $ & $  18.70942 $ & $   0.01712 $ & $   0.00192 $ & $ T$ &       TESS\\
$ 58351.46954 $ & $  18.72325 $ & $   0.01741 $ & $   0.01575 $ & $ T$ &       TESS\\
$ 58340.08334 $ & $  18.71044 $ & $   0.01829 $ & $   0.00294 $ & $ T$ &       TESS\\
$ 58328.69702 $ & $  18.71245 $ & $   0.01848 $ & $   0.00495 $ & $ T$ &       TESS\\
$ 58343.87921 $ & $  18.73300 $ & $   0.01834 $ & $   0.02550 $ & $ T$ &       TESS\\
$ 58332.49294 $ & $  18.70928 $ & $   0.01772 $ & $   0.00178 $ & $ T$ &       TESS\\
$ 58347.67508 $ & $  18.71666 $ & $   0.01793 $ & $   0.00916 $ & $ T$ &       TESS\\
$ 58336.28884 $ & $  18.69106 $ & $   0.01686 $ & $  -0.01644 $ & $ T$ &       TESS\\
$ 58351.47093 $ & $  18.70049 $ & $   0.01706 $ & $  -0.00701 $ & $ T$ &       TESS\\
$ 58340.08472 $ & $  18.72043 $ & $   0.01841 $ & $   0.01293 $ & $ T$ &       TESS\\
$ 58328.69841 $ & $  18.68746 $ & $   0.01807 $ & $  -0.02004 $ & $ T$ &       TESS\\
$ 58343.88060 $ & $  18.74156 $ & $   0.01847 $ & $   0.03406 $ & $ T$ &       TESS\\
$ 58332.49433 $ & $  18.70249 $ & $   0.01761 $ & $  -0.00501 $ & $ T$ &       TESS\\
$ 58347.67647 $ & $  18.71066 $ & $   0.01787 $ & $   0.00316 $ & $ T$ &       TESS\\
$ 58336.29023 $ & $  18.74800 $ & $   0.01770 $ & $   0.04050 $ & $ T$ &       TESS\\
$ 58351.47232 $ & $  18.70933 $ & $   0.01719 $ & $   0.00183 $ & $ T$ &       TESS\\
$ 58340.08611 $ & $  18.70602 $ & $   0.01819 $ & $  -0.00148 $ & $ T$ &       TESS\\
$ 58328.69980 $ & $  18.71708 $ & $   0.01854 $ & $   0.00958 $ & $ T$ &       TESS\\
$ 58343.88199 $ & $  18.71297 $ & $   0.01802 $ & $   0.00547 $ & $ T$ &       TESS\\
$ 58332.49572 $ & $  18.71093 $ & $   0.01777 $ & $   0.00343 $ & $ T$ &       TESS\\
$ 58347.67786 $ & $  18.71609 $ & $   0.01796 $ & $   0.00859 $ & $ T$ &       TESS\\
$ 58336.29161 $ & $  18.71176 $ & $   0.01714 $ & $   0.00426 $ & $ T$ &       TESS\\
$ 58351.47371 $ & $  18.69574 $ & $   0.01699 $ & $  -0.01176 $ & $ T$ &       TESS\\
$ 58340.08750 $ & $  18.69788 $ & $   0.01806 $ & $  -0.00962 $ & $ T$ &       TESS\\
$ 58328.70119 $ & $  18.71056 $ & $   0.01844 $ & $   0.00306 $ & $ T$ &       TESS\\
$ 58343.88338 $ & $  18.68280 $ & $   0.01754 $ & $  -0.02470 $ & $ T$ &       TESS\\
$ 58332.49711 $ & $  18.71343 $ & $   0.01780 $ & $   0.00593 $ & $ T$ &       TESS\\
$ 58347.67924 $ & $  18.70010 $ & $   0.01771 $ & $  -0.00740 $ & $ T$ &       TESS\\
$ 58336.29300 $ & $  18.71828 $ & $   0.01724 $ & $   0.01078 $ & $ T$ &       TESS\\
$ 58351.47510 $ & $  18.72125 $ & $   0.01738 $ & $   0.01375 $ & $ T$ &       TESS\\
$ 58340.08889 $ & $  18.71229 $ & $   0.01835 $ & $   0.00479 $ & $ T$ &       TESS\\
$ 58328.70258 $ & $  18.71298 $ & $   0.01848 $ & $   0.00548 $ & $ T$ &       TESS\\
$ 58343.88477 $ & $  18.73602 $ & $   0.01839 $ & $   0.02852 $ & $ T$ &       TESS\\
$ 58332.49850 $ & $  18.70372 $ & $   0.01767 $ & $  -0.00378 $ & $ T$ &       TESS\\
$ 58347.68063 $ & $  18.69524 $ & $   0.01762 $ & $  -0.01226 $ & $ T$ &       TESS\\
$ 58336.29439 $ & $  18.71457 $ & $   0.01719 $ & $   0.00707 $ & $ T$ &       TESS\\
$ 58351.47649 $ & $  18.69808 $ & $   0.01703 $ & $  -0.00942 $ & $ T$ &       TESS\\
$ 58340.09028 $ & $  18.68876 $ & $   0.01794 $ & $  -0.01874 $ & $ T$ &       TESS\\
$ 58328.70397 $ & $  18.70258 $ & $   0.01831 $ & $  -0.00492 $ & $ T$ &       TESS\\
$ 58343.88616 $ & $  18.70976 $ & $   0.01799 $ & $   0.00226 $ & $ T$ &       TESS\\
$ 58332.49989 $ & $  18.71262 $ & $   0.01778 $ & $   0.00512 $ & $ T$ &       TESS\\
$ 58347.68202 $ & $  18.67519 $ & $   0.01734 $ & $  -0.03231 $ & $ T$ &       TESS\\
$ 58336.29578 $ & $  18.70335 $ & $   0.01704 $ & $  -0.00415 $ & $ T$ &       TESS\\
$ 58351.47788 $ & $  18.68177 $ & $   0.01680 $ & $  -0.02573 $ & $ T$ &       TESS\\
$ 58340.09167 $ & $  18.70819 $ & $   0.01827 $ & $   0.00069 $ & $ T$ &       TESS\\
$ 58328.70536 $ & $  18.69860 $ & $   0.01823 $ & $  -0.00890 $ & $ T$ &       TESS\\
$ 58343.88755 $ & $  18.71047 $ & $   0.01796 $ & $   0.00297 $ & $ T$ &       TESS\\
$ 58332.50128 $ & $  18.70613 $ & $   0.01768 $ & $  -0.00137 $ & $ T$ &       TESS\\
$ 58336.29717 $ & $  18.69745 $ & $   0.01693 $ & $  -0.01005 $ & $ T$ &       TESS\\
$ 58351.47926 $ & $  18.72884 $ & $   0.01746 $ & $   0.02134 $ & $ T$ &       TESS\\
$ 58340.09306 $ & $  18.69077 $ & $   0.01803 $ & $  -0.01673 $ & $ T$ &       TESS\\
$ 58328.70675 $ & $  18.69436 $ & $   0.01820 $ & $  -0.01314 $ & $ T$ &       TESS\\
$ 58343.88893 $ & $  18.72117 $ & $   0.01815 $ & $   0.01367 $ & $ T$ &       TESS\\
$ 58332.50266 $ & $  18.70316 $ & $   0.01764 $ & $  -0.00434 $ & $ T$ &       TESS\\
$ 58347.68480 $ & $  18.72105 $ & $   0.01802 $ & $   0.01355 $ & $ T$ &       TESS\\
$ 58336.29856 $ & $  18.69413 $ & $   0.01690 $ & $  -0.01337 $ & $ T$ &       TESS\\
$ 58351.48065 $ & $  18.71389 $ & $   0.01725 $ & $   0.00639 $ & $ T$ &       TESS\\
$ 58340.09445 $ & $  18.69844 $ & $   0.01815 $ & $  -0.00906 $ & $ T$ &       TESS\\
$ 58328.70813 $ & $  18.71827 $ & $   0.01856 $ & $   0.01077 $ & $ T$ &       TESS\\
$ 58343.89032 $ & $  18.69852 $ & $   0.01777 $ & $  -0.00898 $ & $ T$ &       TESS\\
$ 58332.50405 $ & $  18.72561 $ & $   0.01799 $ & $   0.01811 $ & $ T$ &       TESS\\
$ 58347.68619 $ & $  18.70678 $ & $   0.01781 $ & $  -0.00072 $ & $ T$ &       TESS\\
$ 58336.29995 $ & $  18.70496 $ & $   0.01706 $ & $  -0.00254 $ & $ T$ &       TESS\\
$ 58351.48204 $ & $  18.70961 $ & $   0.01721 $ & $   0.00211 $ & $ T$ &       TESS\\
$ 58340.09584 $ & $  18.72403 $ & $   0.01855 $ & $   0.01653 $ & $ T$ &       TESS\\
$ 58328.70952 $ & $  18.70119 $ & $   0.01831 $ & $  -0.00631 $ & $ T$ &       TESS\\
$ 58343.89171 $ & $  18.70446 $ & $   0.01790 $ & $  -0.00304 $ & $ T$ &       TESS\\
$ 58332.50544 $ & $  18.70070 $ & $   0.01760 $ & $  -0.00680 $ & $ T$ &       TESS\\
$ 58347.68758 $ & $  18.69543 $ & $   0.01763 $ & $  -0.01207 $ & $ T$ &       TESS\\
$ 58336.30134 $ & $  18.74119 $ & $   0.01757 $ & $   0.03369 $ & $ T$ &       TESS\\
$ 58351.48343 $ & $  18.71538 $ & $   0.01727 $ & $   0.00788 $ & $ T$ &       TESS\\
$ 58340.09722 $ & $  18.72272 $ & $   0.01856 $ & $   0.01522 $ & $ T$ &       TESS\\
$ 58328.71091 $ & $  18.70525 $ & $   0.01837 $ & $  -0.00225 $ & $ T$ &       TESS\\
$ 58343.89310 $ & $  18.68534 $ & $   0.01759 $ & $  -0.02216 $ & $ T$ &       TESS\\
$ 58332.50683 $ & $  18.73113 $ & $   0.01808 $ & $   0.02363 $ & $ T$ &       TESS\\
$ 58347.68897 $ & $  18.70734 $ & $   0.01781 $ & $  -0.00016 $ & $ T$ &       TESS\\
$ 58336.30273 $ & $  18.69127 $ & $   0.01687 $ & $  -0.01623 $ & $ T$ &       TESS\\
$ 58351.48482 $ & $  18.73723 $ & $   0.01763 $ & $   0.02973 $ & $ T$ &       TESS\\
$ 58340.09861 $ & $  18.71807 $ & $   0.01847 $ & $   0.01057 $ & $ T$ &       TESS\\
$ 58328.71230 $ & $  18.70300 $ & $   0.01831 $ & $  -0.00450 $ & $ T$ &       TESS\\
$ 58343.89449 $ & $  18.69336 $ & $   0.01770 $ & $  -0.01414 $ & $ T$ &       TESS\\
$ 58332.50822 $ & $  18.75245 $ & $   0.01843 $ & $   0.04495 $ & $ T$ &       TESS\\
$ 58347.69036 $ & $  18.72930 $ & $   0.01816 $ & $   0.02180 $ & $ T$ &       TESS\\
$ 58336.30411 $ & $  18.69970 $ & $   0.01698 $ & $  -0.00780 $ & $ T$ &       TESS\\
$ 58351.48621 $ & $  18.68027 $ & $   0.01676 $ & $  -0.02723 $ & $ T$ &       TESS\\
$ 58340.10000 $ & $  18.70982 $ & $   0.01834 $ & $   0.00232 $ & $ T$ &       TESS\\
$ 58328.71369 $ & $  18.71109 $ & $   0.01845 $ & $   0.00359 $ & $ T$ &       TESS\\
$ 58343.89588 $ & $  18.70254 $ & $   0.01785 $ & $  -0.00496 $ & $ T$ &       TESS\\
$ 58332.50961 $ & $  18.71454 $ & $   0.01782 $ & $   0.00704 $ & $ T$ &       TESS\\
$ 58347.69174 $ & $  18.69707 $ & $   0.01765 $ & $  -0.01043 $ & $ T$ &       TESS\\
$ 58336.30550 $ & $  18.67941 $ & $   0.01669 $ & $  -0.02809 $ & $ T$ &       TESS\\
$ 58351.48760 $ & $  18.69833 $ & $   0.01704 $ & $  -0.00917 $ & $ T$ &       TESS\\
$ 58340.10139 $ & $  18.69938 $ & $   0.01821 $ & $  -0.00812 $ & $ T$ &       TESS\\
$ 58328.71508 $ & $  18.71934 $ & $   0.01860 $ & $   0.01184 $ & $ T$ &       TESS\\
$ 58343.89727 $ & $  18.71642 $ & $   0.01807 $ & $   0.00892 $ & $ T$ &       TESS\\
$ 58332.51100 $ & $  18.69457 $ & $   0.01753 $ & $  -0.01293 $ & $ T$ &       TESS\\
$ 58347.69313 $ & $  18.72890 $ & $   0.01815 $ & $   0.02140 $ & $ T$ &       TESS\\
$ 58336.30689 $ & $  18.72654 $ & $   0.01735 $ & $   0.01904 $ & $ T$ &       TESS\\
$ 58351.48899 $ & $  18.71459 $ & $   0.01727 $ & $   0.00709 $ & $ T$ &       TESS\\
$ 58340.10278 $ & $  18.70553 $ & $   0.01827 $ & $  -0.00197 $ & $ T$ &       TESS\\
$ 58328.71647 $ & $  18.72400 $ & $   0.01866 $ & $   0.01650 $ & $ T$ &       TESS\\
$ 58343.89866 $ & $  18.71781 $ & $   0.01809 $ & $   0.01031 $ & $ T$ &       TESS\\
$ 58332.51239 $ & $  18.73153 $ & $   0.01811 $ & $   0.02403 $ & $ T$ &       TESS\\
$ 58347.69452 $ & $  18.68237 $ & $   0.01743 $ & $  -0.02513 $ & $ T$ &       TESS\\
$ 58336.30828 $ & $  18.68928 $ & $   0.01682 $ & $  -0.01822 $ & $ T$ &       TESS\\
$ 58351.49038 $ & $  18.69916 $ & $   0.01706 $ & $  -0.00834 $ & $ T$ &       TESS\\
$ 58340.10417 $ & $  18.71672 $ & $   0.01846 $ & $   0.00922 $ & $ T$ &       TESS\\
$ 58328.71786 $ & $  18.68281 $ & $   0.01800 $ & $  -0.02469 $ & $ T$ &       TESS\\
$ 58343.90005 $ & $  18.73382 $ & $   0.01836 $ & $   0.02632 $ & $ T$ &       TESS\\
$ 58332.51378 $ & $  18.68897 $ & $   0.01747 $ & $  -0.01853 $ & $ T$ &       TESS\\
$ 58336.30967 $ & $  18.70526 $ & $   0.01707 $ & $  -0.00224 $ & $ T$ &       TESS\\
$ 58351.49176 $ & $  18.72004 $ & $   0.01736 $ & $   0.01254 $ & $ T$ &       TESS\\
$ 58340.10556 $ & $  18.70865 $ & $   0.01834 $ & $   0.00115 $ & $ T$ &       TESS\\
$ 58328.71925 $ & $  18.71141 $ & $   0.01847 $ & $   0.00391 $ & $ T$ &       TESS\\
$ 58343.90143 $ & $  18.71321 $ & $   0.01800 $ & $   0.00571 $ & $ T$ &       TESS\\
$ 58332.51516 $ & $  18.71033 $ & $   0.01777 $ & $   0.00283 $ & $ T$ &       TESS\\
$ 58347.69730 $ & $  18.69957 $ & $   0.01772 $ & $  -0.00793 $ & $ T$ &       TESS\\
$ 58336.31106 $ & $  18.69986 $ & $   0.01698 $ & $  -0.00764 $ & $ T$ &       TESS\\
$ 58351.49315 $ & $  18.70004 $ & $   0.01703 $ & $  -0.00746 $ & $ T$ &       TESS\\
$ 58340.10695 $ & $  18.72396 $ & $   0.01859 $ & $   0.01646 $ & $ T$ &       TESS\\
$ 58328.72063 $ & $  18.69213 $ & $   0.01814 $ & $  -0.01537 $ & $ T$ &       TESS\\
$ 58343.90282 $ & $  18.72982 $ & $   0.01829 $ & $   0.02232 $ & $ T$ &       TESS\\
$ 58332.51655 $ & $  18.71595 $ & $   0.01787 $ & $   0.00845 $ & $ T$ &       TESS\\
$ 58347.69869 $ & $  18.69458 $ & $   0.01761 $ & $  -0.01292 $ & $ T$ &       TESS\\
$ 58336.31245 $ & $  18.71229 $ & $   0.01716 $ & $   0.00479 $ & $ T$ &       TESS\\
$ 58351.49454 $ & $  18.72546 $ & $   0.01743 $ & $   0.01796 $ & $ T$ &       TESS\\
$ 58340.10834 $ & $  18.70647 $ & $   0.01833 $ & $  -0.00103 $ & $ T$ &       TESS\\
$ 58328.72202 $ & $  18.70980 $ & $   0.01845 $ & $   0.00230 $ & $ T$ &       TESS\\
$ 58343.90421 $ & $  18.70544 $ & $   0.01790 $ & $  -0.00206 $ & $ T$ &       TESS\\
$ 58347.70008 $ & $  18.69994 $ & $   0.01772 $ & $  -0.00756 $ & $ T$ &       TESS\\
$ 58336.31384 $ & $  18.72838 $ & $   0.01739 $ & $   0.02088 $ & $ T$ &       TESS\\
$ 58351.49593 $ & $  18.70267 $ & $   0.01710 $ & $  -0.00483 $ & $ T$ &       TESS\\
$ 58340.10972 $ & $  18.72299 $ & $   0.01857 $ & $   0.01549 $ & $ T$ &       TESS\\
$ 58328.72341 $ & $  18.74184 $ & $   0.01895 $ & $   0.03434 $ & $ T$ &       TESS\\
$ 58343.90560 $ & $  18.73223 $ & $   0.01832 $ & $   0.02473 $ & $ T$ &       TESS\\
$ 58332.51933 $ & $  18.68006 $ & $   0.01730 $ & $  -0.02744 $ & $ T$ &       TESS\\
$ 58347.70147 $ & $  18.72730 $ & $   0.01814 $ & $   0.01980 $ & $ T$ &       TESS\\
$ 58336.31523 $ & $  18.71993 $ & $   0.01727 $ & $   0.01243 $ & $ T$ &       TESS\\
$ 58351.49732 $ & $  18.74250 $ & $   0.01770 $ & $   0.03500 $ & $ T$ &       TESS\\
$ 58340.11111 $ & $  18.70964 $ & $   0.01838 $ & $   0.00214 $ & $ T$ &       TESS\\
$ 58328.72480 $ & $  18.71281 $ & $   0.01848 $ & $   0.00531 $ & $ T$ &       TESS\\
$ 58343.90699 $ & $  18.70045 $ & $   0.01782 $ & $  -0.00705 $ & $ T$ &       TESS\\
$ 58332.52072 $ & $  18.71483 $ & $   0.01783 $ & $   0.00733 $ & $ T$ &       TESS\\
$ 58347.70286 $ & $  18.70036 $ & $   0.01769 $ & $  -0.00714 $ & $ T$ &       TESS\\
$ 58336.31661 $ & $  18.72636 $ & $   0.01737 $ & $   0.01886 $ & $ T$ &       TESS\\
$ 58351.49871 $ & $  18.72912 $ & $   0.01750 $ & $   0.02162 $ & $ T$ &       TESS\\
$ 58340.11250 $ & $  18.71126 $ & $   0.01843 $ & $   0.00376 $ & $ T$ &       TESS\\
$ 58328.72619 $ & $  18.71707 $ & $   0.01850 $ & $   0.00957 $ & $ T$ &       TESS\\
$ 58343.90838 $ & $  18.70621 $ & $   0.01790 $ & $  -0.00129 $ & $ T$ &       TESS\\
$ 58332.52211 $ & $  18.70836 $ & $   0.01773 $ & $   0.00086 $ & $ T$ &       TESS\\
$ 58336.31800 $ & $  18.69242 $ & $   0.01688 $ & $  -0.01508 $ & $ T$ &       TESS\\
$ 58351.50010 $ & $  18.69677 $ & $   0.01699 $ & $  -0.01073 $ & $ T$ &       TESS\\
$ 58340.11389 $ & $  18.67918 $ & $   0.01794 $ & $  -0.02832 $ & $ T$ &       TESS\\
$ 58328.72758 $ & $  18.70358 $ & $   0.01834 $ & $  -0.00392 $ & $ T$ &       TESS\\
$ 58343.90977 $ & $  18.67792 $ & $   0.01746 $ & $  -0.02958 $ & $ T$ &       TESS\\
$ 58332.52350 $ & $  18.70418 $ & $   0.01767 $ & $  -0.00332 $ & $ T$ &       TESS\\
$ 58347.70563 $ & $  18.72214 $ & $   0.01805 $ & $   0.01464 $ & $ T$ &       TESS\\
$ 58336.31939 $ & $  18.72373 $ & $   0.01733 $ & $   0.01623 $ & $ T$ &       TESS\\
$ 58351.50149 $ & $  18.70871 $ & $   0.01717 $ & $   0.00121 $ & $ T$ &       TESS\\
$ 58340.11528 $ & $  18.69655 $ & $   0.01822 $ & $  -0.01095 $ & $ T$ &       TESS\\
$ 58328.72897 $ & $  18.71679 $ & $   0.01854 $ & $   0.00929 $ & $ T$ &       TESS\\
$ 58343.91116 $ & $  18.68246 $ & $   0.01756 $ & $  -0.02504 $ & $ T$ &       TESS\\
$ 58332.52489 $ & $  18.67208 $ & $   0.01721 $ & $  -0.03542 $ & $ T$ &       TESS\\
$ 58347.70702 $ & $  18.70850 $ & $   0.01781 $ & $   0.00100 $ & $ T$ &       TESS\\
$ 58336.32078 $ & $  18.72182 $ & $   0.01729 $ & $   0.01432 $ & $ T$ &       TESS\\
$ 58351.50288 $ & $  18.72474 $ & $   0.01743 $ & $   0.01724 $ & $ T$ &       TESS\\
$ 58340.11667 $ & $  18.68512 $ & $   0.01802 $ & $  -0.02238 $ & $ T$ &       TESS\\
$ 58328.73036 $ & $  18.69289 $ & $   0.01817 $ & $  -0.01461 $ & $ T$ &       TESS\\
$ 58343.91255 $ & $  18.72825 $ & $   0.01825 $ & $   0.02075 $ & $ T$ &       TESS\\
$ 58332.52628 $ & $  18.71683 $ & $   0.01787 $ & $   0.00933 $ & $ T$ &       TESS\\
$ 58347.70841 $ & $  18.67868 $ & $   0.01737 $ & $  -0.02882 $ & $ T$ &       TESS\\
$ 58336.32217 $ & $  18.70358 $ & $   0.01704 $ & $  -0.00392 $ & $ T$ &       TESS\\
$ 58351.50426 $ & $  18.72089 $ & $   0.01740 $ & $   0.01339 $ & $ T$ &       TESS\\
$ 58340.11806 $ & $  18.72278 $ & $   0.01861 $ & $   0.01528 $ & $ T$ &       TESS\\
$ 58328.73175 $ & $  18.67979 $ & $   0.01795 $ & $  -0.02771 $ & $ T$ &       TESS\\
$ 58343.91393 $ & $  18.69376 $ & $   0.01770 $ & $  -0.01374 $ & $ T$ &       TESS\\
$ 58332.52766 $ & $  18.72619 $ & $   0.01799 $ & $   0.01869 $ & $ T$ &       TESS\\
$ 58347.70980 $ & $  18.70489 $ & $   0.01776 $ & $  -0.00261 $ & $ T$ &       TESS\\
$ 58336.32356 $ & $  18.74538 $ & $   0.01764 $ & $   0.03788 $ & $ T$ &       TESS\\
$ 58351.50565 $ & $  18.71864 $ & $   0.01736 $ & $   0.01114 $ & $ T$ &       TESS\\
$ 58340.11945 $ & $  18.70639 $ & $   0.01836 $ & $  -0.00111 $ & $ T$ &       TESS\\
$ 58328.73313 $ & $  18.68536 $ & $   0.01805 $ & $  -0.02214 $ & $ T$ &       TESS\\
$ 58343.91532 $ & $  18.70874 $ & $   0.01793 $ & $   0.00124 $ & $ T$ &       TESS\\
$ 58332.52905 $ & $  18.73236 $ & $   0.01812 $ & $   0.02486 $ & $ T$ &       TESS\\
$ 58347.71119 $ & $  18.72349 $ & $   0.01808 $ & $   0.01599 $ & $ T$ &       TESS\\
$ 58336.32495 $ & $  18.72862 $ & $   0.01740 $ & $   0.02112 $ & $ T$ &       TESS\\
$ 58351.50704 $ & $  18.70384 $ & $   0.01711 $ & $  -0.00366 $ & $ T$ &       TESS\\
$ 58340.12084 $ & $  18.70993 $ & $   0.01843 $ & $   0.00243 $ & $ T$ &       TESS\\
$ 58328.73452 $ & $  18.69761 $ & $   0.01822 $ & $  -0.00989 $ & $ T$ &       TESS\\
$ 58343.91671 $ & $  18.69320 $ & $   0.01771 $ & $  -0.01430 $ & $ T$ &       TESS\\
$ 58332.53044 $ & $  18.68603 $ & $   0.01741 $ & $  -0.02147 $ & $ T$ &       TESS\\
$ 58347.71258 $ & $  18.71475 $ & $   0.01791 $ & $   0.00725 $ & $ T$ &       TESS\\
$ 58336.32634 $ & $  18.71466 $ & $   0.01719 $ & $   0.00716 $ & $ T$ &       TESS\\
$ 58351.50843 $ & $  18.71418 $ & $   0.01726 $ & $   0.00668 $ & $ T$ &       TESS\\
$ 58340.12222 $ & $  18.69710 $ & $   0.01825 $ & $  -0.01040 $ & $ T$ &       TESS\\
$ 58328.73591 $ & $  18.70238 $ & $   0.01831 $ & $  -0.00512 $ & $ T$ &       TESS\\
$ 58343.91810 $ & $  18.69886 $ & $   0.01780 $ & $  -0.00864 $ & $ T$ &       TESS\\
$ 58332.53183 $ & $  18.69702 $ & $   0.01755 $ & $  -0.01048 $ & $ T$ &       TESS\\
$ 58347.71397 $ & $  18.74642 $ & $   0.01841 $ & $   0.03892 $ & $ T$ &       TESS\\
$ 58336.32773 $ & $  18.69218 $ & $   0.01686 $ & $  -0.01532 $ & $ T$ &       TESS\\
$ 58351.50982 $ & $  18.73404 $ & $   0.01757 $ & $   0.02654 $ & $ T$ &       TESS\\
$ 58340.12361 $ & $  18.70682 $ & $   0.01842 $ & $  -0.00068 $ & $ T$ &       TESS\\
$ 58328.73730 $ & $  18.69591 $ & $   0.01820 $ & $  -0.01159 $ & $ T$ &       TESS\\
$ 58343.91949 $ & $  18.72765 $ & $   0.01822 $ & $   0.02015 $ & $ T$ &       TESS\\
$ 58332.53322 $ & $  18.72386 $ & $   0.01802 $ & $   0.01636 $ & $ T$ &       TESS\\
$ 58347.71536 $ & $  18.69895 $ & $   0.01769 $ & $  -0.00855 $ & $ T$ &       TESS\\
$ 58336.32911 $ & $  18.72046 $ & $   0.01728 $ & $   0.01296 $ & $ T$ &       TESS\\
$ 58351.51121 $ & $  18.71779 $ & $   0.01732 $ & $   0.01029 $ & $ T$ &       TESS\\
$ 58340.12500 $ & $  18.70481 $ & $   0.01834 $ & $  -0.00269 $ & $ T$ &       TESS\\
$ 58328.73869 $ & $  18.70611 $ & $   0.01836 $ & $  -0.00139 $ & $ T$ &       TESS\\
$ 58343.92088 $ & $  18.70988 $ & $   0.01797 $ & $   0.00238 $ & $ T$ &       TESS\\
$ 58332.53461 $ & $  18.70683 $ & $   0.01774 $ & $  -0.00067 $ & $ T$ &       TESS\\
$ 58347.71674 $ & $  18.70371 $ & $   0.01777 $ & $  -0.00379 $ & $ T$ &       TESS\\
$ 58336.33050 $ & $  18.71072 $ & $   0.01713 $ & $   0.00322 $ & $ T$ &       TESS\\
$ 58351.51260 $ & $  18.70630 $ & $   0.01715 $ & $  -0.00120 $ & $ T$ &       TESS\\
$ 58340.12639 $ & $  18.72572 $ & $   0.01870 $ & $   0.01822 $ & $ T$ &       TESS\\
$ 58328.74008 $ & $  18.71929 $ & $   0.01860 $ & $   0.01179 $ & $ T$ &       TESS\\
$ 58343.92227 $ & $  18.69368 $ & $   0.01769 $ & $  -0.01382 $ & $ T$ &       TESS\\
$ 58332.53600 $ & $  18.72514 $ & $   0.01802 $ & $   0.01764 $ & $ T$ &       TESS\\
$ 58347.71813 $ & $  18.68687 $ & $   0.01753 $ & $  -0.02063 $ & $ T$ &       TESS\\
$ 58336.33189 $ & $  18.71422 $ & $   0.01720 $ & $   0.00672 $ & $ T$ &       TESS\\
$ 58351.51399 $ & $  18.70004 $ & $   0.01706 $ & $  -0.00746 $ & $ T$ &       TESS\\
$ 58340.12778 $ & $  18.70764 $ & $   0.01843 $ & $   0.00014 $ & $ T$ &       TESS\\
$ 58328.74147 $ & $  18.68394 $ & $   0.01801 $ & $  -0.02356 $ & $ T$ &       TESS\\
$ 58343.92366 $ & $  18.70426 $ & $   0.01787 $ & $  -0.00324 $ & $ T$ &       TESS\\
$ 58332.53739 $ & $  18.72347 $ & $   0.01802 $ & $   0.01597 $ & $ T$ &       TESS\\
$ 58347.71952 $ & $  18.69572 $ & $   0.01763 $ & $  -0.01178 $ & $ T$ &       TESS\\
$ 58336.33328 $ & $  18.68916 $ & $   0.01684 $ & $  -0.01834 $ & $ T$ &       TESS\\
$ 58351.51538 $ & $  18.68722 $ & $   0.01688 $ & $  -0.02028 $ & $ T$ &       TESS\\
$ 58340.12917 $ & $  18.69817 $ & $   0.01827 $ & $  -0.00933 $ & $ T$ &       TESS\\
$ 58328.74286 $ & $  18.72003 $ & $   0.01860 $ & $   0.01253 $ & $ T$ &       TESS\\
$ 58343.92505 $ & $  18.70941 $ & $   0.01793 $ & $   0.00191 $ & $ T$ &       TESS\\
$ 58332.53878 $ & $  18.72173 $ & $   0.01797 $ & $   0.01423 $ & $ T$ &       TESS\\
$ 58347.72091 $ & $  18.73560 $ & $   0.01824 $ & $   0.02810 $ & $ T$ &       TESS\\
$ 58336.33467 $ & $  18.70283 $ & $   0.01703 $ & $  -0.00467 $ & $ T$ &       TESS\\
$ 58351.51676 $ & $  18.73022 $ & $   0.01750 $ & $   0.02272 $ & $ T$ &       TESS\\
$ 58340.13056 $ & $  18.71288 $ & $   0.01854 $ & $   0.00538 $ & $ T$ &       TESS\\
$ 58328.74425 $ & $  18.68045 $ & $   0.01800 $ & $  -0.02705 $ & $ T$ &       TESS\\
$ 58343.92643 $ & $  18.70103 $ & $   0.01782 $ & $  -0.00647 $ & $ T$ &       TESS\\
$ 58332.54016 $ & $  18.70426 $ & $   0.01769 $ & $  -0.00324 $ & $ T$ &       TESS\\
$ 58347.72230 $ & $  18.72830 $ & $   0.01813 $ & $   0.02080 $ & $ T$ &       TESS\\
$ 58336.33606 $ & $  18.67391 $ & $   0.01659 $ & $  -0.03359 $ & $ T$ &       TESS\\
$ 58351.51815 $ & $  18.70739 $ & $   0.01718 $ & $  -0.00011 $ & $ T$ &       TESS\\
$ 58340.13195 $ & $  18.69236 $ & $   0.01822 $ & $  -0.01514 $ & $ T$ &       TESS\\
$ 58328.74564 $ & $  18.71159 $ & $   0.01846 $ & $   0.00409 $ & $ T$ &       TESS\\
$ 58343.92782 $ & $  18.69872 $ & $   0.01775 $ & $  -0.00878 $ & $ T$ &       TESS\\
$ 58332.54155 $ & $  18.70487 $ & $   0.01770 $ & $  -0.00263 $ & $ T$ &       TESS\\
$ 58347.72369 $ & $  18.73466 $ & $   0.01823 $ & $   0.02716 $ & $ T$ &       TESS\\
$ 58336.33745 $ & $  18.72313 $ & $   0.01728 $ & $   0.01563 $ & $ T$ &       TESS\\
$ 58351.51954 $ & $  18.72174 $ & $   0.01736 $ & $   0.01424 $ & $ T$ &       TESS\\
$ 58340.13334 $ & $  18.69278 $ & $   0.01823 $ & $  -0.01472 $ & $ T$ &       TESS\\
$ 58328.74702 $ & $  18.67222 $ & $   0.01788 $ & $  -0.03528 $ & $ T$ &       TESS\\
$ 58343.92921 $ & $  18.71287 $ & $   0.01798 $ & $   0.00537 $ & $ T$ &       TESS\\
$ 58332.54294 $ & $  18.72853 $ & $   0.01810 $ & $   0.02103 $ & $ T$ &       TESS\\
$ 58347.72508 $ & $  18.71586 $ & $   0.01794 $ & $   0.00836 $ & $ T$ &       TESS\\
$ 58336.33884 $ & $  18.73378 $ & $   0.01747 $ & $   0.02628 $ & $ T$ &       TESS\\
$ 58351.52093 $ & $  18.70840 $ & $   0.01718 $ & $   0.00090 $ & $ T$ &       TESS\\
$ 58340.13472 $ & $  18.70465 $ & $   0.01843 $ & $  -0.00285 $ & $ T$ &       TESS\\
$ 58328.74841 $ & $  18.68435 $ & $   0.01801 $ & $  -0.02315 $ & $ T$ &       TESS\\
$ 58343.93060 $ & $  18.69794 $ & $   0.01776 $ & $  -0.00956 $ & $ T$ &       TESS\\
$ 58332.54433 $ & $  18.69684 $ & $   0.01759 $ & $  -0.01066 $ & $ T$ &       TESS\\
$ 58347.72647 $ & $  18.70399 $ & $   0.01778 $ & $  -0.00351 $ & $ T$ &       TESS\\
$ 58336.34023 $ & $  18.73024 $ & $   0.01741 $ & $   0.02274 $ & $ T$ &       TESS\\
$ 58351.52232 $ & $  18.73416 $ & $   0.01755 $ & $   0.02666 $ & $ T$ &       TESS\\
$ 58340.13611 $ & $  18.71762 $ & $   0.01860 $ & $   0.01012 $ & $ T$ &       TESS\\
$ 58328.74980 $ & $  18.69883 $ & $   0.01826 $ & $  -0.00867 $ & $ T$ &       TESS\\
$ 58343.93199 $ & $  18.70703 $ & $   0.01789 $ & $  -0.00047 $ & $ T$ &       TESS\\
$ 58332.54572 $ & $  18.70841 $ & $   0.01780 $ & $   0.00091 $ & $ T$ &       TESS\\
$ 58347.72786 $ & $  18.71989 $ & $   0.01801 $ & $   0.01239 $ & $ T$ &       TESS\\
$ 58336.34161 $ & $  18.69549 $ & $   0.01692 $ & $  -0.01201 $ & $ T$ &       TESS\\
$ 58351.52371 $ & $  18.70641 $ & $   0.01718 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58340.13750 $ & $  18.67515 $ & $   0.01798 $ & $  -0.03235 $ & $ T$ &       TESS\\
$ 58328.75119 $ & $  18.72880 $ & $   0.01872 $ & $   0.02130 $ & $ T$ &       TESS\\
$ 58343.93338 $ & $  18.70678 $ & $   0.01788 $ & $  -0.00072 $ & $ T$ &       TESS\\
$ 58332.54711 $ & $  18.70104 $ & $   0.01767 $ & $  -0.00646 $ & $ T$ &       TESS\\
$ 58336.34300 $ & $  18.69193 $ & $   0.01689 $ & $  -0.01557 $ & $ T$ &       TESS\\
$ 58351.52510 $ & $  18.72229 $ & $   0.01737 $ & $   0.01479 $ & $ T$ &       TESS\\
$ 58340.13889 $ & $  18.67469 $ & $   0.01799 $ & $  -0.03281 $ & $ T$ &       TESS\\
$ 58328.75258 $ & $  18.70162 $ & $   0.01834 $ & $  -0.00588 $ & $ T$ &       TESS\\
$ 58343.93477 $ & $  18.68912 $ & $   0.01760 $ & $  -0.01838 $ & $ T$ &       TESS\\
$ 58332.54850 $ & $  18.70423 $ & $   0.01770 $ & $  -0.00327 $ & $ T$ &       TESS\\
$ 58336.34439 $ & $  18.68081 $ & $   0.01671 $ & $  -0.02669 $ & $ T$ &       TESS\\
$ 58351.52649 $ & $  18.69057 $ & $   0.01690 $ & $  -0.01693 $ & $ T$ &       TESS\\
$ 58340.14028 $ & $  18.69507 $ & $   0.01830 $ & $  -0.01243 $ & $ T$ &       TESS\\
$ 58328.75397 $ & $  18.72439 $ & $   0.01867 $ & $   0.01689 $ & $ T$ &       TESS\\
$ 58343.93616 $ & $  18.71561 $ & $   0.01804 $ & $   0.00811 $ & $ T$ &       TESS\\
$ 58332.54989 $ & $  18.71604 $ & $   0.01791 $ & $   0.00854 $ & $ T$ &       TESS\\
$ 58336.34578 $ & $  18.69973 $ & $   0.01695 $ & $  -0.00777 $ & $ T$ &       TESS\\
$ 58351.52788 $ & $  18.70538 $ & $   0.01716 $ & $  -0.00212 $ & $ T$ &       TESS\\
$ 58340.14167 $ & $  18.70354 $ & $   0.01843 $ & $  -0.00396 $ & $ T$ &       TESS\\
$ 58328.75536 $ & $  18.71013 $ & $   0.01843 $ & $   0.00263 $ & $ T$ &       TESS\\
$ 58343.93755 $ & $  18.69997 $ & $   0.01776 $ & $  -0.00753 $ & $ T$ &       TESS\\
$ 58332.55128 $ & $  18.66527 $ & $   0.01713 $ & $  -0.04223 $ & $ T$ &       TESS\\
$ 58336.34717 $ & $  18.71255 $ & $   0.01716 $ & $   0.00505 $ & $ T$ &       TESS\\
$ 58351.52926 $ & $  18.68520 $ & $   0.01683 $ & $  -0.02230 $ & $ T$ &       TESS\\
$ 58340.14306 $ & $  18.71792 $ & $   0.01868 $ & $   0.01042 $ & $ T$ &       TESS\\
$ 58328.75675 $ & $  18.69386 $ & $   0.01816 $ & $  -0.01364 $ & $ T$ &       TESS\\
$ 58343.93894 $ & $  18.65600 $ & $   0.01712 $ & $  -0.05150 $ & $ T$ &       TESS\\
$ 58332.55267 $ & $  18.71884 $ & $   0.01791 $ & $   0.01134 $ & $ T$ &       TESS\\
$ 58336.34856 $ & $  18.68477 $ & $   0.01678 $ & $  -0.02273 $ & $ T$ &       TESS\\
$ 58351.53065 $ & $  18.69482 $ & $   0.01698 $ & $  -0.01268 $ & $ T$ &       TESS\\
$ 58340.14445 $ & $  18.70447 $ & $   0.01846 $ & $  -0.00303 $ & $ T$ &       TESS\\
$ 58328.75814 $ & $  18.70032 $ & $   0.01829 $ & $  -0.00718 $ & $ T$ &       TESS\\
$ 58343.94032 $ & $  18.69010 $ & $   0.01762 $ & $  -0.01740 $ & $ T$ &       TESS\\
$ 58332.55405 $ & $  18.69707 $ & $   0.01763 $ & $  -0.01043 $ & $ T$ &       TESS\\
$ 58336.34995 $ & $  18.69968 $ & $   0.01693 $ & $  -0.00782 $ & $ T$ &       TESS\\
$ 58351.53204 $ & $  18.71042 $ & $   0.01722 $ & $   0.00292 $ & $ T$ &       TESS\\
$ 58340.14584 $ & $  18.71302 $ & $   0.01862 $ & $   0.00552 $ & $ T$ &       TESS\\
$ 58328.75952 $ & $  18.71203 $ & $   0.01847 $ & $   0.00453 $ & $ T$ &       TESS\\
$ 58343.94171 $ & $  18.68987 $ & $   0.01761 $ & $  -0.01763 $ & $ T$ &       TESS\\
$ 58332.55544 $ & $  18.72400 $ & $   0.01802 $ & $   0.01650 $ & $ T$ &       TESS\\
$ 58336.35134 $ & $  18.71080 $ & $   0.01714 $ & $   0.00330 $ & $ T$ &       TESS\\
$ 58351.53343 $ & $  18.70288 $ & $   0.01708 $ & $  -0.00462 $ & $ T$ &       TESS\\
$ 58340.14723 $ & $  18.68174 $ & $   0.01812 $ & $  -0.02576 $ & $ T$ &       TESS\\
$ 58328.76091 $ & $  18.70885 $ & $   0.01840 $ & $   0.00135 $ & $ T$ &       TESS\\
$ 58343.94310 $ & $  18.69305 $ & $   0.01766 $ & $  -0.01445 $ & $ T$ &       TESS\\
$ 58332.55683 $ & $  18.69983 $ & $   0.01765 $ & $  -0.00767 $ & $ T$ &       TESS\\
$ 58336.35273 $ & $  18.71599 $ & $   0.01720 $ & $   0.00849 $ & $ T$ &       TESS\\
$ 58351.53482 $ & $  18.72424 $ & $   0.01740 $ & $   0.01674 $ & $ T$ &       TESS\\
$ 58340.14861 $ & $  18.71779 $ & $   0.01869 $ & $   0.01029 $ & $ T$ &       TESS\\
$ 58328.76230 $ & $  18.72890 $ & $   0.01876 $ & $   0.02140 $ & $ T$ &       TESS\\
$ 58343.94449 $ & $  18.73152 $ & $   0.01824 $ & $   0.02402 $ & $ T$ &       TESS\\
$ 58332.55822 $ & $  18.73191 $ & $   0.01813 $ & $   0.02441 $ & $ T$ &       TESS\\
$ 58336.35411 $ & $  18.70901 $ & $   0.01710 $ & $   0.00151 $ & $ T$ &       TESS\\
$ 58351.53621 $ & $  18.71492 $ & $   0.01729 $ & $   0.00742 $ & $ T$ &       TESS\\
$ 58340.15000 $ & $  18.74891 $ & $   0.01920 $ & $   0.04141 $ & $ T$ &       TESS\\
$ 58328.76369 $ & $  18.70909 $ & $   0.01842 $ & $   0.00159 $ & $ T$ &       TESS\\
$ 58343.94588 $ & $  18.69931 $ & $   0.01776 $ & $  -0.00819 $ & $ T$ &       TESS\\
$ 58332.55961 $ & $  18.70772 $ & $   0.01776 $ & $   0.00022 $ & $ T$ &       TESS\\
$ 58336.35550 $ & $  18.70231 $ & $   0.01701 $ & $  -0.00519 $ & $ T$ &       TESS\\
$ 58351.53760 $ & $  18.70701 $ & $   0.01715 $ & $  -0.00049 $ & $ T$ &       TESS\\
$ 58340.15139 $ & $  18.68972 $ & $   0.01827 $ & $  -0.01778 $ & $ T$ &       TESS\\
$ 58328.76508 $ & $  18.70547 $ & $   0.01835 $ & $  -0.00203 $ & $ T$ &       TESS\\
$ 58343.94727 $ & $  18.70477 $ & $   0.01782 $ & $  -0.00273 $ & $ T$ &       TESS\\
$ 58332.56100 $ & $  18.68726 $ & $   0.01745 $ & $  -0.02024 $ & $ T$ &       TESS\\
$ 58336.35689 $ & $  18.72430 $ & $   0.01734 $ & $   0.01680 $ & $ T$ &       TESS\\
$ 58351.53899 $ & $  18.67342 $ & $   0.01667 $ & $  -0.03408 $ & $ T$ &       TESS\\
$ 58340.15278 $ & $  18.72361 $ & $   0.01884 $ & $   0.01611 $ & $ T$ &       TESS\\
$ 58328.76647 $ & $  18.70639 $ & $   0.01837 $ & $  -0.00111 $ & $ T$ &       TESS\\
$ 58343.94866 $ & $  18.73717 $ & $   0.01835 $ & $   0.02967 $ & $ T$ &       TESS\\
$ 58332.56239 $ & $  18.72328 $ & $   0.01802 $ & $   0.01578 $ & $ T$ &       TESS\\
$ 58336.35828 $ & $  18.72871 $ & $   0.01741 $ & $   0.02121 $ & $ T$ &       TESS\\
$ 58351.54038 $ & $  18.72904 $ & $   0.01750 $ & $   0.02154 $ & $ T$ &       TESS\\
$ 58340.15417 $ & $  18.68503 $ & $   0.01819 $ & $  -0.02247 $ & $ T$ &       TESS\\
$ 58328.76786 $ & $  18.70253 $ & $   0.01833 $ & $  -0.00497 $ & $ T$ &       TESS\\
$ 58343.95005 $ & $  18.70971 $ & $   0.01793 $ & $   0.00221 $ & $ T$ &       TESS\\
$ 58332.56378 $ & $  18.68772 $ & $   0.01749 $ & $  -0.01978 $ & $ T$ &       TESS\\
$ 58336.35967 $ & $  18.68795 $ & $   0.01679 $ & $  -0.01955 $ & $ T$ &       TESS\\
$ 58351.54176 $ & $  18.69627 $ & $   0.01702 $ & $  -0.01123 $ & $ T$ &       TESS\\
$ 58340.15556 $ & $  18.69856 $ & $   0.01842 $ & $  -0.00894 $ & $ T$ &       TESS\\
$ 58328.76925 $ & $  18.69058 $ & $   0.01813 $ & $  -0.01692 $ & $ T$ &       TESS\\
$ 58343.95144 $ & $  18.69100 $ & $   0.01763 $ & $  -0.01650 $ & $ T$ &       TESS\\
$ 58332.56517 $ & $  18.70342 $ & $   0.01771 $ & $  -0.00408 $ & $ T$ &       TESS\\
$ 58336.36106 $ & $  18.69040 $ & $   0.01684 $ & $  -0.01710 $ & $ T$ &       TESS\\
$ 58351.54315 $ & $  18.71867 $ & $   0.01729 $ & $   0.01117 $ & $ T$ &       TESS\\
$ 58340.15695 $ & $  18.69752 $ & $   0.01840 $ & $  -0.00998 $ & $ T$ &       TESS\\
$ 58328.77064 $ & $  18.74315 $ & $   0.01897 $ & $   0.03565 $ & $ T$ &       TESS\\
$ 58343.95282 $ & $  18.72989 $ & $   0.01822 $ & $   0.02239 $ & $ T$ &       TESS\\
$ 58332.56655 $ & $  18.72647 $ & $   0.01808 $ & $   0.01897 $ & $ T$ &       TESS\\
$ 58336.36245 $ & $  18.72318 $ & $   0.01733 $ & $   0.01568 $ & $ T$ &       TESS\\
$ 58351.54454 $ & $  18.70818 $ & $   0.01719 $ & $   0.00068 $ & $ T$ &       TESS\\
$ 58340.15834 $ & $  18.70008 $ & $   0.01846 $ & $  -0.00742 $ & $ T$ &       TESS\\
$ 58328.77202 $ & $  18.71897 $ & $   0.01857 $ & $   0.01147 $ & $ T$ &       TESS\\
$ 58343.95421 $ & $  18.71270 $ & $   0.01797 $ & $   0.00520 $ & $ T$ &       TESS\\
$ 58332.56794 $ & $  18.68307 $ & $   0.01743 $ & $  -0.02443 $ & $ T$ &       TESS\\
$ 58336.36384 $ & $  18.70388 $ & $   0.01703 $ & $  -0.00362 $ & $ T$ &       TESS\\
$ 58351.54593 $ & $  18.72612 $ & $   0.01745 $ & $   0.01862 $ & $ T$ &       TESS\\
$ 58340.15973 $ & $  18.70938 $ & $   0.01865 $ & $   0.00188 $ & $ T$ &       TESS\\
$ 58328.77341 $ & $  18.69181 $ & $   0.01816 $ & $  -0.01569 $ & $ T$ &       TESS\\
$ 58343.95560 $ & $  18.71465 $ & $   0.01797 $ & $   0.00715 $ & $ T$ &       TESS\\
$ 58332.56933 $ & $  18.71178 $ & $   0.01784 $ & $   0.00428 $ & $ T$ &       TESS\\
$ 58336.36523 $ & $  18.73544 $ & $   0.01750 $ & $   0.02794 $ & $ T$ &       TESS\\
$ 58351.54732 $ & $  18.74679 $ & $   0.01777 $ & $   0.03929 $ & $ T$ &       TESS\\
$ 58340.16111 $ & $  18.73246 $ & $   0.01901 $ & $   0.02496 $ & $ T$ &       TESS\\
$ 58328.77480 $ & $  18.71371 $ & $   0.01848 $ & $   0.00621 $ & $ T$ &       TESS\\
$ 58343.95699 $ & $  18.69430 $ & $   0.01764 $ & $  -0.01320 $ & $ T$ &       TESS\\
$ 58332.57072 $ & $  18.72217 $ & $   0.01800 $ & $   0.01467 $ & $ T$ &       TESS\\
$ 58336.36662 $ & $  18.70463 $ & $   0.01704 $ & $  -0.00287 $ & $ T$ &       TESS\\
$ 58351.54871 $ & $  18.69698 $ & $   0.01703 $ & $  -0.01052 $ & $ T$ &       TESS\\
$ 58340.16250 $ & $  18.71690 $ & $   0.01877 $ & $   0.00940 $ & $ T$ &       TESS\\
$ 58328.77619 $ & $  18.71851 $ & $   0.01858 $ & $   0.01101 $ & $ T$ &       TESS\\
$ 58343.95838 $ & $  18.70393 $ & $   0.01782 $ & $  -0.00357 $ & $ T$ &       TESS\\
$ 58332.57211 $ & $  18.70829 $ & $   0.01780 $ & $   0.00079 $ & $ T$ &       TESS\\
$ 58336.36800 $ & $  18.69720 $ & $   0.01693 $ & $  -0.01030 $ & $ T$ &       TESS\\
$ 58351.55010 $ & $  18.73080 $ & $   0.01754 $ & $   0.02330 $ & $ T$ &       TESS\\
$ 58340.16389 $ & $  18.68604 $ & $   0.01827 $ & $  -0.02146 $ & $ T$ &       TESS\\
$ 58328.77758 $ & $  18.69609 $ & $   0.01819 $ & $  -0.01141 $ & $ T$ &       TESS\\
$ 58343.95977 $ & $  18.71514 $ & $   0.01799 $ & $   0.00764 $ & $ T$ &       TESS\\
$ 58332.57350 $ & $  18.71207 $ & $   0.01784 $ & $   0.00457 $ & $ T$ &       TESS\\
$ 58336.36939 $ & $  18.71360 $ & $   0.01719 $ & $   0.00610 $ & $ T$ &       TESS\\
$ 58351.55149 $ & $  18.71194 $ & $   0.01727 $ & $   0.00444 $ & $ T$ &       TESS\\
$ 58340.16528 $ & $  18.75090 $ & $   0.01934 $ & $   0.04340 $ & $ T$ &       TESS\\
$ 58328.77897 $ & $  18.69863 $ & $   0.01824 $ & $  -0.00887 $ & $ T$ &       TESS\\
$ 58343.96116 $ & $  18.70424 $ & $   0.01780 $ & $  -0.00326 $ & $ T$ &       TESS\\
$ 58332.57489 $ & $  18.71069 $ & $   0.01784 $ & $   0.00319 $ & $ T$ &       TESS\\
$ 58336.37078 $ & $  18.72222 $ & $   0.01731 $ & $   0.01472 $ & $ T$ &       TESS\\
$ 58351.55288 $ & $  18.73103 $ & $   0.01750 $ & $   0.02353 $ & $ T$ &       TESS\\
$ 58340.16667 $ & $  18.72423 $ & $   0.01890 $ & $   0.01673 $ & $ T$ &       TESS\\
$ 58328.78036 $ & $  18.72691 $ & $   0.01870 $ & $   0.01941 $ & $ T$ &       TESS\\
$ 58343.96255 $ & $  18.73370 $ & $   0.01826 $ & $   0.02620 $ & $ T$ &       TESS\\
$ 58332.57628 $ & $  18.70656 $ & $   0.01778 $ & $  -0.00094 $ & $ T$ &       TESS\\
$ 58347.75841 $ & $  18.70071 $ & $   0.01770 $ & $  -0.00679 $ & $ T$ &       TESS\\
$ 58336.37217 $ & $  18.74343 $ & $   0.01760 $ & $   0.03593 $ & $ T$ &       TESS\\
$ 58351.55426 $ & $  18.72764 $ & $   0.01747 $ & $   0.02014 $ & $ T$ &       TESS\\
$ 58340.16806 $ & $  18.68645 $ & $   0.01831 $ & $  -0.02105 $ & $ T$ &       TESS\\
$ 58328.78175 $ & $  18.71085 $ & $   0.01845 $ & $   0.00335 $ & $ T$ &       TESS\\
$ 58343.96394 $ & $  18.69444 $ & $   0.01765 $ & $  -0.01306 $ & $ T$ &       TESS\\
$ 58332.57767 $ & $  18.71756 $ & $   0.01794 $ & $   0.01006 $ & $ T$ &       TESS\\
$ 58347.75980 $ & $  18.69478 $ & $   0.01762 $ & $  -0.01272 $ & $ T$ &       TESS\\
$ 58336.37356 $ & $  18.69927 $ & $   0.01696 $ & $  -0.00823 $ & $ T$ &       TESS\\
$ 58351.55565 $ & $  18.72355 $ & $   0.01740 $ & $   0.01605 $ & $ T$ &       TESS\\
$ 58340.16945 $ & $  18.71353 $ & $   0.01875 $ & $   0.00603 $ & $ T$ &       TESS\\
$ 58328.78314 $ & $  18.74567 $ & $   0.01900 $ & $   0.03817 $ & $ T$ &       TESS\\
$ 58343.96532 $ & $  18.69704 $ & $   0.01771 $ & $  -0.01046 $ & $ T$ &       TESS\\
$ 58332.57905 $ & $  18.68549 $ & $   0.01745 $ & $  -0.02201 $ & $ T$ &       TESS\\
$ 58336.37495 $ & $  18.70358 $ & $   0.01704 $ & $  -0.00392 $ & $ T$ &       TESS\\
$ 58351.55704 $ & $  18.71360 $ & $   0.01724 $ & $   0.00610 $ & $ T$ &       TESS\\
$ 58340.17084 $ & $  18.68610 $ & $   0.01832 $ & $  -0.02140 $ & $ T$ &       TESS\\
$ 58328.78452 $ & $  18.72000 $ & $   0.01860 $ & $   0.01250 $ & $ T$ &       TESS\\
$ 58343.96671 $ & $  18.71377 $ & $   0.01797 $ & $   0.00627 $ & $ T$ &       TESS\\
$ 58332.58044 $ & $  18.72167 $ & $   0.01802 $ & $   0.01417 $ & $ T$ &       TESS\\
$ 58336.37634 $ & $  18.72694 $ & $   0.01739 $ & $   0.01944 $ & $ T$ &       TESS\\
$ 58351.55843 $ & $  18.69464 $ & $   0.01698 $ & $  -0.01286 $ & $ T$ &       TESS\\
$ 58340.17223 $ & $  18.70099 $ & $   0.01856 $ & $  -0.00651 $ & $ T$ &       TESS\\
$ 58328.78591 $ & $  18.71017 $ & $   0.01843 $ & $   0.00267 $ & $ T$ &       TESS\\
$ 58343.96810 $ & $  18.68397 $ & $   0.01751 $ & $  -0.02353 $ & $ T$ &       TESS\\
$ 58332.58183 $ & $  18.70578 $ & $   0.01776 $ & $  -0.00172 $ & $ T$ &       TESS\\
$ 58336.37773 $ & $  18.70374 $ & $   0.01703 $ & $  -0.00376 $ & $ T$ &       TESS\\
$ 58351.55982 $ & $  18.72989 $ & $   0.01750 $ & $   0.02239 $ & $ T$ &       TESS\\
$ 58340.17361 $ & $  18.71375 $ & $   0.01877 $ & $   0.00625 $ & $ T$ &       TESS\\
$ 58328.78730 $ & $  18.70014 $ & $   0.01829 $ & $  -0.00736 $ & $ T$ &       TESS\\
$ 58343.96949 $ & $  18.71829 $ & $   0.01803 $ & $   0.01079 $ & $ T$ &       TESS\\
$ 58336.37912 $ & $  18.71806 $ & $   0.01724 $ & $   0.01056 $ & $ T$ &       TESS\\
$ 58351.56121 $ & $  18.71262 $ & $   0.01721 $ & $   0.00512 $ & $ T$ &       TESS\\
$ 58340.17500 $ & $  18.70296 $ & $   0.01862 $ & $  -0.00454 $ & $ T$ &       TESS\\
$ 58328.78869 $ & $  18.70506 $ & $   0.01833 $ & $  -0.00244 $ & $ T$ &       TESS\\
$ 58343.97088 $ & $  18.72386 $ & $   0.01809 $ & $   0.01636 $ & $ T$ &       TESS\\
$ 58332.58461 $ & $  18.70457 $ & $   0.01777 $ & $  -0.00293 $ & $ T$ &       TESS\\
$ 58336.38050 $ & $  18.70984 $ & $   0.01713 $ & $   0.00234 $ & $ T$ &       TESS\\
$ 58351.56260 $ & $  18.72950 $ & $   0.01751 $ & $   0.02200 $ & $ T$ &       TESS\\
$ 58340.17639 $ & $  18.71543 $ & $   0.01884 $ & $   0.00793 $ & $ T$ &       TESS\\
$ 58328.79008 $ & $  18.69122 $ & $   0.01813 $ & $  -0.01628 $ & $ T$ &       TESS\\
$ 58343.97227 $ & $  18.70263 $ & $   0.01778 $ & $  -0.00487 $ & $ T$ &       TESS\\
$ 58332.58600 $ & $  18.69887 $ & $   0.01769 $ & $  -0.00863 $ & $ T$ &       TESS\\
$ 58336.38189 $ & $  18.71399 $ & $   0.01719 $ & $   0.00649 $ & $ T$ &       TESS\\
$ 58351.56399 $ & $  18.71764 $ & $   0.01730 $ & $   0.01014 $ & $ T$ &       TESS\\
$ 58340.17778 $ & $  18.71753 $ & $   0.01887 $ & $   0.01003 $ & $ T$ &       TESS\\
$ 58343.97366 $ & $  18.71800 $ & $   0.01801 $ & $   0.01050 $ & $ T$ &       TESS\\
$ 58332.58739 $ & $  18.70423 $ & $   0.01774 $ & $  -0.00327 $ & $ T$ &       TESS\\
$ 58336.38328 $ & $  18.72453 $ & $   0.01732 $ & $   0.01703 $ & $ T$ &       TESS\\
$ 58351.56538 $ & $  18.72271 $ & $   0.01742 $ & $   0.01521 $ & $ T$ &       TESS\\
$ 58340.17917 $ & $  18.69899 $ & $   0.01859 $ & $  -0.00851 $ & $ T$ &       TESS\\
$ 58328.79286 $ & $  18.71510 $ & $   0.01850 $ & $   0.00760 $ & $ T$ &       TESS\\
$ 58343.97505 $ & $  18.71046 $ & $   0.01789 $ & $   0.00296 $ & $ T$ &       TESS\\
$ 58332.58878 $ & $  18.69473 $ & $   0.01762 $ & $  -0.01277 $ & $ T$ &       TESS\\
$ 58336.38467 $ & $  18.69214 $ & $   0.01688 $ & $  -0.01536 $ & $ T$ &       TESS\\
$ 58351.56676 $ & $  18.71604 $ & $   0.01729 $ & $   0.00854 $ & $ T$ &       TESS\\
$ 58340.18056 $ & $  18.69470 $ & $   0.01851 $ & $  -0.01280 $ & $ T$ &       TESS\\
$ 58328.79425 $ & $  18.73245 $ & $   0.01879 $ & $   0.02495 $ & $ T$ &       TESS\\
$ 58343.97644 $ & $  18.71195 $ & $   0.01791 $ & $   0.00445 $ & $ T$ &       TESS\\
$ 58332.59017 $ & $  18.72727 $ & $   0.01810 $ & $   0.01977 $ & $ T$ &       TESS\\
$ 58336.38606 $ & $  18.69357 $ & $   0.01688 $ & $  -0.01393 $ & $ T$ &       TESS\\
$ 58351.56815 $ & $  18.67448 $ & $   0.01671 $ & $  -0.03302 $ & $ T$ &       TESS\\
$ 58340.18195 $ & $  18.70531 $ & $   0.01870 $ & $  -0.00219 $ & $ T$ &       TESS\\
$ 58328.79564 $ & $  18.71047 $ & $   0.01845 $ & $   0.00297 $ & $ T$ &       TESS\\
$ 58343.97782 $ & $  18.70519 $ & $   0.01781 $ & $  -0.00231 $ & $ T$ &       TESS\\
$ 58332.59155 $ & $  18.72123 $ & $   0.01800 $ & $   0.01373 $ & $ T$ &       TESS\\
$ 58336.38745 $ & $  18.68736 $ & $   0.01682 $ & $  -0.02014 $ & $ T$ &       TESS\\
$ 58351.56954 $ & $  18.66680 $ & $   0.01660 $ & $  -0.04070 $ & $ T$ &       TESS\\
$ 58340.18334 $ & $  18.70205 $ & $   0.01866 $ & $  -0.00545 $ & $ T$ &       TESS\\
$ 58328.79703 $ & $  18.67299 $ & $   0.01786 $ & $  -0.03451 $ & $ T$ &       TESS\\
$ 58343.97921 $ & $  18.70457 $ & $   0.01780 $ & $  -0.00293 $ & $ T$ &       TESS\\
$ 58332.59294 $ & $  18.68461 $ & $   0.01747 $ & $  -0.02289 $ & $ T$ &       TESS\\
$ 58347.77508 $ & $  18.69485 $ & $   0.01761 $ & $  -0.01265 $ & $ T$ &       TESS\\
$ 58336.38884 $ & $  18.70321 $ & $   0.01703 $ & $  -0.00429 $ & $ T$ &       TESS\\
$ 58351.57093 $ & $  18.70459 $ & $   0.01713 $ & $  -0.00291 $ & $ T$ &       TESS\\
$ 58340.18473 $ & $  18.72139 $ & $   0.01898 $ & $   0.01389 $ & $ T$ &       TESS\\
$ 58328.79841 $ & $  18.69794 $ & $   0.01825 $ & $  -0.00956 $ & $ T$ &       TESS\\
$ 58343.98060 $ & $  18.71585 $ & $   0.01795 $ & $   0.00835 $ & $ T$ &       TESS\\
$ 58332.59433 $ & $  18.70072 $ & $   0.01773 $ & $  -0.00678 $ & $ T$ &       TESS\\
$ 58347.77647 $ & $  18.71176 $ & $   0.01789 $ & $   0.00426 $ & $ T$ &       TESS\\
$ 58336.39023 $ & $  18.69697 $ & $   0.01694 $ & $  -0.01053 $ & $ T$ &       TESS\\
$ 58351.57232 $ & $  18.69865 $ & $   0.01703 $ & $  -0.00885 $ & $ T$ &       TESS\\
$ 58340.18611 $ & $  18.74358 $ & $   0.01936 $ & $   0.03608 $ & $ T$ &       TESS\\
$ 58328.79980 $ & $  18.66932 $ & $   0.01778 $ & $  -0.03818 $ & $ T$ &       TESS\\
$ 58343.98199 $ & $  18.72490 $ & $   0.01812 $ & $   0.01740 $ & $ T$ &       TESS\\
$ 58332.59572 $ & $  18.70756 $ & $   0.01779 $ & $   0.00006 $ & $ T$ &       TESS\\
$ 58347.77786 $ & $  18.71813 $ & $   0.01800 $ & $   0.01063 $ & $ T$ &       TESS\\
$ 58336.39162 $ & $  18.69796 $ & $   0.01694 $ & $  -0.00954 $ & $ T$ &       TESS\\
$ 58351.57371 $ & $  18.68042 $ & $   0.01678 $ & $  -0.02708 $ & $ T$ &       TESS\\
$ 58340.18750 $ & $  18.74515 $ & $   0.01941 $ & $   0.03765 $ & $ T$ &       TESS\\
$ 58328.80119 $ & $  18.71983 $ & $   0.01859 $ & $   0.01233 $ & $ T$ &       TESS\\
$ 58343.98338 $ & $  18.69335 $ & $   0.01761 $ & $  -0.01415 $ & $ T$ &       TESS\\
$ 58332.59711 $ & $  18.69642 $ & $   0.01765 $ & $  -0.01108 $ & $ T$ &       TESS\\
$ 58347.77925 $ & $  18.72973 $ & $   0.01815 $ & $   0.02223 $ & $ T$ &       TESS\\
$ 58336.39300 $ & $  18.69988 $ & $   0.01698 $ & $  -0.00762 $ & $ T$ &       TESS\\
$ 58351.57510 $ & $  18.70096 $ & $   0.01709 $ & $  -0.00654 $ & $ T$ &       TESS\\
$ 58340.18889 $ & $  18.70319 $ & $   0.01872 $ & $  -0.00431 $ & $ T$ &       TESS\\
$ 58328.80258 $ & $  18.70044 $ & $   0.01827 $ & $  -0.00706 $ & $ T$ &       TESS\\
$ 58343.98477 $ & $  18.70398 $ & $   0.01776 $ & $  -0.00352 $ & $ T$ &       TESS\\
$ 58332.59850 $ & $  18.71323 $ & $   0.01789 $ & $   0.00573 $ & $ T$ &       TESS\\
$ 58347.78063 $ & $  18.72804 $ & $   0.01813 $ & $   0.02054 $ & $ T$ &       TESS\\
$ 58336.39439 $ & $  18.71792 $ & $   0.01724 $ & $   0.01042 $ & $ T$ &       TESS\\
$ 58351.57649 $ & $  18.70302 $ & $   0.01708 $ & $  -0.00448 $ & $ T$ &       TESS\\
$ 58340.19028 $ & $  18.69463 $ & $   0.01860 $ & $  -0.01287 $ & $ T$ &       TESS\\
$ 58328.80397 $ & $  18.73248 $ & $   0.01881 $ & $   0.02498 $ & $ T$ &       TESS\\
$ 58343.98616 $ & $  18.72286 $ & $   0.01806 $ & $   0.01536 $ & $ T$ &       TESS\\
$ 58332.59989 $ & $  18.70649 $ & $   0.01778 $ & $  -0.00101 $ & $ T$ &       TESS\\
$ 58347.78202 $ & $  18.74536 $ & $   0.01838 $ & $   0.03786 $ & $ T$ &       TESS\\
$ 58336.39578 $ & $  18.68385 $ & $   0.01675 $ & $  -0.02365 $ & $ T$ &       TESS\\
$ 58351.57788 $ & $  18.73200 $ & $   0.01755 $ & $   0.02450 $ & $ T$ &       TESS\\
$ 58340.19167 $ & $  18.68748 $ & $   0.01849 $ & $  -0.02002 $ & $ T$ &       TESS\\
$ 58328.80536 $ & $  18.70702 $ & $   0.01836 $ & $  -0.00048 $ & $ T$ &       TESS\\
$ 58343.98755 $ & $  18.71343 $ & $   0.01790 $ & $   0.00593 $ & $ T$ &       TESS\\
$ 58332.60128 $ & $  18.72316 $ & $   0.01806 $ & $   0.01566 $ & $ T$ &       TESS\\
$ 58347.78341 $ & $  18.69383 $ & $   0.01763 $ & $  -0.01367 $ & $ T$ &       TESS\\
$ 58336.39717 $ & $  18.71786 $ & $   0.01723 $ & $   0.01036 $ & $ T$ &       TESS\\
$ 58351.57926 $ & $  18.74520 $ & $   0.01774 $ & $   0.03770 $ & $ T$ &       TESS\\
$ 58340.19306 $ & $  18.73358 $ & $   0.01927 $ & $   0.02608 $ & $ T$ &       TESS\\
$ 58328.80675 $ & $  18.72231 $ & $   0.01864 $ & $   0.01481 $ & $ T$ &       TESS\\
$ 58343.98894 $ & $  18.72192 $ & $   0.01808 $ & $   0.01442 $ & $ T$ &       TESS\\
$ 58332.60267 $ & $  18.70618 $ & $   0.01779 $ & $  -0.00132 $ & $ T$ &       TESS\\
$ 58347.78480 $ & $  18.70254 $ & $   0.01775 $ & $  -0.00496 $ & $ T$ &       TESS\\
$ 58336.39856 $ & $  18.70399 $ & $   0.01704 $ & $  -0.00351 $ & $ T$ &       TESS\\
$ 58351.58065 $ & $  18.71283 $ & $   0.01725 $ & $   0.00533 $ & $ T$ &       TESS\\
$ 58340.19445 $ & $  18.67957 $ & $   0.01837 $ & $  -0.02793 $ & $ T$ &       TESS\\
$ 58328.80814 $ & $  18.74253 $ & $   0.01895 $ & $   0.03503 $ & $ T$ &       TESS\\
$ 58343.99032 $ & $  18.70671 $ & $   0.01781 $ & $  -0.00079 $ & $ T$ &       TESS\\
$ 58332.60406 $ & $  18.69443 $ & $   0.01761 $ & $  -0.01307 $ & $ T$ &       TESS\\
$ 58347.78619 $ & $  18.73472 $ & $   0.01823 $ & $   0.02722 $ & $ T$ &       TESS\\
$ 58336.39995 $ & $  18.70034 $ & $   0.01697 $ & $  -0.00716 $ & $ T$ &       TESS\\
$ 58351.58204 $ & $  18.72941 $ & $   0.01748 $ & $   0.02191 $ & $ T$ &       TESS\\
$ 58340.19584 $ & $  18.69614 $ & $   0.01865 $ & $  -0.01136 $ & $ T$ &       TESS\\
$ 58328.80953 $ & $  18.70693 $ & $   0.01840 $ & $  -0.00057 $ & $ T$ &       TESS\\
$ 58343.99171 $ & $  18.71521 $ & $   0.01794 $ & $   0.00771 $ & $ T$ &       TESS\\
$ 58332.60544 $ & $  18.69585 $ & $   0.01761 $ & $  -0.01165 $ & $ T$ &       TESS\\
$ 58347.78758 $ & $  18.69716 $ & $   0.01767 $ & $  -0.01034 $ & $ T$ &       TESS\\
$ 58336.40134 $ & $  18.68616 $ & $   0.01679 $ & $  -0.02134 $ & $ T$ &       TESS\\
$ 58351.58343 $ & $  18.71234 $ & $   0.01724 $ & $   0.00484 $ & $ T$ &       TESS\\
$ 58340.19723 $ & $  18.69936 $ & $   0.01871 $ & $  -0.00814 $ & $ T$ &       TESS\\
$ 58328.81091 $ & $  18.70355 $ & $   0.01831 $ & $  -0.00395 $ & $ T$ &       TESS\\
$ 58343.99310 $ & $  18.70110 $ & $   0.01772 $ & $  -0.00640 $ & $ T$ &       TESS\\
$ 58332.60683 $ & $  18.70187 $ & $   0.01772 $ & $  -0.00563 $ & $ T$ &       TESS\\
$ 58347.78897 $ & $  18.73395 $ & $   0.01824 $ & $   0.02645 $ & $ T$ &       TESS\\
$ 58336.40273 $ & $  18.72554 $ & $   0.01733 $ & $   0.01804 $ & $ T$ &       TESS\\
$ 58351.58482 $ & $  18.70436 $ & $   0.01714 $ & $  -0.00314 $ & $ T$ &       TESS\\
$ 58340.19861 $ & $  18.69854 $ & $   0.01872 $ & $  -0.00896 $ & $ T$ &       TESS\\
$ 58328.81230 $ & $  18.67121 $ & $   0.01780 $ & $  -0.03629 $ & $ T$ &       TESS\\
$ 58343.99449 $ & $  18.69225 $ & $   0.01759 $ & $  -0.01525 $ & $ T$ &       TESS\\
$ 58332.60822 $ & $  18.67828 $ & $   0.01739 $ & $  -0.02922 $ & $ T$ &       TESS\\
$ 58347.79036 $ & $  18.69429 $ & $   0.01760 $ & $  -0.01321 $ & $ T$ &       TESS\\
$ 58336.40412 $ & $  18.70271 $ & $   0.01701 $ & $  -0.00479 $ & $ T$ &       TESS\\
$ 58351.58621 $ & $  18.68423 $ & $   0.01685 $ & $  -0.02327 $ & $ T$ &       TESS\\
$ 58340.20000 $ & $  18.71792 $ & $   0.01906 $ & $   0.01042 $ & $ T$ &       TESS\\
$ 58328.81369 $ & $  18.73339 $ & $   0.01881 $ & $   0.02589 $ & $ T$ &       TESS\\
$ 58343.99588 $ & $  18.70197 $ & $   0.01775 $ & $  -0.00553 $ & $ T$ &       TESS\\
$ 58332.60961 $ & $  18.70140 $ & $   0.01774 $ & $  -0.00610 $ & $ T$ &       TESS\\
$ 58347.79175 $ & $  18.71420 $ & $   0.01791 $ & $   0.00670 $ & $ T$ &       TESS\\
$ 58336.40550 $ & $  18.70939 $ & $   0.01711 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58351.58760 $ & $  18.69379 $ & $   0.01695 $ & $  -0.01371 $ & $ T$ &       TESS\\
$ 58340.20139 $ & $  18.69514 $ & $   0.01864 $ & $  -0.01236 $ & $ T$ &       TESS\\
$ 58328.81508 $ & $  18.69748 $ & $   0.01819 $ & $  -0.01002 $ & $ T$ &       TESS\\
$ 58343.99727 $ & $  18.71822 $ & $   0.01798 $ & $   0.01072 $ & $ T$ &       TESS\\
$ 58332.61100 $ & $  18.70970 $ & $   0.01785 $ & $   0.00220 $ & $ T$ &       TESS\\
$ 58347.79313 $ & $  18.70056 $ & $   0.01770 $ & $  -0.00694 $ & $ T$ &       TESS\\
$ 58336.40689 $ & $  18.72442 $ & $   0.01733 $ & $   0.01692 $ & $ T$ &       TESS\\
$ 58351.58899 $ & $  18.71031 $ & $   0.01723 $ & $   0.00281 $ & $ T$ &       TESS\\
$ 58340.20278 $ & $  18.70061 $ & $   0.01876 $ & $  -0.00689 $ & $ T$ &       TESS\\
$ 58328.81647 $ & $  18.70230 $ & $   0.01831 $ & $  -0.00520 $ & $ T$ &       TESS\\
$ 58343.99866 $ & $  18.75083 $ & $   0.01851 $ & $   0.04333 $ & $ T$ &       TESS\\
$ 58332.61239 $ & $  18.75584 $ & $   0.01857 $ & $   0.04834 $ & $ T$ &       TESS\\
$ 58347.79452 $ & $  18.70992 $ & $   0.01783 $ & $   0.00242 $ & $ T$ &       TESS\\
$ 58336.40828 $ & $  18.73125 $ & $   0.01744 $ & $   0.02375 $ & $ T$ &       TESS\\
$ 58351.59038 $ & $  18.73038 $ & $   0.01752 $ & $   0.02288 $ & $ T$ &       TESS\\
$ 58340.20417 $ & $  18.71512 $ & $   0.01901 $ & $   0.00762 $ & $ T$ &       TESS\\
$ 58328.81786 $ & $  18.72868 $ & $   0.01873 $ & $   0.02118 $ & $ T$ &       TESS\\
$ 58344.00005 $ & $  18.71381 $ & $   0.01790 $ & $   0.00631 $ & $ T$ &       TESS\\
$ 58332.61378 $ & $  18.73091 $ & $   0.01821 $ & $   0.02341 $ & $ T$ &       TESS\\
$ 58336.40967 $ & $  18.73867 $ & $   0.01757 $ & $   0.03117 $ & $ T$ &       TESS\\
$ 58340.20556 $ & $  18.73069 $ & $   0.01924 $ & $   0.02319 $ & $ T$ &       TESS\\
$ 58328.81925 $ & $  18.71877 $ & $   0.01855 $ & $   0.01127 $ & $ T$ &       TESS\\
$ 58344.00144 $ & $  18.69939 $ & $   0.01769 $ & $  -0.00811 $ & $ T$ &       TESS\\
$ 58332.61517 $ & $  18.69272 $ & $   0.01758 $ & $  -0.01478 $ & $ T$ &       TESS\\
$ 58336.41106 $ & $  18.70759 $ & $   0.01707 $ & $   0.00009 $ & $ T$ &       TESS\\
$ 58351.59315 $ & $  18.71043 $ & $   0.01723 $ & $   0.00293 $ & $ T$ &       TESS\\
$ 58340.20695 $ & $  18.72123 $ & $   0.01909 $ & $   0.01373 $ & $ T$ &       TESS\\
$ 58328.82064 $ & $  18.71040 $ & $   0.01843 $ & $   0.00290 $ & $ T$ &       TESS\\
$ 58344.00282 $ & $  18.71763 $ & $   0.01795 $ & $   0.01013 $ & $ T$ &       TESS\\
$ 58332.61656 $ & $  18.67931 $ & $   0.01738 $ & $  -0.02819 $ & $ T$ &       TESS\\
$ 58336.41245 $ & $  18.69743 $ & $   0.01694 $ & $  -0.01007 $ & $ T$ &       TESS\\
$ 58351.59454 $ & $  18.69611 $ & $   0.01701 $ & $  -0.01139 $ & $ T$ &       TESS\\
$ 58340.20834 $ & $  18.70361 $ & $   0.01884 $ & $  -0.00389 $ & $ T$ &       TESS\\
$ 58328.82203 $ & $  18.69054 $ & $   0.01813 $ & $  -0.01696 $ & $ T$ &       TESS\\
$ 58344.00421 $ & $  18.70283 $ & $   0.01772 $ & $  -0.00467 $ & $ T$ &       TESS\\
$ 58332.61794 $ & $  18.70776 $ & $   0.01783 $ & $   0.00026 $ & $ T$ &       TESS\\
$ 58336.41384 $ & $  18.73123 $ & $   0.01742 $ & $   0.02373 $ & $ T$ &       TESS\\
$ 58351.59593 $ & $  18.68877 $ & $   0.01690 $ & $  -0.01873 $ & $ T$ &       TESS\\
$ 58340.20973 $ & $  18.73678 $ & $   0.01940 $ & $   0.02928 $ & $ T$ &       TESS\\
$ 58328.82341 $ & $  18.69692 $ & $   0.01821 $ & $  -0.01058 $ & $ T$ &       TESS\\
$ 58344.00560 $ & $  18.70071 $ & $   0.01769 $ & $  -0.00679 $ & $ T$ &       TESS\\
$ 58332.61933 $ & $  18.69876 $ & $   0.01768 $ & $  -0.00874 $ & $ T$ &       TESS\\
$ 58336.41523 $ & $  18.72293 $ & $   0.01730 $ & $   0.01543 $ & $ T$ &       TESS\\
$ 58351.59732 $ & $  18.72116 $ & $   0.01738 $ & $   0.01366 $ & $ T$ &       TESS\\
$ 58340.21111 $ & $  18.71119 $ & $   0.01897 $ & $   0.00369 $ & $ T$ &       TESS\\
$ 58328.82480 $ & $  18.70301 $ & $   0.01829 $ & $  -0.00449 $ & $ T$ &       TESS\\
$ 58344.00699 $ & $  18.70588 $ & $   0.01778 $ & $  -0.00162 $ & $ T$ &       TESS\\
$ 58332.62072 $ & $  18.69184 $ & $   0.01757 $ & $  -0.01566 $ & $ T$ &       TESS\\
$ 58336.41662 $ & $  18.70194 $ & $   0.01701 $ & $  -0.00556 $ & $ T$ &       TESS\\
$ 58351.59871 $ & $  18.70539 $ & $   0.01714 $ & $  -0.00211 $ & $ T$ &       TESS\\
$ 58340.21250 $ & $  18.69905 $ & $   0.01876 $ & $  -0.00845 $ & $ T$ &       TESS\\
$ 58328.82619 $ & $  18.71996 $ & $   0.01854 $ & $   0.01246 $ & $ T$ &       TESS\\
$ 58344.00838 $ & $  18.70498 $ & $   0.01774 $ & $  -0.00252 $ & $ T$ &       TESS\\
$ 58332.62211 $ & $  18.70671 $ & $   0.01782 $ & $  -0.00079 $ & $ T$ &       TESS\\
$ 58336.41800 $ & $  18.70255 $ & $   0.01701 $ & $  -0.00495 $ & $ T$ &       TESS\\
$ 58351.60010 $ & $  18.71508 $ & $   0.01728 $ & $   0.00758 $ & $ T$ &       TESS\\
$ 58340.21389 $ & $  18.70432 $ & $   0.01888 $ & $  -0.00318 $ & $ T$ &       TESS\\
$ 58328.82758 $ & $  18.71309 $ & $   0.01849 $ & $   0.00559 $ & $ T$ &       TESS\\
$ 58344.00977 $ & $  18.69780 $ & $   0.01766 $ & $  -0.00970 $ & $ T$ &       TESS\\
$ 58332.62350 $ & $  18.72023 $ & $   0.01803 $ & $   0.01273 $ & $ T$ &       TESS\\
$ 58336.41939 $ & $  18.72401 $ & $   0.01732 $ & $   0.01651 $ & $ T$ &       TESS\\
$ 58351.60149 $ & $  18.71416 $ & $   0.01727 $ & $   0.00666 $ & $ T$ &       TESS\\
$ 58340.21528 $ & $  18.69896 $ & $   0.01880 $ & $  -0.00854 $ & $ T$ &       TESS\\
$ 58328.82897 $ & $  18.74514 $ & $   0.01897 $ & $   0.03764 $ & $ T$ &       TESS\\
$ 58344.01116 $ & $  18.71790 $ & $   0.01798 $ & $   0.01040 $ & $ T$ &       TESS\\
$ 58332.62489 $ & $  18.68838 $ & $   0.01753 $ & $  -0.01912 $ & $ T$ &       TESS\\
$ 58336.42078 $ & $  18.71439 $ & $   0.01718 $ & $   0.00689 $ & $ T$ &       TESS\\
$ 58351.60288 $ & $  18.71393 $ & $   0.01725 $ & $   0.00643 $ & $ T$ &       TESS\\
$ 58340.21667 $ & $  18.69242 $ & $   0.01868 $ & $  -0.01508 $ & $ T$ &       TESS\\
$ 58328.83036 $ & $  18.72257 $ & $   0.01859 $ & $   0.01507 $ & $ T$ &       TESS\\
$ 58344.01255 $ & $  18.67250 $ & $   0.01724 $ & $  -0.03500 $ & $ T$ &       TESS\\
$ 58332.62628 $ & $  18.71043 $ & $   0.01789 $ & $   0.00293 $ & $ T$ &       TESS\\
$ 58336.42217 $ & $  18.68013 $ & $   0.01668 $ & $  -0.02737 $ & $ T$ &       TESS\\
$ 58351.60426 $ & $  18.71391 $ & $   0.01728 $ & $   0.00641 $ & $ T$ &       TESS\\
$ 58340.21806 $ & $  18.70224 $ & $   0.01887 $ & $  -0.00526 $ & $ T$ &       TESS\\
$ 58328.83175 $ & $  18.70717 $ & $   0.01836 $ & $  -0.00033 $ & $ T$ &       TESS\\
$ 58344.01394 $ & $  18.67877 $ & $   0.01737 $ & $  -0.02873 $ & $ T$ &       TESS\\
$ 58332.62767 $ & $  18.69346 $ & $   0.01762 $ & $  -0.01404 $ & $ T$ &       TESS\\
$ 58336.42356 $ & $  18.72449 $ & $   0.01734 $ & $   0.01699 $ & $ T$ &       TESS\\
$ 58351.60565 $ & $  18.72409 $ & $   0.01742 $ & $   0.01659 $ & $ T$ &       TESS\\
$ 58340.21945 $ & $  18.72711 $ & $   0.01928 $ & $   0.01961 $ & $ T$ &       TESS\\
$ 58328.83314 $ & $  18.73801 $ & $   0.01888 $ & $   0.03051 $ & $ T$ &       TESS\\
$ 58344.01532 $ & $  18.68876 $ & $   0.01751 $ & $  -0.01874 $ & $ T$ &       TESS\\
$ 58332.62906 $ & $  18.69868 $ & $   0.01769 $ & $  -0.00882 $ & $ T$ &       TESS\\
$ 58347.81119 $ & $  18.70711 $ & $   0.01781 $ & $  -0.00039 $ & $ T$ &       TESS\\
$ 58336.42495 $ & $  18.71731 $ & $   0.01722 $ & $   0.00981 $ & $ T$ &       TESS\\
$ 58351.60704 $ & $  18.71550 $ & $   0.01729 $ & $   0.00800 $ & $ T$ &       TESS\\
$ 58340.22084 $ & $  18.72956 $ & $   0.01934 $ & $   0.02206 $ & $ T$ &       TESS\\
$ 58328.83453 $ & $  18.71764 $ & $   0.01852 $ & $   0.01014 $ & $ T$ &       TESS\\
$ 58344.01671 $ & $  18.70835 $ & $   0.01779 $ & $   0.00085 $ & $ T$ &       TESS\\
$ 58332.63044 $ & $  18.71048 $ & $   0.01790 $ & $   0.00298 $ & $ T$ &       TESS\\
$ 58336.42634 $ & $  18.67297 $ & $   0.01658 $ & $  -0.03453 $ & $ T$ &       TESS\\
$ 58351.60843 $ & $  18.69452 $ & $   0.01697 $ & $  -0.01298 $ & $ T$ &       TESS\\
$ 58340.22223 $ & $  18.68360 $ & $   0.01862 $ & $  -0.02390 $ & $ T$ &       TESS\\
$ 58328.83592 $ & $  18.73267 $ & $   0.01876 $ & $   0.02517 $ & $ T$ &       TESS\\
$ 58344.01810 $ & $  18.72689 $ & $   0.01813 $ & $   0.01939 $ & $ T$ &       TESS\\
$ 58332.63183 $ & $  18.73469 $ & $   0.01825 $ & $   0.02719 $ & $ T$ &       TESS\\
$ 58347.81397 $ & $  18.68131 $ & $   0.01743 $ & $  -0.02619 $ & $ T$ &       TESS\\
$ 58336.42773 $ & $  18.70758 $ & $   0.01709 $ & $   0.00008 $ & $ T$ &       TESS\\
$ 58351.60982 $ & $  18.71291 $ & $   0.01725 $ & $   0.00541 $ & $ T$ &       TESS\\
$ 58340.22361 $ & $  18.72129 $ & $   0.01924 $ & $   0.01379 $ & $ T$ &       TESS\\
$ 58328.83730 $ & $  18.69334 $ & $   0.01814 $ & $  -0.01416 $ & $ T$ &       TESS\\
$ 58344.01949 $ & $  18.70303 $ & $   0.01773 $ & $  -0.00447 $ & $ T$ &       TESS\\
$ 58332.63322 $ & $  18.70565 $ & $   0.01780 $ & $  -0.00185 $ & $ T$ &       TESS\\
$ 58347.81536 $ & $  18.70692 $ & $   0.01784 $ & $  -0.00058 $ & $ T$ &       TESS\\
$ 58336.42912 $ & $  18.69998 $ & $   0.01698 $ & $  -0.00752 $ & $ T$ &       TESS\\
$ 58351.61121 $ & $  18.68661 $ & $   0.01687 $ & $  -0.02089 $ & $ T$ &       TESS\\
$ 58340.22500 $ & $  18.69987 $ & $   0.01886 $ & $  -0.00763 $ & $ T$ &       TESS\\
$ 58328.83869 $ & $  18.71091 $ & $   0.01839 $ & $   0.00341 $ & $ T$ &       TESS\\
$ 58344.02088 $ & $  18.71357 $ & $   0.01787 $ & $   0.00607 $ & $ T$ &       TESS\\
$ 58332.63461 $ & $  18.68159 $ & $   0.01744 $ & $  -0.02591 $ & $ T$ &       TESS\\
$ 58347.81675 $ & $  18.71177 $ & $   0.01791 $ & $   0.00427 $ & $ T$ &       TESS\\
$ 58336.43050 $ & $  18.72443 $ & $   0.01736 $ & $   0.01693 $ & $ T$ &       TESS\\
$ 58351.61260 $ & $  18.75050 $ & $   0.01783 $ & $   0.04300 $ & $ T$ &       TESS\\
$ 58340.22639 $ & $  18.70352 $ & $   0.01893 $ & $  -0.00398 $ & $ T$ &       TESS\\
$ 58328.84008 $ & $  18.69484 $ & $   0.01816 $ & $  -0.01266 $ & $ T$ &       TESS\\
$ 58344.02227 $ & $  18.70684 $ & $   0.01778 $ & $  -0.00066 $ & $ T$ &       TESS\\
$ 58332.63600 $ & $  18.69290 $ & $   0.01761 $ & $  -0.01460 $ & $ T$ &       TESS\\
$ 58347.81813 $ & $  18.70948 $ & $   0.01785 $ & $   0.00198 $ & $ T$ &       TESS\\
$ 58336.43189 $ & $  18.72162 $ & $   0.01729 $ & $   0.01412 $ & $ T$ &       TESS\\
$ 58351.61399 $ & $  18.68288 $ & $   0.01680 $ & $  -0.02462 $ & $ T$ &       TESS\\
$ 58340.22778 $ & $  18.73863 $ & $   0.01955 $ & $   0.03113 $ & $ T$ &       TESS\\
$ 58328.84147 $ & $  18.71231 $ & $   0.01842 $ & $   0.00481 $ & $ T$ &       TESS\\
$ 58344.02366 $ & $  18.71644 $ & $   0.01793 $ & $   0.00894 $ & $ T$ &       TESS\\
$ 58332.63739 $ & $  18.70203 $ & $   0.01775 $ & $  -0.00547 $ & $ T$ &       TESS\\
$ 58347.81952 $ & $  18.70063 $ & $   0.01776 $ & $  -0.00687 $ & $ T$ &       TESS\\
$ 58336.43328 $ & $  18.68628 $ & $   0.01676 $ & $  -0.02122 $ & $ T$ &       TESS\\
$ 58351.61538 $ & $  18.69220 $ & $   0.01695 $ & $  -0.01530 $ & $ T$ &       TESS\\
$ 58340.22917 $ & $  18.69969 $ & $   0.01892 $ & $  -0.00781 $ & $ T$ &       TESS\\
$ 58328.84286 $ & $  18.71881 $ & $   0.01853 $ & $   0.01131 $ & $ T$ &       TESS\\
$ 58344.02505 $ & $  18.70244 $ & $   0.01772 $ & $  -0.00506 $ & $ T$ &       TESS\\
$ 58332.63878 $ & $  18.68813 $ & $   0.01754 $ & $  -0.01937 $ & $ T$ &       TESS\\
$ 58347.82091 $ & $  18.68375 $ & $   0.01751 $ & $  -0.02375 $ & $ T$ &       TESS\\
$ 58336.43467 $ & $  18.71710 $ & $   0.01723 $ & $   0.00960 $ & $ T$ &       TESS\\
$ 58351.61676 $ & $  18.71673 $ & $   0.01731 $ & $   0.00923 $ & $ T$ &       TESS\\
$ 58340.23056 $ & $  18.70879 $ & $   0.01906 $ & $   0.00129 $ & $ T$ &       TESS\\
$ 58328.84425 $ & $  18.69421 $ & $   0.01817 $ & $  -0.01329 $ & $ T$ &       TESS\\
$ 58344.02644 $ & $  18.68485 $ & $   0.01748 $ & $  -0.02265 $ & $ T$ &       TESS\\
$ 58332.64017 $ & $  18.71370 $ & $   0.01794 $ & $   0.00620 $ & $ T$ &       TESS\\
$ 58347.82230 $ & $  18.69181 $ & $   0.01761 $ & $  -0.01569 $ & $ T$ &       TESS\\
$ 58336.43606 $ & $  18.71682 $ & $   0.01721 $ & $   0.00932 $ & $ T$ &       TESS\\
$ 58351.61815 $ & $  18.67374 $ & $   0.01669 $ & $  -0.03376 $ & $ T$ &       TESS\\
$ 58340.23195 $ & $  18.71616 $ & $   0.01918 $ & $   0.00866 $ & $ T$ &       TESS\\
$ 58328.84564 $ & $  18.67412 $ & $   0.01784 $ & $  -0.03338 $ & $ T$ &       TESS\\
$ 58344.02782 $ & $  18.72081 $ & $   0.01799 $ & $   0.01331 $ & $ T$ &       TESS\\
$ 58332.64156 $ & $  18.70137 $ & $   0.01775 $ & $  -0.00613 $ & $ T$ &       TESS\\
$ 58347.82369 $ & $  18.72078 $ & $   0.01806 $ & $   0.01328 $ & $ T$ &       TESS\\
$ 58336.43745 $ & $  18.71039 $ & $   0.01713 $ & $   0.00289 $ & $ T$ &       TESS\\
$ 58351.61954 $ & $  18.73267 $ & $   0.01755 $ & $   0.02517 $ & $ T$ &       TESS\\
$ 58340.23334 $ & $  18.70644 $ & $   0.01902 $ & $  -0.00106 $ & $ T$ &       TESS\\
$ 58328.84703 $ & $  18.69359 $ & $   0.01812 $ & $  -0.01391 $ & $ T$ &       TESS\\
$ 58344.02921 $ & $  18.72159 $ & $   0.01802 $ & $   0.01409 $ & $ T$ &       TESS\\
$ 58332.64294 $ & $  18.70088 $ & $   0.01775 $ & $  -0.00662 $ & $ T$ &       TESS\\
$ 58347.82508 $ & $  18.73375 $ & $   0.01822 $ & $   0.02625 $ & $ T$ &       TESS\\
$ 58336.43884 $ & $  18.68830 $ & $   0.01681 $ & $  -0.01920 $ & $ T$ &       TESS\\
$ 58351.62093 $ & $  18.68927 $ & $   0.01691 $ & $  -0.01823 $ & $ T$ &       TESS\\
$ 58340.23473 $ & $  18.70506 $ & $   0.01902 $ & $  -0.00244 $ & $ T$ &       TESS\\
$ 58328.84842 $ & $  18.70710 $ & $   0.01837 $ & $  -0.00040 $ & $ T$ &       TESS\\
$ 58344.03060 $ & $  18.70070 $ & $   0.01767 $ & $  -0.00680 $ & $ T$ &       TESS\\
$ 58332.64433 $ & $  18.70678 $ & $   0.01783 $ & $  -0.00072 $ & $ T$ &       TESS\\
$ 58347.82647 $ & $  18.69085 $ & $   0.01758 $ & $  -0.01665 $ & $ T$ &       TESS\\
$ 58336.44023 $ & $  18.71473 $ & $   0.01716 $ & $   0.00723 $ & $ T$ &       TESS\\
$ 58351.62232 $ & $  18.68181 $ & $   0.01680 $ & $  -0.02569 $ & $ T$ &       TESS\\
$ 58340.23612 $ & $  18.71889 $ & $   0.01925 $ & $   0.01139 $ & $ T$ &       TESS\\
$ 58328.84980 $ & $  18.71912 $ & $   0.01852 $ & $   0.01162 $ & $ T$ &       TESS\\
$ 58344.03199 $ & $  18.70167 $ & $   0.01770 $ & $  -0.00583 $ & $ T$ &       TESS\\
$ 58332.64572 $ & $  18.70956 $ & $   0.01787 $ & $   0.00206 $ & $ T$ &       TESS\\
$ 58347.82786 $ & $  18.72915 $ & $   0.01819 $ & $   0.02165 $ & $ T$ &       TESS\\
$ 58336.44162 $ & $  18.68499 $ & $   0.01675 $ & $  -0.02251 $ & $ T$ &       TESS\\
$ 58351.62371 $ & $  18.71994 $ & $   0.01735 $ & $   0.01244 $ & $ T$ &       TESS\\
$ 58340.23750 $ & $  18.71726 $ & $   0.01924 $ & $   0.00976 $ & $ T$ &       TESS\\
$ 58328.85119 $ & $  18.68477 $ & $   0.01801 $ & $  -0.02273 $ & $ T$ &       TESS\\
$ 58344.03338 $ & $  18.67393 $ & $   0.01726 $ & $  -0.03357 $ & $ T$ &       TESS\\
$ 58332.64711 $ & $  18.70373 $ & $   0.01778 $ & $  -0.00377 $ & $ T$ &       TESS\\
$ 58336.44301 $ & $  18.72959 $ & $   0.01741 $ & $   0.02209 $ & $ T$ &       TESS\\
$ 58351.62510 $ & $  18.72150 $ & $   0.01737 $ & $   0.01400 $ & $ T$ &       TESS\\
$ 58340.23889 $ & $  18.68348 $ & $   0.01870 $ & $  -0.02402 $ & $ T$ &       TESS\\
$ 58328.85258 $ & $  18.71616 $ & $   0.01847 $ & $   0.00866 $ & $ T$ &       TESS\\
$ 58344.03477 $ & $  18.68368 $ & $   0.01743 $ & $  -0.02382 $ & $ T$ &       TESS\\
$ 58332.64850 $ & $  18.68665 $ & $   0.01751 $ & $  -0.02085 $ & $ T$ &       TESS\\
$ 58347.83063 $ & $  18.71493 $ & $   0.01796 $ & $   0.00743 $ & $ T$ &       TESS\\
$ 58336.44439 $ & $  18.69903 $ & $   0.01697 $ & $  -0.00847 $ & $ T$ &       TESS\\
$ 58351.62649 $ & $  18.70866 $ & $   0.01719 $ & $   0.00116 $ & $ T$ &       TESS\\
$ 58340.24028 $ & $  18.70447 $ & $   0.01903 $ & $  -0.00303 $ & $ T$ &       TESS\\
$ 58328.85397 $ & $  18.70860 $ & $   0.01835 $ & $   0.00110 $ & $ T$ &       TESS\\
$ 58344.03616 $ & $  18.67760 $ & $   0.01735 $ & $  -0.02990 $ & $ T$ &       TESS\\
$ 58332.64989 $ & $  18.68923 $ & $   0.01755 $ & $  -0.01827 $ & $ T$ &       TESS\\
$ 58347.83202 $ & $  18.70972 $ & $   0.01787 $ & $   0.00222 $ & $ T$ &       TESS\\
$ 58336.44578 $ & $  18.70596 $ & $   0.01707 $ & $  -0.00154 $ & $ T$ &       TESS\\
$ 58351.62788 $ & $  18.69478 $ & $   0.01699 $ & $  -0.01272 $ & $ T$ &       TESS\\
$ 58340.24167 $ & $  18.66768 $ & $   0.01844 $ & $  -0.03982 $ & $ T$ &       TESS\\
$ 58328.85536 $ & $  18.73329 $ & $   0.01875 $ & $   0.02579 $ & $ T$ &       TESS\\
$ 58344.03755 $ & $  18.71950 $ & $   0.01795 $ & $   0.01200 $ & $ T$ &       TESS\\
$ 58332.65128 $ & $  18.72476 $ & $   0.01812 $ & $   0.01726 $ & $ T$ &       TESS\\
$ 58347.83341 $ & $  18.71764 $ & $   0.01800 $ & $   0.01014 $ & $ T$ &       TESS\\
$ 58336.44717 $ & $  18.68915 $ & $   0.01681 $ & $  -0.01835 $ & $ T$ &       TESS\\
$ 58351.62926 $ & $  18.70420 $ & $   0.01713 $ & $  -0.00330 $ & $ T$ &       TESS\\
$ 58340.24306 $ & $  18.69914 $ & $   0.01898 $ & $  -0.00836 $ & $ T$ &       TESS\\
$ 58328.85675 $ & $  18.68654 $ & $   0.01801 $ & $  -0.02096 $ & $ T$ &       TESS\\
$ 58344.03894 $ & $  18.69916 $ & $   0.01765 $ & $  -0.00834 $ & $ T$ &       TESS\\
$ 58332.65267 $ & $  18.71510 $ & $   0.01795 $ & $   0.00760 $ & $ T$ &       TESS\\
$ 58347.83480 $ & $  18.68809 $ & $   0.01755 $ & $  -0.01941 $ & $ T$ &       TESS\\
$ 58336.44856 $ & $  18.72916 $ & $   0.01743 $ & $   0.02166 $ & $ T$ &       TESS\\
$ 58351.63065 $ & $  18.72928 $ & $   0.01749 $ & $   0.02178 $ & $ T$ &       TESS\\
$ 58340.24445 $ & $  18.71498 $ & $   0.01923 $ & $   0.00748 $ & $ T$ &       TESS\\
$ 58328.85814 $ & $  18.70150 $ & $   0.01824 $ & $  -0.00600 $ & $ T$ &       TESS\\
$ 58344.04032 $ & $  18.71870 $ & $   0.01799 $ & $   0.01120 $ & $ T$ &       TESS\\
$ 58332.65406 $ & $  18.71166 $ & $   0.01790 $ & $   0.00416 $ & $ T$ &       TESS\\
$ 58347.83619 $ & $  18.71272 $ & $   0.01793 $ & $   0.00522 $ & $ T$ &       TESS\\
$ 58336.44995 $ & $  18.69007 $ & $   0.01685 $ & $  -0.01743 $ & $ T$ &       TESS\\
$ 58351.63204 $ & $  18.72074 $ & $   0.01737 $ & $   0.01324 $ & $ T$ &       TESS\\
$ 58340.24584 $ & $  18.70959 $ & $   0.01918 $ & $   0.00209 $ & $ T$ &       TESS\\
$ 58328.85953 $ & $  18.67810 $ & $   0.01789 $ & $  -0.02940 $ & $ T$ &       TESS\\
$ 58344.04171 $ & $  18.66915 $ & $   0.01720 $ & $  -0.03835 $ & $ T$ &       TESS\\
$ 58332.65545 $ & $  18.67741 $ & $   0.01739 $ & $  -0.03009 $ & $ T$ &       TESS\\
$ 58347.83758 $ & $  18.71279 $ & $   0.01793 $ & $   0.00529 $ & $ T$ &       TESS\\
$ 58336.45134 $ & $  18.71741 $ & $   0.01724 $ & $   0.00991 $ & $ T$ &       TESS\\
$ 58351.63343 $ & $  18.71493 $ & $   0.01726 $ & $   0.00743 $ & $ T$ &       TESS\\
$ 58340.24723 $ & $  18.69365 $ & $   0.01891 $ & $  -0.01385 $ & $ T$ &       TESS\\
$ 58328.86092 $ & $  18.69723 $ & $   0.01818 $ & $  -0.01027 $ & $ T$ &       TESS\\
$ 58344.04310 $ & $  18.71681 $ & $   0.01792 $ & $   0.00931 $ & $ T$ &       TESS\\
$ 58332.65683 $ & $  18.71863 $ & $   0.01802 $ & $   0.01113 $ & $ T$ &       TESS\\
$ 58347.83897 $ & $  18.69929 $ & $   0.01774 $ & $  -0.00821 $ & $ T$ &       TESS\\
$ 58336.45273 $ & $  18.73033 $ & $   0.01742 $ & $   0.02283 $ & $ T$ &       TESS\\
$ 58351.63482 $ & $  18.68459 $ & $   0.01685 $ & $  -0.02291 $ & $ T$ &       TESS\\
$ 58340.24862 $ & $  18.70234 $ & $   0.01904 $ & $  -0.00516 $ & $ T$ &       TESS\\
$ 58328.86230 $ & $  18.72232 $ & $   0.01860 $ & $   0.01482 $ & $ T$ &       TESS\\
$ 58344.04449 $ & $  18.70878 $ & $   0.01781 $ & $   0.00128 $ & $ T$ &       TESS\\
$ 58332.65822 $ & $  18.68751 $ & $   0.01754 $ & $  -0.01999 $ & $ T$ &       TESS\\
$ 58347.84036 $ & $  18.69947 $ & $   0.01772 $ & $  -0.00803 $ & $ T$ &       TESS\\
$ 58336.45412 $ & $  18.70226 $ & $   0.01701 $ & $  -0.00524 $ & $ T$ &       TESS\\
$ 58351.63621 $ & $  18.71525 $ & $   0.01727 $ & $   0.00775 $ & $ T$ &       TESS\\
$ 58340.25000 $ & $  18.71535 $ & $   0.01928 $ & $   0.00785 $ & $ T$ &       TESS\\
$ 58328.86369 $ & $  18.73138 $ & $   0.01870 $ & $   0.02388 $ & $ T$ &       TESS\\
$ 58344.04588 $ & $  18.72025 $ & $   0.01800 $ & $   0.01275 $ & $ T$ &       TESS\\
$ 58332.65961 $ & $  18.69242 $ & $   0.01759 $ & $  -0.01508 $ & $ T$ &       TESS\\
$ 58347.84175 $ & $  18.70858 $ & $   0.01785 $ & $   0.00108 $ & $ T$ &       TESS\\
$ 58336.45551 $ & $  18.69874 $ & $   0.01696 $ & $  -0.00876 $ & $ T$ &       TESS\\
$ 58351.63760 $ & $  18.70394 $ & $   0.01712 $ & $  -0.00356 $ & $ T$ &       TESS\\
$ 58340.25139 $ & $  18.71334 $ & $   0.01927 $ & $   0.00584 $ & $ T$ &       TESS\\
$ 58328.86508 $ & $  18.70235 $ & $   0.01824 $ & $  -0.00515 $ & $ T$ &       TESS\\
$ 58344.04727 $ & $  18.69263 $ & $   0.01755 $ & $  -0.01487 $ & $ T$ &       TESS\\
$ 58347.84313 $ & $  18.72795 $ & $   0.01816 $ & $   0.02045 $ & $ T$ &       TESS\\
$ 58336.45689 $ & $  18.69975 $ & $   0.01699 $ & $  -0.00775 $ & $ T$ &       TESS\\
$ 58351.63899 $ & $  18.68010 $ & $   0.01677 $ & $  -0.02740 $ & $ T$ &       TESS\\
$ 58340.25278 $ & $  18.70296 $ & $   0.01911 $ & $  -0.00454 $ & $ T$ &       TESS\\
$ 58328.86647 $ & $  18.68234 $ & $   0.01795 $ & $  -0.02516 $ & $ T$ &       TESS\\
$ 58344.04866 $ & $  18.70939 $ & $   0.01780 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58332.66239 $ & $  18.74613 $ & $   0.01845 $ & $   0.03863 $ & $ T$ &       TESS\\
$ 58347.84452 $ & $  18.75134 $ & $   0.01853 $ & $   0.04384 $ & $ T$ &       TESS\\
$ 58336.45828 $ & $  18.70347 $ & $   0.01702 $ & $  -0.00403 $ & $ T$ &       TESS\\
$ 58351.64038 $ & $  18.69061 $ & $   0.01693 $ & $  -0.01689 $ & $ T$ &       TESS\\
$ 58340.25417 $ & $  18.74060 $ & $   0.01976 $ & $   0.03310 $ & $ T$ &       TESS\\
$ 58328.86786 $ & $  18.71917 $ & $   0.01851 $ & $   0.01167 $ & $ T$ &       TESS\\
$ 58344.05005 $ & $  18.71569 $ & $   0.01794 $ & $   0.00819 $ & $ T$ &       TESS\\
$ 58332.66378 $ & $  18.70605 $ & $   0.01783 $ & $  -0.00145 $ & $ T$ &       TESS\\
$ 58347.84591 $ & $  18.72178 $ & $   0.01807 $ & $   0.01428 $ & $ T$ &       TESS\\
$ 58336.45967 $ & $  18.68247 $ & $   0.01670 $ & $  -0.02503 $ & $ T$ &       TESS\\
$ 58351.64176 $ & $  18.72326 $ & $   0.01744 $ & $   0.01576 $ & $ T$ &       TESS\\
$ 58340.25556 $ & $  18.70051 $ & $   0.01907 $ & $  -0.00699 $ & $ T$ &       TESS\\
$ 58328.86925 $ & $  18.72506 $ & $   0.01861 $ & $   0.01756 $ & $ T$ &       TESS\\
$ 58344.05144 $ & $  18.71178 $ & $   0.01784 $ & $   0.00428 $ & $ T$ &       TESS\\
$ 58332.66517 $ & $  18.69704 $ & $   0.01773 $ & $  -0.01046 $ & $ T$ &       TESS\\
$ 58347.84730 $ & $  18.73353 $ & $   0.01827 $ & $   0.02603 $ & $ T$ &       TESS\\
$ 58336.46106 $ & $  18.69128 $ & $   0.01684 $ & $  -0.01622 $ & $ T$ &       TESS\\
$ 58351.64315 $ & $  18.73431 $ & $   0.01757 $ & $   0.02681 $ & $ T$ &       TESS\\
$ 58340.25695 $ & $  18.70158 $ & $   0.01908 $ & $  -0.00592 $ & $ T$ &       TESS\\
$ 58328.87064 $ & $  18.70323 $ & $   0.01826 $ & $  -0.00427 $ & $ T$ &       TESS\\
$ 58344.05283 $ & $  18.73148 $ & $   0.01814 $ & $   0.02398 $ & $ T$ &       TESS\\
$ 58332.66656 $ & $  18.71038 $ & $   0.01789 $ & $   0.00288 $ & $ T$ &       TESS\\
$ 58347.84869 $ & $  18.71157 $ & $   0.01790 $ & $   0.00407 $ & $ T$ &       TESS\\
$ 58336.46245 $ & $  18.71658 $ & $   0.01720 $ & $   0.00908 $ & $ T$ &       TESS\\
$ 58351.64454 $ & $  18.72113 $ & $   0.01738 $ & $   0.01363 $ & $ T$ &       TESS\\
$ 58340.25834 $ & $  18.70315 $ & $   0.01911 $ & $  -0.00435 $ & $ T$ &       TESS\\
$ 58328.87203 $ & $  18.72884 $ & $   0.01867 $ & $   0.02134 $ & $ T$ &       TESS\\
$ 58344.05421 $ & $  18.72405 $ & $   0.01804 $ & $   0.01655 $ & $ T$ &       TESS\\
$ 58332.66795 $ & $  18.70569 $ & $   0.01783 $ & $  -0.00181 $ & $ T$ &       TESS\\
$ 58347.85008 $ & $  18.72791 $ & $   0.01818 $ & $   0.02041 $ & $ T$ &       TESS\\
$ 58336.46384 $ & $  18.69903 $ & $   0.01697 $ & $  -0.00847 $ & $ T$ &       TESS\\
$ 58351.64593 $ & $  18.70150 $ & $   0.01711 $ & $  -0.00600 $ & $ T$ &       TESS\\
$ 58340.25973 $ & $  18.69461 $ & $   0.01900 $ & $  -0.01289 $ & $ T$ &       TESS\\
$ 58328.87342 $ & $  18.70617 $ & $   0.01832 $ & $  -0.00133 $ & $ T$ &       TESS\\
$ 58344.05560 $ & $  18.66440 $ & $   0.01714 $ & $  -0.04310 $ & $ T$ &       TESS\\
$ 58332.66933 $ & $  18.71180 $ & $   0.01792 $ & $   0.00430 $ & $ T$ &       TESS\\
$ 58347.85147 $ & $  18.71425 $ & $   0.01794 $ & $   0.00675 $ & $ T$ &       TESS\\
$ 58336.46523 $ & $  18.71591 $ & $   0.01720 $ & $   0.00841 $ & $ T$ &       TESS\\
$ 58351.64732 $ & $  18.70621 $ & $   0.01719 $ & $  -0.00129 $ & $ T$ &       TESS\\
$ 58340.26112 $ & $  18.70577 $ & $   0.01919 $ & $  -0.00173 $ & $ T$ &       TESS\\
$ 58328.87480 $ & $  18.68817 $ & $   0.01801 $ & $  -0.01933 $ & $ T$ &       TESS\\
$ 58344.05699 $ & $  18.66758 $ & $   0.01719 $ & $  -0.03992 $ & $ T$ &       TESS\\
$ 58332.67072 $ & $  18.68607 $ & $   0.01753 $ & $  -0.02143 $ & $ T$ &       TESS\\
$ 58347.85286 $ & $  18.71891 $ & $   0.01803 $ & $   0.01141 $ & $ T$ &       TESS\\
$ 58336.46662 $ & $  18.70576 $ & $   0.01706 $ & $  -0.00174 $ & $ T$ &       TESS\\
$ 58351.64871 $ & $  18.70682 $ & $   0.01716 $ & $  -0.00068 $ & $ T$ &       TESS\\
$ 58340.26250 $ & $  18.70701 $ & $   0.01922 $ & $  -0.00049 $ & $ T$ &       TESS\\
$ 58328.87619 $ & $  18.70721 $ & $   0.01831 $ & $  -0.00029 $ & $ T$ &       TESS\\
$ 58344.05838 $ & $  18.73248 $ & $   0.01815 $ & $   0.02498 $ & $ T$ &       TESS\\
$ 58332.67211 $ & $  18.71839 $ & $   0.01799 $ & $   0.01089 $ & $ T$ &       TESS\\
$ 58347.85425 $ & $  18.73614 $ & $   0.01828 $ & $   0.02864 $ & $ T$ &       TESS\\
$ 58336.46801 $ & $  18.69841 $ & $   0.01693 $ & $  -0.00909 $ & $ T$ &       TESS\\
$ 58340.26389 $ & $  18.68676 $ & $   0.01891 $ & $  -0.02074 $ & $ T$ &       TESS\\
$ 58328.87758 $ & $  18.69878 $ & $   0.01819 $ & $  -0.00872 $ & $ T$ &       TESS\\
$ 58344.05977 $ & $  18.71397 $ & $   0.01788 $ & $   0.00647 $ & $ T$ &       TESS\\
$ 58332.67350 $ & $  18.71945 $ & $   0.01804 $ & $   0.01195 $ & $ T$ &       TESS\\
$ 58347.85563 $ & $  18.71701 $ & $   0.01800 $ & $   0.00951 $ & $ T$ &       TESS\\
$ 58336.46939 $ & $  18.73324 $ & $   0.01747 $ & $   0.02574 $ & $ T$ &       TESS\\
$ 58340.26528 $ & $  18.71125 $ & $   0.01931 $ & $   0.00375 $ & $ T$ &       TESS\\
$ 58328.87897 $ & $  18.74486 $ & $   0.01895 $ & $   0.03736 $ & $ T$ &       TESS\\
$ 58344.06116 $ & $  18.70259 $ & $   0.01770 $ & $  -0.00491 $ & $ T$ &       TESS\\
$ 58332.67489 $ & $  18.68574 $ & $   0.01754 $ & $  -0.02176 $ & $ T$ &       TESS\\
$ 58347.85702 $ & $  18.68943 $ & $   0.01758 $ & $  -0.01807 $ & $ T$ &       TESS\\
$ 58336.47078 $ & $  18.69931 $ & $   0.01696 $ & $  -0.00819 $ & $ T$ &       TESS\\
$ 58351.65288 $ & $  18.71820 $ & $   0.01736 $ & $   0.01070 $ & $ T$ &       TESS\\
$ 58340.26667 $ & $  18.70584 $ & $   0.01921 $ & $  -0.00166 $ & $ T$ &       TESS\\
$ 58344.06255 $ & $  18.70052 $ & $   0.01766 $ & $  -0.00698 $ & $ T$ &       TESS\\
$ 58332.67628 $ & $  18.70228 $ & $   0.01778 $ & $  -0.00522 $ & $ T$ &       TESS\\
$ 58347.85841 $ & $  18.70735 $ & $   0.01787 $ & $  -0.00015 $ & $ T$ &       TESS\\
$ 58336.47217 $ & $  18.70184 $ & $   0.01699 $ & $  -0.00566 $ & $ T$ &       TESS\\
$ 58351.65427 $ & $  18.70972 $ & $   0.01719 $ & $   0.00222 $ & $ T$ &       TESS\\
$ 58340.26806 $ & $  18.73889 $ & $   0.01977 $ & $   0.03139 $ & $ T$ &       TESS\\
$ 58328.88175 $ & $  18.70347 $ & $   0.01825 $ & $  -0.00403 $ & $ T$ &       TESS\\
$ 58344.06394 $ & $  18.72817 $ & $   0.01810 $ & $   0.02067 $ & $ T$ &       TESS\\
$ 58332.67767 $ & $  18.70695 $ & $   0.01782 $ & $  -0.00055 $ & $ T$ &       TESS\\
$ 58347.85980 $ & $  18.70758 $ & $   0.01787 $ & $   0.00008 $ & $ T$ &       TESS\\
$ 58336.47356 $ & $  18.68795 $ & $   0.01676 $ & $  -0.01955 $ & $ T$ &       TESS\\
$ 58351.65565 $ & $  18.69093 $ & $   0.01692 $ & $  -0.01657 $ & $ T$ &       TESS\\
$ 58340.26945 $ & $  18.70817 $ & $   0.01927 $ & $   0.00067 $ & $ T$ &       TESS\\
$ 58328.88314 $ & $  18.69717 $ & $   0.01817 $ & $  -0.01033 $ & $ T$ &       TESS\\
$ 58344.06533 $ & $  18.72252 $ & $   0.01801 $ & $   0.01502 $ & $ T$ &       TESS\\
$ 58347.86119 $ & $  18.69145 $ & $   0.01764 $ & $  -0.01605 $ & $ T$ &       TESS\\
$ 58336.47495 $ & $  18.69510 $ & $   0.01687 $ & $  -0.01240 $ & $ T$ &       TESS\\
$ 58351.65704 $ & $  18.69742 $ & $   0.01702 $ & $  -0.01008 $ & $ T$ &       TESS\\
$ 58340.27084 $ & $  18.70906 $ & $   0.01932 $ & $   0.00156 $ & $ T$ &       TESS\\
$ 58328.88453 $ & $  18.71135 $ & $   0.01836 $ & $   0.00385 $ & $ T$ &       TESS\\
$ 58344.06671 $ & $  18.72322 $ & $   0.01800 $ & $   0.01572 $ & $ T$ &       TESS\\
$ 58332.68045 $ & $  18.71764 $ & $   0.01799 $ & $   0.01014 $ & $ T$ &       TESS\\
$ 58347.86258 $ & $  18.72093 $ & $   0.01806 $ & $   0.01343 $ & $ T$ &       TESS\\
$ 58336.47634 $ & $  18.71292 $ & $   0.01717 $ & $   0.00542 $ & $ T$ &       TESS\\
$ 58351.65843 $ & $  18.70038 $ & $   0.01707 $ & $  -0.00712 $ & $ T$ &       TESS\\
$ 58340.27223 $ & $  18.73247 $ & $   0.01968 $ & $   0.02497 $ & $ T$ &       TESS\\
$ 58328.88592 $ & $  18.73773 $ & $   0.01880 $ & $   0.03023 $ & $ T$ &       TESS\\
$ 58344.06810 $ & $  18.69066 $ & $   0.01750 $ & $  -0.01684 $ & $ T$ &       TESS\\
$ 58332.68183 $ & $  18.69335 $ & $   0.01765 $ & $  -0.01415 $ & $ T$ &       TESS\\
$ 58347.86397 $ & $  18.67393 $ & $   0.01735 $ & $  -0.03357 $ & $ T$ &       TESS\\
$ 58336.47773 $ & $  18.68473 $ & $   0.01674 $ & $  -0.02277 $ & $ T$ &       TESS\\
$ 58351.65982 $ & $  18.70326 $ & $   0.01712 $ & $  -0.00424 $ & $ T$ &       TESS\\
$ 58340.27362 $ & $  18.71511 $ & $   0.01942 $ & $   0.00761 $ & $ T$ &       TESS\\
$ 58328.88731 $ & $  18.74139 $ & $   0.01884 $ & $   0.03389 $ & $ T$ &       TESS\\
$ 58344.06949 $ & $  18.70499 $ & $   0.01772 $ & $  -0.00251 $ & $ T$ &       TESS\\
$ 58332.68322 $ & $  18.69493 $ & $   0.01764 $ & $  -0.01257 $ & $ T$ &       TESS\\
$ 58347.86536 $ & $  18.70115 $ & $   0.01777 $ & $  -0.00635 $ & $ T$ &       TESS\\
$ 58336.47912 $ & $  18.71711 $ & $   0.01720 $ & $   0.00961 $ & $ T$ &       TESS\\
$ 58351.66121 $ & $  18.70025 $ & $   0.01706 $ & $  -0.00725 $ & $ T$ &       TESS\\
$ 58340.27500 $ & $  18.70881 $ & $   0.01932 $ & $   0.00131 $ & $ T$ &       TESS\\
$ 58328.88869 $ & $  18.69574 $ & $   0.01812 $ & $  -0.01176 $ & $ T$ &       TESS\\
$ 58344.07088 $ & $  18.69262 $ & $   0.01756 $ & $  -0.01488 $ & $ T$ &       TESS\\
$ 58332.68461 $ & $  18.70936 $ & $   0.01786 $ & $   0.00186 $ & $ T$ &       TESS\\
$ 58347.86675 $ & $  18.69120 $ & $   0.01763 $ & $  -0.01630 $ & $ T$ &       TESS\\
$ 58336.48051 $ & $  18.69995 $ & $   0.01697 $ & $  -0.00755 $ & $ T$ &       TESS\\
$ 58351.66260 $ & $  18.71988 $ & $   0.01734 $ & $   0.01238 $ & $ T$ &       TESS\\
$ 58340.27639 $ & $  18.69296 $ & $   0.01908 $ & $  -0.01454 $ & $ T$ &       TESS\\
$ 58328.89008 $ & $  18.70446 $ & $   0.01826 $ & $  -0.00304 $ & $ T$ &       TESS\\
$ 58344.07227 $ & $  18.74492 $ & $   0.01837 $ & $   0.03742 $ & $ T$ &       TESS\\
$ 58332.68600 $ & $  18.71622 $ & $   0.01799 $ & $   0.00872 $ & $ T$ &       TESS\\
$ 58347.86813 $ & $  18.73498 $ & $   0.01830 $ & $   0.02748 $ & $ T$ &       TESS\\
$ 58336.48189 $ & $  18.70713 $ & $   0.01706 $ & $  -0.00037 $ & $ T$ &       TESS\\
$ 58351.66399 $ & $  18.74313 $ & $   0.01772 $ & $   0.03563 $ & $ T$ &       TESS\\
$ 58340.27778 $ & $  18.73242 $ & $   0.01971 $ & $   0.02492 $ & $ T$ &       TESS\\
$ 58328.89147 $ & $  18.70873 $ & $   0.01829 $ & $   0.00123 $ & $ T$ &       TESS\\
$ 58344.07366 $ & $  18.69753 $ & $   0.01761 $ & $  -0.00997 $ & $ T$ &       TESS\\
$ 58332.68739 $ & $  18.71673 $ & $   0.01800 $ & $   0.00923 $ & $ T$ &       TESS\\
$ 58347.86952 $ & $  18.70101 $ & $   0.01778 $ & $  -0.00649 $ & $ T$ &       TESS\\
$ 58336.48328 $ & $  18.71388 $ & $   0.01716 $ & $   0.00638 $ & $ T$ &       TESS\\
$ 58351.66538 $ & $  18.71741 $ & $   0.01733 $ & $   0.00991 $ & $ T$ &       TESS\\
$ 58340.27917 $ & $  18.69357 $ & $   0.01912 $ & $  -0.01393 $ & $ T$ &       TESS\\
$ 58328.89286 $ & $  18.71049 $ & $   0.01835 $ & $   0.00299 $ & $ T$ &       TESS\\
$ 58344.07505 $ & $  18.69572 $ & $   0.01761 $ & $  -0.01178 $ & $ T$ &       TESS\\
$ 58332.68878 $ & $  18.74060 $ & $   0.01835 $ & $   0.03310 $ & $ T$ &       TESS\\
$ 58347.87091 $ & $  18.71868 $ & $   0.01806 $ & $   0.01118 $ & $ T$ &       TESS\\
$ 58336.48467 $ & $  18.73300 $ & $   0.01744 $ & $   0.02550 $ & $ T$ &       TESS\\
$ 58351.66677 $ & $  18.69444 $ & $   0.01697 $ & $  -0.01306 $ & $ T$ &       TESS\\
$ 58340.28056 $ & $  18.69834 $ & $   0.01916 $ & $  -0.00916 $ & $ T$ &       TESS\\
$ 58328.89425 $ & $  18.68559 $ & $   0.01794 $ & $  -0.02191 $ & $ T$ &       TESS\\
$ 58344.07644 $ & $  18.71884 $ & $   0.01796 $ & $   0.01134 $ & $ T$ &       TESS\\
$ 58332.69017 $ & $  18.71180 $ & $   0.01791 $ & $   0.00430 $ & $ T$ &       TESS\\
$ 58347.87230 $ & $  18.70723 $ & $   0.01785 $ & $  -0.00027 $ & $ T$ &       TESS\\
$ 58336.48606 $ & $  18.70824 $ & $   0.01709 $ & $   0.00074 $ & $ T$ &       TESS\\
$ 58351.66815 $ & $  18.70655 $ & $   0.01718 $ & $  -0.00095 $ & $ T$ &       TESS\\
$ 58340.28195 $ & $  18.69679 $ & $   0.01916 $ & $  -0.01071 $ & $ T$ &       TESS\\
$ 58328.89564 $ & $  18.69815 $ & $   0.01813 $ & $  -0.00935 $ & $ T$ &       TESS\\
$ 58344.07783 $ & $  18.72959 $ & $   0.01812 $ & $   0.02209 $ & $ T$ &       TESS\\
$ 58332.69156 $ & $  18.69866 $ & $   0.01772 $ & $  -0.00884 $ & $ T$ &       TESS\\
$ 58347.87369 $ & $  18.67697 $ & $   0.01741 $ & $  -0.03053 $ & $ T$ &       TESS\\
$ 58336.48745 $ & $  18.69547 $ & $   0.01688 $ & $  -0.01203 $ & $ T$ &       TESS\\
$ 58351.66954 $ & $  18.72589 $ & $   0.01747 $ & $   0.01839 $ & $ T$ &       TESS\\
$ 58340.28334 $ & $  18.69069 $ & $   0.01906 $ & $  -0.01681 $ & $ T$ &       TESS\\
$ 58328.89703 $ & $  18.73888 $ & $   0.01879 $ & $   0.03138 $ & $ T$ &       TESS\\
$ 58344.07921 $ & $  18.72079 $ & $   0.01799 $ & $   0.01329 $ & $ T$ &       TESS\\
$ 58332.69295 $ & $  18.72765 $ & $   0.01817 $ & $   0.02015 $ & $ T$ &       TESS\\
$ 58347.87508 $ & $  18.70669 $ & $   0.01785 $ & $  -0.00081 $ & $ T$ &       TESS\\
$ 58336.48884 $ & $  18.68760 $ & $   0.01680 $ & $  -0.01990 $ & $ T$ &       TESS\\
$ 58351.67093 $ & $  18.70330 $ & $   0.01711 $ & $  -0.00420 $ & $ T$ &       TESS\\
$ 58340.28473 $ & $  18.70959 $ & $   0.01938 $ & $   0.00209 $ & $ T$ &       TESS\\
$ 58328.89842 $ & $  18.70455 $ & $   0.01824 $ & $  -0.00295 $ & $ T$ &       TESS\\
$ 58344.08060 $ & $  18.69586 $ & $   0.01761 $ & $  -0.01164 $ & $ T$ &       TESS\\
$ 58332.69433 $ & $  18.72795 $ & $   0.01817 $ & $   0.02045 $ & $ T$ &       TESS\\
$ 58347.87647 $ & $  18.70110 $ & $   0.01777 $ & $  -0.00640 $ & $ T$ &       TESS\\
$ 58336.49023 $ & $  18.72151 $ & $   0.01728 $ & $   0.01401 $ & $ T$ &       TESS\\
$ 58351.67232 $ & $  18.71903 $ & $   0.01736 $ & $   0.01153 $ & $ T$ &       TESS\\
$ 58340.28612 $ & $  18.72521 $ & $   0.01964 $ & $   0.01771 $ & $ T$ &       TESS\\
$ 58328.89981 $ & $  18.71374 $ & $   0.01838 $ & $   0.00624 $ & $ T$ &       TESS\\
$ 58344.08199 $ & $  18.68705 $ & $   0.01750 $ & $  -0.02045 $ & $ T$ &       TESS\\
$ 58332.69572 $ & $  18.69674 $ & $   0.01771 $ & $  -0.01076 $ & $ T$ &       TESS\\
$ 58347.87786 $ & $  18.70135 $ & $   0.01778 $ & $  -0.00615 $ & $ T$ &       TESS\\
$ 58336.49162 $ & $  18.72742 $ & $   0.01734 $ & $   0.01992 $ & $ T$ &       TESS\\
$ 58340.28750 $ & $  18.72243 $ & $   0.01963 $ & $   0.01493 $ & $ T$ &       TESS\\
$ 58328.90119 $ & $  18.74901 $ & $   0.01893 $ & $   0.04151 $ & $ T$ &       TESS\\
$ 58344.08338 $ & $  18.71244 $ & $   0.01784 $ & $   0.00494 $ & $ T$ &       TESS\\
$ 58332.69711 $ & $  18.70814 $ & $   0.01785 $ & $   0.00064 $ & $ T$ &       TESS\\
$ 58347.87925 $ & $  18.71296 $ & $   0.01796 $ & $   0.00546 $ & $ T$ &       TESS\\
$ 58336.49301 $ & $  18.67246 $ & $   0.01658 $ & $  -0.03504 $ & $ T$ &       TESS\\
$ 58351.67510 $ & $  18.72117 $ & $   0.01739 $ & $   0.01367 $ & $ T$ &       TESS\\
$ 58340.28889 $ & $  18.72041 $ & $   0.01960 $ & $   0.01291 $ & $ T$ &       TESS\\
$ 58328.90258 $ & $  18.71512 $ & $   0.01840 $ & $   0.00762 $ & $ T$ &       TESS\\
$ 58344.08477 $ & $  18.67855 $ & $   0.01732 $ & $  -0.02895 $ & $ T$ &       TESS\\
$ 58332.69850 $ & $  18.71586 $ & $   0.01796 $ & $   0.00836 $ & $ T$ &       TESS\\
$ 58347.88063 $ & $  18.71425 $ & $   0.01797 $ & $   0.00675 $ & $ T$ &       TESS\\
$ 58336.49439 $ & $  18.71762 $ & $   0.01723 $ & $   0.01012 $ & $ T$ &       TESS\\
$ 58351.67649 $ & $  18.74518 $ & $   0.01775 $ & $   0.03768 $ & $ T$ &       TESS\\
$ 58340.29028 $ & $  18.70386 $ & $   0.01933 $ & $  -0.00364 $ & $ T$ &       TESS\\
$ 58328.90397 $ & $  18.69652 $ & $   0.01810 $ & $  -0.01098 $ & $ T$ &       TESS\\
$ 58344.08616 $ & $  18.72177 $ & $   0.01798 $ & $   0.01427 $ & $ T$ &       TESS\\
$ 58332.69989 $ & $  18.69151 $ & $   0.01761 $ & $  -0.01599 $ & $ T$ &       TESS\\
$ 58347.88202 $ & $  18.72153 $ & $   0.01812 $ & $   0.01403 $ & $ T$ &       TESS\\
$ 58336.49578 $ & $  18.71097 $ & $   0.01713 $ & $   0.00347 $ & $ T$ &       TESS\\
$ 58351.67788 $ & $  18.75177 $ & $   0.01785 $ & $   0.04427 $ & $ T$ &       TESS\\
$ 58340.29167 $ & $  18.67709 $ & $   0.01890 $ & $  -0.03041 $ & $ T$ &       TESS\\
$ 58328.90536 $ & $  18.70311 $ & $   0.01820 $ & $  -0.00439 $ & $ T$ &       TESS\\
$ 58344.08755 $ & $  18.69530 $ & $   0.01761 $ & $  -0.01220 $ & $ T$ &       TESS\\
$ 58332.70128 $ & $  18.69652 $ & $   0.01767 $ & $  -0.01098 $ & $ T$ &       TESS\\
$ 58347.88341 $ & $  18.70658 $ & $   0.01787 $ & $  -0.00092 $ & $ T$ &       TESS\\
$ 58336.49717 $ & $  18.71609 $ & $   0.01718 $ & $   0.00859 $ & $ T$ &       TESS\\
$ 58351.67927 $ & $  18.69721 $ & $   0.01702 $ & $  -0.01029 $ & $ T$ &       TESS\\
$ 58340.29306 $ & $  18.69960 $ & $   0.01928 $ & $  -0.00790 $ & $ T$ &       TESS\\
$ 58328.90675 $ & $  18.68922 $ & $   0.01801 $ & $  -0.01828 $ & $ T$ &       TESS\\
$ 58344.08894 $ & $  18.74216 $ & $   0.01832 $ & $   0.03466 $ & $ T$ &       TESS\\
$ 58332.70267 $ & $  18.66741 $ & $   0.01724 $ & $  -0.04009 $ & $ T$ &       TESS\\
$ 58347.88480 $ & $  18.71803 $ & $   0.01801 $ & $   0.01053 $ & $ T$ &       TESS\\
$ 58336.49856 $ & $  18.70975 $ & $   0.01711 $ & $   0.00225 $ & $ T$ &       TESS\\
$ 58351.68065 $ & $  18.67436 $ & $   0.01671 $ & $  -0.03314 $ & $ T$ &       TESS\\
$ 58340.29445 $ & $  18.69627 $ & $   0.01922 $ & $  -0.01123 $ & $ T$ &       TESS\\
$ 58328.90814 $ & $  18.68535 $ & $   0.01792 $ & $  -0.02215 $ & $ T$ &       TESS\\
$ 58344.09033 $ & $  18.70885 $ & $   0.01779 $ & $   0.00135 $ & $ T$ &       TESS\\
$ 58332.70406 $ & $  18.70559 $ & $   0.01781 $ & $  -0.00191 $ & $ T$ &       TESS\\
$ 58347.88619 $ & $  18.68951 $ & $   0.01760 $ & $  -0.01799 $ & $ T$ &       TESS\\
$ 58336.49995 $ & $  18.69245 $ & $   0.01688 $ & $  -0.01505 $ & $ T$ &       TESS\\
$ 58351.68204 $ & $  18.71588 $ & $   0.01730 $ & $   0.00838 $ & $ T$ &       TESS\\
$ 58340.29584 $ & $  18.71983 $ & $   0.01962 $ & $   0.01233 $ & $ T$ &       TESS\\
$ 58328.90953 $ & $  18.69215 $ & $   0.01804 $ & $  -0.01535 $ & $ T$ &       TESS\\
$ 58344.09171 $ & $  18.66795 $ & $   0.01718 $ & $  -0.03955 $ & $ T$ &       TESS\\
$ 58332.70545 $ & $  18.69094 $ & $   0.01760 $ & $  -0.01656 $ & $ T$ &       TESS\\
$ 58347.88758 $ & $  18.70967 $ & $   0.01791 $ & $   0.00217 $ & $ T$ &       TESS\\
$ 58336.50134 $ & $  18.71086 $ & $   0.01714 $ & $   0.00336 $ & $ T$ &       TESS\\
$ 58351.68343 $ & $  18.71506 $ & $   0.01728 $ & $   0.00756 $ & $ T$ &       TESS\\
$ 58340.29723 $ & $  18.68165 $ & $   0.01898 $ & $  -0.02585 $ & $ T$ &       TESS\\
$ 58328.91092 $ & $  18.69884 $ & $   0.01813 $ & $  -0.00866 $ & $ T$ &       TESS\\
$ 58344.09310 $ & $  18.71523 $ & $   0.01790 $ & $   0.00773 $ & $ T$ &       TESS\\
$ 58332.70684 $ & $  18.72400 $ & $   0.01809 $ & $   0.01650 $ & $ T$ &       TESS\\
$ 58347.88897 $ & $  18.70259 $ & $   0.01778 $ & $  -0.00491 $ & $ T$ &       TESS\\
$ 58336.50273 $ & $  18.68057 $ & $   0.01669 $ & $  -0.02693 $ & $ T$ &       TESS\\
$ 58351.68482 $ & $  18.71054 $ & $   0.01722 $ & $   0.00304 $ & $ T$ &       TESS\\
$ 58340.29862 $ & $  18.70370 $ & $   0.01936 $ & $  -0.00380 $ & $ T$ &       TESS\\
$ 58328.91231 $ & $  18.69974 $ & $   0.01815 $ & $  -0.00776 $ & $ T$ &       TESS\\
$ 58344.09449 $ & $  18.68308 $ & $   0.01742 $ & $  -0.02442 $ & $ T$ &       TESS\\
$ 58332.70822 $ & $  18.70770 $ & $   0.01784 $ & $   0.00020 $ & $ T$ &       TESS\\
$ 58347.89036 $ & $  18.72319 $ & $   0.01812 $ & $   0.01569 $ & $ T$ &       TESS\\
$ 58336.50412 $ & $  18.71966 $ & $   0.01725 $ & $   0.01216 $ & $ T$ &       TESS\\
$ 58351.68621 $ & $  18.70274 $ & $   0.01712 $ & $  -0.00476 $ & $ T$ &       TESS\\
$ 58340.30000 $ & $  18.72863 $ & $   0.01979 $ & $   0.02113 $ & $ T$ &       TESS\\
$ 58328.91369 $ & $  18.69035 $ & $   0.01802 $ & $  -0.01715 $ & $ T$ &       TESS\\
$ 58332.70961 $ & $  18.71218 $ & $   0.01794 $ & $   0.00468 $ & $ T$ &       TESS\\
$ 58347.89175 $ & $  18.72476 $ & $   0.01814 $ & $   0.01726 $ & $ T$ &       TESS\\
$ 58336.50551 $ & $  18.71056 $ & $   0.01713 $ & $   0.00306 $ & $ T$ &       TESS\\
$ 58351.68760 $ & $  18.72121 $ & $   0.01737 $ & $   0.01371 $ & $ T$ &       TESS\\
$ 58340.30139 $ & $  18.69554 $ & $   0.01921 $ & $  -0.01196 $ & $ T$ &       TESS\\
$ 58328.91508 $ & $  18.70691 $ & $   0.01825 $ & $  -0.00059 $ & $ T$ &       TESS\\
$ 58344.09727 $ & $  18.71062 $ & $   0.01783 $ & $   0.00312 $ & $ T$ &       TESS\\
$ 58332.71100 $ & $  18.69191 $ & $   0.01764 $ & $  -0.01559 $ & $ T$ &       TESS\\
$ 58347.89313 $ & $  18.67588 $ & $   0.01739 $ & $  -0.03162 $ & $ T$ &       TESS\\
$ 58336.50690 $ & $  18.71174 $ & $   0.01716 $ & $   0.00424 $ & $ T$ &       TESS\\
$ 58351.68899 $ & $  18.70056 $ & $   0.01707 $ & $  -0.00694 $ & $ T$ &       TESS\\
$ 58340.30278 $ & $  18.73204 $ & $   0.01985 $ & $   0.02454 $ & $ T$ &       TESS\\
$ 58328.91647 $ & $  18.73097 $ & $   0.01863 $ & $   0.02347 $ & $ T$ &       TESS\\
$ 58344.09866 $ & $  18.70400 $ & $   0.01773 $ & $  -0.00350 $ & $ T$ &       TESS\\
$ 58332.71239 $ & $  18.71784 $ & $   0.01802 $ & $   0.01034 $ & $ T$ &       TESS\\
$ 58347.89452 $ & $  18.71060 $ & $   0.01791 $ & $   0.00310 $ & $ T$ &       TESS\\
$ 58336.50828 $ & $  18.75391 $ & $   0.01777 $ & $   0.04641 $ & $ T$ &       TESS\\
$ 58351.69038 $ & $  18.68941 $ & $   0.01691 $ & $  -0.01809 $ & $ T$ &       TESS\\
$ 58340.30417 $ & $  18.67780 $ & $   0.01893 $ & $  -0.02970 $ & $ T$ &       TESS\\
$ 58328.91786 $ & $  18.72231 $ & $   0.01848 $ & $   0.01481 $ & $ T$ &       TESS\\
$ 58344.10005 $ & $  18.71965 $ & $   0.01798 $ & $   0.01215 $ & $ T$ &       TESS\\
$ 58332.71378 $ & $  18.72481 $ & $   0.01812 $ & $   0.01731 $ & $ T$ &       TESS\\
$ 58347.89591 $ & $  18.72692 $ & $   0.01818 $ & $   0.01942 $ & $ T$ &       TESS\\
$ 58336.50967 $ & $  18.72592 $ & $   0.01734 $ & $   0.01842 $ & $ T$ &       TESS\\
$ 58351.69177 $ & $  18.71525 $ & $   0.01728 $ & $   0.00775 $ & $ T$ &       TESS\\
$ 58340.30556 $ & $  18.70375 $ & $   0.01940 $ & $  -0.00375 $ & $ T$ &       TESS\\
$ 58328.91925 $ & $  18.71600 $ & $   0.01839 $ & $   0.00850 $ & $ T$ &       TESS\\
$ 58344.10144 $ & $  18.70407 $ & $   0.01775 $ & $  -0.00343 $ & $ T$ &       TESS\\
$ 58332.71517 $ & $  18.71964 $ & $   0.01802 $ & $   0.01214 $ & $ T$ &       TESS\\
$ 58347.89730 $ & $  18.68789 $ & $   0.01756 $ & $  -0.01961 $ & $ T$ &       TESS\\
$ 58336.51106 $ & $  18.72201 $ & $   0.01727 $ & $   0.01451 $ & $ T$ &       TESS\\
$ 58351.69315 $ & $  18.71066 $ & $   0.01721 $ & $   0.00316 $ & $ T$ &       TESS\\
$ 58340.30695 $ & $  18.67945 $ & $   0.01897 $ & $  -0.02805 $ & $ T$ &       TESS\\
$ 58328.92064 $ & $  18.71926 $ & $   0.01844 $ & $   0.01176 $ & $ T$ &       TESS\\
$ 58344.10283 $ & $  18.72374 $ & $   0.01804 $ & $   0.01624 $ & $ T$ &       TESS\\
$ 58332.71656 $ & $  18.71227 $ & $   0.01791 $ & $   0.00477 $ & $ T$ &       TESS\\
$ 58347.89869 $ & $  18.69021 $ & $   0.01761 $ & $  -0.01729 $ & $ T$ &       TESS\\
$ 58336.51245 $ & $  18.68260 $ & $   0.01672 $ & $  -0.02490 $ & $ T$ &       TESS\\
$ 58340.30834 $ & $  18.74014 $ & $   0.02003 $ & $   0.03264 $ & $ T$ &       TESS\\
$ 58328.92203 $ & $  18.70971 $ & $   0.01827 $ & $   0.00221 $ & $ T$ &       TESS\\
$ 58344.10421 $ & $  18.72747 $ & $   0.01810 $ & $   0.01997 $ & $ T$ &       TESS\\
$ 58332.71795 $ & $  18.73390 $ & $   0.01824 $ & $   0.02640 $ & $ T$ &       TESS\\
$ 58347.90008 $ & $  18.72826 $ & $   0.01817 $ & $   0.02076 $ & $ T$ &       TESS\\
$ 58336.51384 $ & $  18.68807 $ & $   0.01680 $ & $  -0.01943 $ & $ T$ &       TESS\\
$ 58351.69593 $ & $  18.71619 $ & $   0.01729 $ & $   0.00869 $ & $ T$ &       TESS\\
$ 58340.30973 $ & $  18.72436 $ & $   0.01974 $ & $   0.01686 $ & $ T$ &       TESS\\
$ 58328.92342 $ & $  18.71167 $ & $   0.01830 $ & $   0.00417 $ & $ T$ &       TESS\\
$ 58344.10560 $ & $  18.69527 $ & $   0.01758 $ & $  -0.01223 $ & $ T$ &       TESS\\
$ 58332.71934 $ & $  18.69121 $ & $   0.01760 $ & $  -0.01629 $ & $ T$ &       TESS\\
$ 58347.90147 $ & $  18.70158 $ & $   0.01777 $ & $  -0.00592 $ & $ T$ &       TESS\\
$ 58336.51523 $ & $  18.69932 $ & $   0.01696 $ & $  -0.00818 $ & $ T$ &       TESS\\
$ 58351.69732 $ & $  18.67701 $ & $   0.01674 $ & $  -0.03049 $ & $ T$ &       TESS\\
$ 58340.31112 $ & $  18.71438 $ & $   0.01957 $ & $   0.00688 $ & $ T$ &       TESS\\
$ 58328.92481 $ & $  18.73038 $ & $   0.01861 $ & $   0.02288 $ & $ T$ &       TESS\\
$ 58344.10699 $ & $  18.71945 $ & $   0.01796 $ & $   0.01195 $ & $ T$ &       TESS\\
$ 58332.72072 $ & $  18.69067 $ & $   0.01763 $ & $  -0.01683 $ & $ T$ &       TESS\\
$ 58347.90286 $ & $  18.69708 $ & $   0.01773 $ & $  -0.01042 $ & $ T$ &       TESS\\
$ 58336.51662 $ & $  18.70568 $ & $   0.01705 $ & $  -0.00182 $ & $ T$ &       TESS\\
$ 58351.69871 $ & $  18.71166 $ & $   0.01724 $ & $   0.00416 $ & $ T$ &       TESS\\
$ 58340.31250 $ & $  18.72736 $ & $   0.01983 $ & $   0.01986 $ & $ T$ &       TESS\\
$ 58328.92619 $ & $  18.71089 $ & $   0.01830 $ & $   0.00339 $ & $ T$ &       TESS\\
$ 58344.10838 $ & $  18.70558 $ & $   0.01776 $ & $  -0.00192 $ & $ T$ &       TESS\\
$ 58332.72211 $ & $  18.70552 $ & $   0.01781 $ & $  -0.00198 $ & $ T$ &       TESS\\
$ 58347.90425 $ & $  18.70978 $ & $   0.01791 $ & $   0.00228 $ & $ T$ &       TESS\\
$ 58336.51801 $ & $  18.68893 $ & $   0.01682 $ & $  -0.01857 $ & $ T$ &       TESS\\
$ 58351.70010 $ & $  18.70056 $ & $   0.01707 $ & $  -0.00694 $ & $ T$ &       TESS\\
$ 58340.31389 $ & $  18.67793 $ & $   0.01901 $ & $  -0.02957 $ & $ T$ &       TESS\\
$ 58328.92758 $ & $  18.71192 $ & $   0.01831 $ & $   0.00442 $ & $ T$ &       TESS\\
$ 58344.10977 $ & $  18.70939 $ & $   0.01782 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58332.72350 $ & $  18.69912 $ & $   0.01772 $ & $  -0.00838 $ & $ T$ &       TESS\\
$ 58347.90564 $ & $  18.67866 $ & $   0.01740 $ & $  -0.02884 $ & $ T$ &       TESS\\
$ 58336.51940 $ & $  18.70510 $ & $   0.01705 $ & $  -0.00240 $ & $ T$ &       TESS\\
$ 58351.70149 $ & $  18.70040 $ & $   0.01707 $ & $  -0.00710 $ & $ T$ &       TESS\\
$ 58340.31528 $ & $  18.73704 $ & $   0.02000 $ & $   0.02954 $ & $ T$ &       TESS\\
$ 58328.92897 $ & $  18.69239 $ & $   0.01801 $ & $  -0.01511 $ & $ T$ &       TESS\\
$ 58344.11116 $ & $  18.71382 $ & $   0.01788 $ & $   0.00632 $ & $ T$ &       TESS\\
$ 58332.72489 $ & $  18.71402 $ & $   0.01796 $ & $   0.00652 $ & $ T$ &       TESS\\
$ 58347.90702 $ & $  18.71841 $ & $   0.01804 $ & $   0.01091 $ & $ T$ &       TESS\\
$ 58336.52078 $ & $  18.69430 $ & $   0.01690 $ & $  -0.01320 $ & $ T$ &       TESS\\
$ 58351.70288 $ & $  18.72314 $ & $   0.01742 $ & $   0.01564 $ & $ T$ &       TESS\\
$ 58340.31667 $ & $  18.69752 $ & $   0.01934 $ & $  -0.00998 $ & $ T$ &       TESS\\
$ 58328.93036 $ & $  18.69340 $ & $   0.01803 $ & $  -0.01410 $ & $ T$ &       TESS\\
$ 58344.11255 $ & $  18.71077 $ & $   0.01785 $ & $   0.00327 $ & $ T$ &       TESS\\
$ 58332.72628 $ & $  18.70458 $ & $   0.01780 $ & $  -0.00292 $ & $ T$ &       TESS\\
$ 58347.90841 $ & $  18.69322 $ & $   0.01764 $ & $  -0.01428 $ & $ T$ &       TESS\\
$ 58336.52217 $ & $  18.71874 $ & $   0.01723 $ & $   0.01124 $ & $ T$ &       TESS\\
$ 58351.70427 $ & $  18.68161 $ & $   0.01680 $ & $  -0.02589 $ & $ T$ &       TESS\\
$ 58340.31806 $ & $  18.73145 $ & $   0.01994 $ & $   0.02395 $ & $ T$ &       TESS\\
$ 58328.93175 $ & $  18.69746 $ & $   0.01806 $ & $  -0.01004 $ & $ T$ &       TESS\\
$ 58344.11394 $ & $  18.71526 $ & $   0.01791 $ & $   0.00776 $ & $ T$ &       TESS\\
$ 58332.72767 $ & $  18.72479 $ & $   0.01812 $ & $   0.01729 $ & $ T$ &       TESS\\
$ 58347.90980 $ & $  18.69278 $ & $   0.01766 $ & $  -0.01472 $ & $ T$ &       TESS\\
$ 58336.52356 $ & $  18.71465 $ & $   0.01720 $ & $   0.00715 $ & $ T$ &       TESS\\
$ 58351.70565 $ & $  18.70537 $ & $   0.01715 $ & $  -0.00213 $ & $ T$ &       TESS\\
$ 58340.31945 $ & $  18.69754 $ & $   0.01933 $ & $  -0.00996 $ & $ T$ &       TESS\\
$ 58328.93314 $ & $  18.69470 $ & $   0.01802 $ & $  -0.01280 $ & $ T$ &       TESS\\
$ 58344.11533 $ & $  18.70678 $ & $   0.01778 $ & $  -0.00072 $ & $ T$ &       TESS\\
$ 58332.72906 $ & $  18.69408 $ & $   0.01764 $ & $  -0.01342 $ & $ T$ &       TESS\\
$ 58347.91119 $ & $  18.68937 $ & $   0.01758 $ & $  -0.01813 $ & $ T$ &       TESS\\
$ 58336.52495 $ & $  18.68844 $ & $   0.01682 $ & $  -0.01906 $ & $ T$ &       TESS\\
$ 58351.70704 $ & $  18.67758 $ & $   0.01677 $ & $  -0.02992 $ & $ T$ &       TESS\\
$ 58340.32084 $ & $  18.69337 $ & $   0.01930 $ & $  -0.01413 $ & $ T$ &       TESS\\
$ 58328.93453 $ & $  18.70209 $ & $   0.01816 $ & $  -0.00541 $ & $ T$ &       TESS\\
$ 58344.11671 $ & $  18.68007 $ & $   0.01737 $ & $  -0.02743 $ & $ T$ &       TESS\\
$ 58332.73045 $ & $  18.69761 $ & $   0.01770 $ & $  -0.00989 $ & $ T$ &       TESS\\
$ 58347.91258 $ & $  18.71984 $ & $   0.01806 $ & $   0.01234 $ & $ T$ &       TESS\\
$ 58336.52634 $ & $  18.69388 $ & $   0.01689 $ & $  -0.01362 $ & $ T$ &       TESS\\
$ 58351.70843 $ & $  18.71901 $ & $   0.01733 $ & $   0.01151 $ & $ T$ &       TESS\\
$ 58340.32223 $ & $  18.63806 $ & $   0.01837 $ & $  -0.06944 $ & $ T$ &       TESS\\
$ 58328.93592 $ & $  18.69553 $ & $   0.01807 $ & $  -0.01197 $ & $ T$ &       TESS\\
$ 58344.11810 $ & $  18.71560 $ & $   0.01791 $ & $   0.00810 $ & $ T$ &       TESS\\
$ 58332.73184 $ & $  18.73001 $ & $   0.01817 $ & $   0.02251 $ & $ T$ &       TESS\\
$ 58347.91397 $ & $  18.71813 $ & $   0.01805 $ & $   0.01063 $ & $ T$ &       TESS\\
$ 58336.52773 $ & $  18.69479 $ & $   0.01689 $ & $  -0.01271 $ & $ T$ &       TESS\\
$ 58351.70982 $ & $  18.71638 $ & $   0.01733 $ & $   0.00888 $ & $ T$ &       TESS\\
$ 58340.32362 $ & $  18.69398 $ & $   0.01928 $ & $  -0.01352 $ & $ T$ &       TESS\\
$ 58328.93731 $ & $  18.70340 $ & $   0.01815 $ & $  -0.00410 $ & $ T$ &       TESS\\
$ 58344.11949 $ & $  18.70044 $ & $   0.01771 $ & $  -0.00706 $ & $ T$ &       TESS\\
$ 58332.73322 $ & $  18.71792 $ & $   0.01797 $ & $   0.01042 $ & $ T$ &       TESS\\
$ 58347.91536 $ & $  18.72585 $ & $   0.01818 $ & $   0.01835 $ & $ T$ &       TESS\\
$ 58336.52912 $ & $  18.71297 $ & $   0.01717 $ & $   0.00547 $ & $ T$ &       TESS\\
$ 58351.71121 $ & $  18.69328 $ & $   0.01696 $ & $  -0.01422 $ & $ T$ &       TESS\\
$ 58328.93870 $ & $  18.69502 $ & $   0.01801 $ & $  -0.01248 $ & $ T$ &       TESS\\
$ 58344.12088 $ & $  18.67258 $ & $   0.01729 $ & $  -0.03492 $ & $ T$ &       TESS\\
$ 58332.73461 $ & $  18.72386 $ & $   0.01811 $ & $   0.01636 $ & $ T$ &       TESS\\
$ 58347.91675 $ & $  18.70873 $ & $   0.01792 $ & $   0.00123 $ & $ T$ &       TESS\\
$ 58336.53051 $ & $  18.71513 $ & $   0.01721 $ & $   0.00763 $ & $ T$ &       TESS\\
$ 58351.71260 $ & $  18.69064 $ & $   0.01694 $ & $  -0.01686 $ & $ T$ &       TESS\\
$ 58340.32639 $ & $  18.72159 $ & $   0.01977 $ & $   0.01409 $ & $ T$ &       TESS\\
$ 58328.94008 $ & $  18.68039 $ & $   0.01781 $ & $  -0.02711 $ & $ T$ &       TESS\\
$ 58344.12227 $ & $  18.71742 $ & $   0.01796 $ & $   0.00992 $ & $ T$ &       TESS\\
$ 58332.73600 $ & $  18.69319 $ & $   0.01762 $ & $  -0.01431 $ & $ T$ &       TESS\\
$ 58347.91814 $ & $  18.65900 $ & $   0.01714 $ & $  -0.04850 $ & $ T$ &       TESS\\
$ 58336.53190 $ & $  18.70074 $ & $   0.01698 $ & $  -0.00676 $ & $ T$ &       TESS\\
$ 58351.71399 $ & $  18.72293 $ & $   0.01743 $ & $   0.01543 $ & $ T$ &       TESS\\
$ 58340.32778 $ & $  18.70639 $ & $   0.01953 $ & $  -0.00111 $ & $ T$ &       TESS\\
$ 58328.94147 $ & $  18.73076 $ & $   0.01859 $ & $   0.02326 $ & $ T$ &       TESS\\
$ 58344.12366 $ & $  18.73162 $ & $   0.01817 $ & $   0.02412 $ & $ T$ &       TESS\\
$ 58332.73739 $ & $  18.72688 $ & $   0.01813 $ & $   0.01938 $ & $ T$ &       TESS\\
$ 58347.91952 $ & $  18.72211 $ & $   0.01812 $ & $   0.01461 $ & $ T$ &       TESS\\
$ 58336.53328 $ & $  18.73717 $ & $   0.01754 $ & $   0.02967 $ & $ T$ &       TESS\\
$ 58351.71538 $ & $  18.69346 $ & $   0.01697 $ & $  -0.01404 $ & $ T$ &       TESS\\
$ 58340.32917 $ & $  18.71395 $ & $   0.01967 $ & $   0.00645 $ & $ T$ &       TESS\\
$ 58328.94286 $ & $  18.69579 $ & $   0.01806 $ & $  -0.01171 $ & $ T$ &       TESS\\
$ 58344.12505 $ & $  18.68856 $ & $   0.01753 $ & $  -0.01894 $ & $ T$ &       TESS\\
$ 58332.73878 $ & $  18.69748 $ & $   0.01766 $ & $  -0.01002 $ & $ T$ &       TESS\\
$ 58347.92091 $ & $  18.72282 $ & $   0.01811 $ & $   0.01532 $ & $ T$ &       TESS\\
$ 58336.53467 $ & $  18.70696 $ & $   0.01707 $ & $  -0.00054 $ & $ T$ &       TESS\\
$ 58351.71677 $ & $  18.70392 $ & $   0.01714 $ & $  -0.00358 $ & $ T$ &       TESS\\
$ 58340.33056 $ & $  18.72717 $ & $   0.01992 $ & $   0.01967 $ & $ T$ &       TESS\\
$ 58328.94425 $ & $  18.71920 $ & $   0.01838 $ & $   0.01170 $ & $ T$ &       TESS\\
$ 58344.12644 $ & $  18.68330 $ & $   0.01743 $ & $  -0.02420 $ & $ T$ &       TESS\\
$ 58332.74017 $ & $  18.73494 $ & $   0.01827 $ & $   0.02744 $ & $ T$ &       TESS\\
$ 58347.92230 $ & $  18.69134 $ & $   0.01762 $ & $  -0.01616 $ & $ T$ &       TESS\\
$ 58336.53606 $ & $  18.69769 $ & $   0.01693 $ & $  -0.00981 $ & $ T$ &       TESS\\
$ 58351.71815 $ & $  18.72056 $ & $   0.01739 $ & $   0.01306 $ & $ T$ &       TESS\\
$ 58340.33195 $ & $  18.71429 $ & $   0.01968 $ & $   0.00679 $ & $ T$ &       TESS\\
$ 58328.94564 $ & $  18.73421 $ & $   0.01864 $ & $   0.02671 $ & $ T$ &       TESS\\
$ 58344.12783 $ & $  18.73354 $ & $   0.01817 $ & $   0.02604 $ & $ T$ &       TESS\\
$ 58332.74156 $ & $  18.68739 $ & $   0.01755 $ & $  -0.02011 $ & $ T$ &       TESS\\
$ 58336.53745 $ & $  18.71147 $ & $   0.01714 $ & $   0.00397 $ & $ T$ &       TESS\\
$ 58351.71954 $ & $  18.71849 $ & $   0.01734 $ & $   0.01099 $ & $ T$ &       TESS\\
$ 58340.33334 $ & $  18.71866 $ & $   0.01976 $ & $   0.01116 $ & $ T$ &       TESS\\
$ 58328.94703 $ & $  18.72155 $ & $   0.01844 $ & $   0.01405 $ & $ T$ &       TESS\\
$ 58344.12921 $ & $  18.69053 $ & $   0.01757 $ & $  -0.01697 $ & $ T$ &       TESS\\
$ 58332.74295 $ & $  18.70691 $ & $   0.01782 $ & $  -0.00059 $ & $ T$ &       TESS\\
$ 58336.53884 $ & $  18.74152 $ & $   0.01758 $ & $   0.03402 $ & $ T$ &       TESS\\
$ 58351.72093 $ & $  18.70994 $ & $   0.01721 $ & $   0.00244 $ & $ T$ &       TESS\\
$ 58340.33473 $ & $  18.68890 $ & $   0.01926 $ & $  -0.01860 $ & $ T$ &       TESS\\
$ 58328.94842 $ & $  18.71058 $ & $   0.01824 $ & $   0.00308 $ & $ T$ &       TESS\\
$ 58344.13060 $ & $  18.71814 $ & $   0.01800 $ & $   0.01064 $ & $ T$ &       TESS\\
$ 58332.74434 $ & $  18.73095 $ & $   0.01818 $ & $   0.02345 $ & $ T$ &       TESS\\
$ 58347.92647 $ & $  18.71096 $ & $   0.01790 $ & $   0.00346 $ & $ T$ &       TESS\\
$ 58336.54023 $ & $  18.69667 $ & $   0.01692 $ & $  -0.01083 $ & $ T$ &       TESS\\
$ 58351.72232 $ & $  18.69495 $ & $   0.01699 $ & $  -0.01255 $ & $ T$ &       TESS\\
$ 58340.33612 $ & $  18.69484 $ & $   0.01936 $ & $  -0.01266 $ & $ T$ &       TESS\\
$ 58328.94981 $ & $  18.72271 $ & $   0.01844 $ & $   0.01521 $ & $ T$ &       TESS\\
$ 58344.13199 $ & $  18.70992 $ & $   0.01786 $ & $   0.00242 $ & $ T$ &       TESS\\
$ 58347.92786 $ & $  18.69851 $ & $   0.01770 $ & $  -0.00899 $ & $ T$ &       TESS\\
$ 58336.54162 $ & $  18.73142 $ & $   0.01745 $ & $   0.02392 $ & $ T$ &       TESS\\
$ 58351.72371 $ & $  18.71164 $ & $   0.01722 $ & $   0.00414 $ & $ T$ &       TESS\\
$ 58340.33751 $ & $  18.67266 $ & $   0.01899 $ & $  -0.03484 $ & $ T$ &       TESS\\
$ 58328.95120 $ & $  18.70593 $ & $   0.01818 $ & $  -0.00157 $ & $ T$ &       TESS\\
$ 58344.13338 $ & $  18.71353 $ & $   0.01789 $ & $   0.00603 $ & $ T$ &       TESS\\
$ 58332.74711 $ & $  18.72266 $ & $   0.01808 $ & $   0.01516 $ & $ T$ &       TESS\\
$ 58347.92925 $ & $  18.68801 $ & $   0.01757 $ & $  -0.01949 $ & $ T$ &       TESS\\
$ 58336.54301 $ & $  18.71538 $ & $   0.01720 $ & $   0.00788 $ & $ T$ &       TESS\\
$ 58351.72510 $ & $  18.69567 $ & $   0.01699 $ & $  -0.01183 $ & $ T$ &       TESS\\
$ 58340.33889 $ & $  18.70130 $ & $   0.01949 $ & $  -0.00620 $ & $ T$ &       TESS\\
$ 58328.95258 $ & $  18.70712 $ & $   0.01823 $ & $  -0.00038 $ & $ T$ &       TESS\\
$ 58344.13477 $ & $  18.69413 $ & $   0.01761 $ & $  -0.01337 $ & $ T$ &       TESS\\
$ 58332.74850 $ & $  18.70831 $ & $   0.01786 $ & $   0.00081 $ & $ T$ &       TESS\\
$ 58347.93064 $ & $  18.71151 $ & $   0.01791 $ & $   0.00401 $ & $ T$ &       TESS\\
$ 58336.54440 $ & $  18.71618 $ & $   0.01722 $ & $   0.00868 $ & $ T$ &       TESS\\
$ 58351.72649 $ & $  18.71492 $ & $   0.01728 $ & $   0.00742 $ & $ T$ &       TESS\\
$ 58340.34028 $ & $  18.72506 $ & $   0.01989 $ & $   0.01756 $ & $ T$ &       TESS\\
$ 58328.95397 $ & $  18.73131 $ & $   0.01859 $ & $   0.02381 $ & $ T$ &       TESS\\
$ 58344.13616 $ & $  18.72389 $ & $   0.01805 $ & $   0.01639 $ & $ T$ &       TESS\\
$ 58332.74989 $ & $  18.72240 $ & $   0.01807 $ & $   0.01490 $ & $ T$ &       TESS\\
$ 58347.93202 $ & $  18.70878 $ & $   0.01787 $ & $   0.00128 $ & $ T$ &       TESS\\
$ 58336.54578 $ & $  18.71239 $ & $   0.01716 $ & $   0.00489 $ & $ T$ &       TESS\\
$ 58351.72788 $ & $  18.71143 $ & $   0.01724 $ & $   0.00393 $ & $ T$ &       TESS\\
$ 58340.34167 $ & $  18.73949 $ & $   0.02017 $ & $   0.03199 $ & $ T$ &       TESS\\
$ 58328.95536 $ & $  18.70605 $ & $   0.01820 $ & $  -0.00145 $ & $ T$ &       TESS\\
$ 58344.13755 $ & $  18.71286 $ & $   0.01786 $ & $   0.00536 $ & $ T$ &       TESS\\
$ 58332.75128 $ & $  18.73066 $ & $   0.01823 $ & $   0.02316 $ & $ T$ &       TESS\\
$ 58347.93341 $ & $  18.71830 $ & $   0.01804 $ & $   0.01080 $ & $ T$ &       TESS\\
$ 58336.54717 $ & $  18.69919 $ & $   0.01695 $ & $  -0.00831 $ & $ T$ &       TESS\\
$ 58351.72927 $ & $  18.71478 $ & $   0.01730 $ & $   0.00728 $ & $ T$ &       TESS\\
$ 58340.34306 $ & $  18.71221 $ & $   0.01970 $ & $   0.00471 $ & $ T$ &       TESS\\
$ 58328.95675 $ & $  18.69359 $ & $   0.01796 $ & $  -0.01391 $ & $ T$ &       TESS\\
$ 58344.13894 $ & $  18.70872 $ & $   0.01785 $ & $   0.00122 $ & $ T$ &       TESS\\
$ 58332.75267 $ & $  18.71086 $ & $   0.01787 $ & $   0.00336 $ & $ T$ &       TESS\\
$ 58347.93480 $ & $  18.70022 $ & $   0.01777 $ & $  -0.00728 $ & $ T$ &       TESS\\
$ 58336.54856 $ & $  18.73539 $ & $   0.01747 $ & $   0.02789 $ & $ T$ &       TESS\\
$ 58351.73065 $ & $  18.71426 $ & $   0.01725 $ & $   0.00676 $ & $ T$ &       TESS\\
$ 58340.34445 $ & $  18.71244 $ & $   0.01969 $ & $   0.00494 $ & $ T$ &       TESS\\
$ 58328.95814 $ & $  18.71066 $ & $   0.01823 $ & $   0.00316 $ & $ T$ &       TESS\\
$ 58344.14033 $ & $  18.71380 $ & $   0.01792 $ & $   0.00630 $ & $ T$ &       TESS\\
$ 58332.75406 $ & $  18.72704 $ & $   0.01817 $ & $   0.01954 $ & $ T$ &       TESS\\
$ 58347.93619 $ & $  18.71561 $ & $   0.01797 $ & $   0.00811 $ & $ T$ &       TESS\\
$ 58336.54995 $ & $  18.70887 $ & $   0.01710 $ & $   0.00137 $ & $ T$ &       TESS\\
$ 58351.73204 $ & $  18.72267 $ & $   0.01744 $ & $   0.01517 $ & $ T$ &       TESS\\
$ 58340.34584 $ & $  18.70360 $ & $   0.01953 $ & $  -0.00390 $ & $ T$ &       TESS\\
$ 58328.95953 $ & $  18.66276 $ & $   0.01750 $ & $  -0.04474 $ & $ T$ &       TESS\\
$ 58344.14171 $ & $  18.70744 $ & $   0.01780 $ & $  -0.00006 $ & $ T$ &       TESS\\
$ 58332.75545 $ & $  18.71946 $ & $   0.01800 $ & $   0.01196 $ & $ T$ &       TESS\\
$ 58347.93758 $ & $  18.71189 $ & $   0.01792 $ & $   0.00439 $ & $ T$ &       TESS\\
$ 58336.55134 $ & $  18.72157 $ & $   0.01728 $ & $   0.01407 $ & $ T$ &       TESS\\
$ 58351.73343 $ & $  18.71170 $ & $   0.01721 $ & $   0.00420 $ & $ T$ &       TESS\\
$ 58340.34723 $ & $  18.73500 $ & $   0.02009 $ & $   0.02750 $ & $ T$ &       TESS\\
$ 58328.96092 $ & $  18.71652 $ & $   0.01835 $ & $   0.00902 $ & $ T$ &       TESS\\
$ 58344.14310 $ & $  18.71154 $ & $   0.01787 $ & $   0.00404 $ & $ T$ &       TESS\\
$ 58332.75684 $ & $  18.70676 $ & $   0.01781 $ & $  -0.00074 $ & $ T$ &       TESS\\
$ 58347.93897 $ & $  18.74098 $ & $   0.01840 $ & $   0.03348 $ & $ T$ &       TESS\\
$ 58336.55273 $ & $  18.68902 $ & $   0.01683 $ & $  -0.01848 $ & $ T$ &       TESS\\
$ 58351.73482 $ & $  18.70412 $ & $   0.01714 $ & $  -0.00338 $ & $ T$ &       TESS\\
$ 58340.34862 $ & $  18.69031 $ & $   0.01931 $ & $  -0.01719 $ & $ T$ &       TESS\\
$ 58328.96231 $ & $  18.72593 $ & $   0.01848 $ & $   0.01843 $ & $ T$ &       TESS\\
$ 58344.14449 $ & $  18.71177 $ & $   0.01789 $ & $   0.00427 $ & $ T$ &       TESS\\
$ 58332.75823 $ & $  18.68951 $ & $   0.01756 $ & $  -0.01799 $ & $ T$ &       TESS\\
$ 58347.94036 $ & $  18.74192 $ & $   0.01842 $ & $   0.03442 $ & $ T$ &       TESS\\
$ 58336.55412 $ & $  18.70442 $ & $   0.01705 $ & $  -0.00308 $ & $ T$ &       TESS\\
$ 58351.73621 $ & $  18.71186 $ & $   0.01723 $ & $   0.00436 $ & $ T$ &       TESS\\
$ 58340.35001 $ & $  18.65865 $ & $   0.01879 $ & $  -0.04885 $ & $ T$ &       TESS\\
$ 58328.96370 $ & $  18.69537 $ & $   0.01799 $ & $  -0.01213 $ & $ T$ &       TESS\\
$ 58344.14588 $ & $  18.68930 $ & $   0.01755 $ & $  -0.01820 $ & $ T$ &       TESS\\
$ 58332.75961 $ & $  18.69366 $ & $   0.01760 $ & $  -0.01384 $ & $ T$ &       TESS\\
$ 58347.94175 $ & $  18.72182 $ & $   0.01808 $ & $   0.01432 $ & $ T$ &       TESS\\
$ 58336.55551 $ & $  18.71233 $ & $   0.01715 $ & $   0.00483 $ & $ T$ &       TESS\\
$ 58351.73760 $ & $  18.67946 $ & $   0.01678 $ & $  -0.02804 $ & $ T$ &       TESS\\
$ 58340.35139 $ & $  18.70818 $ & $   0.01963 $ & $   0.00068 $ & $ T$ &       TESS\\
$ 58328.96508 $ & $  18.68206 $ & $   0.01780 $ & $  -0.02544 $ & $ T$ &       TESS\\
$ 58344.14727 $ & $  18.70668 $ & $   0.01779 $ & $  -0.00082 $ & $ T$ &       TESS\\
$ 58332.76100 $ & $  18.69926 $ & $   0.01772 $ & $  -0.00824 $ & $ T$ &       TESS\\
$ 58347.94314 $ & $  18.69077 $ & $   0.01762 $ & $  -0.01673 $ & $ T$ &       TESS\\
$ 58336.55690 $ & $  18.71329 $ & $   0.01716 $ & $   0.00579 $ & $ T$ &       TESS\\
$ 58351.73899 $ & $  18.73162 $ & $   0.01750 $ & $   0.02412 $ & $ T$ &       TESS\\
$ 58340.35278 $ & $  18.67633 $ & $   0.01912 $ & $  -0.03117 $ & $ T$ &       TESS\\
$ 58328.96647 $ & $  18.72178 $ & $   0.01840 $ & $   0.01428 $ & $ T$ &       TESS\\
$ 58344.14866 $ & $  18.71018 $ & $   0.01784 $ & $   0.00268 $ & $ T$ &       TESS\\
$ 58332.76239 $ & $  18.72921 $ & $   0.01815 $ & $   0.02171 $ & $ T$ &       TESS\\
$ 58347.94452 $ & $  18.74897 $ & $   0.01849 $ & $   0.04147 $ & $ T$ &       TESS\\
$ 58336.55828 $ & $  18.69344 $ & $   0.01689 $ & $  -0.01406 $ & $ T$ &       TESS\\
$ 58351.74038 $ & $  18.69097 $ & $   0.01695 $ & $  -0.01653 $ & $ T$ &       TESS\\
$ 58340.35417 $ & $  18.70681 $ & $   0.01961 $ & $  -0.00069 $ & $ T$ &       TESS\\
$ 58328.96786 $ & $  18.69355 $ & $   0.01795 $ & $  -0.01395 $ & $ T$ &       TESS\\
$ 58344.15005 $ & $  18.71132 $ & $   0.01789 $ & $   0.00382 $ & $ T$ &       TESS\\
$ 58332.76378 $ & $  18.70959 $ & $   0.01783 $ & $   0.00209 $ & $ T$ &       TESS\\
$ 58347.94591 $ & $  18.69203 $ & $   0.01763 $ & $  -0.01547 $ & $ T$ &       TESS\\
$ 58336.55967 $ & $  18.72221 $ & $   0.01729 $ & $   0.01471 $ & $ T$ &       TESS\\
$ 58351.74177 $ & $  18.72032 $ & $   0.01734 $ & $   0.01282 $ & $ T$ &       TESS\\
$ 58340.35556 $ & $  18.70288 $ & $   0.01954 $ & $  -0.00462 $ & $ T$ &       TESS\\
$ 58328.96925 $ & $  18.70678 $ & $   0.01820 $ & $  -0.00072 $ & $ T$ &       TESS\\
$ 58344.15144 $ & $  18.72495 $ & $   0.01808 $ & $   0.01745 $ & $ T$ &       TESS\\
$ 58332.76517 $ & $  18.72656 $ & $   0.01813 $ & $   0.01906 $ & $ T$ &       TESS\\
$ 58347.94730 $ & $  18.71360 $ & $   0.01794 $ & $   0.00610 $ & $ T$ &       TESS\\
$ 58336.56106 $ & $  18.70442 $ & $   0.01705 $ & $  -0.00308 $ & $ T$ &       TESS\\
$ 58351.74315 $ & $  18.69032 $ & $   0.01693 $ & $  -0.01718 $ & $ T$ &       TESS\\
$ 58340.35695 $ & $  18.66498 $ & $   0.01895 $ & $  -0.04252 $ & $ T$ &       TESS\\
$ 58328.97064 $ & $  18.69057 $ & $   0.01790 $ & $  -0.01693 $ & $ T$ &       TESS\\
$ 58344.15283 $ & $  18.69199 $ & $   0.01758 $ & $  -0.01551 $ & $ T$ &       TESS\\
$ 58332.76656 $ & $  18.71573 $ & $   0.01795 $ & $   0.00823 $ & $ T$ &       TESS\\
$ 58347.94869 $ & $  18.69579 $ & $   0.01768 $ & $  -0.01171 $ & $ T$ &       TESS\\
$ 58336.56245 $ & $  18.70122 $ & $   0.01701 $ & $  -0.00628 $ & $ T$ &       TESS\\
$ 58351.74454 $ & $  18.70594 $ & $   0.01715 $ & $  -0.00156 $ & $ T$ &       TESS\\
$ 58340.35834 $ & $  18.70022 $ & $   0.01953 $ & $  -0.00728 $ & $ T$ &       TESS\\
$ 58328.97203 $ & $  18.69706 $ & $   0.01800 $ & $  -0.01044 $ & $ T$ &       TESS\\
$ 58344.15422 $ & $  18.71339 $ & $   0.01790 $ & $   0.00589 $ & $ T$ &       TESS\\
$ 58332.76795 $ & $  18.72082 $ & $   0.01802 $ & $   0.01332 $ & $ T$ &       TESS\\
$ 58347.95008 $ & $  18.68131 $ & $   0.01749 $ & $  -0.02619 $ & $ T$ &       TESS\\
$ 58336.56384 $ & $  18.71898 $ & $   0.01725 $ & $   0.01148 $ & $ T$ &       TESS\\
$ 58351.74593 $ & $  18.67988 $ & $   0.01676 $ & $  -0.02762 $ & $ T$ &       TESS\\
$ 58340.35973 $ & $  18.72971 $ & $   0.02004 $ & $   0.02221 $ & $ T$ &       TESS\\
$ 58328.97342 $ & $  18.72669 $ & $   0.01848 $ & $   0.01919 $ & $ T$ &       TESS\\
$ 58344.15560 $ & $  18.72315 $ & $   0.01806 $ & $   0.01565 $ & $ T$ &       TESS\\
$ 58332.76934 $ & $  18.70047 $ & $   0.01771 $ & $  -0.00703 $ & $ T$ &       TESS\\
$ 58347.95147 $ & $  18.72301 $ & $   0.01810 $ & $   0.01551 $ & $ T$ &       TESS\\
$ 58336.56523 $ & $  18.71466 $ & $   0.01719 $ & $   0.00716 $ & $ T$ &       TESS\\
$ 58351.74732 $ & $  18.70202 $ & $   0.01709 $ & $  -0.00548 $ & $ T$ &       TESS\\
$ 58340.36112 $ & $  18.69685 $ & $   0.01949 $ & $  -0.01065 $ & $ T$ &       TESS\\
$ 58328.97481 $ & $  18.70019 $ & $   0.01805 $ & $  -0.00731 $ & $ T$ &       TESS\\
$ 58344.15699 $ & $  18.69464 $ & $   0.01761 $ & $  -0.01286 $ & $ T$ &       TESS\\
$ 58332.77073 $ & $  18.70426 $ & $   0.01777 $ & $  -0.00324 $ & $ T$ &       TESS\\
$ 58347.95286 $ & $  18.71100 $ & $   0.01791 $ & $   0.00350 $ & $ T$ &       TESS\\
$ 58336.56662 $ & $  18.69932 $ & $   0.01697 $ & $  -0.00818 $ & $ T$ &       TESS\\
$ 58351.74871 $ & $  18.72322 $ & $   0.01742 $ & $   0.01572 $ & $ T$ &       TESS\\
$ 58340.36251 $ & $  18.71592 $ & $   0.01981 $ & $   0.00842 $ & $ T$ &       TESS\\
$ 58328.97620 $ & $  18.72104 $ & $   0.01838 $ & $   0.01354 $ & $ T$ &       TESS\\
$ 58344.15838 $ & $  18.69686 $ & $   0.01764 $ & $  -0.01064 $ & $ T$ &       TESS\\
$ 58332.77211 $ & $  18.71782 $ & $   0.01801 $ & $   0.01032 $ & $ T$ &       TESS\\
$ 58347.95425 $ & $  18.71710 $ & $   0.01802 $ & $   0.00960 $ & $ T$ &       TESS\\
$ 58336.56801 $ & $  18.70838 $ & $   0.01711 $ & $   0.00088 $ & $ T$ &       TESS\\
$ 58351.75010 $ & $  18.70269 $ & $   0.01713 $ & $  -0.00481 $ & $ T$ &       TESS\\
$ 58340.36389 $ & $  18.69309 $ & $   0.01941 $ & $  -0.01441 $ & $ T$ &       TESS\\
$ 58328.97759 $ & $  18.70254 $ & $   0.01810 $ & $  -0.00496 $ & $ T$ &       TESS\\
$ 58344.15977 $ & $  18.72977 $ & $   0.01816 $ & $   0.02227 $ & $ T$ &       TESS\\
$ 58332.77350 $ & $  18.71085 $ & $   0.01786 $ & $   0.00335 $ & $ T$ &       TESS\\
$ 58347.95564 $ & $  18.71377 $ & $   0.01797 $ & $   0.00627 $ & $ T$ &       TESS\\
$ 58336.56940 $ & $  18.68786 $ & $   0.01680 $ & $  -0.01964 $ & $ T$ &       TESS\\
$ 58351.75149 $ & $  18.72583 $ & $   0.01745 $ & $   0.01833 $ & $ T$ &       TESS\\
$ 58340.36528 $ & $  18.70451 $ & $   0.01962 $ & $  -0.00299 $ & $ T$ &       TESS\\
$ 58328.97897 $ & $  18.69331 $ & $   0.01793 $ & $  -0.01419 $ & $ T$ &       TESS\\
$ 58344.16116 $ & $  18.68001 $ & $   0.01739 $ & $  -0.02749 $ & $ T$ &       TESS\\
$ 58332.77489 $ & $  18.70821 $ & $   0.01782 $ & $   0.00071 $ & $ T$ &       TESS\\
$ 58347.95702 $ & $  18.68578 $ & $   0.01751 $ & $  -0.02172 $ & $ T$ &       TESS\\
$ 58336.57078 $ & $  18.70119 $ & $   0.01698 $ & $  -0.00631 $ & $ T$ &       TESS\\
$ 58351.75288 $ & $  18.67389 $ & $   0.01667 $ & $  -0.03361 $ & $ T$ &       TESS\\
$ 58340.36667 $ & $  18.72939 $ & $   0.02005 $ & $   0.02189 $ & $ T$ &       TESS\\
$ 58328.98036 $ & $  18.68785 $ & $   0.01784 $ & $  -0.01965 $ & $ T$ &       TESS\\
$ 58344.16255 $ & $  18.68851 $ & $   0.01752 $ & $  -0.01899 $ & $ T$ &       TESS\\
$ 58332.77628 $ & $  18.68670 $ & $   0.01751 $ & $  -0.02080 $ & $ T$ &       TESS\\
$ 58347.95841 $ & $  18.69975 $ & $   0.01775 $ & $  -0.00775 $ & $ T$ &       TESS\\
$ 58336.57217 $ & $  18.69778 $ & $   0.01695 $ & $  -0.00972 $ & $ T$ &       TESS\\
$ 58351.75427 $ & $  18.69373 $ & $   0.01697 $ & $  -0.01377 $ & $ T$ &       TESS\\
$ 58340.36806 $ & $  18.70508 $ & $   0.01963 $ & $  -0.00242 $ & $ T$ &       TESS\\
$ 58328.98175 $ & $  18.70711 $ & $   0.01813 $ & $  -0.00039 $ & $ T$ &       TESS\\
$ 58344.16394 $ & $  18.71500 $ & $   0.01791 $ & $   0.00750 $ & $ T$ &       TESS\\
$ 58332.77767 $ & $  18.71955 $ & $   0.01802 $ & $   0.01205 $ & $ T$ &       TESS\\
$ 58347.95980 $ & $  18.70078 $ & $   0.01773 $ & $  -0.00672 $ & $ T$ &       TESS\\
$ 58336.57356 $ & $  18.71254 $ & $   0.01715 $ & $   0.00504 $ & $ T$ &       TESS\\
$ 58351.75565 $ & $  18.71745 $ & $   0.01736 $ & $   0.00995 $ & $ T$ &       TESS\\
$ 58340.36945 $ & $  18.72255 $ & $   0.01991 $ & $   0.01505 $ & $ T$ &       TESS\\
$ 58328.98314 $ & $  18.70857 $ & $   0.01815 $ & $   0.00107 $ & $ T$ &       TESS\\
$ 58344.16533 $ & $  18.70788 $ & $   0.01784 $ & $   0.00038 $ & $ T$ &       TESS\\
$ 58332.77906 $ & $  18.71744 $ & $   0.01797 $ & $   0.00994 $ & $ T$ &       TESS\\
$ 58347.96119 $ & $  18.71441 $ & $   0.01795 $ & $   0.00691 $ & $ T$ &       TESS\\
$ 58336.57495 $ & $  18.70546 $ & $   0.01708 $ & $  -0.00204 $ & $ T$ &       TESS\\
$ 58351.75704 $ & $  18.74282 $ & $   0.01770 $ & $   0.03532 $ & $ T$ &       TESS\\
$ 58340.37084 $ & $  18.70242 $ & $   0.01960 $ & $  -0.00508 $ & $ T$ &       TESS\\
$ 58328.98453 $ & $  18.67929 $ & $   0.01771 $ & $  -0.02821 $ & $ T$ &       TESS\\
$ 58344.16672 $ & $  18.69761 $ & $   0.01766 $ & $  -0.00989 $ & $ T$ &       TESS\\
$ 58332.78045 $ & $  18.69977 $ & $   0.01770 $ & $  -0.00773 $ & $ T$ &       TESS\\
$ 58347.96258 $ & $  18.70359 $ & $   0.01781 $ & $  -0.00391 $ & $ T$ &       TESS\\
$ 58336.57634 $ & $  18.72715 $ & $   0.01737 $ & $   0.01965 $ & $ T$ &       TESS\\
$ 58351.75843 $ & $  18.70376 $ & $   0.01714 $ & $  -0.00374 $ & $ T$ &       TESS\\
$ 58340.37223 $ & $  18.66491 $ & $   0.01896 $ & $  -0.04259 $ & $ T$ &       TESS\\
$ 58328.98592 $ & $  18.68625 $ & $   0.01784 $ & $  -0.02125 $ & $ T$ &       TESS\\
$ 58344.16810 $ & $  18.69327 $ & $   0.01760 $ & $  -0.01423 $ & $ T$ &       TESS\\
$ 58332.78184 $ & $  18.69475 $ & $   0.01764 $ & $  -0.01275 $ & $ T$ &       TESS\\
$ 58347.96397 $ & $  18.70163 $ & $   0.01777 $ & $  -0.00587 $ & $ T$ &       TESS\\
$ 58336.57773 $ & $  18.71506 $ & $   0.01720 $ & $   0.00756 $ & $ T$ &       TESS\\
$ 58340.37362 $ & $  18.70643 $ & $   0.01966 $ & $  -0.00107 $ & $ T$ &       TESS\\
$ 58328.98731 $ & $  18.72654 $ & $   0.01842 $ & $   0.01904 $ & $ T$ &       TESS\\
$ 58344.16949 $ & $  18.69299 $ & $   0.01761 $ & $  -0.01451 $ & $ T$ &       TESS\\
$ 58332.78323 $ & $  18.69546 $ & $   0.01764 $ & $  -0.01204 $ & $ T$ &       TESS\\
$ 58347.96536 $ & $  18.70521 $ & $   0.01779 $ & $  -0.00229 $ & $ T$ &       TESS\\
$ 58336.57912 $ & $  18.70192 $ & $   0.01701 $ & $  -0.00558 $ & $ T$ &       TESS\\
$ 58351.76121 $ & $  18.72450 $ & $   0.01744 $ & $   0.01700 $ & $ T$ &       TESS\\
$ 58340.37501 $ & $  18.69878 $ & $   0.01953 $ & $  -0.00872 $ & $ T$ &       TESS\\
$ 58328.98870 $ & $  18.72566 $ & $   0.01844 $ & $   0.01816 $ & $ T$ &       TESS\\
$ 58344.17088 $ & $  18.72197 $ & $   0.01805 $ & $   0.01447 $ & $ T$ &       TESS\\
$ 58332.78461 $ & $  18.72522 $ & $   0.01808 $ & $   0.01772 $ & $ T$ &       TESS\\
$ 58347.96675 $ & $  18.70258 $ & $   0.01780 $ & $  -0.00492 $ & $ T$ &       TESS\\
$ 58336.58051 $ & $  18.72969 $ & $   0.01739 $ & $   0.02219 $ & $ T$ &       TESS\\
$ 58351.76260 $ & $  18.70454 $ & $   0.01714 $ & $  -0.00296 $ & $ T$ &       TESS\\
$ 58340.37639 $ & $  18.71209 $ & $   0.01977 $ & $   0.00459 $ & $ T$ &       TESS\\
$ 58328.99009 $ & $  18.73368 $ & $   0.01856 $ & $   0.02618 $ & $ T$ &       TESS\\
$ 58344.17227 $ & $  18.70710 $ & $   0.01783 $ & $  -0.00040 $ & $ T$ &       TESS\\
$ 58332.78600 $ & $  18.70620 $ & $   0.01781 $ & $  -0.00130 $ & $ T$ &       TESS\\
$ 58347.96814 $ & $  18.70061 $ & $   0.01773 $ & $  -0.00689 $ & $ T$ &       TESS\\
$ 58336.58190 $ & $  18.73357 $ & $   0.01745 $ & $   0.02607 $ & $ T$ &       TESS\\
$ 58351.76399 $ & $  18.68726 $ & $   0.01691 $ & $  -0.02024 $ & $ T$ &       TESS\\
$ 58340.37778 $ & $  18.67895 $ & $   0.01918 $ & $  -0.02855 $ & $ T$ &       TESS\\
$ 58328.99147 $ & $  18.69285 $ & $   0.01793 $ & $  -0.01465 $ & $ T$ &       TESS\\
$ 58344.17366 $ & $  18.69490 $ & $   0.01764 $ & $  -0.01260 $ & $ T$ &       TESS\\
$ 58332.78739 $ & $  18.69460 $ & $   0.01765 $ & $  -0.01290 $ & $ T$ &       TESS\\
$ 58347.96952 $ & $  18.69607 $ & $   0.01768 $ & $  -0.01143 $ & $ T$ &       TESS\\
$ 58336.58329 $ & $  18.71751 $ & $   0.01725 $ & $   0.01001 $ & $ T$ &       TESS\\
$ 58351.76538 $ & $  18.70804 $ & $   0.01718 $ & $   0.00054 $ & $ T$ &       TESS\\
$ 58340.37917 $ & $  18.69910 $ & $   0.01954 $ & $  -0.00840 $ & $ T$ &       TESS\\
$ 58328.99286 $ & $  18.72971 $ & $   0.01849 $ & $   0.02221 $ & $ T$ &       TESS\\
$ 58344.17505 $ & $  18.68639 $ & $   0.01750 $ & $  -0.02111 $ & $ T$ &       TESS\\
$ 58332.78878 $ & $  18.71820 $ & $   0.01800 $ & $   0.01070 $ & $ T$ &       TESS\\
$ 58347.97091 $ & $  18.73955 $ & $   0.01832 $ & $   0.03205 $ & $ T$ &       TESS\\
$ 58336.58467 $ & $  18.71176 $ & $   0.01714 $ & $   0.00426 $ & $ T$ &       TESS\\
$ 58351.76677 $ & $  18.70406 $ & $   0.01713 $ & $  -0.00344 $ & $ T$ &       TESS\\
$ 58340.38056 $ & $  18.74932 $ & $   0.02042 $ & $   0.04182 $ & $ T$ &       TESS\\
$ 58328.99425 $ & $  18.70563 $ & $   0.01811 $ & $  -0.00187 $ & $ T$ &       TESS\\
$ 58344.17644 $ & $  18.71849 $ & $   0.01798 $ & $   0.01099 $ & $ T$ &       TESS\\
$ 58332.79017 $ & $  18.70521 $ & $   0.01778 $ & $  -0.00229 $ & $ T$ &       TESS\\
$ 58347.97230 $ & $  18.69324 $ & $   0.01766 $ & $  -0.01426 $ & $ T$ &       TESS\\
$ 58336.58606 $ & $  18.70380 $ & $   0.01701 $ & $  -0.00370 $ & $ T$ &       TESS\\
$ 58351.76815 $ & $  18.70995 $ & $   0.01722 $ & $   0.00245 $ & $ T$ &       TESS\\
$ 58340.38195 $ & $  18.69127 $ & $   0.01942 $ & $  -0.01623 $ & $ T$ &       TESS\\
$ 58328.99564 $ & $  18.70301 $ & $   0.01807 $ & $  -0.00449 $ & $ T$ &       TESS\\
$ 58344.17783 $ & $  18.70333 $ & $   0.01775 $ & $  -0.00417 $ & $ T$ &       TESS\\
$ 58332.79156 $ & $  18.67849 $ & $   0.01740 $ & $  -0.02901 $ & $ T$ &       TESS\\
$ 58347.97369 $ & $  18.67458 $ & $   0.01735 $ & $  -0.03292 $ & $ T$ &       TESS\\
$ 58336.58745 $ & $  18.73409 $ & $   0.01747 $ & $   0.02659 $ & $ T$ &       TESS\\
$ 58351.76954 $ & $  18.69350 $ & $   0.01699 $ & $  -0.01400 $ & $ T$ &       TESS\\
$ 58340.38334 $ & $  18.68543 $ & $   0.01934 $ & $  -0.02207 $ & $ T$ &       TESS\\
$ 58328.99703 $ & $  18.71028 $ & $   0.01820 $ & $   0.00278 $ & $ T$ &       TESS\\
$ 58344.17922 $ & $  18.69574 $ & $   0.01764 $ & $  -0.01176 $ & $ T$ &       TESS\\
$ 58332.79295 $ & $  18.72122 $ & $   0.01803 $ & $   0.01372 $ & $ T$ &       TESS\\
$ 58347.97508 $ & $  18.70557 $ & $   0.01779 $ & $  -0.00193 $ & $ T$ &       TESS\\
$ 58336.58884 $ & $  18.69235 $ & $   0.01683 $ & $  -0.01515 $ & $ T$ &       TESS\\
$ 58351.77093 $ & $  18.71216 $ & $   0.01725 $ & $   0.00466 $ & $ T$ &       TESS\\
$ 58340.38473 $ & $  18.69458 $ & $   0.01948 $ & $  -0.01292 $ & $ T$ &       TESS\\
$ 58328.99842 $ & $  18.73727 $ & $   0.01860 $ & $   0.02977 $ & $ T$ &       TESS\\
$ 58344.18060 $ & $  18.71232 $ & $   0.01791 $ & $   0.00482 $ & $ T$ &       TESS\\
$ 58332.79434 $ & $  18.72024 $ & $   0.01802 $ & $   0.01274 $ & $ T$ &       TESS\\
$ 58347.97647 $ & $  18.70283 $ & $   0.01776 $ & $  -0.00467 $ & $ T$ &       TESS\\
$ 58336.59023 $ & $  18.68853 $ & $   0.01680 $ & $  -0.01897 $ & $ T$ &       TESS\\
$ 58351.77232 $ & $  18.71608 $ & $   0.01729 $ & $   0.00858 $ & $ T$ &       TESS\\
$ 58340.38612 $ & $  18.71655 $ & $   0.01987 $ & $   0.00905 $ & $ T$ &       TESS\\
$ 58328.99981 $ & $  18.71955 $ & $   0.01833 $ & $   0.01205 $ & $ T$ &       TESS\\
$ 58344.18199 $ & $  18.70230 $ & $   0.01771 $ & $  -0.00520 $ & $ T$ &       TESS\\
$ 58332.79573 $ & $  18.71027 $ & $   0.01786 $ & $   0.00277 $ & $ T$ &       TESS\\
$ 58347.97786 $ & $  18.65858 $ & $   0.01711 $ & $  -0.04892 $ & $ T$ &       TESS\\
$ 58336.59162 $ & $  18.72091 $ & $   0.01730 $ & $   0.01341 $ & $ T$ &       TESS\\
$ 58351.77371 $ & $  18.68755 $ & $   0.01691 $ & $  -0.01995 $ & $ T$ &       TESS\\
$ 58340.38751 $ & $  18.69598 $ & $   0.01950 $ & $  -0.01152 $ & $ T$ &       TESS\\
$ 58329.00120 $ & $  18.70591 $ & $   0.01813 $ & $  -0.00159 $ & $ T$ &       TESS\\
$ 58344.18338 $ & $  18.70907 $ & $   0.01785 $ & $   0.00157 $ & $ T$ &       TESS\\
$ 58332.79711 $ & $  18.71981 $ & $   0.01802 $ & $   0.01231 $ & $ T$ &       TESS\\
$ 58347.97925 $ & $  18.70767 $ & $   0.01785 $ & $   0.00017 $ & $ T$ &       TESS\\
$ 58336.59301 $ & $  18.70601 $ & $   0.01707 $ & $  -0.00149 $ & $ T$ &       TESS\\
$ 58351.77510 $ & $  18.71343 $ & $   0.01728 $ & $   0.00593 $ & $ T$ &       TESS\\
$ 58340.38889 $ & $  18.69965 $ & $   0.01957 $ & $  -0.00785 $ & $ T$ &       TESS\\
$ 58329.00259 $ & $  18.71823 $ & $   0.01830 $ & $   0.01073 $ & $ T$ &       TESS\\
$ 58344.18477 $ & $  18.71519 $ & $   0.01794 $ & $   0.00769 $ & $ T$ &       TESS\\
$ 58332.79850 $ & $  18.71753 $ & $   0.01798 $ & $   0.01003 $ & $ T$ &       TESS\\
$ 58347.98064 $ & $  18.72485 $ & $   0.01811 $ & $   0.01735 $ & $ T$ &       TESS\\
$ 58336.59440 $ & $  18.68526 $ & $   0.01678 $ & $  -0.02224 $ & $ T$ &       TESS\\
$ 58351.77649 $ & $  18.70654 $ & $   0.01718 $ & $  -0.00096 $ & $ T$ &       TESS\\
$ 58340.39028 $ & $  18.70903 $ & $   0.01973 $ & $   0.00153 $ & $ T$ &       TESS\\
$ 58329.00397 $ & $  18.74033 $ & $   0.01866 $ & $   0.03283 $ & $ T$ &       TESS\\
$ 58344.18616 $ & $  18.73267 $ & $   0.01821 $ & $   0.02517 $ & $ T$ &       TESS\\
$ 58332.79989 $ & $  18.71513 $ & $   0.01794 $ & $   0.00763 $ & $ T$ &       TESS\\
$ 58347.98202 $ & $  18.71387 $ & $   0.01793 $ & $   0.00637 $ & $ T$ &       TESS\\
$ 58336.59579 $ & $  18.71167 $ & $   0.01716 $ & $   0.00417 $ & $ T$ &       TESS\\
$ 58351.77788 $ & $  18.71728 $ & $   0.01733 $ & $   0.00978 $ & $ T$ &       TESS\\
$ 58340.39167 $ & $  18.71674 $ & $   0.01988 $ & $   0.00924 $ & $ T$ &       TESS\\
$ 58329.00536 $ & $  18.71025 $ & $   0.01819 $ & $   0.00275 $ & $ T$ &       TESS\\
$ 58344.18755 $ & $  18.71828 $ & $   0.01799 $ & $   0.01078 $ & $ T$ &       TESS\\
$ 58347.98341 $ & $  18.69546 $ & $   0.01767 $ & $  -0.01204 $ & $ T$ &       TESS\\
$ 58351.77927 $ & $  18.70761 $ & $   0.01716 $ & $   0.00011 $ & $ T$ &       TESS\\
$ 58340.39306 $ & $  18.73616 $ & $   0.02023 $ & $   0.02866 $ & $ T$ &       TESS\\
$ 58329.00675 $ & $  18.63908 $ & $   0.01709 $ & $  -0.06842 $ & $ T$ &       TESS\\
$ 58344.18894 $ & $  18.70509 $ & $   0.01777 $ & $  -0.00241 $ & $ T$ &       TESS\\
$ 58347.98480 $ & $  18.73962 $ & $   0.01835 $ & $   0.03212 $ & $ T$ &       TESS\\
$ 58336.59856 $ & $  18.70668 $ & $   0.01706 $ & $  -0.00082 $ & $ T$ &       TESS\\
$ 58351.78065 $ & $  18.69935 $ & $   0.01709 $ & $  -0.00815 $ & $ T$ &       TESS\\
$ 58340.39445 $ & $  18.75439 $ & $   0.02056 $ & $   0.04689 $ & $ T$ &       TESS\\
$ 58329.00814 $ & $  18.73058 $ & $   0.01848 $ & $   0.02308 $ & $ T$ &       TESS\\
$ 58344.19033 $ & $  18.68772 $ & $   0.01750 $ & $  -0.01978 $ & $ T$ &       TESS\\
$ 58347.98619 $ & $  18.70205 $ & $   0.01774 $ & $  -0.00545 $ & $ T$ &       TESS\\
$ 58336.59995 $ & $  18.73825 $ & $   0.01754 $ & $   0.03075 $ & $ T$ &       TESS\\
$ 58351.78204 $ & $  18.73112 $ & $   0.01752 $ & $   0.02362 $ & $ T$ &       TESS\\
$ 58340.39584 $ & $  18.69635 $ & $   0.01955 $ & $  -0.01115 $ & $ T$ &       TESS\\
$ 58329.00953 $ & $  18.71518 $ & $   0.01827 $ & $   0.00768 $ & $ T$ &       TESS\\
$ 58344.19172 $ & $  18.69507 $ & $   0.01761 $ & $  -0.01243 $ & $ T$ &       TESS\\
$ 58347.98758 $ & $  18.71091 $ & $   0.01789 $ & $   0.00341 $ & $ T$ &       TESS\\
$ 58336.60134 $ & $  18.69858 $ & $   0.01696 $ & $  -0.00892 $ & $ T$ &       TESS\\
$ 58351.78343 $ & $  18.70402 $ & $   0.01713 $ & $  -0.00348 $ & $ T$ &       TESS\\
$ 58340.39723 $ & $  18.68925 $ & $   0.01941 $ & $  -0.01825 $ & $ T$ &       TESS\\
$ 58329.01092 $ & $  18.70441 $ & $   0.01807 $ & $  -0.00309 $ & $ T$ &       TESS\\
$ 58344.19310 $ & $  18.72391 $ & $   0.01809 $ & $   0.01641 $ & $ T$ &       TESS\\
$ 58332.80684 $ & $  18.71796 $ & $   0.01798 $ & $   0.01046 $ & $ T$ &       TESS\\
$ 58347.98897 $ & $  18.71626 $ & $   0.01796 $ & $   0.00876 $ & $ T$ &       TESS\\
$ 58336.60273 $ & $  18.72763 $ & $   0.01739 $ & $   0.02013 $ & $ T$ &       TESS\\
$ 58351.78482 $ & $  18.71000 $ & $   0.01721 $ & $   0.00250 $ & $ T$ &       TESS\\
$ 58340.39862 $ & $  18.69978 $ & $   0.01962 $ & $  -0.00772 $ & $ T$ &       TESS\\
$ 58329.01231 $ & $  18.70050 $ & $   0.01801 $ & $  -0.00700 $ & $ T$ &       TESS\\
$ 58344.19449 $ & $  18.72045 $ & $   0.01800 $ & $   0.01295 $ & $ T$ &       TESS\\
$ 58332.80823 $ & $  18.71304 $ & $   0.01789 $ & $   0.00554 $ & $ T$ &       TESS\\
$ 58347.99036 $ & $  18.67120 $ & $   0.01731 $ & $  -0.03630 $ & $ T$ &       TESS\\
$ 58336.60412 $ & $  18.70495 $ & $   0.01705 $ & $  -0.00255 $ & $ T$ &       TESS\\
$ 58351.78621 $ & $  18.69463 $ & $   0.01695 $ & $  -0.01287 $ & $ T$ &       TESS\\
$ 58340.40001 $ & $  18.69995 $ & $   0.01960 $ & $  -0.00755 $ & $ T$ &       TESS\\
$ 58329.01370 $ & $  18.69519 $ & $   0.01794 $ & $  -0.01231 $ & $ T$ &       TESS\\
$ 58344.19588 $ & $  18.73597 $ & $   0.01827 $ & $   0.02847 $ & $ T$ &       TESS\\
$ 58332.80961 $ & $  18.69861 $ & $   0.01769 $ & $  -0.00889 $ & $ T$ &       TESS\\
$ 58347.99175 $ & $  18.67104 $ & $   0.01729 $ & $  -0.03646 $ & $ T$ &       TESS\\
$ 58336.60551 $ & $  18.70114 $ & $   0.01699 $ & $  -0.00636 $ & $ T$ &       TESS\\
$ 58351.78760 $ & $  18.71335 $ & $   0.01727 $ & $   0.00585 $ & $ T$ &       TESS\\
$ 58340.40139 $ & $  18.68607 $ & $   0.01940 $ & $  -0.02143 $ & $ T$ &       TESS\\
$ 58329.01509 $ & $  18.72073 $ & $   0.01835 $ & $   0.01323 $ & $ T$ &       TESS\\
$ 58344.19727 $ & $  18.71632 $ & $   0.01792 $ & $   0.00882 $ & $ T$ &       TESS\\
$ 58332.81100 $ & $  18.69823 $ & $   0.01768 $ & $  -0.00927 $ & $ T$ &       TESS\\
$ 58347.99314 $ & $  18.70824 $ & $   0.01785 $ & $   0.00074 $ & $ T$ &       TESS\\
$ 58336.60690 $ & $  18.71605 $ & $   0.01722 $ & $   0.00855 $ & $ T$ &       TESS\\
$ 58340.40278 $ & $  18.74029 $ & $   0.02033 $ & $   0.03279 $ & $ T$ &       TESS\\
$ 58329.01647 $ & $  18.70156 $ & $   0.01802 $ & $  -0.00594 $ & $ T$ &       TESS\\
$ 58344.19866 $ & $  18.68364 $ & $   0.01744 $ & $  -0.02386 $ & $ T$ &       TESS\\
$ 58332.81239 $ & $  18.72008 $ & $   0.01800 $ & $   0.01258 $ & $ T$ &       TESS\\
$ 58347.99452 $ & $  18.71109 $ & $   0.01790 $ & $   0.00359 $ & $ T$ &       TESS\\
$ 58336.60829 $ & $  18.70696 $ & $   0.01706 $ & $  -0.00054 $ & $ T$ &       TESS\\
$ 58351.79038 $ & $  18.72466 $ & $   0.01743 $ & $   0.01716 $ & $ T$ &       TESS\\
$ 58340.40417 $ & $  18.71490 $ & $   0.01990 $ & $   0.00740 $ & $ T$ &       TESS\\
$ 58329.01786 $ & $  18.72225 $ & $   0.01835 $ & $   0.01475 $ & $ T$ &       TESS\\
$ 58344.20005 $ & $  18.73417 $ & $   0.01823 $ & $   0.02667 $ & $ T$ &       TESS\\
$ 58332.81378 $ & $  18.71118 $ & $   0.01790 $ & $   0.00368 $ & $ T$ &       TESS\\
$ 58347.99591 $ & $  18.67742 $ & $   0.01738 $ & $  -0.03008 $ & $ T$ &       TESS\\
$ 58336.60967 $ & $  18.71010 $ & $   0.01712 $ & $   0.00260 $ & $ T$ &       TESS\\
$ 58340.40556 $ & $  18.72892 $ & $   0.02011 $ & $   0.02142 $ & $ T$ &       TESS\\
$ 58329.01925 $ & $  18.71482 $ & $   0.01823 $ & $   0.00732 $ & $ T$ &       TESS\\
$ 58344.20144 $ & $  18.68956 $ & $   0.01754 $ & $  -0.01794 $ & $ T$ &       TESS\\
$ 58332.81517 $ & $  18.72392 $ & $   0.01808 $ & $   0.01642 $ & $ T$ &       TESS\\
$ 58347.99730 $ & $  18.67531 $ & $   0.01736 $ & $  -0.03219 $ & $ T$ &       TESS\\
$ 58336.61106 $ & $  18.71126 $ & $   0.01714 $ & $   0.00376 $ & $ T$ &       TESS\\
$ 58351.79315 $ & $  18.68833 $ & $   0.01689 $ & $  -0.01917 $ & $ T$ &       TESS\\
$ 58340.40695 $ & $  18.69451 $ & $   0.01953 $ & $  -0.01299 $ & $ T$ &       TESS\\
$ 58329.02064 $ & $  18.71039 $ & $   0.01818 $ & $   0.00289 $ & $ T$ &       TESS\\
$ 58344.20283 $ & $  18.72424 $ & $   0.01807 $ & $   0.01674 $ & $ T$ &       TESS\\
$ 58332.81656 $ & $  18.72344 $ & $   0.01807 $ & $   0.01594 $ & $ T$ &       TESS\\
$ 58347.99869 $ & $  18.69511 $ & $   0.01766 $ & $  -0.01239 $ & $ T$ &       TESS\\
$ 58336.61245 $ & $  18.69576 $ & $   0.01691 $ & $  -0.01174 $ & $ T$ &       TESS\\
$ 58351.79454 $ & $  18.71039 $ & $   0.01720 $ & $   0.00289 $ & $ T$ &       TESS\\
$ 58340.40834 $ & $  18.71577 $ & $   0.01991 $ & $   0.00827 $ & $ T$ &       TESS\\
$ 58329.02203 $ & $  18.71905 $ & $   0.01829 $ & $   0.01155 $ & $ T$ &       TESS\\
$ 58344.20422 $ & $  18.73486 $ & $   0.01822 $ & $   0.02736 $ & $ T$ &       TESS\\
$ 58332.81795 $ & $  18.70806 $ & $   0.01783 $ & $   0.00056 $ & $ T$ &       TESS\\
$ 58348.00008 $ & $  18.71677 $ & $   0.01797 $ & $   0.00927 $ & $ T$ &       TESS\\
$ 58336.61384 $ & $  18.72378 $ & $   0.01732 $ & $   0.01628 $ & $ T$ &       TESS\\
$ 58351.79593 $ & $  18.69501 $ & $   0.01701 $ & $  -0.01249 $ & $ T$ &       TESS\\
$ 58340.40973 $ & $  18.73698 $ & $   0.02030 $ & $   0.02948 $ & $ T$ &       TESS\\
$ 58329.02342 $ & $  18.72376 $ & $   0.01838 $ & $   0.01626 $ & $ T$ &       TESS\\
$ 58344.20560 $ & $  18.70050 $ & $   0.01771 $ & $  -0.00700 $ & $ T$ &       TESS\\
$ 58332.81934 $ & $  18.71824 $ & $   0.01800 $ & $   0.01074 $ & $ T$ &       TESS\\
$ 58348.00147 $ & $  18.68417 $ & $   0.01751 $ & $  -0.02333 $ & $ T$ &       TESS\\
$ 58336.61523 $ & $  18.71329 $ & $   0.01715 $ & $   0.00579 $ & $ T$ &       TESS\\
$ 58351.79732 $ & $  18.70892 $ & $   0.01720 $ & $   0.00142 $ & $ T$ &       TESS\\
$ 58340.41112 $ & $  18.73594 $ & $   0.02028 $ & $   0.02844 $ & $ T$ &       TESS\\
$ 58329.02481 $ & $  18.72074 $ & $   0.01832 $ & $   0.01324 $ & $ T$ &       TESS\\
$ 58344.20699 $ & $  18.66948 $ & $   0.01723 $ & $  -0.03802 $ & $ T$ &       TESS\\
$ 58332.82073 $ & $  18.69207 $ & $   0.01757 $ & $  -0.01543 $ & $ T$ &       TESS\\
$ 58348.00286 $ & $  18.69709 $ & $   0.01769 $ & $  -0.01041 $ & $ T$ &       TESS\\
$ 58336.61662 $ & $  18.69389 $ & $   0.01689 $ & $  -0.01361 $ & $ T$ &       TESS\\
$ 58351.79871 $ & $  18.71030 $ & $   0.01722 $ & $   0.00280 $ & $ T$ &       TESS\\
$ 58340.41251 $ & $  18.71923 $ & $   0.02001 $ & $   0.01173 $ & $ T$ &       TESS\\
$ 58329.02620 $ & $  18.70804 $ & $   0.01811 $ & $   0.00054 $ & $ T$ &       TESS\\
$ 58344.20838 $ & $  18.72257 $ & $   0.01804 $ & $   0.01507 $ & $ T$ &       TESS\\
$ 58332.82212 $ & $  18.71962 $ & $   0.01803 $ & $   0.01212 $ & $ T$ &       TESS\\
$ 58348.00425 $ & $  18.71578 $ & $   0.01798 $ & $   0.00828 $ & $ T$ &       TESS\\
$ 58336.61801 $ & $  18.72519 $ & $   0.01732 $ & $   0.01769 $ & $ T$ &       TESS\\
$ 58351.80010 $ & $  18.70826 $ & $   0.01718 $ & $   0.00076 $ & $ T$ &       TESS\\
$ 58340.41390 $ & $  18.68959 $ & $   0.01949 $ & $  -0.01791 $ & $ T$ &       TESS\\
$ 58329.02759 $ & $  18.73883 $ & $   0.01862 $ & $   0.03133 $ & $ T$ &       TESS\\
$ 58344.20977 $ & $  18.72685 $ & $   0.01809 $ & $   0.01935 $ & $ T$ &       TESS\\
$ 58332.82350 $ & $  18.73796 $ & $   0.01829 $ & $   0.03046 $ & $ T$ &       TESS\\
$ 58348.00564 $ & $  18.67242 $ & $   0.01729 $ & $  -0.03508 $ & $ T$ &       TESS\\
$ 58336.61940 $ & $  18.69759 $ & $   0.01695 $ & $  -0.00991 $ & $ T$ &       TESS\\
$ 58351.80149 $ & $  18.69498 $ & $   0.01701 $ & $  -0.01252 $ & $ T$ &       TESS\\
$ 58340.41528 $ & $  18.72729 $ & $   0.02013 $ & $   0.01979 $ & $ T$ &       TESS\\
$ 58329.02898 $ & $  18.67945 $ & $   0.01769 $ & $  -0.02805 $ & $ T$ &       TESS\\
$ 58344.21116 $ & $  18.71627 $ & $   0.01795 $ & $   0.00877 $ & $ T$ &       TESS\\
$ 58332.82489 $ & $  18.67923 $ & $   0.01740 $ & $  -0.02827 $ & $ T$ &       TESS\\
$ 58336.62079 $ & $  18.69554 $ & $   0.01692 $ & $  -0.01196 $ & $ T$ &       TESS\\
$ 58351.80288 $ & $  18.74777 $ & $   0.01776 $ & $   0.04027 $ & $ T$ &       TESS\\
$ 58340.41667 $ & $  18.69690 $ & $   0.01961 $ & $  -0.01060 $ & $ T$ &       TESS\\
$ 58329.03036 $ & $  18.68808 $ & $   0.01779 $ & $  -0.01942 $ & $ T$ &       TESS\\
$ 58344.21255 $ & $  18.72077 $ & $   0.01800 $ & $   0.01327 $ & $ T$ &       TESS\\
$ 58332.82628 $ & $  18.74151 $ & $   0.01835 $ & $   0.03401 $ & $ T$ &       TESS\\
$ 58336.62217 $ & $  18.68005 $ & $   0.01672 $ & $  -0.02745 $ & $ T$ &       TESS\\
$ 58351.80427 $ & $  18.68032 $ & $   0.01679 $ & $  -0.02718 $ & $ T$ &       TESS\\
$ 58340.41806 $ & $  18.71259 $ & $   0.01991 $ & $   0.00509 $ & $ T$ &       TESS\\
$ 58329.03175 $ & $  18.70166 $ & $   0.01803 $ & $  -0.00584 $ & $ T$ &       TESS\\
$ 58344.21394 $ & $  18.70483 $ & $   0.01776 $ & $  -0.00267 $ & $ T$ &       TESS\\
$ 58332.82767 $ & $  18.69874 $ & $   0.01768 $ & $  -0.00876 $ & $ T$ &       TESS\\
$ 58336.62356 $ & $  18.71660 $ & $   0.01720 $ & $   0.00910 $ & $ T$ &       TESS\\
$ 58351.80565 $ & $  18.69957 $ & $   0.01709 $ & $  -0.00793 $ & $ T$ &       TESS\\
$ 58340.41945 $ & $  18.70348 $ & $   0.01973 $ & $  -0.00402 $ & $ T$ &       TESS\\
$ 58329.03314 $ & $  18.70323 $ & $   0.01803 $ & $  -0.00427 $ & $ T$ &       TESS\\
$ 58344.21533 $ & $  18.71650 $ & $   0.01795 $ & $   0.00900 $ & $ T$ &       TESS\\
$ 58332.82906 $ & $  18.70360 $ & $   0.01777 $ & $  -0.00390 $ & $ T$ &       TESS\\
$ 58336.62495 $ & $  18.71258 $ & $   0.01716 $ & $   0.00508 $ & $ T$ &       TESS\\
$ 58351.80704 $ & $  18.71441 $ & $   0.01726 $ & $   0.00691 $ & $ T$ &       TESS\\
$ 58340.42084 $ & $  18.71149 $ & $   0.01985 $ & $   0.00399 $ & $ T$ &       TESS\\
$ 58329.03453 $ & $  18.68496 $ & $   0.01775 $ & $  -0.02254 $ & $ T$ &       TESS\\
$ 58344.21672 $ & $  18.72615 $ & $   0.01809 $ & $   0.01865 $ & $ T$ &       TESS\\
$ 58332.83045 $ & $  18.72798 $ & $   0.01814 $ & $   0.02048 $ & $ T$ &       TESS\\
$ 58336.62634 $ & $  18.70098 $ & $   0.01699 $ & $  -0.00652 $ & $ T$ &       TESS\\
$ 58351.80843 $ & $  18.70795 $ & $   0.01721 $ & $   0.00045 $ & $ T$ &       TESS\\
$ 58340.42223 $ & $  18.71444 $ & $   0.01990 $ & $   0.00694 $ & $ T$ &       TESS\\
$ 58329.03592 $ & $  18.73758 $ & $   0.01860 $ & $   0.03008 $ & $ T$ &       TESS\\
$ 58344.21810 $ & $  18.69035 $ & $   0.01754 $ & $  -0.01715 $ & $ T$ &       TESS\\
$ 58336.62773 $ & $  18.69172 $ & $   0.01684 $ & $  -0.01578 $ & $ T$ &       TESS\\
$ 58351.80982 $ & $  18.70454 $ & $   0.01713 $ & $  -0.00296 $ & $ T$ &       TESS\\
$ 58340.42362 $ & $  18.72419 $ & $   0.02010 $ & $   0.01669 $ & $ T$ &       TESS\\
$ 58329.03731 $ & $  18.71163 $ & $   0.01818 $ & $   0.00413 $ & $ T$ &       TESS\\
$ 58344.21949 $ & $  18.71955 $ & $   0.01798 $ & $   0.01205 $ & $ T$ &       TESS\\
$ 58336.62912 $ & $  18.69693 $ & $   0.01695 $ & $  -0.01057 $ & $ T$ &       TESS\\
$ 58351.81121 $ & $  18.72495 $ & $   0.01742 $ & $   0.01745 $ & $ T$ &       TESS\\
$ 58340.42501 $ & $  18.72042 $ & $   0.02003 $ & $   0.01292 $ & $ T$ &       TESS\\
$ 58329.03870 $ & $  18.69671 $ & $   0.01795 $ & $  -0.01079 $ & $ T$ &       TESS\\
$ 58344.22088 $ & $  18.69625 $ & $   0.01762 $ & $  -0.01125 $ & $ T$ &       TESS\\
$ 58336.63051 $ & $  18.69611 $ & $   0.01692 $ & $  -0.01139 $ & $ T$ &       TESS\\
$ 58351.81260 $ & $  18.71285 $ & $   0.01727 $ & $   0.00535 $ & $ T$ &       TESS\\
$ 58340.42640 $ & $  18.68077 $ & $   0.01937 $ & $  -0.02673 $ & $ T$ &       TESS\\
$ 58329.04009 $ & $  18.69647 $ & $   0.01795 $ & $  -0.01103 $ & $ T$ &       TESS\\
$ 58344.22227 $ & $  18.74159 $ & $   0.01831 $ & $   0.03409 $ & $ T$ &       TESS\\
$ 58336.63190 $ & $  18.71266 $ & $   0.01716 $ & $   0.00516 $ & $ T$ &       TESS\\
$ 58351.81399 $ & $  18.72328 $ & $   0.01742 $ & $   0.01578 $ & $ T$ &       TESS\\
$ 58340.42778 $ & $  18.68778 $ & $   0.01949 $ & $  -0.01972 $ & $ T$ &       TESS\\
$ 58329.04148 $ & $  18.71046 $ & $   0.01816 $ & $   0.00296 $ & $ T$ &       TESS\\
$ 58344.22366 $ & $  18.70838 $ & $   0.01780 $ & $   0.00088 $ & $ T$ &       TESS\\
$ 58336.63329 $ & $  18.67225 $ & $   0.01660 $ & $  -0.03525 $ & $ T$ &       TESS\\
$ 58351.81538 $ & $  18.70819 $ & $   0.01718 $ & $   0.00069 $ & $ T$ &       TESS\\
$ 58340.42917 $ & $  18.68789 $ & $   0.01951 $ & $  -0.01961 $ & $ T$ &       TESS\\
$ 58329.04286 $ & $  18.70664 $ & $   0.01808 $ & $  -0.00086 $ & $ T$ &       TESS\\
$ 58344.22505 $ & $  18.74170 $ & $   0.01830 $ & $   0.03420 $ & $ T$ &       TESS\\
$ 58336.63467 $ & $  18.72027 $ & $   0.01726 $ & $   0.01277 $ & $ T$ &       TESS\\
$ 58351.81677 $ & $  18.66622 $ & $   0.01659 $ & $  -0.04128 $ & $ T$ &       TESS\\
$ 58340.43056 $ & $  18.71337 $ & $   0.01993 $ & $   0.00587 $ & $ T$ &       TESS\\
$ 58329.04425 $ & $  18.71920 $ & $   0.01829 $ & $   0.01170 $ & $ T$ &       TESS\\
$ 58344.22644 $ & $  18.70583 $ & $   0.01777 $ & $  -0.00167 $ & $ T$ &       TESS\\
$ 58336.63606 $ & $  18.66446 $ & $   0.01645 $ & $  -0.04304 $ & $ T$ &       TESS\\
$ 58351.81815 $ & $  18.71995 $ & $   0.01738 $ & $   0.01245 $ & $ T$ &       TESS\\
$ 58340.43195 $ & $  18.70413 $ & $   0.01979 $ & $  -0.00337 $ & $ T$ &       TESS\\
$ 58329.04564 $ & $  18.69625 $ & $   0.01792 $ & $  -0.01125 $ & $ T$ &       TESS\\
$ 58344.22783 $ & $  18.70857 $ & $   0.01779 $ & $   0.00107 $ & $ T$ &       TESS\\
$ 58336.63745 $ & $  18.70989 $ & $   0.01712 $ & $   0.00239 $ & $ T$ &       TESS\\
$ 58351.81954 $ & $  18.70921 $ & $   0.01721 $ & $   0.00171 $ & $ T$ &       TESS\\
$ 58340.43334 $ & $  18.70472 $ & $   0.01981 $ & $  -0.00278 $ & $ T$ &       TESS\\
$ 58329.04703 $ & $  18.69470 $ & $   0.01792 $ & $  -0.01280 $ & $ T$ &       TESS\\
$ 58344.22922 $ & $  18.70206 $ & $   0.01768 $ & $  -0.00544 $ & $ T$ &       TESS\\
$ 58336.63884 $ & $  18.70417 $ & $   0.01701 $ & $  -0.00333 $ & $ T$ &       TESS\\
$ 58340.43473 $ & $  18.71932 $ & $   0.02006 $ & $   0.01182 $ & $ T$ &       TESS\\
$ 58329.04842 $ & $  18.68219 $ & $   0.01771 $ & $  -0.02531 $ & $ T$ &       TESS\\
$ 58344.23060 $ & $  18.72925 $ & $   0.01812 $ & $   0.02175 $ & $ T$ &       TESS\\
$ 58336.64023 $ & $  18.70787 $ & $   0.01709 $ & $   0.00037 $ & $ T$ &       TESS\\
$ 58351.82232 $ & $  18.69098 $ & $   0.01695 $ & $  -0.01652 $ & $ T$ &       TESS\\
$ 58340.43612 $ & $  18.73730 $ & $   0.02039 $ & $   0.02980 $ & $ T$ &       TESS\\
$ 58329.04981 $ & $  18.69871 $ & $   0.01799 $ & $  -0.00879 $ & $ T$ &       TESS\\
$ 58344.23199 $ & $  18.72153 $ & $   0.01804 $ & $   0.01403 $ & $ T$ &       TESS\\
$ 58336.64162 $ & $  18.69394 $ & $   0.01689 $ & $  -0.01356 $ & $ T$ &       TESS\\
$ 58351.82371 $ & $  18.73997 $ & $   0.01769 $ & $   0.03247 $ & $ T$ &       TESS\\
$ 58340.43751 $ & $  18.70296 $ & $   0.01979 $ & $  -0.00454 $ & $ T$ &       TESS\\
$ 58329.05120 $ & $  18.72043 $ & $   0.01831 $ & $   0.01293 $ & $ T$ &       TESS\\
$ 58344.23338 $ & $  18.71585 $ & $   0.01792 $ & $   0.00835 $ & $ T$ &       TESS\\
$ 58336.64301 $ & $  18.71010 $ & $   0.01711 $ & $   0.00260 $ & $ T$ &       TESS\\
$ 58351.82510 $ & $  18.71732 $ & $   0.01732 $ & $   0.00982 $ & $ T$ &       TESS\\
$ 58340.43890 $ & $  18.69548 $ & $   0.01966 $ & $  -0.01202 $ & $ T$ &       TESS\\
$ 58329.05259 $ & $  18.68947 $ & $   0.01781 $ & $  -0.01803 $ & $ T$ &       TESS\\
$ 58344.23477 $ & $  18.68275 $ & $   0.01741 $ & $  -0.02475 $ & $ T$ &       TESS\\
$ 58336.64440 $ & $  18.68824 $ & $   0.01680 $ & $  -0.01926 $ & $ T$ &       TESS\\
$ 58351.82649 $ & $  18.69236 $ & $   0.01695 $ & $  -0.01514 $ & $ T$ &       TESS\\
$ 58340.44028 $ & $  18.70853 $ & $   0.01990 $ & $   0.00103 $ & $ T$ &       TESS\\
$ 58329.05398 $ & $  18.70398 $ & $   0.01807 $ & $  -0.00352 $ & $ T$ &       TESS\\
$ 58344.23616 $ & $  18.68627 $ & $   0.01746 $ & $  -0.02123 $ & $ T$ &       TESS\\
$ 58336.64579 $ & $  18.68551 $ & $   0.01676 $ & $  -0.02199 $ & $ T$ &       TESS\\
$ 58351.82788 $ & $  18.74760 $ & $   0.01782 $ & $   0.04010 $ & $ T$ &       TESS\\
$ 58340.44167 $ & $  18.70153 $ & $   0.01977 $ & $  -0.00597 $ & $ T$ &       TESS\\
$ 58329.05536 $ & $  18.70889 $ & $   0.01813 $ & $   0.00139 $ & $ T$ &       TESS\\
$ 58344.23755 $ & $  18.68837 $ & $   0.01751 $ & $  -0.01913 $ & $ T$ &       TESS\\
$ 58336.64718 $ & $  18.71794 $ & $   0.01726 $ & $   0.01044 $ & $ T$ &       TESS\\
$ 58351.82927 $ & $  18.70554 $ & $   0.01719 $ & $  -0.00196 $ & $ T$ &       TESS\\
$ 58340.44306 $ & $  18.71760 $ & $   0.02006 $ & $   0.01010 $ & $ T$ &       TESS\\
$ 58329.05675 $ & $  18.71409 $ & $   0.01821 $ & $   0.00659 $ & $ T$ &       TESS\\
$ 58344.23894 $ & $  18.71127 $ & $   0.01783 $ & $   0.00377 $ & $ T$ &       TESS\\
$ 58336.64856 $ & $  18.71092 $ & $   0.01712 $ & $   0.00342 $ & $ T$ &       TESS\\
$ 58351.83065 $ & $  18.70945 $ & $   0.01724 $ & $   0.00195 $ & $ T$ &       TESS\\
$ 58340.44445 $ & $  18.74427 $ & $   0.02058 $ & $   0.03677 $ & $ T$ &       TESS\\
$ 58329.05814 $ & $  18.68880 $ & $   0.01782 $ & $  -0.01870 $ & $ T$ &       TESS\\
$ 58344.24033 $ & $  18.68487 $ & $   0.01744 $ & $  -0.02263 $ & $ T$ &       TESS\\
$ 58332.85406 $ & $  18.68617 $ & $   0.01749 $ & $  -0.02133 $ & $ T$ &       TESS\\
$ 58336.64995 $ & $  18.68850 $ & $   0.01681 $ & $  -0.01900 $ & $ T$ &       TESS\\
$ 58351.83204 $ & $  18.70166 $ & $   0.01709 $ & $  -0.00584 $ & $ T$ &       TESS\\
$ 58340.44584 $ & $  18.68128 $ & $   0.01944 $ & $  -0.02622 $ & $ T$ &       TESS\\
$ 58329.05953 $ & $  18.67972 $ & $   0.01768 $ & $  -0.02778 $ & $ T$ &       TESS\\
$ 58344.24172 $ & $  18.69846 $ & $   0.01763 $ & $  -0.00904 $ & $ T$ &       TESS\\
$ 58332.85545 $ & $  18.71214 $ & $   0.01786 $ & $   0.00464 $ & $ T$ &       TESS\\
$ 58336.65134 $ & $  18.73399 $ & $   0.01746 $ & $   0.02649 $ & $ T$ &       TESS\\
$ 58351.83343 $ & $  18.73269 $ & $   0.01757 $ & $   0.02519 $ & $ T$ &       TESS\\
$ 58340.44723 $ & $  18.72906 $ & $   0.02025 $ & $   0.02156 $ & $ T$ &       TESS\\
$ 58329.06092 $ & $  18.71898 $ & $   0.01829 $ & $   0.01148 $ & $ T$ &       TESS\\
$ 58344.24310 $ & $  18.70641 $ & $   0.01776 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58332.85684 $ & $  18.73351 $ & $   0.01820 $ & $   0.02601 $ & $ T$ &       TESS\\
$ 58336.65273 $ & $  18.70537 $ & $   0.01706 $ & $  -0.00213 $ & $ T$ &       TESS\\
$ 58351.83482 $ & $  18.68935 $ & $   0.01693 $ & $  -0.01815 $ & $ T$ &       TESS\\
$ 58340.44862 $ & $  18.69060 $ & $   0.01959 $ & $  -0.01690 $ & $ T$ &       TESS\\
$ 58329.06231 $ & $  18.72067 $ & $   0.01831 $ & $   0.01317 $ & $ T$ &       TESS\\
$ 58344.24449 $ & $  18.69478 $ & $   0.01760 $ & $  -0.01272 $ & $ T$ &       TESS\\
$ 58332.85823 $ & $  18.69702 $ & $   0.01766 $ & $  -0.01048 $ & $ T$ &       TESS\\
$ 58336.65412 $ & $  18.71222 $ & $   0.01713 $ & $   0.00472 $ & $ T$ &       TESS\\
$ 58351.83621 $ & $  18.70689 $ & $   0.01716 $ & $  -0.00061 $ & $ T$ &       TESS\\
$ 58340.45001 $ & $  18.71216 $ & $   0.02000 $ & $   0.00466 $ & $ T$ &       TESS\\
$ 58329.06370 $ & $  18.71045 $ & $   0.01817 $ & $   0.00295 $ & $ T$ &       TESS\\
$ 58344.24588 $ & $  18.70106 $ & $   0.01767 $ & $  -0.00644 $ & $ T$ &       TESS\\
$ 58332.85962 $ & $  18.71137 $ & $   0.01787 $ & $   0.00387 $ & $ T$ &       TESS\\
$ 58336.65551 $ & $  18.71053 $ & $   0.01713 $ & $   0.00303 $ & $ T$ &       TESS\\
$ 58351.83760 $ & $  18.68266 $ & $   0.01683 $ & $  -0.02484 $ & $ T$ &       TESS\\
$ 58340.45140 $ & $  18.71404 $ & $   0.02003 $ & $   0.00654 $ & $ T$ &       TESS\\
$ 58329.06509 $ & $  18.71606 $ & $   0.01825 $ & $   0.00856 $ & $ T$ &       TESS\\
$ 58344.24727 $ & $  18.72384 $ & $   0.01803 $ & $   0.01634 $ & $ T$ &       TESS\\
$ 58332.86100 $ & $  18.71918 $ & $   0.01798 $ & $   0.01168 $ & $ T$ &       TESS\\
$ 58336.65690 $ & $  18.68471 $ & $   0.01673 $ & $  -0.02279 $ & $ T$ &       TESS\\
$ 58351.83899 $ & $  18.70758 $ & $   0.01720 $ & $   0.00008 $ & $ T$ &       TESS\\
$ 58340.45278 $ & $  18.71630 $ & $   0.02007 $ & $   0.00880 $ & $ T$ &       TESS\\
$ 58329.06648 $ & $  18.71614 $ & $   0.01824 $ & $   0.00864 $ & $ T$ &       TESS\\
$ 58344.24866 $ & $  18.71185 $ & $   0.01785 $ & $   0.00435 $ & $ T$ &       TESS\\
$ 58332.86239 $ & $  18.70260 $ & $   0.01771 $ & $  -0.00490 $ & $ T$ &       TESS\\
$ 58336.65829 $ & $  18.71265 $ & $   0.01714 $ & $   0.00515 $ & $ T$ &       TESS\\
$ 58351.84038 $ & $  18.71300 $ & $   0.01728 $ & $   0.00550 $ & $ T$ &       TESS\\
$ 58340.45417 $ & $  18.69679 $ & $   0.01973 $ & $  -0.01071 $ & $ T$ &       TESS\\
$ 58329.06786 $ & $  18.69430 $ & $   0.01791 $ & $  -0.01320 $ & $ T$ &       TESS\\
$ 58344.25005 $ & $  18.67943 $ & $   0.01734 $ & $  -0.02807 $ & $ T$ &       TESS\\
$ 58332.86378 $ & $  18.71324 $ & $   0.01792 $ & $   0.00574 $ & $ T$ &       TESS\\
$ 58336.65968 $ & $  18.72246 $ & $   0.01731 $ & $   0.01496 $ & $ T$ &       TESS\\
$ 58351.84177 $ & $  18.70539 $ & $   0.01715 $ & $  -0.00211 $ & $ T$ &       TESS\\
$ 58340.45556 $ & $  18.68626 $ & $   0.01954 $ & $  -0.02124 $ & $ T$ &       TESS\\
$ 58329.06925 $ & $  18.72442 $ & $   0.01841 $ & $   0.01692 $ & $ T$ &       TESS\\
$ 58344.25144 $ & $  18.69342 $ & $   0.01755 $ & $  -0.01408 $ & $ T$ &       TESS\\
$ 58332.86517 $ & $  18.69856 $ & $   0.01767 $ & $  -0.00894 $ & $ T$ &       TESS\\
$ 58336.66106 $ & $  18.71048 $ & $   0.01711 $ & $   0.00298 $ & $ T$ &       TESS\\
$ 58351.84315 $ & $  18.69521 $ & $   0.01698 $ & $  -0.01229 $ & $ T$ &       TESS\\
$ 58340.45695 $ & $  18.67746 $ & $   0.01943 $ & $  -0.03004 $ & $ T$ &       TESS\\
$ 58329.07064 $ & $  18.67457 $ & $   0.01761 $ & $  -0.03293 $ & $ T$ &       TESS\\
$ 58344.25283 $ & $  18.69908 $ & $   0.01765 $ & $  -0.00842 $ & $ T$ &       TESS\\
$ 58332.86656 $ & $  18.71162 $ & $   0.01787 $ & $   0.00412 $ & $ T$ &       TESS\\
$ 58336.66245 $ & $  18.71025 $ & $   0.01711 $ & $   0.00275 $ & $ T$ &       TESS\\
$ 58351.84454 $ & $  18.69257 $ & $   0.01694 $ & $  -0.01493 $ & $ T$ &       TESS\\
$ 58340.45834 $ & $  18.69821 $ & $   0.01979 $ & $  -0.00929 $ & $ T$ &       TESS\\
$ 58329.07203 $ & $  18.69097 $ & $   0.01785 $ & $  -0.01653 $ & $ T$ &       TESS\\
$ 58344.25422 $ & $  18.71798 $ & $   0.01791 $ & $   0.01048 $ & $ T$ &       TESS\\
$ 58332.86795 $ & $  18.71003 $ & $   0.01786 $ & $   0.00253 $ & $ T$ &       TESS\\
$ 58336.66384 $ & $  18.69686 $ & $   0.01694 $ & $  -0.01064 $ & $ T$ &       TESS\\
$ 58351.84593 $ & $  18.72646 $ & $   0.01747 $ & $   0.01896 $ & $ T$ &       TESS\\
$ 58340.45973 $ & $  18.70622 $ & $   0.01993 $ & $  -0.00128 $ & $ T$ &       TESS\\
$ 58329.07342 $ & $  18.69949 $ & $   0.01797 $ & $  -0.00801 $ & $ T$ &       TESS\\
$ 58344.25560 $ & $  18.67660 $ & $   0.01730 $ & $  -0.03090 $ & $ T$ &       TESS\\
$ 58332.86934 $ & $  18.72609 $ & $   0.01807 $ & $   0.01859 $ & $ T$ &       TESS\\
$ 58336.66523 $ & $  18.71386 $ & $   0.01718 $ & $   0.00636 $ & $ T$ &       TESS\\
$ 58351.84732 $ & $  18.70663 $ & $   0.01716 $ & $  -0.00087 $ & $ T$ &       TESS\\
$ 58340.46112 $ & $  18.72578 $ & $   0.02027 $ & $   0.01828 $ & $ T$ &       TESS\\
$ 58329.07481 $ & $  18.68854 $ & $   0.01781 $ & $  -0.01896 $ & $ T$ &       TESS\\
$ 58344.25699 $ & $  18.68927 $ & $   0.01747 $ & $  -0.01823 $ & $ T$ &       TESS\\
$ 58332.87073 $ & $  18.70342 $ & $   0.01777 $ & $  -0.00408 $ & $ T$ &       TESS\\
$ 58336.66662 $ & $  18.68976 $ & $   0.01683 $ & $  -0.01774 $ & $ T$ &       TESS\\
$ 58351.84871 $ & $  18.71505 $ & $   0.01731 $ & $   0.00755 $ & $ T$ &       TESS\\
$ 58340.46251 $ & $  18.68920 $ & $   0.01963 $ & $  -0.01830 $ & $ T$ &       TESS\\
$ 58329.07620 $ & $  18.69343 $ & $   0.01790 $ & $  -0.01407 $ & $ T$ &       TESS\\
$ 58344.25838 $ & $  18.71324 $ & $   0.01786 $ & $   0.00574 $ & $ T$ &       TESS\\
$ 58332.87212 $ & $  18.72131 $ & $   0.01803 $ & $   0.01381 $ & $ T$ &       TESS\\
$ 58336.66801 $ & $  18.69345 $ & $   0.01687 $ & $  -0.01405 $ & $ T$ &       TESS\\
$ 58351.85010 $ & $  18.69957 $ & $   0.01708 $ & $  -0.00793 $ & $ T$ &       TESS\\
$ 58340.46390 $ & $  18.69887 $ & $   0.01983 $ & $  -0.00863 $ & $ T$ &       TESS\\
$ 58329.07759 $ & $  18.72746 $ & $   0.01843 $ & $   0.01996 $ & $ T$ &       TESS\\
$ 58344.25977 $ & $  18.72110 $ & $   0.01798 $ & $   0.01360 $ & $ T$ &       TESS\\
$ 58332.87351 $ & $  18.69136 $ & $   0.01757 $ & $  -0.01614 $ & $ T$ &       TESS\\
$ 58336.66940 $ & $  18.70437 $ & $   0.01704 $ & $  -0.00313 $ & $ T$ &       TESS\\
$ 58351.85149 $ & $  18.72559 $ & $   0.01744 $ & $   0.01809 $ & $ T$ &       TESS\\
$ 58340.46528 $ & $  18.72403 $ & $   0.02027 $ & $   0.01653 $ & $ T$ &       TESS\\
$ 58329.07898 $ & $  18.71150 $ & $   0.01818 $ & $   0.00400 $ & $ T$ &       TESS\\
$ 58344.26116 $ & $  18.71365 $ & $   0.01785 $ & $   0.00615 $ & $ T$ &       TESS\\
$ 58332.87489 $ & $  18.69760 $ & $   0.01767 $ & $  -0.00990 $ & $ T$ &       TESS\\
$ 58336.67079 $ & $  18.69701 $ & $   0.01693 $ & $  -0.01049 $ & $ T$ &       TESS\\
$ 58351.85288 $ & $  18.72026 $ & $   0.01739 $ & $   0.01276 $ & $ T$ &       TESS\\
$ 58340.46667 $ & $  18.70074 $ & $   0.01987 $ & $  -0.00676 $ & $ T$ &       TESS\\
$ 58329.08037 $ & $  18.70295 $ & $   0.01802 $ & $  -0.00455 $ & $ T$ &       TESS\\
$ 58344.26255 $ & $  18.70071 $ & $   0.01765 $ & $  -0.00679 $ & $ T$ &       TESS\\
$ 58332.87628 $ & $  18.69976 $ & $   0.01770 $ & $  -0.00774 $ & $ T$ &       TESS\\
$ 58336.67218 $ & $  18.70672 $ & $   0.01708 $ & $  -0.00078 $ & $ T$ &       TESS\\
$ 58351.85427 $ & $  18.74069 $ & $   0.01766 $ & $   0.03319 $ & $ T$ &       TESS\\
$ 58340.46806 $ & $  18.70092 $ & $   0.01986 $ & $  -0.00658 $ & $ T$ &       TESS\\
$ 58329.08175 $ & $  18.72885 $ & $   0.01844 $ & $   0.02135 $ & $ T$ &       TESS\\
$ 58344.26394 $ & $  18.71005 $ & $   0.01778 $ & $   0.00255 $ & $ T$ &       TESS\\
$ 58332.87767 $ & $  18.72704 $ & $   0.01811 $ & $   0.01954 $ & $ T$ &       TESS\\
$ 58336.67356 $ & $  18.71997 $ & $   0.01725 $ & $   0.01247 $ & $ T$ &       TESS\\
$ 58351.85565 $ & $  18.71774 $ & $   0.01734 $ & $   0.01024 $ & $ T$ &       TESS\\
$ 58340.46945 $ & $  18.72104 $ & $   0.02024 $ & $   0.01354 $ & $ T$ &       TESS\\
$ 58329.08314 $ & $  18.68205 $ & $   0.01773 $ & $  -0.02545 $ & $ T$ &       TESS\\
$ 58332.87906 $ & $  18.71494 $ & $   0.01792 $ & $   0.00744 $ & $ T$ &       TESS\\
$ 58336.67495 $ & $  18.71018 $ & $   0.01712 $ & $   0.00268 $ & $ T$ &       TESS\\
$ 58351.85704 $ & $  18.70354 $ & $   0.01712 $ & $  -0.00396 $ & $ T$ &       TESS\\
$ 58340.47084 $ & $  18.66465 $ & $   0.01926 $ & $  -0.04285 $ & $ T$ &       TESS\\
$ 58329.08453 $ & $  18.69426 $ & $   0.01792 $ & $  -0.01324 $ & $ T$ &       TESS\\
$ 58344.26672 $ & $  18.71780 $ & $   0.01789 $ & $   0.01030 $ & $ T$ &       TESS\\
$ 58332.88045 $ & $  18.71511 $ & $   0.01791 $ & $   0.00761 $ & $ T$ &       TESS\\
$ 58336.67634 $ & $  18.70228 $ & $   0.01700 $ & $  -0.00522 $ & $ T$ &       TESS\\
$ 58351.85843 $ & $  18.69135 $ & $   0.01696 $ & $  -0.01615 $ & $ T$ &       TESS\\
$ 58340.47223 $ & $  18.70871 $ & $   0.02004 $ & $   0.00121 $ & $ T$ &       TESS\\
$ 58329.08592 $ & $  18.70334 $ & $   0.01806 $ & $  -0.00416 $ & $ T$ &       TESS\\
$ 58344.26811 $ & $  18.72315 $ & $   0.01800 $ & $   0.01565 $ & $ T$ &       TESS\\
$ 58332.88184 $ & $  18.70945 $ & $   0.01784 $ & $   0.00195 $ & $ T$ &       TESS\\
$ 58336.67773 $ & $  18.69819 $ & $   0.01693 $ & $  -0.00931 $ & $ T$ &       TESS\\
$ 58351.85982 $ & $  18.71717 $ & $   0.01733 $ & $   0.00967 $ & $ T$ &       TESS\\
$ 58340.47362 $ & $  18.73229 $ & $   0.02045 $ & $   0.02479 $ & $ T$ &       TESS\\
$ 58329.08731 $ & $  18.69436 $ & $   0.01793 $ & $  -0.01314 $ & $ T$ &       TESS\\
$ 58344.26949 $ & $  18.72498 $ & $   0.01801 $ & $   0.01748 $ & $ T$ &       TESS\\
$ 58332.88323 $ & $  18.68359 $ & $   0.01745 $ & $  -0.02391 $ & $ T$ &       TESS\\
$ 58336.67912 $ & $  18.70019 $ & $   0.01698 $ & $  -0.00731 $ & $ T$ &       TESS\\
$ 58351.86121 $ & $  18.70985 $ & $   0.01724 $ & $   0.00235 $ & $ T$ &       TESS\\
$ 58340.47501 $ & $  18.70213 $ & $   0.01991 $ & $  -0.00537 $ & $ T$ &       TESS\\
$ 58329.08870 $ & $  18.72754 $ & $   0.01845 $ & $   0.02004 $ & $ T$ &       TESS\\
$ 58332.88462 $ & $  18.71194 $ & $   0.01790 $ & $   0.00444 $ & $ T$ &       TESS\\
$ 58336.68051 $ & $  18.71311 $ & $   0.01717 $ & $   0.00561 $ & $ T$ &       TESS\\
$ 58351.86260 $ & $  18.68346 $ & $   0.01683 $ & $  -0.02404 $ & $ T$ &       TESS\\
$ 58329.09009 $ & $  18.70785 $ & $   0.01812 $ & $   0.00035 $ & $ T$ &       TESS\\
$ 58344.27227 $ & $  18.71338 $ & $   0.01786 $ & $   0.00588 $ & $ T$ &       TESS\\
$ 58332.88601 $ & $  18.70226 $ & $   0.01770 $ & $  -0.00524 $ & $ T$ &       TESS\\
$ 58336.68190 $ & $  18.71050 $ & $   0.01711 $ & $   0.00300 $ & $ T$ &       TESS\\
$ 58351.86399 $ & $  18.71278 $ & $   0.01728 $ & $   0.00528 $ & $ T$ &       TESS\\
$ 58340.47778 $ & $  18.71771 $ & $   0.02019 $ & $   0.01021 $ & $ T$ &       TESS\\
$ 58329.09148 $ & $  18.71203 $ & $   0.01818 $ & $   0.00453 $ & $ T$ &       TESS\\
$ 58344.27366 $ & $  18.71585 $ & $   0.01785 $ & $   0.00835 $ & $ T$ &       TESS\\
$ 58332.88739 $ & $  18.70217 $ & $   0.01775 $ & $  -0.00533 $ & $ T$ &       TESS\\
$ 58336.68329 $ & $  18.71879 $ & $   0.01725 $ & $   0.01129 $ & $ T$ &       TESS\\
$ 58351.86538 $ & $  18.70463 $ & $   0.01711 $ & $  -0.00287 $ & $ T$ &       TESS\\
$ 58340.47917 $ & $  18.69885 $ & $   0.01985 $ & $  -0.00865 $ & $ T$ &       TESS\\
$ 58329.09287 $ & $  18.69224 $ & $   0.01790 $ & $  -0.01526 $ & $ T$ &       TESS\\
$ 58344.27505 $ & $  18.70665 $ & $   0.01773 $ & $  -0.00085 $ & $ T$ &       TESS\\
$ 58332.88878 $ & $  18.72709 $ & $   0.01812 $ & $   0.01959 $ & $ T$ &       TESS\\
$ 58336.68468 $ & $  18.70519 $ & $   0.01703 $ & $  -0.00231 $ & $ T$ &       TESS\\
$ 58351.86677 $ & $  18.68935 $ & $   0.01692 $ & $  -0.01815 $ & $ T$ &       TESS\\
$ 58325.29833 $ & $  18.70686 $ & $   0.01739 $ & $  -0.00064 $ & $ T$ &       TESS\\
$ 58340.48056 $ & $  18.71372 $ & $   0.02014 $ & $   0.00622 $ & $ T$ &       TESS\\
$ 58329.09425 $ & $  18.69583 $ & $   0.01795 $ & $  -0.01167 $ & $ T$ &       TESS\\
$ 58344.27644 $ & $  18.70032 $ & $   0.01766 $ & $  -0.00718 $ & $ T$ &       TESS\\
$ 58332.89017 $ & $  18.71894 $ & $   0.01796 $ & $   0.01144 $ & $ T$ &       TESS\\
$ 58336.68606 $ & $  18.72230 $ & $   0.01730 $ & $   0.01480 $ & $ T$ &       TESS\\
$ 58351.86815 $ & $  18.70387 $ & $   0.01715 $ & $  -0.00363 $ & $ T$ &       TESS\\
$ 58325.29972 $ & $  18.71126 $ & $   0.01747 $ & $   0.00376 $ & $ T$ &       TESS\\
$ 58340.48195 $ & $  18.69618 $ & $   0.01980 $ & $  -0.01132 $ & $ T$ &       TESS\\
$ 58329.09564 $ & $  18.74306 $ & $   0.01870 $ & $   0.03556 $ & $ T$ &       TESS\\
$ 58344.27783 $ & $  18.69697 $ & $   0.01759 $ & $  -0.01053 $ & $ T$ &       TESS\\
$ 58332.89156 $ & $  18.69823 $ & $   0.01767 $ & $  -0.00927 $ & $ T$ &       TESS\\
$ 58336.68745 $ & $  18.68161 $ & $   0.01672 $ & $  -0.02589 $ & $ T$ &       TESS\\
$ 58351.86954 $ & $  18.69539 $ & $   0.01701 $ & $  -0.01211 $ & $ T$ &       TESS\\
$ 58325.30111 $ & $  18.68099 $ & $   0.01704 $ & $  -0.02651 $ & $ T$ &       TESS\\
$ 58340.48334 $ & $  18.71311 $ & $   0.02016 $ & $   0.00561 $ & $ T$ &       TESS\\
$ 58344.27922 $ & $  18.70852 $ & $   0.01774 $ & $   0.00102 $ & $ T$ &       TESS\\
$ 58332.89295 $ & $  18.70806 $ & $   0.01782 $ & $   0.00056 $ & $ T$ &       TESS\\
$ 58336.68884 $ & $  18.72047 $ & $   0.01727 $ & $   0.01297 $ & $ T$ &       TESS\\
$ 58351.87093 $ & $  18.69256 $ & $   0.01695 $ & $  -0.01494 $ & $ T$ &       TESS\\
$ 58325.30250 $ & $  18.71408 $ & $   0.01751 $ & $   0.00658 $ & $ T$ &       TESS\\
$ 58340.48473 $ & $  18.68906 $ & $   0.01970 $ & $  -0.01844 $ & $ T$ &       TESS\\
$ 58329.09842 $ & $  18.70663 $ & $   0.01811 $ & $  -0.00087 $ & $ T$ &       TESS\\
$ 58344.28061 $ & $  18.69113 $ & $   0.01748 $ & $  -0.01637 $ & $ T$ &       TESS\\
$ 58332.89434 $ & $  18.69623 $ & $   0.01762 $ & $  -0.01127 $ & $ T$ &       TESS\\
$ 58336.69023 $ & $  18.71268 $ & $   0.01713 $ & $   0.00518 $ & $ T$ &       TESS\\
$ 58351.87232 $ & $  18.69226 $ & $   0.01695 $ & $  -0.01524 $ & $ T$ &       TESS\\
$ 58325.30389 $ & $  18.71553 $ & $   0.01758 $ & $   0.00803 $ & $ T$ &       TESS\\
$ 58340.48612 $ & $  18.68792 $ & $   0.01973 $ & $  -0.01958 $ & $ T$ &       TESS\\
$ 58329.09981 $ & $  18.70365 $ & $   0.01805 $ & $  -0.00385 $ & $ T$ &       TESS\\
$ 58344.28199 $ & $  18.73299 $ & $   0.01811 $ & $   0.02549 $ & $ T$ &       TESS\\
$ 58332.89573 $ & $  18.66016 $ & $   0.01708 $ & $  -0.04734 $ & $ T$ &       TESS\\
$ 58336.69162 $ & $  18.67406 $ & $   0.01660 $ & $  -0.03344 $ & $ T$ &       TESS\\
$ 58351.87371 $ & $  18.70308 $ & $   0.01711 $ & $  -0.00442 $ & $ T$ &       TESS\\
$ 58325.30528 $ & $  18.68672 $ & $   0.01717 $ & $  -0.02078 $ & $ T$ &       TESS\\
$ 58340.48751 $ & $  18.70557 $ & $   0.02001 $ & $  -0.00193 $ & $ T$ &       TESS\\
$ 58329.10120 $ & $  18.69894 $ & $   0.01800 $ & $  -0.00856 $ & $ T$ &       TESS\\
$ 58344.28338 $ & $  18.73929 $ & $   0.01820 $ & $   0.03179 $ & $ T$ &       TESS\\
$ 58332.89712 $ & $  18.71341 $ & $   0.01789 $ & $   0.00591 $ & $ T$ &       TESS\\
$ 58336.69301 $ & $  18.69864 $ & $   0.01696 $ & $  -0.00886 $ & $ T$ &       TESS\\
$ 58351.87510 $ & $  18.70225 $ & $   0.01709 $ & $  -0.00525 $ & $ T$ &       TESS\\
$ 58325.30667 $ & $  18.71097 $ & $   0.01750 $ & $   0.00347 $ & $ T$ &       TESS\\
$ 58340.48890 $ & $  18.70017 $ & $   0.01992 $ & $  -0.00733 $ & $ T$ &       TESS\\
$ 58329.10259 $ & $  18.72437 $ & $   0.01841 $ & $   0.01687 $ & $ T$ &       TESS\\
$ 58332.89851 $ & $  18.70724 $ & $   0.01779 $ & $  -0.00026 $ & $ T$ &       TESS\\
$ 58336.69440 $ & $  18.70545 $ & $   0.01706 $ & $  -0.00205 $ & $ T$ &       TESS\\
$ 58351.87649 $ & $  18.72323 $ & $   0.01741 $ & $   0.01573 $ & $ T$ &       TESS\\
$ 58325.30806 $ & $  18.72587 $ & $   0.01778 $ & $   0.01837 $ & $ T$ &       TESS\\
$ 58340.49028 $ & $  18.70021 $ & $   0.01995 $ & $  -0.00729 $ & $ T$ &       TESS\\
$ 58329.10398 $ & $  18.71058 $ & $   0.01816 $ & $   0.00308 $ & $ T$ &       TESS\\
$ 58344.28616 $ & $  18.66964 $ & $   0.01716 $ & $  -0.03786 $ & $ T$ &       TESS\\
$ 58332.89989 $ & $  18.72249 $ & $   0.01805 $ & $   0.01499 $ & $ T$ &       TESS\\
$ 58336.69579 $ & $  18.71320 $ & $   0.01716 $ & $   0.00570 $ & $ T$ &       TESS\\
$ 58351.87788 $ & $  18.68195 $ & $   0.01682 $ & $  -0.02555 $ & $ T$ &       TESS\\
$ 58325.30944 $ & $  18.70558 $ & $   0.01746 $ & $  -0.00192 $ & $ T$ &       TESS\\
$ 58340.49167 $ & $  18.68309 $ & $   0.01965 $ & $  -0.02441 $ & $ T$ &       TESS\\
$ 58329.10537 $ & $  18.68476 $ & $   0.01778 $ & $  -0.02274 $ & $ T$ &       TESS\\
$ 58344.28755 $ & $  18.74038 $ & $   0.01824 $ & $   0.03288 $ & $ T$ &       TESS\\
$ 58332.90128 $ & $  18.69474 $ & $   0.01761 $ & $  -0.01276 $ & $ T$ &       TESS\\
$ 58351.87927 $ & $  18.72019 $ & $   0.01734 $ & $   0.01269 $ & $ T$ &       TESS\\
$ 58325.31083 $ & $  18.69086 $ & $   0.01726 $ & $  -0.01664 $ & $ T$ &       TESS\\
$ 58340.49306 $ & $  18.68517 $ & $   0.01968 $ & $  -0.02233 $ & $ T$ &       TESS\\
$ 58329.10675 $ & $  18.69108 $ & $   0.01787 $ & $  -0.01642 $ & $ T$ &       TESS\\
$ 58344.28894 $ & $  18.72393 $ & $   0.01795 $ & $   0.01643 $ & $ T$ &       TESS\\
$ 58332.90267 $ & $  18.67970 $ & $   0.01739 $ & $  -0.02780 $ & $ T$ &       TESS\\
$ 58351.88065 $ & $  18.67455 $ & $   0.01671 $ & $  -0.03295 $ & $ T$ &       TESS\\
$ 58325.31222 $ & $  18.69920 $ & $   0.01741 $ & $  -0.00830 $ & $ T$ &       TESS\\
$ 58340.49445 $ & $  18.70950 $ & $   0.02015 $ & $   0.00200 $ & $ T$ &       TESS\\
$ 58329.10814 $ & $  18.70705 $ & $   0.01811 $ & $  -0.00045 $ & $ T$ &       TESS\\
$ 58344.29033 $ & $  18.71163 $ & $   0.01779 $ & $   0.00413 $ & $ T$ &       TESS\\
$ 58332.90406 $ & $  18.70124 $ & $   0.01772 $ & $  -0.00626 $ & $ T$ &       TESS\\
$ 58351.88204 $ & $  18.71907 $ & $   0.01733 $ & $   0.01157 $ & $ T$ &       TESS\\
$ 58325.31361 $ & $  18.69513 $ & $   0.01734 $ & $  -0.01237 $ & $ T$ &       TESS\\
$ 58340.49584 $ & $  18.70232 $ & $   0.02001 $ & $  -0.00518 $ & $ T$ &       TESS\\
$ 58329.10953 $ & $  18.74816 $ & $   0.01877 $ & $   0.04066 $ & $ T$ &       TESS\\
$ 58344.29172 $ & $  18.69128 $ & $   0.01744 $ & $  -0.01622 $ & $ T$ &       TESS\\
$ 58332.90545 $ & $  18.69055 $ & $   0.01752 $ & $  -0.01695 $ & $ T$ &       TESS\\
$ 58351.88343 $ & $  18.68430 $ & $   0.01684 $ & $  -0.02320 $ & $ T$ &       TESS\\
$ 58325.31500 $ & $  18.69862 $ & $   0.01738 $ & $  -0.00888 $ & $ T$ &       TESS\\
$ 58340.49723 $ & $  18.71220 $ & $   0.02018 $ & $   0.00470 $ & $ T$ &       TESS\\
$ 58329.11092 $ & $  18.70681 $ & $   0.01811 $ & $  -0.00069 $ & $ T$ &       TESS\\
$ 58344.29311 $ & $  18.69048 $ & $   0.01748 $ & $  -0.01702 $ & $ T$ &       TESS\\
$ 58332.90684 $ & $  18.71204 $ & $   0.01787 $ & $   0.00454 $ & $ T$ &       TESS\\
$ 58351.88482 $ & $  18.69010 $ & $   0.01694 $ & $  -0.01740 $ & $ T$ &       TESS\\
$ 58336.70273 $ & $  18.73496 $ & $   0.01751 $ & $   0.02746 $ & $ T$ &       TESS\\
$ 58325.31639 $ & $  18.71470 $ & $   0.01764 $ & $   0.00720 $ & $ T$ &       TESS\\
$ 58340.49862 $ & $  18.69960 $ & $   0.01998 $ & $  -0.00790 $ & $ T$ &       TESS\\
$ 58329.11231 $ & $  18.72178 $ & $   0.01835 $ & $   0.01428 $ & $ T$ &       TESS\\
$ 58344.29449 $ & $  18.74566 $ & $   0.01833 $ & $   0.03816 $ & $ T$ &       TESS\\
$ 58332.90823 $ & $  18.69074 $ & $   0.01755 $ & $  -0.01676 $ & $ T$ &       TESS\\
$ 58348.09036 $ & $  18.71789 $ & $   0.01799 $ & $   0.01039 $ & $ T$ &       TESS\\
$ 58336.70412 $ & $  18.71046 $ & $   0.01714 $ & $   0.00296 $ & $ T$ &       TESS\\
$ 58351.88621 $ & $  18.71724 $ & $   0.01734 $ & $   0.00974 $ & $ T$ &       TESS\\
$ 58325.31778 $ & $  18.69519 $ & $   0.01736 $ & $  -0.01231 $ & $ T$ &       TESS\\
$ 58340.50001 $ & $  18.69462 $ & $   0.01988 $ & $  -0.01288 $ & $ T$ &       TESS\\
$ 58329.11370 $ & $  18.71727 $ & $   0.01828 $ & $   0.00977 $ & $ T$ &       TESS\\
$ 58344.29588 $ & $  18.73170 $ & $   0.01810 $ & $   0.02420 $ & $ T$ &       TESS\\
$ 58332.90962 $ & $  18.69780 $ & $   0.01763 $ & $  -0.00970 $ & $ T$ &       TESS\\
$ 58336.70551 $ & $  18.70876 $ & $   0.01711 $ & $   0.00126 $ & $ T$ &       TESS\\
$ 58351.88760 $ & $  18.69294 $ & $   0.01695 $ & $  -0.01456 $ & $ T$ &       TESS\\
$ 58325.31917 $ & $  18.72073 $ & $   0.01775 $ & $   0.01323 $ & $ T$ &       TESS\\
$ 58340.50140 $ & $  18.72566 $ & $   0.02042 $ & $   0.01816 $ & $ T$ &       TESS\\
$ 58329.11509 $ & $  18.69326 $ & $   0.01791 $ & $  -0.01424 $ & $ T$ &       TESS\\
$ 58344.29727 $ & $  18.70543 $ & $   0.01769 $ & $  -0.00207 $ & $ T$ &       TESS\\
$ 58332.91101 $ & $  18.69268 $ & $   0.01755 $ & $  -0.01482 $ & $ T$ &       TESS\\
$ 58348.09314 $ & $  18.70225 $ & $   0.01774 $ & $  -0.00525 $ & $ T$ &       TESS\\
$ 58336.70690 $ & $  18.71750 $ & $   0.01725 $ & $   0.01000 $ & $ T$ &       TESS\\
$ 58351.88899 $ & $  18.72411 $ & $   0.01743 $ & $   0.01661 $ & $ T$ &       TESS\\
$ 58325.32056 $ & $  18.70022 $ & $   0.01748 $ & $  -0.00728 $ & $ T$ &       TESS\\
$ 58340.50279 $ & $  18.68966 $ & $   0.01982 $ & $  -0.01784 $ & $ T$ &       TESS\\
$ 58329.11648 $ & $  18.69272 $ & $   0.01791 $ & $  -0.01478 $ & $ T$ &       TESS\\
$ 58344.29866 $ & $  18.70905 $ & $   0.01769 $ & $   0.00155 $ & $ T$ &       TESS\\
$ 58332.91239 $ & $  18.71989 $ & $   0.01797 $ & $   0.01239 $ & $ T$ &       TESS\\
$ 58336.70829 $ & $  18.72240 $ & $   0.01731 $ & $   0.01490 $ & $ T$ &       TESS\\
$ 58351.89038 $ & $  18.69567 $ & $   0.01701 $ & $  -0.01183 $ & $ T$ &       TESS\\
$ 58325.32194 $ & $  18.67607 $ & $   0.01713 $ & $  -0.03143 $ & $ T$ &       TESS\\
$ 58340.50417 $ & $  18.70744 $ & $   0.02014 $ & $  -0.00006 $ & $ T$ &       TESS\\
$ 58329.11787 $ & $  18.67940 $ & $   0.01772 $ & $  -0.02810 $ & $ T$ &       TESS\\
$ 58344.30005 $ & $  18.71702 $ & $   0.01786 $ & $   0.00952 $ & $ T$ &       TESS\\
$ 58332.91378 $ & $  18.72664 $ & $   0.01812 $ & $   0.01914 $ & $ T$ &       TESS\\
$ 58336.70968 $ & $  18.69357 $ & $   0.01689 $ & $  -0.01393 $ & $ T$ &       TESS\\
$ 58351.89177 $ & $  18.70451 $ & $   0.01714 $ & $  -0.00299 $ & $ T$ &       TESS\\
$ 58325.32333 $ & $  18.68540 $ & $   0.01728 $ & $  -0.02210 $ & $ T$ &       TESS\\
$ 58340.50556 $ & $  18.68012 $ & $   0.01967 $ & $  -0.02738 $ & $ T$ &       TESS\\
$ 58329.11926 $ & $  18.67843 $ & $   0.01769 $ & $  -0.02907 $ & $ T$ &       TESS\\
$ 58344.30144 $ & $  18.72688 $ & $   0.01796 $ & $   0.01938 $ & $ T$ &       TESS\\
$ 58332.91517 $ & $  18.70604 $ & $   0.01778 $ & $  -0.00146 $ & $ T$ &       TESS\\
$ 58336.71107 $ & $  18.69152 $ & $   0.01686 $ & $  -0.01598 $ & $ T$ &       TESS\\
$ 58351.89315 $ & $  18.71062 $ & $   0.01723 $ & $   0.00312 $ & $ T$ &       TESS\\
$ 58325.32472 $ & $  18.67491 $ & $   0.01714 $ & $  -0.03259 $ & $ T$ &       TESS\\
$ 58340.50695 $ & $  18.70562 $ & $   0.02012 $ & $  -0.00188 $ & $ T$ &       TESS\\
$ 58329.12064 $ & $  18.70890 $ & $   0.01816 $ & $   0.00140 $ & $ T$ &       TESS\\
$ 58344.30283 $ & $  18.68049 $ & $   0.01730 $ & $  -0.02701 $ & $ T$ &       TESS\\
$ 58332.91656 $ & $  18.68986 $ & $   0.01753 $ & $  -0.01764 $ & $ T$ &       TESS\\
$ 58336.71245 $ & $  18.70877 $ & $   0.01709 $ & $   0.00127 $ & $ T$ &       TESS\\
$ 58351.89454 $ & $  18.70108 $ & $   0.01709 $ & $  -0.00642 $ & $ T$ &       TESS\\
$ 58325.32611 $ & $  18.68737 $ & $   0.01730 $ & $  -0.02013 $ & $ T$ &       TESS\\
$ 58340.50834 $ & $  18.67862 $ & $   0.01965 $ & $  -0.02888 $ & $ T$ &       TESS\\
$ 58329.12203 $ & $  18.72423 $ & $   0.01841 $ & $   0.01673 $ & $ T$ &       TESS\\
$ 58344.30422 $ & $  18.71845 $ & $   0.01788 $ & $   0.01095 $ & $ T$ &       TESS\\
$ 58332.91795 $ & $  18.70987 $ & $   0.01784 $ & $   0.00237 $ & $ T$ &       TESS\\
$ 58336.71384 $ & $  18.70796 $ & $   0.01709 $ & $   0.00046 $ & $ T$ &       TESS\\
$ 58351.89593 $ & $  18.69736 $ & $   0.01704 $ & $  -0.01014 $ & $ T$ &       TESS\\
$ 58325.32750 $ & $  18.71257 $ & $   0.01771 $ & $   0.00507 $ & $ T$ &       TESS\\
$ 58340.50973 $ & $  18.74332 $ & $   0.02080 $ & $   0.03582 $ & $ T$ &       TESS\\
$ 58329.12342 $ & $  18.72449 $ & $   0.01840 $ & $   0.01699 $ & $ T$ &       TESS\\
$ 58332.91934 $ & $  18.72679 $ & $   0.01810 $ & $   0.01929 $ & $ T$ &       TESS\\
$ 58336.71523 $ & $  18.71116 $ & $   0.01712 $ & $   0.00366 $ & $ T$ &       TESS\\
$ 58351.89732 $ & $  18.71109 $ & $   0.01725 $ & $   0.00359 $ & $ T$ &       TESS\\
$ 58325.32889 $ & $  18.70472 $ & $   0.01763 $ & $  -0.00278 $ & $ T$ &       TESS\\
$ 58340.51112 $ & $  18.69862 $ & $   0.02002 $ & $  -0.00888 $ & $ T$ &       TESS\\
$ 58329.12481 $ & $  18.71115 $ & $   0.01819 $ & $   0.00365 $ & $ T$ &       TESS\\
$ 58344.30699 $ & $  18.71091 $ & $   0.01778 $ & $   0.00341 $ & $ T$ &       TESS\\
$ 58332.92073 $ & $  18.69806 $ & $   0.01766 $ & $  -0.00944 $ & $ T$ &       TESS\\
$ 58336.71662 $ & $  18.67524 $ & $   0.01659 $ & $  -0.03226 $ & $ T$ &       TESS\\
$ 58351.89871 $ & $  18.71086 $ & $   0.01723 $ & $   0.00336 $ & $ T$ &       TESS\\
$ 58325.33028 $ & $  18.69099 $ & $   0.01741 $ & $  -0.01651 $ & $ T$ &       TESS\\
$ 58340.51251 $ & $  18.68800 $ & $   0.01983 $ & $  -0.01950 $ & $ T$ &       TESS\\
$ 58329.12620 $ & $  18.70320 $ & $   0.01810 $ & $  -0.00430 $ & $ T$ &       TESS\\
$ 58344.30838 $ & $  18.74903 $ & $   0.01835 $ & $   0.04153 $ & $ T$ &       TESS\\
$ 58332.92212 $ & $  18.73031 $ & $   0.01815 $ & $   0.02281 $ & $ T$ &       TESS\\
$ 58336.71801 $ & $  18.70164 $ & $   0.01699 $ & $  -0.00586 $ & $ T$ &       TESS\\
$ 58351.90010 $ & $  18.69804 $ & $   0.01704 $ & $  -0.00946 $ & $ T$ &       TESS\\
$ 58325.33167 $ & $  18.70467 $ & $   0.01764 $ & $  -0.00283 $ & $ T$ &       TESS\\
$ 58340.51390 $ & $  18.70600 $ & $   0.02014 $ & $  -0.00150 $ & $ T$ &       TESS\\
$ 58329.12759 $ & $  18.70676 $ & $   0.01813 $ & $  -0.00074 $ & $ T$ &       TESS\\
$ 58344.30977 $ & $  18.71609 $ & $   0.01779 $ & $   0.00859 $ & $ T$ &       TESS\\
$ 58332.92351 $ & $  18.68910 $ & $   0.01752 $ & $  -0.01840 $ & $ T$ &       TESS\\
$ 58336.71940 $ & $  18.69953 $ & $   0.01697 $ & $  -0.00797 $ & $ T$ &       TESS\\
$ 58351.90149 $ & $  18.71211 $ & $   0.01728 $ & $   0.00461 $ & $ T$ &       TESS\\
$ 58325.33306 $ & $  18.70616 $ & $   0.01769 $ & $  -0.00134 $ & $ T$ &       TESS\\
$ 58340.51529 $ & $  18.72551 $ & $   0.02050 $ & $   0.01801 $ & $ T$ &       TESS\\
$ 58329.12898 $ & $  18.70766 $ & $   0.01813 $ & $   0.00016 $ & $ T$ &       TESS\\
$ 58344.31116 $ & $  18.71535 $ & $   0.01780 $ & $   0.00785 $ & $ T$ &       TESS\\
$ 58332.92490 $ & $  18.69629 $ & $   0.01763 $ & $  -0.01121 $ & $ T$ &       TESS\\
$ 58351.90288 $ & $  18.70138 $ & $   0.01709 $ & $  -0.00612 $ & $ T$ &       TESS\\
$ 58336.72079 $ & $  18.73019 $ & $   0.01743 $ & $   0.02269 $ & $ T$ &       TESS\\
$ 58325.33444 $ & $  18.71281 $ & $   0.01780 $ & $   0.00531 $ & $ T$ &       TESS\\
$ 58340.51667 $ & $  18.70805 $ & $   0.02022 $ & $   0.00055 $ & $ T$ &       TESS\\
$ 58329.13037 $ & $  18.70266 $ & $   0.01805 $ & $  -0.00484 $ & $ T$ &       TESS\\
$ 58344.31255 $ & $  18.67379 $ & $   0.01718 $ & $  -0.03371 $ & $ T$ &       TESS\\
$ 58332.92628 $ & $  18.68620 $ & $   0.01746 $ & $  -0.02130 $ & $ T$ &       TESS\\
$ 58336.72218 $ & $  18.69321 $ & $   0.01687 $ & $  -0.01429 $ & $ T$ &       TESS\\
$ 58351.90427 $ & $  18.72227 $ & $   0.01738 $ & $   0.01477 $ & $ T$ &       TESS\\
$ 58325.33583 $ & $  18.72237 $ & $   0.01797 $ & $   0.01487 $ & $ T$ &       TESS\\
$ 58340.51806 $ & $  18.69457 $ & $   0.01996 $ & $  -0.01293 $ & $ T$ &       TESS\\
$ 58329.13176 $ & $  18.71354 $ & $   0.01824 $ & $   0.00604 $ & $ T$ &       TESS\\
$ 58344.31394 $ & $  18.69002 $ & $   0.01741 $ & $  -0.01748 $ & $ T$ &       TESS\\
$ 58332.92767 $ & $  18.72848 $ & $   0.01811 $ & $   0.02098 $ & $ T$ &       TESS\\
$ 58351.90565 $ & $  18.71379 $ & $   0.01729 $ & $   0.00629 $ & $ T$ &       TESS\\
$ 58336.72357 $ & $  18.73156 $ & $   0.01743 $ & $   0.02406 $ & $ T$ &       TESS\\
$ 58325.33722 $ & $  18.67756 $ & $   0.01729 $ & $  -0.02994 $ & $ T$ &       TESS\\
$ 58340.51945 $ & $  18.72156 $ & $   0.02045 $ & $   0.01406 $ & $ T$ &       TESS\\
$ 58329.13314 $ & $  18.71913 $ & $   0.01831 $ & $   0.01163 $ & $ T$ &       TESS\\
$ 58344.31533 $ & $  18.69727 $ & $   0.01754 $ & $  -0.01023 $ & $ T$ &       TESS\\
$ 58332.92906 $ & $  18.72289 $ & $   0.01802 $ & $   0.01539 $ & $ T$ &       TESS\\
$ 58336.72495 $ & $  18.71102 $ & $   0.01712 $ & $   0.00352 $ & $ T$ &       TESS\\
$ 58351.90704 $ & $  18.70525 $ & $   0.01715 $ & $  -0.00225 $ & $ T$ &       TESS\\
$ 58325.33861 $ & $  18.68016 $ & $   0.01735 $ & $  -0.02734 $ & $ T$ &       TESS\\
$ 58340.52084 $ & $  18.69409 $ & $   0.01999 $ & $  -0.01341 $ & $ T$ &       TESS\\
$ 58329.13453 $ & $  18.71922 $ & $   0.01833 $ & $   0.01172 $ & $ T$ &       TESS\\
$ 58344.31672 $ & $  18.72134 $ & $   0.01790 $ & $   0.01384 $ & $ T$ &       TESS\\
$ 58332.93045 $ & $  18.73476 $ & $   0.01820 $ & $   0.02726 $ & $ T$ &       TESS\\
$ 58348.11258 $ & $  18.71279 $ & $   0.01789 $ & $   0.00529 $ & $ T$ &       TESS\\
$ 58336.72634 $ & $  18.71798 $ & $   0.01723 $ & $   0.01048 $ & $ T$ &       TESS\\
$ 58351.90843 $ & $  18.70708 $ & $   0.01720 $ & $  -0.00042 $ & $ T$ &       TESS\\
$ 58325.34000 $ & $  18.68052 $ & $   0.01736 $ & $  -0.02698 $ & $ T$ &       TESS\\
$ 58340.52223 $ & $  18.71831 $ & $   0.02040 $ & $   0.01081 $ & $ T$ &       TESS\\
$ 58329.13592 $ & $  18.72077 $ & $   0.01834 $ & $   0.01327 $ & $ T$ &       TESS\\
$ 58344.31811 $ & $  18.68623 $ & $   0.01735 $ & $  -0.02127 $ & $ T$ &       TESS\\
$ 58332.93184 $ & $  18.68721 $ & $   0.01750 $ & $  -0.02029 $ & $ T$ &       TESS\\
$ 58348.11397 $ & $  18.69996 $ & $   0.01772 $ & $  -0.00754 $ & $ T$ &       TESS\\
$ 58336.72773 $ & $  18.70956 $ & $   0.01711 $ & $   0.00206 $ & $ T$ &       TESS\\
$ 58351.90982 $ & $  18.70223 $ & $   0.01711 $ & $  -0.00527 $ & $ T$ &       TESS\\
$ 58325.34139 $ & $  18.67202 $ & $   0.01725 $ & $  -0.03548 $ & $ T$ &       TESS\\
$ 58340.52362 $ & $  18.71969 $ & $   0.02043 $ & $   0.01219 $ & $ T$ &       TESS\\
$ 58329.13731 $ & $  18.70520 $ & $   0.01810 $ & $  -0.00230 $ & $ T$ &       TESS\\
$ 58344.31949 $ & $  18.70835 $ & $   0.01771 $ & $   0.00085 $ & $ T$ &       TESS\\
$ 58332.93323 $ & $  18.72144 $ & $   0.01802 $ & $   0.01394 $ & $ T$ &       TESS\\
$ 58348.11536 $ & $  18.70170 $ & $   0.01774 $ & $  -0.00580 $ & $ T$ &       TESS\\
$ 58336.72912 $ & $  18.69859 $ & $   0.01697 $ & $  -0.00891 $ & $ T$ &       TESS\\
$ 58351.91121 $ & $  18.71708 $ & $   0.01732 $ & $   0.00958 $ & $ T$ &       TESS\\
$ 58325.34278 $ & $  18.68230 $ & $   0.01741 $ & $  -0.02520 $ & $ T$ &       TESS\\
$ 58340.52501 $ & $  18.70467 $ & $   0.02017 $ & $  -0.00283 $ & $ T$ &       TESS\\
$ 58329.13870 $ & $  18.70633 $ & $   0.01811 $ & $  -0.00117 $ & $ T$ &       TESS\\
$ 58344.32088 $ & $  18.72435 $ & $   0.01796 $ & $   0.01685 $ & $ T$ &       TESS\\
$ 58332.93462 $ & $  18.71267 $ & $   0.01787 $ & $   0.00517 $ & $ T$ &       TESS\\
$ 58348.11675 $ & $  18.71789 $ & $   0.01799 $ & $   0.01039 $ & $ T$ &       TESS\\
$ 58336.73051 $ & $  18.71765 $ & $   0.01722 $ & $   0.01015 $ & $ T$ &       TESS\\
$ 58351.91260 $ & $  18.70712 $ & $   0.01719 $ & $  -0.00038 $ & $ T$ &       TESS\\
$ 58325.34417 $ & $  18.71066 $ & $   0.01787 $ & $   0.00316 $ & $ T$ &       TESS\\
$ 58340.52640 $ & $  18.67791 $ & $   0.01970 $ & $  -0.02959 $ & $ T$ &       TESS\\
$ 58329.14009 $ & $  18.70662 $ & $   0.01813 $ & $  -0.00088 $ & $ T$ &       TESS\\
$ 58344.32227 $ & $  18.72430 $ & $   0.01793 $ & $   0.01680 $ & $ T$ &       TESS\\
$ 58332.93601 $ & $  18.67589 $ & $   0.01733 $ & $  -0.03161 $ & $ T$ &       TESS\\
$ 58348.11814 $ & $  18.72539 $ & $   0.01811 $ & $   0.01789 $ & $ T$ &       TESS\\
$ 58351.91399 $ & $  18.67966 $ & $   0.01677 $ & $  -0.02784 $ & $ T$ &       TESS\\
$ 58325.34556 $ & $  18.68711 $ & $   0.01751 $ & $  -0.02039 $ & $ T$ &       TESS\\
$ 58340.52779 $ & $  18.71022 $ & $   0.02028 $ & $   0.00272 $ & $ T$ &       TESS\\
$ 58329.14148 $ & $  18.68860 $ & $   0.01785 $ & $  -0.01890 $ & $ T$ &       TESS\\
$ 58344.32366 $ & $  18.72250 $ & $   0.01789 $ & $   0.01500 $ & $ T$ &       TESS\\
$ 58332.93740 $ & $  18.69964 $ & $   0.01767 $ & $  -0.00786 $ & $ T$ &       TESS\\
$ 58348.11953 $ & $  18.70322 $ & $   0.01773 $ & $  -0.00428 $ & $ T$ &       TESS\\
$ 58336.73329 $ & $  18.71915 $ & $   0.01725 $ & $   0.01165 $ & $ T$ &       TESS\\
$ 58351.91538 $ & $  18.72810 $ & $   0.01751 $ & $   0.02060 $ & $ T$ &       TESS\\
$ 58325.34694 $ & $  18.70195 $ & $   0.01776 $ & $  -0.00555 $ & $ T$ &       TESS\\
$ 58340.52917 $ & $  18.69583 $ & $   0.02004 $ & $  -0.01167 $ & $ T$ &       TESS\\
$ 58329.14287 $ & $  18.70458 $ & $   0.01811 $ & $  -0.00292 $ & $ T$ &       TESS\\
$ 58344.32505 $ & $  18.71724 $ & $   0.01781 $ & $   0.00974 $ & $ T$ &       TESS\\
$ 58332.93878 $ & $  18.67555 $ & $   0.01730 $ & $  -0.03195 $ & $ T$ &       TESS\\
$ 58348.12091 $ & $  18.69623 $ & $   0.01763 $ & $  -0.01127 $ & $ T$ &       TESS\\
$ 58336.73468 $ & $  18.70854 $ & $   0.01710 $ & $   0.00104 $ & $ T$ &       TESS\\
$ 58351.91677 $ & $  18.70672 $ & $   0.01720 $ & $  -0.00078 $ & $ T$ &       TESS\\
$ 58325.34833 $ & $  18.70692 $ & $   0.01784 $ & $  -0.00058 $ & $ T$ &       TESS\\
$ 58340.53056 $ & $  18.72891 $ & $   0.02059 $ & $   0.02141 $ & $ T$ &       TESS\\
$ 58329.14426 $ & $  18.67846 $ & $   0.01766 $ & $  -0.02904 $ & $ T$ &       TESS\\
$ 58344.32644 $ & $  18.70249 $ & $   0.01761 $ & $  -0.00501 $ & $ T$ &       TESS\\
$ 58332.94017 $ & $  18.72396 $ & $   0.01807 $ & $   0.01646 $ & $ T$ &       TESS\\
$ 58348.12230 $ & $  18.68795 $ & $   0.01750 $ & $  -0.01955 $ & $ T$ &       TESS\\
$ 58336.73607 $ & $  18.71891 $ & $   0.01724 $ & $   0.01141 $ & $ T$ &       TESS\\
$ 58351.91815 $ & $  18.68970 $ & $   0.01695 $ & $  -0.01780 $ & $ T$ &       TESS\\
$ 58325.34972 $ & $  18.73626 $ & $   0.01832 $ & $   0.02876 $ & $ T$ &       TESS\\
$ 58340.53195 $ & $  18.69062 $ & $   0.01995 $ & $  -0.01688 $ & $ T$ &       TESS\\
$ 58329.14564 $ & $  18.72635 $ & $   0.01844 $ & $   0.01885 $ & $ T$ &       TESS\\
$ 58344.32783 $ & $  18.71988 $ & $   0.01790 $ & $   0.01238 $ & $ T$ &       TESS\\
$ 58332.94156 $ & $  18.68752 $ & $   0.01751 $ & $  -0.01998 $ & $ T$ &       TESS\\
$ 58348.12369 $ & $  18.70449 $ & $   0.01778 $ & $  -0.00301 $ & $ T$ &       TESS\\
$ 58336.73745 $ & $  18.69478 $ & $   0.01692 $ & $  -0.01272 $ & $ T$ &       TESS\\
$ 58351.91954 $ & $  18.69279 $ & $   0.01697 $ & $  -0.01471 $ & $ T$ &       TESS\\
$ 58325.35111 $ & $  18.66324 $ & $   0.01722 $ & $  -0.04426 $ & $ T$ &       TESS\\
$ 58340.53334 $ & $  18.70081 $ & $   0.02014 $ & $  -0.00669 $ & $ T$ &       TESS\\
$ 58329.14703 $ & $  18.70966 $ & $   0.01816 $ & $   0.00216 $ & $ T$ &       TESS\\
$ 58344.32922 $ & $  18.69034 $ & $   0.01741 $ & $  -0.01716 $ & $ T$ &       TESS\\
$ 58332.94295 $ & $  18.74565 $ & $   0.01841 $ & $   0.03815 $ & $ T$ &       TESS\\
$ 58348.12508 $ & $  18.69299 $ & $   0.01761 $ & $  -0.01451 $ & $ T$ &       TESS\\
$ 58336.73884 $ & $  18.69833 $ & $   0.01697 $ & $  -0.00917 $ & $ T$ &       TESS\\
$ 58351.92093 $ & $  18.73798 $ & $   0.01764 $ & $   0.03048 $ & $ T$ &       TESS\\
$ 58325.35250 $ & $  18.71917 $ & $   0.01806 $ & $   0.01167 $ & $ T$ &       TESS\\
$ 58340.53473 $ & $  18.71373 $ & $   0.02034 $ & $   0.00623 $ & $ T$ &       TESS\\
$ 58329.14842 $ & $  18.69230 $ & $   0.01789 $ & $  -0.01520 $ & $ T$ &       TESS\\
$ 58344.33061 $ & $  18.72120 $ & $   0.01792 $ & $   0.01370 $ & $ T$ &       TESS\\
$ 58332.94434 $ & $  18.70850 $ & $   0.01779 $ & $   0.00100 $ & $ T$ &       TESS\\
$ 58348.12647 $ & $  18.71038 $ & $   0.01788 $ & $   0.00288 $ & $ T$ &       TESS\\
$ 58336.74023 $ & $  18.68575 $ & $   0.01678 $ & $  -0.02175 $ & $ T$ &       TESS\\
$ 58351.92232 $ & $  18.68696 $ & $   0.01689 $ & $  -0.02054 $ & $ T$ &       TESS\\
$ 58325.35389 $ & $  18.71489 $ & $   0.01802 $ & $   0.00739 $ & $ T$ &       TESS\\
$ 58340.53612 $ & $  18.74065 $ & $   0.02086 $ & $   0.03315 $ & $ T$ &       TESS\\
$ 58344.33199 $ & $  18.69167 $ & $   0.01745 $ & $  -0.01583 $ & $ T$ &       TESS\\
$ 58332.94573 $ & $  18.70410 $ & $   0.01774 $ & $  -0.00340 $ & $ T$ &       TESS\\
$ 58348.12786 $ & $  18.71009 $ & $   0.01787 $ & $   0.00259 $ & $ T$ &       TESS\\
$ 58336.74162 $ & $  18.70013 $ & $   0.01696 $ & $  -0.00737 $ & $ T$ &       TESS\\
$ 58351.92371 $ & $  18.72665 $ & $   0.01746 $ & $   0.01915 $ & $ T$ &       TESS\\
$ 58325.35528 $ & $  18.70674 $ & $   0.01790 $ & $  -0.00076 $ & $ T$ &       TESS\\
$ 58340.53751 $ & $  18.73814 $ & $   0.02079 $ & $   0.03064 $ & $ T$ &       TESS\\
$ 58329.15120 $ & $  18.72637 $ & $   0.01845 $ & $   0.01887 $ & $ T$ &       TESS\\
$ 58344.33338 $ & $  18.72574 $ & $   0.01794 $ & $   0.01824 $ & $ T$ &       TESS\\
$ 58332.94712 $ & $  18.67879 $ & $   0.01736 $ & $  -0.02871 $ & $ T$ &       TESS\\
$ 58348.12925 $ & $  18.69112 $ & $   0.01758 $ & $  -0.01638 $ & $ T$ &       TESS\\
$ 58336.74301 $ & $  18.67199 $ & $   0.01656 $ & $  -0.03551 $ & $ T$ &       TESS\\
$ 58351.92510 $ & $  18.67686 $ & $   0.01674 $ & $  -0.03064 $ & $ T$ &       TESS\\
$ 58325.35667 $ & $  18.69363 $ & $   0.01772 $ & $  -0.01387 $ & $ T$ &       TESS\\
$ 58340.53890 $ & $  18.71082 $ & $   0.02034 $ & $   0.00332 $ & $ T$ &       TESS\\
$ 58329.15259 $ & $  18.69812 $ & $   0.01802 $ & $  -0.00938 $ & $ T$ &       TESS\\
$ 58344.33477 $ & $  18.72939 $ & $   0.01799 $ & $   0.02189 $ & $ T$ &       TESS\\
$ 58332.94851 $ & $  18.71940 $ & $   0.01797 $ & $   0.01190 $ & $ T$ &       TESS\\
$ 58348.13064 $ & $  18.71587 $ & $   0.01797 $ & $   0.00837 $ & $ T$ &       TESS\\
$ 58351.92649 $ & $  18.71202 $ & $   0.01727 $ & $   0.00452 $ & $ T$ &       TESS\\
$ 58336.74440 $ & $  18.71869 $ & $   0.01725 $ & $   0.01119 $ & $ T$ &       TESS\\
$ 58325.35806 $ & $  18.71274 $ & $   0.01803 $ & $   0.00524 $ & $ T$ &       TESS\\
$ 58340.54029 $ & $  18.70998 $ & $   0.02034 $ & $   0.00248 $ & $ T$ &       TESS\\
$ 58329.15398 $ & $  18.72005 $ & $   0.01835 $ & $   0.01255 $ & $ T$ &       TESS\\
$ 58344.33616 $ & $  18.72017 $ & $   0.01785 $ & $   0.01267 $ & $ T$ &       TESS\\
$ 58332.94990 $ & $  18.66722 $ & $   0.01717 $ & $  -0.04028 $ & $ T$ &       TESS\\
$ 58348.13203 $ & $  18.68671 $ & $   0.01752 $ & $  -0.02079 $ & $ T$ &       TESS\\
$ 58336.74579 $ & $  18.68272 $ & $   0.01671 $ & $  -0.02478 $ & $ T$ &       TESS\\
$ 58351.92788 $ & $  18.68517 $ & $   0.01687 $ & $  -0.02233 $ & $ T$ &       TESS\\
$ 58325.35945 $ & $  18.69978 $ & $   0.01782 $ & $  -0.00772 $ & $ T$ &       TESS\\
$ 58340.54167 $ & $  18.70542 $ & $   0.02022 $ & $  -0.00208 $ & $ T$ &       TESS\\
$ 58329.15537 $ & $  18.71201 $ & $   0.01821 $ & $   0.00451 $ & $ T$ &       TESS\\
$ 58344.33755 $ & $  18.71151 $ & $   0.01774 $ & $   0.00401 $ & $ T$ &       TESS\\
$ 58332.95128 $ & $  18.71822 $ & $   0.01795 $ & $   0.01072 $ & $ T$ &       TESS\\
$ 58348.13341 $ & $  18.67536 $ & $   0.01732 $ & $  -0.03214 $ & $ T$ &       TESS\\
$ 58336.74718 $ & $  18.69827 $ & $   0.01694 $ & $  -0.00923 $ & $ T$ &       TESS\\
$ 58351.92927 $ & $  18.69218 $ & $   0.01697 $ & $  -0.01532 $ & $ T$ &       TESS\\
$ 58325.36083 $ & $  18.70822 $ & $   0.01799 $ & $   0.00072 $ & $ T$ &       TESS\\
$ 58340.54306 $ & $  18.68439 $ & $   0.01985 $ & $  -0.02311 $ & $ T$ &       TESS\\
$ 58329.15676 $ & $  18.70222 $ & $   0.01808 $ & $  -0.00528 $ & $ T$ &       TESS\\
$ 58344.33894 $ & $  18.69658 $ & $   0.01749 $ & $  -0.01092 $ & $ T$ &       TESS\\
$ 58332.95267 $ & $  18.69170 $ & $   0.01757 $ & $  -0.01580 $ & $ T$ &       TESS\\
$ 58348.13480 $ & $  18.71174 $ & $   0.01790 $ & $   0.00424 $ & $ T$ &       TESS\\
$ 58336.74857 $ & $  18.69863 $ & $   0.01695 $ & $  -0.00887 $ & $ T$ &       TESS\\
$ 58351.93065 $ & $  18.71114 $ & $   0.01724 $ & $   0.00364 $ & $ T$ &       TESS\\
$ 58325.36222 $ & $  18.71234 $ & $   0.01806 $ & $   0.00484 $ & $ T$ &       TESS\\
$ 58340.54445 $ & $  18.71843 $ & $   0.02046 $ & $   0.01093 $ & $ T$ &       TESS\\
$ 58329.15814 $ & $  18.69138 $ & $   0.01788 $ & $  -0.01612 $ & $ T$ &       TESS\\
$ 58344.34033 $ & $  18.74191 $ & $   0.01821 $ & $   0.03441 $ & $ T$ &       TESS\\
$ 58348.13619 $ & $  18.70783 $ & $   0.01784 $ & $   0.00033 $ & $ T$ &       TESS\\
$ 58336.74995 $ & $  18.67291 $ & $   0.01661 $ & $  -0.03459 $ & $ T$ &       TESS\\
$ 58351.93204 $ & $  18.72777 $ & $   0.01749 $ & $   0.02027 $ & $ T$ &       TESS\\
$ 58325.36361 $ & $  18.70750 $ & $   0.01798 $ & $   0.00000 $ & $ T$ &       TESS\\
$ 58340.54584 $ & $  18.69856 $ & $   0.02011 $ & $  -0.00894 $ & $ T$ &       TESS\\
$ 58329.15953 $ & $  18.70178 $ & $   0.01806 $ & $  -0.00572 $ & $ T$ &       TESS\\
$ 58344.34172 $ & $  18.70331 $ & $   0.01760 $ & $  -0.00419 $ & $ T$ &       TESS\\
$ 58332.95545 $ & $  18.69998 $ & $   0.01768 $ & $  -0.00752 $ & $ T$ &       TESS\\
$ 58348.13758 $ & $  18.69720 $ & $   0.01767 $ & $  -0.01030 $ & $ T$ &       TESS\\
$ 58336.75134 $ & $  18.70147 $ & $   0.01700 $ & $  -0.00603 $ & $ T$ &       TESS\\
$ 58351.93343 $ & $  18.69239 $ & $   0.01696 $ & $  -0.01511 $ & $ T$ &       TESS\\
$ 58325.36500 $ & $  18.73072 $ & $   0.01838 $ & $   0.02322 $ & $ T$ &       TESS\\
$ 58340.54723 $ & $  18.71559 $ & $   0.02040 $ & $   0.00809 $ & $ T$ &       TESS\\
$ 58329.16092 $ & $  18.73574 $ & $   0.01859 $ & $   0.02824 $ & $ T$ &       TESS\\
$ 58344.34311 $ & $  18.70736 $ & $   0.01765 $ & $  -0.00014 $ & $ T$ &       TESS\\
$ 58332.95684 $ & $  18.72018 $ & $   0.01800 $ & $   0.01268 $ & $ T$ &       TESS\\
$ 58348.13897 $ & $  18.69880 $ & $   0.01771 $ & $  -0.00870 $ & $ T$ &       TESS\\
$ 58336.75273 $ & $  18.70301 $ & $   0.01703 $ & $  -0.00449 $ & $ T$ &       TESS\\
$ 58351.93482 $ & $  18.69521 $ & $   0.01701 $ & $  -0.01229 $ & $ T$ &       TESS\\
$ 58325.36639 $ & $  18.69673 $ & $   0.01785 $ & $  -0.01077 $ & $ T$ &       TESS\\
$ 58340.54862 $ & $  18.71565 $ & $   0.02044 $ & $   0.00815 $ & $ T$ &       TESS\\
$ 58329.16231 $ & $  18.72696 $ & $   0.01844 $ & $   0.01946 $ & $ T$ &       TESS\\
$ 58344.34449 $ & $  18.71058 $ & $   0.01770 $ & $   0.00308 $ & $ T$ &       TESS\\
$ 58332.95823 $ & $  18.71034 $ & $   0.01784 $ & $   0.00284 $ & $ T$ &       TESS\\
$ 58348.14036 $ & $  18.70750 $ & $   0.01781 $ & $   0.00000 $ & $ T$ &       TESS\\
$ 58336.75412 $ & $  18.69189 $ & $   0.01688 $ & $  -0.01561 $ & $ T$ &       TESS\\
$ 58351.93621 $ & $  18.68032 $ & $   0.01679 $ & $  -0.02718 $ & $ T$ &       TESS\\
$ 58325.36778 $ & $  18.70139 $ & $   0.01793 $ & $  -0.00611 $ & $ T$ &       TESS\\
$ 58340.55001 $ & $  18.71433 $ & $   0.02040 $ & $   0.00683 $ & $ T$ &       TESS\\
$ 58329.16370 $ & $  18.71377 $ & $   0.01827 $ & $   0.00627 $ & $ T$ &       TESS\\
$ 58344.34588 $ & $  18.73562 $ & $   0.01809 $ & $   0.02812 $ & $ T$ &       TESS\\
$ 58332.95962 $ & $  18.68971 $ & $   0.01753 $ & $  -0.01779 $ & $ T$ &       TESS\\
$ 58348.14175 $ & $  18.71652 $ & $   0.01796 $ & $   0.00902 $ & $ T$ &       TESS\\
$ 58336.75551 $ & $  18.71509 $ & $   0.01721 $ & $   0.00759 $ & $ T$ &       TESS\\
$ 58351.93760 $ & $  18.70353 $ & $   0.01712 $ & $  -0.00397 $ & $ T$ &       TESS\\
$ 58325.36917 $ & $  18.69353 $ & $   0.01778 $ & $  -0.01397 $ & $ T$ &       TESS\\
$ 58340.55140 $ & $  18.71506 $ & $   0.02037 $ & $   0.00756 $ & $ T$ &       TESS\\
$ 58329.16509 $ & $  18.73136 $ & $   0.01850 $ & $   0.02386 $ & $ T$ &       TESS\\
$ 58344.34727 $ & $  18.70467 $ & $   0.01765 $ & $  -0.00283 $ & $ T$ &       TESS\\
$ 58332.96101 $ & $  18.69498 $ & $   0.01759 $ & $  -0.01252 $ & $ T$ &       TESS\\
$ 58348.14314 $ & $  18.69554 $ & $   0.01764 $ & $  -0.01196 $ & $ T$ &       TESS\\
$ 58336.75690 $ & $  18.68869 $ & $   0.01679 $ & $  -0.01881 $ & $ T$ &       TESS\\
$ 58351.93899 $ & $  18.69886 $ & $   0.01705 $ & $  -0.00864 $ & $ T$ &       TESS\\
$ 58325.37056 $ & $  18.69536 $ & $   0.01784 $ & $  -0.01214 $ & $ T$ &       TESS\\
$ 58340.55279 $ & $  18.69789 $ & $   0.02011 $ & $  -0.00961 $ & $ T$ &       TESS\\
$ 58329.16648 $ & $  18.69283 $ & $   0.01790 $ & $  -0.01467 $ & $ T$ &       TESS\\
$ 58344.34866 $ & $  18.68292 $ & $   0.01730 $ & $  -0.02458 $ & $ T$ &       TESS\\
$ 58332.96240 $ & $  18.69592 $ & $   0.01759 $ & $  -0.01158 $ & $ T$ &       TESS\\
$ 58348.14453 $ & $  18.69845 $ & $   0.01766 $ & $  -0.00905 $ & $ T$ &       TESS\\
$ 58336.75829 $ & $  18.70712 $ & $   0.01707 $ & $  -0.00038 $ & $ T$ &       TESS\\
$ 58351.94038 $ & $  18.71180 $ & $   0.01725 $ & $   0.00430 $ & $ T$ &       TESS\\
$ 58325.37195 $ & $  18.67538 $ & $   0.01755 $ & $  -0.03212 $ & $ T$ &       TESS\\
$ 58340.55417 $ & $  18.72962 $ & $   0.02068 $ & $   0.02212 $ & $ T$ &       TESS\\
$ 58329.16787 $ & $  18.70758 $ & $   0.01815 $ & $   0.00008 $ & $ T$ &       TESS\\
$ 58344.35005 $ & $  18.73908 $ & $   0.01814 $ & $   0.03158 $ & $ T$ &       TESS\\
$ 58332.96378 $ & $  18.71235 $ & $   0.01786 $ & $   0.00485 $ & $ T$ &       TESS\\
$ 58348.14591 $ & $  18.71533 $ & $   0.01794 $ & $   0.00783 $ & $ T$ &       TESS\\
$ 58351.94177 $ & $  18.71228 $ & $   0.01725 $ & $   0.00478 $ & $ T$ &       TESS\\
$ 58336.75968 $ & $  18.72759 $ & $   0.01738 $ & $   0.02009 $ & $ T$ &       TESS\\
$ 58325.37333 $ & $  18.71212 $ & $   0.01812 $ & $   0.00462 $ & $ T$ &       TESS\\
$ 58329.16926 $ & $  18.68941 $ & $   0.01787 $ & $  -0.01809 $ & $ T$ &       TESS\\
$ 58344.35144 $ & $  18.71454 $ & $   0.01775 $ & $   0.00704 $ & $ T$ &       TESS\\
$ 58332.96517 $ & $  18.72793 $ & $   0.01810 $ & $   0.02043 $ & $ T$ &       TESS\\
$ 58336.76107 $ & $  18.70749 $ & $   0.01706 $ & $  -0.00001 $ & $ T$ &       TESS\\
$ 58351.94315 $ & $  18.71505 $ & $   0.01728 $ & $   0.00755 $ & $ T$ &       TESS\\
$ 58325.37472 $ & $  18.65580 $ & $   0.01726 $ & $  -0.05170 $ & $ T$ &       TESS\\
$ 58340.55695 $ & $  18.71517 $ & $   0.02044 $ & $   0.00767 $ & $ T$ &       TESS\\
$ 58329.17065 $ & $  18.69820 $ & $   0.01799 $ & $  -0.00930 $ & $ T$ &       TESS\\
$ 58344.35283 $ & $  18.71519 $ & $   0.01775 $ & $   0.00769 $ & $ T$ &       TESS\\
$ 58332.96656 $ & $  18.71976 $ & $   0.01799 $ & $   0.01226 $ & $ T$ &       TESS\\
$ 58351.94454 $ & $  18.70790 $ & $   0.01720 $ & $   0.00040 $ & $ T$ &       TESS\\
$ 58336.76245 $ & $  18.71840 $ & $   0.01724 $ & $   0.01090 $ & $ T$ &       TESS\\
$ 58325.37611 $ & $  18.72518 $ & $   0.01834 $ & $   0.01768 $ & $ T$ &       TESS\\
$ 58340.55834 $ & $  18.69743 $ & $   0.02012 $ & $  -0.01007 $ & $ T$ &       TESS\\
$ 58329.17203 $ & $  18.70644 $ & $   0.01813 $ & $  -0.00106 $ & $ T$ &       TESS\\
$ 58344.35422 $ & $  18.70832 $ & $   0.01767 $ & $   0.00082 $ & $ T$ &       TESS\\
$ 58332.96795 $ & $  18.70539 $ & $   0.01776 $ & $  -0.00211 $ & $ T$ &       TESS\\
$ 58348.15008 $ & $  18.70804 $ & $   0.01783 $ & $   0.00054 $ & $ T$ &       TESS\\
$ 58351.94593 $ & $  18.71812 $ & $   0.01734 $ & $   0.01062 $ & $ T$ &       TESS\\
$ 58336.76384 $ & $  18.72408 $ & $   0.01735 $ & $   0.01658 $ & $ T$ &       TESS\\
$ 58325.37750 $ & $  18.71537 $ & $   0.01819 $ & $   0.00787 $ & $ T$ &       TESS\\
$ 58340.55973 $ & $  18.71950 $ & $   0.02049 $ & $   0.01200 $ & $ T$ &       TESS\\
$ 58329.17342 $ & $  18.66908 $ & $   0.01755 $ & $  -0.03842 $ & $ T$ &       TESS\\
$ 58344.35561 $ & $  18.71076 $ & $   0.01769 $ & $   0.00326 $ & $ T$ &       TESS\\
$ 58332.96934 $ & $  18.72227 $ & $   0.01799 $ & $   0.01477 $ & $ T$ &       TESS\\
$ 58336.76523 $ & $  18.68461 $ & $   0.01676 $ & $  -0.02289 $ & $ T$ &       TESS\\
$ 58351.94732 $ & $  18.71117 $ & $   0.01723 $ & $   0.00367 $ & $ T$ &       TESS\\
$ 58325.37889 $ & $  18.69612 $ & $   0.01793 $ & $  -0.01138 $ & $ T$ &       TESS\\
$ 58340.56112 $ & $  18.67013 $ & $   0.01964 $ & $  -0.03737 $ & $ T$ &       TESS\\
$ 58344.35699 $ & $  18.68000 $ & $   0.01725 $ & $  -0.02750 $ & $ T$ &       TESS\\
$ 58332.97073 $ & $  18.70139 $ & $   0.01768 $ & $  -0.00611 $ & $ T$ &       TESS\\
$ 58348.15286 $ & $  18.70064 $ & $   0.01772 $ & $  -0.00686 $ & $ T$ &       TESS\\
$ 58336.76662 $ & $  18.69495 $ & $   0.01690 $ & $  -0.01255 $ & $ T$ &       TESS\\
$ 58351.94871 $ & $  18.67753 $ & $   0.01675 $ & $  -0.02997 $ & $ T$ &       TESS\\
$ 58325.38028 $ & $  18.69357 $ & $   0.01790 $ & $  -0.01393 $ & $ T$ &       TESS\\
$ 58340.56251 $ & $  18.65896 $ & $   0.01947 $ & $  -0.04854 $ & $ T$ &       TESS\\
$ 58329.17620 $ & $  18.69189 $ & $   0.01788 $ & $  -0.01561 $ & $ T$ &       TESS\\
$ 58344.35838 $ & $  18.72270 $ & $   0.01785 $ & $   0.01520 $ & $ T$ &       TESS\\
$ 58332.97212 $ & $  18.72160 $ & $   0.01799 $ & $   0.01410 $ & $ T$ &       TESS\\
$ 58336.76801 $ & $  18.71050 $ & $   0.01714 $ & $   0.00300 $ & $ T$ &       TESS\\
$ 58351.95010 $ & $  18.69662 $ & $   0.01702 $ & $  -0.01088 $ & $ T$ &       TESS\\
$ 58325.38167 $ & $  18.69854 $ & $   0.01795 $ & $  -0.00896 $ & $ T$ &       TESS\\
$ 58340.56390 $ & $  18.68573 $ & $   0.01991 $ & $  -0.02177 $ & $ T$ &       TESS\\
$ 58344.35977 $ & $  18.71178 $ & $   0.01772 $ & $   0.00428 $ & $ T$ &       TESS\\
$ 58332.97351 $ & $  18.70772 $ & $   0.01779 $ & $   0.00022 $ & $ T$ &       TESS\\
$ 58336.76940 $ & $  18.66203 $ & $   0.01644 $ & $  -0.04547 $ & $ T$ &       TESS\\
$ 58351.95149 $ & $  18.69856 $ & $   0.01706 $ & $  -0.00894 $ & $ T$ &       TESS\\
$ 58325.38306 $ & $  18.68005 $ & $   0.01772 $ & $  -0.02745 $ & $ T$ &       TESS\\
$ 58340.56529 $ & $  18.72136 $ & $   0.02052 $ & $   0.01386 $ & $ T$ &       TESS\\
$ 58329.17898 $ & $  18.70944 $ & $   0.01818 $ & $   0.00194 $ & $ T$ &       TESS\\
$ 58344.36116 $ & $  18.71311 $ & $   0.01771 $ & $   0.00561 $ & $ T$ &       TESS\\
$ 58332.97490 $ & $  18.67082 $ & $   0.01723 $ & $  -0.03668 $ & $ T$ &       TESS\\
$ 58336.77079 $ & $  18.71873 $ & $   0.01724 $ & $   0.01123 $ & $ T$ &       TESS\\
$ 58351.95288 $ & $  18.72886 $ & $   0.01750 $ & $   0.02136 $ & $ T$ &       TESS\\
$ 58325.38445 $ & $  18.68464 $ & $   0.01779 $ & $  -0.02286 $ & $ T$ &       TESS\\
$ 58340.56667 $ & $  18.73536 $ & $   0.02078 $ & $   0.02786 $ & $ T$ &       TESS\\
$ 58329.18037 $ & $  18.68420 $ & $   0.01778 $ & $  -0.02330 $ & $ T$ &       TESS\\
$ 58344.36255 $ & $  18.73208 $ & $   0.01802 $ & $   0.02458 $ & $ T$ &       TESS\\
$ 58332.97629 $ & $  18.71130 $ & $   0.01781 $ & $   0.00380 $ & $ T$ &       TESS\\
$ 58336.77218 $ & $  18.70044 $ & $   0.01698 $ & $  -0.00706 $ & $ T$ &       TESS\\
$ 58351.95427 $ & $  18.70737 $ & $   0.01718 $ & $  -0.00013 $ & $ T$ &       TESS\\
$ 58325.38583 $ & $  18.69477 $ & $   0.01794 $ & $  -0.01273 $ & $ T$ &       TESS\\
$ 58340.56806 $ & $  18.71583 $ & $   0.02043 $ & $   0.00833 $ & $ T$ &       TESS\\
$ 58329.18176 $ & $  18.70950 $ & $   0.01818 $ & $   0.00200 $ & $ T$ &       TESS\\
$ 58344.36394 $ & $  18.70268 $ & $   0.01760 $ & $  -0.00482 $ & $ T$ &       TESS\\
$ 58332.97767 $ & $  18.72377 $ & $   0.01801 $ & $   0.01627 $ & $ T$ &       TESS\\
$ 58348.15980 $ & $  18.69588 $ & $   0.01762 $ & $  -0.01162 $ & $ T$ &       TESS\\
$ 58336.77357 $ & $  18.69969 $ & $   0.01699 $ & $  -0.00781 $ & $ T$ &       TESS\\
$ 58351.95565 $ & $  18.71686 $ & $   0.01733 $ & $   0.00936 $ & $ T$ &       TESS\\
$ 58325.38722 $ & $  18.67722 $ & $   0.01769 $ & $  -0.03028 $ & $ T$ &       TESS\\
$ 58340.56945 $ & $  18.71567 $ & $   0.02041 $ & $   0.00817 $ & $ T$ &       TESS\\
$ 58329.18315 $ & $  18.71894 $ & $   0.01834 $ & $   0.01144 $ & $ T$ &       TESS\\
$ 58344.36533 $ & $  18.69694 $ & $   0.01749 $ & $  -0.01056 $ & $ T$ &       TESS\\
$ 58332.97906 $ & $  18.71490 $ & $   0.01790 $ & $   0.00740 $ & $ T$ &       TESS\\
$ 58348.16119 $ & $  18.70412 $ & $   0.01777 $ & $  -0.00338 $ & $ T$ &       TESS\\
$ 58336.77495 $ & $  18.68561 $ & $   0.01675 $ & $  -0.02189 $ & $ T$ &       TESS\\
$ 58351.95704 $ & $  18.73443 $ & $   0.01759 $ & $   0.02693 $ & $ T$ &       TESS\\
$ 58325.38861 $ & $  18.72140 $ & $   0.01841 $ & $   0.01390 $ & $ T$ &       TESS\\
$ 58340.57084 $ & $  18.71823 $ & $   0.02050 $ & $   0.01073 $ & $ T$ &       TESS\\
$ 58329.18453 $ & $  18.68517 $ & $   0.01781 $ & $  -0.02233 $ & $ T$ &       TESS\\
$ 58344.36672 $ & $  18.71614 $ & $   0.01780 $ & $   0.00864 $ & $ T$ &       TESS\\
$ 58332.98045 $ & $  18.70298 $ & $   0.01772 $ & $  -0.00452 $ & $ T$ &       TESS\\
$ 58348.16258 $ & $  18.70485 $ & $   0.01782 $ & $  -0.00265 $ & $ T$ &       TESS\\
$ 58336.77634 $ & $  18.68522 $ & $   0.01675 $ & $  -0.02228 $ & $ T$ &       TESS\\
$ 58351.95843 $ & $  18.70226 $ & $   0.01712 $ & $  -0.00524 $ & $ T$ &       TESS\\
$ 58325.39000 $ & $  18.69496 $ & $   0.01800 $ & $  -0.01254 $ & $ T$ &       TESS\\
$ 58340.57223 $ & $  18.68233 $ & $   0.01986 $ & $  -0.02517 $ & $ T$ &       TESS\\
$ 58329.18592 $ & $  18.70986 $ & $   0.01821 $ & $   0.00236 $ & $ T$ &       TESS\\
$ 58344.36811 $ & $  18.71467 $ & $   0.01774 $ & $   0.00717 $ & $ T$ &       TESS\\
$ 58332.98184 $ & $  18.73203 $ & $   0.01817 $ & $   0.02453 $ & $ T$ &       TESS\\
$ 58348.16397 $ & $  18.71108 $ & $   0.01788 $ & $   0.00358 $ & $ T$ &       TESS\\
$ 58336.77773 $ & $  18.69265 $ & $   0.01687 $ & $  -0.01485 $ & $ T$ &       TESS\\
$ 58351.95982 $ & $  18.72093 $ & $   0.01740 $ & $   0.01343 $ & $ T$ &       TESS\\
$ 58325.39139 $ & $  18.69781 $ & $   0.01802 $ & $  -0.00969 $ & $ T$ &       TESS\\
$ 58340.57362 $ & $  18.72731 $ & $   0.02067 $ & $   0.01981 $ & $ T$ &       TESS\\
$ 58329.18731 $ & $  18.70077 $ & $   0.01803 $ & $  -0.00673 $ & $ T$ &       TESS\\
$ 58344.36949 $ & $  18.72127 $ & $   0.01787 $ & $   0.01377 $ & $ T$ &       TESS\\
$ 58332.98323 $ & $  18.68718 $ & $   0.01746 $ & $  -0.02032 $ & $ T$ &       TESS\\
$ 58348.16536 $ & $  18.69242 $ & $   0.01761 $ & $  -0.01508 $ & $ T$ &       TESS\\
$ 58336.77912 $ & $  18.70112 $ & $   0.01696 $ & $  -0.00638 $ & $ T$ &       TESS\\
$ 58351.96121 $ & $  18.70616 $ & $   0.01717 $ & $  -0.00134 $ & $ T$ &       TESS\\
$ 58325.39278 $ & $  18.71001 $ & $   0.01824 $ & $   0.00251 $ & $ T$ &       TESS\\
$ 58340.57501 $ & $  18.74422 $ & $   0.02096 $ & $   0.03672 $ & $ T$ &       TESS\\
$ 58329.18870 $ & $  18.70778 $ & $   0.01816 $ & $   0.00028 $ & $ T$ &       TESS\\
$ 58344.37088 $ & $  18.73819 $ & $   0.01813 $ & $   0.03069 $ & $ T$ &       TESS\\
$ 58332.98462 $ & $  18.71708 $ & $   0.01796 $ & $   0.00958 $ & $ T$ &       TESS\\
$ 58348.16675 $ & $  18.69570 $ & $   0.01769 $ & $  -0.01180 $ & $ T$ &       TESS\\
$ 58336.78051 $ & $  18.71140 $ & $   0.01717 $ & $   0.00390 $ & $ T$ &       TESS\\
$ 58351.96260 $ & $  18.72431 $ & $   0.01746 $ & $   0.01681 $ & $ T$ &       TESS\\
$ 58325.39417 $ & $  18.71981 $ & $   0.01840 $ & $   0.01231 $ & $ T$ &       TESS\\
$ 58340.57640 $ & $  18.68422 $ & $   0.01987 $ & $  -0.02328 $ & $ T$ &       TESS\\
$ 58344.37227 $ & $  18.72996 $ & $   0.01803 $ & $   0.02246 $ & $ T$ &       TESS\\
$ 58332.98601 $ & $  18.72455 $ & $   0.01807 $ & $   0.01705 $ & $ T$ &       TESS\\
$ 58348.16814 $ & $  18.72088 $ & $   0.01805 $ & $   0.01338 $ & $ T$ &       TESS\\
$ 58336.78190 $ & $  18.68337 $ & $   0.01672 $ & $  -0.02413 $ & $ T$ &       TESS\\
$ 58351.96399 $ & $  18.71441 $ & $   0.01727 $ & $   0.00691 $ & $ T$ &       TESS\\
$ 58325.39556 $ & $  18.69760 $ & $   0.01807 $ & $  -0.00990 $ & $ T$ &       TESS\\
$ 58340.57779 $ & $  18.72552 $ & $   0.02061 $ & $   0.01802 $ & $ T$ &       TESS\\
$ 58344.37366 $ & $  18.69582 $ & $   0.01748 $ & $  -0.01168 $ & $ T$ &       TESS\\
$ 58332.98740 $ & $  18.68687 $ & $   0.01747 $ & $  -0.02063 $ & $ T$ &       TESS\\
$ 58348.16953 $ & $  18.69621 $ & $   0.01767 $ & $  -0.01129 $ & $ T$ &       TESS\\
$ 58351.96538 $ & $  18.71443 $ & $   0.01730 $ & $   0.00693 $ & $ T$ &       TESS\\
$ 58336.78329 $ & $  18.71857 $ & $   0.01724 $ & $   0.01107 $ & $ T$ &       TESS\\
$ 58325.39695 $ & $  18.72434 $ & $   0.01849 $ & $   0.01684 $ & $ T$ &       TESS\\
$ 58329.19287 $ & $  18.72574 $ & $   0.01843 $ & $   0.01824 $ & $ T$ &       TESS\\
$ 58344.37505 $ & $  18.68862 $ & $   0.01734 $ & $  -0.01888 $ & $ T$ &       TESS\\
$ 58332.98879 $ & $  18.69459 $ & $   0.01758 $ & $  -0.01291 $ & $ T$ &       TESS\\
$ 58348.17091 $ & $  18.69175 $ & $   0.01759 $ & $  -0.01575 $ & $ T$ &       TESS\\
$ 58351.96677 $ & $  18.69027 $ & $   0.01692 $ & $  -0.01723 $ & $ T$ &       TESS\\
$ 58336.78468 $ & $  18.71252 $ & $   0.01716 $ & $   0.00502 $ & $ T$ &       TESS\\
$ 58325.39834 $ & $  18.69126 $ & $   0.01799 $ & $  -0.01624 $ & $ T$ &       TESS\\
$ 58340.58056 $ & $  18.72132 $ & $   0.02052 $ & $   0.01382 $ & $ T$ &       TESS\\
$ 58344.37644 $ & $  18.67473 $ & $   0.01717 $ & $  -0.03277 $ & $ T$ &       TESS\\
$ 58332.99017 $ & $  18.69899 $ & $   0.01765 $ & $  -0.00851 $ & $ T$ &       TESS\\
$ 58336.78607 $ & $  18.68656 $ & $   0.01678 $ & $  -0.02094 $ & $ T$ &       TESS\\
$ 58351.96815 $ & $  18.72376 $ & $   0.01739 $ & $   0.01626 $ & $ T$ &       TESS\\
$ 58325.39972 $ & $  18.69605 $ & $   0.01806 $ & $  -0.01145 $ & $ T$ &       TESS\\
$ 58340.58195 $ & $  18.69377 $ & $   0.02003 $ & $  -0.01373 $ & $ T$ &       TESS\\
$ 58329.19565 $ & $  18.70307 $ & $   0.01808 $ & $  -0.00443 $ & $ T$ &       TESS\\
$ 58344.37783 $ & $  18.71662 $ & $   0.01779 $ & $   0.00912 $ & $ T$ &       TESS\\
$ 58332.99156 $ & $  18.70100 $ & $   0.01768 $ & $  -0.00650 $ & $ T$ &       TESS\\
$ 58348.17369 $ & $  18.70514 $ & $   0.01781 $ & $  -0.00236 $ & $ T$ &       TESS\\
$ 58351.96954 $ & $  18.69785 $ & $   0.01705 $ & $  -0.00965 $ & $ T$ &       TESS\\
$ 58336.78746 $ & $  18.70582 $ & $   0.01705 $ & $  -0.00168 $ & $ T$ &       TESS\\
$ 58325.40111 $ & $  18.70444 $ & $   0.01823 $ & $  -0.00306 $ & $ T$ &       TESS\\
$ 58340.58334 $ & $  18.68707 $ & $   0.01994 $ & $  -0.02043 $ & $ T$ &       TESS\\
$ 58329.19703 $ & $  18.73203 $ & $   0.01853 $ & $   0.02453 $ & $ T$ &       TESS\\
$ 58344.37922 $ & $  18.72160 $ & $   0.01784 $ & $   0.01410 $ & $ T$ &       TESS\\
$ 58332.99295 $ & $  18.72549 $ & $   0.01805 $ & $   0.01799 $ & $ T$ &       TESS\\
$ 58336.78884 $ & $  18.69780 $ & $   0.01693 $ & $  -0.00970 $ & $ T$ &       TESS\\
$ 58351.97093 $ & $  18.69318 $ & $   0.01698 $ & $  -0.01432 $ & $ T$ &       TESS\\
$ 58325.40250 $ & $  18.68722 $ & $   0.01792 $ & $  -0.02028 $ & $ T$ &       TESS\\
$ 58340.58473 $ & $  18.71515 $ & $   0.02040 $ & $   0.00765 $ & $ T$ &       TESS\\
$ 58329.19842 $ & $  18.70906 $ & $   0.01815 $ & $   0.00156 $ & $ T$ &       TESS\\
$ 58344.38061 $ & $  18.72020 $ & $   0.01785 $ & $   0.01270 $ & $ T$ &       TESS\\
$ 58332.99434 $ & $  18.69212 $ & $   0.01757 $ & $  -0.01538 $ & $ T$ &       TESS\\
$ 58348.17647 $ & $  18.70800 $ & $   0.01782 $ & $   0.00050 $ & $ T$ &       TESS\\
$ 58336.79023 $ & $  18.69016 $ & $   0.01681 $ & $  -0.01734 $ & $ T$ &       TESS\\
$ 58351.97232 $ & $  18.71259 $ & $   0.01727 $ & $   0.00509 $ & $ T$ &       TESS\\
$ 58325.40389 $ & $  18.71538 $ & $   0.01841 $ & $   0.00788 $ & $ T$ &       TESS\\
$ 58340.58612 $ & $  18.66916 $ & $   0.01962 $ & $  -0.03834 $ & $ T$ &       TESS\\
$ 58329.19981 $ & $  18.69736 $ & $   0.01800 $ & $  -0.01014 $ & $ T$ &       TESS\\
$ 58344.38200 $ & $  18.71545 $ & $   0.01778 $ & $   0.00795 $ & $ T$ &       TESS\\
$ 58332.99573 $ & $  18.67467 $ & $   0.01728 $ & $  -0.03283 $ & $ T$ &       TESS\\
$ 58336.79162 $ & $  18.70663 $ & $   0.01708 $ & $  -0.00087 $ & $ T$ &       TESS\\
$ 58351.97371 $ & $  18.71138 $ & $   0.01724 $ & $   0.00388 $ & $ T$ &       TESS\\
$ 58325.40528 $ & $  18.68235 $ & $   0.01790 $ & $  -0.02515 $ & $ T$ &       TESS\\
$ 58340.58751 $ & $  18.70800 $ & $   0.02031 $ & $   0.00050 $ & $ T$ &       TESS\\
$ 58329.20120 $ & $  18.68831 $ & $   0.01784 $ & $  -0.01919 $ & $ T$ &       TESS\\
$ 58344.38338 $ & $  18.72029 $ & $   0.01785 $ & $   0.01279 $ & $ T$ &       TESS\\
$ 58332.99712 $ & $  18.72585 $ & $   0.01808 $ & $   0.01835 $ & $ T$ &       TESS\\
$ 58336.79301 $ & $  18.70603 $ & $   0.01707 $ & $  -0.00147 $ & $ T$ &       TESS\\
$ 58351.97510 $ & $  18.68763 $ & $   0.01687 $ & $  -0.01987 $ & $ T$ &       TESS\\
$ 58325.40667 $ & $  18.69572 $ & $   0.01812 $ & $  -0.01178 $ & $ T$ &       TESS\\
$ 58340.58890 $ & $  18.64116 $ & $   0.01913 $ & $  -0.06634 $ & $ T$ &       TESS\\
$ 58344.38477 $ & $  18.69088 $ & $   0.01743 $ & $  -0.01662 $ & $ T$ &       TESS\\
$ 58332.99851 $ & $  18.71974 $ & $   0.01799 $ & $   0.01224 $ & $ T$ &       TESS\\
$ 58348.18064 $ & $  18.69817 $ & $   0.01771 $ & $  -0.00933 $ & $ T$ &       TESS\\
$ 58336.79440 $ & $  18.70242 $ & $   0.01702 $ & $  -0.00508 $ & $ T$ &       TESS\\
$ 58351.97649 $ & $  18.69141 $ & $   0.01694 $ & $  -0.01609 $ & $ T$ &       TESS\\
$ 58325.40806 $ & $  18.71113 $ & $   0.01834 $ & $   0.00363 $ & $ T$ &       TESS\\
$ 58340.59029 $ & $  18.68015 $ & $   0.01979 $ & $  -0.02735 $ & $ T$ &       TESS\\
$ 58344.38616 $ & $  18.69777 $ & $   0.01749 $ & $  -0.00973 $ & $ T$ &       TESS\\
$ 58332.99990 $ & $  18.73303 $ & $   0.01817 $ & $   0.02553 $ & $ T$ &       TESS\\
$ 58348.18203 $ & $  18.69658 $ & $   0.01768 $ & $  -0.01092 $ & $ T$ &       TESS\\
$ 58336.79579 $ & $  18.73426 $ & $   0.01746 $ & $   0.02676 $ & $ T$ &       TESS\\
$ 58351.97788 $ & $  18.70542 $ & $   0.01717 $ & $  -0.00208 $ & $ T$ &       TESS\\
$ 58325.40945 $ & $  18.70861 $ & $   0.01833 $ & $   0.00111 $ & $ T$ &       TESS\\
$ 58340.59168 $ & $  18.75679 $ & $   0.02115 $ & $   0.04929 $ & $ T$ &       TESS\\
$ 58344.38755 $ & $  18.70780 $ & $   0.01768 $ & $   0.00030 $ & $ T$ &       TESS\\
$ 58333.00129 $ & $  18.73506 $ & $   0.01819 $ & $   0.02756 $ & $ T$ &       TESS\\
$ 58348.18341 $ & $  18.70624 $ & $   0.01783 $ & $  -0.00126 $ & $ T$ &       TESS\\
$ 58336.79718 $ & $  18.69804 $ & $   0.01695 $ & $  -0.00946 $ & $ T$ &       TESS\\
$ 58351.97927 $ & $  18.70765 $ & $   0.01718 $ & $   0.00015 $ & $ T$ &       TESS\\
$ 58325.41084 $ & $  18.69744 $ & $   0.01813 $ & $  -0.01006 $ & $ T$ &       TESS\\
$ 58340.59306 $ & $  18.68697 $ & $   0.01993 $ & $  -0.02053 $ & $ T$ &       TESS\\
$ 58329.20676 $ & $  18.71109 $ & $   0.01820 $ & $   0.00359 $ & $ T$ &       TESS\\
$ 58344.38894 $ & $  18.72607 $ & $   0.01791 $ & $   0.01857 $ & $ T$ &       TESS\\
$ 58333.00267 $ & $  18.70015 $ & $   0.01766 $ & $  -0.00735 $ & $ T$ &       TESS\\
$ 58348.18480 $ & $  18.72027 $ & $   0.01803 $ & $   0.01277 $ & $ T$ &       TESS\\
$ 58336.79857 $ & $  18.70196 $ & $   0.01702 $ & $  -0.00554 $ & $ T$ &       TESS\\
$ 58351.98065 $ & $  18.70229 $ & $   0.01711 $ & $  -0.00521 $ & $ T$ &       TESS\\
$ 58325.41222 $ & $  18.72647 $ & $   0.01863 $ & $   0.01897 $ & $ T$ &       TESS\\
$ 58329.20815 $ & $  18.70729 $ & $   0.01814 $ & $  -0.00021 $ & $ T$ &       TESS\\
$ 58344.39033 $ & $  18.70790 $ & $   0.01767 $ & $   0.00040 $ & $ T$ &       TESS\\
$ 58333.00406 $ & $  18.73238 $ & $   0.01816 $ & $   0.02488 $ & $ T$ &       TESS\\
$ 58348.18619 $ & $  18.69950 $ & $   0.01773 $ & $  -0.00800 $ & $ T$ &       TESS\\
$ 58336.79996 $ & $  18.69089 $ & $   0.01684 $ & $  -0.01661 $ & $ T$ &       TESS\\
$ 58351.98204 $ & $  18.72390 $ & $   0.01744 $ & $   0.01640 $ & $ T$ &       TESS\\
$ 58325.41361 $ & $  18.69962 $ & $   0.01818 $ & $  -0.00788 $ & $ T$ &       TESS\\
$ 58340.59584 $ & $  18.71367 $ & $   0.02040 $ & $   0.00617 $ & $ T$ &       TESS\\
$ 58329.20954 $ & $  18.69711 $ & $   0.01798 $ & $  -0.01039 $ & $ T$ &       TESS\\
$ 58344.39172 $ & $  18.73272 $ & $   0.01802 $ & $   0.02522 $ & $ T$ &       TESS\\
$ 58333.00545 $ & $  18.67767 $ & $   0.01731 $ & $  -0.02983 $ & $ T$ &       TESS\\
$ 58348.18758 $ & $  18.69839 $ & $   0.01771 $ & $  -0.00911 $ & $ T$ &       TESS\\
$ 58336.80134 $ & $  18.70416 $ & $   0.01705 $ & $  -0.00334 $ & $ T$ &       TESS\\
$ 58351.98343 $ & $  18.72069 $ & $   0.01740 $ & $   0.01319 $ & $ T$ &       TESS\\
$ 58325.41500 $ & $  18.68821 $ & $   0.01807 $ & $  -0.01929 $ & $ T$ &       TESS\\
$ 58340.59723 $ & $  18.70829 $ & $   0.02027 $ & $   0.00079 $ & $ T$ &       TESS\\
$ 58329.21092 $ & $  18.69737 $ & $   0.01799 $ & $  -0.01013 $ & $ T$ &       TESS\\
$ 58344.39311 $ & $  18.74324 $ & $   0.01822 $ & $   0.03574 $ & $ T$ &       TESS\\
$ 58333.00684 $ & $  18.71438 $ & $   0.01790 $ & $   0.00688 $ & $ T$ &       TESS\\
$ 58348.18897 $ & $  18.70841 $ & $   0.01786 $ & $   0.00091 $ & $ T$ &       TESS\\
$ 58351.98482 $ & $  18.69154 $ & $   0.01694 $ & $  -0.01596 $ & $ T$ &       TESS\\
$ 58336.80273 $ & $  18.71203 $ & $   0.01711 $ & $   0.00453 $ & $ T$ &       TESS\\
$ 58325.41639 $ & $  18.72339 $ & $   0.01862 $ & $   0.01589 $ & $ T$ &       TESS\\
$ 58340.59862 $ & $  18.70257 $ & $   0.02017 $ & $  -0.00493 $ & $ T$ &       TESS\\
$ 58329.21231 $ & $  18.69193 $ & $   0.01789 $ & $  -0.01557 $ & $ T$ &       TESS\\
$ 58344.39450 $ & $  18.69606 $ & $   0.01746 $ & $  -0.01144 $ & $ T$ &       TESS\\
$ 58333.00823 $ & $  18.69299 $ & $   0.01754 $ & $  -0.01451 $ & $ T$ &       TESS\\
$ 58348.19036 $ & $  18.71400 $ & $   0.01796 $ & $   0.00650 $ & $ T$ &       TESS\\
$ 58351.98621 $ & $  18.68583 $ & $   0.01687 $ & $  -0.02167 $ & $ T$ &       TESS\\
$ 58336.80412 $ & $  18.70584 $ & $   0.01707 $ & $  -0.00166 $ & $ T$ &       TESS\\
$ 58325.41778 $ & $  18.71537 $ & $   0.01850 $ & $   0.00787 $ & $ T$ &       TESS\\
$ 58340.60001 $ & $  18.71783 $ & $   0.02042 $ & $   0.01033 $ & $ T$ &       TESS\\
$ 58329.21370 $ & $  18.72262 $ & $   0.01836 $ & $   0.01512 $ & $ T$ &       TESS\\
$ 58344.39588 $ & $  18.71448 $ & $   0.01775 $ & $   0.00698 $ & $ T$ &       TESS\\
$ 58333.00962 $ & $  18.67993 $ & $   0.01736 $ & $  -0.02757 $ & $ T$ &       TESS\\
$ 58348.19175 $ & $  18.69163 $ & $   0.01758 $ & $  -0.01587 $ & $ T$ &       TESS\\
$ 58336.80551 $ & $  18.70059 $ & $   0.01699 $ & $  -0.00691 $ & $ T$ &       TESS\\
$ 58351.98760 $ & $  18.71557 $ & $   0.01731 $ & $   0.00807 $ & $ T$ &       TESS\\
$ 58325.41917 $ & $  18.70226 $ & $   0.01830 $ & $  -0.00524 $ & $ T$ &       TESS\\
$ 58340.60140 $ & $  18.70313 $ & $   0.02019 $ & $  -0.00437 $ & $ T$ &       TESS\\
$ 58329.21509 $ & $  18.70656 $ & $   0.01813 $ & $  -0.00094 $ & $ T$ &       TESS\\
$ 58344.39727 $ & $  18.71747 $ & $   0.01780 $ & $   0.00997 $ & $ T$ &       TESS\\
$ 58333.01101 $ & $  18.73404 $ & $   0.01819 $ & $   0.02654 $ & $ T$ &       TESS\\
$ 58348.19314 $ & $  18.68943 $ & $   0.01757 $ & $  -0.01807 $ & $ T$ &       TESS\\
$ 58351.98899 $ & $  18.71452 $ & $   0.01732 $ & $   0.00702 $ & $ T$ &       TESS\\
$ 58336.80690 $ & $  18.72090 $ & $   0.01730 $ & $   0.01340 $ & $ T$ &       TESS\\
$ 58325.42056 $ & $  18.67462 $ & $   0.01788 $ & $  -0.03288 $ & $ T$ &       TESS\\
$ 58340.60279 $ & $  18.70903 $ & $   0.02028 $ & $   0.00153 $ & $ T$ &       TESS\\
$ 58329.21648 $ & $  18.68975 $ & $   0.01786 $ & $  -0.01775 $ & $ T$ &       TESS\\
$ 58344.39866 $ & $  18.69808 $ & $   0.01750 $ & $  -0.00942 $ & $ T$ &       TESS\\
$ 58333.01240 $ & $  18.68301 $ & $   0.01740 $ & $  -0.02449 $ & $ T$ &       TESS\\
$ 58348.19453 $ & $  18.72370 $ & $   0.01807 $ & $   0.01620 $ & $ T$ &       TESS\\
$ 58351.99038 $ & $  18.66347 $ & $   0.01654 $ & $  -0.04403 $ & $ T$ &       TESS\\
$ 58336.80829 $ & $  18.72530 $ & $   0.01736 $ & $   0.01780 $ & $ T$ &       TESS\\
$ 58325.42195 $ & $  18.72058 $ & $   0.01864 $ & $   0.01308 $ & $ T$ &       TESS\\
$ 58340.60418 $ & $  18.71543 $ & $   0.02039 $ & $   0.00793 $ & $ T$ &       TESS\\
$ 58329.21787 $ & $  18.73100 $ & $   0.01850 $ & $   0.02350 $ & $ T$ &       TESS\\
$ 58344.40005 $ & $  18.70880 $ & $   0.01766 $ & $   0.00130 $ & $ T$ &       TESS\\
$ 58333.01379 $ & $  18.71080 $ & $   0.01782 $ & $   0.00330 $ & $ T$ &       TESS\\
$ 58348.19591 $ & $  18.74854 $ & $   0.01842 $ & $   0.04104 $ & $ T$ &       TESS\\
$ 58336.80968 $ & $  18.70181 $ & $   0.01698 $ & $  -0.00569 $ & $ T$ &       TESS\\
$ 58351.99177 $ & $  18.67360 $ & $   0.01669 $ & $  -0.03390 $ & $ T$ &       TESS\\
$ 58325.42334 $ & $  18.69503 $ & $   0.01821 $ & $  -0.01247 $ & $ T$ &       TESS\\
$ 58340.60556 $ & $  18.70802 $ & $   0.02027 $ & $   0.00052 $ & $ T$ &       TESS\\
$ 58329.21926 $ & $  18.70893 $ & $   0.01818 $ & $   0.00143 $ & $ T$ &       TESS\\
$ 58344.40144 $ & $  18.68957 $ & $   0.01739 $ & $  -0.01793 $ & $ T$ &       TESS\\
$ 58333.01517 $ & $  18.71807 $ & $   0.01794 $ & $   0.01057 $ & $ T$ &       TESS\\
$ 58348.19730 $ & $  18.71922 $ & $   0.01800 $ & $   0.01172 $ & $ T$ &       TESS\\
$ 58336.81107 $ & $  18.74257 $ & $   0.01761 $ & $   0.03507 $ & $ T$ &       TESS\\
$ 58351.99315 $ & $  18.69654 $ & $   0.01704 $ & $  -0.01096 $ & $ T$ &       TESS\\
$ 58325.42472 $ & $  18.71542 $ & $   0.01855 $ & $   0.00792 $ & $ T$ &       TESS\\
$ 58340.60695 $ & $  18.68885 $ & $   0.01995 $ & $  -0.01865 $ & $ T$ &       TESS\\
$ 58329.22065 $ & $  18.70034 $ & $   0.01802 $ & $  -0.00716 $ & $ T$ &       TESS\\
$ 58344.40283 $ & $  18.69158 $ & $   0.01742 $ & $  -0.01592 $ & $ T$ &       TESS\\
$ 58333.01656 $ & $  18.71617 $ & $   0.01790 $ & $   0.00867 $ & $ T$ &       TESS\\
$ 58348.19869 $ & $  18.70131 $ & $   0.01773 $ & $  -0.00619 $ & $ T$ &       TESS\\
$ 58336.81246 $ & $  18.70043 $ & $   0.01699 $ & $  -0.00707 $ & $ T$ &       TESS\\
$ 58351.99454 $ & $  18.68795 $ & $   0.01690 $ & $  -0.01955 $ & $ T$ &       TESS\\
$ 58325.42611 $ & $  18.70893 $ & $   0.01845 $ & $   0.00143 $ & $ T$ &       TESS\\
$ 58340.60834 $ & $  18.69642 $ & $   0.02009 $ & $  -0.01108 $ & $ T$ &       TESS\\
$ 58329.22204 $ & $  18.70501 $ & $   0.01811 $ & $  -0.00249 $ & $ T$ &       TESS\\
$ 58344.40422 $ & $  18.70195 $ & $   0.01758 $ & $  -0.00555 $ & $ T$ &       TESS\\
$ 58333.01795 $ & $  18.70784 $ & $   0.01777 $ & $   0.00034 $ & $ T$ &       TESS\\
$ 58348.20008 $ & $  18.71427 $ & $   0.01794 $ & $   0.00677 $ & $ T$ &       TESS\\
$ 58336.81384 $ & $  18.69030 $ & $   0.01682 $ & $  -0.01720 $ & $ T$ &       TESS\\
$ 58351.99593 $ & $  18.72081 $ & $   0.01737 $ & $   0.01331 $ & $ T$ &       TESS\\
$ 58325.42750 $ & $  18.71395 $ & $   0.01855 $ & $   0.00645 $ & $ T$ &       TESS\\
$ 58340.60973 $ & $  18.71805 $ & $   0.02043 $ & $   0.01055 $ & $ T$ &       TESS\\
$ 58329.22342 $ & $  18.65856 $ & $   0.01737 $ & $  -0.04894 $ & $ T$ &       TESS\\
$ 58333.01934 $ & $  18.73326 $ & $   0.01818 $ & $   0.02576 $ & $ T$ &       TESS\\
$ 58336.81523 $ & $  18.69989 $ & $   0.01698 $ & $  -0.00761 $ & $ T$ &       TESS\\
$ 58351.99732 $ & $  18.71381 $ & $   0.01729 $ & $   0.00631 $ & $ T$ &       TESS\\
$ 58325.42889 $ & $  18.70255 $ & $   0.01835 $ & $  -0.00495 $ & $ T$ &       TESS\\
$ 58340.61112 $ & $  18.68943 $ & $   0.01993 $ & $  -0.01807 $ & $ T$ &       TESS\\
$ 58329.22481 $ & $  18.69821 $ & $   0.01800 $ & $  -0.00929 $ & $ T$ &       TESS\\
$ 58344.40700 $ & $  18.70728 $ & $   0.01769 $ & $  -0.00022 $ & $ T$ &       TESS\\
$ 58333.02073 $ & $  18.71278 $ & $   0.01785 $ & $   0.00528 $ & $ T$ &       TESS\\
$ 58348.20286 $ & $  18.73637 $ & $   0.01828 $ & $   0.02887 $ & $ T$ &       TESS\\
$ 58336.81662 $ & $  18.71068 $ & $   0.01712 $ & $   0.00318 $ & $ T$ &       TESS\\
$ 58351.99871 $ & $  18.70141 $ & $   0.01709 $ & $  -0.00609 $ & $ T$ &       TESS\\
$ 58325.43028 $ & $  18.70002 $ & $   0.01832 $ & $  -0.00748 $ & $ T$ &       TESS\\
$ 58340.61251 $ & $  18.72053 $ & $   0.02047 $ & $   0.01303 $ & $ T$ &       TESS\\
$ 58329.22620 $ & $  18.72310 $ & $   0.01838 $ & $   0.01560 $ & $ T$ &       TESS\\
$ 58344.40838 $ & $  18.72841 $ & $   0.01795 $ & $   0.02091 $ & $ T$ &       TESS\\
$ 58333.02212 $ & $  18.72482 $ & $   0.01804 $ & $   0.01732 $ & $ T$ &       TESS\\
$ 58348.20425 $ & $  18.66469 $ & $   0.01721 $ & $  -0.04281 $ & $ T$ &       TESS\\
$ 58336.81801 $ & $  18.71821 $ & $   0.01721 $ & $   0.01071 $ & $ T$ &       TESS\\
$ 58352.00010 $ & $  18.68816 $ & $   0.01689 $ & $  -0.01934 $ & $ T$ &       TESS\\
$ 58325.43167 $ & $  18.69333 $ & $   0.01823 $ & $  -0.01417 $ & $ T$ &       TESS\\
$ 58340.61390 $ & $  18.71683 $ & $   0.02042 $ & $   0.00933 $ & $ T$ &       TESS\\
$ 58329.22759 $ & $  18.71747 $ & $   0.01831 $ & $   0.00997 $ & $ T$ &       TESS\\
$ 58344.40977 $ & $  18.68351 $ & $   0.01730 $ & $  -0.02399 $ & $ T$ &       TESS\\
$ 58333.02351 $ & $  18.70692 $ & $   0.01777 $ & $  -0.00058 $ & $ T$ &       TESS\\
$ 58348.20564 $ & $  18.71765 $ & $   0.01800 $ & $   0.01015 $ & $ T$ &       TESS\\
$ 58336.81940 $ & $  18.68119 $ & $   0.01672 $ & $  -0.02631 $ & $ T$ &       TESS\\
$ 58352.00149 $ & $  18.73103 $ & $   0.01754 $ & $   0.02353 $ & $ T$ &       TESS\\
$ 58325.43306 $ & $  18.69729 $ & $   0.01830 $ & $  -0.01021 $ & $ T$ &       TESS\\
$ 58340.61529 $ & $  18.74742 $ & $   0.02097 $ & $   0.03992 $ & $ T$ &       TESS\\
$ 58329.22898 $ & $  18.72655 $ & $   0.01847 $ & $   0.01905 $ & $ T$ &       TESS\\
$ 58344.41116 $ & $  18.70946 $ & $   0.01767 $ & $   0.00196 $ & $ T$ &       TESS\\
$ 58333.02490 $ & $  18.70398 $ & $   0.01772 $ & $  -0.00352 $ & $ T$ &       TESS\\
$ 58348.20703 $ & $  18.72948 $ & $   0.01818 $ & $   0.02198 $ & $ T$ &       TESS\\
$ 58352.00288 $ & $  18.70374 $ & $   0.01715 $ & $  -0.00376 $ & $ T$ &       TESS\\
$ 58336.82079 $ & $  18.70965 $ & $   0.01710 $ & $   0.00215 $ & $ T$ &       TESS\\
$ 58325.43445 $ & $  18.72487 $ & $   0.01877 $ & $   0.01737 $ & $ T$ &       TESS\\
$ 58340.61668 $ & $  18.71611 $ & $   0.02039 $ & $   0.00861 $ & $ T$ &       TESS\\
$ 58329.23037 $ & $  18.71094 $ & $   0.01818 $ & $   0.00344 $ & $ T$ &       TESS\\
$ 58344.41255 $ & $  18.72463 $ & $   0.01794 $ & $   0.01713 $ & $ T$ &       TESS\\
$ 58333.02629 $ & $  18.70674 $ & $   0.01776 $ & $  -0.00076 $ & $ T$ &       TESS\\
$ 58348.20841 $ & $  18.73684 $ & $   0.01830 $ & $   0.02934 $ & $ T$ &       TESS\\
$ 58352.00427 $ & $  18.69202 $ & $   0.01697 $ & $  -0.01548 $ & $ T$ &       TESS\\
$ 58336.82218 $ & $  18.72751 $ & $   0.01741 $ & $   0.02001 $ & $ T$ &       TESS\\
$ 58325.43584 $ & $  18.67169 $ & $   0.01793 $ & $  -0.03581 $ & $ T$ &       TESS\\
$ 58340.61806 $ & $  18.70751 $ & $   0.02022 $ & $   0.00001 $ & $ T$ &       TESS\\
$ 58329.23176 $ & $  18.71267 $ & $   0.01821 $ & $   0.00517 $ & $ T$ &       TESS\\
$ 58344.41394 $ & $  18.74375 $ & $   0.01823 $ & $   0.03625 $ & $ T$ &       TESS\\
$ 58333.02768 $ & $  18.71867 $ & $   0.01793 $ & $   0.01117 $ & $ T$ &       TESS\\
$ 58348.20980 $ & $  18.71904 $ & $   0.01800 $ & $   0.01154 $ & $ T$ &       TESS\\
$ 58352.00566 $ & $  18.68077 $ & $   0.01680 $ & $  -0.02673 $ & $ T$ &       TESS\\
$ 58336.82357 $ & $  18.72499 $ & $   0.01734 $ & $   0.01749 $ & $ T$ &       TESS\\
$ 58325.43722 $ & $  18.70671 $ & $   0.01846 $ & $  -0.00079 $ & $ T$ &       TESS\\
$ 58340.61945 $ & $  18.70728 $ & $   0.02022 $ & $  -0.00022 $ & $ T$ &       TESS\\
$ 58329.23315 $ & $  18.70379 $ & $   0.01810 $ & $  -0.00371 $ & $ T$ &       TESS\\
$ 58344.41533 $ & $  18.70459 $ & $   0.01761 $ & $  -0.00291 $ & $ T$ &       TESS\\
$ 58333.02906 $ & $  18.69143 $ & $   0.01756 $ & $  -0.01607 $ & $ T$ &       TESS\\
$ 58348.21119 $ & $  18.72386 $ & $   0.01809 $ & $   0.01636 $ & $ T$ &       TESS\\
$ 58336.82496 $ & $  18.70693 $ & $   0.01706 $ & $  -0.00057 $ & $ T$ &       TESS\\
$ 58352.00704 $ & $  18.72618 $ & $   0.01748 $ & $   0.01868 $ & $ T$ &       TESS\\
$ 58325.43861 $ & $  18.73460 $ & $   0.01895 $ & $   0.02710 $ & $ T$ &       TESS\\
$ 58340.62084 $ & $  18.72147 $ & $   0.02046 $ & $   0.01397 $ & $ T$ &       TESS\\
$ 58329.23454 $ & $  18.69715 $ & $   0.01796 $ & $  -0.01035 $ & $ T$ &       TESS\\
$ 58344.41672 $ & $  18.67802 $ & $   0.01725 $ & $  -0.02948 $ & $ T$ &       TESS\\
$ 58333.03045 $ & $  18.72423 $ & $   0.01805 $ & $   0.01673 $ & $ T$ &       TESS\\
$ 58348.21258 $ & $  18.68717 $ & $   0.01752 $ & $  -0.02033 $ & $ T$ &       TESS\\
$ 58352.00843 $ & $  18.69555 $ & $   0.01702 $ & $  -0.01195 $ & $ T$ &       TESS\\
$ 58336.82634 $ & $  18.74222 $ & $   0.01759 $ & $   0.03472 $ & $ T$ &       TESS\\
$ 58325.44000 $ & $  18.67544 $ & $   0.01802 $ & $  -0.03206 $ & $ T$ &       TESS\\
$ 58340.62223 $ & $  18.69755 $ & $   0.02004 $ & $  -0.00995 $ & $ T$ &       TESS\\
$ 58344.41811 $ & $  18.70959 $ & $   0.01773 $ & $   0.00209 $ & $ T$ &       TESS\\
$ 58333.03184 $ & $  18.71113 $ & $   0.01782 $ & $   0.00363 $ & $ T$ &       TESS\\
$ 58348.21397 $ & $  18.70486 $ & $   0.01781 $ & $  -0.00264 $ & $ T$ &       TESS\\
$ 58336.82773 $ & $  18.71579 $ & $   0.01722 $ & $   0.00829 $ & $ T$ &       TESS\\
$ 58352.00982 $ & $  18.72185 $ & $   0.01739 $ & $   0.01435 $ & $ T$ &       TESS\\
$ 58325.44139 $ & $  18.71465 $ & $   0.01866 $ & $   0.00715 $ & $ T$ &       TESS\\
$ 58340.62362 $ & $  18.75235 $ & $   0.02105 $ & $   0.04485 $ & $ T$ &       TESS\\
$ 58344.41950 $ & $  18.72181 $ & $   0.01788 $ & $   0.01431 $ & $ T$ &       TESS\\
$ 58333.03323 $ & $  18.70591 $ & $   0.01776 $ & $  -0.00159 $ & $ T$ &       TESS\\
$ 58348.21536 $ & $  18.68688 $ & $   0.01750 $ & $  -0.02062 $ & $ T$ &       TESS\\
$ 58336.82912 $ & $  18.68218 $ & $   0.01671 $ & $  -0.02532 $ & $ T$ &       TESS\\
$ 58352.01121 $ & $  18.72794 $ & $   0.01749 $ & $   0.02044 $ & $ T$ &       TESS\\
$ 58325.44278 $ & $  18.69880 $ & $   0.01840 $ & $  -0.00870 $ & $ T$ &       TESS\\
$ 58340.62501 $ & $  18.69393 $ & $   0.01999 $ & $  -0.01357 $ & $ T$ &       TESS\\
$ 58344.42088 $ & $  18.71065 $ & $   0.01772 $ & $   0.00315 $ & $ T$ &       TESS\\
$ 58333.03462 $ & $  18.71485 $ & $   0.01788 $ & $   0.00735 $ & $ T$ &       TESS\\
$ 58336.83051 $ & $  18.70000 $ & $   0.01697 $ & $  -0.00750 $ & $ T$ &       TESS\\
$ 58352.01260 $ & $  18.70255 $ & $   0.01711 $ & $  -0.00495 $ & $ T$ &       TESS\\
$ 58325.44417 $ & $  18.70394 $ & $   0.01851 $ & $  -0.00356 $ & $ T$ &       TESS\\
$ 58340.62640 $ & $  18.69252 $ & $   0.01993 $ & $  -0.01498 $ & $ T$ &       TESS\\
$ 58329.24009 $ & $  18.70838 $ & $   0.01814 $ & $   0.00088 $ & $ T$ &       TESS\\
$ 58333.03601 $ & $  18.70898 $ & $   0.01781 $ & $   0.00148 $ & $ T$ &       TESS\\
$ 58336.83190 $ & $  18.72845 $ & $   0.01740 $ & $   0.02095 $ & $ T$ &       TESS\\
$ 58325.44556 $ & $  18.68647 $ & $   0.01822 $ & $  -0.02103 $ & $ T$ &       TESS\\
$ 58340.62779 $ & $  18.72556 $ & $   0.02055 $ & $   0.01806 $ & $ T$ &       TESS\\
$ 58329.24148 $ & $  18.71893 $ & $   0.01828 $ & $   0.01143 $ & $ T$ &       TESS\\
$ 58344.42366 $ & $  18.72144 $ & $   0.01789 $ & $   0.01394 $ & $ T$ &       TESS\\
$ 58333.03740 $ & $  18.71179 $ & $   0.01784 $ & $   0.00429 $ & $ T$ &       TESS\\
$ 58336.83329 $ & $  18.71657 $ & $   0.01721 $ & $   0.00907 $ & $ T$ &       TESS\\
$ 58352.01538 $ & $  18.71598 $ & $   0.01730 $ & $   0.00848 $ & $ T$ &       TESS\\
$ 58325.44695 $ & $  18.69778 $ & $   0.01840 $ & $  -0.00972 $ & $ T$ &       TESS\\
$ 58340.62918 $ & $  18.71439 $ & $   0.02034 $ & $   0.00689 $ & $ T$ &       TESS\\
$ 58329.24287 $ & $  18.71139 $ & $   0.01814 $ & $   0.00389 $ & $ T$ &       TESS\\
$ 58344.42505 $ & $  18.70339 $ & $   0.01761 $ & $  -0.00411 $ & $ T$ &       TESS\\
$ 58333.03879 $ & $  18.69315 $ & $   0.01755 $ & $  -0.01435 $ & $ T$ &       TESS\\
$ 58336.83468 $ & $  18.70753 $ & $   0.01708 $ & $   0.00003 $ & $ T$ &       TESS\\
$ 58352.01677 $ & $  18.70636 $ & $   0.01719 $ & $  -0.00114 $ & $ T$ &       TESS\\
$ 58325.44834 $ & $  18.71556 $ & $   0.01871 $ & $   0.00806 $ & $ T$ &       TESS\\
$ 58340.63056 $ & $  18.68701 $ & $   0.01985 $ & $  -0.02049 $ & $ T$ &       TESS\\
$ 58329.24426 $ & $  18.68558 $ & $   0.01776 $ & $  -0.02192 $ & $ T$ &       TESS\\
$ 58344.42644 $ & $  18.72478 $ & $   0.01797 $ & $   0.01728 $ & $ T$ &       TESS\\
$ 58333.04018 $ & $  18.69481 $ & $   0.01757 $ & $  -0.01269 $ & $ T$ &       TESS\\
$ 58336.83607 $ & $  18.70476 $ & $   0.01704 $ & $  -0.00274 $ & $ T$ &       TESS\\
$ 58352.01816 $ & $  18.71634 $ & $   0.01734 $ & $   0.00884 $ & $ T$ &       TESS\\
$ 58325.44973 $ & $  18.70925 $ & $   0.01859 $ & $   0.00175 $ & $ T$ &       TESS\\
$ 58340.63195 $ & $  18.71042 $ & $   0.02026 $ & $   0.00292 $ & $ T$ &       TESS\\
$ 58329.24565 $ & $  18.71530 $ & $   0.01825 $ & $   0.00780 $ & $ T$ &       TESS\\
$ 58344.42783 $ & $  18.72526 $ & $   0.01794 $ & $   0.01776 $ & $ T$ &       TESS\\
$ 58333.04156 $ & $  18.71700 $ & $   0.01793 $ & $   0.00950 $ & $ T$ &       TESS\\
$ 58336.83746 $ & $  18.70860 $ & $   0.01708 $ & $   0.00110 $ & $ T$ &       TESS\\
$ 58325.45111 $ & $  18.69196 $ & $   0.01836 $ & $  -0.01554 $ & $ T$ &       TESS\\
$ 58340.63334 $ & $  18.69851 $ & $   0.02006 $ & $  -0.00899 $ & $ T$ &       TESS\\
$ 58329.24704 $ & $  18.71721 $ & $   0.01827 $ & $   0.00971 $ & $ T$ &       TESS\\
$ 58344.42922 $ & $  18.69347 $ & $   0.01745 $ & $  -0.01403 $ & $ T$ &       TESS\\
$ 58333.04295 $ & $  18.70818 $ & $   0.01778 $ & $   0.00068 $ & $ T$ &       TESS\\
$ 58336.83884 $ & $  18.69125 $ & $   0.01684 $ & $  -0.01625 $ & $ T$ &       TESS\\
$ 58352.02093 $ & $  18.69609 $ & $   0.01702 $ & $  -0.01141 $ & $ T$ &       TESS\\
$ 58325.45250 $ & $  18.67499 $ & $   0.01807 $ & $  -0.03251 $ & $ T$ &       TESS\\
$ 58340.63473 $ & $  18.73062 $ & $   0.02060 $ & $   0.02312 $ & $ T$ &       TESS\\
$ 58329.24842 $ & $  18.70634 $ & $   0.01812 $ & $  -0.00116 $ & $ T$ &       TESS\\
$ 58344.43061 $ & $  18.71295 $ & $   0.01775 $ & $   0.00545 $ & $ T$ &       TESS\\
$ 58333.04434 $ & $  18.72095 $ & $   0.01798 $ & $   0.01345 $ & $ T$ &       TESS\\
$ 58336.84023 $ & $  18.67868 $ & $   0.01666 $ & $  -0.02882 $ & $ T$ &       TESS\\
$ 58352.02232 $ & $  18.70920 $ & $   0.01722 $ & $   0.00170 $ & $ T$ &       TESS\\
$ 58325.45389 $ & $  18.71138 $ & $   0.01870 $ & $   0.00388 $ & $ T$ &       TESS\\
$ 58340.63612 $ & $  18.69428 $ & $   0.01996 $ & $  -0.01322 $ & $ T$ &       TESS\\
$ 58329.24981 $ & $  18.68816 $ & $   0.01783 $ & $  -0.01934 $ & $ T$ &       TESS\\
$ 58344.43200 $ & $  18.67936 $ & $   0.01727 $ & $  -0.02814 $ & $ T$ &       TESS\\
$ 58333.04573 $ & $  18.66825 $ & $   0.01720 $ & $  -0.03925 $ & $ T$ &       TESS\\
$ 58336.84162 $ & $  18.71873 $ & $   0.01727 $ & $   0.01123 $ & $ T$ &       TESS\\
$ 58352.02371 $ & $  18.73515 $ & $   0.01762 $ & $   0.02765 $ & $ T$ &       TESS\\
$ 58325.45528 $ & $  18.69253 $ & $   0.01837 $ & $  -0.01497 $ & $ T$ &       TESS\\
$ 58340.63751 $ & $  18.71127 $ & $   0.02028 $ & $   0.00377 $ & $ T$ &       TESS\\
$ 58329.25120 $ & $  18.73059 $ & $   0.01848 $ & $   0.02309 $ & $ T$ &       TESS\\
$ 58344.43338 $ & $  18.71695 $ & $   0.01782 $ & $   0.00945 $ & $ T$ &       TESS\\
$ 58333.04712 $ & $  18.69812 $ & $   0.01764 $ & $  -0.00938 $ & $ T$ &       TESS\\
$ 58352.02510 $ & $  18.69906 $ & $   0.01706 $ & $  -0.00844 $ & $ T$ &       TESS\\
$ 58336.84301 $ & $  18.70828 $ & $   0.01708 $ & $   0.00078 $ & $ T$ &       TESS\\
$ 58325.45667 $ & $  18.68989 $ & $   0.01834 $ & $  -0.01761 $ & $ T$ &       TESS\\
$ 58340.63890 $ & $  18.67089 $ & $   0.01958 $ & $  -0.03661 $ & $ T$ &       TESS\\
$ 58329.25259 $ & $  18.71472 $ & $   0.01823 $ & $   0.00722 $ & $ T$ &       TESS\\
$ 58344.43477 $ & $  18.70793 $ & $   0.01767 $ & $   0.00043 $ & $ T$ &       TESS\\
$ 58333.04851 $ & $  18.68790 $ & $   0.01747 $ & $  -0.01960 $ & $ T$ &       TESS\\
$ 58348.23064 $ & $  18.70818 $ & $   0.01781 $ & $   0.00068 $ & $ T$ &       TESS\\
$ 58352.02649 $ & $  18.69903 $ & $   0.01707 $ & $  -0.00847 $ & $ T$ &       TESS\\
$ 58336.84440 $ & $  18.73728 $ & $   0.01753 $ & $   0.02978 $ & $ T$ &       TESS\\
$ 58325.45806 $ & $  18.69956 $ & $   0.01854 $ & $  -0.00794 $ & $ T$ &       TESS\\
$ 58340.64029 $ & $  18.73206 $ & $   0.02062 $ & $   0.02456 $ & $ T$ &       TESS\\
$ 58329.25398 $ & $  18.68631 $ & $   0.01777 $ & $  -0.02119 $ & $ T$ &       TESS\\
$ 58344.43616 $ & $  18.71941 $ & $   0.01787 $ & $   0.01191 $ & $ T$ &       TESS\\
$ 58333.04990 $ & $  18.70757 $ & $   0.01779 $ & $   0.00007 $ & $ T$ &       TESS\\
$ 58336.84579 $ & $  18.70405 $ & $   0.01701 $ & $  -0.00345 $ & $ T$ &       TESS\\
$ 58352.02788 $ & $  18.71277 $ & $   0.01728 $ & $   0.00527 $ & $ T$ &       TESS\\
$ 58325.45945 $ & $  18.68529 $ & $   0.01830 $ & $  -0.02221 $ & $ T$ &       TESS\\
$ 58340.64168 $ & $  18.70673 $ & $   0.02015 $ & $  -0.00077 $ & $ T$ &       TESS\\
$ 58329.25537 $ & $  18.69973 $ & $   0.01798 $ & $  -0.00777 $ & $ T$ &       TESS\\
$ 58344.43755 $ & $  18.70745 $ & $   0.01770 $ & $  -0.00005 $ & $ T$ &       TESS\\
$ 58333.05129 $ & $  18.69112 $ & $   0.01753 $ & $  -0.01638 $ & $ T$ &       TESS\\
$ 58336.84718 $ & $  18.71551 $ & $   0.01719 $ & $   0.00801 $ & $ T$ &       TESS\\
$ 58352.02927 $ & $  18.72816 $ & $   0.01750 $ & $   0.02066 $ & $ T$ &       TESS\\
$ 58325.46084 $ & $  18.71203 $ & $   0.01874 $ & $   0.00453 $ & $ T$ &       TESS\\
$ 58340.64306 $ & $  18.73348 $ & $   0.02061 $ & $   0.02598 $ & $ T$ &       TESS\\
$ 58329.25676 $ & $  18.70270 $ & $   0.01807 $ & $  -0.00480 $ & $ T$ &       TESS\\
$ 58344.43894 $ & $  18.72026 $ & $   0.01786 $ & $   0.01276 $ & $ T$ &       TESS\\
$ 58333.05268 $ & $  18.71525 $ & $   0.01790 $ & $   0.00775 $ & $ T$ &       TESS\\
$ 58336.84857 $ & $  18.71674 $ & $   0.01722 $ & $   0.00924 $ & $ T$ &       TESS\\
$ 58352.03066 $ & $  18.71806 $ & $   0.01735 $ & $   0.01056 $ & $ T$ &       TESS\\
$ 58325.46223 $ & $  18.71840 $ & $   0.01885 $ & $   0.01090 $ & $ T$ &       TESS\\
$ 58340.64445 $ & $  18.66408 $ & $   0.01945 $ & $  -0.04342 $ & $ T$ &       TESS\\
$ 58329.25815 $ & $  18.68789 $ & $   0.01779 $ & $  -0.01961 $ & $ T$ &       TESS\\
$ 58344.44033 $ & $  18.69117 $ & $   0.01744 $ & $  -0.01633 $ & $ T$ &       TESS\\
$ 58333.05406 $ & $  18.69821 $ & $   0.01763 $ & $  -0.00929 $ & $ T$ &       TESS\\
$ 58352.03204 $ & $  18.69377 $ & $   0.01700 $ & $  -0.01373 $ & $ T$ &       TESS\\
$ 58336.84996 $ & $  18.71573 $ & $   0.01720 $ & $   0.00823 $ & $ T$ &       TESS\\
$ 58325.46361 $ & $  18.72649 $ & $   0.01896 $ & $   0.01899 $ & $ T$ &       TESS\\
$ 58340.64584 $ & $  18.72315 $ & $   0.02046 $ & $   0.01565 $ & $ T$ &       TESS\\
$ 58329.25954 $ & $  18.70883 $ & $   0.01811 $ & $   0.00133 $ & $ T$ &       TESS\\
$ 58344.44172 $ & $  18.74486 $ & $   0.01826 $ & $   0.03736 $ & $ T$ &       TESS\\
$ 58333.05545 $ & $  18.72925 $ & $   0.01809 $ & $   0.02175 $ & $ T$ &       TESS\\
$ 58336.85135 $ & $  18.71931 $ & $   0.01725 $ & $   0.01181 $ & $ T$ &       TESS\\
$ 58352.03343 $ & $  18.74471 $ & $   0.01774 $ & $   0.03721 $ & $ T$ &       TESS\\
$ 58325.46500 $ & $  18.70468 $ & $   0.01865 $ & $  -0.00282 $ & $ T$ &       TESS\\
$ 58340.64723 $ & $  18.73287 $ & $   0.02063 $ & $   0.02537 $ & $ T$ &       TESS\\
$ 58329.26093 $ & $  18.74533 $ & $   0.01870 $ & $   0.03783 $ & $ T$ &       TESS\\
$ 58344.44311 $ & $  18.71110 $ & $   0.01773 $ & $   0.00360 $ & $ T$ &       TESS\\
$ 58333.05684 $ & $  18.72088 $ & $   0.01797 $ & $   0.01338 $ & $ T$ &       TESS\\
$ 58336.85273 $ & $  18.70469 $ & $   0.01704 $ & $  -0.00281 $ & $ T$ &       TESS\\
$ 58352.03482 $ & $  18.68374 $ & $   0.01683 $ & $  -0.02376 $ & $ T$ &       TESS\\
$ 58325.46639 $ & $  18.70175 $ & $   0.01861 $ & $  -0.00575 $ & $ T$ &       TESS\\
$ 58340.64862 $ & $  18.72897 $ & $   0.02054 $ & $   0.02147 $ & $ T$ &       TESS\\
$ 58329.26231 $ & $  18.70175 $ & $   0.01800 $ & $  -0.00575 $ & $ T$ &       TESS\\
$ 58344.44450 $ & $  18.72914 $ & $   0.01804 $ & $   0.02164 $ & $ T$ &       TESS\\
$ 58333.05823 $ & $  18.71822 $ & $   0.01795 $ & $   0.01072 $ & $ T$ &       TESS\\
$ 58336.85412 $ & $  18.71231 $ & $   0.01715 $ & $   0.00481 $ & $ T$ &       TESS\\
$ 58352.03621 $ & $  18.69511 $ & $   0.01702 $ & $  -0.01239 $ & $ T$ &       TESS\\
$ 58325.46778 $ & $  18.72226 $ & $   0.01894 $ & $   0.01476 $ & $ T$ &       TESS\\
$ 58340.65001 $ & $  18.70971 $ & $   0.02024 $ & $   0.00221 $ & $ T$ &       TESS\\
$ 58329.26370 $ & $  18.71214 $ & $   0.01821 $ & $   0.00464 $ & $ T$ &       TESS\\
$ 58344.44588 $ & $  18.71443 $ & $   0.01779 $ & $   0.00693 $ & $ T$ &       TESS\\
$ 58333.05962 $ & $  18.69724 $ & $   0.01761 $ & $  -0.01026 $ & $ T$ &       TESS\\
$ 58336.85551 $ & $  18.72988 $ & $   0.01741 $ & $   0.02238 $ & $ T$ &       TESS\\
$ 58352.03760 $ & $  18.72122 $ & $   0.01742 $ & $   0.01372 $ & $ T$ &       TESS\\
$ 58325.46917 $ & $  18.71283 $ & $   0.01883 $ & $   0.00533 $ & $ T$ &       TESS\\
$ 58340.65140 $ & $  18.70076 $ & $   0.02005 $ & $  -0.00674 $ & $ T$ &       TESS\\
$ 58329.26509 $ & $  18.70517 $ & $   0.01807 $ & $  -0.00233 $ & $ T$ &       TESS\\
$ 58344.44727 $ & $  18.69452 $ & $   0.01751 $ & $  -0.01298 $ & $ T$ &       TESS\\
$ 58333.06101 $ & $  18.71551 $ & $   0.01790 $ & $   0.00801 $ & $ T$ &       TESS\\
$ 58336.85690 $ & $  18.69193 $ & $   0.01686 $ & $  -0.01557 $ & $ T$ &       TESS\\
$ 58352.03899 $ & $  18.70465 $ & $   0.01716 $ & $  -0.00285 $ & $ T$ &       TESS\\
$ 58325.47056 $ & $  18.71473 $ & $   0.01887 $ & $   0.00723 $ & $ T$ &       TESS\\
$ 58340.65279 $ & $  18.73940 $ & $   0.02071 $ & $   0.03190 $ & $ T$ &       TESS\\
$ 58329.26648 $ & $  18.71467 $ & $   0.01823 $ & $   0.00717 $ & $ T$ &       TESS\\
$ 58344.44866 $ & $  18.72017 $ & $   0.01789 $ & $   0.01267 $ & $ T$ &       TESS\\
$ 58333.06240 $ & $  18.68608 $ & $   0.01744 $ & $  -0.02142 $ & $ T$ &       TESS\\
$ 58336.85829 $ & $  18.71409 $ & $   0.01717 $ & $   0.00659 $ & $ T$ &       TESS\\
$ 58352.04038 $ & $  18.71479 $ & $   0.01729 $ & $   0.00729 $ & $ T$ &       TESS\\
$ 58325.47195 $ & $  18.69236 $ & $   0.01849 $ & $  -0.01514 $ & $ T$ &       TESS\\
$ 58340.65418 $ & $  18.71664 $ & $   0.02033 $ & $   0.00914 $ & $ T$ &       TESS\\
$ 58329.26787 $ & $  18.70049 $ & $   0.01799 $ & $  -0.00701 $ & $ T$ &       TESS\\
$ 58344.45005 $ & $  18.73206 $ & $   0.01808 $ & $   0.02456 $ & $ T$ &       TESS\\
$ 58333.06379 $ & $  18.69482 $ & $   0.01758 $ & $  -0.01268 $ & $ T$ &       TESS\\
$ 58352.04177 $ & $  18.71982 $ & $   0.01735 $ & $   0.01232 $ & $ T$ &       TESS\\
$ 58336.85968 $ & $  18.72954 $ & $   0.01742 $ & $   0.02204 $ & $ T$ &       TESS\\
$ 58325.47334 $ & $  18.69753 $ & $   0.01861 $ & $  -0.00997 $ & $ T$ &       TESS\\
$ 58340.65556 $ & $  18.71618 $ & $   0.02030 $ & $   0.00868 $ & $ T$ &       TESS\\
$ 58329.26926 $ & $  18.70344 $ & $   0.01804 $ & $  -0.00406 $ & $ T$ &       TESS\\
$ 58344.45144 $ & $  18.70329 $ & $   0.01764 $ & $  -0.00421 $ & $ T$ &       TESS\\
$ 58333.06518 $ & $  18.72329 $ & $   0.01802 $ & $   0.01579 $ & $ T$ &       TESS\\
$ 58336.86107 $ & $  18.68151 $ & $   0.01671 $ & $  -0.02599 $ & $ T$ &       TESS\\
$ 58352.04316 $ & $  18.72939 $ & $   0.01751 $ & $   0.02189 $ & $ T$ &       TESS\\
$ 58325.47473 $ & $  18.71112 $ & $   0.01886 $ & $   0.00362 $ & $ T$ &       TESS\\
$ 58340.65695 $ & $  18.70310 $ & $   0.02007 $ & $  -0.00440 $ & $ T$ &       TESS\\
$ 58329.27065 $ & $  18.69850 $ & $   0.01796 $ & $  -0.00900 $ & $ T$ &       TESS\\
$ 58344.45283 $ & $  18.71993 $ & $   0.01790 $ & $   0.01243 $ & $ T$ &       TESS\\
$ 58333.06656 $ & $  18.69733 $ & $   0.01760 $ & $  -0.01017 $ & $ T$ &       TESS\\
$ 58352.04454 $ & $  18.70809 $ & $   0.01724 $ & $   0.00059 $ & $ T$ &       TESS\\
$ 58336.86246 $ & $  18.75156 $ & $   0.01774 $ & $   0.04406 $ & $ T$ &       TESS\\
$ 58325.47611 $ & $  18.72638 $ & $   0.01910 $ & $   0.01888 $ & $ T$ &       TESS\\
$ 58340.65834 $ & $  18.69838 $ & $   0.01997 $ & $  -0.00912 $ & $ T$ &       TESS\\
$ 58329.27204 $ & $  18.69434 $ & $   0.01789 $ & $  -0.01316 $ & $ T$ &       TESS\\
$ 58344.45422 $ & $  18.71799 $ & $   0.01786 $ & $   0.01049 $ & $ T$ &       TESS\\
$ 58333.06795 $ & $  18.72160 $ & $   0.01799 $ & $   0.01410 $ & $ T$ &       TESS\\
$ 58352.04593 $ & $  18.69103 $ & $   0.01697 $ & $  -0.01647 $ & $ T$ &       TESS\\
$ 58336.86385 $ & $  18.72312 $ & $   0.01732 $ & $   0.01562 $ & $ T$ &       TESS\\
$ 58325.47750 $ & $  18.71153 $ & $   0.01886 $ & $   0.00403 $ & $ T$ &       TESS\\
$ 58340.65973 $ & $  18.70555 $ & $   0.02012 $ & $  -0.00195 $ & $ T$ &       TESS\\
$ 58329.27343 $ & $  18.70528 $ & $   0.01808 $ & $  -0.00222 $ & $ T$ &       TESS\\
$ 58344.45561 $ & $  18.71093 $ & $   0.01775 $ & $   0.00343 $ & $ T$ &       TESS\\
$ 58333.06934 $ & $  18.69729 $ & $   0.01763 $ & $  -0.01021 $ & $ T$ &       TESS\\
$ 58352.04732 $ & $  18.68781 $ & $   0.01690 $ & $  -0.01969 $ & $ T$ &       TESS\\
$ 58336.86523 $ & $  18.70186 $ & $   0.01700 $ & $  -0.00564 $ & $ T$ &       TESS\\
$ 58325.47889 $ & $  18.68783 $ & $   0.01852 $ & $  -0.01967 $ & $ T$ &       TESS\\
$ 58340.66112 $ & $  18.68987 $ & $   0.01983 $ & $  -0.01763 $ & $ T$ &       TESS\\
$ 58329.27481 $ & $  18.69708 $ & $   0.01795 $ & $  -0.01042 $ & $ T$ &       TESS\\
$ 58333.07073 $ & $  18.70460 $ & $   0.01775 $ & $  -0.00290 $ & $ T$ &       TESS\\
$ 58352.04871 $ & $  18.68685 $ & $   0.01690 $ & $  -0.02065 $ & $ T$ &       TESS\\
$ 58336.86662 $ & $  18.71638 $ & $   0.01719 $ & $   0.00888 $ & $ T$ &       TESS\\
$ 58325.48028 $ & $  18.69396 $ & $   0.01860 $ & $  -0.01354 $ & $ T$ &       TESS\\
$ 58340.66251 $ & $  18.66984 $ & $   0.01948 $ & $  -0.03766 $ & $ T$ &       TESS\\
$ 58329.27620 $ & $  18.68212 $ & $   0.01771 $ & $  -0.02538 $ & $ T$ &       TESS\\
$ 58344.45838 $ & $  18.70447 $ & $   0.01766 $ & $  -0.00303 $ & $ T$ &       TESS\\
$ 58333.07212 $ & $  18.72110 $ & $   0.01799 $ & $   0.01360 $ & $ T$ &       TESS\\
$ 58352.05010 $ & $  18.68238 $ & $   0.01681 $ & $  -0.02512 $ & $ T$ &       TESS\\
$ 58336.86801 $ & $  18.68424 $ & $   0.01676 $ & $  -0.02326 $ & $ T$ &       TESS\\
$ 58325.48167 $ & $  18.67352 $ & $   0.01829 $ & $  -0.03398 $ & $ T$ &       TESS\\
$ 58340.66390 $ & $  18.71861 $ & $   0.02034 $ & $   0.01111 $ & $ T$ &       TESS\\
$ 58329.27759 $ & $  18.71132 $ & $   0.01813 $ & $   0.00382 $ & $ T$ &       TESS\\
$ 58344.45977 $ & $  18.72901 $ & $   0.01804 $ & $   0.02151 $ & $ T$ &       TESS\\
$ 58333.07351 $ & $  18.71481 $ & $   0.01789 $ & $   0.00731 $ & $ T$ &       TESS\\
$ 58348.25564 $ & $  18.69379 $ & $   0.01762 $ & $  -0.01371 $ & $ T$ &       TESS\\
$ 58352.05149 $ & $  18.67636 $ & $   0.01675 $ & $  -0.03114 $ & $ T$ &       TESS\\
$ 58336.86940 $ & $  18.70837 $ & $   0.01709 $ & $   0.00087 $ & $ T$ &       TESS\\
$ 58325.48306 $ & $  18.70500 $ & $   0.01881 $ & $  -0.00250 $ & $ T$ &       TESS\\
$ 58340.66529 $ & $  18.70725 $ & $   0.02012 $ & $  -0.00025 $ & $ T$ &       TESS\\
$ 58329.27898 $ & $  18.73492 $ & $   0.01853 $ & $   0.02742 $ & $ T$ &       TESS\\
$ 58344.46116 $ & $  18.69854 $ & $   0.01756 $ & $  -0.00896 $ & $ T$ &       TESS\\
$ 58333.07490 $ & $  18.70123 $ & $   0.01768 $ & $  -0.00627 $ & $ T$ &       TESS\\
$ 58352.05288 $ & $  18.68532 $ & $   0.01686 $ & $  -0.02218 $ & $ T$ &       TESS\\
$ 58336.87079 $ & $  18.71455 $ & $   0.01721 $ & $   0.00705 $ & $ T$ &       TESS\\
$ 58325.48445 $ & $  18.69503 $ & $   0.01867 $ & $  -0.01247 $ & $ T$ &       TESS\\
$ 58340.66668 $ & $  18.65979 $ & $   0.01930 $ & $  -0.04771 $ & $ T$ &       TESS\\
$ 58329.28037 $ & $  18.70746 $ & $   0.01808 $ & $  -0.00004 $ & $ T$ &       TESS\\
$ 58344.46255 $ & $  18.72703 $ & $   0.01796 $ & $   0.01953 $ & $ T$ &       TESS\\
$ 58333.07629 $ & $  18.71194 $ & $   0.01785 $ & $   0.00444 $ & $ T$ &       TESS\\
$ 58336.87218 $ & $  18.71807 $ & $   0.01724 $ & $   0.01057 $ & $ T$ &       TESS\\
$ 58352.05427 $ & $  18.68951 $ & $   0.01690 $ & $  -0.01799 $ & $ T$ &       TESS\\
$ 58325.48584 $ & $  18.70229 $ & $   0.01879 $ & $  -0.00521 $ & $ T$ &       TESS\\
$ 58340.66806 $ & $  18.70547 $ & $   0.02008 $ & $  -0.00203 $ & $ T$ &       TESS\\
$ 58329.28176 $ & $  18.69062 $ & $   0.01784 $ & $  -0.01688 $ & $ T$ &       TESS\\
$ 58344.46394 $ & $  18.72333 $ & $   0.01794 $ & $   0.01583 $ & $ T$ &       TESS\\
$ 58333.07768 $ & $  18.72236 $ & $   0.01800 $ & $   0.01486 $ & $ T$ &       TESS\\
$ 58336.87357 $ & $  18.69981 $ & $   0.01695 $ & $  -0.00769 $ & $ T$ &       TESS\\
$ 58352.05566 $ & $  18.70368 $ & $   0.01713 $ & $  -0.00382 $ & $ T$ &       TESS\\
$ 58325.48723 $ & $  18.66470 $ & $   0.01822 $ & $  -0.04280 $ & $ T$ &       TESS\\
$ 58340.66945 $ & $  18.73111 $ & $   0.02055 $ & $   0.02361 $ & $ T$ &       TESS\\
$ 58329.28315 $ & $  18.72187 $ & $   0.01831 $ & $   0.01437 $ & $ T$ &       TESS\\
$ 58344.46533 $ & $  18.71869 $ & $   0.01786 $ & $   0.01119 $ & $ T$ &       TESS\\
$ 58333.07907 $ & $  18.71002 $ & $   0.01780 $ & $   0.00252 $ & $ T$ &       TESS\\
$ 58336.87496 $ & $  18.69861 $ & $   0.01694 $ & $  -0.00889 $ & $ T$ &       TESS\\
$ 58352.05704 $ & $  18.72473 $ & $   0.01746 $ & $   0.01723 $ & $ T$ &       TESS\\
$ 58325.48861 $ & $  18.72060 $ & $   0.01913 $ & $   0.01310 $ & $ T$ &       TESS\\
$ 58340.67084 $ & $  18.69122 $ & $   0.01984 $ & $  -0.01628 $ & $ T$ &       TESS\\
$ 58329.28454 $ & $  18.72881 $ & $   0.01842 $ & $   0.02131 $ & $ T$ &       TESS\\
$ 58344.46672 $ & $  18.72686 $ & $   0.01800 $ & $   0.01936 $ & $ T$ &       TESS\\
$ 58333.08045 $ & $  18.71477 $ & $   0.01791 $ & $   0.00727 $ & $ T$ &       TESS\\
$ 58336.87635 $ & $  18.71048 $ & $   0.01712 $ & $   0.00298 $ & $ T$ &       TESS\\
$ 58352.05843 $ & $  18.71396 $ & $   0.01728 $ & $   0.00646 $ & $ T$ &       TESS\\
$ 58325.49000 $ & $  18.69854 $ & $   0.01878 $ & $  -0.00896 $ & $ T$ &       TESS\\
$ 58340.67223 $ & $  18.74137 $ & $   0.02071 $ & $   0.03387 $ & $ T$ &       TESS\\
$ 58329.28593 $ & $  18.70313 $ & $   0.01802 $ & $  -0.00437 $ & $ T$ &       TESS\\
$ 58344.46811 $ & $  18.71230 $ & $   0.01777 $ & $   0.00480 $ & $ T$ &       TESS\\
$ 58333.08184 $ & $  18.72381 $ & $   0.01802 $ & $   0.01631 $ & $ T$ &       TESS\\
$ 58352.05982 $ & $  18.71063 $ & $   0.01722 $ & $   0.00313 $ & $ T$ &       TESS\\
$ 58336.87773 $ & $  18.72124 $ & $   0.01728 $ & $   0.01374 $ & $ T$ &       TESS\\
$ 58325.49139 $ & $  18.71819 $ & $   0.01911 $ & $   0.01069 $ & $ T$ &       TESS\\
$ 58340.67362 $ & $  18.68718 $ & $   0.01976 $ & $  -0.02032 $ & $ T$ &       TESS\\
$ 58329.28731 $ & $  18.72936 $ & $   0.01844 $ & $   0.02186 $ & $ T$ &       TESS\\
$ 58344.46950 $ & $  18.70735 $ & $   0.01771 $ & $  -0.00015 $ & $ T$ &       TESS\\
$ 58333.08323 $ & $  18.72120 $ & $   0.01801 $ & $   0.01370 $ & $ T$ &       TESS\\
$ 58352.06121 $ & $  18.69572 $ & $   0.01704 $ & $  -0.01178 $ & $ T$ &       TESS\\
$ 58336.87912 $ & $  18.71428 $ & $   0.01718 $ & $   0.00678 $ & $ T$ &       TESS\\
$ 58325.49278 $ & $  18.72246 $ & $   0.01920 $ & $   0.01496 $ & $ T$ &       TESS\\
$ 58340.67501 $ & $  18.70616 $ & $   0.02005 $ & $  -0.00134 $ & $ T$ &       TESS\\
$ 58329.28870 $ & $  18.68489 $ & $   0.01772 $ & $  -0.02261 $ & $ T$ &       TESS\\
$ 58344.47088 $ & $  18.68851 $ & $   0.01742 $ & $  -0.01899 $ & $ T$ &       TESS\\
$ 58333.08462 $ & $  18.73474 $ & $   0.01820 $ & $   0.02724 $ & $ T$ &       TESS\\
$ 58336.88051 $ & $  18.70596 $ & $   0.01709 $ & $  -0.00154 $ & $ T$ &       TESS\\
$ 58352.06260 $ & $  18.72885 $ & $   0.01751 $ & $   0.02135 $ & $ T$ &       TESS\\
$ 58325.49417 $ & $  18.68561 $ & $   0.01860 $ & $  -0.02189 $ & $ T$ &       TESS\\
$ 58340.67640 $ & $  18.72008 $ & $   0.02035 $ & $   0.01258 $ & $ T$ &       TESS\\
$ 58329.29009 $ & $  18.70892 $ & $   0.01810 $ & $   0.00142 $ & $ T$ &       TESS\\
$ 58344.47227 $ & $  18.69817 $ & $   0.01757 $ & $  -0.00933 $ & $ T$ &       TESS\\
$ 58333.08601 $ & $  18.70907 $ & $   0.01779 $ & $   0.00157 $ & $ T$ &       TESS\\
$ 58352.06399 $ & $  18.71203 $ & $   0.01728 $ & $   0.00453 $ & $ T$ &       TESS\\
$ 58336.88190 $ & $  18.73402 $ & $   0.01749 $ & $   0.02652 $ & $ T$ &       TESS\\
$ 58325.49556 $ & $  18.74540 $ & $   0.01962 $ & $   0.03790 $ & $ T$ &       TESS\\
$ 58340.67779 $ & $  18.68605 $ & $   0.01972 $ & $  -0.02145 $ & $ T$ &       TESS\\
$ 58329.29148 $ & $  18.71802 $ & $   0.01826 $ & $   0.01052 $ & $ T$ &       TESS\\
$ 58344.47366 $ & $  18.73002 $ & $   0.01805 $ & $   0.02252 $ & $ T$ &       TESS\\
$ 58333.08740 $ & $  18.71308 $ & $   0.01786 $ & $   0.00558 $ & $ T$ &       TESS\\
$ 58336.88329 $ & $  18.73590 $ & $   0.01752 $ & $   0.02840 $ & $ T$ &       TESS\\
$ 58352.06538 $ & $  18.74125 $ & $   0.01771 $ & $   0.03375 $ & $ T$ &       TESS\\
$ 58325.49695 $ & $  18.74188 $ & $   0.01957 $ & $   0.03438 $ & $ T$ &       TESS\\
$ 58340.67918 $ & $  18.70698 $ & $   0.02004 $ & $  -0.00052 $ & $ T$ &       TESS\\
$ 58329.29287 $ & $  18.71086 $ & $   0.01815 $ & $   0.00336 $ & $ T$ &       TESS\\
$ 58344.47505 $ & $  18.71996 $ & $   0.01790 $ & $   0.01246 $ & $ T$ &       TESS\\
$ 58333.08879 $ & $  18.72185 $ & $   0.01800 $ & $   0.01435 $ & $ T$ &       TESS\\
$ 58352.06677 $ & $  18.71499 $ & $   0.01732 $ & $   0.00749 $ & $ T$ &       TESS\\
$ 58336.88468 $ & $  18.72971 $ & $   0.01740 $ & $   0.02221 $ & $ T$ &       TESS\\
$ 58325.49834 $ & $  18.70207 $ & $   0.01891 $ & $  -0.00543 $ & $ T$ &       TESS\\
$ 58340.68057 $ & $  18.70284 $ & $   0.02004 $ & $  -0.00466 $ & $ T$ &       TESS\\
$ 58329.29426 $ & $  18.69339 $ & $   0.01787 $ & $  -0.01411 $ & $ T$ &       TESS\\
$ 58344.47644 $ & $  18.71867 $ & $   0.01789 $ & $   0.01117 $ & $ T$ &       TESS\\
$ 58333.09018 $ & $  18.70678 $ & $   0.01777 $ & $  -0.00072 $ & $ T$ &       TESS\\
$ 58352.06816 $ & $  18.71047 $ & $   0.01722 $ & $   0.00297 $ & $ T$ &       TESS\\
$ 58336.88607 $ & $  18.72472 $ & $   0.01733 $ & $   0.01722 $ & $ T$ &       TESS\\
$ 58325.49973 $ & $  18.70231 $ & $   0.01893 $ & $  -0.00519 $ & $ T$ &       TESS\\
$ 58340.68195 $ & $  18.71688 $ & $   0.02024 $ & $   0.00938 $ & $ T$ &       TESS\\
$ 58329.29565 $ & $  18.70084 $ & $   0.01799 $ & $  -0.00666 $ & $ T$ &       TESS\\
$ 58344.47783 $ & $  18.71673 $ & $   0.01784 $ & $   0.00923 $ & $ T$ &       TESS\\
$ 58333.09157 $ & $  18.73139 $ & $   0.01814 $ & $   0.02389 $ & $ T$ &       TESS\\
$ 58352.06954 $ & $  18.69122 $ & $   0.01693 $ & $  -0.01628 $ & $ T$ &       TESS\\
$ 58336.88746 $ & $  18.70809 $ & $   0.01707 $ & $   0.00059 $ & $ T$ &       TESS\\
$ 58325.50112 $ & $  18.67339 $ & $   0.01849 $ & $  -0.03411 $ & $ T$ &       TESS\\
$ 58340.68334 $ & $  18.70226 $ & $   0.02001 $ & $  -0.00524 $ & $ T$ &       TESS\\
$ 58329.29704 $ & $  18.70473 $ & $   0.01804 $ & $  -0.00277 $ & $ T$ &       TESS\\
$ 58344.47922 $ & $  18.69535 $ & $   0.01755 $ & $  -0.01215 $ & $ T$ &       TESS\\
$ 58333.09295 $ & $  18.69168 $ & $   0.01755 $ & $  -0.01582 $ & $ T$ &       TESS\\
$ 58352.07093 $ & $  18.70248 $ & $   0.01713 $ & $  -0.00502 $ & $ T$ &       TESS\\
$ 58336.88885 $ & $  18.71442 $ & $   0.01717 $ & $   0.00692 $ & $ T$ &       TESS\\
$ 58325.50250 $ & $  18.70366 $ & $   0.01899 $ & $  -0.00384 $ & $ T$ &       TESS\\
$ 58340.68473 $ & $  18.71800 $ & $   0.02028 $ & $   0.01050 $ & $ T$ &       TESS\\
$ 58329.29843 $ & $  18.68914 $ & $   0.01780 $ & $  -0.01836 $ & $ T$ &       TESS\\
$ 58344.48061 $ & $  18.72943 $ & $   0.01806 $ & $   0.02193 $ & $ T$ &       TESS\\
$ 58333.09434 $ & $  18.70618 $ & $   0.01777 $ & $  -0.00132 $ & $ T$ &       TESS\\
$ 58336.89023 $ & $  18.68965 $ & $   0.01682 $ & $  -0.01785 $ & $ T$ &       TESS\\
$ 58352.07232 $ & $  18.70510 $ & $   0.01717 $ & $  -0.00240 $ & $ T$ &       TESS\\
$ 58325.50389 $ & $  18.72594 $ & $   0.01939 $ & $   0.01844 $ & $ T$ &       TESS\\
$ 58340.68612 $ & $  18.70984 $ & $   0.02012 $ & $   0.00234 $ & $ T$ &       TESS\\
$ 58329.29981 $ & $  18.69638 $ & $   0.01789 $ & $  -0.01112 $ & $ T$ &       TESS\\
$ 58344.48200 $ & $  18.69997 $ & $   0.01761 $ & $  -0.00753 $ & $ T$ &       TESS\\
$ 58333.09573 $ & $  18.72156 $ & $   0.01801 $ & $   0.01406 $ & $ T$ &       TESS\\
$ 58352.07371 $ & $  18.71223 $ & $   0.01724 $ & $   0.00473 $ & $ T$ &       TESS\\
$ 58336.89162 $ & $  18.71401 $ & $   0.01716 $ & $   0.00651 $ & $ T$ &       TESS\\
$ 58325.50528 $ & $  18.68136 $ & $   0.01866 $ & $  -0.02614 $ & $ T$ &       TESS\\
$ 58340.68751 $ & $  18.73187 $ & $   0.02053 $ & $   0.02437 $ & $ T$ &       TESS\\
$ 58329.30120 $ & $  18.69687 $ & $   0.01790 $ & $  -0.01063 $ & $ T$ &       TESS\\
$ 58344.48338 $ & $  18.69103 $ & $   0.01748 $ & $  -0.01647 $ & $ T$ &       TESS\\
$ 58333.09712 $ & $  18.70949 $ & $   0.01780 $ & $   0.00199 $ & $ T$ &       TESS\\
$ 58336.89301 $ & $  18.68967 $ & $   0.01685 $ & $  -0.01783 $ & $ T$ &       TESS\\
$ 58352.07510 $ & $  18.71900 $ & $   0.01736 $ & $   0.01150 $ & $ T$ &       TESS\\
$ 58325.50667 $ & $  18.72013 $ & $   0.01928 $ & $   0.01263 $ & $ T$ &       TESS\\
$ 58340.68890 $ & $  18.71333 $ & $   0.02020 $ & $   0.00583 $ & $ T$ &       TESS\\
$ 58344.48477 $ & $  18.68100 $ & $   0.01731 $ & $  -0.02650 $ & $ T$ &       TESS\\
$ 58333.09851 $ & $  18.70614 $ & $   0.01776 $ & $  -0.00136 $ & $ T$ &       TESS\\
$ 58336.89440 $ & $  18.71228 $ & $   0.01712 $ & $   0.00478 $ & $ T$ &       TESS\\
$ 58352.07649 $ & $  18.68938 $ & $   0.01696 $ & $  -0.01812 $ & $ T$ &       TESS\\
$ 58325.50806 $ & $  18.68485 $ & $   0.01875 $ & $  -0.02265 $ & $ T$ &       TESS\\
$ 58340.69029 $ & $  18.69014 $ & $   0.01977 $ & $  -0.01736 $ & $ T$ &       TESS\\
$ 58329.30398 $ & $  18.70608 $ & $   0.01804 $ & $  -0.00142 $ & $ T$ &       TESS\\
$ 58344.48616 $ & $  18.72596 $ & $   0.01800 $ & $   0.01846 $ & $ T$ &       TESS\\
$ 58333.09990 $ & $  18.68862 $ & $   0.01750 $ & $  -0.01888 $ & $ T$ &       TESS\\
$ 58336.89579 $ & $  18.72974 $ & $   0.01742 $ & $   0.02224 $ & $ T$ &       TESS\\
$ 58352.07788 $ & $  18.73285 $ & $   0.01760 $ & $   0.02535 $ & $ T$ &       TESS\\
$ 58325.50945 $ & $  18.70254 $ & $   0.01903 $ & $  -0.00496 $ & $ T$ &       TESS\\
$ 58340.69168 $ & $  18.70862 $ & $   0.02010 $ & $   0.00112 $ & $ T$ &       TESS\\
$ 58329.30537 $ & $  18.69874 $ & $   0.01793 $ & $  -0.00876 $ & $ T$ &       TESS\\
$ 58344.48755 $ & $  18.72042 $ & $   0.01790 $ & $   0.01292 $ & $ T$ &       TESS\\
$ 58333.10129 $ & $  18.71274 $ & $   0.01789 $ & $   0.00524 $ & $ T$ &       TESS\\
$ 58336.89718 $ & $  18.71980 $ & $   0.01729 $ & $   0.01230 $ & $ T$ &       TESS\\
$ 58352.07927 $ & $  18.70267 $ & $   0.01714 $ & $  -0.00483 $ & $ T$ &       TESS\\
$ 58325.51084 $ & $  18.72869 $ & $   0.01946 $ & $   0.02119 $ & $ T$ &       TESS\\
$ 58340.69307 $ & $  18.72866 $ & $   0.02046 $ & $   0.02116 $ & $ T$ &       TESS\\
$ 58329.30676 $ & $  18.70037 $ & $   0.01795 $ & $  -0.00713 $ & $ T$ &       TESS\\
$ 58344.48894 $ & $  18.69949 $ & $   0.01763 $ & $  -0.00801 $ & $ T$ &       TESS\\
$ 58333.10268 $ & $  18.69931 $ & $   0.01766 $ & $  -0.00819 $ & $ T$ &       TESS\\
$ 58352.08066 $ & $  18.68330 $ & $   0.01686 $ & $  -0.02420 $ & $ T$ &       TESS\\
$ 58336.89857 $ & $  18.69349 $ & $   0.01690 $ & $  -0.01401 $ & $ T$ &       TESS\\
$ 58325.51223 $ & $  18.70565 $ & $   0.01909 $ & $  -0.00185 $ & $ T$ &       TESS\\
$ 58340.69445 $ & $  18.68616 $ & $   0.01970 $ & $  -0.02134 $ & $ T$ &       TESS\\
$ 58329.30815 $ & $  18.73638 $ & $   0.01853 $ & $   0.02888 $ & $ T$ &       TESS\\
$ 58344.49033 $ & $  18.68086 $ & $   0.01733 $ & $  -0.02664 $ & $ T$ &       TESS\\
$ 58333.10407 $ & $  18.72676 $ & $   0.01812 $ & $   0.01926 $ & $ T$ &       TESS\\
$ 58336.89996 $ & $  18.71997 $ & $   0.01726 $ & $   0.01247 $ & $ T$ &       TESS\\
$ 58352.08204 $ & $  18.72079 $ & $   0.01739 $ & $   0.01329 $ & $ T$ &       TESS\\
$ 58325.51362 $ & $  18.68329 $ & $   0.01875 $ & $  -0.02421 $ & $ T$ &       TESS\\
$ 58340.69584 $ & $  18.70151 $ & $   0.01997 $ & $  -0.00599 $ & $ T$ &       TESS\\
$ 58329.30954 $ & $  18.72521 $ & $   0.01834 $ & $   0.01771 $ & $ T$ &       TESS\\
$ 58344.49172 $ & $  18.72656 $ & $   0.01800 $ & $   0.01906 $ & $ T$ &       TESS\\
$ 58333.10545 $ & $  18.72945 $ & $   0.01811 $ & $   0.02195 $ & $ T$ &       TESS\\
$ 58352.08343 $ & $  18.70486 $ & $   0.01716 $ & $  -0.00264 $ & $ T$ &       TESS\\
$ 58336.90135 $ & $  18.72931 $ & $   0.01740 $ & $   0.02181 $ & $ T$ &       TESS\\
$ 58325.51500 $ & $  18.70794 $ & $   0.01920 $ & $   0.00044 $ & $ T$ &       TESS\\
$ 58340.69723 $ & $  18.73105 $ & $   0.02050 $ & $   0.02355 $ & $ T$ &       TESS\\
$ 58329.31093 $ & $  18.70665 $ & $   0.01805 $ & $  -0.00085 $ & $ T$ &       TESS\\
$ 58344.49311 $ & $  18.70366 $ & $   0.01769 $ & $  -0.00384 $ & $ T$ &       TESS\\
$ 58333.10684 $ & $  18.68615 $ & $   0.01745 $ & $  -0.02135 $ & $ T$ &       TESS\\
$ 58352.08482 $ & $  18.68424 $ & $   0.01684 $ & $  -0.02326 $ & $ T$ &       TESS\\
$ 58336.90273 $ & $  18.73334 $ & $   0.01747 $ & $   0.02584 $ & $ T$ &       TESS\\
$ 58325.51639 $ & $  18.71044 $ & $   0.01926 $ & $   0.00294 $ & $ T$ &       TESS\\
$ 58340.69862 $ & $  18.71175 $ & $   0.02013 $ & $   0.00425 $ & $ T$ &       TESS\\
$ 58344.49450 $ & $  18.71769 $ & $   0.01788 $ & $   0.01019 $ & $ T$ &       TESS\\
$ 58333.10823 $ & $  18.70702 $ & $   0.01777 $ & $  -0.00048 $ & $ T$ &       TESS\\
$ 58336.90412 $ & $  18.70207 $ & $   0.01699 $ & $  -0.00543 $ & $ T$ &       TESS\\
$ 58352.08621 $ & $  18.71231 $ & $   0.01725 $ & $   0.00481 $ & $ T$ &       TESS\\
$ 58325.51778 $ & $  18.69753 $ & $   0.01905 $ & $  -0.00997 $ & $ T$ &       TESS\\
$ 58340.70001 $ & $  18.71664 $ & $   0.02022 $ & $   0.00914 $ & $ T$ &       TESS\\
$ 58329.31370 $ & $  18.70415 $ & $   0.01798 $ & $  -0.00335 $ & $ T$ &       TESS\\
$ 58344.49588 $ & $  18.71686 $ & $   0.01788 $ & $   0.00936 $ & $ T$ &       TESS\\
$ 58333.10962 $ & $  18.68767 $ & $   0.01750 $ & $  -0.01983 $ & $ T$ &       TESS\\
$ 58336.90551 $ & $  18.67338 $ & $   0.01658 $ & $  -0.03412 $ & $ T$ &       TESS\\
$ 58352.08760 $ & $  18.71151 $ & $   0.01724 $ & $   0.00401 $ & $ T$ &       TESS\\
$ 58325.51917 $ & $  18.69358 $ & $   0.01901 $ & $  -0.01392 $ & $ T$ &       TESS\\
$ 58340.70140 $ & $  18.71799 $ & $   0.02026 $ & $   0.01049 $ & $ T$ &       TESS\\
$ 58329.31509 $ & $  18.68907 $ & $   0.01778 $ & $  -0.01843 $ & $ T$ &       TESS\\
$ 58344.49727 $ & $  18.70628 $ & $   0.01774 $ & $  -0.00122 $ & $ T$ &       TESS\\
$ 58333.11101 $ & $  18.71136 $ & $   0.01786 $ & $   0.00386 $ & $ T$ &       TESS\\
$ 58352.08899 $ & $  18.69870 $ & $   0.01706 $ & $  -0.00880 $ & $ T$ &       TESS\\
$ 58336.90690 $ & $  18.72067 $ & $   0.01727 $ & $   0.01317 $ & $ T$ &       TESS\\
$ 58325.52056 $ & $  18.69719 $ & $   0.01911 $ & $  -0.01031 $ & $ T$ &       TESS\\
$ 58340.70279 $ & $  18.70755 $ & $   0.02009 $ & $   0.00005 $ & $ T$ &       TESS\\
$ 58329.31648 $ & $  18.73819 $ & $   0.01854 $ & $   0.03069 $ & $ T$ &       TESS\\
$ 58344.49866 $ & $  18.71843 $ & $   0.01790 $ & $   0.01093 $ & $ T$ &       TESS\\
$ 58333.11240 $ & $  18.73438 $ & $   0.01821 $ & $   0.02688 $ & $ T$ &       TESS\\
$ 58336.90829 $ & $  18.69222 $ & $   0.01685 $ & $  -0.01528 $ & $ T$ &       TESS\\
$ 58352.09038 $ & $  18.70446 $ & $   0.01715 $ & $  -0.00304 $ & $ T$ &       TESS\\
$ 58325.52195 $ & $  18.71780 $ & $   0.01945 $ & $   0.01030 $ & $ T$ &       TESS\\
$ 58340.70418 $ & $  18.72276 $ & $   0.02035 $ & $   0.01526 $ & $ T$ &       TESS\\
$ 58329.31787 $ & $  18.66685 $ & $   0.01742 $ & $  -0.04065 $ & $ T$ &       TESS\\
$ 58344.50005 $ & $  18.70950 $ & $   0.01777 $ & $   0.00200 $ & $ T$ &       TESS\\
$ 58333.11379 $ & $  18.67859 $ & $   0.01735 $ & $  -0.02891 $ & $ T$ &       TESS\\
$ 58336.90968 $ & $  18.70785 $ & $   0.01712 $ & $   0.00035 $ & $ T$ &       TESS\\
$ 58352.09177 $ & $  18.71961 $ & $   0.01737 $ & $   0.01211 $ & $ T$ &       TESS\\
$ 58325.52334 $ & $  18.72617 $ & $   0.01962 $ & $   0.01867 $ & $ T$ &       TESS\\
$ 58340.70557 $ & $  18.72413 $ & $   0.02035 $ & $   0.01663 $ & $ T$ &       TESS\\
$ 58329.31926 $ & $  18.70468 $ & $   0.01801 $ & $  -0.00282 $ & $ T$ &       TESS\\
$ 58344.50144 $ & $  18.67514 $ & $   0.01727 $ & $  -0.03236 $ & $ T$ &       TESS\\
$ 58333.11518 $ & $  18.70402 $ & $   0.01774 $ & $  -0.00348 $ & $ T$ &       TESS\\
$ 58352.09316 $ & $  18.66621 $ & $   0.01660 $ & $  -0.04129 $ & $ T$ &       TESS\\
$ 58336.91107 $ & $  18.69996 $ & $   0.01697 $ & $  -0.00754 $ & $ T$ &       TESS\\
$ 58325.52473 $ & $  18.69125 $ & $   0.01904 $ & $  -0.01625 $ & $ T$ &       TESS\\
$ 58340.70695 $ & $  18.72086 $ & $   0.02032 $ & $   0.01336 $ & $ T$ &       TESS\\
$ 58329.32065 $ & $  18.70431 $ & $   0.01802 $ & $  -0.00319 $ & $ T$ &       TESS\\
$ 58344.50283 $ & $  18.72720 $ & $   0.01802 $ & $   0.01970 $ & $ T$ &       TESS\\
$ 58333.11657 $ & $  18.66900 $ & $   0.01723 $ & $  -0.03850 $ & $ T$ &       TESS\\
$ 58352.09454 $ & $  18.69520 $ & $   0.01701 $ & $  -0.01230 $ & $ T$ &       TESS\\
$ 58336.91246 $ & $  18.72009 $ & $   0.01725 $ & $   0.01259 $ & $ T$ &       TESS\\
$ 58325.52612 $ & $  18.71726 $ & $   0.01949 $ & $   0.00976 $ & $ T$ &       TESS\\
$ 58340.70834 $ & $  18.69986 $ & $   0.01996 $ & $  -0.00764 $ & $ T$ &       TESS\\
$ 58329.32204 $ & $  18.68875 $ & $   0.01773 $ & $  -0.01875 $ & $ T$ &       TESS\\
$ 58344.50422 $ & $  18.71132 $ & $   0.01781 $ & $   0.00382 $ & $ T$ &       TESS\\
$ 58333.11795 $ & $  18.70744 $ & $   0.01779 $ & $  -0.00006 $ & $ T$ &       TESS\\
$ 58336.91385 $ & $  18.70988 $ & $   0.01711 $ & $   0.00238 $ & $ T$ &       TESS\\
$ 58352.09593 $ & $  18.71545 $ & $   0.01733 $ & $   0.00795 $ & $ T$ &       TESS\\
$ 58325.52750 $ & $  18.72285 $ & $   0.01962 $ & $   0.01535 $ & $ T$ &       TESS\\
$ 58340.70973 $ & $  18.70456 $ & $   0.02002 $ & $  -0.00294 $ & $ T$ &       TESS\\
$ 58329.32343 $ & $  18.70556 $ & $   0.01799 $ & $  -0.00194 $ & $ T$ &       TESS\\
$ 58344.50561 $ & $  18.68588 $ & $   0.01741 $ & $  -0.02162 $ & $ T$ &       TESS\\
$ 58333.11934 $ & $  18.71329 $ & $   0.01788 $ & $   0.00579 $ & $ T$ &       TESS\\
$ 58336.91523 $ & $  18.72552 $ & $   0.01735 $ & $   0.01802 $ & $ T$ &       TESS\\
$ 58352.09732 $ & $  18.71596 $ & $   0.01731 $ & $   0.00846 $ & $ T$ &       TESS\\
$ 58325.52889 $ & $  18.71483 $ & $   0.01949 $ & $   0.00733 $ & $ T$ &       TESS\\
$ 58340.71112 $ & $  18.68917 $ & $   0.01976 $ & $  -0.01833 $ & $ T$ &       TESS\\
$ 58329.32482 $ & $  18.72450 $ & $   0.01832 $ & $   0.01700 $ & $ T$ &       TESS\\
$ 58344.50700 $ & $  18.70487 $ & $   0.01772 $ & $  -0.00263 $ & $ T$ &       TESS\\
$ 58333.12073 $ & $  18.70983 $ & $   0.01783 $ & $   0.00233 $ & $ T$ &       TESS\\
$ 58336.91662 $ & $  18.71314 $ & $   0.01715 $ & $   0.00564 $ & $ T$ &       TESS\\
$ 58352.09871 $ & $  18.70801 $ & $   0.01720 $ & $   0.00051 $ & $ T$ &       TESS\\
$ 58325.53028 $ & $  18.69330 $ & $   0.01916 $ & $  -0.01420 $ & $ T$ &       TESS\\
$ 58340.71251 $ & $  18.70368 $ & $   0.02004 $ & $  -0.00382 $ & $ T$ &       TESS\\
$ 58329.32620 $ & $  18.69232 $ & $   0.01779 $ & $  -0.01518 $ & $ T$ &       TESS\\
$ 58344.50839 $ & $  18.71311 $ & $   0.01782 $ & $   0.00561 $ & $ T$ &       TESS\\
$ 58333.12212 $ & $  18.71300 $ & $   0.01787 $ & $   0.00550 $ & $ T$ &       TESS\\
$ 58352.10010 $ & $  18.69619 $ & $   0.01701 $ & $  -0.01131 $ & $ T$ &       TESS\\
$ 58336.91801 $ & $  18.71573 $ & $   0.01719 $ & $   0.00823 $ & $ T$ &       TESS\\
$ 58325.53167 $ & $  18.73102 $ & $   0.01979 $ & $   0.02352 $ & $ T$ &       TESS\\
$ 58340.71390 $ & $  18.68742 $ & $   0.01972 $ & $  -0.02008 $ & $ T$ &       TESS\\
$ 58329.32759 $ & $  18.71054 $ & $   0.01811 $ & $   0.00304 $ & $ T$ &       TESS\\
$ 58344.50977 $ & $  18.72620 $ & $   0.01804 $ & $   0.01870 $ & $ T$ &       TESS\\
$ 58333.12351 $ & $  18.72261 $ & $   0.01803 $ & $   0.01511 $ & $ T$ &       TESS\\
$ 58336.91940 $ & $  18.69837 $ & $   0.01693 $ & $  -0.00913 $ & $ T$ &       TESS\\
$ 58352.10149 $ & $  18.70590 $ & $   0.01717 $ & $  -0.00160 $ & $ T$ &       TESS\\
$ 58325.53306 $ & $  18.69794 $ & $   0.01924 $ & $  -0.00956 $ & $ T$ &       TESS\\
$ 58340.71529 $ & $  18.71890 $ & $   0.02028 $ & $   0.01140 $ & $ T$ &       TESS\\
$ 58329.32898 $ & $  18.68414 $ & $   0.01767 $ & $  -0.02336 $ & $ T$ &       TESS\\
$ 58344.51116 $ & $  18.74683 $ & $   0.01834 $ & $   0.03933 $ & $ T$ &       TESS\\
$ 58333.12490 $ & $  18.68960 $ & $   0.01750 $ & $  -0.01790 $ & $ T$ &       TESS\\
$ 58336.92079 $ & $  18.69342 $ & $   0.01687 $ & $  -0.01408 $ & $ T$ &       TESS\\
$ 58352.10288 $ & $  18.70331 $ & $   0.01712 $ & $  -0.00419 $ & $ T$ &       TESS\\
$ 58325.53445 $ & $  18.71036 $ & $   0.01947 $ & $   0.00286 $ & $ T$ &       TESS\\
$ 58340.71668 $ & $  18.71546 $ & $   0.02023 $ & $   0.00796 $ & $ T$ &       TESS\\
$ 58329.33037 $ & $  18.71035 $ & $   0.01809 $ & $   0.00285 $ & $ T$ &       TESS\\
$ 58344.51255 $ & $  18.67862 $ & $   0.01731 $ & $  -0.02888 $ & $ T$ &       TESS\\
$ 58333.12629 $ & $  18.72510 $ & $   0.01809 $ & $   0.01760 $ & $ T$ &       TESS\\
$ 58336.92218 $ & $  18.70031 $ & $   0.01700 $ & $  -0.00719 $ & $ T$ &       TESS\\
$ 58352.10427 $ & $  18.71023 $ & $   0.01724 $ & $   0.00273 $ & $ T$ &       TESS\\
$ 58325.53584 $ & $  18.68923 $ & $   0.01913 $ & $  -0.01827 $ & $ T$ &       TESS\\
$ 58340.71807 $ & $  18.72544 $ & $   0.02041 $ & $   0.01794 $ & $ T$ &       TESS\\
$ 58329.33176 $ & $  18.69202 $ & $   0.01779 $ & $  -0.01548 $ & $ T$ &       TESS\\
$ 58344.51394 $ & $  18.69599 $ & $   0.01755 $ & $  -0.01151 $ & $ T$ &       TESS\\
$ 58333.12768 $ & $  18.72036 $ & $   0.01797 $ & $   0.01286 $ & $ T$ &       TESS\\
$ 58336.92357 $ & $  18.68101 $ & $   0.01669 $ & $  -0.02649 $ & $ T$ &       TESS\\
$ 58352.10566 $ & $  18.70617 $ & $   0.01718 $ & $  -0.00133 $ & $ T$ &       TESS\\
$ 58325.53723 $ & $  18.68501 $ & $   0.01907 $ & $  -0.02249 $ & $ T$ &       TESS\\
$ 58340.71945 $ & $  18.69253 $ & $   0.01983 $ & $  -0.01497 $ & $ T$ &       TESS\\
$ 58329.33315 $ & $  18.69889 $ & $   0.01792 $ & $  -0.00861 $ & $ T$ &       TESS\\
$ 58344.51533 $ & $  18.71697 $ & $   0.01790 $ & $   0.00947 $ & $ T$ &       TESS\\
$ 58333.12907 $ & $  18.68132 $ & $   0.01741 $ & $  -0.02618 $ & $ T$ &       TESS\\
$ 58352.10704 $ & $  18.69968 $ & $   0.01708 $ & $  -0.00782 $ & $ T$ &       TESS\\
$ 58336.92496 $ & $  18.72676 $ & $   0.01737 $ & $   0.01926 $ & $ T$ &       TESS\\
$ 58325.53862 $ & $  18.68958 $ & $   0.01920 $ & $  -0.01792 $ & $ T$ &       TESS\\
$ 58340.72084 $ & $  18.69435 $ & $   0.01984 $ & $  -0.01315 $ & $ T$ &       TESS\\
$ 58329.33454 $ & $  18.69557 $ & $   0.01785 $ & $  -0.01193 $ & $ T$ &       TESS\\
$ 58344.51672 $ & $  18.69910 $ & $   0.01763 $ & $  -0.00840 $ & $ T$ &       TESS\\
$ 58333.13045 $ & $  18.70646 $ & $   0.01778 $ & $  -0.00104 $ & $ T$ &       TESS\\
$ 58336.92635 $ & $  18.69045 $ & $   0.01682 $ & $  -0.01705 $ & $ T$ &       TESS\\
$ 58352.10843 $ & $  18.69708 $ & $   0.01704 $ & $  -0.01042 $ & $ T$ &       TESS\\
$ 58325.54001 $ & $  18.70636 $ & $   0.01950 $ & $  -0.00114 $ & $ T$ &       TESS\\
$ 58340.72223 $ & $  18.70658 $ & $   0.02007 $ & $  -0.00092 $ & $ T$ &       TESS\\
$ 58329.33593 $ & $  18.73667 $ & $   0.01852 $ & $   0.02917 $ & $ T$ &       TESS\\
$ 58344.51811 $ & $  18.72933 $ & $   0.01809 $ & $   0.02183 $ & $ T$ &       TESS\\
$ 58333.13184 $ & $  18.73332 $ & $   0.01821 $ & $   0.02582 $ & $ T$ &       TESS\\
$ 58348.31397 $ & $  18.72903 $ & $   0.01807 $ & $   0.02153 $ & $ T$ &       TESS\\
$ 58336.92774 $ & $  18.69854 $ & $   0.01695 $ & $  -0.00896 $ & $ T$ &       TESS\\
$ 58352.10982 $ & $  18.71440 $ & $   0.01729 $ & $   0.00690 $ & $ T$ &       TESS\\
$ 58325.54139 $ & $  18.68620 $ & $   0.01913 $ & $  -0.02130 $ & $ T$ &       TESS\\
$ 58340.72362 $ & $  18.70935 $ & $   0.02010 $ & $   0.00185 $ & $ T$ &       TESS\\
$ 58329.33732 $ & $  18.71879 $ & $   0.01819 $ & $   0.01129 $ & $ T$ &       TESS\\
$ 58344.51950 $ & $  18.72514 $ & $   0.01803 $ & $   0.01764 $ & $ T$ &       TESS\\
$ 58333.13323 $ & $  18.68615 $ & $   0.01748 $ & $  -0.02135 $ & $ T$ &       TESS\\
$ 58352.11121 $ & $  18.69084 $ & $   0.01696 $ & $  -0.01666 $ & $ T$ &       TESS\\
$ 58336.92912 $ & $  18.71301 $ & $   0.01716 $ & $   0.00551 $ & $ T$ &       TESS\\
$ 58325.54278 $ & $  18.70538 $ & $   0.01951 $ & $  -0.00212 $ & $ T$ &       TESS\\
$ 58340.72501 $ & $  18.74350 $ & $   0.02074 $ & $   0.03600 $ & $ T$ &       TESS\\
$ 58329.33870 $ & $  18.74396 $ & $   0.01859 $ & $   0.03646 $ & $ T$ &       TESS\\
$ 58344.52089 $ & $  18.71798 $ & $   0.01791 $ & $   0.01048 $ & $ T$ &       TESS\\
$ 58333.13462 $ & $  18.69885 $ & $   0.01769 $ & $  -0.00865 $ & $ T$ &       TESS\\
$ 58336.93051 $ & $  18.67713 $ & $   0.01665 $ & $  -0.03037 $ & $ T$ &       TESS\\
$ 58352.11260 $ & $  18.71026 $ & $   0.01721 $ & $   0.00276 $ & $ T$ &       TESS\\
$ 58325.54417 $ & $  18.73363 $ & $   0.01999 $ & $   0.02613 $ & $ T$ &       TESS\\
$ 58340.72640 $ & $  18.69122 $ & $   0.01980 $ & $  -0.01628 $ & $ T$ &       TESS\\
$ 58329.34009 $ & $  18.74612 $ & $   0.01867 $ & $   0.03862 $ & $ T$ &       TESS\\
$ 58344.52227 $ & $  18.70621 $ & $   0.01775 $ & $  -0.00129 $ & $ T$ &       TESS\\
$ 58333.13601 $ & $  18.70621 $ & $   0.01777 $ & $  -0.00129 $ & $ T$ &       TESS\\
$ 58352.11399 $ & $  18.70648 $ & $   0.01719 $ & $  -0.00102 $ & $ T$ &       TESS\\
$ 58336.93190 $ & $  18.73999 $ & $   0.01759 $ & $   0.03249 $ & $ T$ &       TESS\\
$ 58325.54556 $ & $  18.69652 $ & $   0.01936 $ & $  -0.01098 $ & $ T$ &       TESS\\
$ 58340.72779 $ & $  18.71887 $ & $   0.02025 $ & $   0.01137 $ & $ T$ &       TESS\\
$ 58329.34148 $ & $  18.72939 $ & $   0.01839 $ & $   0.02189 $ & $ T$ &       TESS\\
$ 58344.52366 $ & $  18.72058 $ & $   0.01797 $ & $   0.01308 $ & $ T$ &       TESS\\
$ 58333.13740 $ & $  18.69563 $ & $   0.01763 $ & $  -0.01187 $ & $ T$ &       TESS\\
$ 58352.11538 $ & $  18.70584 $ & $   0.01715 $ & $  -0.00166 $ & $ T$ &       TESS\\
$ 58336.93329 $ & $  18.72989 $ & $   0.01741 $ & $   0.02239 $ & $ T$ &       TESS\\
$ 58325.54695 $ & $  18.68179 $ & $   0.01917 $ & $  -0.02571 $ & $ T$ &       TESS\\
$ 58340.72918 $ & $  18.73336 $ & $   0.02053 $ & $   0.02586 $ & $ T$ &       TESS\\
$ 58329.34287 $ & $  18.69376 $ & $   0.01780 $ & $  -0.01374 $ & $ T$ &       TESS\\
$ 58344.52505 $ & $  18.70487 $ & $   0.01771 $ & $  -0.00263 $ & $ T$ &       TESS\\
$ 58333.13879 $ & $  18.71055 $ & $   0.01784 $ & $   0.00305 $ & $ T$ &       TESS\\
$ 58336.93468 $ & $  18.72583 $ & $   0.01736 $ & $   0.01833 $ & $ T$ &       TESS\\
$ 58352.11677 $ & $  18.74634 $ & $   0.01779 $ & $   0.03884 $ & $ T$ &       TESS\\
$ 58325.54834 $ & $  18.71107 $ & $   0.01967 $ & $   0.00357 $ & $ T$ &       TESS\\
$ 58340.73057 $ & $  18.71970 $ & $   0.02029 $ & $   0.01220 $ & $ T$ &       TESS\\
$ 58329.34426 $ & $  18.71017 $ & $   0.01808 $ & $   0.00267 $ & $ T$ &       TESS\\
$ 58344.52644 $ & $  18.70053 $ & $   0.01765 $ & $  -0.00697 $ & $ T$ &       TESS\\
$ 58333.14018 $ & $  18.73128 $ & $   0.01817 $ & $   0.02378 $ & $ T$ &       TESS\\
$ 58336.93607 $ & $  18.71668 $ & $   0.01723 $ & $   0.00918 $ & $ T$ &       TESS\\
$ 58352.11816 $ & $  18.71908 $ & $   0.01738 $ & $   0.01158 $ & $ T$ &       TESS\\
$ 58325.54973 $ & $  18.71235 $ & $   0.01971 $ & $   0.00485 $ & $ T$ &       TESS\\
$ 58340.73195 $ & $  18.72571 $ & $   0.02039 $ & $   0.01821 $ & $ T$ &       TESS\\
$ 58329.34565 $ & $  18.70439 $ & $   0.01797 $ & $  -0.00311 $ & $ T$ &       TESS\\
$ 58344.52783 $ & $  18.69502 $ & $   0.01757 $ & $  -0.01248 $ & $ T$ &       TESS\\
$ 58333.14157 $ & $  18.69686 $ & $   0.01763 $ & $  -0.01064 $ & $ T$ &       TESS\\
$ 58348.32369 $ & $  18.68881 $ & $   0.01744 $ & $  -0.01869 $ & $ T$ &       TESS\\
$ 58352.11954 $ & $  18.70157 $ & $   0.01708 $ & $  -0.00593 $ & $ T$ &       TESS\\
$ 58336.93746 $ & $  18.70633 $ & $   0.01705 $ & $  -0.00117 $ & $ T$ &       TESS\\
$ 58325.55112 $ & $  18.73432 $ & $   0.02009 $ & $   0.02682 $ & $ T$ &       TESS\\
$ 58340.73334 $ & $  18.69681 $ & $   0.01989 $ & $  -0.01069 $ & $ T$ &       TESS\\
$ 58329.34704 $ & $  18.72369 $ & $   0.01830 $ & $   0.01619 $ & $ T$ &       TESS\\
$ 58344.52922 $ & $  18.70868 $ & $   0.01777 $ & $   0.00118 $ & $ T$ &       TESS\\
$ 58333.14296 $ & $  18.70434 $ & $   0.01774 $ & $  -0.00316 $ & $ T$ &       TESS\\
$ 58348.32508 $ & $  18.71918 $ & $   0.01794 $ & $   0.01168 $ & $ T$ &       TESS\\
$ 58336.93885 $ & $  18.69906 $ & $   0.01696 $ & $  -0.00844 $ & $ T$ &       TESS\\
$ 58352.12093 $ & $  18.73921 $ & $   0.01769 $ & $   0.03171 $ & $ T$ &       TESS\\
$ 58325.55251 $ & $  18.73464 $ & $   0.02013 $ & $   0.02714 $ & $ T$ &       TESS\\
$ 58340.73473 $ & $  18.72137 $ & $   0.02032 $ & $   0.01387 $ & $ T$ &       TESS\\
$ 58329.34843 $ & $  18.71344 $ & $   0.01812 $ & $   0.00594 $ & $ T$ &       TESS\\
$ 58344.53061 $ & $  18.70940 $ & $   0.01780 $ & $   0.00190 $ & $ T$ &       TESS\\
$ 58333.14434 $ & $  18.71569 $ & $   0.01793 $ & $   0.00819 $ & $ T$ &       TESS\\
$ 58336.94024 $ & $  18.69998 $ & $   0.01698 $ & $  -0.00752 $ & $ T$ &       TESS\\
$ 58352.12232 $ & $  18.70429 $ & $   0.01716 $ & $  -0.00321 $ & $ T$ &       TESS\\
$ 58325.55389 $ & $  18.68283 $ & $   0.01925 $ & $  -0.02467 $ & $ T$ &       TESS\\
$ 58340.73612 $ & $  18.73035 $ & $   0.02051 $ & $   0.02285 $ & $ T$ &       TESS\\
$ 58329.34982 $ & $  18.70664 $ & $   0.01801 $ & $  -0.00086 $ & $ T$ &       TESS\\
$ 58333.14573 $ & $  18.70803 $ & $   0.01781 $ & $   0.00053 $ & $ T$ &       TESS\\
$ 58352.12371 $ & $  18.69735 $ & $   0.01703 $ & $  -0.01015 $ & $ T$ &       TESS\\
$ 58336.94162 $ & $  18.70120 $ & $   0.01697 $ & $  -0.00630 $ & $ T$ &       TESS\\
$ 58325.55528 $ & $  18.73412 $ & $   0.02015 $ & $   0.02662 $ & $ T$ &       TESS\\
$ 58340.73751 $ & $  18.72714 $ & $   0.02042 $ & $   0.01964 $ & $ T$ &       TESS\\
$ 58329.35120 $ & $  18.72467 $ & $   0.01831 $ & $   0.01717 $ & $ T$ &       TESS\\
$ 58344.53339 $ & $  18.70635 $ & $   0.01773 $ & $  -0.00115 $ & $ T$ &       TESS\\
$ 58333.14712 $ & $  18.70326 $ & $   0.01775 $ & $  -0.00424 $ & $ T$ &       TESS\\
$ 58352.12510 $ & $  18.70287 $ & $   0.01714 $ & $  -0.00463 $ & $ T$ &       TESS\\
$ 58336.94301 $ & $  18.71661 $ & $   0.01722 $ & $   0.00911 $ & $ T$ &       TESS\\
$ 58325.55667 $ & $  18.69187 $ & $   0.01943 $ & $  -0.01563 $ & $ T$ &       TESS\\
$ 58340.73890 $ & $  18.72669 $ & $   0.02040 $ & $   0.01919 $ & $ T$ &       TESS\\
$ 58329.35259 $ & $  18.70460 $ & $   0.01799 $ & $  -0.00290 $ & $ T$ &       TESS\\
$ 58344.53477 $ & $  18.69250 $ & $   0.01754 $ & $  -0.01500 $ & $ T$ &       TESS\\
$ 58333.14851 $ & $  18.72276 $ & $   0.01807 $ & $   0.01526 $ & $ T$ &       TESS\\
$ 58336.94440 $ & $  18.69281 $ & $   0.01685 $ & $  -0.01469 $ & $ T$ &       TESS\\
$ 58352.12649 $ & $  18.69711 $ & $   0.01705 $ & $  -0.01039 $ & $ T$ &       TESS\\
$ 58325.55806 $ & $  18.70114 $ & $   0.01961 $ & $  -0.00636 $ & $ T$ &       TESS\\
$ 58340.74029 $ & $  18.71763 $ & $   0.02028 $ & $   0.01013 $ & $ T$ &       TESS\\
$ 58329.35398 $ & $  18.68149 $ & $   0.01760 $ & $  -0.02601 $ & $ T$ &       TESS\\
$ 58344.53616 $ & $  18.69953 $ & $   0.01767 $ & $  -0.00797 $ & $ T$ &       TESS\\
$ 58333.14990 $ & $  18.72237 $ & $   0.01806 $ & $   0.01487 $ & $ T$ &       TESS\\
$ 58352.12788 $ & $  18.69575 $ & $   0.01703 $ & $  -0.01175 $ & $ T$ &       TESS\\
$ 58336.94579 $ & $  18.69922 $ & $   0.01696 $ & $  -0.00828 $ & $ T$ &       TESS\\
$ 58325.55945 $ & $  18.71505 $ & $   0.01988 $ & $   0.00755 $ & $ T$ &       TESS\\
$ 58340.74168 $ & $  18.67512 $ & $   0.01951 $ & $  -0.03238 $ & $ T$ &       TESS\\
$ 58329.35537 $ & $  18.69368 $ & $   0.01780 $ & $  -0.01382 $ & $ T$ &       TESS\\
$ 58344.53755 $ & $  18.68235 $ & $   0.01738 $ & $  -0.02515 $ & $ T$ &       TESS\\
$ 58333.15129 $ & $  18.70097 $ & $   0.01773 $ & $  -0.00653 $ & $ T$ &       TESS\\
$ 58336.94718 $ & $  18.69318 $ & $   0.01685 $ & $  -0.01432 $ & $ T$ &       TESS\\
$ 58352.12927 $ & $  18.71048 $ & $   0.01722 $ & $   0.00298 $ & $ T$ &       TESS\\
$ 58325.56084 $ & $  18.70794 $ & $   0.01977 $ & $   0.00044 $ & $ T$ &       TESS\\
$ 58340.74307 $ & $  18.73029 $ & $   0.02050 $ & $   0.02279 $ & $ T$ &       TESS\\
$ 58329.35676 $ & $  18.72762 $ & $   0.01835 $ & $   0.02012 $ & $ T$ &       TESS\\
$ 58344.53894 $ & $  18.72657 $ & $   0.01806 $ & $   0.01907 $ & $ T$ &       TESS\\
$ 58333.15268 $ & $  18.67261 $ & $   0.01729 $ & $  -0.03489 $ & $ T$ &       TESS\\
$ 58336.94857 $ & $  18.68513 $ & $   0.01675 $ & $  -0.02237 $ & $ T$ &       TESS\\
$ 58352.13066 $ & $  18.68570 $ & $   0.01689 $ & $  -0.02180 $ & $ T$ &       TESS\\
$ 58325.56223 $ & $  18.73487 $ & $   0.02025 $ & $   0.02737 $ & $ T$ &       TESS\\
$ 58340.74445 $ & $  18.70212 $ & $   0.02000 $ & $  -0.00538 $ & $ T$ &       TESS\\
$ 58329.35815 $ & $  18.67271 $ & $   0.01748 $ & $  -0.03479 $ & $ T$ &       TESS\\
$ 58344.54033 $ & $  18.70112 $ & $   0.01766 $ & $  -0.00638 $ & $ T$ &       TESS\\
$ 58333.15407 $ & $  18.72139 $ & $   0.01803 $ & $   0.01389 $ & $ T$ &       TESS\\
$ 58336.94996 $ & $  18.70781 $ & $   0.01709 $ & $   0.00031 $ & $ T$ &       TESS\\
$ 58352.13204 $ & $  18.70831 $ & $   0.01720 $ & $   0.00081 $ & $ T$ &       TESS\\
$ 58325.56362 $ & $  18.66399 $ & $   0.01906 $ & $  -0.04351 $ & $ T$ &       TESS\\
$ 58340.74584 $ & $  18.68914 $ & $   0.01977 $ & $  -0.01836 $ & $ T$ &       TESS\\
$ 58329.35954 $ & $  18.70987 $ & $   0.01806 $ & $   0.00237 $ & $ T$ &       TESS\\
$ 58344.54172 $ & $  18.71529 $ & $   0.01790 $ & $   0.00779 $ & $ T$ &       TESS\\
$ 58333.15546 $ & $  18.70637 $ & $   0.01781 $ & $  -0.00113 $ & $ T$ &       TESS\\
$ 58348.33758 $ & $  18.73032 $ & $   0.01809 $ & $   0.02282 $ & $ T$ &       TESS\\
$ 58336.95135 $ & $  18.72826 $ & $   0.01740 $ & $   0.02076 $ & $ T$ &       TESS\\
$ 58352.13343 $ & $  18.72951 $ & $   0.01754 $ & $   0.02201 $ & $ T$ &       TESS\\
$ 58325.56501 $ & $  18.71522 $ & $   0.01993 $ & $   0.00772 $ & $ T$ &       TESS\\
$ 58340.74723 $ & $  18.69662 $ & $   0.01992 $ & $  -0.01088 $ & $ T$ &       TESS\\
$ 58329.36093 $ & $  18.70977 $ & $   0.01805 $ & $   0.00227 $ & $ T$ &       TESS\\
$ 58344.54311 $ & $  18.70047 $ & $   0.01767 $ & $  -0.00703 $ & $ T$ &       TESS\\
$ 58333.15684 $ & $  18.70897 $ & $   0.01785 $ & $   0.00147 $ & $ T$ &       TESS\\
$ 58352.13482 $ & $  18.69524 $ & $   0.01702 $ & $  -0.01226 $ & $ T$ &       TESS\\
$ 58336.95274 $ & $  18.71382 $ & $   0.01718 $ & $   0.00632 $ & $ T$ &       TESS\\
$ 58325.56639 $ & $  18.67992 $ & $   0.01935 $ & $  -0.02758 $ & $ T$ &       TESS\\
$ 58340.74862 $ & $  18.72566 $ & $   0.02040 $ & $   0.01816 $ & $ T$ &       TESS\\
$ 58329.36232 $ & $  18.67914 $ & $   0.01758 $ & $  -0.02836 $ & $ T$ &       TESS\\
$ 58344.54450 $ & $  18.70462 $ & $   0.01773 $ & $  -0.00288 $ & $ T$ &       TESS\\
$ 58333.15823 $ & $  18.70819 $ & $   0.01782 $ & $   0.00069 $ & $ T$ &       TESS\\
$ 58336.95412 $ & $  18.69577 $ & $   0.01692 $ & $  -0.01173 $ & $ T$ &       TESS\\
$ 58352.13621 $ & $  18.72324 $ & $   0.01745 $ & $   0.01574 $ & $ T$ &       TESS\\
$ 58325.56778 $ & $  18.68323 $ & $   0.01943 $ & $  -0.02427 $ & $ T$ &       TESS\\
$ 58340.75001 $ & $  18.71135 $ & $   0.02015 $ & $   0.00385 $ & $ T$ &       TESS\\
$ 58329.36371 $ & $  18.69912 $ & $   0.01787 $ & $  -0.00838 $ & $ T$ &       TESS\\
$ 58344.54589 $ & $  18.70742 $ & $   0.01780 $ & $  -0.00008 $ & $ T$ &       TESS\\
$ 58333.15962 $ & $  18.70350 $ & $   0.01776 $ & $  -0.00400 $ & $ T$ &       TESS\\
$ 58348.34175 $ & $  18.73472 $ & $   0.01810 $ & $   0.02722 $ & $ T$ &       TESS\\
$ 58352.13760 $ & $  18.69196 $ & $   0.01695 $ & $  -0.01554 $ & $ T$ &       TESS\\
$ 58336.95551 $ & $  18.71284 $ & $   0.01715 $ & $   0.00534 $ & $ T$ &       TESS\\
$ 58325.56917 $ & $  18.69472 $ & $   0.01964 $ & $  -0.01278 $ & $ T$ &       TESS\\
$ 58340.75140 $ & $  18.67510 $ & $   0.01954 $ & $  -0.03240 $ & $ T$ &       TESS\\
$ 58329.36509 $ & $  18.69133 $ & $   0.01777 $ & $  -0.01617 $ & $ T$ &       TESS\\
$ 58344.54727 $ & $  18.72682 $ & $   0.01809 $ & $   0.01932 $ & $ T$ &       TESS\\
$ 58333.16101 $ & $  18.70110 $ & $   0.01772 $ & $  -0.00640 $ & $ T$ &       TESS\\
$ 58336.95690 $ & $  18.70468 $ & $   0.01707 $ & $  -0.00282 $ & $ T$ &       TESS\\
$ 58352.13899 $ & $  18.70696 $ & $   0.01722 $ & $  -0.00054 $ & $ T$ &       TESS\\
$ 58325.57056 $ & $  18.70791 $ & $   0.01987 $ & $   0.00041 $ & $ T$ &       TESS\\
$ 58340.75279 $ & $  18.71254 $ & $   0.02019 $ & $   0.00504 $ & $ T$ &       TESS\\
$ 58329.36648 $ & $  18.69503 $ & $   0.01780 $ & $  -0.01247 $ & $ T$ &       TESS\\
$ 58344.54866 $ & $  18.71982 $ & $   0.01799 $ & $   0.01232 $ & $ T$ &       TESS\\
$ 58333.16240 $ & $  18.67054 $ & $   0.01725 $ & $  -0.03696 $ & $ T$ &       TESS\\
$ 58336.95829 $ & $  18.69836 $ & $   0.01696 $ & $  -0.00914 $ & $ T$ &       TESS\\
$ 58352.14038 $ & $  18.70007 $ & $   0.01708 $ & $  -0.00743 $ & $ T$ &       TESS\\
$ 58325.57195 $ & $  18.74355 $ & $   0.02051 $ & $   0.03605 $ & $ T$ &       TESS\\
$ 58340.75418 $ & $  18.71171 $ & $   0.02016 $ & $   0.00421 $ & $ T$ &       TESS\\
$ 58329.36787 $ & $  18.72728 $ & $   0.01832 $ & $   0.01978 $ & $ T$ &       TESS\\
$ 58344.55005 $ & $  18.70360 $ & $   0.01773 $ & $  -0.00390 $ & $ T$ &       TESS\\
$ 58333.16379 $ & $  18.72011 $ & $   0.01800 $ & $   0.01261 $ & $ T$ &       TESS\\
$ 58352.14177 $ & $  18.67942 $ & $   0.01680 $ & $  -0.02808 $ & $ T$ &       TESS\\
$ 58336.95968 $ & $  18.69946 $ & $   0.01695 $ & $  -0.00804 $ & $ T$ &       TESS\\
$ 58325.57334 $ & $  18.71721 $ & $   0.02007 $ & $   0.00971 $ & $ T$ &       TESS\\
$ 58340.75557 $ & $  18.70027 $ & $   0.02000 $ & $  -0.00723 $ & $ T$ &       TESS\\
$ 58329.36926 $ & $  18.72365 $ & $   0.01826 $ & $   0.01615 $ & $ T$ &       TESS\\
$ 58344.55144 $ & $  18.70004 $ & $   0.01768 $ & $  -0.00746 $ & $ T$ &       TESS\\
$ 58333.16518 $ & $  18.71381 $ & $   0.01794 $ & $   0.00631 $ & $ T$ &       TESS\\
$ 58336.96107 $ & $  18.70795 $ & $   0.01710 $ & $   0.00045 $ & $ T$ &       TESS\\
$ 58352.14316 $ & $  18.73415 $ & $   0.01759 $ & $   0.02665 $ & $ T$ &       TESS\\
$ 58325.57473 $ & $  18.70639 $ & $   0.01988 $ & $  -0.00111 $ & $ T$ &       TESS\\
$ 58340.75695 $ & $  18.68701 $ & $   0.01977 $ & $  -0.02049 $ & $ T$ &       TESS\\
$ 58329.37065 $ & $  18.72576 $ & $   0.01827 $ & $   0.01826 $ & $ T$ &       TESS\\
$ 58344.55283 $ & $  18.69974 $ & $   0.01766 $ & $  -0.00776 $ & $ T$ &       TESS\\
$ 58333.16657 $ & $  18.70922 $ & $   0.01781 $ & $   0.00172 $ & $ T$ &       TESS\\
$ 58336.96246 $ & $  18.69267 $ & $   0.01689 $ & $  -0.01483 $ & $ T$ &       TESS\\
$ 58352.14454 $ & $  18.69812 $ & $   0.01707 $ & $  -0.00938 $ & $ T$ &       TESS\\
$ 58325.57612 $ & $  18.70108 $ & $   0.01984 $ & $  -0.00642 $ & $ T$ &       TESS\\
$ 58340.75834 $ & $  18.68892 $ & $   0.01978 $ & $  -0.01858 $ & $ T$ &       TESS\\
$ 58329.37204 $ & $  18.70314 $ & $   0.01791 $ & $  -0.00436 $ & $ T$ &       TESS\\
$ 58344.55422 $ & $  18.69455 $ & $   0.01760 $ & $  -0.01295 $ & $ T$ &       TESS\\
$ 58333.16796 $ & $  18.69696 $ & $   0.01767 $ & $  -0.01054 $ & $ T$ &       TESS\\
$ 58352.14593 $ & $  18.70526 $ & $   0.01718 $ & $  -0.00224 $ & $ T$ &       TESS\\
$ 58336.96385 $ & $  18.71816 $ & $   0.01725 $ & $   0.01066 $ & $ T$ &       TESS\\
$ 58325.57751 $ & $  18.70409 $ & $   0.01989 $ & $  -0.00341 $ & $ T$ &       TESS\\
$ 58340.75973 $ & $  18.70673 $ & $   0.02012 $ & $  -0.00077 $ & $ T$ &       TESS\\
$ 58329.37343 $ & $  18.71565 $ & $   0.01814 $ & $   0.00815 $ & $ T$ &       TESS\\
$ 58344.55561 $ & $  18.72455 $ & $   0.01806 $ & $   0.01705 $ & $ T$ &       TESS\\
$ 58333.16934 $ & $  18.71199 $ & $   0.01788 $ & $   0.00449 $ & $ T$ &       TESS\\
$ 58336.96524 $ & $  18.71954 $ & $   0.01726 $ & $   0.01204 $ & $ T$ &       TESS\\
$ 58352.14732 $ & $  18.72297 $ & $   0.01743 $ & $   0.01547 $ & $ T$ &       TESS\\
$ 58325.57889 $ & $  18.74462 $ & $   0.02063 $ & $   0.03712 $ & $ T$ &       TESS\\
$ 58340.76112 $ & $  18.70939 $ & $   0.02018 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58329.37482 $ & $  18.69092 $ & $   0.01776 $ & $  -0.01658 $ & $ T$ &       TESS\\
$ 58344.55700 $ & $  18.74505 $ & $   0.01839 $ & $   0.03755 $ & $ T$ &       TESS\\
$ 58333.17073 $ & $  18.71307 $ & $   0.01791 $ & $   0.00557 $ & $ T$ &       TESS\\
$ 58352.14871 $ & $  18.68890 $ & $   0.01693 $ & $  -0.01860 $ & $ T$ &       TESS\\
$ 58336.96662 $ & $  18.70903 $ & $   0.01711 $ & $   0.00153 $ & $ T$ &       TESS\\
$ 58325.58028 $ & $  18.72510 $ & $   0.02030 $ & $   0.01760 $ & $ T$ &       TESS\\
$ 58340.76251 $ & $  18.67718 $ & $   0.01960 $ & $  -0.03032 $ & $ T$ &       TESS\\
$ 58329.37621 $ & $  18.71128 $ & $   0.01807 $ & $   0.00378 $ & $ T$ &       TESS\\
$ 58344.55839 $ & $  18.72718 $ & $   0.01812 $ & $   0.01968 $ & $ T$ &       TESS\\
$ 58333.17212 $ & $  18.72727 $ & $   0.01813 $ & $   0.01977 $ & $ T$ &       TESS\\
$ 58336.96801 $ & $  18.71080 $ & $   0.01714 $ & $   0.00330 $ & $ T$ &       TESS\\
$ 58352.15010 $ & $  18.74529 $ & $   0.01776 $ & $   0.03779 $ & $ T$ &       TESS\\
$ 58325.58167 $ & $  18.69896 $ & $   0.01984 $ & $  -0.00854 $ & $ T$ &       TESS\\
$ 58340.76390 $ & $  18.70347 $ & $   0.02007 $ & $  -0.00403 $ & $ T$ &       TESS\\
$ 58329.37759 $ & $  18.68677 $ & $   0.01769 $ & $  -0.02073 $ & $ T$ &       TESS\\
$ 58344.55977 $ & $  18.72695 $ & $   0.01807 $ & $   0.01945 $ & $ T$ &       TESS\\
$ 58333.17351 $ & $  18.72750 $ & $   0.01813 $ & $   0.02000 $ & $ T$ &       TESS\\
$ 58336.96940 $ & $  18.70601 $ & $   0.01704 $ & $  -0.00149 $ & $ T$ &       TESS\\
$ 58352.15149 $ & $  18.74423 $ & $   0.01777 $ & $   0.03673 $ & $ T$ &       TESS\\
$ 58325.58306 $ & $  18.71094 $ & $   0.02010 $ & $   0.00344 $ & $ T$ &       TESS\\
$ 58340.76529 $ & $  18.69883 $ & $   0.01998 $ & $  -0.00867 $ & $ T$ &       TESS\\
$ 58329.37898 $ & $  18.72336 $ & $   0.01825 $ & $   0.01586 $ & $ T$ &       TESS\\
$ 58333.17490 $ & $  18.71625 $ & $   0.01794 $ & $   0.00875 $ & $ T$ &       TESS\\
$ 58352.15288 $ & $  18.69184 $ & $   0.01697 $ & $  -0.01566 $ & $ T$ &       TESS\\
$ 58336.97079 $ & $  18.69738 $ & $   0.01694 $ & $  -0.01012 $ & $ T$ &       TESS\\
$ 58325.58445 $ & $  18.69018 $ & $   0.01974 $ & $  -0.01732 $ & $ T$ &       TESS\\
$ 58340.76668 $ & $  18.70058 $ & $   0.02001 $ & $  -0.00692 $ & $ T$ &       TESS\\
$ 58329.38037 $ & $  18.70235 $ & $   0.01791 $ & $  -0.00515 $ & $ T$ &       TESS\\
$ 58344.56255 $ & $  18.73526 $ & $   0.01823 $ & $   0.02776 $ & $ T$ &       TESS\\
$ 58333.17629 $ & $  18.69094 $ & $   0.01757 $ & $  -0.01656 $ & $ T$ &       TESS\\
$ 58336.97218 $ & $  18.70518 $ & $   0.01706 $ & $  -0.00232 $ & $ T$ &       TESS\\
$ 58352.15427 $ & $  18.72398 $ & $   0.01745 $ & $   0.01648 $ & $ T$ &       TESS\\
$ 58325.58584 $ & $  18.71669 $ & $   0.02023 $ & $   0.00919 $ & $ T$ &       TESS\\
$ 58340.76807 $ & $  18.70382 $ & $   0.02007 $ & $  -0.00368 $ & $ T$ &       TESS\\
$ 58329.38176 $ & $  18.72851 $ & $   0.01833 $ & $   0.02101 $ & $ T$ &       TESS\\
$ 58344.56394 $ & $  18.74992 $ & $   0.01848 $ & $   0.04242 $ & $ T$ &       TESS\\
$ 58333.17768 $ & $  18.69879 $ & $   0.01769 $ & $  -0.00871 $ & $ T$ &       TESS\\
$ 58336.97357 $ & $  18.70621 $ & $   0.01706 $ & $  -0.00129 $ & $ T$ &       TESS\\
$ 58352.15566 $ & $  18.72239 $ & $   0.01743 $ & $   0.01489 $ & $ T$ &       TESS\\
$ 58325.58723 $ & $  18.69009 $ & $   0.01976 $ & $  -0.01741 $ & $ T$ &       TESS\\
$ 58340.76946 $ & $  18.70781 $ & $   0.02014 $ & $   0.00031 $ & $ T$ &       TESS\\
$ 58329.38315 $ & $  18.71859 $ & $   0.01817 $ & $   0.01109 $ & $ T$ &       TESS\\
$ 58344.56533 $ & $  18.69814 $ & $   0.01769 $ & $  -0.00936 $ & $ T$ &       TESS\\
$ 58333.17907 $ & $  18.69883 $ & $   0.01769 $ & $  -0.00867 $ & $ T$ &       TESS\\
$ 58348.36119 $ & $  18.69886 $ & $   0.01755 $ & $  -0.00864 $ & $ T$ &       TESS\\
$ 58352.15704 $ & $  18.69434 $ & $   0.01704 $ & $  -0.01316 $ & $ T$ &       TESS\\
$ 58336.97496 $ & $  18.70009 $ & $   0.01701 $ & $  -0.00741 $ & $ T$ &       TESS\\
$ 58325.58862 $ & $  18.68696 $ & $   0.01971 $ & $  -0.02054 $ & $ T$ &       TESS\\
$ 58340.77084 $ & $  18.71889 $ & $   0.02036 $ & $   0.01139 $ & $ T$ &       TESS\\
$ 58329.38454 $ & $  18.73258 $ & $   0.01840 $ & $   0.02508 $ & $ T$ &       TESS\\
$ 58344.56672 $ & $  18.69435 $ & $   0.01763 $ & $  -0.01315 $ & $ T$ &       TESS\\
$ 58333.18046 $ & $  18.71754 $ & $   0.01795 $ & $   0.01004 $ & $ T$ &       TESS\\
$ 58352.15843 $ & $  18.70447 $ & $   0.01715 $ & $  -0.00303 $ & $ T$ &       TESS\\
$ 58336.97635 $ & $  18.72599 $ & $   0.01736 $ & $   0.01849 $ & $ T$ &       TESS\\
$ 58325.59001 $ & $  18.70327 $ & $   0.02003 $ & $  -0.00423 $ & $ T$ &       TESS\\
$ 58340.77223 $ & $  18.68742 $ & $   0.01981 $ & $  -0.02008 $ & $ T$ &       TESS\\
$ 58329.38593 $ & $  18.70275 $ & $   0.01793 $ & $  -0.00475 $ & $ T$ &       TESS\\
$ 58344.56811 $ & $  18.70788 $ & $   0.01781 $ & $   0.00038 $ & $ T$ &       TESS\\
$ 58333.18184 $ & $  18.70553 $ & $   0.01778 $ & $  -0.00197 $ & $ T$ &       TESS\\
$ 58336.97774 $ & $  18.68532 $ & $   0.01675 $ & $  -0.02218 $ & $ T$ &       TESS\\
$ 58352.15982 $ & $  18.72491 $ & $   0.01747 $ & $   0.01741 $ & $ T$ &       TESS\\
$ 58325.59140 $ & $  18.71626 $ & $   0.02027 $ & $   0.00876 $ & $ T$ &       TESS\\
$ 58340.77362 $ & $  18.69999 $ & $   0.02003 $ & $  -0.00751 $ & $ T$ &       TESS\\
$ 58329.38732 $ & $  18.70840 $ & $   0.01801 $ & $   0.00090 $ & $ T$ &       TESS\\
$ 58344.56950 $ & $  18.72295 $ & $   0.01805 $ & $   0.01545 $ & $ T$ &       TESS\\
$ 58333.18323 $ & $  18.72617 $ & $   0.01813 $ & $   0.01867 $ & $ T$ &       TESS\\
$ 58336.97912 $ & $  18.70506 $ & $   0.01706 $ & $  -0.00244 $ & $ T$ &       TESS\\
$ 58352.16121 $ & $  18.74132 $ & $   0.01770 $ & $   0.03382 $ & $ T$ &       TESS\\
$ 58325.59278 $ & $  18.70540 $ & $   0.02011 $ & $  -0.00210 $ & $ T$ &       TESS\\
$ 58340.77501 $ & $  18.71528 $ & $   0.02029 $ & $   0.00778 $ & $ T$ &       TESS\\
$ 58329.38871 $ & $  18.68883 $ & $   0.01772 $ & $  -0.01867 $ & $ T$ &       TESS\\
$ 58333.18462 $ & $  18.71577 $ & $   0.01796 $ & $   0.00827 $ & $ T$ &       TESS\\
$ 58352.16260 $ & $  18.70012 $ & $   0.01711 $ & $  -0.00738 $ & $ T$ &       TESS\\
$ 58336.98051 $ & $  18.71070 $ & $   0.01712 $ & $   0.00320 $ & $ T$ &       TESS\\
$ 58325.59417 $ & $  18.68353 $ & $   0.01973 $ & $  -0.02397 $ & $ T$ &       TESS\\
$ 58340.77640 $ & $  18.71616 $ & $   0.02033 $ & $   0.00866 $ & $ T$ &       TESS\\
$ 58344.57227 $ & $  18.69352 $ & $   0.01758 $ & $  -0.01398 $ & $ T$ &       TESS\\
$ 58333.18601 $ & $  18.69936 $ & $   0.01770 $ & $  -0.00814 $ & $ T$ &       TESS\\
$ 58352.16399 $ & $  18.69120 $ & $   0.01695 $ & $  -0.01630 $ & $ T$ &       TESS\\
$ 58336.98190 $ & $  18.71366 $ & $   0.01716 $ & $   0.00616 $ & $ T$ &       TESS\\
$ 58325.59556 $ & $  18.71489 $ & $   0.02031 $ & $   0.00739 $ & $ T$ &       TESS\\
$ 58340.77779 $ & $  18.71126 $ & $   0.02022 $ & $   0.00376 $ & $ T$ &       TESS\\
$ 58329.39148 $ & $  18.68855 $ & $   0.01769 $ & $  -0.01895 $ & $ T$ &       TESS\\
$ 58344.57366 $ & $  18.73054 $ & $   0.01817 $ & $   0.02304 $ & $ T$ &       TESS\\
$ 58333.18740 $ & $  18.69105 $ & $   0.01757 $ & $  -0.01645 $ & $ T$ &       TESS\\
$ 58336.98329 $ & $  18.70091 $ & $   0.01699 $ & $  -0.00659 $ & $ T$ &       TESS\\
$ 58352.16538 $ & $  18.73205 $ & $   0.01755 $ & $   0.02455 $ & $ T$ &       TESS\\
$ 58325.59695 $ & $  18.71092 $ & $   0.02021 $ & $   0.00342 $ & $ T$ &       TESS\\
$ 58340.77918 $ & $  18.72679 $ & $   0.02052 $ & $   0.01929 $ & $ T$ &       TESS\\
$ 58329.39287 $ & $  18.70086 $ & $   0.01791 $ & $  -0.00664 $ & $ T$ &       TESS\\
$ 58344.57505 $ & $  18.68251 $ & $   0.01744 $ & $  -0.02499 $ & $ T$ &       TESS\\
$ 58333.18879 $ & $  18.70392 $ & $   0.01778 $ & $  -0.00358 $ & $ T$ &       TESS\\
$ 58352.16677 $ & $  18.71226 $ & $   0.01727 $ & $   0.00476 $ & $ T$ &       TESS\\
$ 58336.98468 $ & $  18.71451 $ & $   0.01716 $ & $   0.00701 $ & $ T$ &       TESS\\
$ 58325.59834 $ & $  18.74880 $ & $   0.02092 $ & $   0.04130 $ & $ T$ &       TESS\\
$ 58340.78057 $ & $  18.71753 $ & $   0.02036 $ & $   0.01003 $ & $ T$ &       TESS\\
$ 58329.39426 $ & $  18.71986 $ & $   0.01819 $ & $   0.01236 $ & $ T$ &       TESS\\
$ 58344.57644 $ & $  18.70128 $ & $   0.01771 $ & $  -0.00622 $ & $ T$ &       TESS\\
$ 58333.19018 $ & $  18.68806 $ & $   0.01751 $ & $  -0.01944 $ & $ T$ &       TESS\\
$ 58348.37230 $ & $  18.70995 $ & $   0.01771 $ & $   0.00245 $ & $ T$ &       TESS\\
$ 58336.98607 $ & $  18.68392 $ & $   0.01674 $ & $  -0.02358 $ & $ T$ &       TESS\\
$ 58352.16816 $ & $  18.73011 $ & $   0.01753 $ & $   0.02261 $ & $ T$ &       TESS\\
$ 58325.59973 $ & $  18.69917 $ & $   0.02005 $ & $  -0.00833 $ & $ T$ &       TESS\\
$ 58340.78196 $ & $  18.73007 $ & $   0.02059 $ & $   0.02257 $ & $ T$ &       TESS\\
$ 58329.39565 $ & $  18.69899 $ & $   0.01788 $ & $  -0.00851 $ & $ T$ &       TESS\\
$ 58344.57783 $ & $  18.71390 $ & $   0.01787 $ & $   0.00640 $ & $ T$ &       TESS\\
$ 58333.19157 $ & $  18.67740 $ & $   0.01737 $ & $  -0.03010 $ & $ T$ &       TESS\\
$ 58336.98746 $ & $  18.69321 $ & $   0.01689 $ & $  -0.01429 $ & $ T$ &       TESS\\
$ 58352.16954 $ & $  18.70839 $ & $   0.01723 $ & $   0.00089 $ & $ T$ &       TESS\\
$ 58325.60112 $ & $  18.72402 $ & $   0.02050 $ & $   0.01652 $ & $ T$ &       TESS\\
$ 58340.78334 $ & $  18.70819 $ & $   0.02018 $ & $   0.00069 $ & $ T$ &       TESS\\
$ 58329.39704 $ & $  18.67685 $ & $   0.01752 $ & $  -0.03065 $ & $ T$ &       TESS\\
$ 58344.57922 $ & $  18.72332 $ & $   0.01807 $ & $   0.01582 $ & $ T$ &       TESS\\
$ 58333.19296 $ & $  18.71016 $ & $   0.01789 $ & $   0.00266 $ & $ T$ &       TESS\\
$ 58336.98885 $ & $  18.70165 $ & $   0.01700 $ & $  -0.00585 $ & $ T$ &       TESS\\
$ 58352.17093 $ & $  18.71382 $ & $   0.01730 $ & $   0.00632 $ & $ T$ &       TESS\\
$ 58325.60251 $ & $  18.72301 $ & $   0.02052 $ & $   0.01551 $ & $ T$ &       TESS\\
$ 58340.78473 $ & $  18.71842 $ & $   0.02038 $ & $   0.01092 $ & $ T$ &       TESS\\
$ 58329.39843 $ & $  18.70333 $ & $   0.01794 $ & $  -0.00417 $ & $ T$ &       TESS\\
$ 58344.58061 $ & $  18.73449 $ & $   0.01820 $ & $   0.02699 $ & $ T$ &       TESS\\
$ 58333.19435 $ & $  18.70307 $ & $   0.01779 $ & $  -0.00443 $ & $ T$ &       TESS\\
$ 58348.37647 $ & $  18.69101 $ & $   0.01745 $ & $  -0.01649 $ & $ T$ &       TESS\\
$ 58352.17232 $ & $  18.68692 $ & $   0.01690 $ & $  -0.02058 $ & $ T$ &       TESS\\
$ 58336.99024 $ & $  18.72335 $ & $   0.01730 $ & $   0.01585 $ & $ T$ &       TESS\\
$ 58325.60390 $ & $  18.70896 $ & $   0.02024 $ & $   0.00146 $ & $ T$ &       TESS\\
$ 58340.78612 $ & $  18.69657 $ & $   0.02001 $ & $  -0.01093 $ & $ T$ &       TESS\\
$ 58329.39982 $ & $  18.72554 $ & $   0.01830 $ & $   0.01804 $ & $ T$ &       TESS\\
$ 58344.58200 $ & $  18.68697 $ & $   0.01753 $ & $  -0.02053 $ & $ T$ &       TESS\\
$ 58333.19573 $ & $  18.71995 $ & $   0.01804 $ & $   0.01245 $ & $ T$ &       TESS\\
$ 58348.37786 $ & $  18.69956 $ & $   0.01757 $ & $  -0.00794 $ & $ T$ &       TESS\\
$ 58352.17371 $ & $  18.69767 $ & $   0.01706 $ & $  -0.00983 $ & $ T$ &       TESS\\
$ 58336.99163 $ & $  18.71459 $ & $   0.01718 $ & $   0.00709 $ & $ T$ &       TESS\\
$ 58325.60528 $ & $  18.70163 $ & $   0.02014 $ & $  -0.00587 $ & $ T$ &       TESS\\
$ 58340.78751 $ & $  18.71425 $ & $   0.02030 $ & $   0.00675 $ & $ T$ &       TESS\\
$ 58329.40121 $ & $  18.70200 $ & $   0.01789 $ & $  -0.00550 $ & $ T$ &       TESS\\
$ 58344.58339 $ & $  18.72694 $ & $   0.01812 $ & $   0.01944 $ & $ T$ &       TESS\\
$ 58333.19712 $ & $  18.72181 $ & $   0.01805 $ & $   0.01431 $ & $ T$ &       TESS\\
$ 58352.17510 $ & $  18.72435 $ & $   0.01741 $ & $   0.01685 $ & $ T$ &       TESS\\
$ 58336.99301 $ & $  18.72485 $ & $   0.01733 $ & $   0.01735 $ & $ T$ &       TESS\\
$ 58325.60667 $ & $  18.70591 $ & $   0.02023 $ & $  -0.00159 $ & $ T$ &       TESS\\
$ 58340.78890 $ & $  18.70280 $ & $   0.02014 $ & $  -0.00470 $ & $ T$ &       TESS\\
$ 58329.40260 $ & $  18.70598 $ & $   0.01798 $ & $  -0.00152 $ & $ T$ &       TESS\\
$ 58344.58477 $ & $  18.68980 $ & $   0.01754 $ & $  -0.01770 $ & $ T$ &       TESS\\
$ 58333.19851 $ & $  18.69696 $ & $   0.01767 $ & $  -0.01054 $ & $ T$ &       TESS\\
$ 58348.38064 $ & $  18.70643 $ & $   0.01765 $ & $  -0.00107 $ & $ T$ &       TESS\\
$ 58352.17649 $ & $  18.69348 $ & $   0.01702 $ & $  -0.01402 $ & $ T$ &       TESS\\
$ 58336.99440 $ & $  18.70927 $ & $   0.01710 $ & $   0.00177 $ & $ T$ &       TESS\\
$ 58325.60806 $ & $  18.68414 $ & $   0.01987 $ & $  -0.02336 $ & $ T$ &       TESS\\
$ 58340.79029 $ & $  18.72987 $ & $   0.02058 $ & $   0.02237 $ & $ T$ &       TESS\\
$ 58329.40398 $ & $  18.70254 $ & $   0.01793 $ & $  -0.00496 $ & $ T$ &       TESS\\
$ 58344.58616 $ & $  18.73213 $ & $   0.01821 $ & $   0.02463 $ & $ T$ &       TESS\\
$ 58333.19990 $ & $  18.68958 $ & $   0.01756 $ & $  -0.01792 $ & $ T$ &       TESS\\
$ 58352.17788 $ & $  18.71997 $ & $   0.01739 $ & $   0.01247 $ & $ T$ &       TESS\\
$ 58336.99579 $ & $  18.71625 $ & $   0.01721 $ & $   0.00875 $ & $ T$ &       TESS\\
$ 58325.60945 $ & $  18.69208 $ & $   0.02000 $ & $  -0.01542 $ & $ T$ &       TESS\\
$ 58340.79168 $ & $  18.72976 $ & $   0.02058 $ & $   0.02226 $ & $ T$ &       TESS\\
$ 58329.40537 $ & $  18.70940 $ & $   0.01805 $ & $   0.00190 $ & $ T$ &       TESS\\
$ 58344.58755 $ & $  18.70047 $ & $   0.01770 $ & $  -0.00703 $ & $ T$ &       TESS\\
$ 58333.20129 $ & $  18.69951 $ & $   0.01772 $ & $  -0.00799 $ & $ T$ &       TESS\\
$ 58348.38342 $ & $  18.71033 $ & $   0.01771 $ & $   0.00283 $ & $ T$ &       TESS\\
$ 58352.17927 $ & $  18.70321 $ & $   0.01713 $ & $  -0.00429 $ & $ T$ &       TESS\\
$ 58336.99718 $ & $  18.69864 $ & $   0.01694 $ & $  -0.00886 $ & $ T$ &       TESS\\
$ 58325.61084 $ & $  18.71432 $ & $   0.02042 $ & $   0.00682 $ & $ T$ &       TESS\\
$ 58340.79307 $ & $  18.70897 $ & $   0.02023 $ & $   0.00147 $ & $ T$ &       TESS\\
$ 58329.40676 $ & $  18.68695 $ & $   0.01769 $ & $  -0.02055 $ & $ T$ &       TESS\\
$ 58344.58894 $ & $  18.72062 $ & $   0.01804 $ & $   0.01312 $ & $ T$ &       TESS\\
$ 58333.20268 $ & $  18.70382 $ & $   0.01778 $ & $  -0.00368 $ & $ T$ &       TESS\\
$ 58348.38480 $ & $  18.69120 $ & $   0.01740 $ & $  -0.01630 $ & $ T$ &       TESS\\
$ 58336.99857 $ & $  18.70990 $ & $   0.01711 $ & $   0.00240 $ & $ T$ &       TESS\\
$ 58352.18066 $ & $  18.71790 $ & $   0.01735 $ & $   0.01040 $ & $ T$ &       TESS\\
$ 58325.61223 $ & $  18.71679 $ & $   0.02044 $ & $   0.00929 $ & $ T$ &       TESS\\
$ 58340.79446 $ & $  18.71602 $ & $   0.02038 $ & $   0.00852 $ & $ T$ &       TESS\\
$ 58329.40815 $ & $  18.73233 $ & $   0.01837 $ & $   0.02483 $ & $ T$ &       TESS\\
$ 58344.59033 $ & $  18.71535 $ & $   0.01792 $ & $   0.00785 $ & $ T$ &       TESS\\
$ 58333.20407 $ & $  18.73960 $ & $   0.01834 $ & $   0.03210 $ & $ T$ &       TESS\\
$ 58348.38619 $ & $  18.72021 $ & $   0.01787 $ & $   0.01271 $ & $ T$ &       TESS\\
$ 58336.99996 $ & $  18.72495 $ & $   0.01734 $ & $   0.01745 $ & $ T$ &       TESS\\
$ 58352.18204 $ & $  18.72757 $ & $   0.01750 $ & $   0.02007 $ & $ T$ &       TESS\\
$ 58325.61362 $ & $  18.73801 $ & $   0.02086 $ & $   0.03051 $ & $ T$ &       TESS\\
$ 58340.79584 $ & $  18.76114 $ & $   0.02117 $ & $   0.05364 $ & $ T$ &       TESS\\
$ 58329.40954 $ & $  18.72277 $ & $   0.01821 $ & $   0.01527 $ & $ T$ &       TESS\\
$ 58344.59172 $ & $  18.73907 $ & $   0.01832 $ & $   0.03157 $ & $ T$ &       TESS\\
$ 58333.20546 $ & $  18.70465 $ & $   0.01781 $ & $  -0.00285 $ & $ T$ &       TESS\\
$ 58348.38758 $ & $  18.72196 $ & $   0.01787 $ & $   0.01446 $ & $ T$ &       TESS\\
$ 58337.00135 $ & $  18.74835 $ & $   0.01768 $ & $   0.04085 $ & $ T$ &       TESS\\
$ 58325.61501 $ & $  18.73331 $ & $   0.02079 $ & $   0.02581 $ & $ T$ &       TESS\\
$ 58340.79723 $ & $  18.71328 $ & $   0.02032 $ & $   0.00578 $ & $ T$ &       TESS\\
$ 58329.41093 $ & $  18.70482 $ & $   0.01796 $ & $  -0.00268 $ & $ T$ &       TESS\\
$ 58344.59311 $ & $  18.70089 $ & $   0.01770 $ & $  -0.00661 $ & $ T$ &       TESS\\
$ 58333.20685 $ & $  18.73977 $ & $   0.01837 $ & $   0.03227 $ & $ T$ &       TESS\\
$ 58348.38897 $ & $  18.71491 $ & $   0.01776 $ & $   0.00741 $ & $ T$ &       TESS\\
$ 58337.00274 $ & $  18.76561 $ & $   0.01793 $ & $   0.05811 $ & $ T$ &       TESS\\
$ 58325.61640 $ & $  18.73090 $ & $   0.02073 $ & $   0.02340 $ & $ T$ &       TESS\\
$ 58340.79862 $ & $  18.70979 $ & $   0.02024 $ & $   0.00229 $ & $ T$ &       TESS\\
$ 58329.41232 $ & $  18.72465 $ & $   0.01828 $ & $   0.01715 $ & $ T$ &       TESS\\
$ 58344.59450 $ & $  18.75016 $ & $   0.01848 $ & $   0.04266 $ & $ T$ &       TESS\\
$ 58333.20823 $ & $  18.71610 $ & $   0.01793 $ & $   0.00860 $ & $ T$ &       TESS\\
$ 58348.39036 $ & $  18.72319 $ & $   0.01791 $ & $   0.01569 $ & $ T$ &       TESS\\
$ 58337.00413 $ & $  18.75043 $ & $   0.01774 $ & $   0.04293 $ & $ T$ &       TESS\\
$ 58325.61778 $ & $  18.76003 $ & $   0.02128 $ & $   0.05253 $ & $ T$ &       TESS\\
$ 58340.80001 $ & $  18.74326 $ & $   0.02086 $ & $   0.03576 $ & $ T$ &       TESS\\
$ 58329.41371 $ & $  18.70486 $ & $   0.01796 $ & $  -0.00264 $ & $ T$ &       TESS\\
$ 58344.59589 $ & $  18.76739 $ & $   0.01874 $ & $   0.05989 $ & $ T$ &       TESS\\
$ 58333.20962 $ & $  18.75562 $ & $   0.01860 $ & $   0.04812 $ & $ T$ &       TESS\\
$ 58348.39175 $ & $  18.73111 $ & $   0.01802 $ & $   0.02361 $ & $ T$ &       TESS\\
$ 58337.00551 $ & $  18.75676 $ & $   0.01782 $ & $   0.04926 $ & $ T$ &       TESS\\
$ 58325.61917 $ & $  18.74956 $ & $   0.02111 $ & $   0.04206 $ & $ T$ &       TESS\\
$ 58340.80140 $ & $  18.74448 $ & $   0.02090 $ & $   0.03698 $ & $ T$ &       TESS\\
$ 58329.41510 $ & $  18.75781 $ & $   0.01879 $ & $   0.05031 $ & $ T$ &       TESS\\
$ 58344.59727 $ & $  18.71785 $ & $   0.01798 $ & $   0.01035 $ & $ T$ &       TESS\\
$ 58333.21101 $ & $  18.76846 $ & $   0.01879 $ & $   0.06096 $ & $ T$ &       TESS\\
$ 58348.39314 $ & $  18.72798 $ & $   0.01799 $ & $   0.02048 $ & $ T$ &       TESS\\
$ 58337.00690 $ & $  18.73267 $ & $   0.01743 $ & $   0.02517 $ & $ T$ &       TESS\\
$ 58325.62056 $ & $  18.73234 $ & $   0.02078 $ & $   0.02484 $ & $ T$ &       TESS\\
$ 58340.80279 $ & $  18.71851 $ & $   0.02041 $ & $   0.01101 $ & $ T$ &       TESS\\
$ 58329.41648 $ & $  18.74196 $ & $   0.01853 $ & $   0.03446 $ & $ T$ &       TESS\\
$ 58344.59866 $ & $  18.74134 $ & $   0.01834 $ & $   0.03384 $ & $ T$ &       TESS\\
$ 58333.21240 $ & $  18.78302 $ & $   0.01902 $ & $   0.07552 $ & $ T$ &       TESS\\
$ 58348.39453 $ & $  18.73869 $ & $   0.01813 $ & $   0.03119 $ & $ T$ &       TESS\\
$ 58337.00829 $ & $  18.76635 $ & $   0.01795 $ & $   0.05885 $ & $ T$ &       TESS\\
$ 58325.62195 $ & $  18.71235 $ & $   0.02042 $ & $   0.00485 $ & $ T$ &       TESS\\
$ 58340.80418 $ & $  18.73910 $ & $   0.02076 $ & $   0.03160 $ & $ T$ &       TESS\\
$ 58329.41787 $ & $  18.77850 $ & $   0.01912 $ & $   0.07100 $ & $ T$ &       TESS\\
$ 58344.60005 $ & $  18.73318 $ & $   0.01820 $ & $   0.02568 $ & $ T$ &       TESS\\
$ 58333.21379 $ & $  18.75536 $ & $   0.01857 $ & $   0.04786 $ & $ T$ &       TESS\\
$ 58348.39592 $ & $  18.72225 $ & $   0.01788 $ & $   0.01475 $ & $ T$ &       TESS\\
$ 58352.19177 $ & $  18.77261 $ & $   0.01818 $ & $   0.06511 $ & $ T$ &       TESS\\
$ 58337.00968 $ & $  18.79328 $ & $   0.01837 $ & $   0.08578 $ & $ T$ &       TESS\\
$ 58325.62334 $ & $  18.77104 $ & $   0.02153 $ & $   0.06354 $ & $ T$ &       TESS\\
$ 58340.80557 $ & $  18.76144 $ & $   0.02117 $ & $   0.05394 $ & $ T$ &       TESS\\
$ 58329.41926 $ & $  18.73940 $ & $   0.01849 $ & $   0.03190 $ & $ T$ &       TESS\\
$ 58344.60144 $ & $  18.78896 $ & $   0.01907 $ & $   0.08146 $ & $ T$ &       TESS\\
$ 58333.21518 $ & $  18.75932 $ & $   0.01865 $ & $   0.05182 $ & $ T$ &       TESS\\
$ 58348.39730 $ & $  18.76003 $ & $   0.01848 $ & $   0.05253 $ & $ T$ &       TESS\\
$ 58337.01107 $ & $  18.73933 $ & $   0.01754 $ & $   0.03183 $ & $ T$ &       TESS\\
$ 58352.19316 $ & $  18.77013 $ & $   0.01814 $ & $   0.06263 $ & $ T$ &       TESS\\
$ 58325.62473 $ & $  18.74918 $ & $   0.02111 $ & $   0.04168 $ & $ T$ &       TESS\\
$ 58340.80696 $ & $  18.72167 $ & $   0.02047 $ & $   0.01417 $ & $ T$ &       TESS\\
$ 58329.42065 $ & $  18.74455 $ & $   0.01855 $ & $   0.03705 $ & $ T$ &       TESS\\
$ 58333.21657 $ & $  18.74795 $ & $   0.01844 $ & $   0.04045 $ & $ T$ &       TESS\\
$ 58348.39869 $ & $  18.78334 $ & $   0.01886 $ & $   0.07584 $ & $ T$ &       TESS\\
$ 58352.19454 $ & $  18.75047 $ & $   0.01781 $ & $   0.04297 $ & $ T$ &       TESS\\
$ 58337.01246 $ & $  18.76183 $ & $   0.01789 $ & $   0.05433 $ & $ T$ &       TESS\\
$ 58325.62612 $ & $  18.78259 $ & $   0.02177 $ & $   0.07509 $ & $ T$ &       TESS\\
$ 58340.80834 $ & $  18.74603 $ & $   0.02092 $ & $   0.03853 $ & $ T$ &       TESS\\
$ 58329.42204 $ & $  18.75991 $ & $   0.01881 $ & $   0.05241 $ & $ T$ &       TESS\\
$ 58344.60422 $ & $  18.76732 $ & $   0.01875 $ & $   0.05982 $ & $ T$ &       TESS\\
$ 58333.21796 $ & $  18.75972 $ & $   0.01864 $ & $   0.05222 $ & $ T$ &       TESS\\
$ 58348.40008 $ & $  18.77143 $ & $   0.01867 $ & $   0.06393 $ & $ T$ &       TESS\\
$ 58352.19593 $ & $  18.76368 $ & $   0.01803 $ & $   0.05618 $ & $ T$ &       TESS\\
$ 58337.01385 $ & $  18.79301 $ & $   0.01835 $ & $   0.08551 $ & $ T$ &       TESS\\
$ 58325.62751 $ & $  18.75337 $ & $   0.02120 $ & $   0.04587 $ & $ T$ &       TESS\\
$ 58340.80973 $ & $  18.74387 $ & $   0.02089 $ & $   0.03637 $ & $ T$ &       TESS\\
$ 58329.42343 $ & $  18.74977 $ & $   0.01862 $ & $   0.04227 $ & $ T$ &       TESS\\
$ 58344.60561 $ & $  18.76995 $ & $   0.01880 $ & $   0.06245 $ & $ T$ &       TESS\\
$ 58333.21935 $ & $  18.78655 $ & $   0.01910 $ & $   0.07905 $ & $ T$ &       TESS\\
$ 58348.40147 $ & $  18.75313 $ & $   0.01837 $ & $   0.04563 $ & $ T$ &       TESS\\
$ 58337.01524 $ & $  18.74471 $ & $   0.01760 $ & $   0.03721 $ & $ T$ &       TESS\\
$ 58352.19732 $ & $  18.78001 $ & $   0.01829 $ & $   0.07251 $ & $ T$ &       TESS\\
$ 58325.62890 $ & $  18.73168 $ & $   0.02083 $ & $   0.02418 $ & $ T$ &       TESS\\
$ 58340.81112 $ & $  18.75767 $ & $   0.02114 $ & $   0.05017 $ & $ T$ &       TESS\\
$ 58329.42482 $ & $  18.76614 $ & $   0.01889 $ & $   0.05864 $ & $ T$ &       TESS\\
$ 58344.60700 $ & $  18.76136 $ & $   0.01865 $ & $   0.05386 $ & $ T$ &       TESS\\
$ 58333.22073 $ & $  18.75247 $ & $   0.01851 $ & $   0.04497 $ & $ T$ &       TESS\\
$ 58348.40286 $ & $  18.78164 $ & $   0.01880 $ & $   0.07414 $ & $ T$ &       TESS\\
$ 58352.19871 $ & $  18.74953 $ & $   0.01781 $ & $   0.04203 $ & $ T$ &       TESS\\
$ 58337.01663 $ & $  18.75768 $ & $   0.01782 $ & $   0.05018 $ & $ T$ &       TESS\\
$ 58325.63029 $ & $  18.75599 $ & $   0.02127 $ & $   0.04849 $ & $ T$ &       TESS\\
$ 58340.81251 $ & $  18.76389 $ & $   0.02126 $ & $   0.05639 $ & $ T$ &       TESS\\
$ 58329.42621 $ & $  18.75793 $ & $   0.01880 $ & $   0.05043 $ & $ T$ &       TESS\\
$ 58344.60839 $ & $  18.73571 $ & $   0.01825 $ & $   0.02821 $ & $ T$ &       TESS\\
$ 58333.22212 $ & $  18.76262 $ & $   0.01868 $ & $   0.05512 $ & $ T$ &       TESS\\
$ 58348.40425 $ & $  18.79199 $ & $   0.01900 $ & $   0.08449 $ & $ T$ &       TESS\\
$ 58352.20010 $ & $  18.75231 $ & $   0.01784 $ & $   0.04481 $ & $ T$ &       TESS\\
$ 58337.01801 $ & $  18.77599 $ & $   0.01811 $ & $   0.06849 $ & $ T$ &       TESS\\
$ 58325.63167 $ & $  18.79346 $ & $   0.02201 $ & $   0.08596 $ & $ T$ &       TESS\\
$ 58340.81390 $ & $  18.77638 $ & $   0.02151 $ & $   0.06888 $ & $ T$ &       TESS\\
$ 58329.42760 $ & $  18.77884 $ & $   0.01915 $ & $   0.07134 $ & $ T$ &       TESS\\
$ 58344.60977 $ & $  18.74967 $ & $   0.01846 $ & $   0.04217 $ & $ T$ &       TESS\\
$ 58333.22351 $ & $  18.74784 $ & $   0.01845 $ & $   0.04034 $ & $ T$ &       TESS\\
$ 58348.40564 $ & $  18.74566 $ & $   0.01819 $ & $   0.03816 $ & $ T$ &       TESS\\
$ 58352.20149 $ & $  18.78515 $ & $   0.01838 $ & $   0.07765 $ & $ T$ &       TESS\\
$ 58337.01940 $ & $  18.75456 $ & $   0.01775 $ & $   0.04706 $ & $ T$ &       TESS\\
$ 58325.63306 $ & $  18.78293 $ & $   0.02179 $ & $   0.07543 $ & $ T$ &       TESS\\
$ 58340.81529 $ & $  18.76036 $ & $   0.02120 $ & $   0.05286 $ & $ T$ &       TESS\\
$ 58329.42898 $ & $  18.78325 $ & $   0.01920 $ & $   0.07575 $ & $ T$ &       TESS\\
$ 58344.61116 $ & $  18.79478 $ & $   0.01921 $ & $   0.08728 $ & $ T$ &       TESS\\
$ 58333.22490 $ & $  18.78897 $ & $   0.01913 $ & $   0.08147 $ & $ T$ &       TESS\\
$ 58348.40703 $ & $  18.77381 $ & $   0.01868 $ & $   0.06631 $ & $ T$ &       TESS\\
$ 58352.20288 $ & $  18.72768 $ & $   0.01748 $ & $   0.02018 $ & $ T$ &       TESS\\
$ 58337.02079 $ & $  18.78610 $ & $   0.01826 $ & $   0.07860 $ & $ T$ &       TESS\\
$ 58325.63445 $ & $  18.74802 $ & $   0.02111 $ & $   0.04052 $ & $ T$ &       TESS\\
$ 58340.81668 $ & $  18.77497 $ & $   0.02147 $ & $   0.06747 $ & $ T$ &       TESS\\
$ 58329.43037 $ & $  18.75373 $ & $   0.01870 $ & $   0.04623 $ & $ T$ &       TESS\\
$ 58344.61255 $ & $  18.77211 $ & $   0.01877 $ & $   0.06461 $ & $ T$ &       TESS\\
$ 58333.22629 $ & $  18.79874 $ & $   0.01927 $ & $   0.09124 $ & $ T$ &       TESS\\
$ 58348.40842 $ & $  18.77341 $ & $   0.01868 $ & $   0.06591 $ & $ T$ &       TESS\\
$ 58337.02218 $ & $  18.76289 $ & $   0.01791 $ & $   0.05539 $ & $ T$ &       TESS\\
$ 58352.20427 $ & $  18.78389 $ & $   0.01835 $ & $   0.07639 $ & $ T$ &       TESS\\
$ 58325.63584 $ & $  18.74358 $ & $   0.02108 $ & $   0.03608 $ & $ T$ &       TESS\\
$ 58340.81807 $ & $  18.74361 $ & $   0.02090 $ & $   0.03611 $ & $ T$ &       TESS\\
$ 58329.43176 $ & $  18.72351 $ & $   0.01825 $ & $   0.01601 $ & $ T$ &       TESS\\
$ 58344.61394 $ & $  18.78511 $ & $   0.01903 $ & $   0.07761 $ & $ T$ &       TESS\\
$ 58333.22768 $ & $  18.76050 $ & $   0.01867 $ & $   0.05300 $ & $ T$ &       TESS\\
$ 58348.40980 $ & $  18.80256 $ & $   0.01915 $ & $   0.09506 $ & $ T$ &       TESS\\
$ 58352.20566 $ & $  18.75044 $ & $   0.01782 $ & $   0.04294 $ & $ T$ &       TESS\\
$ 58337.02357 $ & $  18.76723 $ & $   0.01796 $ & $   0.05973 $ & $ T$ &       TESS\\
$ 58325.63723 $ & $  18.76929 $ & $   0.02158 $ & $   0.06179 $ & $ T$ &       TESS\\
$ 58340.81946 $ & $  18.74542 $ & $   0.02092 $ & $   0.03792 $ & $ T$ &       TESS\\
$ 58329.43315 $ & $  18.79359 $ & $   0.01937 $ & $   0.08609 $ & $ T$ &       TESS\\
$ 58344.61533 $ & $  18.79754 $ & $   0.01923 $ & $   0.09004 $ & $ T$ &       TESS\\
$ 58333.22907 $ & $  18.75689 $ & $   0.01858 $ & $   0.04939 $ & $ T$ &       TESS\\
$ 58348.41119 $ & $  18.74772 $ & $   0.01826 $ & $   0.04022 $ & $ T$ &       TESS\\
$ 58337.02496 $ & $  18.73584 $ & $   0.01748 $ & $   0.02834 $ & $ T$ &       TESS\\
$ 58352.20704 $ & $  18.77476 $ & $   0.01821 $ & $   0.06726 $ & $ T$ &       TESS\\
$ 58325.63862 $ & $  18.76902 $ & $   0.02156 $ & $   0.06152 $ & $ T$ &       TESS\\
$ 58340.82084 $ & $  18.73088 $ & $   0.02067 $ & $   0.02338 $ & $ T$ &       TESS\\
$ 58329.43454 $ & $  18.75468 $ & $   0.01873 $ & $   0.04718 $ & $ T$ &       TESS\\
$ 58344.61672 $ & $  18.78341 $ & $   0.01900 $ & $   0.07591 $ & $ T$ &       TESS\\
$ 58333.23046 $ & $  18.76605 $ & $   0.01876 $ & $   0.05855 $ & $ T$ &       TESS\\
$ 58348.41258 $ & $  18.75224 $ & $   0.01830 $ & $   0.04474 $ & $ T$ &       TESS\\
$ 58337.02635 $ & $  18.77900 $ & $   0.01814 $ & $   0.07150 $ & $ T$ &       TESS\\
$ 58352.20843 $ & $  18.77921 $ & $   0.01829 $ & $   0.07171 $ & $ T$ &       TESS\\
$ 58325.64001 $ & $  18.78369 $ & $   0.02186 $ & $   0.07619 $ & $ T$ &       TESS\\
$ 58340.82223 $ & $  18.79447 $ & $   0.02184 $ & $   0.08697 $ & $ T$ &       TESS\\
$ 58344.61811 $ & $  18.76401 $ & $   0.01868 $ & $   0.05651 $ & $ T$ &       TESS\\
$ 58333.23185 $ & $  18.77089 $ & $   0.01882 $ & $   0.06339 $ & $ T$ &       TESS\\
$ 58348.41397 $ & $  18.78427 $ & $   0.01885 $ & $   0.07677 $ & $ T$ &       TESS\\
$ 58352.20982 $ & $  18.78172 $ & $   0.01829 $ & $   0.07422 $ & $ T$ &       TESS\\
$ 58337.02774 $ & $  18.78616 $ & $   0.01823 $ & $   0.07866 $ & $ T$ &       TESS\\
$ 58325.64140 $ & $  18.74583 $ & $   0.02114 $ & $   0.03833 $ & $ T$ &       TESS\\
$ 58340.82362 $ & $  18.77778 $ & $   0.02152 $ & $   0.07028 $ & $ T$ &       TESS\\
$ 58329.43732 $ & $  18.75226 $ & $   0.01865 $ & $   0.04476 $ & $ T$ &       TESS\\
$ 58344.61950 $ & $  18.79415 $ & $   0.01917 $ & $   0.08665 $ & $ T$ &       TESS\\
$ 58333.23323 $ & $  18.77694 $ & $   0.01891 $ & $   0.06944 $ & $ T$ &       TESS\\
$ 58348.41536 $ & $  18.76404 $ & $   0.01850 $ & $   0.05654 $ & $ T$ &       TESS\\
$ 58352.21121 $ & $  18.76397 $ & $   0.01805 $ & $   0.05647 $ & $ T$ &       TESS\\
$ 58337.02913 $ & $  18.79421 $ & $   0.01840 $ & $   0.08671 $ & $ T$ &       TESS\\
$ 58325.64279 $ & $  18.78167 $ & $   0.02183 $ & $   0.07417 $ & $ T$ &       TESS\\
$ 58340.82501 $ & $  18.76089 $ & $   0.02120 $ & $   0.05339 $ & $ T$ &       TESS\\
$ 58329.43871 $ & $  18.77482 $ & $   0.01907 $ & $   0.06732 $ & $ T$ &       TESS\\
$ 58344.62089 $ & $  18.76950 $ & $   0.01879 $ & $   0.06200 $ & $ T$ &       TESS\\
$ 58333.23462 $ & $  18.75813 $ & $   0.01863 $ & $   0.05063 $ & $ T$ &       TESS\\
$ 58348.41675 $ & $  18.76911 $ & $   0.01862 $ & $   0.06161 $ & $ T$ &       TESS\\
$ 58337.03051 $ & $  18.78147 $ & $   0.01817 $ & $   0.07397 $ & $ T$ &       TESS\\
$ 58352.21260 $ & $  18.78754 $ & $   0.01841 $ & $   0.08004 $ & $ T$ &       TESS\\
$ 58325.64417 $ & $  18.76849 $ & $   0.02156 $ & $   0.06099 $ & $ T$ &       TESS\\
$ 58340.82640 $ & $  18.75485 $ & $   0.02110 $ & $   0.04735 $ & $ T$ &       TESS\\
$ 58329.44010 $ & $  18.76335 $ & $   0.01885 $ & $   0.05585 $ & $ T$ &       TESS\\
$ 58344.62228 $ & $  18.77731 $ & $   0.01891 $ & $   0.06981 $ & $ T$ &       TESS\\
$ 58333.23601 $ & $  18.77092 $ & $   0.01884 $ & $   0.06342 $ & $ T$ &       TESS\\
$ 58348.41814 $ & $  18.75107 $ & $   0.01829 $ & $   0.04357 $ & $ T$ &       TESS\\
$ 58337.03190 $ & $  18.74681 $ & $   0.01764 $ & $   0.03931 $ & $ T$ &       TESS\\
$ 58352.21399 $ & $  18.76717 $ & $   0.01807 $ & $   0.05967 $ & $ T$ &       TESS\\
$ 58325.64556 $ & $  18.74790 $ & $   0.02120 $ & $   0.04040 $ & $ T$ &       TESS\\
$ 58340.82779 $ & $  18.77142 $ & $   0.02141 $ & $   0.06392 $ & $ T$ &       TESS\\
$ 58329.44148 $ & $  18.71561 $ & $   0.01809 $ & $   0.00811 $ & $ T$ &       TESS\\
$ 58344.62366 $ & $  18.76946 $ & $   0.01877 $ & $   0.06196 $ & $ T$ &       TESS\\
$ 58333.23740 $ & $  18.77467 $ & $   0.01890 $ & $   0.06717 $ & $ T$ &       TESS\\
$ 58348.41953 $ & $  18.74737 $ & $   0.01826 $ & $   0.03987 $ & $ T$ &       TESS\\
$ 58337.03329 $ & $  18.76129 $ & $   0.01787 $ & $   0.05379 $ & $ T$ &       TESS\\
$ 58352.21538 $ & $  18.76685 $ & $   0.01809 $ & $   0.05935 $ & $ T$ &       TESS\\
$ 58325.64695 $ & $  18.78968 $ & $   0.02199 $ & $   0.08218 $ & $ T$ &       TESS\\
$ 58340.82918 $ & $  18.73906 $ & $   0.02079 $ & $   0.03156 $ & $ T$ &       TESS\\
$ 58329.44287 $ & $  18.77400 $ & $   0.01903 $ & $   0.06650 $ & $ T$ &       TESS\\
$ 58344.62505 $ & $  18.72008 $ & $   0.01799 $ & $   0.01258 $ & $ T$ &       TESS\\
$ 58333.23879 $ & $  18.80050 $ & $   0.01928 $ & $   0.09300 $ & $ T$ &       TESS\\
$ 58348.42092 $ & $  18.81871 $ & $   0.01941 $ & $   0.11121 $ & $ T$ &       TESS\\
$ 58337.03468 $ & $  18.76993 $ & $   0.01798 $ & $   0.06243 $ & $ T$ &       TESS\\
$ 58352.21677 $ & $  18.78538 $ & $   0.01836 $ & $   0.07788 $ & $ T$ &       TESS\\
$ 58325.64834 $ & $  18.78157 $ & $   0.02183 $ & $   0.07407 $ & $ T$ &       TESS\\
$ 58340.83057 $ & $  18.75241 $ & $   0.02107 $ & $   0.04491 $ & $ T$ &       TESS\\
$ 58329.44426 $ & $  18.74788 $ & $   0.01859 $ & $   0.04038 $ & $ T$ &       TESS\\
$ 58344.62644 $ & $  18.79090 $ & $   0.01911 $ & $   0.08340 $ & $ T$ &       TESS\\
$ 58333.24018 $ & $  18.76710 $ & $   0.01875 $ & $   0.05960 $ & $ T$ &       TESS\\
$ 58348.42231 $ & $  18.76714 $ & $   0.01856 $ & $   0.05964 $ & $ T$ &       TESS\\
$ 58352.21816 $ & $  18.74537 $ & $   0.01774 $ & $   0.03787 $ & $ T$ &       TESS\\
$ 58337.03607 $ & $  18.75641 $ & $   0.01780 $ & $   0.04891 $ & $ T$ &       TESS\\
$ 58325.64973 $ & $  18.80694 $ & $   0.02233 $ & $   0.09944 $ & $ T$ &       TESS\\
$ 58340.83196 $ & $  18.76443 $ & $   0.02131 $ & $   0.05693 $ & $ T$ &       TESS\\
$ 58329.44565 $ & $  18.78814 $ & $   0.01925 $ & $   0.08064 $ & $ T$ &       TESS\\
$ 58344.62783 $ & $  18.77969 $ & $   0.01895 $ & $   0.07219 $ & $ T$ &       TESS\\
$ 58333.24157 $ & $  18.76828 $ & $   0.01879 $ & $   0.06078 $ & $ T$ &       TESS\\
$ 58348.42369 $ & $  18.76443 $ & $   0.01852 $ & $   0.05693 $ & $ T$ &       TESS\\
$ 58352.21954 $ & $  18.76198 $ & $   0.01799 $ & $   0.05448 $ & $ T$ &       TESS\\
$ 58337.03746 $ & $  18.78064 $ & $   0.01815 $ & $   0.07314 $ & $ T$ &       TESS\\
$ 58325.65112 $ & $  18.78074 $ & $   0.02183 $ & $   0.07324 $ & $ T$ &       TESS\\
$ 58340.83334 $ & $  18.76068 $ & $   0.02121 $ & $   0.05318 $ & $ T$ &       TESS\\
$ 58329.44704 $ & $  18.78247 $ & $   0.01916 $ & $   0.07497 $ & $ T$ &       TESS\\
$ 58344.62922 $ & $  18.75586 $ & $   0.01856 $ & $   0.04836 $ & $ T$ &       TESS\\
$ 58333.24296 $ & $  18.76686 $ & $   0.01874 $ & $   0.05936 $ & $ T$ &       TESS\\
$ 58348.42508 $ & $  18.76672 $ & $   0.01856 $ & $   0.05922 $ & $ T$ &       TESS\\
$ 58352.22093 $ & $  18.77879 $ & $   0.01826 $ & $   0.07129 $ & $ T$ &       TESS\\
$ 58337.03885 $ & $  18.77153 $ & $   0.01802 $ & $   0.06403 $ & $ T$ &       TESS\\
$ 58325.65251 $ & $  18.72287 $ & $   0.02075 $ & $   0.01537 $ & $ T$ &       TESS\\
$ 58340.83473 $ & $  18.80508 $ & $   0.02206 $ & $   0.09758 $ & $ T$ &       TESS\\
$ 58329.44843 $ & $  18.80000 $ & $   0.01949 $ & $   0.09250 $ & $ T$ &       TESS\\
$ 58344.63061 $ & $  18.76363 $ & $   0.01868 $ & $   0.05613 $ & $ T$ &       TESS\\
$ 58333.24435 $ & $  18.78476 $ & $   0.01903 $ & $   0.07726 $ & $ T$ &       TESS\\
$ 58348.42647 $ & $  18.77009 $ & $   0.01857 $ & $   0.06259 $ & $ T$ &       TESS\\
$ 58352.22232 $ & $  18.80245 $ & $   0.01865 $ & $   0.09495 $ & $ T$ &       TESS\\
$ 58337.04024 $ & $  18.75457 $ & $   0.01775 $ & $   0.04707 $ & $ T$ &       TESS\\
$ 58325.65390 $ & $  18.74332 $ & $   0.02113 $ & $   0.03582 $ & $ T$ &       TESS\\
$ 58340.83612 $ & $  18.77788 $ & $   0.02157 $ & $   0.07038 $ & $ T$ &       TESS\\
$ 58329.44982 $ & $  18.75860 $ & $   0.01880 $ & $   0.05110 $ & $ T$ &       TESS\\
$ 58344.63200 $ & $  18.76632 $ & $   0.01876 $ & $   0.05882 $ & $ T$ &       TESS\\
$ 58333.24574 $ & $  18.74079 $ & $   0.01834 $ & $   0.03329 $ & $ T$ &       TESS\\
$ 58348.42786 $ & $  18.75147 $ & $   0.01833 $ & $   0.04397 $ & $ T$ &       TESS\\
$ 58337.04163 $ & $  18.77910 $ & $   0.01814 $ & $   0.07160 $ & $ T$ &       TESS\\
$ 58352.22371 $ & $  18.78107 $ & $   0.01831 $ & $   0.07357 $ & $ T$ &       TESS\\
$ 58325.65529 $ & $  18.77508 $ & $   0.02175 $ & $   0.06758 $ & $ T$ &       TESS\\
$ 58340.83751 $ & $  18.76994 $ & $   0.02139 $ & $   0.06244 $ & $ T$ &       TESS\\
$ 58329.45121 $ & $  18.76772 $ & $   0.01895 $ & $   0.06022 $ & $ T$ &       TESS\\
$ 58344.63339 $ & $  18.80827 $ & $   0.01943 $ & $   0.10077 $ & $ T$ &       TESS\\
$ 58333.24712 $ & $  18.76872 $ & $   0.01878 $ & $   0.06122 $ & $ T$ &       TESS\\
$ 58352.22510 $ & $  18.75537 $ & $   0.01790 $ & $   0.04787 $ & $ T$ &       TESS\\
$ 58337.04301 $ & $  18.75932 $ & $   0.01785 $ & $   0.05182 $ & $ T$ &       TESS\\
$ 58325.65667 $ & $  18.81581 $ & $   0.02257 $ & $   0.10831 $ & $ T$ &       TESS\\
$ 58340.83890 $ & $  18.74860 $ & $   0.02099 $ & $   0.04110 $ & $ T$ &       TESS\\
$ 58329.45260 $ & $  18.78203 $ & $   0.01918 $ & $   0.07453 $ & $ T$ &       TESS\\
$ 58344.63478 $ & $  18.77920 $ & $   0.01892 $ & $   0.07170 $ & $ T$ &       TESS\\
$ 58333.24851 $ & $  18.76775 $ & $   0.01877 $ & $   0.06025 $ & $ T$ &       TESS\\
$ 58348.43064 $ & $  18.74082 $ & $   0.01813 $ & $   0.03332 $ & $ T$ &       TESS\\
$ 58352.22649 $ & $  18.74838 $ & $   0.01778 $ & $   0.04088 $ & $ T$ &       TESS\\
$ 58337.04440 $ & $  18.77309 $ & $   0.01805 $ & $   0.06559 $ & $ T$ &       TESS\\
$ 58325.65806 $ & $  18.77384 $ & $   0.02173 $ & $   0.06634 $ & $ T$ &       TESS\\
$ 58340.84029 $ & $  18.79896 $ & $   0.02192 $ & $   0.09146 $ & $ T$ &       TESS\\
$ 58329.45399 $ & $  18.75641 $ & $   0.01875 $ & $   0.04891 $ & $ T$ &       TESS\\
$ 58344.63616 $ & $  18.76648 $ & $   0.01871 $ & $   0.05898 $ & $ T$ &       TESS\\
$ 58333.24990 $ & $  18.78857 $ & $   0.01912 $ & $   0.08107 $ & $ T$ &       TESS\\
$ 58337.04579 $ & $  18.71217 $ & $   0.01712 $ & $   0.00467 $ & $ T$ &       TESS\\
$ 58352.22788 $ & $  18.75746 $ & $   0.01794 $ & $   0.04996 $ & $ T$ &       TESS\\
$ 58325.65945 $ & $  18.78312 $ & $   0.02192 $ & $   0.07562 $ & $ T$ &       TESS\\
$ 58340.84168 $ & $  18.76217 $ & $   0.02124 $ & $   0.05467 $ & $ T$ &       TESS\\
$ 58329.45537 $ & $  18.73860 $ & $   0.01847 $ & $   0.03110 $ & $ T$ &       TESS\\
$ 58344.63755 $ & $  18.78578 $ & $   0.01904 $ & $   0.07828 $ & $ T$ &       TESS\\
$ 58333.25129 $ & $  18.78126 $ & $   0.01897 $ & $   0.07376 $ & $ T$ &       TESS\\
$ 58348.43342 $ & $  18.77679 $ & $   0.01868 $ & $   0.06929 $ & $ T$ &       TESS\\
$ 58352.22927 $ & $  18.75834 $ & $   0.01795 $ & $   0.05084 $ & $ T$ &       TESS\\
$ 58337.04718 $ & $  18.77342 $ & $   0.01807 $ & $   0.06592 $ & $ T$ &       TESS\\
$ 58325.66084 $ & $  18.73492 $ & $   0.02101 $ & $   0.02742 $ & $ T$ &       TESS\\
$ 58340.84307 $ & $  18.73503 $ & $   0.02074 $ & $   0.02753 $ & $ T$ &       TESS\\
$ 58329.45676 $ & $  18.78148 $ & $   0.01918 $ & $   0.07398 $ & $ T$ &       TESS\\
$ 58344.63894 $ & $  18.75263 $ & $   0.01852 $ & $   0.04513 $ & $ T$ &       TESS\\
$ 58333.25268 $ & $  18.76390 $ & $   0.01872 $ & $   0.05640 $ & $ T$ &       TESS\\
$ 58348.43481 $ & $  18.77130 $ & $   0.01864 $ & $   0.06380 $ & $ T$ &       TESS\\
$ 58352.23066 $ & $  18.74651 $ & $   0.01774 $ & $   0.03901 $ & $ T$ &       TESS\\
$ 58337.04857 $ & $  18.79031 $ & $   0.01832 $ & $   0.08281 $ & $ T$ &       TESS\\
$ 58325.66223 $ & $  18.78598 $ & $   0.02201 $ & $   0.07848 $ & $ T$ &       TESS\\
$ 58340.84446 $ & $  18.75485 $ & $   0.02112 $ & $   0.04735 $ & $ T$ &       TESS\\
$ 58329.45815 $ & $  18.76959 $ & $   0.01898 $ & $   0.06209 $ & $ T$ &       TESS\\
$ 58344.64033 $ & $  18.77281 $ & $   0.01884 $ & $   0.06531 $ & $ T$ &       TESS\\
$ 58333.25407 $ & $  18.77620 $ & $   0.01891 $ & $   0.06870 $ & $ T$ &       TESS\\
$ 58337.04996 $ & $  18.76228 $ & $   0.01788 $ & $   0.05478 $ & $ T$ &       TESS\\
$ 58352.23204 $ & $  18.76752 $ & $   0.01811 $ & $   0.06002 $ & $ T$ &       TESS\\
$ 58325.66362 $ & $  18.78707 $ & $   0.02201 $ & $   0.07957 $ & $ T$ &       TESS\\
$ 58340.84584 $ & $  18.79160 $ & $   0.02180 $ & $   0.08410 $ & $ T$ &       TESS\\
$ 58329.45954 $ & $  18.75820 $ & $   0.01877 $ & $   0.05070 $ & $ T$ &       TESS\\
$ 58344.64172 $ & $  18.79098 $ & $   0.01913 $ & $   0.08348 $ & $ T$ &       TESS\\
$ 58333.25546 $ & $  18.76146 $ & $   0.01868 $ & $   0.05396 $ & $ T$ &       TESS\\
$ 58337.05135 $ & $  18.74491 $ & $   0.01760 $ & $   0.03741 $ & $ T$ &       TESS\\
$ 58352.23343 $ & $  18.75642 $ & $   0.01792 $ & $   0.04892 $ & $ T$ &       TESS\\
$ 58325.66501 $ & $  18.74827 $ & $   0.02128 $ & $   0.04077 $ & $ T$ &       TESS\\
$ 58340.84723 $ & $  18.73326 $ & $   0.02070 $ & $   0.02576 $ & $ T$ &       TESS\\
$ 58329.46093 $ & $  18.78745 $ & $   0.01926 $ & $   0.07995 $ & $ T$ &       TESS\\
$ 58344.64311 $ & $  18.78341 $ & $   0.01901 $ & $   0.07591 $ & $ T$ &       TESS\\
$ 58333.25685 $ & $  18.73506 $ & $   0.01823 $ & $   0.02756 $ & $ T$ &       TESS\\
$ 58337.05274 $ & $  18.77360 $ & $   0.01805 $ & $   0.06610 $ & $ T$ &       TESS\\
$ 58352.23482 $ & $  18.80159 $ & $   0.01862 $ & $   0.09409 $ & $ T$ &       TESS\\
$ 58325.66640 $ & $  18.77069 $ & $   0.02171 $ & $   0.06319 $ & $ T$ &       TESS\\
$ 58340.84862 $ & $  18.74284 $ & $   0.02087 $ & $   0.03534 $ & $ T$ &       TESS\\
$ 58329.46232 $ & $  18.75944 $ & $   0.01884 $ & $   0.05194 $ & $ T$ &       TESS\\
$ 58344.64450 $ & $  18.76296 $ & $   0.01865 $ & $   0.05546 $ & $ T$ &       TESS\\
$ 58333.25824 $ & $  18.75481 $ & $   0.01856 $ & $   0.04731 $ & $ T$ &       TESS\\
$ 58352.23621 $ & $  18.75679 $ & $   0.01790 $ & $   0.04929 $ & $ T$ &       TESS\\
$ 58337.05413 $ & $  18.76680 $ & $   0.01794 $ & $   0.05930 $ & $ T$ &       TESS\\
$ 58325.66779 $ & $  18.76200 $ & $   0.02159 $ & $   0.05450 $ & $ T$ &       TESS\\
$ 58340.85001 $ & $  18.73876 $ & $   0.02079 $ & $   0.03126 $ & $ T$ &       TESS\\
$ 58329.46371 $ & $  18.72856 $ & $   0.01831 $ & $   0.02106 $ & $ T$ &       TESS\\
$ 58344.64589 $ & $  18.77715 $ & $   0.01889 $ & $   0.06965 $ & $ T$ &       TESS\\
$ 58333.25962 $ & $  18.73792 $ & $   0.01829 $ & $   0.03042 $ & $ T$ &       TESS\\
$ 58352.23760 $ & $  18.77089 $ & $   0.01815 $ & $   0.06339 $ & $ T$ &       TESS\\
$ 58337.05551 $ & $  18.75054 $ & $   0.01770 $ & $   0.04304 $ & $ T$ &       TESS\\
$ 58325.66917 $ & $  18.78080 $ & $   0.02193 $ & $   0.07330 $ & $ T$ &       TESS\\
$ 58340.85140 $ & $  18.80015 $ & $   0.02193 $ & $   0.09265 $ & $ T$ &       TESS\\
$ 58329.46510 $ & $  18.78579 $ & $   0.01925 $ & $   0.07829 $ & $ T$ &       TESS\\
$ 58344.64728 $ & $  18.76329 $ & $   0.01867 $ & $   0.05579 $ & $ T$ &       TESS\\
$ 58333.26101 $ & $  18.77672 $ & $   0.01889 $ & $   0.06922 $ & $ T$ &       TESS\\
$ 58352.23899 $ & $  18.78476 $ & $   0.01836 $ & $   0.07726 $ & $ T$ &       TESS\\
$ 58337.05690 $ & $  18.77760 $ & $   0.01811 $ & $   0.07010 $ & $ T$ &       TESS\\
$ 58325.67056 $ & $  18.76228 $ & $   0.02158 $ & $   0.05478 $ & $ T$ &       TESS\\
$ 58340.85279 $ & $  18.76230 $ & $   0.02120 $ & $   0.05480 $ & $ T$ &       TESS\\
$ 58329.46649 $ & $  18.77401 $ & $   0.01906 $ & $   0.06651 $ & $ T$ &       TESS\\
$ 58344.64866 $ & $  18.76458 $ & $   0.01870 $ & $   0.05708 $ & $ T$ &       TESS\\
$ 58333.26240 $ & $  18.76521 $ & $   0.01872 $ & $   0.05771 $ & $ T$ &       TESS\\
$ 58352.24038 $ & $  18.75114 $ & $   0.01787 $ & $   0.04364 $ & $ T$ &       TESS\\
$ 58337.05829 $ & $  18.74902 $ & $   0.01768 $ & $   0.04152 $ & $ T$ &       TESS\\
$ 58325.67195 $ & $  18.78555 $ & $   0.02203 $ & $   0.07805 $ & $ T$ &       TESS\\
$ 58340.85418 $ & $  18.77663 $ & $   0.02148 $ & $   0.06913 $ & $ T$ &       TESS\\
$ 58344.65005 $ & $  18.73965 $ & $   0.01830 $ & $   0.03215 $ & $ T$ &       TESS\\
$ 58333.26379 $ & $  18.75534 $ & $   0.01859 $ & $   0.04784 $ & $ T$ &       TESS\\
$ 58352.24177 $ & $  18.74639 $ & $   0.01777 $ & $   0.03889 $ & $ T$ &       TESS\\
$ 58337.05968 $ & $  18.76647 $ & $   0.01796 $ & $   0.05897 $ & $ T$ &       TESS\\
$ 58325.67334 $ & $  18.76576 $ & $   0.02168 $ & $   0.05826 $ & $ T$ &       TESS\\
$ 58340.85557 $ & $  18.77842 $ & $   0.02153 $ & $   0.07092 $ & $ T$ &       TESS\\
$ 58344.65144 $ & $  18.77595 $ & $   0.01889 $ & $   0.06845 $ & $ T$ &       TESS\\
$ 58333.26518 $ & $  18.78692 $ & $   0.01907 $ & $   0.07942 $ & $ T$ &       TESS\\
$ 58352.24316 $ & $  18.77845 $ & $   0.01827 $ & $   0.07095 $ & $ T$ &       TESS\\
$ 58337.06107 $ & $  18.76499 $ & $   0.01792 $ & $   0.05749 $ & $ T$ &       TESS\\
$ 58325.67473 $ & $  18.78656 $ & $   0.02209 $ & $   0.07906 $ & $ T$ &       TESS\\
$ 58340.85696 $ & $  18.77661 $ & $   0.02148 $ & $   0.06911 $ & $ T$ &       TESS\\
$ 58344.65283 $ & $  18.75256 $ & $   0.01851 $ & $   0.04506 $ & $ T$ &       TESS\\
$ 58333.26657 $ & $  18.76654 $ & $   0.01875 $ & $   0.05904 $ & $ T$ &       TESS\\
$ 58352.24454 $ & $  18.73364 $ & $   0.01757 $ & $   0.02614 $ & $ T$ &       TESS\\
$ 58337.06246 $ & $  18.73588 $ & $   0.01749 $ & $   0.02838 $ & $ T$ &       TESS\\
$ 58325.67612 $ & $  18.79498 $ & $   0.02226 $ & $   0.08748 $ & $ T$ &       TESS\\
$ 58340.85835 $ & $  18.73691 $ & $   0.02075 $ & $   0.02941 $ & $ T$ &       TESS\\
$ 58333.26796 $ & $  18.74437 $ & $   0.01838 $ & $   0.03687 $ & $ T$ &       TESS\\
$ 58337.06385 $ & $  18.75763 $ & $   0.01780 $ & $   0.05013 $ & $ T$ &       TESS\\
$ 58352.24593 $ & $  18.77402 $ & $   0.01820 $ & $   0.06652 $ & $ T$ &       TESS\\
$ 58325.67751 $ & $  18.73879 $ & $   0.02118 $ & $   0.03129 $ & $ T$ &       TESS\\
$ 58340.85973 $ & $  18.74258 $ & $   0.02084 $ & $   0.03508 $ & $ T$ &       TESS\\
$ 58344.65561 $ & $  18.76373 $ & $   0.01869 $ & $   0.05623 $ & $ T$ &       TESS\\
$ 58333.26935 $ & $  18.75594 $ & $   0.01860 $ & $   0.04844 $ & $ T$ &       TESS\\
$ 58337.06524 $ & $  18.74406 $ & $   0.01755 $ & $   0.03656 $ & $ T$ &       TESS\\
$ 58352.24732 $ & $  18.76576 $ & $   0.01808 $ & $   0.05826 $ & $ T$ &       TESS\\
$ 58325.67890 $ & $  18.75486 $ & $   0.02149 $ & $   0.04736 $ & $ T$ &       TESS\\
$ 58340.86112 $ & $  18.75158 $ & $   0.02103 $ & $   0.04408 $ & $ T$ &       TESS\\
$ 58344.65700 $ & $  18.72497 $ & $   0.01807 $ & $   0.01747 $ & $ T$ &       TESS\\
$ 58333.27074 $ & $  18.74921 $ & $   0.01848 $ & $   0.04171 $ & $ T$ &       TESS\\
$ 58337.06663 $ & $  18.73634 $ & $   0.01749 $ & $   0.02884 $ & $ T$ &       TESS\\
$ 58352.24871 $ & $  18.76242 $ & $   0.01801 $ & $   0.05492 $ & $ T$ &       TESS\\
$ 58325.68029 $ & $  18.72236 $ & $   0.02087 $ & $   0.01486 $ & $ T$ &       TESS\\
$ 58340.86251 $ & $  18.77245 $ & $   0.02140 $ & $   0.06495 $ & $ T$ &       TESS\\
$ 58329.47621 $ & $  18.78894 $ & $   0.01931 $ & $   0.08144 $ & $ T$ &       TESS\\
$ 58344.65839 $ & $  18.75448 $ & $   0.01854 $ & $   0.04698 $ & $ T$ &       TESS\\
$ 58333.27212 $ & $  18.73130 $ & $   0.01820 $ & $   0.02380 $ & $ T$ &       TESS\\
$ 58337.06802 $ & $  18.73585 $ & $   0.01750 $ & $   0.02835 $ & $ T$ &       TESS\\
$ 58352.25010 $ & $  18.74869 $ & $   0.01779 $ & $   0.04119 $ & $ T$ &       TESS\\
$ 58325.68168 $ & $  18.75831 $ & $   0.02154 $ & $   0.05081 $ & $ T$ &       TESS\\
$ 58340.86390 $ & $  18.74298 $ & $   0.02081 $ & $   0.03548 $ & $ T$ &       TESS\\
$ 58329.47760 $ & $  18.73323 $ & $   0.01841 $ & $   0.02573 $ & $ T$ &       TESS\\
$ 58344.65978 $ & $  18.72542 $ & $   0.01805 $ & $   0.01792 $ & $ T$ &       TESS\\
$ 58333.27351 $ & $  18.74320 $ & $   0.01839 $ & $   0.03570 $ & $ T$ &       TESS\\
$ 58352.25149 $ & $  18.74036 $ & $   0.01770 $ & $   0.03286 $ & $ T$ &       TESS\\
$ 58337.06940 $ & $  18.74041 $ & $   0.01755 $ & $   0.03291 $ & $ T$ &       TESS\\
$ 58325.68306 $ & $  18.71490 $ & $   0.02077 $ & $   0.00740 $ & $ T$ &       TESS\\
$ 58340.86529 $ & $  18.72023 $ & $   0.02043 $ & $   0.01273 $ & $ T$ &       TESS\\
$ 58329.47899 $ & $  18.74959 $ & $   0.01865 $ & $   0.04209 $ & $ T$ &       TESS\\
$ 58344.66116 $ & $  18.74275 $ & $   0.01836 $ & $   0.03525 $ & $ T$ &       TESS\\
$ 58333.27490 $ & $  18.71271 $ & $   0.01791 $ & $   0.00521 $ & $ T$ &       TESS\\
$ 58352.25288 $ & $  18.74422 $ & $   0.01775 $ & $   0.03672 $ & $ T$ &       TESS\\
$ 58337.07079 $ & $  18.74854 $ & $   0.01769 $ & $   0.04104 $ & $ T$ &       TESS\\
$ 58325.68445 $ & $  18.73821 $ & $   0.02119 $ & $   0.03071 $ & $ T$ &       TESS\\
$ 58340.86668 $ & $  18.73915 $ & $   0.02078 $ & $   0.03165 $ & $ T$ &       TESS\\
$ 58329.48037 $ & $  18.72188 $ & $   0.01822 $ & $   0.01438 $ & $ T$ &       TESS\\
$ 58344.66255 $ & $  18.70251 $ & $   0.01775 $ & $  -0.00499 $ & $ T$ &       TESS\\
$ 58333.27629 $ & $  18.72872 $ & $   0.01817 $ & $   0.02122 $ & $ T$ &       TESS\\
$ 58352.25427 $ & $  18.72150 $ & $   0.01741 $ & $   0.01400 $ & $ T$ &       TESS\\
$ 58337.07218 $ & $  18.74539 $ & $   0.01760 $ & $   0.03789 $ & $ T$ &       TESS\\
$ 58325.68584 $ & $  18.73470 $ & $   0.02116 $ & $   0.02720 $ & $ T$ &       TESS\\
$ 58340.86807 $ & $  18.72441 $ & $   0.02051 $ & $   0.01691 $ & $ T$ &       TESS\\
$ 58329.48176 $ & $  18.69905 $ & $   0.01788 $ & $  -0.00845 $ & $ T$ &       TESS\\
$ 58344.66394 $ & $  18.76074 $ & $   0.01867 $ & $   0.05324 $ & $ T$ &       TESS\\
$ 58333.27768 $ & $  18.70708 $ & $   0.01781 $ & $  -0.00042 $ & $ T$ &       TESS\\
$ 58352.25566 $ & $  18.70781 $ & $   0.01721 $ & $   0.00031 $ & $ T$ &       TESS\\
$ 58337.07357 $ & $  18.72581 $ & $   0.01735 $ & $   0.01831 $ & $ T$ &       TESS\\
$ 58325.68723 $ & $  18.71171 $ & $   0.02074 $ & $   0.00421 $ & $ T$ &       TESS\\
$ 58340.86946 $ & $  18.71566 $ & $   0.02035 $ & $   0.00816 $ & $ T$ &       TESS\\
$ 58329.48315 $ & $  18.73299 $ & $   0.01841 $ & $   0.02549 $ & $ T$ &       TESS\\
$ 58344.66533 $ & $  18.74506 $ & $   0.01839 $ & $   0.03756 $ & $ T$ &       TESS\\
$ 58333.27907 $ & $  18.74365 $ & $   0.01838 $ & $   0.03615 $ & $ T$ &       TESS\\
$ 58352.25704 $ & $  18.69576 $ & $   0.01702 $ & $  -0.01174 $ & $ T$ &       TESS\\
$ 58337.07496 $ & $  18.70235 $ & $   0.01701 $ & $  -0.00515 $ & $ T$ &       TESS\\
$ 58325.68862 $ & $  18.72873 $ & $   0.02105 $ & $   0.02123 $ & $ T$ &       TESS\\
$ 58340.87085 $ & $  18.66585 $ & $   0.01949 $ & $  -0.04165 $ & $ T$ &       TESS\\
$ 58329.48454 $ & $  18.71504 $ & $   0.01811 $ & $   0.00754 $ & $ T$ &       TESS\\
$ 58344.66672 $ & $  18.72270 $ & $   0.01806 $ & $   0.01520 $ & $ T$ &       TESS\\
$ 58333.28046 $ & $  18.72845 $ & $   0.01815 $ & $   0.02095 $ & $ T$ &       TESS\\
$ 58352.25843 $ & $  18.71712 $ & $   0.01734 $ & $   0.00962 $ & $ T$ &       TESS\\
$ 58337.07635 $ & $  18.69834 $ & $   0.01694 $ & $  -0.00916 $ & $ T$ &       TESS\\
$ 58325.69001 $ & $  18.73505 $ & $   0.02120 $ & $   0.02755 $ & $ T$ &       TESS\\
$ 58340.87223 $ & $  18.73219 $ & $   0.02065 $ & $   0.02469 $ & $ T$ &       TESS\\
$ 58329.48593 $ & $  18.74042 $ & $   0.01856 $ & $   0.03292 $ & $ T$ &       TESS\\
$ 58344.66811 $ & $  18.72810 $ & $   0.01814 $ & $   0.02060 $ & $ T$ &       TESS\\
$ 58333.28185 $ & $  18.67699 $ & $   0.01737 $ & $  -0.03051 $ & $ T$ &       TESS\\
$ 58352.25982 $ & $  18.71287 $ & $   0.01730 $ & $   0.00537 $ & $ T$ &       TESS\\
$ 58337.07774 $ & $  18.70489 $ & $   0.01705 $ & $  -0.00261 $ & $ T$ &       TESS\\
$ 58325.69140 $ & $  18.69891 $ & $   0.02052 $ & $  -0.00859 $ & $ T$ &       TESS\\
$ 58340.87362 $ & $  18.69868 $ & $   0.02007 $ & $  -0.00882 $ & $ T$ &       TESS\\
$ 58329.48732 $ & $  18.70153 $ & $   0.01792 $ & $  -0.00597 $ & $ T$ &       TESS\\
$ 58344.66950 $ & $  18.72759 $ & $   0.01812 $ & $   0.02009 $ & $ T$ &       TESS\\
$ 58333.28324 $ & $  18.71675 $ & $   0.01796 $ & $   0.00925 $ & $ T$ &       TESS\\
$ 58352.26121 $ & $  18.71526 $ & $   0.01733 $ & $   0.00776 $ & $ T$ &       TESS\\
$ 58337.07913 $ & $  18.70902 $ & $   0.01708 $ & $   0.00152 $ & $ T$ &       TESS\\
$ 58325.69279 $ & $  18.72114 $ & $   0.02095 $ & $   0.01364 $ & $ T$ &       TESS\\
$ 58340.87501 $ & $  18.70811 $ & $   0.02022 $ & $   0.00061 $ & $ T$ &       TESS\\
$ 58329.48871 $ & $  18.72616 $ & $   0.01830 $ & $   0.01866 $ & $ T$ &       TESS\\
$ 58344.67089 $ & $  18.70175 $ & $   0.01774 $ & $  -0.00575 $ & $ T$ &       TESS\\
$ 58333.28462 $ & $  18.69756 $ & $   0.01770 $ & $  -0.00994 $ & $ T$ &       TESS\\
$ 58352.26260 $ & $  18.72292 $ & $   0.01745 $ & $   0.01542 $ & $ T$ &       TESS\\
$ 58337.08052 $ & $  18.69377 $ & $   0.01686 $ & $  -0.01373 $ & $ T$ &       TESS\\
$ 58325.69418 $ & $  18.69222 $ & $   0.02042 $ & $  -0.01528 $ & $ T$ &       TESS\\
$ 58340.87640 $ & $  18.69584 $ & $   0.01998 $ & $  -0.01166 $ & $ T$ &       TESS\\
$ 58329.49010 $ & $  18.69883 $ & $   0.01786 $ & $  -0.00867 $ & $ T$ &       TESS\\
$ 58344.67228 $ & $  18.71669 $ & $   0.01795 $ & $   0.00919 $ & $ T$ &       TESS\\
$ 58333.28601 $ & $  18.72900 $ & $   0.01815 $ & $   0.02150 $ & $ T$ &       TESS\\
$ 58352.26399 $ & $  18.71626 $ & $   0.01734 $ & $   0.00876 $ & $ T$ &       TESS\\
$ 58337.08190 $ & $  18.71730 $ & $   0.01722 $ & $   0.00980 $ & $ T$ &       TESS\\
$ 58325.69556 $ & $  18.70010 $ & $   0.02058 $ & $  -0.00740 $ & $ T$ &       TESS\\
$ 58340.87779 $ & $  18.71980 $ & $   0.02040 $ & $   0.01230 $ & $ T$ &       TESS\\
$ 58329.49149 $ & $  18.71402 $ & $   0.01811 $ & $   0.00652 $ & $ T$ &       TESS\\
$ 58344.67366 $ & $  18.69439 $ & $   0.01760 $ & $  -0.01311 $ & $ T$ &       TESS\\
$ 58333.28740 $ & $  18.69322 $ & $   0.01763 $ & $  -0.01428 $ & $ T$ &       TESS\\
$ 58352.26538 $ & $  18.67628 $ & $   0.01674 $ & $  -0.03122 $ & $ T$ &       TESS\\
$ 58337.08329 $ & $  18.69766 $ & $   0.01693 $ & $  -0.00984 $ & $ T$ &       TESS\\
$ 58325.69695 $ & $  18.72390 $ & $   0.02101 $ & $   0.01640 $ & $ T$ &       TESS\\
$ 58340.87918 $ & $  18.68322 $ & $   0.01974 $ & $  -0.02428 $ & $ T$ &       TESS\\
$ 58329.49287 $ & $  18.72278 $ & $   0.01824 $ & $   0.01528 $ & $ T$ &       TESS\\
$ 58344.67505 $ & $  18.69726 $ & $   0.01766 $ & $  -0.01024 $ & $ T$ &       TESS\\
$ 58333.28879 $ & $  18.69473 $ & $   0.01763 $ & $  -0.01277 $ & $ T$ &       TESS\\
$ 58352.26677 $ & $  18.69327 $ & $   0.01700 $ & $  -0.01423 $ & $ T$ &       TESS\\
$ 58337.08468 $ & $  18.70657 $ & $   0.01705 $ & $  -0.00093 $ & $ T$ &       TESS\\
$ 58325.69834 $ & $  18.68318 $ & $   0.02031 $ & $  -0.02432 $ & $ T$ &       TESS\\
$ 58340.88057 $ & $  18.69014 $ & $   0.01986 $ & $  -0.01736 $ & $ T$ &       TESS\\
$ 58329.49426 $ & $  18.69951 $ & $   0.01790 $ & $  -0.00799 $ & $ T$ &       TESS\\
$ 58344.67644 $ & $  18.71317 $ & $   0.01790 $ & $   0.00567 $ & $ T$ &       TESS\\
$ 58333.29018 $ & $  18.71705 $ & $   0.01798 $ & $   0.00955 $ & $ T$ &       TESS\\
$ 58337.08607 $ & $  18.70636 $ & $   0.01706 $ & $  -0.00114 $ & $ T$ &       TESS\\
$ 58352.26816 $ & $  18.72059 $ & $   0.01737 $ & $   0.01309 $ & $ T$ &       TESS\\
$ 58325.69973 $ & $  18.70499 $ & $   0.02070 $ & $  -0.00251 $ & $ T$ &       TESS\\
$ 58340.88196 $ & $  18.68979 $ & $   0.01987 $ & $  -0.01771 $ & $ T$ &       TESS\\
$ 58329.49565 $ & $  18.72194 $ & $   0.01823 $ & $   0.01444 $ & $ T$ &       TESS\\
$ 58344.67783 $ & $  18.71096 $ & $   0.01787 $ & $   0.00346 $ & $ T$ &       TESS\\
$ 58333.29157 $ & $  18.70289 $ & $   0.01775 $ & $  -0.00461 $ & $ T$ &       TESS\\
$ 58352.26954 $ & $  18.68135 $ & $   0.01683 $ & $  -0.02615 $ & $ T$ &       TESS\\
$ 58337.08746 $ & $  18.70939 $ & $   0.01710 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58325.70112 $ & $  18.71989 $ & $   0.02097 $ & $   0.01239 $ & $ T$ &       TESS\\
$ 58340.88335 $ & $  18.70863 $ & $   0.02022 $ & $   0.00113 $ & $ T$ &       TESS\\
$ 58329.49704 $ & $  18.71102 $ & $   0.01805 $ & $   0.00352 $ & $ T$ &       TESS\\
$ 58344.67922 $ & $  18.72868 $ & $   0.01817 $ & $   0.02118 $ & $ T$ &       TESS\\
$ 58333.29296 $ & $  18.71213 $ & $   0.01788 $ & $   0.00463 $ & $ T$ &       TESS\\
$ 58337.08885 $ & $  18.70685 $ & $   0.01708 $ & $  -0.00065 $ & $ T$ &       TESS\\
$ 58352.27093 $ & $  18.71039 $ & $   0.01727 $ & $   0.00289 $ & $ T$ &       TESS\\
$ 58325.70251 $ & $  18.66865 $ & $   0.02004 $ & $  -0.03885 $ & $ T$ &       TESS\\
$ 58340.88473 $ & $  18.69487 $ & $   0.01996 $ & $  -0.01263 $ & $ T$ &       TESS\\
$ 58329.49843 $ & $  18.71831 $ & $   0.01820 $ & $   0.01081 $ & $ T$ &       TESS\\
$ 58344.68061 $ & $  18.71241 $ & $   0.01790 $ & $   0.00491 $ & $ T$ &       TESS\\
$ 58333.29435 $ & $  18.69469 $ & $   0.01764 $ & $  -0.01281 $ & $ T$ &       TESS\\
$ 58337.09024 $ & $  18.71122 $ & $   0.01714 $ & $   0.00372 $ & $ T$ &       TESS\\
$ 58352.27232 $ & $  18.71428 $ & $   0.01730 $ & $   0.00678 $ & $ T$ &       TESS\\
$ 58325.70390 $ & $  18.69545 $ & $   0.02053 $ & $  -0.01205 $ & $ T$ &       TESS\\
$ 58340.88612 $ & $  18.71378 $ & $   0.02028 $ & $   0.00628 $ & $ T$ &       TESS\\
$ 58329.49982 $ & $  18.71543 $ & $   0.01816 $ & $   0.00793 $ & $ T$ &       TESS\\
$ 58344.68200 $ & $  18.72862 $ & $   0.01815 $ & $   0.02112 $ & $ T$ &       TESS\\
$ 58333.29574 $ & $  18.70085 $ & $   0.01772 $ & $  -0.00665 $ & $ T$ &       TESS\\
$ 58352.27371 $ & $  18.67952 $ & $   0.01678 $ & $  -0.02798 $ & $ T$ &       TESS\\
$ 58337.09163 $ & $  18.68688 $ & $   0.01677 $ & $  -0.02062 $ & $ T$ &       TESS\\
$ 58325.70529 $ & $  18.69259 $ & $   0.02050 $ & $  -0.01491 $ & $ T$ &       TESS\\
$ 58340.88751 $ & $  18.70100 $ & $   0.02005 $ & $  -0.00650 $ & $ T$ &       TESS\\
$ 58329.50121 $ & $  18.72348 $ & $   0.01830 $ & $   0.01598 $ & $ T$ &       TESS\\
$ 58333.29712 $ & $  18.72744 $ & $   0.01813 $ & $   0.01994 $ & $ T$ &       TESS\\
$ 58337.09302 $ & $  18.70710 $ & $   0.01708 $ & $  -0.00040 $ & $ T$ &       TESS\\
$ 58352.27510 $ & $  18.72080 $ & $   0.01741 $ & $   0.01330 $ & $ T$ &       TESS\\
$ 58325.70668 $ & $  18.72021 $ & $   0.02100 $ & $   0.01271 $ & $ T$ &       TESS\\
$ 58340.88890 $ & $  18.69640 $ & $   0.01996 $ & $  -0.01110 $ & $ T$ &       TESS\\
$ 58329.50260 $ & $  18.74129 $ & $   0.01855 $ & $   0.03379 $ & $ T$ &       TESS\\
$ 58333.29851 $ & $  18.71446 $ & $   0.01793 $ & $   0.00696 $ & $ T$ &       TESS\\
$ 58348.48064 $ & $  18.69105 $ & $   0.01741 $ & $  -0.01645 $ & $ T$ &       TESS\\
$ 58352.27649 $ & $  18.71392 $ & $   0.01731 $ & $   0.00642 $ & $ T$ &       TESS\\
$ 58337.09440 $ & $  18.68365 $ & $   0.01672 $ & $  -0.02385 $ & $ T$ &       TESS\\
$ 58325.70806 $ & $  18.71357 $ & $   0.02091 $ & $   0.00607 $ & $ T$ &       TESS\\
$ 58340.89029 $ & $  18.71461 $ & $   0.02029 $ & $   0.00711 $ & $ T$ &       TESS\\
$ 58329.50399 $ & $  18.69813 $ & $   0.01788 $ & $  -0.00937 $ & $ T$ &       TESS\\
$ 58333.29990 $ & $  18.69237 $ & $   0.01759 $ & $  -0.01513 $ & $ T$ &       TESS\\
$ 58348.48203 $ & $  18.70967 $ & $   0.01772 $ & $   0.00217 $ & $ T$ &       TESS\\
$ 58352.27788 $ & $  18.68221 $ & $   0.01687 $ & $  -0.02529 $ & $ T$ &       TESS\\
$ 58337.09579 $ & $  18.71950 $ & $   0.01726 $ & $   0.01200 $ & $ T$ &       TESS\\
$ 58325.70945 $ & $  18.69381 $ & $   0.02056 $ & $  -0.01369 $ & $ T$ &       TESS\\
$ 58340.89168 $ & $  18.72533 $ & $   0.02045 $ & $   0.01783 $ & $ T$ &       TESS\\
$ 58329.50538 $ & $  18.71968 $ & $   0.01821 $ & $   0.01218 $ & $ T$ &       TESS\\
$ 58333.30129 $ & $  18.71378 $ & $   0.01791 $ & $   0.00628 $ & $ T$ &       TESS\\
$ 58348.48342 $ & $  18.72201 $ & $   0.01789 $ & $   0.01451 $ & $ T$ &       TESS\\
$ 58352.27927 $ & $  18.68307 $ & $   0.01682 $ & $  -0.02443 $ & $ T$ &       TESS\\
$ 58337.09718 $ & $  18.71741 $ & $   0.01725 $ & $   0.00991 $ & $ T$ &       TESS\\
$ 58325.71084 $ & $  18.69203 $ & $   0.02051 $ & $  -0.01547 $ & $ T$ &       TESS\\
$ 58340.89307 $ & $  18.72864 $ & $   0.02052 $ & $   0.02114 $ & $ T$ &       TESS\\
$ 58329.50676 $ & $  18.73339 $ & $   0.01841 $ & $   0.02589 $ & $ T$ &       TESS\\
$ 58333.30268 $ & $  18.68688 $ & $   0.01750 $ & $  -0.02062 $ & $ T$ &       TESS\\
$ 58352.28066 $ & $  18.69177 $ & $   0.01697 $ & $  -0.01573 $ & $ T$ &       TESS\\
$ 58337.09857 $ & $  18.70408 $ & $   0.01704 $ & $  -0.00342 $ & $ T$ &       TESS\\
$ 58325.71223 $ & $  18.71300 $ & $   0.02094 $ & $   0.00550 $ & $ T$ &       TESS\\
$ 58340.89446 $ & $  18.71697 $ & $   0.02030 $ & $   0.00947 $ & $ T$ &       TESS\\
$ 58329.50815 $ & $  18.70179 $ & $   0.01791 $ & $  -0.00571 $ & $ T$ &       TESS\\
$ 58333.30407 $ & $  18.73038 $ & $   0.01817 $ & $   0.02288 $ & $ T$ &       TESS\\
$ 58348.48619 $ & $  18.70657 $ & $   0.01768 $ & $  -0.00093 $ & $ T$ &       TESS\\
$ 58352.28204 $ & $  18.68867 $ & $   0.01693 $ & $  -0.01883 $ & $ T$ &       TESS\\
$ 58337.09996 $ & $  18.69888 $ & $   0.01694 $ & $  -0.00862 $ & $ T$ &       TESS\\
$ 58325.71362 $ & $  18.73582 $ & $   0.02135 $ & $   0.02832 $ & $ T$ &       TESS\\
$ 58340.89585 $ & $  18.71980 $ & $   0.02037 $ & $   0.01230 $ & $ T$ &       TESS\\
$ 58329.50954 $ & $  18.72092 $ & $   0.01823 $ & $   0.01342 $ & $ T$ &       TESS\\
$ 58344.69172 $ & $  18.70140 $ & $   0.01773 $ & $  -0.00610 $ & $ T$ &       TESS\\
$ 58333.30546 $ & $  18.70379 $ & $   0.01778 $ & $  -0.00371 $ & $ T$ &       TESS\\
$ 58348.48758 $ & $  18.66711 $ & $   0.01707 $ & $  -0.04039 $ & $ T$ &       TESS\\
$ 58352.28343 $ & $  18.74876 $ & $   0.01784 $ & $   0.04126 $ & $ T$ &       TESS\\
$ 58337.10135 $ & $  18.69165 $ & $   0.01683 $ & $  -0.01585 $ & $ T$ &       TESS\\
$ 58325.71501 $ & $  18.71136 $ & $   0.02091 $ & $   0.00386 $ & $ T$ &       TESS\\
$ 58340.89723 $ & $  18.71915 $ & $   0.02033 $ & $   0.01165 $ & $ T$ &       TESS\\
$ 58329.51093 $ & $  18.74301 $ & $   0.01858 $ & $   0.03551 $ & $ T$ &       TESS\\
$ 58344.69311 $ & $  18.66973 $ & $   0.01726 $ & $  -0.03777 $ & $ T$ &       TESS\\
$ 58333.30685 $ & $  18.71870 $ & $   0.01800 $ & $   0.01120 $ & $ T$ &       TESS\\
$ 58348.48897 $ & $  18.71500 $ & $   0.01781 $ & $   0.00750 $ & $ T$ &       TESS\\
$ 58352.28482 $ & $  18.71408 $ & $   0.01732 $ & $   0.00658 $ & $ T$ &       TESS\\
$ 58337.10274 $ & $  18.71455 $ & $   0.01719 $ & $   0.00705 $ & $ T$ &       TESS\\
$ 58325.71640 $ & $  18.68078 $ & $   0.02037 $ & $  -0.02672 $ & $ T$ &       TESS\\
$ 58340.89862 $ & $  18.68466 $ & $   0.01972 $ & $  -0.02284 $ & $ T$ &       TESS\\
$ 58329.51232 $ & $  18.72628 $ & $   0.01834 $ & $   0.01878 $ & $ T$ &       TESS\\
$ 58344.69450 $ & $  18.71895 $ & $   0.01797 $ & $   0.01145 $ & $ T$ &       TESS\\
$ 58333.30824 $ & $  18.67580 $ & $   0.01733 $ & $  -0.03170 $ & $ T$ &       TESS\\
$ 58348.49036 $ & $  18.69298 $ & $   0.01745 $ & $  -0.01452 $ & $ T$ &       TESS\\
$ 58337.10413 $ & $  18.70734 $ & $   0.01709 $ & $  -0.00016 $ & $ T$ &       TESS\\
$ 58352.28621 $ & $  18.71640 $ & $   0.01732 $ & $   0.00890 $ & $ T$ &       TESS\\
$ 58325.71779 $ & $  18.67773 $ & $   0.02034 $ & $  -0.02977 $ & $ T$ &       TESS\\
$ 58340.90001 $ & $  18.70963 $ & $   0.02018 $ & $   0.00213 $ & $ T$ &       TESS\\
$ 58329.51371 $ & $  18.71898 $ & $   0.01820 $ & $   0.01148 $ & $ T$ &       TESS\\
$ 58344.69589 $ & $  18.72296 $ & $   0.01806 $ & $   0.01546 $ & $ T$ &       TESS\\
$ 58333.30963 $ & $  18.68486 $ & $   0.01746 $ & $  -0.02264 $ & $ T$ &       TESS\\
$ 58348.49175 $ & $  18.70030 $ & $   0.01757 $ & $  -0.00720 $ & $ T$ &       TESS\\
$ 58352.28760 $ & $  18.68165 $ & $   0.01682 $ & $  -0.02585 $ & $ T$ &       TESS\\
$ 58337.10552 $ & $  18.72110 $ & $   0.01727 $ & $   0.01360 $ & $ T$ &       TESS\\
$ 58325.71918 $ & $  18.67119 $ & $   0.02024 $ & $  -0.03631 $ & $ T$ &       TESS\\
$ 58340.90140 $ & $  18.72795 $ & $   0.02044 $ & $   0.02045 $ & $ T$ &       TESS\\
$ 58329.51510 $ & $  18.68579 $ & $   0.01772 $ & $  -0.02171 $ & $ T$ &       TESS\\
$ 58344.69728 $ & $  18.67730 $ & $   0.01737 $ & $  -0.03020 $ & $ T$ &       TESS\\
$ 58333.31101 $ & $  18.71494 $ & $   0.01792 $ & $   0.00744 $ & $ T$ &       TESS\\
$ 58348.49314 $ & $  18.68766 $ & $   0.01741 $ & $  -0.01984 $ & $ T$ &       TESS\\
$ 58352.28899 $ & $  18.71028 $ & $   0.01725 $ & $   0.00278 $ & $ T$ &       TESS\\
$ 58337.10690 $ & $  18.73966 $ & $   0.01760 $ & $   0.03216 $ & $ T$ &       TESS\\
$ 58325.72056 $ & $  18.70253 $ & $   0.02080 $ & $  -0.00497 $ & $ T$ &       TESS\\
$ 58340.90279 $ & $  18.74200 $ & $   0.02077 $ & $   0.03450 $ & $ T$ &       TESS\\
$ 58329.51649 $ & $  18.68473 $ & $   0.01766 $ & $  -0.02277 $ & $ T$ &       TESS\\
$ 58344.69866 $ & $  18.71423 $ & $   0.01790 $ & $   0.00673 $ & $ T$ &       TESS\\
$ 58333.31240 $ & $  18.69845 $ & $   0.01768 $ & $  -0.00905 $ & $ T$ &       TESS\\
$ 58348.49453 $ & $  18.71359 $ & $   0.01779 $ & $   0.00609 $ & $ T$ &       TESS\\
$ 58337.10829 $ & $  18.69607 $ & $   0.01693 $ & $  -0.01143 $ & $ T$ &       TESS\\
$ 58352.29038 $ & $  18.70387 $ & $   0.01716 $ & $  -0.00363 $ & $ T$ &       TESS\\
$ 58325.72195 $ & $  18.70355 $ & $   0.02082 $ & $  -0.00395 $ & $ T$ &       TESS\\
$ 58340.90418 $ & $  18.71213 $ & $   0.02020 $ & $   0.00463 $ & $ T$ &       TESS\\
$ 58329.51788 $ & $  18.71353 $ & $   0.01812 $ & $   0.00603 $ & $ T$ &       TESS\\
$ 58344.70005 $ & $  18.70420 $ & $   0.01776 $ & $  -0.00330 $ & $ T$ &       TESS\\
$ 58333.31379 $ & $  18.70791 $ & $   0.01782 $ & $   0.00041 $ & $ T$ &       TESS\\
$ 58348.49592 $ & $  18.70413 $ & $   0.01765 $ & $  -0.00337 $ & $ T$ &       TESS\\
$ 58337.10968 $ & $  18.68069 $ & $   0.01670 $ & $  -0.02681 $ & $ T$ &       TESS\\
$ 58352.29177 $ & $  18.71089 $ & $   0.01728 $ & $   0.00339 $ & $ T$ &       TESS\\
$ 58325.72334 $ & $  18.70620 $ & $   0.02085 $ & $  -0.00130 $ & $ T$ &       TESS\\
$ 58340.90557 $ & $  18.71269 $ & $   0.02018 $ & $   0.00519 $ & $ T$ &       TESS\\
$ 58329.51926 $ & $  18.70221 $ & $   0.01793 $ & $  -0.00529 $ & $ T$ &       TESS\\
$ 58344.70144 $ & $  18.71451 $ & $   0.01795 $ & $   0.00701 $ & $ T$ &       TESS\\
$ 58333.31518 $ & $  18.69262 $ & $   0.01758 $ & $  -0.01488 $ & $ T$ &       TESS\\
$ 58348.49731 $ & $  18.69004 $ & $   0.01742 $ & $  -0.01746 $ & $ T$ &       TESS\\
$ 58337.11107 $ & $  18.70449 $ & $   0.01704 $ & $  -0.00301 $ & $ T$ &       TESS\\
$ 58352.29316 $ & $  18.70885 $ & $   0.01724 $ & $   0.00135 $ & $ T$ &       TESS\\
$ 58325.72473 $ & $  18.69086 $ & $   0.02063 $ & $  -0.01664 $ & $ T$ &       TESS\\
$ 58340.90696 $ & $  18.69451 $ & $   0.01987 $ & $  -0.01299 $ & $ T$ &       TESS\\
$ 58329.52065 $ & $  18.71059 $ & $   0.01807 $ & $   0.00309 $ & $ T$ &       TESS\\
$ 58344.70283 $ & $  18.70311 $ & $   0.01774 $ & $  -0.00439 $ & $ T$ &       TESS\\
$ 58333.31657 $ & $  18.69348 $ & $   0.01758 $ & $  -0.01402 $ & $ T$ &       TESS\\
$ 58348.49869 $ & $  18.70059 $ & $   0.01760 $ & $  -0.00691 $ & $ T$ &       TESS\\
$ 58337.11246 $ & $  18.71013 $ & $   0.01712 $ & $   0.00263 $ & $ T$ &       TESS\\
$ 58352.29454 $ & $  18.71179 $ & $   0.01728 $ & $   0.00429 $ & $ T$ &       TESS\\
$ 58325.72612 $ & $  18.69427 $ & $   0.02072 $ & $  -0.01323 $ & $ T$ &       TESS\\
$ 58340.90835 $ & $  18.69492 $ & $   0.01989 $ & $  -0.01258 $ & $ T$ &       TESS\\
$ 58329.52204 $ & $  18.69083 $ & $   0.01777 $ & $  -0.01667 $ & $ T$ &       TESS\\
$ 58344.70422 $ & $  18.71606 $ & $   0.01792 $ & $   0.00856 $ & $ T$ &       TESS\\
$ 58333.31796 $ & $  18.72769 $ & $   0.01813 $ & $   0.02019 $ & $ T$ &       TESS\\
$ 58348.50008 $ & $  18.69132 $ & $   0.01747 $ & $  -0.01618 $ & $ T$ &       TESS\\
$ 58352.29593 $ & $  18.71302 $ & $   0.01729 $ & $   0.00552 $ & $ T$ &       TESS\\
$ 58337.11385 $ & $  18.70140 $ & $   0.01700 $ & $  -0.00610 $ & $ T$ &       TESS\\
$ 58325.72751 $ & $  18.68680 $ & $   0.02058 $ & $  -0.02070 $ & $ T$ &       TESS\\
$ 58340.90973 $ & $  18.68474 $ & $   0.01970 $ & $  -0.02276 $ & $ T$ &       TESS\\
$ 58329.52343 $ & $  18.71891 $ & $   0.01821 $ & $   0.01141 $ & $ T$ &       TESS\\
$ 58344.70561 $ & $  18.69641 $ & $   0.01763 $ & $  -0.01109 $ & $ T$ &       TESS\\
$ 58333.31935 $ & $  18.70075 $ & $   0.01771 $ & $  -0.00675 $ & $ T$ &       TESS\\
$ 58348.50147 $ & $  18.70007 $ & $   0.01758 $ & $  -0.00743 $ & $ T$ &       TESS\\
$ 58352.29732 $ & $  18.71750 $ & $   0.01736 $ & $   0.01000 $ & $ T$ &       TESS\\
$ 58337.11524 $ & $  18.71130 $ & $   0.01715 $ & $   0.00380 $ & $ T$ &       TESS\\
$ 58325.72890 $ & $  18.69787 $ & $   0.02079 $ & $  -0.00963 $ & $ T$ &       TESS\\
$ 58340.91112 $ & $  18.70518 $ & $   0.02003 $ & $  -0.00232 $ & $ T$ &       TESS\\
$ 58329.52482 $ & $  18.70394 $ & $   0.01797 $ & $  -0.00356 $ & $ T$ &       TESS\\
$ 58344.70700 $ & $  18.73282 $ & $   0.01824 $ & $   0.02532 $ & $ T$ &       TESS\\
$ 58333.32074 $ & $  18.71542 $ & $   0.01794 $ & $   0.00792 $ & $ T$ &       TESS\\
$ 58348.50286 $ & $  18.69534 $ & $   0.01752 $ & $  -0.01216 $ & $ T$ &       TESS\\
$ 58352.29871 $ & $  18.71662 $ & $   0.01735 $ & $   0.00912 $ & $ T$ &       TESS\\
$ 58337.11663 $ & $  18.72103 $ & $   0.01727 $ & $   0.01353 $ & $ T$ &       TESS\\
$ 58325.73029 $ & $  18.67738 $ & $   0.02043 $ & $  -0.03012 $ & $ T$ &       TESS\\
$ 58340.91251 $ & $  18.72863 $ & $   0.02046 $ & $   0.02113 $ & $ T$ &       TESS\\
$ 58329.52621 $ & $  18.70842 $ & $   0.01804 $ & $   0.00092 $ & $ T$ &       TESS\\
$ 58344.70839 $ & $  18.71608 $ & $   0.01790 $ & $   0.00858 $ & $ T$ &       TESS\\
$ 58333.32213 $ & $  18.70624 $ & $   0.01780 $ & $  -0.00126 $ & $ T$ &       TESS\\
$ 58348.50425 $ & $  18.68461 $ & $   0.01735 $ & $  -0.02289 $ & $ T$ &       TESS\\
$ 58352.30010 $ & $  18.68438 $ & $   0.01684 $ & $  -0.02312 $ & $ T$ &       TESS\\
$ 58337.11802 $ & $  18.67758 $ & $   0.01665 $ & $  -0.02992 $ & $ T$ &       TESS\\
$ 58325.73168 $ & $  18.67112 $ & $   0.02032 $ & $  -0.03638 $ & $ T$ &       TESS\\
$ 58340.91390 $ & $  18.72288 $ & $   0.02037 $ & $   0.01538 $ & $ T$ &       TESS\\
$ 58344.70978 $ & $  18.70022 $ & $   0.01769 $ & $  -0.00728 $ & $ T$ &       TESS\\
$ 58333.32351 $ & $  18.70074 $ & $   0.01769 $ & $  -0.00676 $ & $ T$ &       TESS\\
$ 58348.50564 $ & $  18.70835 $ & $   0.01772 $ & $   0.00085 $ & $ T$ &       TESS\\
$ 58352.30149 $ & $  18.71833 $ & $   0.01738 $ & $   0.01083 $ & $ T$ &       TESS\\
$ 58337.11940 $ & $  18.72342 $ & $   0.01729 $ & $   0.01592 $ & $ T$ &       TESS\\
$ 58325.73307 $ & $  18.72726 $ & $   0.02137 $ & $   0.01976 $ & $ T$ &       TESS\\
$ 58340.91529 $ & $  18.72153 $ & $   0.02033 $ & $   0.01403 $ & $ T$ &       TESS\\
$ 58329.52899 $ & $  18.73452 $ & $   0.01846 $ & $   0.02702 $ & $ T$ &       TESS\\
$ 58344.71116 $ & $  18.72793 $ & $   0.01812 $ & $   0.02043 $ & $ T$ &       TESS\\
$ 58333.32490 $ & $  18.71269 $ & $   0.01790 $ & $   0.00519 $ & $ T$ &       TESS\\
$ 58348.50703 $ & $  18.69612 $ & $   0.01753 $ & $  -0.01138 $ & $ T$ &       TESS\\
$ 58352.30288 $ & $  18.70907 $ & $   0.01724 $ & $   0.00157 $ & $ T$ &       TESS\\
$ 58337.12079 $ & $  18.71273 $ & $   0.01717 $ & $   0.00523 $ & $ T$ &       TESS\\
$ 58325.73445 $ & $  18.68481 $ & $   0.02061 $ & $  -0.02269 $ & $ T$ &       TESS\\
$ 58340.91668 $ & $  18.70122 $ & $   0.01995 $ & $  -0.00628 $ & $ T$ &       TESS\\
$ 58329.53038 $ & $  18.71097 $ & $   0.01811 $ & $   0.00347 $ & $ T$ &       TESS\\
$ 58344.71255 $ & $  18.72792 $ & $   0.01813 $ & $   0.02042 $ & $ T$ &       TESS\\
$ 58333.32629 $ & $  18.71218 $ & $   0.01788 $ & $   0.00468 $ & $ T$ &       TESS\\
$ 58348.50842 $ & $  18.70618 $ & $   0.01771 $ & $  -0.00132 $ & $ T$ &       TESS\\
$ 58352.30427 $ & $  18.70083 $ & $   0.01712 $ & $  -0.00667 $ & $ T$ &       TESS\\
$ 58337.12218 $ & $  18.69208 $ & $   0.01686 $ & $  -0.01542 $ & $ T$ &       TESS\\
$ 58325.73584 $ & $  18.66488 $ & $   0.02024 $ & $  -0.04262 $ & $ T$ &       TESS\\
$ 58340.91807 $ & $  18.72177 $ & $   0.02034 $ & $   0.01427 $ & $ T$ &       TESS\\
$ 58329.53176 $ & $  18.68961 $ & $   0.01778 $ & $  -0.01789 $ & $ T$ &       TESS\\
$ 58344.71394 $ & $  18.75773 $ & $   0.01858 $ & $   0.05023 $ & $ T$ &       TESS\\
$ 58333.32768 $ & $  18.72475 $ & $   0.01808 $ & $   0.01725 $ & $ T$ &       TESS\\
$ 58348.50981 $ & $  18.69986 $ & $   0.01760 $ & $  -0.00764 $ & $ T$ &       TESS\\
$ 58352.30566 $ & $  18.70890 $ & $   0.01725 $ & $   0.00140 $ & $ T$ &       TESS\\
$ 58337.12357 $ & $  18.71826 $ & $   0.01723 $ & $   0.01076 $ & $ T$ &       TESS\\
$ 58325.73723 $ & $  18.68220 $ & $   0.02058 $ & $  -0.02530 $ & $ T$ &       TESS\\
$ 58340.91946 $ & $  18.72219 $ & $   0.02035 $ & $   0.01469 $ & $ T$ &       TESS\\
$ 58329.53315 $ & $  18.74336 $ & $   0.01863 $ & $   0.03586 $ & $ T$ &       TESS\\
$ 58344.71533 $ & $  18.71787 $ & $   0.01799 $ & $   0.01037 $ & $ T$ &       TESS\\
$ 58333.32907 $ & $  18.71316 $ & $   0.01787 $ & $   0.00566 $ & $ T$ &       TESS\\
$ 58348.51119 $ & $  18.69252 $ & $   0.01751 $ & $  -0.01498 $ & $ T$ &       TESS\\
$ 58352.30704 $ & $  18.69148 $ & $   0.01698 $ & $  -0.01602 $ & $ T$ &       TESS\\
$ 58337.12496 $ & $  18.70912 $ & $   0.01712 $ & $   0.00162 $ & $ T$ &       TESS\\
$ 58325.73862 $ & $  18.67861 $ & $   0.02053 $ & $  -0.02889 $ & $ T$ &       TESS\\
$ 58340.92085 $ & $  18.72283 $ & $   0.02036 $ & $   0.01533 $ & $ T$ &       TESS\\
$ 58329.53454 $ & $  18.70140 $ & $   0.01797 $ & $  -0.00610 $ & $ T$ &       TESS\\
$ 58344.71672 $ & $  18.71063 $ & $   0.01785 $ & $   0.00313 $ & $ T$ &       TESS\\
$ 58333.33046 $ & $  18.70856 $ & $   0.01779 $ & $   0.00106 $ & $ T$ &       TESS\\
$ 58348.51258 $ & $  18.66652 $ & $   0.01710 $ & $  -0.04098 $ & $ T$ &       TESS\\
$ 58337.12635 $ & $  18.70035 $ & $   0.01696 $ & $  -0.00715 $ & $ T$ &       TESS\\
$ 58352.30843 $ & $  18.72747 $ & $   0.01753 $ & $   0.01997 $ & $ T$ &       TESS\\
$ 58325.74001 $ & $  18.72253 $ & $   0.02134 $ & $   0.01503 $ & $ T$ &       TESS\\
$ 58340.92223 $ & $  18.72848 $ & $   0.02044 $ & $   0.02098 $ & $ T$ &       TESS\\
$ 58344.71811 $ & $  18.69771 $ & $   0.01766 $ & $  -0.00979 $ & $ T$ &       TESS\\
$ 58333.33185 $ & $  18.69571 $ & $   0.01760 $ & $  -0.01179 $ & $ T$ &       TESS\\
$ 58348.51397 $ & $  18.74285 $ & $   0.01828 $ & $   0.03535 $ & $ T$ &       TESS\\
$ 58352.30982 $ & $  18.70309 $ & $   0.01714 $ & $  -0.00441 $ & $ T$ &       TESS\\
$ 58337.12774 $ & $  18.71097 $ & $   0.01713 $ & $   0.00347 $ & $ T$ &       TESS\\
$ 58325.74140 $ & $  18.67413 $ & $   0.02047 $ & $  -0.03337 $ & $ T$ &       TESS\\
$ 58340.92362 $ & $  18.72744 $ & $   0.02040 $ & $   0.01994 $ & $ T$ &       TESS\\
$ 58329.53732 $ & $  18.70526 $ & $   0.01802 $ & $  -0.00224 $ & $ T$ &       TESS\\
$ 58344.71950 $ & $  18.74119 $ & $   0.01831 $ & $   0.03369 $ & $ T$ &       TESS\\
$ 58333.33324 $ & $  18.72092 $ & $   0.01803 $ & $   0.01342 $ & $ T$ &       TESS\\
$ 58348.51536 $ & $  18.75035 $ & $   0.01839 $ & $   0.04285 $ & $ T$ &       TESS\\
$ 58352.31121 $ & $  18.71080 $ & $   0.01726 $ & $   0.00330 $ & $ T$ &       TESS\\
$ 58337.12913 $ & $  18.71241 $ & $   0.01715 $ & $   0.00491 $ & $ T$ &       TESS\\
$ 58325.74279 $ & $  18.71269 $ & $   0.02120 $ & $   0.00519 $ & $ T$ &       TESS\\
$ 58340.92501 $ & $  18.68984 $ & $   0.01977 $ & $  -0.01766 $ & $ T$ &       TESS\\
$ 58329.53871 $ & $  18.69289 $ & $   0.01782 $ & $  -0.01461 $ & $ T$ &       TESS\\
$ 58344.72089 $ & $  18.70386 $ & $   0.01773 $ & $  -0.00364 $ & $ T$ &       TESS\\
$ 58333.33463 $ & $  18.68402 $ & $   0.01744 $ & $  -0.02348 $ & $ T$ &       TESS\\
$ 58348.51675 $ & $  18.70838 $ & $   0.01775 $ & $   0.00088 $ & $ T$ &       TESS\\
$ 58337.13052 $ & $  18.69508 $ & $   0.01690 $ & $  -0.01242 $ & $ T$ &       TESS\\
$ 58352.31260 $ & $  18.71333 $ & $   0.01731 $ & $   0.00583 $ & $ T$ &       TESS\\
$ 58325.74418 $ & $  18.68387 $ & $   0.02066 $ & $  -0.02363 $ & $ T$ &       TESS\\
$ 58340.92640 $ & $  18.69932 $ & $   0.01992 $ & $  -0.00818 $ & $ T$ &       TESS\\
$ 58329.54010 $ & $  18.71289 $ & $   0.01815 $ & $   0.00539 $ & $ T$ &       TESS\\
$ 58344.72228 $ & $  18.71084 $ & $   0.01783 $ & $   0.00334 $ & $ T$ &       TESS\\
$ 58333.33601 $ & $  18.70428 $ & $   0.01774 $ & $  -0.00322 $ & $ T$ &       TESS\\
$ 58348.51814 $ & $  18.69697 $ & $   0.01756 $ & $  -0.01053 $ & $ T$ &       TESS\\
$ 58337.13190 $ & $  18.70025 $ & $   0.01698 $ & $  -0.00725 $ & $ T$ &       TESS\\
$ 58352.31399 $ & $  18.70595 $ & $   0.01717 $ & $  -0.00155 $ & $ T$ &       TESS\\
$ 58325.74557 $ & $  18.72332 $ & $   0.02139 $ & $   0.01582 $ & $ T$ &       TESS\\
$ 58340.92779 $ & $  18.68306 $ & $   0.01963 $ & $  -0.02444 $ & $ T$ &       TESS\\
$ 58329.54149 $ & $  18.71502 $ & $   0.01817 $ & $   0.00752 $ & $ T$ &       TESS\\
$ 58344.72366 $ & $  18.69486 $ & $   0.01763 $ & $  -0.01264 $ & $ T$ &       TESS\\
$ 58333.33740 $ & $  18.72286 $ & $   0.01799 $ & $   0.01536 $ & $ T$ &       TESS\\
$ 58348.51953 $ & $  18.73312 $ & $   0.01812 $ & $   0.02562 $ & $ T$ &       TESS\\
$ 58352.31538 $ & $  18.70573 $ & $   0.01718 $ & $  -0.00177 $ & $ T$ &       TESS\\
$ 58337.13329 $ & $  18.70668 $ & $   0.01708 $ & $  -0.00082 $ & $ T$ &       TESS\\
$ 58325.74695 $ & $  18.68100 $ & $   0.02065 $ & $  -0.02650 $ & $ T$ &       TESS\\
$ 58340.92918 $ & $  18.69260 $ & $   0.01980 $ & $  -0.01490 $ & $ T$ &       TESS\\
$ 58329.54288 $ & $  18.68164 $ & $   0.01765 $ & $  -0.02586 $ & $ T$ &       TESS\\
$ 58344.72505 $ & $  18.69807 $ & $   0.01765 $ & $  -0.00943 $ & $ T$ &       TESS\\
$ 58333.33879 $ & $  18.71125 $ & $   0.01783 $ & $   0.00375 $ & $ T$ &       TESS\\
$ 58348.52092 $ & $  18.70328 $ & $   0.01767 $ & $  -0.00422 $ & $ T$ &       TESS\\
$ 58352.31677 $ & $  18.71900 $ & $   0.01738 $ & $   0.01150 $ & $ T$ &       TESS\\
$ 58337.13468 $ & $  18.71921 $ & $   0.01725 $ & $   0.01171 $ & $ T$ &       TESS\\
$ 58325.74834 $ & $  18.70996 $ & $   0.02119 $ & $   0.00246 $ & $ T$ &       TESS\\
$ 58340.93057 $ & $  18.70686 $ & $   0.02006 $ & $  -0.00064 $ & $ T$ &       TESS\\
$ 58329.54427 $ & $  18.72717 $ & $   0.01836 $ & $   0.01967 $ & $ T$ &       TESS\\
$ 58344.72644 $ & $  18.69881 $ & $   0.01768 $ & $  -0.00869 $ & $ T$ &       TESS\\
$ 58333.34018 $ & $  18.71226 $ & $   0.01786 $ & $   0.00476 $ & $ T$ &       TESS\\
$ 58348.52231 $ & $  18.70648 $ & $   0.01768 $ & $  -0.00102 $ & $ T$ &       TESS\\
$ 58352.31816 $ & $  18.70131 $ & $   0.01712 $ & $  -0.00619 $ & $ T$ &       TESS\\
$ 58337.13607 $ & $  18.70510 $ & $   0.01703 $ & $  -0.00240 $ & $ T$ &       TESS\\
$ 58325.74973 $ & $  18.68675 $ & $   0.02078 $ & $  -0.02075 $ & $ T$ &       TESS\\
$ 58340.93196 $ & $  18.72453 $ & $   0.02035 $ & $   0.01703 $ & $ T$ &       TESS\\
$ 58329.54565 $ & $  18.71752 $ & $   0.01822 $ & $   0.01002 $ & $ T$ &       TESS\\
$ 58344.72783 $ & $  18.70361 $ & $   0.01775 $ & $  -0.00389 $ & $ T$ &       TESS\\
$ 58333.34157 $ & $  18.68842 $ & $   0.01752 $ & $  -0.01908 $ & $ T$ &       TESS\\
$ 58348.52369 $ & $  18.71787 $ & $   0.01789 $ & $   0.01037 $ & $ T$ &       TESS\\
$ 58352.31954 $ & $  18.71012 $ & $   0.01724 $ & $   0.00262 $ & $ T$ &       TESS\\
$ 58337.13746 $ & $  18.71795 $ & $   0.01726 $ & $   0.01045 $ & $ T$ &       TESS\\
$ 58325.75112 $ & $  18.69002 $ & $   0.02082 $ & $  -0.01748 $ & $ T$ &       TESS\\
$ 58340.93335 $ & $  18.70626 $ & $   0.01999 $ & $  -0.00124 $ & $ T$ &       TESS\\
$ 58329.54704 $ & $  18.70838 $ & $   0.01807 $ & $   0.00088 $ & $ T$ &       TESS\\
$ 58344.72922 $ & $  18.68306 $ & $   0.01740 $ & $  -0.02444 $ & $ T$ &       TESS\\
$ 58333.34296 $ & $  18.67813 $ & $   0.01732 $ & $  -0.02937 $ & $ T$ &       TESS\\
$ 58348.52508 $ & $  18.70176 $ & $   0.01763 $ & $  -0.00574 $ & $ T$ &       TESS\\
$ 58352.32093 $ & $  18.71265 $ & $   0.01729 $ & $   0.00515 $ & $ T$ &       TESS\\
$ 58337.13885 $ & $  18.69817 $ & $   0.01694 $ & $  -0.00933 $ & $ T$ &       TESS\\
$ 58325.75251 $ & $  18.72363 $ & $   0.02148 $ & $   0.01613 $ & $ T$ &       TESS\\
$ 58340.93473 $ & $  18.70412 $ & $   0.02000 $ & $  -0.00338 $ & $ T$ &       TESS\\
$ 58329.54843 $ & $  18.72654 $ & $   0.01836 $ & $   0.01904 $ & $ T$ &       TESS\\
$ 58344.73061 $ & $  18.71074 $ & $   0.01785 $ & $   0.00324 $ & $ T$ &       TESS\\
$ 58333.34435 $ & $  18.69290 $ & $   0.01755 $ & $  -0.01460 $ & $ T$ &       TESS\\
$ 58348.52647 $ & $  18.67639 $ & $   0.01727 $ & $  -0.03111 $ & $ T$ &       TESS\\
$ 58352.32232 $ & $  18.69479 $ & $   0.01702 $ & $  -0.01271 $ & $ T$ &       TESS\\
$ 58337.14024 $ & $  18.70715 $ & $   0.01709 $ & $  -0.00035 $ & $ T$ &       TESS\\
$ 58325.75390 $ & $  18.65549 $ & $   0.02025 $ & $  -0.05201 $ & $ T$ &       TESS\\
$ 58340.93612 $ & $  18.71206 $ & $   0.02011 $ & $   0.00456 $ & $ T$ &       TESS\\
$ 58329.54982 $ & $  18.72216 $ & $   0.01830 $ & $   0.01466 $ & $ T$ &       TESS\\
$ 58344.73200 $ & $  18.70273 $ & $   0.01772 $ & $  -0.00477 $ & $ T$ &       TESS\\
$ 58333.34574 $ & $  18.71819 $ & $   0.01794 $ & $   0.01069 $ & $ T$ &       TESS\\
$ 58348.52786 $ & $  18.72579 $ & $   0.01800 $ & $   0.01829 $ & $ T$ &       TESS\\
$ 58352.32371 $ & $  18.72115 $ & $   0.01740 $ & $   0.01365 $ & $ T$ &       TESS\\
$ 58337.14163 $ & $  18.72900 $ & $   0.01741 $ & $   0.02150 $ & $ T$ &       TESS\\
$ 58325.75529 $ & $  18.70228 $ & $   0.02112 $ & $  -0.00522 $ & $ T$ &       TESS\\
$ 58340.93751 $ & $  18.71511 $ & $   0.02015 $ & $   0.00761 $ & $ T$ &       TESS\\
$ 58329.55121 $ & $  18.68406 $ & $   0.01770 $ & $  -0.02344 $ & $ T$ &       TESS\\
$ 58344.73339 $ & $  18.70876 $ & $   0.01782 $ & $   0.00126 $ & $ T$ &       TESS\\
$ 58333.34713 $ & $  18.73634 $ & $   0.01822 $ & $   0.02884 $ & $ T$ &       TESS\\
$ 58348.52925 $ & $  18.72793 $ & $   0.01806 $ & $   0.02043 $ & $ T$ &       TESS\\
$ 58352.32510 $ & $  18.71233 $ & $   0.01728 $ & $   0.00483 $ & $ T$ &       TESS\\
$ 58337.14302 $ & $  18.71692 $ & $   0.01721 $ & $   0.00942 $ & $ T$ &       TESS\\
$ 58325.75668 $ & $  18.70287 $ & $   0.02115 $ & $  -0.00463 $ & $ T$ &       TESS\\
$ 58340.93890 $ & $  18.70110 $ & $   0.01992 $ & $  -0.00640 $ & $ T$ &       TESS\\
$ 58329.55260 $ & $  18.72451 $ & $   0.01834 $ & $   0.01701 $ & $ T$ &       TESS\\
$ 58344.73478 $ & $  18.71551 $ & $   0.01792 $ & $   0.00801 $ & $ T$ &       TESS\\
$ 58333.34851 $ & $  18.69936 $ & $   0.01765 $ & $  -0.00814 $ & $ T$ &       TESS\\
$ 58352.32649 $ & $  18.71245 $ & $   0.01729 $ & $   0.00495 $ & $ T$ &       TESS\\
$ 58337.14441 $ & $  18.71048 $ & $   0.01714 $ & $   0.00298 $ & $ T$ &       TESS\\
$ 58325.75807 $ & $  18.68544 $ & $   0.02084 $ & $  -0.02206 $ & $ T$ &       TESS\\
$ 58340.94029 $ & $  18.67640 $ & $   0.01953 $ & $  -0.03110 $ & $ T$ &       TESS\\
$ 58329.55399 $ & $  18.72196 $ & $   0.01829 $ & $   0.01446 $ & $ T$ &       TESS\\
$ 58344.73617 $ & $  18.71191 $ & $   0.01785 $ & $   0.00441 $ & $ T$ &       TESS\\
$ 58333.34990 $ & $  18.71309 $ & $   0.01785 $ & $   0.00559 $ & $ T$ &       TESS\\
$ 58352.32788 $ & $  18.72042 $ & $   0.01739 $ & $   0.01292 $ & $ T$ &       TESS\\
$ 58337.14579 $ & $  18.68910 $ & $   0.01682 $ & $  -0.01840 $ & $ T$ &       TESS\\
$ 58325.75945 $ & $  18.72877 $ & $   0.02164 $ & $   0.02127 $ & $ T$ &       TESS\\
$ 58340.94168 $ & $  18.67165 $ & $   0.01943 $ & $  -0.03585 $ & $ T$ &       TESS\\
$ 58329.55538 $ & $  18.68982 $ & $   0.01778 $ & $  -0.01768 $ & $ T$ &       TESS\\
$ 58344.73755 $ & $  18.71947 $ & $   0.01800 $ & $   0.01197 $ & $ T$ &       TESS\\
$ 58333.35129 $ & $  18.69843 $ & $   0.01764 $ & $  -0.00907 $ & $ T$ &       TESS\\
$ 58337.14718 $ & $  18.68908 $ & $   0.01681 $ & $  -0.01842 $ & $ T$ &       TESS\\
$ 58352.32927 $ & $  18.72191 $ & $   0.01743 $ & $   0.01441 $ & $ T$ &       TESS\\
$ 58325.76084 $ & $  18.69565 $ & $   0.02105 $ & $  -0.01185 $ & $ T$ &       TESS\\
$ 58329.55677 $ & $  18.70084 $ & $   0.01798 $ & $  -0.00666 $ & $ T$ &       TESS\\
$ 58344.73894 $ & $  18.69393 $ & $   0.01759 $ & $  -0.01357 $ & $ T$ &       TESS\\
$ 58333.35268 $ & $  18.71439 $ & $   0.01788 $ & $   0.00689 $ & $ T$ &       TESS\\
$ 58337.14857 $ & $  18.68773 $ & $   0.01681 $ & $  -0.01977 $ & $ T$ &       TESS\\
$ 58352.33066 $ & $  18.70714 $ & $   0.01718 $ & $  -0.00036 $ & $ T$ &       TESS\\
$ 58325.76223 $ & $  18.71064 $ & $   0.02132 $ & $   0.00314 $ & $ T$ &       TESS\\
$ 58340.94446 $ & $  18.70052 $ & $   0.01987 $ & $  -0.00698 $ & $ T$ &       TESS\\
$ 58329.55815 $ & $  18.66035 $ & $   0.01735 $ & $  -0.04715 $ & $ T$ &       TESS\\
$ 58344.74033 $ & $  18.69338 $ & $   0.01758 $ & $  -0.01412 $ & $ T$ &       TESS\\
$ 58333.35407 $ & $  18.74113 $ & $   0.01830 $ & $   0.03363 $ & $ T$ &       TESS\\
$ 58352.33204 $ & $  18.69859 $ & $   0.01707 $ & $  -0.00891 $ & $ T$ &       TESS\\
$ 58337.14996 $ & $  18.71461 $ & $   0.01720 $ & $   0.00711 $ & $ T$ &       TESS\\
$ 58325.76362 $ & $  18.70471 $ & $   0.02125 $ & $  -0.00279 $ & $ T$ &       TESS\\
$ 58340.94585 $ & $  18.70829 $ & $   0.02004 $ & $   0.00079 $ & $ T$ &       TESS\\
$ 58329.55954 $ & $  18.70379 $ & $   0.01802 $ & $  -0.00371 $ & $ T$ &       TESS\\
$ 58344.74172 $ & $  18.71152 $ & $   0.01789 $ & $   0.00402 $ & $ T$ &       TESS\\
$ 58333.35546 $ & $  18.71856 $ & $   0.01794 $ & $   0.01106 $ & $ T$ &       TESS\\
$ 58352.33343 $ & $  18.68996 $ & $   0.01696 $ & $  -0.01754 $ & $ T$ &       TESS\\
$ 58337.15135 $ & $  18.71940 $ & $   0.01724 $ & $   0.01190 $ & $ T$ &       TESS\\
$ 58325.76501 $ & $  18.70389 $ & $   0.02123 $ & $  -0.00361 $ & $ T$ &       TESS\\
$ 58340.94724 $ & $  18.73164 $ & $   0.02044 $ & $   0.02414 $ & $ T$ &       TESS\\
$ 58329.56093 $ & $  18.71323 $ & $   0.01816 $ & $   0.00573 $ & $ T$ &       TESS\\
$ 58344.74311 $ & $  18.69317 $ & $   0.01757 $ & $  -0.01433 $ & $ T$ &       TESS\\
$ 58333.35685 $ & $  18.70323 $ & $   0.01771 $ & $  -0.00427 $ & $ T$ &       TESS\\
$ 58352.33482 $ & $  18.67140 $ & $   0.01671 $ & $  -0.03610 $ & $ T$ &       TESS\\
$ 58337.15274 $ & $  18.68697 $ & $   0.01675 $ & $  -0.02053 $ & $ T$ &       TESS\\
$ 58325.76640 $ & $  18.71281 $ & $   0.02146 $ & $   0.00531 $ & $ T$ &       TESS\\
$ 58340.94862 $ & $  18.70795 $ & $   0.01999 $ & $   0.00045 $ & $ T$ &       TESS\\
$ 58329.56232 $ & $  18.71680 $ & $   0.01821 $ & $   0.00930 $ & $ T$ &       TESS\\
$ 58344.74450 $ & $  18.67852 $ & $   0.01737 $ & $  -0.02898 $ & $ T$ &       TESS\\
$ 58333.35824 $ & $  18.69644 $ & $   0.01761 $ & $  -0.01106 $ & $ T$ &       TESS\\
$ 58352.33621 $ & $  18.70319 $ & $   0.01715 $ & $  -0.00431 $ & $ T$ &       TESS\\
$ 58337.15413 $ & $  18.68580 $ & $   0.01678 $ & $  -0.02170 $ & $ T$ &       TESS\\
$ 58325.76779 $ & $  18.69629 $ & $   0.02113 $ & $  -0.01121 $ & $ T$ &       TESS\\
$ 58340.95001 $ & $  18.70437 $ & $   0.01994 $ & $  -0.00313 $ & $ T$ &       TESS\\
$ 58329.56371 $ & $  18.69644 $ & $   0.01789 $ & $  -0.01106 $ & $ T$ &       TESS\\
$ 58344.74589 $ & $  18.72100 $ & $   0.01799 $ & $   0.01350 $ & $ T$ &       TESS\\
$ 58333.35963 $ & $  18.69635 $ & $   0.01761 $ & $  -0.01115 $ & $ T$ &       TESS\\
$ 58352.33760 $ & $  18.68442 $ & $   0.01687 $ & $  -0.02308 $ & $ T$ &       TESS\\
$ 58337.15552 $ & $  18.68118 $ & $   0.01673 $ & $  -0.02632 $ & $ T$ &       TESS\\
$ 58325.76918 $ & $  18.70382 $ & $   0.02127 $ & $  -0.00368 $ & $ T$ &       TESS\\
$ 58340.95140 $ & $  18.66455 $ & $   0.01925 $ & $  -0.04295 $ & $ T$ &       TESS\\
$ 58329.56510 $ & $  18.70953 $ & $   0.01812 $ & $   0.00203 $ & $ T$ &       TESS\\
$ 58344.74728 $ & $  18.74255 $ & $   0.01833 $ & $   0.03505 $ & $ T$ &       TESS\\
$ 58333.36101 $ & $  18.70846 $ & $   0.01779 $ & $   0.00096 $ & $ T$ &       TESS\\
$ 58352.33899 $ & $  18.71083 $ & $   0.01723 $ & $   0.00333 $ & $ T$ &       TESS\\
$ 58337.15691 $ & $  18.72917 $ & $   0.01742 $ & $   0.02167 $ & $ T$ &       TESS\\
$ 58325.77057 $ & $  18.68085 $ & $   0.02087 $ & $  -0.02665 $ & $ T$ &       TESS\\
$ 58340.95279 $ & $  18.67117 $ & $   0.01936 $ & $  -0.03633 $ & $ T$ &       TESS\\
$ 58329.56649 $ & $  18.71293 $ & $   0.01818 $ & $   0.00543 $ & $ T$ &       TESS\\
$ 58344.74867 $ & $  18.71703 $ & $   0.01795 $ & $   0.00953 $ & $ T$ &       TESS\\
$ 58333.36240 $ & $  18.70322 $ & $   0.01769 $ & $  -0.00428 $ & $ T$ &       TESS\\
$ 58352.34038 $ & $  18.69675 $ & $   0.01708 $ & $  -0.01075 $ & $ T$ &       TESS\\
$ 58337.15829 $ & $  18.70664 $ & $   0.01707 $ & $  -0.00086 $ & $ T$ &       TESS\\
$ 58325.77196 $ & $  18.73675 $ & $   0.02195 $ & $   0.02925 $ & $ T$ &       TESS\\
$ 58340.95418 $ & $  18.69412 $ & $   0.01975 $ & $  -0.01338 $ & $ T$ &       TESS\\
$ 58329.56788 $ & $  18.70810 $ & $   0.01809 $ & $   0.00060 $ & $ T$ &       TESS\\
$ 58344.75005 $ & $  18.74541 $ & $   0.01838 $ & $   0.03791 $ & $ T$ &       TESS\\
$ 58333.36379 $ & $  18.71690 $ & $   0.01790 $ & $   0.00940 $ & $ T$ &       TESS\\
$ 58352.34177 $ & $  18.70696 $ & $   0.01719 $ & $  -0.00054 $ & $ T$ &       TESS\\
$ 58337.15968 $ & $  18.69081 $ & $   0.01682 $ & $  -0.01669 $ & $ T$ &       TESS\\
$ 58325.77334 $ & $  18.70571 $ & $   0.02137 $ & $  -0.00179 $ & $ T$ &       TESS\\
$ 58340.95557 $ & $  18.70556 $ & $   0.01995 $ & $  -0.00194 $ & $ T$ &       TESS\\
$ 58329.56927 $ & $  18.69552 $ & $   0.01791 $ & $  -0.01198 $ & $ T$ &       TESS\\
$ 58344.75144 $ & $  18.69119 $ & $   0.01756 $ & $  -0.01631 $ & $ T$ &       TESS\\
$ 58333.36518 $ & $  18.71250 $ & $   0.01784 $ & $   0.00500 $ & $ T$ &       TESS\\
$ 58352.34316 $ & $  18.72409 $ & $   0.01747 $ & $   0.01659 $ & $ T$ &       TESS\\
$ 58337.16107 $ & $  18.67164 $ & $   0.01658 $ & $  -0.03586 $ & $ T$ &       TESS\\
$ 58325.77473 $ & $  18.74592 $ & $   0.02211 $ & $   0.03842 $ & $ T$ &       TESS\\
$ 58340.95696 $ & $  18.68729 $ & $   0.01960 $ & $  -0.02021 $ & $ T$ &       TESS\\
$ 58344.75283 $ & $  18.70280 $ & $   0.01775 $ & $  -0.00470 $ & $ T$ &       TESS\\
$ 58333.36657 $ & $  18.67743 $ & $   0.01731 $ & $  -0.03007 $ & $ T$ &       TESS\\
$ 58352.34454 $ & $  18.70714 $ & $   0.01722 $ & $  -0.00036 $ & $ T$ &       TESS\\
$ 58337.16246 $ & $  18.69249 $ & $   0.01685 $ & $  -0.01501 $ & $ T$ &       TESS\\
$ 58325.77612 $ & $  18.67623 $ & $   0.02084 $ & $  -0.03127 $ & $ T$ &       TESS\\
$ 58340.95835 $ & $  18.70018 $ & $   0.01983 $ & $  -0.00732 $ & $ T$ &       TESS\\
$ 58329.57204 $ & $  18.69757 $ & $   0.01792 $ & $  -0.00993 $ & $ T$ &       TESS\\
$ 58344.75422 $ & $  18.68997 $ & $   0.01753 $ & $  -0.01753 $ & $ T$ &       TESS\\
$ 58333.36796 $ & $  18.71186 $ & $   0.01782 $ & $   0.00436 $ & $ T$ &       TESS\\
$ 58352.34593 $ & $  18.69500 $ & $   0.01704 $ & $  -0.01250 $ & $ T$ &       TESS\\
$ 58337.16385 $ & $  18.70872 $ & $   0.01710 $ & $   0.00122 $ & $ T$ &       TESS\\
$ 58325.77751 $ & $  18.71659 $ & $   0.02161 $ & $   0.00909 $ & $ T$ &       TESS\\
$ 58340.95974 $ & $  18.68723 $ & $   0.01962 $ & $  -0.02027 $ & $ T$ &       TESS\\
$ 58329.57343 $ & $  18.73610 $ & $   0.01853 $ & $   0.02860 $ & $ T$ &       TESS\\
$ 58344.75561 $ & $  18.70603 $ & $   0.01776 $ & $  -0.00147 $ & $ T$ &       TESS\\
$ 58333.36935 $ & $  18.69798 $ & $   0.01760 $ & $  -0.00952 $ & $ T$ &       TESS\\
$ 58348.55147 $ & $  18.69810 $ & $   0.01764 $ & $  -0.00940 $ & $ T$ &       TESS\\
$ 58352.34732 $ & $  18.71678 $ & $   0.01734 $ & $   0.00928 $ & $ T$ &       TESS\\
$ 58337.16524 $ & $  18.74195 $ & $   0.01758 $ & $   0.03445 $ & $ T$ &       TESS\\
$ 58325.77890 $ & $  18.73140 $ & $   0.02191 $ & $   0.02390 $ & $ T$ &       TESS\\
$ 58340.96112 $ & $  18.71411 $ & $   0.02007 $ & $   0.00661 $ & $ T$ &       TESS\\
$ 58329.57482 $ & $  18.68630 $ & $   0.01778 $ & $  -0.02120 $ & $ T$ &       TESS\\
$ 58344.75700 $ & $  18.70746 $ & $   0.01779 $ & $  -0.00004 $ & $ T$ &       TESS\\
$ 58333.37074 $ & $  18.70714 $ & $   0.01773 $ & $  -0.00036 $ & $ T$ &       TESS\\
$ 58348.55286 $ & $  18.71152 $ & $   0.01781 $ & $   0.00402 $ & $ T$ &       TESS\\
$ 58352.34871 $ & $  18.70112 $ & $   0.01713 $ & $  -0.00638 $ & $ T$ &       TESS\\
$ 58337.16663 $ & $  18.71226 $ & $   0.01717 $ & $   0.00476 $ & $ T$ &       TESS\\
$ 58325.78029 $ & $  18.69125 $ & $   0.02114 $ & $  -0.01625 $ & $ T$ &       TESS\\
$ 58340.96251 $ & $  18.69062 $ & $   0.01970 $ & $  -0.01688 $ & $ T$ &       TESS\\
$ 58329.57621 $ & $  18.72643 $ & $   0.01838 $ & $   0.01893 $ & $ T$ &       TESS\\
$ 58344.75839 $ & $  18.74107 $ & $   0.01832 $ & $   0.03357 $ & $ T$ &       TESS\\
$ 58333.37213 $ & $  18.72210 $ & $   0.01796 $ & $   0.01460 $ & $ T$ &       TESS\\
$ 58348.55425 $ & $  18.71149 $ & $   0.01783 $ & $   0.00399 $ & $ T$ &       TESS\\
$ 58337.16802 $ & $  18.68573 $ & $   0.01676 $ & $  -0.02177 $ & $ T$ &       TESS\\
$ 58352.35010 $ & $  18.71073 $ & $   0.01727 $ & $   0.00323 $ & $ T$ &       TESS\\
$ 58325.78168 $ & $  18.74063 $ & $   0.02211 $ & $   0.03313 $ & $ T$ &       TESS\\
$ 58340.96390 $ & $  18.70253 $ & $   0.01986 $ & $  -0.00497 $ & $ T$ &       TESS\\
$ 58329.57760 $ & $  18.70211 $ & $   0.01802 $ & $  -0.00539 $ & $ T$ &       TESS\\
$ 58344.75978 $ & $  18.72748 $ & $   0.01810 $ & $   0.01998 $ & $ T$ &       TESS\\
$ 58333.37351 $ & $  18.69355 $ & $   0.01756 $ & $  -0.01395 $ & $ T$ &       TESS\\
$ 58348.55564 $ & $  18.70931 $ & $   0.01778 $ & $   0.00181 $ & $ T$ &       TESS\\
$ 58352.35149 $ & $  18.68514 $ & $   0.01688 $ & $  -0.02236 $ & $ T$ &       TESS\\
$ 58337.16941 $ & $  18.69744 $ & $   0.01696 $ & $  -0.01006 $ & $ T$ &       TESS\\
$ 58325.78307 $ & $  18.65945 $ & $   0.02058 $ & $  -0.04805 $ & $ T$ &       TESS\\
$ 58340.96529 $ & $  18.72094 $ & $   0.02019 $ & $   0.01344 $ & $ T$ &       TESS\\
$ 58329.57899 $ & $  18.69079 $ & $   0.01783 $ & $  -0.01671 $ & $ T$ &       TESS\\
$ 58344.76117 $ & $  18.71564 $ & $   0.01791 $ & $   0.00814 $ & $ T$ &       TESS\\
$ 58333.37490 $ & $  18.71095 $ & $   0.01778 $ & $   0.00345 $ & $ T$ &       TESS\\
$ 58348.55703 $ & $  18.68478 $ & $   0.01741 $ & $  -0.02272 $ & $ T$ &       TESS\\
$ 58352.35288 $ & $  18.69644 $ & $   0.01706 $ & $  -0.01106 $ & $ T$ &       TESS\\
$ 58337.17079 $ & $  18.72641 $ & $   0.01737 $ & $   0.01891 $ & $ T$ &       TESS\\
$ 58325.78446 $ & $  18.72507 $ & $   0.02186 $ & $   0.01757 $ & $ T$ &       TESS\\
$ 58340.96668 $ & $  18.71203 $ & $   0.02002 $ & $   0.00453 $ & $ T$ &       TESS\\
$ 58329.58038 $ & $  18.69180 $ & $   0.01784 $ & $  -0.01570 $ & $ T$ &       TESS\\
$ 58344.76255 $ & $  18.70377 $ & $   0.01775 $ & $  -0.00373 $ & $ T$ &       TESS\\
$ 58333.37629 $ & $  18.71510 $ & $   0.01787 $ & $   0.00760 $ & $ T$ &       TESS\\
$ 58348.55842 $ & $  18.72677 $ & $   0.01805 $ & $   0.01927 $ & $ T$ &       TESS\\
$ 58352.35427 $ & $  18.68453 $ & $   0.01690 $ & $  -0.02297 $ & $ T$ &       TESS\\
$ 58337.17218 $ & $  18.71373 $ & $   0.01719 $ & $   0.00623 $ & $ T$ &       TESS\\
$ 58325.78584 $ & $  18.70699 $ & $   0.02150 $ & $  -0.00051 $ & $ T$ &       TESS\\
$ 58340.96807 $ & $  18.71379 $ & $   0.02005 $ & $   0.00629 $ & $ T$ &       TESS\\
$ 58329.58177 $ & $  18.67942 $ & $   0.01770 $ & $  -0.02808 $ & $ T$ &       TESS\\
$ 58344.76394 $ & $  18.69422 $ & $   0.01759 $ & $  -0.01328 $ & $ T$ &       TESS\\
$ 58333.37768 $ & $  18.72217 $ & $   0.01799 $ & $   0.01467 $ & $ T$ &       TESS\\
$ 58352.35566 $ & $  18.71305 $ & $   0.01728 $ & $   0.00555 $ & $ T$ &       TESS\\
$ 58337.17357 $ & $  18.71784 $ & $   0.01722 $ & $   0.01034 $ & $ T$ &       TESS\\
$ 58325.78723 $ & $  18.71795 $ & $   0.02175 $ & $   0.01045 $ & $ T$ &       TESS\\
$ 58340.96946 $ & $  18.73070 $ & $   0.02036 $ & $   0.02320 $ & $ T$ &       TESS\\
$ 58329.58315 $ & $  18.70258 $ & $   0.01802 $ & $  -0.00492 $ & $ T$ &       TESS\\
$ 58344.76533 $ & $  18.70698 $ & $   0.01777 $ & $  -0.00052 $ & $ T$ &       TESS\\
$ 58333.37907 $ & $  18.68174 $ & $   0.01736 $ & $  -0.02576 $ & $ T$ &       TESS\\
$ 58352.35704 $ & $  18.69565 $ & $   0.01705 $ & $  -0.01185 $ & $ T$ &       TESS\\
$ 58337.17496 $ & $  18.69950 $ & $   0.01696 $ & $  -0.00800 $ & $ T$ &       TESS\\
$ 58329.58454 $ & $  18.71708 $ & $   0.01824 $ & $   0.00958 $ & $ T$ &       TESS\\
$ 58344.76672 $ & $  18.73586 $ & $   0.01822 $ & $   0.02836 $ & $ T$ &       TESS\\
$ 58333.38046 $ & $  18.69513 $ & $   0.01756 $ & $  -0.01237 $ & $ T$ &       TESS\\
$ 58348.56258 $ & $  18.72112 $ & $   0.01796 $ & $   0.01362 $ & $ T$ &       TESS\\
$ 58352.35843 $ & $  18.70818 $ & $   0.01722 $ & $   0.00068 $ & $ T$ &       TESS\\
$ 58337.17635 $ & $  18.73328 $ & $   0.01746 $ & $   0.02578 $ & $ T$ &       TESS\\
$ 58325.79001 $ & $  18.73430 $ & $   0.02208 $ & $   0.02680 $ & $ T$ &       TESS\\
$ 58329.58593 $ & $  18.71372 $ & $   0.01818 $ & $   0.00622 $ & $ T$ &       TESS\\
$ 58344.76811 $ & $  18.71203 $ & $   0.01788 $ & $   0.00453 $ & $ T$ &       TESS\\
$ 58333.38185 $ & $  18.69609 $ & $   0.01759 $ & $  -0.01141 $ & $ T$ &       TESS\\
$ 58348.56397 $ & $  18.69211 $ & $   0.01752 $ & $  -0.01539 $ & $ T$ &       TESS\\
$ 58352.35982 $ & $  18.70202 $ & $   0.01713 $ & $  -0.00548 $ & $ T$ &       TESS\\
$ 58337.17774 $ & $  18.72663 $ & $   0.01735 $ & $   0.01913 $ & $ T$ &       TESS\\
$ 58325.79140 $ & $  18.70638 $ & $   0.02154 $ & $  -0.00112 $ & $ T$ &       TESS\\
$ 58340.97362 $ & $  18.68921 $ & $   0.01960 $ & $  -0.01829 $ & $ T$ &       TESS\\
$ 58329.58732 $ & $  18.72496 $ & $   0.01837 $ & $   0.01746 $ & $ T$ &       TESS\\
$ 58344.76950 $ & $  18.72568 $ & $   0.01807 $ & $   0.01818 $ & $ T$ &       TESS\\
$ 58333.38324 $ & $  18.71356 $ & $   0.01785 $ & $   0.00606 $ & $ T$ &       TESS\\
$ 58348.56536 $ & $  18.72008 $ & $   0.01794 $ & $   0.01258 $ & $ T$ &       TESS\\
$ 58352.36121 $ & $  18.73363 $ & $   0.01760 $ & $   0.02613 $ & $ T$ &       TESS\\
$ 58337.17913 $ & $  18.70710 $ & $   0.01709 $ & $  -0.00040 $ & $ T$ &       TESS\\
$ 58325.79279 $ & $  18.71154 $ & $   0.02168 $ & $   0.00404 $ & $ T$ &       TESS\\
$ 58340.97501 $ & $  18.72714 $ & $   0.02027 $ & $   0.01964 $ & $ T$ &       TESS\\
$ 58329.58871 $ & $  18.71669 $ & $   0.01826 $ & $   0.00919 $ & $ T$ &       TESS\\
$ 58344.77089 $ & $  18.69490 $ & $   0.01760 $ & $  -0.01260 $ & $ T$ &       TESS\\
$ 58333.38463 $ & $  18.72093 $ & $   0.01797 $ & $   0.01343 $ & $ T$ &       TESS\\
$ 58348.56675 $ & $  18.68142 $ & $   0.01735 $ & $  -0.02608 $ & $ T$ &       TESS\\
$ 58352.36260 $ & $  18.71256 $ & $   0.01729 $ & $   0.00506 $ & $ T$ &       TESS\\
$ 58337.18052 $ & $  18.72947 $ & $   0.01742 $ & $   0.02197 $ & $ T$ &       TESS\\
$ 58325.79418 $ & $  18.68746 $ & $   0.02123 $ & $  -0.02004 $ & $ T$ &       TESS\\
$ 58340.97640 $ & $  18.70727 $ & $   0.01990 $ & $  -0.00023 $ & $ T$ &       TESS\\
$ 58329.59010 $ & $  18.70809 $ & $   0.01810 $ & $   0.00059 $ & $ T$ &       TESS\\
$ 58344.77228 $ & $  18.71391 $ & $   0.01789 $ & $   0.00641 $ & $ T$ &       TESS\\
$ 58333.38602 $ & $  18.71655 $ & $   0.01788 $ & $   0.00905 $ & $ T$ &       TESS\\
$ 58348.56814 $ & $  18.71670 $ & $   0.01793 $ & $   0.00920 $ & $ T$ &       TESS\\
$ 58352.36399 $ & $  18.72821 $ & $   0.01755 $ & $   0.02071 $ & $ T$ &       TESS\\
$ 58337.18191 $ & $  18.70239 $ & $   0.01702 $ & $  -0.00511 $ & $ T$ &       TESS\\
$ 58325.79557 $ & $  18.72975 $ & $   0.02206 $ & $   0.02225 $ & $ T$ &       TESS\\
$ 58340.97779 $ & $  18.69915 $ & $   0.01976 $ & $  -0.00835 $ & $ T$ &       TESS\\
$ 58329.59149 $ & $  18.72581 $ & $   0.01838 $ & $   0.01831 $ & $ T$ &       TESS\\
$ 58344.77367 $ & $  18.69597 $ & $   0.01763 $ & $  -0.01153 $ & $ T$ &       TESS\\
$ 58333.38740 $ & $  18.70276 $ & $   0.01767 $ & $  -0.00474 $ & $ T$ &       TESS\\
$ 58348.56953 $ & $  18.70754 $ & $   0.01779 $ & $   0.00004 $ & $ T$ &       TESS\\
$ 58352.36538 $ & $  18.69885 $ & $   0.01711 $ & $  -0.00865 $ & $ T$ &       TESS\\
$ 58337.18329 $ & $  18.71754 $ & $   0.01723 $ & $   0.01004 $ & $ T$ &       TESS\\
$ 58325.79696 $ & $  18.68323 $ & $   0.02117 $ & $  -0.02427 $ & $ T$ &       TESS\\
$ 58340.97918 $ & $  18.71700 $ & $   0.02008 $ & $   0.00950 $ & $ T$ &       TESS\\
$ 58329.59288 $ & $  18.72625 $ & $   0.01839 $ & $   0.01875 $ & $ T$ &       TESS\\
$ 58344.77505 $ & $  18.73147 $ & $   0.01814 $ & $   0.02397 $ & $ T$ &       TESS\\
$ 58333.38879 $ & $  18.68170 $ & $   0.01733 $ & $  -0.02580 $ & $ T$ &       TESS\\
$ 58348.57092 $ & $  18.71145 $ & $   0.01783 $ & $   0.00395 $ & $ T$ &       TESS\\
$ 58352.36677 $ & $  18.72409 $ & $   0.01744 $ & $   0.01659 $ & $ T$ &       TESS\\
$ 58337.18468 $ & $  18.69660 $ & $   0.01692 $ & $  -0.01090 $ & $ T$ &       TESS\\
$ 58325.79834 $ & $  18.70759 $ & $   0.02163 $ & $   0.00009 $ & $ T$ &       TESS\\
$ 58340.98057 $ & $  18.70204 $ & $   0.01982 $ & $  -0.00546 $ & $ T$ &       TESS\\
$ 58329.59427 $ & $  18.69827 $ & $   0.01795 $ & $  -0.00923 $ & $ T$ &       TESS\\
$ 58344.77644 $ & $  18.72030 $ & $   0.01797 $ & $   0.01280 $ & $ T$ &       TESS\\
$ 58333.39018 $ & $  18.70754 $ & $   0.01775 $ & $   0.00004 $ & $ T$ &       TESS\\
$ 58348.57231 $ & $  18.71349 $ & $   0.01787 $ & $   0.00599 $ & $ T$ &       TESS\\
$ 58352.36816 $ & $  18.73094 $ & $   0.01756 $ & $   0.02344 $ & $ T$ &       TESS\\
$ 58337.18607 $ & $  18.68697 $ & $   0.01679 $ & $  -0.02053 $ & $ T$ &       TESS\\
$ 58325.79973 $ & $  18.65666 $ & $   0.02069 $ & $  -0.05084 $ & $ T$ &       TESS\\
$ 58340.98196 $ & $  18.71918 $ & $   0.02012 $ & $   0.01168 $ & $ T$ &       TESS\\
$ 58329.59566 $ & $  18.72123 $ & $   0.01831 $ & $   0.01373 $ & $ T$ &       TESS\\
$ 58344.77783 $ & $  18.69751 $ & $   0.01764 $ & $  -0.00999 $ & $ T$ &       TESS\\
$ 58333.39157 $ & $  18.70611 $ & $   0.01769 $ & $  -0.00139 $ & $ T$ &       TESS\\
$ 58348.57369 $ & $  18.74874 $ & $   0.01843 $ & $   0.04124 $ & $ T$ &       TESS\\
$ 58352.36954 $ & $  18.68880 $ & $   0.01692 $ & $  -0.01870 $ & $ T$ &       TESS\\
$ 58337.18746 $ & $  18.72386 $ & $   0.01732 $ & $   0.01636 $ & $ T$ &       TESS\\
$ 58325.80112 $ & $  18.68044 $ & $   0.02114 $ & $  -0.02706 $ & $ T$ &       TESS\\
$ 58340.98335 $ & $  18.69857 $ & $   0.01974 $ & $  -0.00893 $ & $ T$ &       TESS\\
$ 58329.59704 $ & $  18.72042 $ & $   0.01830 $ & $   0.01292 $ & $ T$ &       TESS\\
$ 58344.77922 $ & $  18.70175 $ & $   0.01771 $ & $  -0.00575 $ & $ T$ &       TESS\\
$ 58333.39296 $ & $  18.69969 $ & $   0.01763 $ & $  -0.00781 $ & $ T$ &       TESS\\
$ 58348.57508 $ & $  18.69194 $ & $   0.01755 $ & $  -0.01556 $ & $ T$ &       TESS\\
$ 58337.18885 $ & $  18.69614 $ & $   0.01693 $ & $  -0.01136 $ & $ T$ &       TESS\\
$ 58352.37093 $ & $  18.71218 $ & $   0.01725 $ & $   0.00468 $ & $ T$ &       TESS\\
$ 58325.80251 $ & $  18.70790 $ & $   0.02166 $ & $   0.00040 $ & $ T$ &       TESS\\
$ 58340.98474 $ & $  18.71268 $ & $   0.01999 $ & $   0.00518 $ & $ T$ &       TESS\\
$ 58329.59843 $ & $  18.72035 $ & $   0.01830 $ & $   0.01285 $ & $ T$ &       TESS\\
$ 58344.78061 $ & $  18.73418 $ & $   0.01821 $ & $   0.02668 $ & $ T$ &       TESS\\
$ 58333.39435 $ & $  18.71304 $ & $   0.01782 $ & $   0.00554 $ & $ T$ &       TESS\\
$ 58348.57647 $ & $  18.69017 $ & $   0.01750 $ & $  -0.01733 $ & $ T$ &       TESS\\
$ 58352.37232 $ & $  18.69411 $ & $   0.01703 $ & $  -0.01339 $ & $ T$ &       TESS\\
$ 58337.19024 $ & $  18.70607 $ & $   0.01706 $ & $  -0.00143 $ & $ T$ &       TESS\\
$ 58325.80390 $ & $  18.73282 $ & $   0.02215 $ & $   0.02532 $ & $ T$ &       TESS\\
$ 58340.98612 $ & $  18.74507 $ & $   0.02053 $ & $   0.03757 $ & $ T$ &       TESS\\
$ 58329.59982 $ & $  18.70781 $ & $   0.01814 $ & $   0.00031 $ & $ T$ &       TESS\\
$ 58344.78200 $ & $  18.73166 $ & $   0.01814 $ & $   0.02416 $ & $ T$ &       TESS\\
$ 58333.39574 $ & $  18.70916 $ & $   0.01774 $ & $   0.00166 $ & $ T$ &       TESS\\
$ 58348.57786 $ & $  18.72020 $ & $   0.01797 $ & $   0.01270 $ & $ T$ &       TESS\\
$ 58337.19163 $ & $  18.70014 $ & $   0.01697 $ & $  -0.00736 $ & $ T$ &       TESS\\
$ 58352.37371 $ & $  18.70757 $ & $   0.01724 $ & $   0.00007 $ & $ T$ &       TESS\\
$ 58325.80529 $ & $  18.69208 $ & $   0.02136 $ & $  -0.01542 $ & $ T$ &       TESS\\
$ 58340.98751 $ & $  18.68969 $ & $   0.01958 $ & $  -0.01781 $ & $ T$ &       TESS\\
$ 58329.60121 $ & $  18.69422 $ & $   0.01789 $ & $  -0.01328 $ & $ T$ &       TESS\\
$ 58344.78339 $ & $  18.70394 $ & $   0.01776 $ & $  -0.00356 $ & $ T$ &       TESS\\
$ 58333.39713 $ & $  18.71554 $ & $   0.01784 $ & $   0.00804 $ & $ T$ &       TESS\\
$ 58348.57925 $ & $  18.69252 $ & $   0.01752 $ & $  -0.01498 $ & $ T$ &       TESS\\
$ 58352.37510 $ & $  18.70501 $ & $   0.01716 $ & $  -0.00249 $ & $ T$ &       TESS\\
$ 58337.19302 $ & $  18.71592 $ & $   0.01721 $ & $   0.00842 $ & $ T$ &       TESS\\
$ 58325.80668 $ & $  18.68299 $ & $   0.02125 $ & $  -0.02451 $ & $ T$ &       TESS\\
$ 58340.98890 $ & $  18.71238 $ & $   0.01997 $ & $   0.00488 $ & $ T$ &       TESS\\
$ 58329.60260 $ & $  18.68080 $ & $   0.01772 $ & $  -0.02670 $ & $ T$ &       TESS\\
$ 58344.78478 $ & $  18.68257 $ & $   0.01739 $ & $  -0.02493 $ & $ T$ &       TESS\\
$ 58333.39852 $ & $  18.71276 $ & $   0.01780 $ & $   0.00526 $ & $ T$ &       TESS\\
$ 58348.58064 $ & $  18.71957 $ & $   0.01798 $ & $   0.01207 $ & $ T$ &       TESS\\
$ 58352.37649 $ & $  18.71207 $ & $   0.01729 $ & $   0.00457 $ & $ T$ &       TESS\\
$ 58337.19441 $ & $  18.69845 $ & $   0.01695 $ & $  -0.00905 $ & $ T$ &       TESS\\
$ 58325.80807 $ & $  18.67141 $ & $   0.02104 $ & $  -0.03609 $ & $ T$ &       TESS\\
$ 58340.99029 $ & $  18.70825 $ & $   0.01988 $ & $   0.00075 $ & $ T$ &       TESS\\
$ 58329.60399 $ & $  18.72476 $ & $   0.01841 $ & $   0.01726 $ & $ T$ &       TESS\\
$ 58344.78617 $ & $  18.68916 $ & $   0.01756 $ & $  -0.01834 $ & $ T$ &       TESS\\
$ 58333.39990 $ & $  18.70738 $ & $   0.01773 $ & $  -0.00012 $ & $ T$ &       TESS\\
$ 58348.58203 $ & $  18.69468 $ & $   0.01761 $ & $  -0.01282 $ & $ T$ &       TESS\\
$ 58352.37788 $ & $  18.69838 $ & $   0.01707 $ & $  -0.00912 $ & $ T$ &       TESS\\
$ 58337.19579 $ & $  18.70325 $ & $   0.01700 $ & $  -0.00425 $ & $ T$ &       TESS\\
$ 58325.80946 $ & $  18.72734 $ & $   0.02210 $ & $   0.01984 $ & $ T$ &       TESS\\
$ 58340.99168 $ & $  18.69469 $ & $   0.01965 $ & $  -0.01281 $ & $ T$ &       TESS\\
$ 58329.60538 $ & $  18.71649 $ & $   0.01825 $ & $   0.00899 $ & $ T$ &       TESS\\
$ 58344.78755 $ & $  18.69063 $ & $   0.01756 $ & $  -0.01687 $ & $ T$ &       TESS\\
$ 58352.37927 $ & $  18.72189 $ & $   0.01743 $ & $   0.01439 $ & $ T$ &       TESS\\
$ 58337.19718 $ & $  18.71165 $ & $   0.01718 $ & $   0.00415 $ & $ T$ &       TESS\\
$ 58325.81084 $ & $  18.71507 $ & $   0.02188 $ & $   0.00757 $ & $ T$ &       TESS\\
$ 58340.99307 $ & $  18.69690 $ & $   0.01972 $ & $  -0.01060 $ & $ T$ &       TESS\\
$ 58329.60677 $ & $  18.70900 $ & $   0.01812 $ & $   0.00150 $ & $ T$ &       TESS\\
$ 58344.78894 $ & $  18.69756 $ & $   0.01765 $ & $  -0.00994 $ & $ T$ &       TESS\\
$ 58333.40268 $ & $  18.72671 $ & $   0.01802 $ & $   0.01921 $ & $ T$ &       TESS\\
$ 58352.38066 $ & $  18.70633 $ & $   0.01719 $ & $  -0.00117 $ & $ T$ &       TESS\\
$ 58337.19857 $ & $  18.71793 $ & $   0.01722 $ & $   0.01043 $ & $ T$ &       TESS\\
$ 58325.81223 $ & $  18.68514 $ & $   0.02133 $ & $  -0.02236 $ & $ T$ &       TESS\\
$ 58340.99446 $ & $  18.70342 $ & $   0.01980 $ & $  -0.00408 $ & $ T$ &       TESS\\
$ 58329.60816 $ & $  18.70482 $ & $   0.01810 $ & $  -0.00268 $ & $ T$ &       TESS\\
$ 58344.79033 $ & $  18.68614 $ & $   0.01746 $ & $  -0.02136 $ & $ T$ &       TESS\\
$ 58333.40407 $ & $  18.70674 $ & $   0.01772 $ & $  -0.00076 $ & $ T$ &       TESS\\
$ 58352.38204 $ & $  18.67258 $ & $   0.01670 $ & $  -0.03492 $ & $ T$ &       TESS\\
$ 58337.19996 $ & $  18.71148 $ & $   0.01713 $ & $   0.00398 $ & $ T$ &       TESS\\
$ 58325.81362 $ & $  18.70189 $ & $   0.02165 $ & $  -0.00561 $ & $ T$ &       TESS\\
$ 58340.99585 $ & $  18.68770 $ & $   0.01955 $ & $  -0.01980 $ & $ T$ &       TESS\\
$ 58329.60954 $ & $  18.72289 $ & $   0.01836 $ & $   0.01539 $ & $ T$ &       TESS\\
$ 58344.79172 $ & $  18.74285 $ & $   0.01832 $ & $   0.03535 $ & $ T$ &       TESS\\
$ 58333.40546 $ & $  18.69494 $ & $   0.01751 $ & $  -0.01256 $ & $ T$ &       TESS\\
$ 58352.38343 $ & $  18.69232 $ & $   0.01701 $ & $  -0.01518 $ & $ T$ &       TESS\\
$ 58337.20135 $ & $  18.70939 $ & $   0.01709 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58325.81501 $ & $  18.68219 $ & $   0.02124 $ & $  -0.02531 $ & $ T$ &       TESS\\
$ 58340.99724 $ & $  18.70534 $ & $   0.01985 $ & $  -0.00216 $ & $ T$ &       TESS\\
$ 58329.61093 $ & $  18.70454 $ & $   0.01808 $ & $  -0.00296 $ & $ T$ &       TESS\\
$ 58344.79311 $ & $  18.71328 $ & $   0.01789 $ & $   0.00578 $ & $ T$ &       TESS\\
$ 58333.40685 $ & $  18.71616 $ & $   0.01786 $ & $   0.00866 $ & $ T$ &       TESS\\
$ 58352.38482 $ & $  18.70134 $ & $   0.01715 $ & $  -0.00616 $ & $ T$ &       TESS\\
$ 58337.20274 $ & $  18.70549 $ & $   0.01706 $ & $  -0.00201 $ & $ T$ &       TESS\\
$ 58325.81640 $ & $  18.70529 $ & $   0.02171 $ & $  -0.00221 $ & $ T$ &       TESS\\
$ 58340.99862 $ & $  18.69479 $ & $   0.01964 $ & $  -0.01271 $ & $ T$ &       TESS\\
$ 58329.61232 $ & $  18.69740 $ & $   0.01796 $ & $  -0.01010 $ & $ T$ &       TESS\\
$ 58344.79450 $ & $  18.72174 $ & $   0.01802 $ & $   0.01424 $ & $ T$ &       TESS\\
$ 58333.40824 $ & $  18.72579 $ & $   0.01799 $ & $   0.01829 $ & $ T$ &       TESS\\
$ 58352.38621 $ & $  18.71683 $ & $   0.01736 $ & $   0.00933 $ & $ T$ &       TESS\\
$ 58337.20413 $ & $  18.71562 $ & $   0.01722 $ & $   0.00812 $ & $ T$ &       TESS\\
$ 58325.81779 $ & $  18.70074 $ & $   0.02161 $ & $  -0.00676 $ & $ T$ &       TESS\\
$ 58341.00001 $ & $  18.72937 $ & $   0.02029 $ & $   0.02187 $ & $ T$ &       TESS\\
$ 58329.61371 $ & $  18.71598 $ & $   0.01825 $ & $   0.00848 $ & $ T$ &       TESS\\
$ 58344.79589 $ & $  18.72575 $ & $   0.01808 $ & $   0.01825 $ & $ T$ &       TESS\\
$ 58333.40963 $ & $  18.68762 $ & $   0.01744 $ & $  -0.01988 $ & $ T$ &       TESS\\
$ 58352.38760 $ & $  18.70064 $ & $   0.01711 $ & $  -0.00686 $ & $ T$ &       TESS\\
$ 58337.20552 $ & $  18.72444 $ & $   0.01732 $ & $   0.01694 $ & $ T$ &       TESS\\
$ 58325.81918 $ & $  18.72610 $ & $   0.02213 $ & $   0.01860 $ & $ T$ &       TESS\\
$ 58341.00140 $ & $  18.68044 $ & $   0.01942 $ & $  -0.02706 $ & $ T$ &       TESS\\
$ 58329.61510 $ & $  18.70936 $ & $   0.01818 $ & $   0.00186 $ & $ T$ &       TESS\\
$ 58344.79728 $ & $  18.72280 $ & $   0.01804 $ & $   0.01530 $ & $ T$ &       TESS\\
$ 58333.41102 $ & $  18.73298 $ & $   0.01809 $ & $   0.02548 $ & $ T$ &       TESS\\
$ 58352.38899 $ & $  18.73120 $ & $   0.01760 $ & $   0.02370 $ & $ T$ &       TESS\\
$ 58337.20691 $ & $  18.68791 $ & $   0.01681 $ & $  -0.01959 $ & $ T$ &       TESS\\
$ 58325.82057 $ & $  18.74898 $ & $   0.02260 $ & $   0.04148 $ & $ T$ &       TESS\\
$ 58341.00279 $ & $  18.71918 $ & $   0.02008 $ & $   0.01168 $ & $ T$ &       TESS\\
$ 58329.61649 $ & $  18.74239 $ & $   0.01867 $ & $   0.03489 $ & $ T$ &       TESS\\
$ 58344.79867 $ & $  18.73128 $ & $   0.01817 $ & $   0.02378 $ & $ T$ &       TESS\\
$ 58333.41240 $ & $  18.72104 $ & $   0.01792 $ & $   0.01354 $ & $ T$ &       TESS\\
$ 58352.39038 $ & $  18.68641 $ & $   0.01689 $ & $  -0.02109 $ & $ T$ &       TESS\\
$ 58337.20830 $ & $  18.69857 $ & $   0.01697 $ & $  -0.00893 $ & $ T$ &       TESS\\
$ 58325.82196 $ & $  18.70832 $ & $   0.02178 $ & $   0.00082 $ & $ T$ &       TESS\\
$ 58341.00418 $ & $  18.68778 $ & $   0.01956 $ & $  -0.01972 $ & $ T$ &       TESS\\
$ 58329.61788 $ & $  18.69567 $ & $   0.01797 $ & $  -0.01183 $ & $ T$ &       TESS\\
$ 58344.80005 $ & $  18.71035 $ & $   0.01785 $ & $   0.00285 $ & $ T$ &       TESS\\
$ 58348.59592 $ & $  18.71725 $ & $   0.01792 $ & $   0.00975 $ & $ T$ &       TESS\\
$ 58352.39177 $ & $  18.71924 $ & $   0.01739 $ & $   0.01174 $ & $ T$ &       TESS\\
$ 58337.20968 $ & $  18.72846 $ & $   0.01738 $ & $   0.02096 $ & $ T$ &       TESS\\
$ 58325.82335 $ & $  18.68589 $ & $   0.02141 $ & $  -0.02161 $ & $ T$ &       TESS\\
$ 58341.00557 $ & $  18.71338 $ & $   0.01998 $ & $   0.00588 $ & $ T$ &       TESS\\
$ 58329.61927 $ & $  18.71464 $ & $   0.01822 $ & $   0.00714 $ & $ T$ &       TESS\\
$ 58344.80144 $ & $  18.70557 $ & $   0.01776 $ & $  -0.00193 $ & $ T$ &       TESS\\
$ 58333.41518 $ & $  18.71836 $ & $   0.01786 $ & $   0.01086 $ & $ T$ &       TESS\\
$ 58337.21107 $ & $  18.69066 $ & $   0.01684 $ & $  -0.01684 $ & $ T$ &       TESS\\
$ 58352.39316 $ & $  18.69688 $ & $   0.01706 $ & $  -0.01062 $ & $ T$ &       TESS\\
$ 58325.82473 $ & $  18.69557 $ & $   0.02157 $ & $  -0.01193 $ & $ T$ &       TESS\\
$ 58341.00696 $ & $  18.67854 $ & $   0.01939 $ & $  -0.02896 $ & $ T$ &       TESS\\
$ 58329.62066 $ & $  18.68722 $ & $   0.01781 $ & $  -0.02028 $ & $ T$ &       TESS\\
$ 58344.80283 $ & $  18.69582 $ & $   0.01764 $ & $  -0.01168 $ & $ T$ &       TESS\\
$ 58333.41657 $ & $  18.66557 $ & $   0.01710 $ & $  -0.04193 $ & $ T$ &       TESS\\
$ 58352.39454 $ & $  18.71267 $ & $   0.01729 $ & $   0.00517 $ & $ T$ &       TESS\\
$ 58337.21246 $ & $  18.68628 $ & $   0.01678 $ & $  -0.02122 $ & $ T$ &       TESS\\
$ 58325.82612 $ & $  18.75263 $ & $   0.02270 $ & $   0.04513 $ & $ T$ &       TESS\\
$ 58341.00835 $ & $  18.71316 $ & $   0.01999 $ & $   0.00566 $ & $ T$ &       TESS\\
$ 58329.62204 $ & $  18.71639 $ & $   0.01825 $ & $   0.00889 $ & $ T$ &       TESS\\
$ 58344.80422 $ & $  18.71646 $ & $   0.01792 $ & $   0.00896 $ & $ T$ &       TESS\\
$ 58333.41796 $ & $  18.70807 $ & $   0.01773 $ & $   0.00057 $ & $ T$ &       TESS\\
$ 58348.60008 $ & $  18.74299 $ & $   0.01835 $ & $   0.03549 $ & $ T$ &       TESS\\
$ 58352.39593 $ & $  18.70855 $ & $   0.01723 $ & $   0.00105 $ & $ T$ &       TESS\\
$ 58337.21385 $ & $  18.68156 $ & $   0.01671 $ & $  -0.02594 $ & $ T$ &       TESS\\
$ 58325.82751 $ & $  18.70518 $ & $   0.02179 $ & $  -0.00232 $ & $ T$ &       TESS\\
$ 58341.00974 $ & $  18.73041 $ & $   0.02029 $ & $   0.02291 $ & $ T$ &       TESS\\
$ 58329.62343 $ & $  18.69912 $ & $   0.01798 $ & $  -0.00838 $ & $ T$ &       TESS\\
$ 58344.80561 $ & $  18.70644 $ & $   0.01778 $ & $  -0.00106 $ & $ T$ &       TESS\\
$ 58333.41935 $ & $  18.70961 $ & $   0.01773 $ & $   0.00211 $ & $ T$ &       TESS\\
$ 58352.39732 $ & $  18.70085 $ & $   0.01712 $ & $  -0.00665 $ & $ T$ &       TESS\\
$ 58337.21524 $ & $  18.69808 $ & $   0.01693 $ & $  -0.00942 $ & $ T$ &       TESS\\
$ 58325.82890 $ & $  18.72292 $ & $   0.02213 $ & $   0.01542 $ & $ T$ &       TESS\\
$ 58341.01112 $ & $  18.70113 $ & $   0.01977 $ & $  -0.00637 $ & $ T$ &       TESS\\
$ 58329.62482 $ & $  18.71620 $ & $   0.01821 $ & $   0.00870 $ & $ T$ &       TESS\\
$ 58344.80700 $ & $  18.70408 $ & $   0.01773 $ & $  -0.00342 $ & $ T$ &       TESS\\
$ 58333.42074 $ & $  18.71492 $ & $   0.01783 $ & $   0.00742 $ & $ T$ &       TESS\\
$ 58352.39871 $ & $  18.70037 $ & $   0.01712 $ & $  -0.00713 $ & $ T$ &       TESS\\
$ 58337.21663 $ & $  18.70402 $ & $   0.01701 $ & $  -0.00348 $ & $ T$ &       TESS\\
$ 58325.83029 $ & $  18.67913 $ & $   0.02131 $ & $  -0.02837 $ & $ T$ &       TESS\\
$ 58341.01251 $ & $  18.71031 $ & $   0.01991 $ & $   0.00281 $ & $ T$ &       TESS\\
$ 58329.62621 $ & $  18.69457 $ & $   0.01792 $ & $  -0.01293 $ & $ T$ &       TESS\\
$ 58344.80839 $ & $  18.69674 $ & $   0.01761 $ & $  -0.01076 $ & $ T$ &       TESS\\
$ 58333.42213 $ & $  18.70287 $ & $   0.01763 $ & $  -0.00463 $ & $ T$ &       TESS\\
$ 58348.60425 $ & $  18.72184 $ & $   0.01802 $ & $   0.01434 $ & $ T$ &       TESS\\
$ 58352.40010 $ & $  18.68549 $ & $   0.01690 $ & $  -0.02201 $ & $ T$ &       TESS\\
$ 58337.21802 $ & $  18.70458 $ & $   0.01706 $ & $  -0.00292 $ & $ T$ &       TESS\\
$ 58325.83168 $ & $  18.71882 $ & $   0.02205 $ & $   0.01132 $ & $ T$ &       TESS\\
$ 58341.01390 $ & $  18.72054 $ & $   0.02012 $ & $   0.01304 $ & $ T$ &       TESS\\
$ 58329.62760 $ & $  18.71461 $ & $   0.01823 $ & $   0.00711 $ & $ T$ &       TESS\\
$ 58344.80978 $ & $  18.69854 $ & $   0.01765 $ & $  -0.00896 $ & $ T$ &       TESS\\
$ 58333.42352 $ & $  18.71136 $ & $   0.01776 $ & $   0.00386 $ & $ T$ &       TESS\\
$ 58348.60564 $ & $  18.68657 $ & $   0.01749 $ & $  -0.02093 $ & $ T$ &       TESS\\
$ 58352.40149 $ & $  18.73028 $ & $   0.01756 $ & $   0.02278 $ & $ T$ &       TESS\\
$ 58337.21941 $ & $  18.72586 $ & $   0.01735 $ & $   0.01836 $ & $ T$ &       TESS\\
$ 58325.83307 $ & $  18.69569 $ & $   0.02162 $ & $  -0.01181 $ & $ T$ &       TESS\\
$ 58341.01529 $ & $  18.67731 $ & $   0.01938 $ & $  -0.03019 $ & $ T$ &       TESS\\
$ 58329.62899 $ & $  18.72154 $ & $   0.01835 $ & $   0.01404 $ & $ T$ &       TESS\\
$ 58344.81117 $ & $  18.71819 $ & $   0.01798 $ & $   0.01069 $ & $ T$ &       TESS\\
$ 58333.42490 $ & $  18.70166 $ & $   0.01763 $ & $  -0.00584 $ & $ T$ &       TESS\\
$ 58352.40288 $ & $  18.71611 $ & $   0.01736 $ & $   0.00861 $ & $ T$ &       TESS\\
$ 58337.22080 $ & $  18.71809 $ & $   0.01725 $ & $   0.01059 $ & $ T$ &       TESS\\
$ 58325.83446 $ & $  18.69987 $ & $   0.02171 $ & $  -0.00763 $ & $ T$ &       TESS\\
$ 58341.01668 $ & $  18.73943 $ & $   0.02046 $ & $   0.03193 $ & $ T$ &       TESS\\
$ 58329.63038 $ & $  18.70761 $ & $   0.01813 $ & $   0.00011 $ & $ T$ &       TESS\\
$ 58344.81255 $ & $  18.68788 $ & $   0.01750 $ & $  -0.01962 $ & $ T$ &       TESS\\
$ 58333.42629 $ & $  18.68926 $ & $   0.01745 $ & $  -0.01824 $ & $ T$ &       TESS\\
$ 58348.60842 $ & $  18.72315 $ & $   0.01804 $ & $   0.01565 $ & $ T$ &       TESS\\
$ 58352.40427 $ & $  18.71891 $ & $   0.01739 $ & $   0.01141 $ & $ T$ &       TESS\\
$ 58337.22218 $ & $  18.71892 $ & $   0.01723 $ & $   0.01142 $ & $ T$ &       TESS\\
$ 58325.83585 $ & $  18.67798 $ & $   0.02130 $ & $  -0.02952 $ & $ T$ &       TESS\\
$ 58341.01807 $ & $  18.69786 $ & $   0.01971 $ & $  -0.00964 $ & $ T$ &       TESS\\
$ 58329.63177 $ & $  18.68512 $ & $   0.01776 $ & $  -0.02238 $ & $ T$ &       TESS\\
$ 58344.81394 $ & $  18.70703 $ & $   0.01781 $ & $  -0.00047 $ & $ T$ &       TESS\\
$ 58333.42768 $ & $  18.71519 $ & $   0.01782 $ & $   0.00769 $ & $ T$ &       TESS\\
$ 58348.60981 $ & $  18.70792 $ & $   0.01783 $ & $   0.00042 $ & $ T$ &       TESS\\
$ 58352.40566 $ & $  18.71606 $ & $   0.01734 $ & $   0.00856 $ & $ T$ &       TESS\\
$ 58337.22357 $ & $  18.72035 $ & $   0.01730 $ & $   0.01285 $ & $ T$ &       TESS\\
$ 58325.83723 $ & $  18.65475 $ & $   0.02087 $ & $  -0.05275 $ & $ T$ &       TESS\\
$ 58341.01946 $ & $  18.73264 $ & $   0.02034 $ & $   0.02514 $ & $ T$ &       TESS\\
$ 58329.63316 $ & $  18.71046 $ & $   0.01818 $ & $   0.00296 $ & $ T$ &       TESS\\
$ 58344.81533 $ & $  18.70547 $ & $   0.01778 $ & $  -0.00203 $ & $ T$ &       TESS\\
$ 58333.42907 $ & $  18.69264 $ & $   0.01749 $ & $  -0.01486 $ & $ T$ &       TESS\\
$ 58352.40704 $ & $  18.71295 $ & $   0.01729 $ & $   0.00545 $ & $ T$ &       TESS\\
$ 58337.22496 $ & $  18.72147 $ & $   0.01727 $ & $   0.01397 $ & $ T$ &       TESS\\
$ 58325.83862 $ & $  18.71521 $ & $   0.02205 $ & $   0.00771 $ & $ T$ &       TESS\\
$ 58341.02085 $ & $  18.72304 $ & $   0.02017 $ & $   0.01554 $ & $ T$ &       TESS\\
$ 58329.63454 $ & $  18.73168 $ & $   0.01851 $ & $   0.02418 $ & $ T$ &       TESS\\
$ 58344.81672 $ & $  18.70956 $ & $   0.01783 $ & $   0.00206 $ & $ T$ &       TESS\\
$ 58333.43046 $ & $  18.73097 $ & $   0.01806 $ & $   0.02347 $ & $ T$ &       TESS\\
$ 58348.61258 $ & $  18.67971 $ & $   0.01741 $ & $  -0.02779 $ & $ T$ &       TESS\\
$ 58352.40843 $ & $  18.68662 $ & $   0.01693 $ & $  -0.02088 $ & $ T$ &       TESS\\
$ 58337.22635 $ & $  18.74407 $ & $   0.01764 $ & $   0.03657 $ & $ T$ &       TESS\\
$ 58325.84001 $ & $  18.71423 $ & $   0.02200 $ & $   0.00673 $ & $ T$ &       TESS\\
$ 58341.02224 $ & $  18.73328 $ & $   0.02035 $ & $   0.02578 $ & $ T$ &       TESS\\
$ 58329.63593 $ & $  18.69616 $ & $   0.01796 $ & $  -0.01134 $ & $ T$ &       TESS\\
$ 58344.81811 $ & $  18.70106 $ & $   0.01770 $ & $  -0.00644 $ & $ T$ &       TESS\\
$ 58333.43185 $ & $  18.68994 $ & $   0.01744 $ & $  -0.01756 $ & $ T$ &       TESS\\
$ 58348.61397 $ & $  18.72976 $ & $   0.01813 $ & $   0.02226 $ & $ T$ &       TESS\\
$ 58352.40982 $ & $  18.71844 $ & $   0.01738 $ & $   0.01094 $ & $ T$ &       TESS\\
$ 58337.22774 $ & $  18.69144 $ & $   0.01684 $ & $  -0.01606 $ & $ T$ &       TESS\\
$ 58325.84140 $ & $  18.68988 $ & $   0.02155 $ & $  -0.01762 $ & $ T$ &       TESS\\
$ 58341.02362 $ & $  18.71067 $ & $   0.01996 $ & $   0.00317 $ & $ T$ &       TESS\\
$ 58329.63732 $ & $  18.72816 $ & $   0.01844 $ & $   0.02066 $ & $ T$ &       TESS\\
$ 58344.81950 $ & $  18.69088 $ & $   0.01756 $ & $  -0.01662 $ & $ T$ &       TESS\\
$ 58333.43324 $ & $  18.70662 $ & $   0.01768 $ & $  -0.00088 $ & $ T$ &       TESS\\
$ 58348.61536 $ & $  18.70212 $ & $   0.01775 $ & $  -0.00538 $ & $ T$ &       TESS\\
$ 58352.41121 $ & $  18.68521 $ & $   0.01691 $ & $  -0.02229 $ & $ T$ &       TESS\\
$ 58337.22913 $ & $  18.69722 $ & $   0.01693 $ & $  -0.01028 $ & $ T$ &       TESS\\
$ 58325.84279 $ & $  18.70705 $ & $   0.02188 $ & $  -0.00045 $ & $ T$ &       TESS\\
$ 58341.02501 $ & $  18.71580 $ & $   0.02001 $ & $   0.00830 $ & $ T$ &       TESS\\
$ 58329.63871 $ & $  18.69885 $ & $   0.01800 $ & $  -0.00865 $ & $ T$ &       TESS\\
$ 58344.82089 $ & $  18.69588 $ & $   0.01763 $ & $  -0.01162 $ & $ T$ &       TESS\\
$ 58333.43463 $ & $  18.73293 $ & $   0.01809 $ & $   0.02543 $ & $ T$ &       TESS\\
$ 58348.61675 $ & $  18.71653 $ & $   0.01798 $ & $   0.00903 $ & $ T$ &       TESS\\
$ 58352.41260 $ & $  18.69856 $ & $   0.01709 $ & $  -0.00894 $ & $ T$ &       TESS\\
$ 58337.23052 $ & $  18.73014 $ & $   0.01743 $ & $   0.02264 $ & $ T$ &       TESS\\
$ 58325.84418 $ & $  18.72360 $ & $   0.02218 $ & $   0.01610 $ & $ T$ &       TESS\\
$ 58341.02640 $ & $  18.70026 $ & $   0.01980 $ & $  -0.00724 $ & $ T$ &       TESS\\
$ 58329.64010 $ & $  18.71803 $ & $   0.01826 $ & $   0.01053 $ & $ T$ &       TESS\\
$ 58344.82228 $ & $  18.71791 $ & $   0.01795 $ & $   0.01041 $ & $ T$ &       TESS\\
$ 58333.43602 $ & $  18.72079 $ & $   0.01791 $ & $   0.01329 $ & $ T$ &       TESS\\
$ 58348.61814 $ & $  18.67434 $ & $   0.01731 $ & $  -0.03316 $ & $ T$ &       TESS\\
$ 58352.41399 $ & $  18.72488 $ & $   0.01748 $ & $   0.01738 $ & $ T$ &       TESS\\
$ 58337.23191 $ & $  18.69958 $ & $   0.01698 $ & $  -0.00792 $ & $ T$ &       TESS\\
$ 58325.84557 $ & $  18.69966 $ & $   0.02172 $ & $  -0.00784 $ & $ T$ &       TESS\\
$ 58341.02779 $ & $  18.71211 $ & $   0.01997 $ & $   0.00461 $ & $ T$ &       TESS\\
$ 58329.64149 $ & $  18.70593 $ & $   0.01808 $ & $  -0.00157 $ & $ T$ &       TESS\\
$ 58344.82367 $ & $  18.70594 $ & $   0.01779 $ & $  -0.00156 $ & $ T$ &       TESS\\
$ 58333.43740 $ & $  18.70455 $ & $   0.01764 $ & $  -0.00295 $ & $ T$ &       TESS\\
$ 58348.61953 $ & $  18.69411 $ & $   0.01762 $ & $  -0.01339 $ & $ T$ &       TESS\\
$ 58352.41538 $ & $  18.70523 $ & $   0.01720 $ & $  -0.00227 $ & $ T$ &       TESS\\
$ 58337.23330 $ & $  18.71204 $ & $   0.01715 $ & $   0.00454 $ & $ T$ &       TESS\\
$ 58325.84696 $ & $  18.68838 $ & $   0.02152 $ & $  -0.01912 $ & $ T$ &       TESS\\
$ 58341.02918 $ & $  18.70180 $ & $   0.01979 $ & $  -0.00570 $ & $ T$ &       TESS\\
$ 58329.64288 $ & $  18.69396 $ & $   0.01792 $ & $  -0.01354 $ & $ T$ &       TESS\\
$ 58344.82505 $ & $  18.73334 $ & $   0.01817 $ & $   0.02584 $ & $ T$ &       TESS\\
$ 58333.43879 $ & $  18.70339 $ & $   0.01763 $ & $  -0.00411 $ & $ T$ &       TESS\\
$ 58348.62092 $ & $  18.71040 $ & $   0.01782 $ & $   0.00290 $ & $ T$ &       TESS\\
$ 58352.41677 $ & $  18.69147 $ & $   0.01700 $ & $  -0.01603 $ & $ T$ &       TESS\\
$ 58337.23468 $ & $  18.70310 $ & $   0.01700 $ & $  -0.00440 $ & $ T$ &       TESS\\
$ 58325.84835 $ & $  18.69038 $ & $   0.02157 $ & $  -0.01712 $ & $ T$ &       TESS\\
$ 58341.03057 $ & $  18.74478 $ & $   0.02058 $ & $   0.03728 $ & $ T$ &       TESS\\
$ 58329.64427 $ & $  18.67861 $ & $   0.01766 $ & $  -0.02889 $ & $ T$ &       TESS\\
$ 58344.82644 $ & $  18.71420 $ & $   0.01790 $ & $   0.00670 $ & $ T$ &       TESS\\
$ 58333.44018 $ & $  18.72250 $ & $   0.01793 $ & $   0.01500 $ & $ T$ &       TESS\\
$ 58348.62231 $ & $  18.71113 $ & $   0.01790 $ & $   0.00363 $ & $ T$ &       TESS\\
$ 58352.41816 $ & $  18.70406 $ & $   0.01717 $ & $  -0.00344 $ & $ T$ &       TESS\\
$ 58337.23607 $ & $  18.72253 $ & $   0.01730 $ & $   0.01503 $ & $ T$ &       TESS\\
$ 58325.84973 $ & $  18.72498 $ & $   0.02223 $ & $   0.01748 $ & $ T$ &       TESS\\
$ 58341.03196 $ & $  18.71492 $ & $   0.02006 $ & $   0.00742 $ & $ T$ &       TESS\\
$ 58329.64566 $ & $  18.69804 $ & $   0.01798 $ & $  -0.00946 $ & $ T$ &       TESS\\
$ 58344.82783 $ & $  18.70554 $ & $   0.01778 $ & $  -0.00196 $ & $ T$ &       TESS\\
$ 58333.44157 $ & $  18.71395 $ & $   0.01782 $ & $   0.00645 $ & $ T$ &       TESS\\
$ 58348.62370 $ & $  18.71381 $ & $   0.01793 $ & $   0.00631 $ & $ T$ &       TESS\\
$ 58352.41955 $ & $  18.69903 $ & $   0.01710 $ & $  -0.00847 $ & $ T$ &       TESS\\
$ 58337.23746 $ & $  18.71738 $ & $   0.01724 $ & $   0.00988 $ & $ T$ &       TESS\\
$ 58325.85112 $ & $  18.68850 $ & $   0.02153 $ & $  -0.01900 $ & $ T$ &       TESS\\
$ 58341.03335 $ & $  18.70203 $ & $   0.01980 $ & $  -0.00547 $ & $ T$ &       TESS\\
$ 58329.64705 $ & $  18.72551 $ & $   0.01841 $ & $   0.01801 $ & $ T$ &       TESS\\
$ 58344.82922 $ & $  18.68811 $ & $   0.01751 $ & $  -0.01939 $ & $ T$ &       TESS\\
$ 58333.44296 $ & $  18.69889 $ & $   0.01759 $ & $  -0.00861 $ & $ T$ &       TESS\\
$ 58348.62508 $ & $  18.71049 $ & $   0.01786 $ & $   0.00299 $ & $ T$ &       TESS\\
$ 58352.42093 $ & $  18.71351 $ & $   0.01730 $ & $   0.00601 $ & $ T$ &       TESS\\
$ 58337.23885 $ & $  18.72398 $ & $   0.01732 $ & $   0.01648 $ & $ T$ &       TESS\\
$ 58325.85251 $ & $  18.70357 $ & $   0.02181 $ & $  -0.00393 $ & $ T$ &       TESS\\
$ 58341.03474 $ & $  18.72996 $ & $   0.02028 $ & $   0.02246 $ & $ T$ &       TESS\\
$ 58329.64843 $ & $  18.70437 $ & $   0.01806 $ & $  -0.00313 $ & $ T$ &       TESS\\
$ 58344.83061 $ & $  18.68550 $ & $   0.01755 $ & $  -0.02200 $ & $ T$ &       TESS\\
$ 58333.44435 $ & $  18.70764 $ & $   0.01769 $ & $   0.00014 $ & $ T$ &       TESS\\
$ 58348.62647 $ & $  18.72648 $ & $   0.01812 $ & $   0.01898 $ & $ T$ &       TESS\\
$ 58352.42232 $ & $  18.69170 $ & $   0.01700 $ & $  -0.01580 $ & $ T$ &       TESS\\
$ 58337.24024 $ & $  18.69493 $ & $   0.01690 $ & $  -0.01257 $ & $ T$ &       TESS\\
$ 58325.85390 $ & $  18.70466 $ & $   0.02184 $ & $  -0.00284 $ & $ T$ &       TESS\\
$ 58341.03613 $ & $  18.70494 $ & $   0.01987 $ & $  -0.00256 $ & $ T$ &       TESS\\
$ 58329.64982 $ & $  18.68527 $ & $   0.01778 $ & $  -0.02223 $ & $ T$ &       TESS\\
$ 58344.83200 $ & $  18.73039 $ & $   0.01813 $ & $   0.02289 $ & $ T$ &       TESS\\
$ 58333.44574 $ & $  18.69518 $ & $   0.01753 $ & $  -0.01232 $ & $ T$ &       TESS\\
$ 58348.62786 $ & $  18.69475 $ & $   0.01761 $ & $  -0.01275 $ & $ T$ &       TESS\\
$ 58352.42371 $ & $  18.67534 $ & $   0.01675 $ & $  -0.03216 $ & $ T$ &       TESS\\
$ 58337.24163 $ & $  18.69711 $ & $   0.01693 $ & $  -0.01039 $ & $ T$ &       TESS\\
$ 58325.85529 $ & $  18.70811 $ & $   0.02191 $ & $   0.00061 $ & $ T$ &       TESS\\
$ 58341.03751 $ & $  18.73611 $ & $   0.02044 $ & $   0.02861 $ & $ T$ &       TESS\\
$ 58344.83339 $ & $  18.68216 $ & $   0.01744 $ & $  -0.02534 $ & $ T$ &       TESS\\
$ 58333.44713 $ & $  18.72057 $ & $   0.01789 $ & $   0.01307 $ & $ T$ &       TESS\\
$ 58348.62925 $ & $  18.68995 $ & $   0.01757 $ & $  -0.01755 $ & $ T$ &       TESS\\
$ 58352.42510 $ & $  18.69555 $ & $   0.01704 $ & $  -0.01195 $ & $ T$ &       TESS\\
$ 58337.24302 $ & $  18.71332 $ & $   0.01716 $ & $   0.00582 $ & $ T$ &       TESS\\
$ 58325.85668 $ & $  18.69756 $ & $   0.02171 $ & $  -0.00994 $ & $ T$ &       TESS\\
$ 58341.03890 $ & $  18.68809 $ & $   0.01960 $ & $  -0.01941 $ & $ T$ &       TESS\\
$ 58329.65260 $ & $  18.70684 $ & $   0.01810 $ & $  -0.00066 $ & $ T$ &       TESS\\
$ 58344.83478 $ & $  18.68277 $ & $   0.01740 $ & $  -0.02473 $ & $ T$ &       TESS\\
$ 58333.44852 $ & $  18.69436 $ & $   0.01752 $ & $  -0.01314 $ & $ T$ &       TESS\\
$ 58348.63064 $ & $  18.71809 $ & $   0.01798 $ & $   0.01059 $ & $ T$ &       TESS\\
$ 58352.42649 $ & $  18.68420 $ & $   0.01688 $ & $  -0.02330 $ & $ T$ &       TESS\\
$ 58337.24441 $ & $  18.71266 $ & $   0.01715 $ & $   0.00516 $ & $ T$ &       TESS\\
$ 58325.85807 $ & $  18.68304 $ & $   0.02141 $ & $  -0.02446 $ & $ T$ &       TESS\\
$ 58341.04029 $ & $  18.68392 $ & $   0.01951 $ & $  -0.02358 $ & $ T$ &       TESS\\
$ 58329.65399 $ & $  18.72234 $ & $   0.01837 $ & $   0.01484 $ & $ T$ &       TESS\\
$ 58344.83617 $ & $  18.69038 $ & $   0.01755 $ & $  -0.01712 $ & $ T$ &       TESS\\
$ 58333.44991 $ & $  18.68851 $ & $   0.01742 $ & $  -0.01899 $ & $ T$ &       TESS\\
$ 58348.63203 $ & $  18.71646 $ & $   0.01797 $ & $   0.00896 $ & $ T$ &       TESS\\
$ 58352.42788 $ & $  18.71589 $ & $   0.01734 $ & $   0.00839 $ & $ T$ &       TESS\\
$ 58337.24580 $ & $  18.69395 $ & $   0.01687 $ & $  -0.01355 $ & $ T$ &       TESS\\
$ 58325.85946 $ & $  18.72626 $ & $   0.02225 $ & $   0.01876 $ & $ T$ &       TESS\\
$ 58341.04168 $ & $  18.70259 $ & $   0.01986 $ & $  -0.00491 $ & $ T$ &       TESS\\
$ 58329.65538 $ & $  18.73975 $ & $   0.01863 $ & $   0.03225 $ & $ T$ &       TESS\\
$ 58344.83755 $ & $  18.72525 $ & $   0.01808 $ & $   0.01775 $ & $ T$ &       TESS\\
$ 58333.45129 $ & $  18.72642 $ & $   0.01800 $ & $   0.01892 $ & $ T$ &       TESS\\
$ 58348.63342 $ & $  18.69338 $ & $   0.01760 $ & $  -0.01412 $ & $ T$ &       TESS\\
$ 58352.42927 $ & $  18.70191 $ & $   0.01713 $ & $  -0.00559 $ & $ T$ &       TESS\\
$ 58337.24718 $ & $  18.71968 $ & $   0.01726 $ & $   0.01218 $ & $ T$ &       TESS\\
$ 58325.86085 $ & $  18.69882 $ & $   0.02170 $ & $  -0.00868 $ & $ T$ &       TESS\\
$ 58341.04307 $ & $  18.70921 $ & $   0.01997 $ & $   0.00171 $ & $ T$ &       TESS\\
$ 58329.65677 $ & $  18.71125 $ & $   0.01819 $ & $   0.00375 $ & $ T$ &       TESS\\
$ 58344.83894 $ & $  18.72886 $ & $   0.01813 $ & $   0.02136 $ & $ T$ &       TESS\\
$ 58333.45268 $ & $  18.68582 $ & $   0.01736 $ & $  -0.02168 $ & $ T$ &       TESS\\
$ 58348.63481 $ & $  18.70436 $ & $   0.01778 $ & $  -0.00314 $ & $ T$ &       TESS\\
$ 58352.43066 $ & $  18.71494 $ & $   0.01732 $ & $   0.00744 $ & $ T$ &       TESS\\
$ 58337.24857 $ & $  18.72253 $ & $   0.01731 $ & $   0.01503 $ & $ T$ &       TESS\\
$ 58325.86224 $ & $  18.73537 $ & $   0.02244 $ & $   0.02787 $ & $ T$ &       TESS\\
$ 58341.04446 $ & $  18.70724 $ & $   0.01994 $ & $  -0.00026 $ & $ T$ &       TESS\\
$ 58329.65816 $ & $  18.71911 $ & $   0.01832 $ & $   0.01161 $ & $ T$ &       TESS\\
$ 58344.84033 $ & $  18.70170 $ & $   0.01771 $ & $  -0.00580 $ & $ T$ &       TESS\\
$ 58333.45407 $ & $  18.69886 $ & $   0.01754 $ & $  -0.00864 $ & $ T$ &       TESS\\
$ 58352.43205 $ & $  18.70706 $ & $   0.01720 $ & $  -0.00044 $ & $ T$ &       TESS\\
$ 58337.24996 $ & $  18.69363 $ & $   0.01688 $ & $  -0.01387 $ & $ T$ &       TESS\\
$ 58325.86362 $ & $  18.70297 $ & $   0.02180 $ & $  -0.00453 $ & $ T$ &       TESS\\
$ 58341.04585 $ & $  18.69125 $ & $   0.01970 $ & $  -0.01625 $ & $ T$ &       TESS\\
$ 58329.65955 $ & $  18.72100 $ & $   0.01835 $ & $   0.01350 $ & $ T$ &       TESS\\
$ 58344.84172 $ & $  18.71766 $ & $   0.01794 $ & $   0.01016 $ & $ T$ &       TESS\\
$ 58333.45546 $ & $  18.70158 $ & $   0.01763 $ & $  -0.00592 $ & $ T$ &       TESS\\
$ 58352.43343 $ & $  18.69215 $ & $   0.01700 $ & $  -0.01535 $ & $ T$ &       TESS\\
$ 58337.25135 $ & $  18.71552 $ & $   0.01721 $ & $   0.00802 $ & $ T$ &       TESS\\
$ 58325.86501 $ & $  18.68706 $ & $   0.02147 $ & $  -0.02044 $ & $ T$ &       TESS\\
$ 58341.04724 $ & $  18.72845 $ & $   0.02030 $ & $   0.02095 $ & $ T$ &       TESS\\
$ 58329.66093 $ & $  18.69213 $ & $   0.01786 $ & $  -0.01537 $ & $ T$ &       TESS\\
$ 58344.84311 $ & $  18.69918 $ & $   0.01768 $ & $  -0.00832 $ & $ T$ &       TESS\\
$ 58333.45685 $ & $  18.71715 $ & $   0.01785 $ & $   0.00965 $ & $ T$ &       TESS\\
$ 58352.43482 $ & $  18.70278 $ & $   0.01716 $ & $  -0.00472 $ & $ T$ &       TESS\\
$ 58337.25274 $ & $  18.70398 $ & $   0.01703 $ & $  -0.00352 $ & $ T$ &       TESS\\
$ 58325.86640 $ & $  18.69713 $ & $   0.02167 $ & $  -0.01037 $ & $ T$ &       TESS\\
$ 58341.04863 $ & $  18.72936 $ & $   0.02034 $ & $   0.02186 $ & $ T$ &       TESS\\
$ 58329.66232 $ & $  18.70340 $ & $   0.01804 $ & $  -0.00410 $ & $ T$ &       TESS\\
$ 58344.84450 $ & $  18.71917 $ & $   0.01798 $ & $   0.01167 $ & $ T$ &       TESS\\
$ 58333.45824 $ & $  18.68583 $ & $   0.01739 $ & $  -0.02167 $ & $ T$ &       TESS\\
$ 58352.43621 $ & $  18.69249 $ & $   0.01700 $ & $  -0.01501 $ & $ T$ &       TESS\\
$ 58337.25413 $ & $  18.69509 $ & $   0.01692 $ & $  -0.01241 $ & $ T$ &       TESS\\
$ 58325.86779 $ & $  18.72381 $ & $   0.02221 $ & $   0.01631 $ & $ T$ &       TESS\\
$ 58341.05001 $ & $  18.72441 $ & $   0.02023 $ & $   0.01691 $ & $ T$ &       TESS\\
$ 58329.66371 $ & $  18.71620 $ & $   0.01828 $ & $   0.00870 $ & $ T$ &       TESS\\
$ 58344.84589 $ & $  18.72755 $ & $   0.01810 $ & $   0.02005 $ & $ T$ &       TESS\\
$ 58333.45963 $ & $  18.69287 $ & $   0.01746 $ & $  -0.01463 $ & $ T$ &       TESS\\
$ 58352.43760 $ & $  18.70601 $ & $   0.01721 $ & $  -0.00149 $ & $ T$ &       TESS\\
$ 58337.25552 $ & $  18.71094 $ & $   0.01714 $ & $   0.00344 $ & $ T$ &       TESS\\
$ 58325.86918 $ & $  18.70165 $ & $   0.02174 $ & $  -0.00585 $ & $ T$ &       TESS\\
$ 58341.05140 $ & $  18.68050 $ & $   0.01949 $ & $  -0.02700 $ & $ T$ &       TESS\\
$ 58329.66510 $ & $  18.71574 $ & $   0.01824 $ & $   0.00824 $ & $ T$ &       TESS\\
$ 58344.84728 $ & $  18.71318 $ & $   0.01788 $ & $   0.00568 $ & $ T$ &       TESS\\
$ 58333.46102 $ & $  18.69173 $ & $   0.01746 $ & $  -0.01577 $ & $ T$ &       TESS\\
$ 58352.43899 $ & $  18.71749 $ & $   0.01735 $ & $   0.00999 $ & $ T$ &       TESS\\
$ 58337.25691 $ & $  18.68562 $ & $   0.01675 $ & $  -0.02188 $ & $ T$ &       TESS\\
$ 58325.87057 $ & $  18.70641 $ & $   0.02184 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58341.05279 $ & $  18.72733 $ & $   0.02029 $ & $   0.01983 $ & $ T$ &       TESS\\
$ 58329.66649 $ & $  18.69009 $ & $   0.01784 $ & $  -0.01741 $ & $ T$ &       TESS\\
$ 58344.84867 $ & $  18.72411 $ & $   0.01802 $ & $   0.01661 $ & $ T$ &       TESS\\
$ 58333.46241 $ & $  18.71055 $ & $   0.01776 $ & $   0.00305 $ & $ T$ &       TESS\\
$ 58352.44038 $ & $  18.71191 $ & $   0.01728 $ & $   0.00441 $ & $ T$ &       TESS\\
$ 58337.25830 $ & $  18.70848 $ & $   0.01709 $ & $   0.00098 $ & $ T$ &       TESS\\
$ 58325.87196 $ & $  18.68696 $ & $   0.02145 $ & $  -0.02054 $ & $ T$ &       TESS\\
$ 58341.05418 $ & $  18.72786 $ & $   0.02032 $ & $   0.02036 $ & $ T$ &       TESS\\
$ 58329.66788 $ & $  18.69086 $ & $   0.01784 $ & $  -0.01664 $ & $ T$ &       TESS\\
$ 58344.85006 $ & $  18.72958 $ & $   0.01813 $ & $   0.02208 $ & $ T$ &       TESS\\
$ 58333.46379 $ & $  18.71889 $ & $   0.01789 $ & $   0.01139 $ & $ T$ &       TESS\\
$ 58352.44177 $ & $  18.72715 $ & $   0.01752 $ & $   0.01965 $ & $ T$ &       TESS\\
$ 58337.25968 $ & $  18.71483 $ & $   0.01718 $ & $   0.00733 $ & $ T$ &       TESS\\
$ 58325.87335 $ & $  18.73481 $ & $   0.02238 $ & $   0.02731 $ & $ T$ &       TESS\\
$ 58341.05557 $ & $  18.71230 $ & $   0.02003 $ & $   0.00480 $ & $ T$ &       TESS\\
$ 58329.66927 $ & $  18.70181 $ & $   0.01802 $ & $  -0.00569 $ & $ T$ &       TESS\\
$ 58344.85144 $ & $  18.70703 $ & $   0.01778 $ & $  -0.00047 $ & $ T$ &       TESS\\
$ 58333.46518 $ & $  18.73879 $ & $   0.01816 $ & $   0.03129 $ & $ T$ &       TESS\\
$ 58352.44316 $ & $  18.70601 $ & $   0.01720 $ & $  -0.00149 $ & $ T$ &       TESS\\
$ 58337.26107 $ & $  18.72839 $ & $   0.01740 $ & $   0.02089 $ & $ T$ &       TESS\\
$ 58325.87474 $ & $  18.69756 $ & $   0.02164 $ & $  -0.00994 $ & $ T$ &       TESS\\
$ 58341.05696 $ & $  18.71660 $ & $   0.02012 $ & $   0.00910 $ & $ T$ &       TESS\\
$ 58344.85283 $ & $  18.69458 $ & $   0.01760 $ & $  -0.01292 $ & $ T$ &       TESS\\
$ 58333.46657 $ & $  18.71181 $ & $   0.01777 $ & $   0.00431 $ & $ T$ &       TESS\\
$ 58352.44455 $ & $  18.71391 $ & $   0.01730 $ & $   0.00641 $ & $ T$ &       TESS\\
$ 58337.26246 $ & $  18.70872 $ & $   0.01713 $ & $   0.00122 $ & $ T$ &       TESS\\
$ 58325.87612 $ & $  18.71536 $ & $   0.02196 $ & $   0.00786 $ & $ T$ &       TESS\\
$ 58341.05835 $ & $  18.70854 $ & $   0.01995 $ & $   0.00104 $ & $ T$ &       TESS\\
$ 58329.67205 $ & $  18.68042 $ & $   0.01769 $ & $  -0.02708 $ & $ T$ &       TESS\\
$ 58344.85422 $ & $  18.69473 $ & $   0.01760 $ & $  -0.01277 $ & $ T$ &       TESS\\
$ 58333.46796 $ & $  18.71088 $ & $   0.01775 $ & $   0.00338 $ & $ T$ &       TESS\\
$ 58352.44593 $ & $  18.70264 $ & $   0.01716 $ & $  -0.00486 $ & $ T$ &       TESS\\
$ 58337.26385 $ & $  18.70912 $ & $   0.01709 $ & $   0.00162 $ & $ T$ &       TESS\\
$ 58325.87751 $ & $  18.71987 $ & $   0.02206 $ & $   0.01237 $ & $ T$ &       TESS\\
$ 58341.05974 $ & $  18.69797 $ & $   0.01980 $ & $  -0.00953 $ & $ T$ &       TESS\\
$ 58329.67343 $ & $  18.70006 $ & $   0.01802 $ & $  -0.00744 $ & $ T$ &       TESS\\
$ 58344.85561 $ & $  18.70301 $ & $   0.01769 $ & $  -0.00449 $ & $ T$ &       TESS\\
$ 58333.46935 $ & $  18.69708 $ & $   0.01756 $ & $  -0.01042 $ & $ T$ &       TESS\\
$ 58352.44732 $ & $  18.68970 $ & $   0.01697 $ & $  -0.01780 $ & $ T$ &       TESS\\
$ 58337.26524 $ & $  18.70290 $ & $   0.01700 $ & $  -0.00460 $ & $ T$ &       TESS\\
$ 58325.87890 $ & $  18.69229 $ & $   0.02154 $ & $  -0.01521 $ & $ T$ &       TESS\\
$ 58341.06113 $ & $  18.69193 $ & $   0.01968 $ & $  -0.01557 $ & $ T$ &       TESS\\
$ 58344.85700 $ & $  18.72617 $ & $   0.01808 $ & $   0.01867 $ & $ T$ &       TESS\\
$ 58333.47074 $ & $  18.72985 $ & $   0.01803 $ & $   0.02235 $ & $ T$ &       TESS\\
$ 58352.44871 $ & $  18.67486 $ & $   0.01674 $ & $  -0.03264 $ & $ T$ &       TESS\\
$ 58337.26663 $ & $  18.71995 $ & $   0.01727 $ & $   0.01245 $ & $ T$ &       TESS\\
$ 58325.88029 $ & $  18.72076 $ & $   0.02201 $ & $   0.01326 $ & $ T$ &       TESS\\
$ 58341.06251 $ & $  18.68789 $ & $   0.01960 $ & $  -0.01961 $ & $ T$ &       TESS\\
$ 58329.67621 $ & $  18.73881 $ & $   0.01862 $ & $   0.03131 $ & $ T$ &       TESS\\
$ 58344.85839 $ & $  18.72528 $ & $   0.01810 $ & $   0.01778 $ & $ T$ &       TESS\\
$ 58333.47213 $ & $  18.72438 $ & $   0.01795 $ & $   0.01688 $ & $ T$ &       TESS\\
$ 58352.45010 $ & $  18.72218 $ & $   0.01743 $ & $   0.01468 $ & $ T$ &       TESS\\
$ 58337.26802 $ & $  18.72240 $ & $   0.01729 $ & $   0.01490 $ & $ T$ &       TESS\\
$ 58325.88168 $ & $  18.67245 $ & $   0.02111 $ & $  -0.03505 $ & $ T$ &       TESS\\
$ 58341.06390 $ & $  18.75122 $ & $   0.02072 $ & $   0.04372 $ & $ T$ &       TESS\\
$ 58329.67760 $ & $  18.72972 $ & $   0.01848 $ & $   0.02222 $ & $ T$ &       TESS\\
$ 58344.85978 $ & $  18.70084 $ & $   0.01769 $ & $  -0.00666 $ & $ T$ &       TESS\\
$ 58333.47352 $ & $  18.72036 $ & $   0.01789 $ & $   0.01286 $ & $ T$ &       TESS\\
$ 58352.45149 $ & $  18.69173 $ & $   0.01700 $ & $  -0.01577 $ & $ T$ &       TESS\\
$ 58337.26941 $ & $  18.73639 $ & $   0.01753 $ & $   0.02889 $ & $ T$ &       TESS\\
$ 58325.88307 $ & $  18.68246 $ & $   0.02130 $ & $  -0.02504 $ & $ T$ &       TESS\\
$ 58341.06529 $ & $  18.71113 $ & $   0.02003 $ & $   0.00363 $ & $ T$ &       TESS\\
$ 58329.67899 $ & $  18.72878 $ & $   0.01845 $ & $   0.02128 $ & $ T$ &       TESS\\
$ 58344.86117 $ & $  18.70529 $ & $   0.01774 $ & $  -0.00221 $ & $ T$ &       TESS\\
$ 58333.47491 $ & $  18.74308 $ & $   0.01828 $ & $   0.03558 $ & $ T$ &       TESS\\
$ 58352.45288 $ & $  18.71128 $ & $   0.01727 $ & $   0.00378 $ & $ T$ &       TESS\\
$ 58337.27080 $ & $  18.69944 $ & $   0.01696 $ & $  -0.00806 $ & $ T$ &       TESS\\
$ 58325.88446 $ & $  18.70233 $ & $   0.02164 $ & $  -0.00517 $ & $ T$ &       TESS\\
$ 58341.06668 $ & $  18.67651 $ & $   0.01942 $ & $  -0.03099 $ & $ T$ &       TESS\\
$ 58329.68038 $ & $  18.68129 $ & $   0.01769 $ & $  -0.02621 $ & $ T$ &       TESS\\
$ 58344.86256 $ & $  18.70471 $ & $   0.01775 $ & $  -0.00279 $ & $ T$ &       TESS\\
$ 58333.47629 $ & $  18.69421 $ & $   0.01750 $ & $  -0.01329 $ & $ T$ &       TESS\\
$ 58352.45427 $ & $  18.69205 $ & $   0.01698 $ & $  -0.01545 $ & $ T$ &       TESS\\
$ 58337.27218 $ & $  18.71441 $ & $   0.01718 $ & $   0.00691 $ & $ T$ &       TESS\\
$ 58325.88585 $ & $  18.71056 $ & $   0.02180 $ & $   0.00306 $ & $ T$ &       TESS\\
$ 58341.06807 $ & $  18.69954 $ & $   0.01982 $ & $  -0.00796 $ & $ T$ &       TESS\\
$ 58329.68177 $ & $  18.71018 $ & $   0.01815 $ & $   0.00268 $ & $ T$ &       TESS\\
$ 58344.86394 $ & $  18.67546 $ & $   0.01733 $ & $  -0.03204 $ & $ T$ &       TESS\\
$ 58333.47768 $ & $  18.69400 $ & $   0.01750 $ & $  -0.01350 $ & $ T$ &       TESS\\
$ 58352.45566 $ & $  18.70883 $ & $   0.01726 $ & $   0.00133 $ & $ T$ &       TESS\\
$ 58337.27357 $ & $  18.70599 $ & $   0.01704 $ & $  -0.00151 $ & $ T$ &       TESS\\
$ 58325.88724 $ & $  18.71935 $ & $   0.02200 $ & $   0.01185 $ & $ T$ &       TESS\\
$ 58341.06946 $ & $  18.70243 $ & $   0.01987 $ & $  -0.00507 $ & $ T$ &       TESS\\
$ 58329.68316 $ & $  18.71366 $ & $   0.01821 $ & $   0.00616 $ & $ T$ &       TESS\\
$ 58344.86533 $ & $  18.72085 $ & $   0.01800 $ & $   0.01335 $ & $ T$ &       TESS\\
$ 58333.47907 $ & $  18.69828 $ & $   0.01757 $ & $  -0.00922 $ & $ T$ &       TESS\\
$ 58352.45705 $ & $  18.69901 $ & $   0.01710 $ & $  -0.00849 $ & $ T$ &       TESS\\
$ 58337.27496 $ & $  18.72162 $ & $   0.01729 $ & $   0.01412 $ & $ T$ &       TESS\\
$ 58325.88862 $ & $  18.70642 $ & $   0.02173 $ & $  -0.00108 $ & $ T$ &       TESS\\
$ 58341.07085 $ & $  18.71028 $ & $   0.02001 $ & $   0.00278 $ & $ T$ &       TESS\\
$ 58329.68455 $ & $  18.68654 $ & $   0.01779 $ & $  -0.02096 $ & $ T$ &       TESS\\
$ 58344.86672 $ & $  18.73358 $ & $   0.01821 $ & $   0.02608 $ & $ T$ &       TESS\\
$ 58333.48046 $ & $  18.69383 $ & $   0.01751 $ & $  -0.01367 $ & $ T$ &       TESS\\
$ 58352.45843 $ & $  18.71098 $ & $   0.01727 $ & $   0.00348 $ & $ T$ &       TESS\\
$ 58337.27635 $ & $  18.72167 $ & $   0.01727 $ & $   0.01417 $ & $ T$ &       TESS\\
$ 58325.89001 $ & $  18.71661 $ & $   0.02192 $ & $   0.00911 $ & $ T$ &       TESS\\
$ 58341.07224 $ & $  18.71177 $ & $   0.02004 $ & $   0.00427 $ & $ T$ &       TESS\\
$ 58329.68594 $ & $  18.70251 $ & $   0.01806 $ & $  -0.00499 $ & $ T$ &       TESS\\
$ 58344.86811 $ & $  18.71451 $ & $   0.01790 $ & $   0.00701 $ & $ T$ &       TESS\\
$ 58333.48185 $ & $  18.69587 $ & $   0.01752 $ & $  -0.01163 $ & $ T$ &       TESS\\
$ 58352.45982 $ & $  18.70244 $ & $   0.01715 $ & $  -0.00506 $ & $ T$ &       TESS\\
$ 58337.27774 $ & $  18.71353 $ & $   0.01717 $ & $   0.00603 $ & $ T$ &       TESS\\
$ 58325.89140 $ & $  18.70100 $ & $   0.02159 $ & $  -0.00650 $ & $ T$ &       TESS\\
$ 58341.07363 $ & $  18.69317 $ & $   0.01972 $ & $  -0.01433 $ & $ T$ &       TESS\\
$ 58329.68732 $ & $  18.72256 $ & $   0.01833 $ & $   0.01506 $ & $ T$ &       TESS\\
$ 58344.86950 $ & $  18.71651 $ & $   0.01792 $ & $   0.00901 $ & $ T$ &       TESS\\
$ 58333.48324 $ & $  18.70923 $ & $   0.01772 $ & $   0.00173 $ & $ T$ &       TESS\\
$ 58352.46121 $ & $  18.69060 $ & $   0.01699 $ & $  -0.01690 $ & $ T$ &       TESS\\
$ 58337.27913 $ & $  18.71670 $ & $   0.01723 $ & $   0.00920 $ & $ T$ &       TESS\\
$ 58325.89279 $ & $  18.71744 $ & $   0.02192 $ & $   0.00994 $ & $ T$ &       TESS\\
$ 58341.07501 $ & $  18.70518 $ & $   0.01995 $ & $  -0.00232 $ & $ T$ &       TESS\\
$ 58329.68871 $ & $  18.71203 $ & $   0.01818 $ & $   0.00453 $ & $ T$ &       TESS\\
$ 58344.87089 $ & $  18.69943 $ & $   0.01767 $ & $  -0.00807 $ & $ T$ &       TESS\\
$ 58333.48463 $ & $  18.69059 $ & $   0.01746 $ & $  -0.01691 $ & $ T$ &       TESS\\
$ 58352.46260 $ & $  18.71121 $ & $   0.01731 $ & $   0.00371 $ & $ T$ &       TESS\\
$ 58337.28052 $ & $  18.68903 $ & $   0.01681 $ & $  -0.01847 $ & $ T$ &       TESS\\
$ 58325.89418 $ & $  18.70739 $ & $   0.02171 $ & $  -0.00011 $ & $ T$ &       TESS\\
$ 58341.07640 $ & $  18.68200 $ & $   0.01954 $ & $  -0.02550 $ & $ T$ &       TESS\\
$ 58329.69010 $ & $  18.71087 $ & $   0.01817 $ & $   0.00337 $ & $ T$ &       TESS\\
$ 58344.87228 $ & $  18.69953 $ & $   0.01767 $ & $  -0.00797 $ & $ T$ &       TESS\\
$ 58333.48602 $ & $  18.74648 $ & $   0.01831 $ & $   0.03898 $ & $ T$ &       TESS\\
$ 58352.46399 $ & $  18.74258 $ & $   0.01775 $ & $   0.03508 $ & $ T$ &       TESS\\
$ 58337.28191 $ & $  18.71391 $ & $   0.01717 $ & $   0.00641 $ & $ T$ &       TESS\\
$ 58325.89557 $ & $  18.72044 $ & $   0.02194 $ & $   0.01294 $ & $ T$ &       TESS\\
$ 58341.07779 $ & $  18.72119 $ & $   0.02024 $ & $   0.01369 $ & $ T$ &       TESS\\
$ 58329.69149 $ & $  18.72610 $ & $   0.01841 $ & $   0.01860 $ & $ T$ &       TESS\\
$ 58344.87367 $ & $  18.70953 $ & $   0.01782 $ & $   0.00203 $ & $ T$ &       TESS\\
$ 58333.48741 $ & $  18.70986 $ & $   0.01775 $ & $   0.00236 $ & $ T$ &       TESS\\
$ 58352.46538 $ & $  18.75524 $ & $   0.01796 $ & $   0.04774 $ & $ T$ &       TESS\\
$ 58337.28330 $ & $  18.70799 $ & $   0.01706 $ & $   0.00049 $ & $ T$ &       TESS\\
$ 58325.89696 $ & $  18.70093 $ & $   0.02158 $ & $  -0.00657 $ & $ T$ &       TESS\\
$ 58341.07918 $ & $  18.71488 $ & $   0.02011 $ & $   0.00738 $ & $ T$ &       TESS\\
$ 58329.69288 $ & $  18.73446 $ & $   0.01852 $ & $   0.02696 $ & $ T$ &       TESS\\
$ 58344.87506 $ & $  18.69093 $ & $   0.01753 $ & $  -0.01657 $ & $ T$ &       TESS\\
$ 58333.48879 $ & $  18.70182 $ & $   0.01762 $ & $  -0.00568 $ & $ T$ &       TESS\\
$ 58352.46677 $ & $  18.67553 $ & $   0.01675 $ & $  -0.03197 $ & $ T$ &       TESS\\
$ 58337.28469 $ & $  18.70573 $ & $   0.01707 $ & $  -0.00177 $ & $ T$ &       TESS\\
$ 58325.89835 $ & $  18.75766 $ & $   0.02268 $ & $   0.05016 $ & $ T$ &       TESS\\
$ 58341.08057 $ & $  18.71637 $ & $   0.02012 $ & $   0.00887 $ & $ T$ &       TESS\\
$ 58329.69427 $ & $  18.68945 $ & $   0.01785 $ & $  -0.01805 $ & $ T$ &       TESS\\
$ 58344.87644 $ & $  18.69753 $ & $   0.01762 $ & $  -0.00997 $ & $ T$ &       TESS\\
$ 58333.49018 $ & $  18.71938 $ & $   0.01788 $ & $   0.01188 $ & $ T$ &       TESS\\
$ 58352.46816 $ & $  18.72124 $ & $   0.01744 $ & $   0.01374 $ & $ T$ &       TESS\\
$ 58337.28607 $ & $  18.71985 $ & $   0.01723 $ & $   0.01235 $ & $ T$ &       TESS\\
$ 58325.89974 $ & $  18.72758 $ & $   0.02206 $ & $   0.02008 $ & $ T$ &       TESS\\
$ 58341.08196 $ & $  18.68971 $ & $   0.01970 $ & $  -0.01779 $ & $ T$ &       TESS\\
$ 58329.69566 $ & $  18.67096 $ & $   0.01754 $ & $  -0.03654 $ & $ T$ &       TESS\\
$ 58344.87783 $ & $  18.74359 $ & $   0.01833 $ & $   0.03609 $ & $ T$ &       TESS\\
$ 58333.49157 $ & $  18.73296 $ & $   0.01811 $ & $   0.02546 $ & $ T$ &       TESS\\
$ 58352.46955 $ & $  18.69959 $ & $   0.01712 $ & $  -0.00791 $ & $ T$ &       TESS\\
$ 58337.28746 $ & $  18.71142 $ & $   0.01712 $ & $   0.00392 $ & $ T$ &       TESS\\
$ 58325.90112 $ & $  18.75041 $ & $   0.02251 $ & $   0.04291 $ & $ T$ &       TESS\\
$ 58341.08335 $ & $  18.71962 $ & $   0.02019 $ & $   0.01212 $ & $ T$ &       TESS\\
$ 58329.69705 $ & $  18.67416 $ & $   0.01761 $ & $  -0.03334 $ & $ T$ &       TESS\\
$ 58344.87922 $ & $  18.68969 $ & $   0.01752 $ & $  -0.01781 $ & $ T$ &       TESS\\
$ 58333.49296 $ & $  18.70614 $ & $   0.01770 $ & $  -0.00136 $ & $ T$ &       TESS\\
$ 58352.47093 $ & $  18.68419 $ & $   0.01688 $ & $  -0.02331 $ & $ T$ &       TESS\\
$ 58337.28885 $ & $  18.67749 $ & $   0.01664 $ & $  -0.03001 $ & $ T$ &       TESS\\
$ 58325.90251 $ & $  18.71056 $ & $   0.02173 $ & $   0.00306 $ & $ T$ &       TESS\\
$ 58341.08474 $ & $  18.71011 $ & $   0.02004 $ & $   0.00261 $ & $ T$ &       TESS\\
$ 58329.69844 $ & $  18.71773 $ & $   0.01825 $ & $   0.01023 $ & $ T$ &       TESS\\
$ 58344.88061 $ & $  18.70471 $ & $   0.01775 $ & $  -0.00279 $ & $ T$ &       TESS\\
$ 58333.49435 $ & $  18.71190 $ & $   0.01780 $ & $   0.00440 $ & $ T$ &       TESS\\
$ 58352.47232 $ & $  18.71463 $ & $   0.01734 $ & $   0.00713 $ & $ T$ &       TESS\\
$ 58337.29024 $ & $  18.73034 $ & $   0.01744 $ & $   0.02284 $ & $ T$ &       TESS\\
$ 58325.90390 $ & $  18.71746 $ & $   0.02188 $ & $   0.00996 $ & $ T$ &       TESS\\
$ 58341.08613 $ & $  18.71712 $ & $   0.02016 $ & $   0.00962 $ & $ T$ &       TESS\\
$ 58329.69982 $ & $  18.72435 $ & $   0.01839 $ & $   0.01685 $ & $ T$ &       TESS\\
$ 58344.88200 $ & $  18.70041 $ & $   0.01768 $ & $  -0.00709 $ & $ T$ &       TESS\\
$ 58333.49574 $ & $  18.69705 $ & $   0.01755 $ & $  -0.01045 $ & $ T$ &       TESS\\
$ 58352.47371 $ & $  18.68970 $ & $   0.01698 $ & $  -0.01780 $ & $ T$ &       TESS\\
$ 58337.29163 $ & $  18.71894 $ & $   0.01725 $ & $   0.01144 $ & $ T$ &       TESS\\
$ 58325.90529 $ & $  18.68898 $ & $   0.02134 $ & $  -0.01852 $ & $ T$ &       TESS\\
$ 58341.08751 $ & $  18.73392 $ & $   0.02047 $ & $   0.02642 $ & $ T$ &       TESS\\
$ 58329.70121 $ & $  18.73868 $ & $   0.01859 $ & $   0.03118 $ & $ T$ &       TESS\\
$ 58344.88339 $ & $  18.72883 $ & $   0.01813 $ & $   0.02133 $ & $ T$ &       TESS\\
$ 58333.49713 $ & $  18.69593 $ & $   0.01751 $ & $  -0.01157 $ & $ T$ &       TESS\\
$ 58352.47510 $ & $  18.70150 $ & $   0.01715 $ & $  -0.00600 $ & $ T$ &       TESS\\
$ 58337.29302 $ & $  18.71437 $ & $   0.01716 $ & $   0.00687 $ & $ T$ &       TESS\\
$ 58325.90668 $ & $  18.68943 $ & $   0.02133 $ & $  -0.01807 $ & $ T$ &       TESS\\
$ 58341.08890 $ & $  18.70213 $ & $   0.01989 $ & $  -0.00537 $ & $ T$ &       TESS\\
$ 58329.70260 $ & $  18.71750 $ & $   0.01826 $ & $   0.01000 $ & $ T$ &       TESS\\
$ 58344.88478 $ & $  18.70837 $ & $   0.01778 $ & $   0.00087 $ & $ T$ &       TESS\\
$ 58333.49852 $ & $  18.73853 $ & $   0.01820 $ & $   0.03103 $ & $ T$ &       TESS\\
$ 58352.47649 $ & $  18.71297 $ & $   0.01731 $ & $   0.00547 $ & $ T$ &       TESS\\
$ 58337.29441 $ & $  18.71096 $ & $   0.01712 $ & $   0.00346 $ & $ T$ &       TESS\\
$ 58325.90807 $ & $  18.69015 $ & $   0.02133 $ & $  -0.01735 $ & $ T$ &       TESS\\
$ 58341.09029 $ & $  18.74550 $ & $   0.02065 $ & $   0.03800 $ & $ T$ &       TESS\\
$ 58329.70399 $ & $  18.69080 $ & $   0.01786 $ & $  -0.01670 $ & $ T$ &       TESS\\
$ 58344.88617 $ & $  18.70036 $ & $   0.01768 $ & $  -0.00714 $ & $ T$ &       TESS\\
$ 58333.49991 $ & $  18.71085 $ & $   0.01775 $ & $   0.00335 $ & $ T$ &       TESS\\
$ 58352.47788 $ & $  18.70878 $ & $   0.01728 $ & $   0.00128 $ & $ T$ &       TESS\\
$ 58337.29580 $ & $  18.71160 $ & $   0.01714 $ & $   0.00410 $ & $ T$ &       TESS\\
$ 58325.90946 $ & $  18.69439 $ & $   0.02139 $ & $  -0.01311 $ & $ T$ &       TESS\\
$ 58341.09168 $ & $  18.71905 $ & $   0.02021 $ & $   0.01155 $ & $ T$ &       TESS\\
$ 58329.70538 $ & $  18.68362 $ & $   0.01777 $ & $  -0.02388 $ & $ T$ &       TESS\\
$ 58344.88756 $ & $  18.72600 $ & $   0.01806 $ & $   0.01850 $ & $ T$ &       TESS\\
$ 58333.50129 $ & $  18.72622 $ & $   0.01800 $ & $   0.01872 $ & $ T$ &       TESS\\
$ 58352.47927 $ & $  18.69479 $ & $   0.01704 $ & $  -0.01271 $ & $ T$ &       TESS\\
$ 58337.29719 $ & $  18.73179 $ & $   0.01744 $ & $   0.02429 $ & $ T$ &       TESS\\
$ 58325.91085 $ & $  18.72356 $ & $   0.02196 $ & $   0.01606 $ & $ T$ &       TESS\\
$ 58341.09307 $ & $  18.71382 $ & $   0.02011 $ & $   0.00632 $ & $ T$ &       TESS\\
$ 58329.70677 $ & $  18.70783 $ & $   0.01811 $ & $   0.00033 $ & $ T$ &       TESS\\
$ 58344.88894 $ & $  18.70861 $ & $   0.01783 $ & $   0.00111 $ & $ T$ &       TESS\\
$ 58333.50268 $ & $  18.70391 $ & $   0.01767 $ & $  -0.00359 $ & $ T$ &       TESS\\
$ 58352.48066 $ & $  18.68562 $ & $   0.01691 $ & $  -0.02188 $ & $ T$ &       TESS\\
$ 58337.29857 $ & $  18.67887 $ & $   0.01667 $ & $  -0.02863 $ & $ T$ &       TESS\\
$ 58325.91224 $ & $  18.72107 $ & $   0.02192 $ & $   0.01357 $ & $ T$ &       TESS\\
$ 58341.09446 $ & $  18.69262 $ & $   0.01973 $ & $  -0.01488 $ & $ T$ &       TESS\\
$ 58329.70816 $ & $  18.70668 $ & $   0.01814 $ & $  -0.00082 $ & $ T$ &       TESS\\
$ 58344.89033 $ & $  18.69545 $ & $   0.01759 $ & $  -0.01205 $ & $ T$ &       TESS\\
$ 58333.50407 $ & $  18.71664 $ & $   0.01786 $ & $   0.00914 $ & $ T$ &       TESS\\
$ 58352.48205 $ & $  18.69766 $ & $   0.01710 $ & $  -0.00984 $ & $ T$ &       TESS\\
$ 58337.29996 $ & $  18.71942 $ & $   0.01725 $ & $   0.01192 $ & $ T$ &       TESS\\
$ 58325.91363 $ & $  18.70034 $ & $   0.02150 $ & $  -0.00716 $ & $ T$ &       TESS\\
$ 58341.09585 $ & $  18.71430 $ & $   0.02011 $ & $   0.00680 $ & $ T$ &       TESS\\
$ 58329.70955 $ & $  18.72234 $ & $   0.01832 $ & $   0.01484 $ & $ T$ &       TESS\\
$ 58344.89172 $ & $  18.67572 $ & $   0.01729 $ & $  -0.03178 $ & $ T$ &       TESS\\
$ 58333.50546 $ & $  18.71719 $ & $   0.01788 $ & $   0.00969 $ & $ T$ &       TESS\\
$ 58352.48343 $ & $  18.68554 $ & $   0.01689 $ & $  -0.02196 $ & $ T$ &       TESS\\
$ 58337.30135 $ & $  18.72500 $ & $   0.01732 $ & $   0.01750 $ & $ T$ &       TESS\\
$ 58325.91501 $ & $  18.70905 $ & $   0.02170 $ & $   0.00155 $ & $ T$ &       TESS\\
$ 58341.09724 $ & $  18.68108 $ & $   0.01955 $ & $  -0.02642 $ & $ T$ &       TESS\\
$ 58329.71094 $ & $  18.72676 $ & $   0.01840 $ & $   0.01926 $ & $ T$ &       TESS\\
$ 58344.89311 $ & $  18.68973 $ & $   0.01749 $ & $  -0.01777 $ & $ T$ &       TESS\\
$ 58333.50685 $ & $  18.72017 $ & $   0.01792 $ & $   0.01267 $ & $ T$ &       TESS\\
$ 58352.48482 $ & $  18.72880 $ & $   0.01753 $ & $   0.02130 $ & $ T$ &       TESS\\
$ 58337.30274 $ & $  18.74384 $ & $   0.01764 $ & $   0.03634 $ & $ T$ &       TESS\\
$ 58325.91640 $ & $  18.70603 $ & $   0.02161 $ & $  -0.00147 $ & $ T$ &       TESS\\
$ 58341.09863 $ & $  18.71159 $ & $   0.02008 $ & $   0.00409 $ & $ T$ &       TESS\\
$ 58329.71232 $ & $  18.69632 $ & $   0.01795 $ & $  -0.01118 $ & $ T$ &       TESS\\
$ 58344.89450 $ & $  18.73252 $ & $   0.01817 $ & $   0.02502 $ & $ T$ &       TESS\\
$ 58333.50824 $ & $  18.71367 $ & $   0.01781 $ & $   0.00617 $ & $ T$ &       TESS\\
$ 58352.48621 $ & $  18.71037 $ & $   0.01725 $ & $   0.00287 $ & $ T$ &       TESS\\
$ 58337.30413 $ & $  18.70909 $ & $   0.01712 $ & $   0.00159 $ & $ T$ &       TESS\\
$ 58325.91779 $ & $  18.68671 $ & $   0.02124 $ & $  -0.02079 $ & $ T$ &       TESS\\
$ 58341.10001 $ & $  18.67670 $ & $   0.01948 $ & $  -0.03080 $ & $ T$ &       TESS\\
$ 58329.71371 $ & $  18.70444 $ & $   0.01806 $ & $  -0.00306 $ & $ T$ &       TESS\\
$ 58344.89589 $ & $  18.71241 $ & $   0.01788 $ & $   0.00491 $ & $ T$ &       TESS\\
$ 58333.50963 $ & $  18.69744 $ & $   0.01755 $ & $  -0.01006 $ & $ T$ &       TESS\\
$ 58352.48760 $ & $  18.73945 $ & $   0.01773 $ & $   0.03195 $ & $ T$ &       TESS\\
$ 58337.30552 $ & $  18.69161 $ & $   0.01684 $ & $  -0.01589 $ & $ T$ &       TESS\\
$ 58325.91918 $ & $  18.69893 $ & $   0.02146 $ & $  -0.00857 $ & $ T$ &       TESS\\
$ 58341.10140 $ & $  18.72503 $ & $   0.02031 $ & $   0.01753 $ & $ T$ &       TESS\\
$ 58329.71510 $ & $  18.72203 $ & $   0.01834 $ & $   0.01453 $ & $ T$ &       TESS\\
$ 58344.89728 $ & $  18.74079 $ & $   0.01830 $ & $   0.03329 $ & $ T$ &       TESS\\
$ 58333.51102 $ & $  18.71776 $ & $   0.01789 $ & $   0.01026 $ & $ T$ &       TESS\\
$ 58352.48899 $ & $  18.70099 $ & $   0.01714 $ & $  -0.00651 $ & $ T$ &       TESS\\
$ 58337.30691 $ & $  18.69807 $ & $   0.01694 $ & $  -0.00943 $ & $ T$ &       TESS\\
$ 58325.92057 $ & $  18.72792 $ & $   0.02201 $ & $   0.02042 $ & $ T$ &       TESS\\
$ 58341.10279 $ & $  18.70337 $ & $   0.01993 $ & $  -0.00413 $ & $ T$ &       TESS\\
$ 58329.71649 $ & $  18.72990 $ & $   0.01846 $ & $   0.02240 $ & $ T$ &       TESS\\
$ 58344.89867 $ & $  18.69149 $ & $   0.01752 $ & $  -0.01601 $ & $ T$ &       TESS\\
$ 58333.51241 $ & $  18.70787 $ & $   0.01771 $ & $   0.00037 $ & $ T$ &       TESS\\
$ 58352.49038 $ & $  18.72320 $ & $   0.01745 $ & $   0.01570 $ & $ T$ &       TESS\\
$ 58337.30830 $ & $  18.70030 $ & $   0.01697 $ & $  -0.00720 $ & $ T$ &       TESS\\
$ 58325.92196 $ & $  18.72803 $ & $   0.02202 $ & $   0.02053 $ & $ T$ &       TESS\\
$ 58341.10418 $ & $  18.69483 $ & $   0.01979 $ & $  -0.01267 $ & $ T$ &       TESS\\
$ 58329.71788 $ & $  18.71341 $ & $   0.01822 $ & $   0.00591 $ & $ T$ &       TESS\\
$ 58344.90006 $ & $  18.70415 $ & $   0.01773 $ & $  -0.00335 $ & $ T$ &       TESS\\
$ 58333.51379 $ & $  18.69665 $ & $   0.01757 $ & $  -0.01085 $ & $ T$ &       TESS\\
$ 58352.49177 $ & $  18.71209 $ & $   0.01730 $ & $   0.00459 $ & $ T$ &       TESS\\
$ 58337.30969 $ & $  18.71142 $ & $   0.01714 $ & $   0.00392 $ & $ T$ &       TESS\\
$ 58325.92335 $ & $  18.70350 $ & $   0.02154 $ & $  -0.00400 $ & $ T$ &       TESS\\
$ 58341.10557 $ & $  18.71744 $ & $   0.02017 $ & $   0.00994 $ & $ T$ &       TESS\\
$ 58329.71927 $ & $  18.71060 $ & $   0.01819 $ & $   0.00310 $ & $ T$ &       TESS\\
$ 58344.90144 $ & $  18.70261 $ & $   0.01769 $ & $  -0.00489 $ & $ T$ &       TESS\\
$ 58333.51518 $ & $  18.70050 $ & $   0.01763 $ & $  -0.00700 $ & $ T$ &       TESS\\
$ 58352.49316 $ & $  18.70472 $ & $   0.01719 $ & $  -0.00278 $ & $ T$ &       TESS\\
$ 58337.31107 $ & $  18.69724 $ & $   0.01693 $ & $  -0.01026 $ & $ T$ &       TESS\\
$ 58325.92474 $ & $  18.74945 $ & $   0.02241 $ & $   0.04195 $ & $ T$ &       TESS\\
$ 58341.10696 $ & $  18.71100 $ & $   0.02005 $ & $   0.00350 $ & $ T$ &       TESS\\
$ 58329.72066 $ & $  18.71777 $ & $   0.01829 $ & $   0.01027 $ & $ T$ &       TESS\\
$ 58344.90283 $ & $  18.72679 $ & $   0.01804 $ & $   0.01929 $ & $ T$ &       TESS\\
$ 58333.51657 $ & $  18.71644 $ & $   0.01787 $ & $   0.00894 $ & $ T$ &       TESS\\
$ 58352.49455 $ & $  18.72102 $ & $   0.01743 $ & $   0.01352 $ & $ T$ &       TESS\\
$ 58337.31246 $ & $  18.71145 $ & $   0.01716 $ & $   0.00395 $ & $ T$ &       TESS\\
$ 58325.92613 $ & $  18.70544 $ & $   0.02155 $ & $  -0.00206 $ & $ T$ &       TESS\\
$ 58341.10835 $ & $  18.71256 $ & $   0.02011 $ & $   0.00506 $ & $ T$ &       TESS\\
$ 58344.90422 $ & $  18.69169 $ & $   0.01752 $ & $  -0.01581 $ & $ T$ &       TESS\\
$ 58333.51796 $ & $  18.70076 $ & $   0.01762 $ & $  -0.00674 $ & $ T$ &       TESS\\
$ 58352.49593 $ & $  18.72105 $ & $   0.01742 $ & $   0.01355 $ & $ T$ &       TESS\\
$ 58337.31385 $ & $  18.70849 $ & $   0.01710 $ & $   0.00099 $ & $ T$ &       TESS\\
$ 58325.92751 $ & $  18.68930 $ & $   0.02126 $ & $  -0.01820 $ & $ T$ &       TESS\\
$ 58341.10974 $ & $  18.71257 $ & $   0.02010 $ & $   0.00507 $ & $ T$ &       TESS\\
$ 58329.72344 $ & $  18.73772 $ & $   0.01861 $ & $   0.03022 $ & $ T$ &       TESS\\
$ 58344.90561 $ & $  18.72601 $ & $   0.01806 $ & $   0.01851 $ & $ T$ &       TESS\\
$ 58333.51935 $ & $  18.72569 $ & $   0.01801 $ & $   0.01819 $ & $ T$ &       TESS\\
$ 58352.49732 $ & $  18.73552 $ & $   0.01766 $ & $   0.02802 $ & $ T$ &       TESS\\
$ 58337.31524 $ & $  18.72182 $ & $   0.01729 $ & $   0.01432 $ & $ T$ &       TESS\\
$ 58325.92890 $ & $  18.71333 $ & $   0.02170 $ & $   0.00583 $ & $ T$ &       TESS\\
$ 58341.11113 $ & $  18.74771 $ & $   0.02070 $ & $   0.04021 $ & $ T$ &       TESS\\
$ 58329.72482 $ & $  18.70547 $ & $   0.01808 $ & $  -0.00203 $ & $ T$ &       TESS\\
$ 58344.90700 $ & $  18.73655 $ & $   0.01822 $ & $   0.02905 $ & $ T$ &       TESS\\
$ 58333.52074 $ & $  18.72992 $ & $   0.01806 $ & $   0.02242 $ & $ T$ &       TESS\\
$ 58352.49871 $ & $  18.70612 $ & $   0.01720 $ & $  -0.00138 $ & $ T$ &       TESS\\
$ 58337.31663 $ & $  18.70123 $ & $   0.01698 $ & $  -0.00627 $ & $ T$ &       TESS\\
$ 58325.93029 $ & $  18.68872 $ & $   0.02123 $ & $  -0.01878 $ & $ T$ &       TESS\\
$ 58341.11251 $ & $  18.71653 $ & $   0.02013 $ & $   0.00903 $ & $ T$ &       TESS\\
$ 58329.72621 $ & $  18.71488 $ & $   0.01823 $ & $   0.00738 $ & $ T$ &       TESS\\
$ 58344.90839 $ & $  18.72173 $ & $   0.01799 $ & $   0.01423 $ & $ T$ &       TESS\\
$ 58333.52213 $ & $  18.69586 $ & $   0.01754 $ & $  -0.01164 $ & $ T$ &       TESS\\
$ 58352.50010 $ & $  18.69410 $ & $   0.01706 $ & $  -0.01340 $ & $ T$ &       TESS\\
$ 58337.31802 $ & $  18.73504 $ & $   0.01749 $ & $   0.02754 $ & $ T$ &       TESS\\
$ 58325.93168 $ & $  18.71568 $ & $   0.02174 $ & $   0.00818 $ & $ T$ &       TESS\\
$ 58341.11390 $ & $  18.69338 $ & $   0.01975 $ & $  -0.01412 $ & $ T$ &       TESS\\
$ 58329.72760 $ & $  18.71362 $ & $   0.01818 $ & $   0.00612 $ & $ T$ &       TESS\\
$ 58344.90978 $ & $  18.70595 $ & $   0.01775 $ & $  -0.00155 $ & $ T$ &       TESS\\
$ 58333.52352 $ & $  18.73307 $ & $   0.01812 $ & $   0.02557 $ & $ T$ &       TESS\\
$ 58352.50149 $ & $  18.70388 $ & $   0.01719 $ & $  -0.00362 $ & $ T$ &       TESS\\
$ 58337.31941 $ & $  18.70443 $ & $   0.01705 $ & $  -0.00307 $ & $ T$ &       TESS\\
$ 58325.93307 $ & $  18.70576 $ & $   0.02156 $ & $  -0.00174 $ & $ T$ &       TESS\\
$ 58341.11529 $ & $  18.68199 $ & $   0.01953 $ & $  -0.02551 $ & $ T$ &       TESS\\
$ 58329.72899 $ & $  18.69055 $ & $   0.01785 $ & $  -0.01695 $ & $ T$ &       TESS\\
$ 58344.91117 $ & $  18.69150 $ & $   0.01753 $ & $  -0.01600 $ & $ T$ &       TESS\\
$ 58333.52491 $ & $  18.71178 $ & $   0.01778 $ & $   0.00428 $ & $ T$ &       TESS\\
$ 58352.50288 $ & $  18.70910 $ & $   0.01727 $ & $   0.00160 $ & $ T$ &       TESS\\
$ 58337.32080 $ & $  18.68262 $ & $   0.01671 $ & $  -0.02488 $ & $ T$ &       TESS\\
$ 58325.93446 $ & $  18.73028 $ & $   0.02202 $ & $   0.02278 $ & $ T$ &       TESS\\
$ 58341.11668 $ & $  18.69064 $ & $   0.01972 $ & $  -0.01686 $ & $ T$ &       TESS\\
$ 58329.73038 $ & $  18.72052 $ & $   0.01829 $ & $   0.01302 $ & $ T$ &       TESS\\
$ 58344.91256 $ & $  18.71763 $ & $   0.01793 $ & $   0.01013 $ & $ T$ &       TESS\\
$ 58333.52630 $ & $  18.70746 $ & $   0.01773 $ & $  -0.00004 $ & $ T$ &       TESS\\
$ 58352.50427 $ & $  18.68624 $ & $   0.01691 $ & $  -0.02126 $ & $ T$ &       TESS\\
$ 58337.32219 $ & $  18.70195 $ & $   0.01701 $ & $  -0.00555 $ & $ T$ &       TESS\\
$ 58325.93585 $ & $  18.70096 $ & $   0.02141 $ & $  -0.00654 $ & $ T$ &       TESS\\
$ 58341.11807 $ & $  18.70331 $ & $   0.01991 $ & $  -0.00419 $ & $ T$ &       TESS\\
$ 58329.73177 $ & $  18.70884 $ & $   0.01815 $ & $   0.00134 $ & $ T$ &       TESS\\
$ 58344.91394 $ & $  18.70797 $ & $   0.01778 $ & $   0.00047 $ & $ T$ &       TESS\\
$ 58333.52768 $ & $  18.67570 $ & $   0.01725 $ & $  -0.03180 $ & $ T$ &       TESS\\
$ 58352.50566 $ & $  18.70145 $ & $   0.01716 $ & $  -0.00605 $ & $ T$ &       TESS\\
$ 58337.32357 $ & $  18.69722 $ & $   0.01693 $ & $  -0.01028 $ & $ T$ &       TESS\\
$ 58325.93724 $ & $  18.70221 $ & $   0.02146 $ & $  -0.00529 $ & $ T$ &       TESS\\
$ 58341.11946 $ & $  18.71234 $ & $   0.02008 $ & $   0.00484 $ & $ T$ &       TESS\\
$ 58329.73316 $ & $  18.72596 $ & $   0.01840 $ & $   0.01846 $ & $ T$ &       TESS\\
$ 58344.91533 $ & $  18.71894 $ & $   0.01795 $ & $   0.01144 $ & $ T$ &       TESS\\
$ 58333.52907 $ & $  18.70876 $ & $   0.01776 $ & $   0.00126 $ & $ T$ &       TESS\\
$ 58352.50705 $ & $  18.72171 $ & $   0.01745 $ & $   0.01421 $ & $ T$ &       TESS\\
$ 58337.32496 $ & $  18.71330 $ & $   0.01715 $ & $   0.00580 $ & $ T$ &       TESS\\
$ 58325.93863 $ & $  18.69000 $ & $   0.02123 $ & $  -0.01750 $ & $ T$ &       TESS\\
$ 58341.12085 $ & $  18.73960 $ & $   0.02055 $ & $   0.03210 $ & $ T$ &       TESS\\
$ 58329.73455 $ & $  18.69236 $ & $   0.01785 $ & $  -0.01514 $ & $ T$ &       TESS\\
$ 58344.91672 $ & $  18.68223 $ & $   0.01740 $ & $  -0.02527 $ & $ T$ &       TESS\\
$ 58333.53046 $ & $  18.70508 $ & $   0.01772 $ & $  -0.00242 $ & $ T$ &       TESS\\
$ 58352.50843 $ & $  18.71573 $ & $   0.01736 $ & $   0.00823 $ & $ T$ &       TESS\\
$ 58337.32635 $ & $  18.69368 $ & $   0.01689 $ & $  -0.01382 $ & $ T$ &       TESS\\
$ 58325.94001 $ & $  18.71771 $ & $   0.02176 $ & $   0.01021 $ & $ T$ &       TESS\\
$ 58341.12224 $ & $  18.71229 $ & $   0.02009 $ & $   0.00479 $ & $ T$ &       TESS\\
$ 58329.73594 $ & $  18.72643 $ & $   0.01840 $ & $   0.01893 $ & $ T$ &       TESS\\
$ 58344.91811 $ & $  18.71177 $ & $   0.01779 $ & $   0.00427 $ & $ T$ &       TESS\\
$ 58333.53185 $ & $  18.69731 $ & $   0.01759 $ & $  -0.01019 $ & $ T$ &       TESS\\
$ 58352.50982 $ & $  18.72670 $ & $   0.01752 $ & $   0.01920 $ & $ T$ &       TESS\\
$ 58337.32774 $ & $  18.68562 $ & $   0.01677 $ & $  -0.02188 $ & $ T$ &       TESS\\
$ 58325.94140 $ & $  18.71201 $ & $   0.02165 $ & $   0.00451 $ & $ T$ &       TESS\\
$ 58341.12363 $ & $  18.72104 $ & $   0.02023 $ & $   0.01354 $ & $ T$ &       TESS\\
$ 58329.73733 $ & $  18.69472 $ & $   0.01792 $ & $  -0.01278 $ & $ T$ &       TESS\\
$ 58344.91950 $ & $  18.72012 $ & $   0.01795 $ & $   0.01262 $ & $ T$ &       TESS\\
$ 58333.53324 $ & $  18.69707 $ & $   0.01758 $ & $  -0.01043 $ & $ T$ &       TESS\\
$ 58352.51121 $ & $  18.70563 $ & $   0.01722 $ & $  -0.00187 $ & $ T$ &       TESS\\
$ 58337.32913 $ & $  18.72474 $ & $   0.01734 $ & $   0.01724 $ & $ T$ &       TESS\\
$ 58325.94279 $ & $  18.72191 $ & $   0.02184 $ & $   0.01441 $ & $ T$ &       TESS\\
$ 58341.12502 $ & $  18.70953 $ & $   0.02001 $ & $   0.00203 $ & $ T$ &       TESS\\
$ 58329.73871 $ & $  18.67861 $ & $   0.01765 $ & $  -0.02889 $ & $ T$ &       TESS\\
$ 58344.92089 $ & $  18.70333 $ & $   0.01769 $ & $  -0.00417 $ & $ T$ &       TESS\\
$ 58333.53463 $ & $  18.70184 $ & $   0.01762 $ & $  -0.00566 $ & $ T$ &       TESS\\
$ 58352.51260 $ & $  18.70505 $ & $   0.01720 $ & $  -0.00245 $ & $ T$ &       TESS\\
$ 58337.33052 $ & $  18.71159 $ & $   0.01714 $ & $   0.00409 $ & $ T$ &       TESS\\
$ 58325.94418 $ & $  18.69220 $ & $   0.02124 $ & $  -0.01530 $ & $ T$ &       TESS\\
$ 58341.12640 $ & $  18.72165 $ & $   0.02023 $ & $   0.01415 $ & $ T$ &       TESS\\
$ 58329.74010 $ & $  18.72700 $ & $   0.01841 $ & $   0.01950 $ & $ T$ &       TESS\\
$ 58344.92228 $ & $  18.68792 $ & $   0.01745 $ & $  -0.01958 $ & $ T$ &       TESS\\
$ 58333.53602 $ & $  18.70511 $ & $   0.01772 $ & $  -0.00239 $ & $ T$ &       TESS\\
$ 58352.51399 $ & $  18.70095 $ & $   0.01714 $ & $  -0.00655 $ & $ T$ &       TESS\\
$ 58337.33191 $ & $  18.71522 $ & $   0.01718 $ & $   0.00772 $ & $ T$ &       TESS\\
$ 58325.94557 $ & $  18.71199 $ & $   0.02166 $ & $   0.00449 $ & $ T$ &       TESS\\
$ 58341.12779 $ & $  18.71387 $ & $   0.02009 $ & $   0.00637 $ & $ T$ &       TESS\\
$ 58329.74149 $ & $  18.69546 $ & $   0.01791 $ & $  -0.01204 $ & $ T$ &       TESS\\
$ 58344.92367 $ & $  18.69427 $ & $   0.01753 $ & $  -0.01323 $ & $ T$ &       TESS\\
$ 58333.53741 $ & $  18.71400 $ & $   0.01783 $ & $   0.00650 $ & $ T$ &       TESS\\
$ 58352.51538 $ & $  18.71927 $ & $   0.01741 $ & $   0.01177 $ & $ T$ &       TESS\\
$ 58337.33330 $ & $  18.71178 $ & $   0.01716 $ & $   0.00428 $ & $ T$ &       TESS\\
$ 58325.94696 $ & $  18.72442 $ & $   0.02189 $ & $   0.01692 $ & $ T$ &       TESS\\
$ 58341.12918 $ & $  18.68047 $ & $   0.01950 $ & $  -0.02703 $ & $ T$ &       TESS\\
$ 58329.74288 $ & $  18.73095 $ & $   0.01847 $ & $   0.02345 $ & $ T$ &       TESS\\
$ 58344.92506 $ & $  18.71762 $ & $   0.01789 $ & $   0.01012 $ & $ T$ &       TESS\\
$ 58333.53880 $ & $  18.73998 $ & $   0.01826 $ & $   0.03248 $ & $ T$ &       TESS\\
$ 58352.51677 $ & $  18.68100 $ & $   0.01682 $ & $  -0.02650 $ & $ T$ &       TESS\\
$ 58337.33469 $ & $  18.67954 $ & $   0.01668 $ & $  -0.02796 $ & $ T$ &       TESS\\
$ 58325.94835 $ & $  18.71547 $ & $   0.02172 $ & $   0.00797 $ & $ T$ &       TESS\\
$ 58341.13057 $ & $  18.68937 $ & $   0.01965 $ & $  -0.01813 $ & $ T$ &       TESS\\
$ 58329.74427 $ & $  18.75686 $ & $   0.01891 $ & $   0.04936 $ & $ T$ &       TESS\\
$ 58344.92644 $ & $  18.70644 $ & $   0.01774 $ & $  -0.00106 $ & $ T$ &       TESS\\
$ 58333.54018 $ & $  18.72255 $ & $   0.01797 $ & $   0.01505 $ & $ T$ &       TESS\\
$ 58352.51816 $ & $  18.71308 $ & $   0.01733 $ & $   0.00558 $ & $ T$ &       TESS\\
$ 58337.33607 $ & $  18.69280 $ & $   0.01687 $ & $  -0.01470 $ & $ T$ &       TESS\\
$ 58325.94974 $ & $  18.71145 $ & $   0.02161 $ & $   0.00395 $ & $ T$ &       TESS\\
$ 58341.13196 $ & $  18.71198 $ & $   0.02008 $ & $   0.00448 $ & $ T$ &       TESS\\
$ 58329.74566 $ & $  18.66652 $ & $   0.01745 $ & $  -0.04098 $ & $ T$ &       TESS\\
$ 58344.92783 $ & $  18.69555 $ & $   0.01757 $ & $  -0.01195 $ & $ T$ &       TESS\\
$ 58333.54157 $ & $  18.72667 $ & $   0.01802 $ & $   0.01917 $ & $ T$ &       TESS\\
$ 58352.51955 $ & $  18.72045 $ & $   0.01743 $ & $   0.01295 $ & $ T$ &       TESS\\
$ 58337.33746 $ & $  18.72311 $ & $   0.01734 $ & $   0.01561 $ & $ T$ &       TESS\\
$ 58325.95113 $ & $  18.68985 $ & $   0.02124 $ & $  -0.01765 $ & $ T$ &       TESS\\
$ 58341.13335 $ & $  18.73666 $ & $   0.02046 $ & $   0.02916 $ & $ T$ &       TESS\\
$ 58329.74705 $ & $  18.69182 $ & $   0.01785 $ & $  -0.01568 $ & $ T$ &       TESS\\
$ 58344.92922 $ & $  18.69806 $ & $   0.01760 $ & $  -0.00944 $ & $ T$ &       TESS\\
$ 58333.54296 $ & $  18.68805 $ & $   0.01746 $ & $  -0.01945 $ & $ T$ &       TESS\\
$ 58352.52093 $ & $  18.69951 $ & $   0.01714 $ & $  -0.00799 $ & $ T$ &       TESS\\
$ 58337.33885 $ & $  18.71663 $ & $   0.01723 $ & $   0.00913 $ & $ T$ &       TESS\\
$ 58325.95251 $ & $  18.73891 $ & $   0.02219 $ & $   0.03141 $ & $ T$ &       TESS\\
$ 58341.13474 $ & $  18.70864 $ & $   0.01996 $ & $   0.00114 $ & $ T$ &       TESS\\
$ 58329.74844 $ & $  18.70928 $ & $   0.01813 $ & $   0.00178 $ & $ T$ &       TESS\\
$ 58344.93061 $ & $  18.71448 $ & $   0.01784 $ & $   0.00698 $ & $ T$ &       TESS\\
$ 58333.54435 $ & $  18.71444 $ & $   0.01785 $ & $   0.00694 $ & $ T$ &       TESS\\
$ 58352.52232 $ & $  18.72232 $ & $   0.01745 $ & $   0.01482 $ & $ T$ &       TESS\\
$ 58337.34024 $ & $  18.70564 $ & $   0.01706 $ & $  -0.00186 $ & $ T$ &       TESS\\
$ 58325.95390 $ & $  18.70893 $ & $   0.02159 $ & $   0.00143 $ & $ T$ &       TESS\\
$ 58341.13613 $ & $  18.71408 $ & $   0.02005 $ & $   0.00658 $ & $ T$ &       TESS\\
$ 58329.74983 $ & $  18.69286 $ & $   0.01788 $ & $  -0.01464 $ & $ T$ &       TESS\\
$ 58344.93200 $ & $  18.68560 $ & $   0.01741 $ & $  -0.02190 $ & $ T$ &       TESS\\
$ 58333.54574 $ & $  18.70572 $ & $   0.01772 $ & $  -0.00178 $ & $ T$ &       TESS\\
$ 58352.52371 $ & $  18.70448 $ & $   0.01719 $ & $  -0.00302 $ & $ T$ &       TESS\\
$ 58337.34163 $ & $  18.70532 $ & $   0.01708 $ & $  -0.00218 $ & $ T$ &       TESS\\
$ 58325.95529 $ & $  18.70052 $ & $   0.02142 $ & $  -0.00698 $ & $ T$ &       TESS\\
$ 58341.13752 $ & $  18.72951 $ & $   0.02032 $ & $   0.02201 $ & $ T$ &       TESS\\
$ 58329.75121 $ & $  18.70715 $ & $   0.01809 $ & $  -0.00035 $ & $ T$ &       TESS\\
$ 58344.93339 $ & $  18.72436 $ & $   0.01802 $ & $   0.01686 $ & $ T$ &       TESS\\
$ 58333.54713 $ & $  18.67091 $ & $   0.01720 $ & $  -0.03659 $ & $ T$ &       TESS\\
$ 58352.52510 $ & $  18.69599 $ & $   0.01705 $ & $  -0.01151 $ & $ T$ &       TESS\\
$ 58337.34302 $ & $  18.69930 $ & $   0.01697 $ & $  -0.00820 $ & $ T$ &       TESS\\
$ 58325.95668 $ & $  18.69654 $ & $   0.02135 $ & $  -0.01096 $ & $ T$ &       TESS\\
$ 58341.13890 $ & $  18.67676 $ & $   0.01941 $ & $  -0.03074 $ & $ T$ &       TESS\\
$ 58329.75260 $ & $  18.71140 $ & $   0.01819 $ & $   0.00390 $ & $ T$ &       TESS\\
$ 58344.93478 $ & $  18.75141 $ & $   0.01841 $ & $   0.04391 $ & $ T$ &       TESS\\
$ 58333.54852 $ & $  18.72372 $ & $   0.01801 $ & $   0.01622 $ & $ T$ &       TESS\\
$ 58352.52649 $ & $  18.68800 $ & $   0.01693 $ & $  -0.01950 $ & $ T$ &       TESS\\
$ 58337.34441 $ & $  18.73124 $ & $   0.01742 $ & $   0.02374 $ & $ T$ &       TESS\\
$ 58325.95807 $ & $  18.69564 $ & $   0.02136 $ & $  -0.01186 $ & $ T$ &       TESS\\
$ 58341.14029 $ & $  18.68223 $ & $   0.01950 $ & $  -0.02527 $ & $ T$ &       TESS\\
$ 58329.75399 $ & $  18.71919 $ & $   0.01828 $ & $   0.01169 $ & $ T$ &       TESS\\
$ 58344.93617 $ & $  18.72984 $ & $   0.01809 $ & $   0.02234 $ & $ T$ &       TESS\\
$ 58333.54991 $ & $  18.71343 $ & $   0.01785 $ & $   0.00593 $ & $ T$ &       TESS\\
$ 58352.52788 $ & $  18.68012 $ & $   0.01683 $ & $  -0.02738 $ & $ T$ &       TESS\\
$ 58337.34580 $ & $  18.70671 $ & $   0.01706 $ & $  -0.00079 $ & $ T$ &       TESS\\
$ 58325.95946 $ & $  18.67011 $ & $   0.02087 $ & $  -0.03739 $ & $ T$ &       TESS\\
$ 58341.14168 $ & $  18.68480 $ & $   0.01957 $ & $  -0.02270 $ & $ T$ &       TESS\\
$ 58329.75538 $ & $  18.70592 $ & $   0.01808 $ & $  -0.00158 $ & $ T$ &       TESS\\
$ 58344.93756 $ & $  18.70821 $ & $   0.01775 $ & $   0.00071 $ & $ T$ &       TESS\\
$ 58333.55130 $ & $  18.69202 $ & $   0.01752 $ & $  -0.01548 $ & $ T$ &       TESS\\
$ 58352.52927 $ & $  18.69462 $ & $   0.01706 $ & $  -0.01288 $ & $ T$ &       TESS\\
$ 58337.34719 $ & $  18.69232 $ & $   0.01686 $ & $  -0.01518 $ & $ T$ &       TESS\\
$ 58325.96085 $ & $  18.68238 $ & $   0.02108 $ & $  -0.02512 $ & $ T$ &       TESS\\
$ 58341.14307 $ & $  18.68232 $ & $   0.01951 $ & $  -0.02518 $ & $ T$ &       TESS\\
$ 58329.75677 $ & $  18.71082 $ & $   0.01814 $ & $   0.00332 $ & $ T$ &       TESS\\
$ 58344.93894 $ & $  18.69732 $ & $   0.01757 $ & $  -0.01018 $ & $ T$ &       TESS\\
$ 58333.55268 $ & $  18.71523 $ & $   0.01787 $ & $   0.00773 $ & $ T$ &       TESS\\
$ 58348.73481 $ & $  18.73948 $ & $   0.01835 $ & $   0.03198 $ & $ T$ &       TESS\\
$ 58352.53066 $ & $  18.70355 $ & $   0.01715 $ & $  -0.00395 $ & $ T$ &       TESS\\
$ 58337.34858 $ & $  18.70356 $ & $   0.01701 $ & $  -0.00394 $ & $ T$ &       TESS\\
$ 58325.96224 $ & $  18.74125 $ & $   0.02223 $ & $   0.03375 $ & $ T$ &       TESS\\
$ 58341.14446 $ & $  18.72082 $ & $   0.02018 $ & $   0.01332 $ & $ T$ &       TESS\\
$ 58329.75816 $ & $  18.69412 $ & $   0.01790 $ & $  -0.01338 $ & $ T$ &       TESS\\
$ 58344.94033 $ & $  18.70802 $ & $   0.01773 $ & $   0.00052 $ & $ T$ &       TESS\\
$ 58333.55407 $ & $  18.70685 $ & $   0.01779 $ & $  -0.00065 $ & $ T$ &       TESS\\
$ 58348.73620 $ & $  18.70924 $ & $   0.01784 $ & $   0.00174 $ & $ T$ &       TESS\\
$ 58352.53205 $ & $  18.71422 $ & $   0.01736 $ & $   0.00672 $ & $ T$ &       TESS\\
$ 58337.34996 $ & $  18.69924 $ & $   0.01696 $ & $  -0.00826 $ & $ T$ &       TESS\\
$ 58325.96363 $ & $  18.68337 $ & $   0.02110 $ & $  -0.02413 $ & $ T$ &       TESS\\
$ 58341.14585 $ & $  18.71994 $ & $   0.02014 $ & $   0.01244 $ & $ T$ &       TESS\\
$ 58329.75955 $ & $  18.72527 $ & $   0.01839 $ & $   0.01777 $ & $ T$ &       TESS\\
$ 58344.94172 $ & $  18.68115 $ & $   0.01733 $ & $  -0.02635 $ & $ T$ &       TESS\\
$ 58333.55546 $ & $  18.71433 $ & $   0.01786 $ & $   0.00683 $ & $ T$ &       TESS\\
$ 58352.53343 $ & $  18.69596 $ & $   0.01706 $ & $  -0.01154 $ & $ T$ &       TESS\\
$ 58337.35135 $ & $  18.71752 $ & $   0.01722 $ & $   0.01002 $ & $ T$ &       TESS\\
$ 58341.14724 $ & $  18.69487 $ & $   0.01971 $ & $  -0.01263 $ & $ T$ &       TESS\\
$ 58329.76094 $ & $  18.70230 $ & $   0.01802 $ & $  -0.00520 $ & $ T$ &       TESS\\
$ 58344.94311 $ & $  18.70841 $ & $   0.01773 $ & $   0.00091 $ & $ T$ &       TESS\\
$ 58333.55685 $ & $  18.71100 $ & $   0.01785 $ & $   0.00350 $ & $ T$ &       TESS\\
$ 58348.73897 $ & $  18.71361 $ & $   0.01790 $ & $   0.00611 $ & $ T$ &       TESS\\
$ 58352.53482 $ & $  18.71038 $ & $   0.01728 $ & $   0.00288 $ & $ T$ &       TESS\\
$ 58337.35274 $ & $  18.67938 $ & $   0.01667 $ & $  -0.02812 $ & $ T$ &       TESS\\
$ 58325.96640 $ & $  18.69170 $ & $   0.02126 $ & $  -0.01580 $ & $ T$ &       TESS\\
$ 58341.14863 $ & $  18.70744 $ & $   0.01990 $ & $  -0.00006 $ & $ T$ &       TESS\\
$ 58329.76233 $ & $  18.66226 $ & $   0.01741 $ & $  -0.04524 $ & $ T$ &       TESS\\
$ 58344.94450 $ & $  18.68909 $ & $   0.01746 $ & $  -0.01841 $ & $ T$ &       TESS\\
$ 58333.55824 $ & $  18.69480 $ & $   0.01758 $ & $  -0.01270 $ & $ T$ &       TESS\\
$ 58352.53621 $ & $  18.69077 $ & $   0.01701 $ & $  -0.01673 $ & $ T$ &       TESS\\
$ 58337.35413 $ & $  18.69306 $ & $   0.01686 $ & $  -0.01444 $ & $ T$ &       TESS\\
$ 58325.96779 $ & $  18.66642 $ & $   0.02079 $ & $  -0.04108 $ & $ T$ &       TESS\\
$ 58341.15002 $ & $  18.71048 $ & $   0.01997 $ & $   0.00298 $ & $ T$ &       TESS\\
$ 58329.76371 $ & $  18.69664 $ & $   0.01795 $ & $  -0.01086 $ & $ T$ &       TESS\\
$ 58344.94589 $ & $  18.68813 $ & $   0.01743 $ & $  -0.01937 $ & $ T$ &       TESS\\
$ 58333.55963 $ & $  18.69942 $ & $   0.01764 $ & $  -0.00808 $ & $ T$ &       TESS\\
$ 58352.53760 $ & $  18.71653 $ & $   0.01738 $ & $   0.00903 $ & $ T$ &       TESS\\
$ 58325.96918 $ & $  18.66887 $ & $   0.02084 $ & $  -0.03863 $ & $ T$ &       TESS\\
$ 58341.15140 $ & $  18.70743 $ & $   0.01993 $ & $  -0.00007 $ & $ T$ &       TESS\\
$ 58329.76510 $ & $  18.73161 $ & $   0.01850 $ & $   0.02411 $ & $ T$ &       TESS\\
$ 58344.94728 $ & $  18.71307 $ & $   0.01781 $ & $   0.00557 $ & $ T$ &       TESS\\
$ 58333.56102 $ & $  18.70499 $ & $   0.01774 $ & $  -0.00251 $ & $ T$ &       TESS\\
$ 58352.53899 $ & $  18.70546 $ & $   0.01722 $ & $  -0.00204 $ & $ T$ &       TESS\\
$ 58337.35691 $ & $  18.70048 $ & $   0.01698 $ & $  -0.00702 $ & $ T$ &       TESS\\
$ 58325.97057 $ & $  18.71486 $ & $   0.02169 $ & $   0.00736 $ & $ T$ &       TESS\\
$ 58341.15279 $ & $  18.69031 $ & $   0.01961 $ & $  -0.01719 $ & $ T$ &       TESS\\
$ 58329.76649 $ & $  18.70640 $ & $   0.01808 $ & $  -0.00110 $ & $ T$ &       TESS\\
$ 58344.94867 $ & $  18.69335 $ & $   0.01750 $ & $  -0.01415 $ & $ T$ &       TESS\\
$ 58333.56241 $ & $  18.68905 $ & $   0.01747 $ & $  -0.01845 $ & $ T$ &       TESS\\
$ 58352.54038 $ & $  18.68138 $ & $   0.01686 $ & $  -0.02612 $ & $ T$ &       TESS\\
$ 58337.35830 $ & $  18.70515 $ & $   0.01705 $ & $  -0.00235 $ & $ T$ &       TESS\\
$ 58325.97196 $ & $  18.72048 $ & $   0.02181 $ & $   0.01298 $ & $ T$ &       TESS\\
$ 58341.15418 $ & $  18.67713 $ & $   0.01938 $ & $  -0.03037 $ & $ T$ &       TESS\\
$ 58329.76788 $ & $  18.70482 $ & $   0.01803 $ & $  -0.00268 $ & $ T$ &       TESS\\
$ 58344.95006 $ & $  18.68621 $ & $   0.01742 $ & $  -0.02129 $ & $ T$ &       TESS\\
$ 58333.56380 $ & $  18.72201 $ & $   0.01798 $ & $   0.01451 $ & $ T$ &       TESS\\
$ 58352.54177 $ & $  18.71269 $ & $   0.01733 $ & $   0.00519 $ & $ T$ &       TESS\\
$ 58337.35969 $ & $  18.69098 $ & $   0.01682 $ & $  -0.01652 $ & $ T$ &       TESS\\
$ 58325.97335 $ & $  18.71534 $ & $   0.02172 $ & $   0.00784 $ & $ T$ &       TESS\\
$ 58341.15557 $ & $  18.72727 $ & $   0.02024 $ & $   0.01977 $ & $ T$ &       TESS\\
$ 58329.76927 $ & $  18.71593 $ & $   0.01824 $ & $   0.00843 $ & $ T$ &       TESS\\
$ 58344.95144 $ & $  18.71860 $ & $   0.01789 $ & $   0.01110 $ & $ T$ &       TESS\\
$ 58333.56518 $ & $  18.72870 $ & $   0.01810 $ & $   0.02120 $ & $ T$ &       TESS\\
$ 58352.54316 $ & $  18.70912 $ & $   0.01727 $ & $   0.00162 $ & $ T$ &       TESS\\
$ 58337.36108 $ & $  18.71679 $ & $   0.01722 $ & $   0.00929 $ & $ T$ &       TESS\\
$ 58325.97474 $ & $  18.68527 $ & $   0.02114 $ & $  -0.02223 $ & $ T$ &       TESS\\
$ 58341.15696 $ & $  18.68896 $ & $   0.01958 $ & $  -0.01854 $ & $ T$ &       TESS\\
$ 58329.77066 $ & $  18.71973 $ & $   0.01827 $ & $   0.01223 $ & $ T$ &       TESS\\
$ 58344.95283 $ & $  18.73944 $ & $   0.01822 $ & $   0.03194 $ & $ T$ &       TESS\\
$ 58333.56657 $ & $  18.72257 $ & $   0.01798 $ & $   0.01507 $ & $ T$ &       TESS\\
$ 58352.54455 $ & $  18.70109 $ & $   0.01714 $ & $  -0.00641 $ & $ T$ &       TESS\\
$ 58337.36246 $ & $  18.69563 $ & $   0.01693 $ & $  -0.01187 $ & $ T$ &       TESS\\
$ 58325.97613 $ & $  18.67249 $ & $   0.02091 $ & $  -0.03501 $ & $ T$ &       TESS\\
$ 58341.15835 $ & $  18.72377 $ & $   0.02018 $ & $   0.01627 $ & $ T$ &       TESS\\
$ 58329.77205 $ & $  18.68516 $ & $   0.01776 $ & $  -0.02234 $ & $ T$ &       TESS\\
$ 58344.95422 $ & $  18.71367 $ & $   0.01779 $ & $   0.00617 $ & $ T$ &       TESS\\
$ 58333.56796 $ & $  18.72558 $ & $   0.01805 $ & $   0.01808 $ & $ T$ &       TESS\\
$ 58352.54593 $ & $  18.72137 $ & $   0.01745 $ & $   0.01387 $ & $ T$ &       TESS\\
$ 58337.36385 $ & $  18.72426 $ & $   0.01733 $ & $   0.01676 $ & $ T$ &       TESS\\
$ 58325.97752 $ & $  18.73309 $ & $   0.02206 $ & $   0.02559 $ & $ T$ &       TESS\\
$ 58341.15974 $ & $  18.68898 $ & $   0.01956 $ & $  -0.01852 $ & $ T$ &       TESS\\
$ 58329.77344 $ & $  18.68928 $ & $   0.01779 $ & $  -0.01822 $ & $ T$ &       TESS\\
$ 58344.95561 $ & $  18.69247 $ & $   0.01748 $ & $  -0.01503 $ & $ T$ &       TESS\\
$ 58333.56935 $ & $  18.68726 $ & $   0.01750 $ & $  -0.02024 $ & $ T$ &       TESS\\
$ 58352.54732 $ & $  18.68683 $ & $   0.01692 $ & $  -0.02067 $ & $ T$ &       TESS\\
$ 58337.36524 $ & $  18.73437 $ & $   0.01748 $ & $   0.02687 $ & $ T$ &       TESS\\
$ 58325.97890 $ & $  18.72393 $ & $   0.02189 $ & $   0.01643 $ & $ T$ &       TESS\\
$ 58341.16113 $ & $  18.68229 $ & $   0.01945 $ & $  -0.02521 $ & $ T$ &       TESS\\
$ 58329.77483 $ & $  18.70151 $ & $   0.01800 $ & $  -0.00599 $ & $ T$ &       TESS\\
$ 58344.95700 $ & $  18.68788 $ & $   0.01742 $ & $  -0.01962 $ & $ T$ &       TESS\\
$ 58333.57074 $ & $  18.72110 $ & $   0.01801 $ & $   0.01360 $ & $ T$ &       TESS\\
$ 58352.54871 $ & $  18.74198 $ & $   0.01776 $ & $   0.03448 $ & $ T$ &       TESS\\
$ 58337.36663 $ & $  18.71147 $ & $   0.01714 $ & $   0.00397 $ & $ T$ &       TESS\\
$ 58325.98029 $ & $  18.69429 $ & $   0.02134 $ & $  -0.01321 $ & $ T$ &       TESS\\
$ 58341.16252 $ & $  18.72514 $ & $   0.02018 $ & $   0.01764 $ & $ T$ &       TESS\\
$ 58329.77621 $ & $  18.71488 $ & $   0.01822 $ & $   0.00738 $ & $ T$ &       TESS\\
$ 58344.95839 $ & $  18.69764 $ & $   0.01755 $ & $  -0.00986 $ & $ T$ &       TESS\\
$ 58333.57213 $ & $  18.69813 $ & $   0.01767 $ & $  -0.00937 $ & $ T$ &       TESS\\
$ 58352.55010 $ & $  18.70654 $ & $   0.01723 $ & $  -0.00096 $ & $ T$ &       TESS\\
$ 58337.36802 $ & $  18.70203 $ & $   0.01702 $ & $  -0.00547 $ & $ T$ &       TESS\\
$ 58325.98168 $ & $  18.69885 $ & $   0.02141 $ & $  -0.00865 $ & $ T$ &       TESS\\
$ 58341.16390 $ & $  18.71345 $ & $   0.01995 $ & $   0.00595 $ & $ T$ &       TESS\\
$ 58329.77760 $ & $  18.70040 $ & $   0.01798 $ & $  -0.00710 $ & $ T$ &       TESS\\
$ 58344.95978 $ & $  18.73186 $ & $   0.01811 $ & $   0.02436 $ & $ T$ &       TESS\\
$ 58333.57352 $ & $  18.69494 $ & $   0.01758 $ & $  -0.01256 $ & $ T$ &       TESS\\
$ 58352.55149 $ & $  18.70091 $ & $   0.01716 $ & $  -0.00659 $ & $ T$ &       TESS\\
$ 58337.36941 $ & $  18.72405 $ & $   0.01734 $ & $   0.01655 $ & $ T$ &       TESS\\
$ 58325.98307 $ & $  18.74333 $ & $   0.02226 $ & $   0.03583 $ & $ T$ &       TESS\\
$ 58341.16529 $ & $  18.69884 $ & $   0.01970 $ & $  -0.00866 $ & $ T$ &       TESS\\
$ 58329.77899 $ & $  18.72517 $ & $   0.01838 $ & $   0.01767 $ & $ T$ &       TESS\\
$ 58344.96117 $ & $  18.69447 $ & $   0.01753 $ & $  -0.01303 $ & $ T$ &       TESS\\
$ 58333.57491 $ & $  18.71379 $ & $   0.01791 $ & $   0.00629 $ & $ T$ &       TESS\\
$ 58352.55288 $ & $  18.69068 $ & $   0.01697 $ & $  -0.01682 $ & $ T$ &       TESS\\
$ 58337.37080 $ & $  18.72911 $ & $   0.01741 $ & $   0.02161 $ & $ T$ &       TESS\\
$ 58325.98446 $ & $  18.70449 $ & $   0.02151 $ & $  -0.00301 $ & $ T$ &       TESS\\
$ 58341.16668 $ & $  18.69387 $ & $   0.01962 $ & $  -0.01363 $ & $ T$ &       TESS\\
$ 58329.78038 $ & $  18.72929 $ & $   0.01843 $ & $   0.02179 $ & $ T$ &       TESS\\
$ 58344.96256 $ & $  18.68712 $ & $   0.01744 $ & $  -0.02038 $ & $ T$ &       TESS\\
$ 58333.57630 $ & $  18.70210 $ & $   0.01770 $ & $  -0.00540 $ & $ T$ &       TESS\\
$ 58348.75842 $ & $  18.69954 $ & $   0.01768 $ & $  -0.00796 $ & $ T$ &       TESS\\
$ 58352.55427 $ & $  18.66801 $ & $   0.01671 $ & $  -0.03949 $ & $ T$ &       TESS\\
$ 58337.37219 $ & $  18.69935 $ & $   0.01698 $ & $  -0.00815 $ & $ T$ &       TESS\\
$ 58325.98585 $ & $  18.69604 $ & $   0.02134 $ & $  -0.01146 $ & $ T$ &       TESS\\
$ 58341.16807 $ & $  18.71966 $ & $   0.02007 $ & $   0.01216 $ & $ T$ &       TESS\\
$ 58329.78177 $ & $  18.71769 $ & $   0.01827 $ & $   0.01019 $ & $ T$ &       TESS\\
$ 58344.96394 $ & $  18.71755 $ & $   0.01788 $ & $   0.01005 $ & $ T$ &       TESS\\
$ 58333.57768 $ & $  18.68170 $ & $   0.01739 $ & $  -0.02580 $ & $ T$ &       TESS\\
$ 58352.55566 $ & $  18.70375 $ & $   0.01719 $ & $  -0.00375 $ & $ T$ &       TESS\\
$ 58337.37358 $ & $  18.69112 $ & $   0.01686 $ & $  -0.01638 $ & $ T$ &       TESS\\
$ 58325.98724 $ & $  18.71103 $ & $   0.02167 $ & $   0.00353 $ & $ T$ &       TESS\\
$ 58341.16946 $ & $  18.73811 $ & $   0.02038 $ & $   0.03061 $ & $ T$ &       TESS\\
$ 58329.78316 $ & $  18.69964 $ & $   0.01797 $ & $  -0.00786 $ & $ T$ &       TESS\\
$ 58344.96533 $ & $  18.69886 $ & $   0.01761 $ & $  -0.00864 $ & $ T$ &       TESS\\
$ 58333.57907 $ & $  18.71805 $ & $   0.01796 $ & $   0.01055 $ & $ T$ &       TESS\\
$ 58352.55705 $ & $  18.72502 $ & $   0.01750 $ & $   0.01752 $ & $ T$ &       TESS\\
$ 58337.37496 $ & $  18.68010 $ & $   0.01668 $ & $  -0.02740 $ & $ T$ &       TESS\\
$ 58325.98863 $ & $  18.72167 $ & $   0.02188 $ & $   0.01417 $ & $ T$ &       TESS\\
$ 58341.17085 $ & $  18.70452 $ & $   0.01977 $ & $  -0.00298 $ & $ T$ &       TESS\\
$ 58329.78455 $ & $  18.72902 $ & $   0.01842 $ & $   0.02152 $ & $ T$ &       TESS\\
$ 58344.96672 $ & $  18.70666 $ & $   0.01770 $ & $  -0.00084 $ & $ T$ &       TESS\\
$ 58333.58046 $ & $  18.70954 $ & $   0.01783 $ & $   0.00204 $ & $ T$ &       TESS\\
$ 58352.55843 $ & $  18.71184 $ & $   0.01730 $ & $   0.00434 $ & $ T$ &       TESS\\
$ 58337.37635 $ & $  18.71272 $ & $   0.01718 $ & $   0.00522 $ & $ T$ &       TESS\\
$ 58325.99002 $ & $  18.71682 $ & $   0.02175 $ & $   0.00932 $ & $ T$ &       TESS\\
$ 58341.17224 $ & $  18.72449 $ & $   0.02015 $ & $   0.01699 $ & $ T$ &       TESS\\
$ 58329.78594 $ & $  18.72066 $ & $   0.01829 $ & $   0.01316 $ & $ T$ &       TESS\\
$ 58344.96811 $ & $  18.70228 $ & $   0.01763 $ & $  -0.00522 $ & $ T$ &       TESS\\
$ 58333.58185 $ & $  18.70067 $ & $   0.01769 $ & $  -0.00683 $ & $ T$ &       TESS\\
$ 58352.55982 $ & $  18.72652 $ & $   0.01751 $ & $   0.01902 $ & $ T$ &       TESS\\
$ 58337.37774 $ & $  18.68527 $ & $   0.01674 $ & $  -0.02223 $ & $ T$ &       TESS\\
$ 58325.99140 $ & $  18.72936 $ & $   0.02204 $ & $   0.02186 $ & $ T$ &       TESS\\
$ 58341.17363 $ & $  18.73251 $ & $   0.02024 $ & $   0.02501 $ & $ T$ &       TESS\\
$ 58329.78733 $ & $  18.69566 $ & $   0.01793 $ & $  -0.01184 $ & $ T$ &       TESS\\
$ 58344.96950 $ & $  18.73055 $ & $   0.01808 $ & $   0.02305 $ & $ T$ &       TESS\\
$ 58333.58324 $ & $  18.68448 $ & $   0.01744 $ & $  -0.02302 $ & $ T$ &       TESS\\
$ 58352.56121 $ & $  18.69100 $ & $   0.01701 $ & $  -0.01650 $ & $ T$ &       TESS\\
$ 58337.37913 $ & $  18.70418 $ & $   0.01703 $ & $  -0.00332 $ & $ T$ &       TESS\\
$ 58325.99279 $ & $  18.70799 $ & $   0.02161 $ & $   0.00049 $ & $ T$ &       TESS\\
$ 58341.17502 $ & $  18.71410 $ & $   0.01994 $ & $   0.00660 $ & $ T$ &       TESS\\
$ 58329.78872 $ & $  18.70727 $ & $   0.01808 $ & $  -0.00023 $ & $ T$ &       TESS\\
$ 58344.97089 $ & $  18.72705 $ & $   0.01802 $ & $   0.01955 $ & $ T$ &       TESS\\
$ 58333.58463 $ & $  18.69136 $ & $   0.01755 $ & $  -0.01614 $ & $ T$ &       TESS\\
$ 58352.56260 $ & $  18.72374 $ & $   0.01749 $ & $   0.01624 $ & $ T$ &       TESS\\
$ 58337.38052 $ & $  18.69736 $ & $   0.01693 $ & $  -0.01014 $ & $ T$ &       TESS\\
$ 58325.99418 $ & $  18.70914 $ & $   0.02164 $ & $   0.00164 $ & $ T$ &       TESS\\
$ 58341.17640 $ & $  18.70235 $ & $   0.01974 $ & $  -0.00515 $ & $ T$ &       TESS\\
$ 58329.79010 $ & $  18.69332 $ & $   0.01788 $ & $  -0.01418 $ & $ T$ &       TESS\\
$ 58344.97228 $ & $  18.72111 $ & $   0.01794 $ & $   0.01361 $ & $ T$ &       TESS\\
$ 58333.58602 $ & $  18.71236 $ & $   0.01786 $ & $   0.00486 $ & $ T$ &       TESS\\
$ 58352.56399 $ & $  18.69936 $ & $   0.01712 $ & $  -0.00814 $ & $ T$ &       TESS\\
$ 58337.38191 $ & $  18.70249 $ & $   0.01698 $ & $  -0.00501 $ & $ T$ &       TESS\\
$ 58325.99557 $ & $  18.67945 $ & $   0.02106 $ & $  -0.02805 $ & $ T$ &       TESS\\
$ 58341.17779 $ & $  18.70740 $ & $   0.01984 $ & $  -0.00010 $ & $ T$ &       TESS\\
$ 58329.79149 $ & $  18.70093 $ & $   0.01801 $ & $  -0.00657 $ & $ T$ &       TESS\\
$ 58344.97367 $ & $  18.70609 $ & $   0.01765 $ & $  -0.00141 $ & $ T$ &       TESS\\
$ 58333.58741 $ & $  18.68449 $ & $   0.01744 $ & $  -0.02301 $ & $ T$ &       TESS\\
$ 58352.56538 $ & $  18.67442 $ & $   0.01677 $ & $  -0.03308 $ & $ T$ &       TESS\\
$ 58337.38330 $ & $  18.71162 $ & $   0.01717 $ & $   0.00412 $ & $ T$ &       TESS\\
$ 58325.99696 $ & $  18.66424 $ & $   0.02079 $ & $  -0.04326 $ & $ T$ &       TESS\\
$ 58341.17918 $ & $  18.72083 $ & $   0.02005 $ & $   0.01333 $ & $ T$ &       TESS\\
$ 58329.79288 $ & $  18.73231 $ & $   0.01850 $ & $   0.02481 $ & $ T$ &       TESS\\
$ 58344.97506 $ & $  18.70533 $ & $   0.01767 $ & $  -0.00217 $ & $ T$ &       TESS\\
$ 58333.58880 $ & $  18.71522 $ & $   0.01793 $ & $   0.00772 $ & $ T$ &       TESS\\
$ 58352.56677 $ & $  18.67384 $ & $   0.01673 $ & $  -0.03366 $ & $ T$ &       TESS\\
$ 58337.38469 $ & $  18.71057 $ & $   0.01712 $ & $   0.00307 $ & $ T$ &       TESS\\
$ 58325.99835 $ & $  18.73892 $ & $   0.02222 $ & $   0.03142 $ & $ T$ &       TESS\\
$ 58341.18057 $ & $  18.67518 $ & $   0.01926 $ & $  -0.03232 $ & $ T$ &       TESS\\
$ 58329.79427 $ & $  18.70924 $ & $   0.01813 $ & $   0.00174 $ & $ T$ &       TESS\\
$ 58344.97645 $ & $  18.67298 $ & $   0.01719 $ & $  -0.03452 $ & $ T$ &       TESS\\
$ 58333.59019 $ & $  18.71560 $ & $   0.01795 $ & $   0.00810 $ & $ T$ &       TESS\\
$ 58352.56816 $ & $  18.71024 $ & $   0.01728 $ & $   0.00274 $ & $ T$ &       TESS\\
$ 58337.38608 $ & $  18.71381 $ & $   0.01717 $ & $   0.00631 $ & $ T$ &       TESS\\
$ 58325.99974 $ & $  18.73702 $ & $   0.02218 $ & $   0.02952 $ & $ T$ &       TESS\\
$ 58341.18196 $ & $  18.69365 $ & $   0.01955 $ & $  -0.01385 $ & $ T$ &       TESS\\
$ 58329.79566 $ & $  18.72127 $ & $   0.01833 $ & $   0.01377 $ & $ T$ &       TESS\\
$ 58344.97783 $ & $  18.70743 $ & $   0.01769 $ & $  -0.00007 $ & $ T$ &       TESS\\
$ 58333.59157 $ & $  18.69944 $ & $   0.01768 $ & $  -0.00806 $ & $ T$ &       TESS\\
$ 58352.56955 $ & $  18.68876 $ & $   0.01694 $ & $  -0.01874 $ & $ T$ &       TESS\\
$ 58337.38746 $ & $  18.72591 $ & $   0.01738 $ & $   0.01841 $ & $ T$ &       TESS\\
$ 58326.00113 $ & $  18.70279 $ & $   0.02153 $ & $  -0.00471 $ & $ T$ &       TESS\\
$ 58341.18335 $ & $  18.70641 $ & $   0.01979 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58329.79705 $ & $  18.73466 $ & $   0.01853 $ & $   0.02716 $ & $ T$ &       TESS\\
$ 58344.97922 $ & $  18.70404 $ & $   0.01763 $ & $  -0.00346 $ & $ T$ &       TESS\\
$ 58333.59296 $ & $  18.70045 $ & $   0.01768 $ & $  -0.00705 $ & $ T$ &       TESS\\
$ 58352.57093 $ & $  18.71796 $ & $   0.01739 $ & $   0.01046 $ & $ T$ &       TESS\\
$ 58337.38885 $ & $  18.70633 $ & $   0.01705 $ & $  -0.00117 $ & $ T$ &       TESS\\
$ 58326.00252 $ & $  18.73825 $ & $   0.02225 $ & $   0.03075 $ & $ T$ &       TESS\\
$ 58341.18474 $ & $  18.72706 $ & $   0.02014 $ & $   0.01956 $ & $ T$ &       TESS\\
$ 58329.79844 $ & $  18.70712 $ & $   0.01810 $ & $  -0.00038 $ & $ T$ &       TESS\\
$ 58344.98061 $ & $  18.70664 $ & $   0.01768 $ & $  -0.00086 $ & $ T$ &       TESS\\
$ 58333.59435 $ & $  18.69945 $ & $   0.01768 $ & $  -0.00805 $ & $ T$ &       TESS\\
$ 58352.57232 $ & $  18.72928 $ & $   0.01757 $ & $   0.02178 $ & $ T$ &       TESS\\
$ 58337.39024 $ & $  18.72215 $ & $   0.01728 $ & $   0.01465 $ & $ T$ &       TESS\\
$ 58326.00391 $ & $  18.69228 $ & $   0.02134 $ & $  -0.01522 $ & $ T$ &       TESS\\
$ 58341.18613 $ & $  18.71789 $ & $   0.01998 $ & $   0.01039 $ & $ T$ &       TESS\\
$ 58329.79983 $ & $  18.69151 $ & $   0.01782 $ & $  -0.01599 $ & $ T$ &       TESS\\
$ 58344.98200 $ & $  18.71946 $ & $   0.01787 $ & $   0.01196 $ & $ T$ &       TESS\\
$ 58333.59574 $ & $  18.68967 $ & $   0.01754 $ & $  -0.01783 $ & $ T$ &       TESS\\
$ 58352.57371 $ & $  18.70877 $ & $   0.01725 $ & $   0.00127 $ & $ T$ &       TESS\\
$ 58337.39163 $ & $  18.70070 $ & $   0.01693 $ & $  -0.00680 $ & $ T$ &       TESS\\
$ 58326.00529 $ & $  18.71308 $ & $   0.02180 $ & $   0.00558 $ & $ T$ &       TESS\\
$ 58341.18752 $ & $  18.67090 $ & $   0.01917 $ & $  -0.03660 $ & $ T$ &       TESS\\
$ 58329.80122 $ & $  18.71855 $ & $   0.01826 $ & $   0.01105 $ & $ T$ &       TESS\\
$ 58344.98339 $ & $  18.70973 $ & $   0.01773 $ & $   0.00223 $ & $ T$ &       TESS\\
$ 58333.59713 $ & $  18.70323 $ & $   0.01774 $ & $  -0.00427 $ & $ T$ &       TESS\\
$ 58352.57510 $ & $  18.73327 $ & $   0.01762 $ & $   0.02577 $ & $ T$ &       TESS\\
$ 58337.39302 $ & $  18.70853 $ & $   0.01712 $ & $   0.00103 $ & $ T$ &       TESS\\
$ 58326.00668 $ & $  18.71704 $ & $   0.02185 $ & $   0.00954 $ & $ T$ &       TESS\\
$ 58329.80260 $ & $  18.70880 $ & $   0.01813 $ & $   0.00130 $ & $ T$ &       TESS\\
$ 58344.98478 $ & $  18.70035 $ & $   0.01758 $ & $  -0.00715 $ & $ T$ &       TESS\\
$ 58333.59852 $ & $  18.72995 $ & $   0.01815 $ & $   0.02245 $ & $ T$ &       TESS\\
$ 58352.57649 $ & $  18.70214 $ & $   0.01715 $ & $  -0.00536 $ & $ T$ &       TESS\\
$ 58337.39441 $ & $  18.70969 $ & $   0.01712 $ & $   0.00219 $ & $ T$ &       TESS\\
$ 58326.00807 $ & $  18.68007 $ & $   0.02119 $ & $  -0.02743 $ & $ T$ &       TESS\\
$ 58341.19029 $ & $  18.69900 $ & $   0.01966 $ & $  -0.00850 $ & $ T$ &       TESS\\
$ 58329.80399 $ & $  18.71465 $ & $   0.01824 $ & $   0.00715 $ & $ T$ &       TESS\\
$ 58344.98617 $ & $  18.73105 $ & $   0.01806 $ & $   0.02355 $ & $ T$ &       TESS\\
$ 58333.59991 $ & $  18.72836 $ & $   0.01811 $ & $   0.02086 $ & $ T$ &       TESS\\
$ 58352.57788 $ & $  18.73359 $ & $   0.01761 $ & $   0.02609 $ & $ T$ &       TESS\\
$ 58337.39580 $ & $  18.70346 $ & $   0.01702 $ & $  -0.00404 $ & $ T$ &       TESS\\
$ 58326.00946 $ & $  18.72918 $ & $   0.02210 $ & $   0.02168 $ & $ T$ &       TESS\\
$ 58341.19168 $ & $  18.72262 $ & $   0.02004 $ & $   0.01512 $ & $ T$ &       TESS\\
$ 58329.80538 $ & $  18.69242 $ & $   0.01786 $ & $  -0.01508 $ & $ T$ &       TESS\\
$ 58344.98756 $ & $  18.71056 $ & $   0.01775 $ & $   0.00306 $ & $ T$ &       TESS\\
$ 58333.60130 $ & $  18.75780 $ & $   0.01861 $ & $   0.05030 $ & $ T$ &       TESS\\
$ 58352.57927 $ & $  18.70584 $ & $   0.01722 $ & $  -0.00166 $ & $ T$ &       TESS\\
$ 58337.39719 $ & $  18.69561 $ & $   0.01690 $ & $  -0.01189 $ & $ T$ &       TESS\\
$ 58326.01085 $ & $  18.72223 $ & $   0.02196 $ & $   0.01473 $ & $ T$ &       TESS\\
$ 58341.19307 $ & $  18.62743 $ & $   0.01844 $ & $  -0.08007 $ & $ T$ &       TESS\\
$ 58329.80677 $ & $  18.70632 $ & $   0.01810 $ & $  -0.00118 $ & $ T$ &       TESS\\
$ 58344.98895 $ & $  18.70880 $ & $   0.01771 $ & $   0.00130 $ & $ T$ &       TESS\\
$ 58333.60269 $ & $  18.68483 $ & $   0.01748 $ & $  -0.02267 $ & $ T$ &       TESS\\
$ 58352.58066 $ & $  18.71734 $ & $   0.01742 $ & $   0.00984 $ & $ T$ &       TESS\\
$ 58337.39858 $ & $  18.70077 $ & $   0.01698 $ & $  -0.00673 $ & $ T$ &       TESS\\
$ 58326.01224 $ & $  18.71685 $ & $   0.02189 $ & $   0.00935 $ & $ T$ &       TESS\\
$ 58341.19446 $ & $  18.70668 $ & $   0.01975 $ & $  -0.00082 $ & $ T$ &       TESS\\
$ 58329.80816 $ & $  18.72768 $ & $   0.01842 $ & $   0.02018 $ & $ T$ &       TESS\\
$ 58344.99033 $ & $  18.72231 $ & $   0.01789 $ & $   0.01481 $ & $ T$ &       TESS\\
$ 58333.60407 $ & $  18.68934 $ & $   0.01755 $ & $  -0.01816 $ & $ T$ &       TESS\\
$ 58352.58205 $ & $  18.72705 $ & $   0.01754 $ & $   0.01955 $ & $ T$ &       TESS\\
$ 58337.39996 $ & $  18.71821 $ & $   0.01726 $ & $   0.01071 $ & $ T$ &       TESS\\
$ 58326.01363 $ & $  18.72096 $ & $   0.02194 $ & $   0.01346 $ & $ T$ &       TESS\\
$ 58341.19585 $ & $  18.73071 $ & $   0.02020 $ & $   0.02321 $ & $ T$ &       TESS\\
$ 58329.80955 $ & $  18.68881 $ & $   0.01779 $ & $  -0.01869 $ & $ T$ &       TESS\\
$ 58344.99172 $ & $  18.72582 $ & $   0.01795 $ & $   0.01832 $ & $ T$ &       TESS\\
$ 58333.60546 $ & $  18.73486 $ & $   0.01823 $ & $   0.02736 $ & $ T$ &       TESS\\
$ 58352.58343 $ & $  18.70700 $ & $   0.01724 $ & $  -0.00050 $ & $ T$ &       TESS\\
$ 58337.40135 $ & $  18.70120 $ & $   0.01699 $ & $  -0.00630 $ & $ T$ &       TESS\\
$ 58326.01502 $ & $  18.69152 $ & $   0.02142 $ & $  -0.01598 $ & $ T$ &       TESS\\
$ 58341.19724 $ & $  18.71965 $ & $   0.02001 $ & $   0.01215 $ & $ T$ &       TESS\\
$ 58329.81094 $ & $  18.72134 $ & $   0.01830 $ & $   0.01384 $ & $ T$ &       TESS\\
$ 58344.99311 $ & $  18.71594 $ & $   0.01781 $ & $   0.00844 $ & $ T$ &       TESS\\
$ 58333.60685 $ & $  18.68383 $ & $   0.01745 $ & $  -0.02367 $ & $ T$ &       TESS\\
$ 58352.58482 $ & $  18.69283 $ & $   0.01702 $ & $  -0.01467 $ & $ T$ &       TESS\\
$ 58337.40274 $ & $  18.69491 $ & $   0.01691 $ & $  -0.01259 $ & $ T$ &       TESS\\
$ 58326.01641 $ & $  18.70346 $ & $   0.02164 $ & $  -0.00404 $ & $ T$ &       TESS\\
$ 58341.19863 $ & $  18.68065 $ & $   0.01933 $ & $  -0.02685 $ & $ T$ &       TESS\\
$ 58329.81233 $ & $  18.71898 $ & $   0.01830 $ & $   0.01148 $ & $ T$ &       TESS\\
$ 58344.99450 $ & $  18.70603 $ & $   0.01769 $ & $  -0.00147 $ & $ T$ &       TESS\\
$ 58333.60824 $ & $  18.70838 $ & $   0.01784 $ & $   0.00088 $ & $ T$ &       TESS\\
$ 58352.58621 $ & $  18.72286 $ & $   0.01748 $ & $   0.01536 $ & $ T$ &       TESS\\
$ 58337.40413 $ & $  18.71441 $ & $   0.01718 $ & $   0.00691 $ & $ T$ &       TESS\\
$ 58326.01779 $ & $  18.66915 $ & $   0.02106 $ & $  -0.03835 $ & $ T$ &       TESS\\
$ 58341.20002 $ & $  18.71061 $ & $   0.01983 $ & $   0.00311 $ & $ T$ &       TESS\\
$ 58329.81372 $ & $  18.71190 $ & $   0.01814 $ & $   0.00440 $ & $ T$ &       TESS\\
$ 58344.99589 $ & $  18.72860 $ & $   0.01805 $ & $   0.02110 $ & $ T$ &       TESS\\
$ 58333.60963 $ & $  18.70796 $ & $   0.01782 $ & $   0.00046 $ & $ T$ &       TESS\\
$ 58352.58760 $ & $  18.69360 $ & $   0.01705 $ & $  -0.01390 $ & $ T$ &       TESS\\
$ 58337.40552 $ & $  18.74300 $ & $   0.01761 $ & $   0.03550 $ & $ T$ &       TESS\\
$ 58326.01918 $ & $  18.72546 $ & $   0.02212 $ & $   0.01796 $ & $ T$ &       TESS\\
$ 58341.20140 $ & $  18.72348 $ & $   0.02009 $ & $   0.01598 $ & $ T$ &       TESS\\
$ 58329.81510 $ & $  18.70912 $ & $   0.01813 $ & $   0.00162 $ & $ T$ &       TESS\\
$ 58344.99728 $ & $  18.67759 $ & $   0.01725 $ & $  -0.02991 $ & $ T$ &       TESS\\
$ 58333.61102 $ & $  18.74267 $ & $   0.01838 $ & $   0.03517 $ & $ T$ &       TESS\\
$ 58352.58899 $ & $  18.69866 $ & $   0.01709 $ & $  -0.00884 $ & $ T$ &       TESS\\
$ 58337.40691 $ & $  18.72080 $ & $   0.01728 $ & $   0.01330 $ & $ T$ &       TESS\\
$ 58326.02057 $ & $  18.72566 $ & $   0.02211 $ & $   0.01816 $ & $ T$ &       TESS\\
$ 58341.20279 $ & $  18.71850 $ & $   0.01998 $ & $   0.01100 $ & $ T$ &       TESS\\
$ 58329.81649 $ & $  18.70896 $ & $   0.01811 $ & $   0.00146 $ & $ T$ &       TESS\\
$ 58344.99867 $ & $  18.70379 $ & $   0.01765 $ & $  -0.00371 $ & $ T$ &       TESS\\
$ 58333.61241 $ & $  18.71234 $ & $   0.01792 $ & $   0.00484 $ & $ T$ &       TESS\\
$ 58352.59038 $ & $  18.71370 $ & $   0.01734 $ & $   0.00620 $ & $ T$ &       TESS\\
$ 58337.40830 $ & $  18.70615 $ & $   0.01708 $ & $  -0.00135 $ & $ T$ &       TESS\\
$ 58326.02196 $ & $  18.70728 $ & $   0.02178 $ & $  -0.00022 $ & $ T$ &       TESS\\
$ 58341.20418 $ & $  18.71864 $ & $   0.01996 $ & $   0.01114 $ & $ T$ &       TESS\\
$ 58329.81788 $ & $  18.71827 $ & $   0.01825 $ & $   0.01077 $ & $ T$ &       TESS\\
$ 58345.00006 $ & $  18.72885 $ & $   0.01800 $ & $   0.02135 $ & $ T$ &       TESS\\
$ 58333.61380 $ & $  18.73736 $ & $   0.01828 $ & $   0.02986 $ & $ T$ &       TESS\\
$ 58352.59177 $ & $  18.73026 $ & $   0.01758 $ & $   0.02276 $ & $ T$ &       TESS\\
$ 58337.40969 $ & $  18.68340 $ & $   0.01675 $ & $  -0.02410 $ & $ T$ &       TESS\\
$ 58326.02335 $ & $  18.70837 $ & $   0.02181 $ & $   0.00087 $ & $ T$ &       TESS\\
$ 58341.20557 $ & $  18.70379 $ & $   0.01972 $ & $  -0.00371 $ & $ T$ &       TESS\\
$ 58329.81927 $ & $  18.71859 $ & $   0.01828 $ & $   0.01109 $ & $ T$ &       TESS\\
$ 58345.00145 $ & $  18.71593 $ & $   0.01785 $ & $   0.00843 $ & $ T$ &       TESS\\
$ 58333.61519 $ & $  18.70554 $ & $   0.01780 $ & $  -0.00196 $ & $ T$ &       TESS\\
$ 58352.59316 $ & $  18.72034 $ & $   0.01744 $ & $   0.01284 $ & $ T$ &       TESS\\
$ 58337.41108 $ & $  18.70888 $ & $   0.01710 $ & $   0.00138 $ & $ T$ &       TESS\\
$ 58326.02474 $ & $  18.69615 $ & $   0.02160 $ & $  -0.01135 $ & $ T$ &       TESS\\
$ 58341.20696 $ & $  18.70928 $ & $   0.01981 $ & $   0.00178 $ & $ T$ &       TESS\\
$ 58329.82066 $ & $  18.72255 $ & $   0.01835 $ & $   0.01505 $ & $ T$ &       TESS\\
$ 58345.00283 $ & $  18.68733 $ & $   0.01739 $ & $  -0.02017 $ & $ T$ &       TESS\\
$ 58333.61657 $ & $  18.70105 $ & $   0.01773 $ & $  -0.00645 $ & $ T$ &       TESS\\
$ 58352.59455 $ & $  18.71011 $ & $   0.01727 $ & $   0.00261 $ & $ T$ &       TESS\\
$ 58337.41246 $ & $  18.68840 $ & $   0.01680 $ & $  -0.01910 $ & $ T$ &       TESS\\
$ 58326.02613 $ & $  18.71251 $ & $   0.02193 $ & $   0.00501 $ & $ T$ &       TESS\\
$ 58341.20835 $ & $  18.70964 $ & $   0.01982 $ & $   0.00214 $ & $ T$ &       TESS\\
$ 58329.82205 $ & $  18.70162 $ & $   0.01798 $ & $  -0.00588 $ & $ T$ &       TESS\\
$ 58345.00422 $ & $  18.69021 $ & $   0.01742 $ & $  -0.01729 $ & $ T$ &       TESS\\
$ 58333.61796 $ & $  18.72521 $ & $   0.01809 $ & $   0.01771 $ & $ T$ &       TESS\\
$ 58352.59593 $ & $  18.71259 $ & $   0.01732 $ & $   0.00509 $ & $ T$ &       TESS\\
$ 58337.41385 $ & $  18.73168 $ & $   0.01744 $ & $   0.02418 $ & $ T$ &       TESS\\
$ 58326.02752 $ & $  18.73706 $ & $   0.02243 $ & $   0.02956 $ & $ T$ &       TESS\\
$ 58341.20974 $ & $  18.72700 $ & $   0.02013 $ & $   0.01950 $ & $ T$ &       TESS\\
$ 58329.82344 $ & $  18.69308 $ & $   0.01787 $ & $  -0.01442 $ & $ T$ &       TESS\\
$ 58345.00561 $ & $  18.71092 $ & $   0.01774 $ & $   0.00342 $ & $ T$ &       TESS\\
$ 58333.61935 $ & $  18.71243 $ & $   0.01791 $ & $   0.00493 $ & $ T$ &       TESS\\
$ 58352.59732 $ & $  18.69694 $ & $   0.01711 $ & $  -0.01056 $ & $ T$ &       TESS\\
$ 58337.41524 $ & $  18.70111 $ & $   0.01696 $ & $  -0.00639 $ & $ T$ &       TESS\\
$ 58326.02891 $ & $  18.67176 $ & $   0.02118 $ & $  -0.03574 $ & $ T$ &       TESS\\
$ 58341.21113 $ & $  18.70618 $ & $   0.01972 $ & $  -0.00132 $ & $ T$ &       TESS\\
$ 58329.82483 $ & $  18.69804 $ & $   0.01793 $ & $  -0.00946 $ & $ T$ &       TESS\\
$ 58345.00700 $ & $  18.74519 $ & $   0.01824 $ & $   0.03769 $ & $ T$ &       TESS\\
$ 58333.62074 $ & $  18.71246 $ & $   0.01790 $ & $   0.00496 $ & $ T$ &       TESS\\
$ 58348.80286 $ & $  18.69747 $ & $   0.01768 $ & $  -0.01003 $ & $ T$ &       TESS\\
$ 58352.59871 $ & $  18.70333 $ & $   0.01717 $ & $  -0.00417 $ & $ T$ &       TESS\\
$ 58337.41663 $ & $  18.72518 $ & $   0.01733 $ & $   0.01768 $ & $ T$ &       TESS\\
$ 58326.03029 $ & $  18.68227 $ & $   0.02136 $ & $  -0.02523 $ & $ T$ &       TESS\\
$ 58341.21252 $ & $  18.69260 $ & $   0.01949 $ & $  -0.01490 $ & $ T$ &       TESS\\
$ 58329.82622 $ & $  18.69949 $ & $   0.01798 $ & $  -0.00801 $ & $ T$ &       TESS\\
$ 58345.00839 $ & $  18.72034 $ & $   0.01786 $ & $   0.01284 $ & $ T$ &       TESS\\
$ 58333.62213 $ & $  18.70518 $ & $   0.01776 $ & $  -0.00232 $ & $ T$ &       TESS\\
$ 58352.60010 $ & $  18.69037 $ & $   0.01702 $ & $  -0.01713 $ & $ T$ &       TESS\\
$ 58337.41802 $ & $  18.72731 $ & $   0.01737 $ & $   0.01981 $ & $ T$ &       TESS\\
$ 58326.03168 $ & $  18.69038 $ & $   0.02154 $ & $  -0.01712 $ & $ T$ &       TESS\\
$ 58341.21390 $ & $  18.68196 $ & $   0.01931 $ & $  -0.02554 $ & $ T$ &       TESS\\
$ 58329.82760 $ & $  18.73303 $ & $   0.01846 $ & $   0.02553 $ & $ T$ &       TESS\\
$ 58345.00978 $ & $  18.71960 $ & $   0.01786 $ & $   0.01210 $ & $ T$ &       TESS\\
$ 58333.62352 $ & $  18.72609 $ & $   0.01810 $ & $   0.01859 $ & $ T$ &       TESS\\
$ 58352.60149 $ & $  18.71001 $ & $   0.01729 $ & $   0.00251 $ & $ T$ &       TESS\\
$ 58337.41941 $ & $  18.70068 $ & $   0.01699 $ & $  -0.00682 $ & $ T$ &       TESS\\
$ 58326.03307 $ & $  18.69169 $ & $   0.02158 $ & $  -0.01581 $ & $ T$ &       TESS\\
$ 58341.21529 $ & $  18.72116 $ & $   0.02000 $ & $   0.01366 $ & $ T$ &       TESS\\
$ 58329.82899 $ & $  18.69623 $ & $   0.01792 $ & $  -0.01127 $ & $ T$ &       TESS\\
$ 58345.01117 $ & $  18.71516 $ & $   0.01782 $ & $   0.00766 $ & $ T$ &       TESS\\
$ 58333.62491 $ & $  18.70141 $ & $   0.01774 $ & $  -0.00609 $ & $ T$ &       TESS\\
$ 58352.60288 $ & $  18.69672 $ & $   0.01710 $ & $  -0.01078 $ & $ T$ &       TESS\\
$ 58337.42080 $ & $  18.69648 $ & $   0.01691 $ & $  -0.01102 $ & $ T$ &       TESS\\
$ 58326.03446 $ & $  18.71169 $ & $   0.02198 $ & $   0.00419 $ & $ T$ &       TESS\\
$ 58341.21668 $ & $  18.71776 $ & $   0.01992 $ & $   0.01026 $ & $ T$ &       TESS\\
$ 58329.83038 $ & $  18.70111 $ & $   0.01798 $ & $  -0.00639 $ & $ T$ &       TESS\\
$ 58345.01256 $ & $  18.70595 $ & $   0.01766 $ & $  -0.00155 $ & $ T$ &       TESS\\
$ 58333.62630 $ & $  18.70860 $ & $   0.01784 $ & $   0.00110 $ & $ T$ &       TESS\\
$ 58352.60427 $ & $  18.71274 $ & $   0.01733 $ & $   0.00524 $ & $ T$ &       TESS\\
$ 58337.42219 $ & $  18.71504 $ & $   0.01721 $ & $   0.00754 $ & $ T$ &       TESS\\
$ 58326.03585 $ & $  18.72945 $ & $   0.02231 $ & $   0.02195 $ & $ T$ &       TESS\\
$ 58341.21807 $ & $  18.70303 $ & $   0.01969 $ & $  -0.00447 $ & $ T$ &       TESS\\
$ 58329.83177 $ & $  18.71106 $ & $   0.01815 $ & $   0.00356 $ & $ T$ &       TESS\\
$ 58345.01395 $ & $  18.71784 $ & $   0.01786 $ & $   0.01034 $ & $ T$ &       TESS\\
$ 58333.62769 $ & $  18.65758 $ & $   0.01707 $ & $  -0.04992 $ & $ T$ &       TESS\\
$ 58352.60566 $ & $  18.72820 $ & $   0.01756 $ & $   0.02070 $ & $ T$ &       TESS\\
$ 58337.42358 $ & $  18.71437 $ & $   0.01719 $ & $   0.00687 $ & $ T$ &       TESS\\
$ 58326.03724 $ & $  18.70058 $ & $   0.02171 $ & $  -0.00692 $ & $ T$ &       TESS\\
$ 58341.21946 $ & $  18.73425 $ & $   0.02018 $ & $   0.02675 $ & $ T$ &       TESS\\
$ 58329.83316 $ & $  18.72451 $ & $   0.01835 $ & $   0.01701 $ & $ T$ &       TESS\\
$ 58345.01533 $ & $  18.68168 $ & $   0.01729 $ & $  -0.02582 $ & $ T$ &       TESS\\
$ 58333.62907 $ & $  18.70153 $ & $   0.01775 $ & $  -0.00597 $ & $ T$ &       TESS\\
$ 58348.81120 $ & $  18.71858 $ & $   0.01800 $ & $   0.01108 $ & $ T$ &       TESS\\
$ 58352.60705 $ & $  18.70549 $ & $   0.01721 $ & $  -0.00201 $ & $ T$ &       TESS\\
$ 58337.42497 $ & $  18.67970 $ & $   0.01668 $ & $  -0.02780 $ & $ T$ &       TESS\\
$ 58326.03863 $ & $  18.72370 $ & $   0.02220 $ & $   0.01620 $ & $ T$ &       TESS\\
$ 58341.22085 $ & $  18.70505 $ & $   0.01969 $ & $  -0.00245 $ & $ T$ &       TESS\\
$ 58329.83455 $ & $  18.69341 $ & $   0.01784 $ & $  -0.01409 $ & $ T$ &       TESS\\
$ 58345.01672 $ & $  18.71099 $ & $   0.01773 $ & $   0.00349 $ & $ T$ &       TESS\\
$ 58333.63046 $ & $  18.71075 $ & $   0.01789 $ & $   0.00325 $ & $ T$ &       TESS\\
$ 58348.81259 $ & $  18.68412 $ & $   0.01748 $ & $  -0.02338 $ & $ T$ &       TESS\\
$ 58352.60843 $ & $  18.72338 $ & $   0.01751 $ & $   0.01588 $ & $ T$ &       TESS\\
$ 58337.42635 $ & $  18.71139 $ & $   0.01715 $ & $   0.00389 $ & $ T$ &       TESS\\
$ 58326.04002 $ & $  18.69569 $ & $   0.02162 $ & $  -0.01181 $ & $ T$ &       TESS\\
$ 58341.22224 $ & $  18.68961 $ & $   0.01941 $ & $  -0.01789 $ & $ T$ &       TESS\\
$ 58329.83594 $ & $  18.70334 $ & $   0.01800 $ & $  -0.00416 $ & $ T$ &       TESS\\
$ 58345.01811 $ & $  18.71557 $ & $   0.01779 $ & $   0.00807 $ & $ T$ &       TESS\\
$ 58333.63185 $ & $  18.69661 $ & $   0.01767 $ & $  -0.01089 $ & $ T$ &       TESS\\
$ 58352.60982 $ & $  18.71402 $ & $   0.01735 $ & $   0.00652 $ & $ T$ &       TESS\\
$ 58337.42774 $ & $  18.68736 $ & $   0.01677 $ & $  -0.02014 $ & $ T$ &       TESS\\
$ 58326.04141 $ & $  18.72868 $ & $   0.02224 $ & $   0.02118 $ & $ T$ &       TESS\\
$ 58341.22363 $ & $  18.70465 $ & $   0.01967 $ & $  -0.00285 $ & $ T$ &       TESS\\
$ 58329.83733 $ & $  18.71642 $ & $   0.01820 $ & $   0.00892 $ & $ T$ &       TESS\\
$ 58345.01950 $ & $  18.72376 $ & $   0.01793 $ & $   0.01626 $ & $ T$ &       TESS\\
$ 58333.63324 $ & $  18.72163 $ & $   0.01805 $ & $   0.01413 $ & $ T$ &       TESS\\
$ 58352.61121 $ & $  18.69302 $ & $   0.01702 $ & $  -0.01448 $ & $ T$ &       TESS\\
$ 58337.42913 $ & $  18.70554 $ & $   0.01703 $ & $  -0.00196 $ & $ T$ &       TESS\\
$ 58326.04279 $ & $  18.67479 $ & $   0.02123 $ & $  -0.03271 $ & $ T$ &       TESS\\
$ 58341.22502 $ & $  18.69977 $ & $   0.01958 $ & $  -0.00773 $ & $ T$ &       TESS\\
$ 58329.83872 $ & $  18.72526 $ & $   0.01837 $ & $   0.01776 $ & $ T$ &       TESS\\
$ 58345.02089 $ & $  18.70191 $ & $   0.01759 $ & $  -0.00559 $ & $ T$ &       TESS\\
$ 58333.63463 $ & $  18.68406 $ & $   0.01747 $ & $  -0.02344 $ & $ T$ &       TESS\\
$ 58352.61260 $ & $  18.68900 $ & $   0.01696 $ & $  -0.01850 $ & $ T$ &       TESS\\
$ 58337.43052 $ & $  18.69412 $ & $   0.01691 $ & $  -0.01338 $ & $ T$ &       TESS\\
$ 58326.04418 $ & $  18.70755 $ & $   0.02184 $ & $   0.00005 $ & $ T$ &       TESS\\
$ 58341.22641 $ & $  18.71376 $ & $   0.01984 $ & $   0.00626 $ & $ T$ &       TESS\\
$ 58329.84011 $ & $  18.73364 $ & $   0.01849 $ & $   0.02614 $ & $ T$ &       TESS\\
$ 58345.02228 $ & $  18.67478 $ & $   0.01718 $ & $  -0.03272 $ & $ T$ &       TESS\\
$ 58333.63602 $ & $  18.71451 $ & $   0.01794 $ & $   0.00701 $ & $ T$ &       TESS\\
$ 58352.61399 $ & $  18.74133 $ & $   0.01775 $ & $   0.03383 $ & $ T$ &       TESS\\
$ 58337.43191 $ & $  18.72554 $ & $   0.01735 $ & $   0.01804 $ & $ T$ &       TESS\\
$ 58326.04557 $ & $  18.70566 $ & $   0.02180 $ & $  -0.00184 $ & $ T$ &       TESS\\
$ 58341.22779 $ & $  18.69611 $ & $   0.01953 $ & $  -0.01139 $ & $ T$ &       TESS\\
$ 58329.84149 $ & $  18.73892 $ & $   0.01858 $ & $   0.03142 $ & $ T$ &       TESS\\
$ 58345.02367 $ & $  18.69915 $ & $   0.01756 $ & $  -0.00835 $ & $ T$ &       TESS\\
$ 58333.63741 $ & $  18.70396 $ & $   0.01775 $ & $  -0.00354 $ & $ T$ &       TESS\\
$ 58352.61538 $ & $  18.71861 $ & $   0.01742 $ & $   0.01111 $ & $ T$ &       TESS\\
$ 58337.43330 $ & $  18.69557 $ & $   0.01691 $ & $  -0.01193 $ & $ T$ &       TESS\\
$ 58326.04696 $ & $  18.74278 $ & $   0.02255 $ & $   0.03528 $ & $ T$ &       TESS\\
$ 58341.22918 $ & $  18.68423 $ & $   0.01932 $ & $  -0.02327 $ & $ T$ &       TESS\\
$ 58329.84288 $ & $  18.71420 $ & $   0.01820 $ & $   0.00670 $ & $ T$ &       TESS\\
$ 58345.02506 $ & $  18.75168 $ & $   0.01835 $ & $   0.04418 $ & $ T$ &       TESS\\
$ 58333.63880 $ & $  18.69306 $ & $   0.01763 $ & $  -0.01444 $ & $ T$ &       TESS\\
$ 58352.61677 $ & $  18.70723 $ & $   0.01723 $ & $  -0.00027 $ & $ T$ &       TESS\\
$ 58337.43469 $ & $  18.69803 $ & $   0.01693 $ & $  -0.00947 $ & $ T$ &       TESS\\
$ 58326.04835 $ & $  18.68387 $ & $   0.02138 $ & $  -0.02363 $ & $ T$ &       TESS\\
$ 58341.23057 $ & $  18.69120 $ & $   0.01944 $ & $  -0.01630 $ & $ T$ &       TESS\\
$ 58329.84427 $ & $  18.71408 $ & $   0.01819 $ & $   0.00658 $ & $ T$ &       TESS\\
$ 58345.02645 $ & $  18.71785 $ & $   0.01786 $ & $   0.01035 $ & $ T$ &       TESS\\
$ 58333.64019 $ & $  18.70782 $ & $   0.01786 $ & $   0.00032 $ & $ T$ &       TESS\\
$ 58352.61816 $ & $  18.71136 $ & $   0.01732 $ & $   0.00386 $ & $ T$ &       TESS\\
$ 58337.43608 $ & $  18.70584 $ & $   0.01707 $ & $  -0.00166 $ & $ T$ &       TESS\\
$ 58326.04974 $ & $  18.71308 $ & $   0.02196 $ & $   0.00558 $ & $ T$ &       TESS\\
$ 58341.23196 $ & $  18.72785 $ & $   0.02006 $ & $   0.02035 $ & $ T$ &       TESS\\
$ 58329.84566 $ & $  18.69626 $ & $   0.01790 $ & $  -0.01124 $ & $ T$ &       TESS\\
$ 58345.02783 $ & $  18.74610 $ & $   0.01824 $ & $   0.03860 $ & $ T$ &       TESS\\
$ 58333.64157 $ & $  18.71058 $ & $   0.01787 $ & $   0.00308 $ & $ T$ &       TESS\\
$ 58352.61955 $ & $  18.71184 $ & $   0.01733 $ & $   0.00434 $ & $ T$ &       TESS\\
$ 58337.43747 $ & $  18.71153 $ & $   0.01713 $ & $   0.00403 $ & $ T$ &       TESS\\
$ 58326.05113 $ & $  18.67895 $ & $   0.02131 $ & $  -0.02855 $ & $ T$ &       TESS\\
$ 58341.23335 $ & $  18.71237 $ & $   0.01980 $ & $   0.00487 $ & $ T$ &       TESS\\
$ 58329.84705 $ & $  18.69912 $ & $   0.01794 $ & $  -0.00838 $ & $ T$ &       TESS\\
$ 58345.02922 $ & $  18.70409 $ & $   0.01762 $ & $  -0.00341 $ & $ T$ &       TESS\\
$ 58333.64296 $ & $  18.72103 $ & $   0.01806 $ & $   0.01353 $ & $ T$ &       TESS\\
$ 58352.62093 $ & $  18.71227 $ & $   0.01732 $ & $   0.00477 $ & $ T$ &       TESS\\
$ 58337.43885 $ & $  18.70391 $ & $   0.01703 $ & $  -0.00359 $ & $ T$ &       TESS\\
$ 58326.05252 $ & $  18.68316 $ & $   0.02140 $ & $  -0.02434 $ & $ T$ &       TESS\\
$ 58341.23474 $ & $  18.70163 $ & $   0.01960 $ & $  -0.00587 $ & $ T$ &       TESS\\
$ 58329.84844 $ & $  18.68848 $ & $   0.01776 $ & $  -0.01902 $ & $ T$ &       TESS\\
$ 58345.03061 $ & $  18.70326 $ & $   0.01763 $ & $  -0.00424 $ & $ T$ &       TESS\\
$ 58333.64435 $ & $  18.68759 $ & $   0.01752 $ & $  -0.01991 $ & $ T$ &       TESS\\
$ 58352.62232 $ & $  18.73504 $ & $   0.01767 $ & $   0.02754 $ & $ T$ &       TESS\\
$ 58337.44024 $ & $  18.71366 $ & $   0.01716 $ & $   0.00616 $ & $ T$ &       TESS\\
$ 58326.05391 $ & $  18.72234 $ & $   0.02213 $ & $   0.01484 $ & $ T$ &       TESS\\
$ 58341.23613 $ & $  18.71678 $ & $   0.01984 $ & $   0.00928 $ & $ T$ &       TESS\\
$ 58329.84983 $ & $  18.69281 $ & $   0.01785 $ & $  -0.01469 $ & $ T$ &       TESS\\
$ 58345.03200 $ & $  18.72157 $ & $   0.01790 $ & $   0.01407 $ & $ T$ &       TESS\\
$ 58333.64574 $ & $  18.71819 $ & $   0.01799 $ & $   0.01069 $ & $ T$ &       TESS\\
$ 58352.62371 $ & $  18.69290 $ & $   0.01704 $ & $  -0.01460 $ & $ T$ &       TESS\\
$ 58337.44163 $ & $  18.70304 $ & $   0.01703 $ & $  -0.00446 $ & $ T$ &       TESS\\
$ 58326.05530 $ & $  18.70528 $ & $   0.02181 $ & $  -0.00222 $ & $ T$ &       TESS\\
$ 58341.23752 $ & $  18.70682 $ & $   0.01968 $ & $  -0.00068 $ & $ T$ &       TESS\\
$ 58329.85122 $ & $  18.70806 $ & $   0.01809 $ & $   0.00056 $ & $ T$ &       TESS\\
$ 58345.03339 $ & $  18.70678 $ & $   0.01768 $ & $  -0.00072 $ & $ T$ &       TESS\\
$ 58333.64713 $ & $  18.72462 $ & $   0.01810 $ & $   0.01712 $ & $ T$ &       TESS\\
$ 58352.62510 $ & $  18.70581 $ & $   0.01722 $ & $  -0.00169 $ & $ T$ &       TESS\\
$ 58337.44302 $ & $  18.68367 $ & $   0.01675 $ & $  -0.02383 $ & $ T$ &       TESS\\
$ 58326.05668 $ & $  18.71545 $ & $   0.02201 $ & $   0.00795 $ & $ T$ &       TESS\\
$ 58341.23891 $ & $  18.70011 $ & $   0.01956 $ & $  -0.00739 $ & $ T$ &       TESS\\
$ 58329.85261 $ & $  18.70469 $ & $   0.01802 $ & $  -0.00281 $ & $ T$ &       TESS\\
$ 58345.03478 $ & $  18.71325 $ & $   0.01774 $ & $   0.00575 $ & $ T$ &       TESS\\
$ 58333.64852 $ & $  18.71421 $ & $   0.01794 $ & $   0.00671 $ & $ T$ &       TESS\\
$ 58348.83064 $ & $  18.71250 $ & $   0.01793 $ & $   0.00500 $ & $ T$ &       TESS\\
$ 58352.62649 $ & $  18.68615 $ & $   0.01692 $ & $  -0.02135 $ & $ T$ &       TESS\\
$ 58337.44441 $ & $  18.70908 $ & $   0.01710 $ & $   0.00158 $ & $ T$ &       TESS\\
$ 58326.05807 $ & $  18.69525 $ & $   0.02161 $ & $  -0.01225 $ & $ T$ &       TESS\\
$ 58341.24029 $ & $  18.70297 $ & $   0.01960 $ & $  -0.00453 $ & $ T$ &       TESS\\
$ 58329.85399 $ & $  18.71673 $ & $   0.01822 $ & $   0.00923 $ & $ T$ &       TESS\\
$ 58345.03617 $ & $  18.72466 $ & $   0.01794 $ & $   0.01716 $ & $ T$ &       TESS\\
$ 58333.64991 $ & $  18.66402 $ & $   0.01717 $ & $  -0.04348 $ & $ T$ &       TESS\\
$ 58348.83203 $ & $  18.70839 $ & $   0.01784 $ & $   0.00089 $ & $ T$ &       TESS\\
$ 58352.62788 $ & $  18.71186 $ & $   0.01731 $ & $   0.00436 $ & $ T$ &       TESS\\
$ 58337.44580 $ & $  18.70371 $ & $   0.01707 $ & $  -0.00379 $ & $ T$ &       TESS\\
$ 58326.05946 $ & $  18.72863 $ & $   0.02229 $ & $   0.02113 $ & $ T$ &       TESS\\
$ 58341.24168 $ & $  18.74930 $ & $   0.02040 $ & $   0.04180 $ & $ T$ &       TESS\\
$ 58329.85538 $ & $  18.72614 $ & $   0.01836 $ & $   0.01864 $ & $ T$ &       TESS\\
$ 58345.03756 $ & $  18.70153 $ & $   0.01759 $ & $  -0.00597 $ & $ T$ &       TESS\\
$ 58333.65130 $ & $  18.71837 $ & $   0.01801 $ & $   0.01087 $ & $ T$ &       TESS\\
$ 58352.62927 $ & $  18.68472 $ & $   0.01693 $ & $  -0.02278 $ & $ T$ &       TESS\\
$ 58337.44719 $ & $  18.69683 $ & $   0.01695 $ & $  -0.01067 $ & $ T$ &       TESS\\
$ 58326.06085 $ & $  18.72484 $ & $   0.02219 $ & $   0.01734 $ & $ T$ &       TESS\\
$ 58341.24307 $ & $  18.67525 $ & $   0.01913 $ & $  -0.03225 $ & $ T$ &       TESS\\
$ 58329.85677 $ & $  18.69421 $ & $   0.01785 $ & $  -0.01329 $ & $ T$ &       TESS\\
$ 58345.03895 $ & $  18.71409 $ & $   0.01776 $ & $   0.00659 $ & $ T$ &       TESS\\
$ 58333.65269 $ & $  18.73010 $ & $   0.01819 $ & $   0.02260 $ & $ T$ &       TESS\\
$ 58348.83481 $ & $  18.71852 $ & $   0.01799 $ & $   0.01102 $ & $ T$ &       TESS\\
$ 58352.63066 $ & $  18.70169 $ & $   0.01716 $ & $  -0.00581 $ & $ T$ &       TESS\\
$ 58337.44858 $ & $  18.69811 $ & $   0.01696 $ & $  -0.00939 $ & $ T$ &       TESS\\
$ 58326.06224 $ & $  18.69411 $ & $   0.02159 $ & $  -0.01339 $ & $ T$ &       TESS\\
$ 58341.24446 $ & $  18.71020 $ & $   0.01973 $ & $   0.00270 $ & $ T$ &       TESS\\
$ 58329.85816 $ & $  18.69603 $ & $   0.01790 $ & $  -0.01147 $ & $ T$ &       TESS\\
$ 58345.04033 $ & $  18.70737 $ & $   0.01768 $ & $  -0.00013 $ & $ T$ &       TESS\\
$ 58333.65407 $ & $  18.70803 $ & $   0.01783 $ & $   0.00053 $ & $ T$ &       TESS\\
$ 58348.83620 $ & $  18.67861 $ & $   0.01741 $ & $  -0.02889 $ & $ T$ &       TESS\\
$ 58352.63205 $ & $  18.71299 $ & $   0.01734 $ & $   0.00549 $ & $ T$ &       TESS\\
$ 58337.44997 $ & $  18.68029 $ & $   0.01669 $ & $  -0.02721 $ & $ T$ &       TESS\\
$ 58326.06363 $ & $  18.67779 $ & $   0.02132 $ & $  -0.02971 $ & $ T$ &       TESS\\
$ 58341.24585 $ & $  18.72457 $ & $   0.01997 $ & $   0.01707 $ & $ T$ &       TESS\\
$ 58329.85955 $ & $  18.71843 $ & $   0.01823 $ & $   0.01093 $ & $ T$ &       TESS\\
$ 58345.04172 $ & $  18.69768 $ & $   0.01754 $ & $  -0.00982 $ & $ T$ &       TESS\\
$ 58333.65546 $ & $  18.69295 $ & $   0.01763 $ & $  -0.01455 $ & $ T$ &       TESS\\
$ 58352.63343 $ & $  18.71974 $ & $   0.01742 $ & $   0.01224 $ & $ T$ &       TESS\\
$ 58337.45135 $ & $  18.70836 $ & $   0.01710 $ & $   0.00086 $ & $ T$ &       TESS\\
$ 58326.06502 $ & $  18.66954 $ & $   0.02117 $ & $  -0.03796 $ & $ T$ &       TESS\\
$ 58341.24724 $ & $  18.67769 $ & $   0.01917 $ & $  -0.02981 $ & $ T$ &       TESS\\
$ 58329.86094 $ & $  18.70881 $ & $   0.01809 $ & $   0.00131 $ & $ T$ &       TESS\\
$ 58345.04311 $ & $  18.71181 $ & $   0.01774 $ & $   0.00431 $ & $ T$ &       TESS\\
$ 58333.65685 $ & $  18.69030 $ & $   0.01760 $ & $  -0.01720 $ & $ T$ &       TESS\\
$ 58348.83897 $ & $  18.70887 $ & $   0.01786 $ & $   0.00137 $ & $ T$ &       TESS\\
$ 58352.63482 $ & $  18.72182 $ & $   0.01745 $ & $   0.01432 $ & $ T$ &       TESS\\
$ 58337.45274 $ & $  18.70613 $ & $   0.01706 $ & $  -0.00137 $ & $ T$ &       TESS\\
$ 58326.06641 $ & $  18.68058 $ & $   0.02139 $ & $  -0.02692 $ & $ T$ &       TESS\\
$ 58341.24863 $ & $  18.68434 $ & $   0.01929 $ & $  -0.02316 $ & $ T$ &       TESS\\
$ 58329.86233 $ & $  18.71674 $ & $   0.01823 $ & $   0.00924 $ & $ T$ &       TESS\\
$ 58345.04450 $ & $  18.70242 $ & $   0.01759 $ & $  -0.00508 $ & $ T$ &       TESS\\
$ 58333.65824 $ & $  18.72353 $ & $   0.01808 $ & $   0.01603 $ & $ T$ &       TESS\\
$ 58348.84036 $ & $  18.69210 $ & $   0.01761 $ & $  -0.01540 $ & $ T$ &       TESS\\
$ 58352.63621 $ & $  18.68162 $ & $   0.01687 $ & $  -0.02588 $ & $ T$ &       TESS\\
$ 58337.45413 $ & $  18.70049 $ & $   0.01697 $ & $  -0.00701 $ & $ T$ &       TESS\\
$ 58326.06780 $ & $  18.71258 $ & $   0.02198 $ & $   0.00508 $ & $ T$ &       TESS\\
$ 58341.25002 $ & $  18.70828 $ & $   0.01968 $ & $   0.00078 $ & $ T$ &       TESS\\
$ 58329.86372 $ & $  18.70600 $ & $   0.01805 $ & $  -0.00150 $ & $ T$ &       TESS\\
$ 58345.04589 $ & $  18.73981 $ & $   0.01818 $ & $   0.03231 $ & $ T$ &       TESS\\
$ 58333.65963 $ & $  18.71260 $ & $   0.01792 $ & $   0.00510 $ & $ T$ &       TESS\\
$ 58348.84175 $ & $  18.72021 $ & $   0.01803 $ & $   0.01271 $ & $ T$ &       TESS\\
$ 58352.63760 $ & $  18.71740 $ & $   0.01740 $ & $   0.00990 $ & $ T$ &       TESS\\
$ 58337.45552 $ & $  18.70762 $ & $   0.01710 $ & $   0.00012 $ & $ T$ &       TESS\\
$ 58326.06918 $ & $  18.69762 $ & $   0.02168 $ & $  -0.00988 $ & $ T$ &       TESS\\
$ 58341.25141 $ & $  18.71051 $ & $   0.01971 $ & $   0.00301 $ & $ T$ &       TESS\\
$ 58329.86511 $ & $  18.70974 $ & $   0.01809 $ & $   0.00224 $ & $ T$ &       TESS\\
$ 58345.04728 $ & $  18.69823 $ & $   0.01755 $ & $  -0.00927 $ & $ T$ &       TESS\\
$ 58333.66102 $ & $  18.70612 $ & $   0.01781 $ & $  -0.00138 $ & $ T$ &       TESS\\
$ 58348.84314 $ & $  18.70398 $ & $   0.01778 $ & $  -0.00352 $ & $ T$ &       TESS\\
$ 58352.63899 $ & $  18.72824 $ & $   0.01759 $ & $   0.02074 $ & $ T$ &       TESS\\
$ 58337.45691 $ & $  18.71943 $ & $   0.01726 $ & $   0.01193 $ & $ T$ &       TESS\\
$ 58326.07057 $ & $  18.70845 $ & $   0.02191 $ & $   0.00095 $ & $ T$ &       TESS\\
$ 58341.25279 $ & $  18.69972 $ & $   0.01954 $ & $  -0.00778 $ & $ T$ &       TESS\\
$ 58329.86649 $ & $  18.71658 $ & $   0.01821 $ & $   0.00908 $ & $ T$ &       TESS\\
$ 58345.04867 $ & $  18.69768 $ & $   0.01754 $ & $  -0.00982 $ & $ T$ &       TESS\\
$ 58333.66241 $ & $  18.70128 $ & $   0.01775 $ & $  -0.00622 $ & $ T$ &       TESS\\
$ 58348.84453 $ & $  18.70946 $ & $   0.01785 $ & $   0.00196 $ & $ T$ &       TESS\\
$ 58352.64038 $ & $  18.70147 $ & $   0.01717 $ & $  -0.00603 $ & $ T$ &       TESS\\
$ 58337.45830 $ & $  18.69187 $ & $   0.01686 $ & $  -0.01563 $ & $ T$ &       TESS\\
$ 58326.07196 $ & $  18.70211 $ & $   0.02179 $ & $  -0.00539 $ & $ T$ &       TESS\\
$ 58341.25418 $ & $  18.72083 $ & $   0.01991 $ & $   0.01333 $ & $ T$ &       TESS\\
$ 58329.86788 $ & $  18.71261 $ & $   0.01814 $ & $   0.00511 $ & $ T$ &       TESS\\
$ 58345.05006 $ & $  18.71373 $ & $   0.01777 $ & $   0.00623 $ & $ T$ &       TESS\\
$ 58333.66380 $ & $  18.68701 $ & $   0.01751 $ & $  -0.02049 $ & $ T$ &       TESS\\
$ 58348.84592 $ & $  18.71062 $ & $   0.01789 $ & $   0.00312 $ & $ T$ &       TESS\\
$ 58352.64177 $ & $  18.69725 $ & $   0.01711 $ & $  -0.01025 $ & $ T$ &       TESS\\
$ 58337.45969 $ & $  18.70083 $ & $   0.01697 $ & $  -0.00667 $ & $ T$ &       TESS\\
$ 58326.07335 $ & $  18.69049 $ & $   0.02157 $ & $  -0.01701 $ & $ T$ &       TESS\\
$ 58341.25557 $ & $  18.70137 $ & $   0.01955 $ & $  -0.00613 $ & $ T$ &       TESS\\
$ 58329.86927 $ & $  18.71964 $ & $   0.01824 $ & $   0.01214 $ & $ T$ &       TESS\\
$ 58345.05145 $ & $  18.67636 $ & $   0.01721 $ & $  -0.03114 $ & $ T$ &       TESS\\
$ 58333.66519 $ & $  18.73184 $ & $   0.01820 $ & $   0.02434 $ & $ T$ &       TESS\\
$ 58352.64316 $ & $  18.69074 $ & $   0.01699 $ & $  -0.01676 $ & $ T$ &       TESS\\
$ 58326.07474 $ & $  18.72590 $ & $   0.02226 $ & $   0.01840 $ & $ T$ &       TESS\\
$ 58341.25696 $ & $  18.70105 $ & $   0.01956 $ & $  -0.00645 $ & $ T$ &       TESS\\
$ 58329.87066 $ & $  18.72507 $ & $   0.01831 $ & $   0.01757 $ & $ T$ &       TESS\\
$ 58345.05283 $ & $  18.72543 $ & $   0.01792 $ & $   0.01793 $ & $ T$ &       TESS\\
$ 58333.66658 $ & $  18.70839 $ & $   0.01786 $ & $   0.00089 $ & $ T$ &       TESS\\
$ 58352.64455 $ & $  18.70511 $ & $   0.01723 $ & $  -0.00239 $ & $ T$ &       TESS\\
$ 58326.07613 $ & $  18.69361 $ & $   0.02164 $ & $  -0.01389 $ & $ T$ &       TESS\\
$ 58341.25835 $ & $  18.71587 $ & $   0.01982 $ & $   0.00837 $ & $ T$ &       TESS\\
$ 58329.87205 $ & $  18.72644 $ & $   0.01836 $ & $   0.01894 $ & $ T$ &       TESS\\
$ 58345.05422 $ & $  18.69465 $ & $   0.01752 $ & $  -0.01285 $ & $ T$ &       TESS\\
$ 58333.66796 $ & $  18.71797 $ & $   0.01800 $ & $   0.01047 $ & $ T$ &       TESS\\
$ 58352.64593 $ & $  18.69466 $ & $   0.01708 $ & $  -0.01284 $ & $ T$ &       TESS\\
$ 58326.07752 $ & $  18.67102 $ & $   0.02121 $ & $  -0.03648 $ & $ T$ &       TESS\\
$ 58341.25974 $ & $  18.71681 $ & $   0.01980 $ & $   0.00931 $ & $ T$ &       TESS\\
$ 58329.87344 $ & $  18.68159 $ & $   0.01766 $ & $  -0.02591 $ & $ T$ &       TESS\\
$ 58345.05561 $ & $  18.69882 $ & $   0.01758 $ & $  -0.00868 $ & $ T$ &       TESS\\
$ 58333.66935 $ & $  18.72530 $ & $   0.01812 $ & $   0.01780 $ & $ T$ &       TESS\\
$ 58352.64732 $ & $  18.70213 $ & $   0.01717 $ & $  -0.00537 $ & $ T$ &       TESS\\
$ 58326.07891 $ & $  18.71352 $ & $   0.02203 $ & $   0.00602 $ & $ T$ &       TESS\\
$ 58341.26113 $ & $  18.69193 $ & $   0.01938 $ & $  -0.01557 $ & $ T$ &       TESS\\
$ 58329.87483 $ & $  18.68914 $ & $   0.01776 $ & $  -0.01836 $ & $ T$ &       TESS\\
$ 58345.05700 $ & $  18.72038 $ & $   0.01787 $ & $   0.01288 $ & $ T$ &       TESS\\
$ 58333.67074 $ & $  18.71744 $ & $   0.01799 $ & $   0.00994 $ & $ T$ &       TESS\\
$ 58352.64871 $ & $  18.70632 $ & $   0.01725 $ & $  -0.00118 $ & $ T$ &       TESS\\
$ 58337.46663 $ & $  18.67538 $ & $   0.01663 $ & $  -0.03212 $ & $ T$ &       TESS\\
$ 58326.08030 $ & $  18.66520 $ & $   0.02111 $ & $  -0.04230 $ & $ T$ &       TESS\\
$ 58341.26252 $ & $  18.68133 $ & $   0.01921 $ & $  -0.02617 $ & $ T$ &       TESS\\
$ 58329.87622 $ & $  18.73341 $ & $   0.01846 $ & $   0.02591 $ & $ T$ &       TESS\\
$ 58345.05839 $ & $  18.69853 $ & $   0.01756 $ & $  -0.00897 $ & $ T$ &       TESS\\
$ 58333.67213 $ & $  18.68791 $ & $   0.01755 $ & $  -0.01959 $ & $ T$ &       TESS\\
$ 58352.65010 $ & $  18.73523 $ & $   0.01767 $ & $   0.02773 $ & $ T$ &       TESS\\
$ 58337.46802 $ & $  18.70814 $ & $   0.01708 $ & $   0.00064 $ & $ T$ &       TESS\\
$ 58326.08168 $ & $  18.73955 $ & $   0.02251 $ & $   0.03205 $ & $ T$ &       TESS\\
$ 58341.26391 $ & $  18.68875 $ & $   0.01933 $ & $  -0.01875 $ & $ T$ &       TESS\\
$ 58329.87761 $ & $  18.70610 $ & $   0.01804 $ & $  -0.00140 $ & $ T$ &       TESS\\
$ 58345.05978 $ & $  18.72301 $ & $   0.01791 $ & $   0.01551 $ & $ T$ &       TESS\\
$ 58333.67352 $ & $  18.69562 $ & $   0.01766 $ & $  -0.01188 $ & $ T$ &       TESS\\
$ 58352.65149 $ & $  18.68599 $ & $   0.01693 $ & $  -0.02151 $ & $ T$ &       TESS\\
$ 58337.46941 $ & $  18.71215 $ & $   0.01715 $ & $   0.00465 $ & $ T$ &       TESS\\
$ 58326.08307 $ & $  18.67902 $ & $   0.02137 $ & $  -0.02848 $ & $ T$ &       TESS\\
$ 58341.26529 $ & $  18.67795 $ & $   0.01917 $ & $  -0.02955 $ & $ T$ &       TESS\\
$ 58329.87900 $ & $  18.70305 $ & $   0.01797 $ & $  -0.00445 $ & $ T$ &       TESS\\
$ 58345.06117 $ & $  18.71868 $ & $   0.01788 $ & $   0.01118 $ & $ T$ &       TESS\\
$ 58333.67491 $ & $  18.69953 $ & $   0.01771 $ & $  -0.00797 $ & $ T$ &       TESS\\
$ 58352.65288 $ & $  18.68761 $ & $   0.01695 $ & $  -0.01989 $ & $ T$ &       TESS\\
$ 58337.47080 $ & $  18.67845 $ & $   0.01665 $ & $  -0.02905 $ & $ T$ &       TESS\\
$ 58326.08446 $ & $  18.71364 $ & $   0.02202 $ & $   0.00614 $ & $ T$ &       TESS\\
$ 58341.26668 $ & $  18.69072 $ & $   0.01937 $ & $  -0.01678 $ & $ T$ &       TESS\\
$ 58329.88038 $ & $  18.69289 $ & $   0.01783 $ & $  -0.01461 $ & $ T$ &       TESS\\
$ 58345.06256 $ & $  18.70936 $ & $   0.01773 $ & $   0.00186 $ & $ T$ &       TESS\\
$ 58333.67630 $ & $  18.72984 $ & $   0.01820 $ & $   0.02234 $ & $ T$ &       TESS\\
$ 58352.65427 $ & $  18.69551 $ & $   0.01708 $ & $  -0.01199 $ & $ T$ &       TESS\\
$ 58337.47219 $ & $  18.70722 $ & $   0.01708 $ & $  -0.00028 $ & $ T$ &       TESS\\
$ 58326.08585 $ & $  18.69756 $ & $   0.02172 $ & $  -0.00994 $ & $ T$ &       TESS\\
$ 58341.26807 $ & $  18.70574 $ & $   0.01962 $ & $  -0.00176 $ & $ T$ &       TESS\\
$ 58329.88177 $ & $  18.68363 $ & $   0.01766 $ & $  -0.02387 $ & $ T$ &       TESS\\
$ 58345.06395 $ & $  18.70673 $ & $   0.01766 $ & $  -0.00077 $ & $ T$ &       TESS\\
$ 58333.67769 $ & $  18.71522 $ & $   0.01798 $ & $   0.00772 $ & $ T$ &       TESS\\
$ 58352.65566 $ & $  18.69079 $ & $   0.01702 $ & $  -0.01671 $ & $ T$ &       TESS\\
$ 58337.47358 $ & $  18.71903 $ & $   0.01727 $ & $   0.01153 $ & $ T$ &       TESS\\
$ 58326.08724 $ & $  18.69517 $ & $   0.02168 $ & $  -0.01233 $ & $ T$ &       TESS\\
$ 58341.26946 $ & $  18.68439 $ & $   0.01925 $ & $  -0.02311 $ & $ T$ &       TESS\\
$ 58329.88316 $ & $  18.69073 $ & $   0.01779 $ & $  -0.01677 $ & $ T$ &       TESS\\
$ 58345.06533 $ & $  18.68685 $ & $   0.01739 $ & $  -0.02065 $ & $ T$ &       TESS\\
$ 58333.67908 $ & $  18.73021 $ & $   0.01820 $ & $   0.02271 $ & $ T$ &       TESS\\
$ 58352.65705 $ & $  18.72063 $ & $   0.01747 $ & $   0.01313 $ & $ T$ &       TESS\\
$ 58337.47497 $ & $  18.68359 $ & $   0.01672 $ & $  -0.02391 $ & $ T$ &       TESS\\
$ 58326.08863 $ & $  18.71272 $ & $   0.02201 $ & $   0.00522 $ & $ T$ &       TESS\\
$ 58341.27085 $ & $  18.71596 $ & $   0.01977 $ & $   0.00846 $ & $ T$ &       TESS\\
$ 58329.88455 $ & $  18.69560 $ & $   0.01787 $ & $  -0.01190 $ & $ T$ &       TESS\\
$ 58345.06672 $ & $  18.68641 $ & $   0.01737 $ & $  -0.02109 $ & $ T$ &       TESS\\
$ 58333.68046 $ & $  18.70277 $ & $   0.01778 $ & $  -0.00473 $ & $ T$ &       TESS\\
$ 58348.86259 $ & $  18.71037 $ & $   0.01791 $ & $   0.00287 $ & $ T$ &       TESS\\
$ 58352.65843 $ & $  18.71079 $ & $   0.01732 $ & $   0.00329 $ & $ T$ &       TESS\\
$ 58337.47635 $ & $  18.72144 $ & $   0.01729 $ & $   0.01394 $ & $ T$ &       TESS\\
$ 58326.09002 $ & $  18.70892 $ & $   0.02194 $ & $   0.00142 $ & $ T$ &       TESS\\
$ 58341.27224 $ & $  18.68272 $ & $   0.01922 $ & $  -0.02478 $ & $ T$ &       TESS\\
$ 58329.88594 $ & $  18.72295 $ & $   0.01831 $ & $   0.01545 $ & $ T$ &       TESS\\
$ 58345.06811 $ & $  18.71908 $ & $   0.01788 $ & $   0.01158 $ & $ T$ &       TESS\\
$ 58333.68185 $ & $  18.70856 $ & $   0.01786 $ & $   0.00106 $ & $ T$ &       TESS\\
$ 58348.86397 $ & $  18.67286 $ & $   0.01732 $ & $  -0.03464 $ & $ T$ &       TESS\\
$ 58352.65982 $ & $  18.72077 $ & $   0.01744 $ & $   0.01327 $ & $ T$ &       TESS\\
$ 58337.47774 $ & $  18.71992 $ & $   0.01727 $ & $   0.01242 $ & $ T$ &       TESS\\
$ 58326.09141 $ & $  18.71533 $ & $   0.02205 $ & $   0.00783 $ & $ T$ &       TESS\\
$ 58341.27363 $ & $  18.69829 $ & $   0.01948 $ & $  -0.00921 $ & $ T$ &       TESS\\
$ 58329.88733 $ & $  18.69954 $ & $   0.01789 $ & $  -0.00796 $ & $ T$ &       TESS\\
$ 58345.06950 $ & $  18.67989 $ & $   0.01726 $ & $  -0.02761 $ & $ T$ &       TESS\\
$ 58333.68324 $ & $  18.70276 $ & $   0.01776 $ & $  -0.00474 $ & $ T$ &       TESS\\
$ 58348.86536 $ & $  18.71834 $ & $   0.01803 $ & $   0.01084 $ & $ T$ &       TESS\\
$ 58352.66121 $ & $  18.68747 $ & $   0.01695 $ & $  -0.02003 $ & $ T$ &       TESS\\
$ 58337.47913 $ & $  18.73004 $ & $   0.01740 $ & $   0.02254 $ & $ T$ &       TESS\\
$ 58326.09280 $ & $  18.70705 $ & $   0.02191 $ & $  -0.00045 $ & $ T$ &       TESS\\
$ 58341.27502 $ & $  18.69623 $ & $   0.01943 $ & $  -0.01127 $ & $ T$ &       TESS\\
$ 58329.88872 $ & $  18.70513 $ & $   0.01803 $ & $  -0.00237 $ & $ T$ &       TESS\\
$ 58345.07089 $ & $  18.68615 $ & $   0.01737 $ & $  -0.02135 $ & $ T$ &       TESS\\
$ 58333.68463 $ & $  18.69145 $ & $   0.01758 $ & $  -0.01605 $ & $ T$ &       TESS\\
$ 58348.86675 $ & $  18.69863 $ & $   0.01772 $ & $  -0.00887 $ & $ T$ &       TESS\\
$ 58352.66260 $ & $  18.71889 $ & $   0.01743 $ & $   0.01139 $ & $ T$ &       TESS\\
$ 58337.48052 $ & $  18.71094 $ & $   0.01713 $ & $   0.00344 $ & $ T$ &       TESS\\
$ 58326.09419 $ & $  18.73021 $ & $   0.02238 $ & $   0.02271 $ & $ T$ &       TESS\\
$ 58341.27641 $ & $  18.72502 $ & $   0.01993 $ & $   0.01752 $ & $ T$ &       TESS\\
$ 58329.89011 $ & $  18.72362 $ & $   0.01832 $ & $   0.01612 $ & $ T$ &       TESS\\
$ 58345.07228 $ & $  18.71128 $ & $   0.01775 $ & $   0.00378 $ & $ T$ &       TESS\\
$ 58333.68602 $ & $  18.67824 $ & $   0.01740 $ & $  -0.02926 $ & $ T$ &       TESS\\
$ 58348.86814 $ & $  18.68359 $ & $   0.01751 $ & $  -0.02391 $ & $ T$ &       TESS\\
$ 58352.66399 $ & $  18.70284 $ & $   0.01719 $ & $  -0.00466 $ & $ T$ &       TESS\\
$ 58337.48191 $ & $  18.70316 $ & $   0.01703 $ & $  -0.00434 $ & $ T$ &       TESS\\
$ 58326.09557 $ & $  18.69069 $ & $   0.02160 $ & $  -0.01681 $ & $ T$ &       TESS\\
$ 58341.27779 $ & $  18.68658 $ & $   0.01927 $ & $  -0.02092 $ & $ T$ &       TESS\\
$ 58329.89150 $ & $  18.72097 $ & $   0.01826 $ & $   0.01347 $ & $ T$ &       TESS\\
$ 58345.07367 $ & $  18.71532 $ & $   0.01782 $ & $   0.00782 $ & $ T$ &       TESS\\
$ 58333.68741 $ & $  18.70720 $ & $   0.01785 $ & $  -0.00030 $ & $ T$ &       TESS\\
$ 58348.86953 $ & $  18.72500 $ & $   0.01811 $ & $   0.01750 $ & $ T$ &       TESS\\
$ 58352.66538 $ & $  18.70739 $ & $   0.01725 $ & $  -0.00011 $ & $ T$ &       TESS\\
$ 58337.48330 $ & $  18.71472 $ & $   0.01720 $ & $   0.00722 $ & $ T$ &       TESS\\
$ 58326.09696 $ & $  18.69206 $ & $   0.02164 $ & $  -0.01544 $ & $ T$ &       TESS\\
$ 58341.27918 $ & $  18.67508 $ & $   0.01909 $ & $  -0.03242 $ & $ T$ &       TESS\\
$ 58329.89288 $ & $  18.72368 $ & $   0.01830 $ & $   0.01618 $ & $ T$ &       TESS\\
$ 58345.07506 $ & $  18.70004 $ & $   0.01757 $ & $  -0.00746 $ & $ T$ &       TESS\\
$ 58333.68880 $ & $  18.74115 $ & $   0.01838 $ & $   0.03365 $ & $ T$ &       TESS\\
$ 58348.87092 $ & $  18.72625 $ & $   0.01813 $ & $   0.01875 $ & $ T$ &       TESS\\
$ 58352.66677 $ & $  18.66396 $ & $   0.01662 $ & $  -0.04354 $ & $ T$ &       TESS\\
$ 58337.48469 $ & $  18.69715 $ & $   0.01692 $ & $  -0.01035 $ & $ T$ &       TESS\\
$ 58326.09835 $ & $  18.68802 $ & $   0.02153 $ & $  -0.01948 $ & $ T$ &       TESS\\
$ 58341.28057 $ & $  18.73374 $ & $   0.02010 $ & $   0.02624 $ & $ T$ &       TESS\\
$ 58329.89427 $ & $  18.70158 $ & $   0.01798 $ & $  -0.00592 $ & $ T$ &       TESS\\
$ 58345.07645 $ & $  18.68900 $ & $   0.01743 $ & $  -0.01850 $ & $ T$ &       TESS\\
$ 58333.69019 $ & $  18.68637 $ & $   0.01752 $ & $  -0.02113 $ & $ T$ &       TESS\\
$ 58352.66816 $ & $  18.69082 $ & $   0.01701 $ & $  -0.01668 $ & $ T$ &       TESS\\
$ 58326.09974 $ & $  18.67377 $ & $   0.02126 $ & $  -0.03373 $ & $ T$ &       TESS\\
$ 58341.28196 $ & $  18.70717 $ & $   0.01962 $ & $  -0.00033 $ & $ T$ &       TESS\\
$ 58329.89566 $ & $  18.69273 $ & $   0.01780 $ & $  -0.01477 $ & $ T$ &       TESS\\
$ 58345.07783 $ & $  18.68715 $ & $   0.01736 $ & $  -0.02035 $ & $ T$ &       TESS\\
$ 58333.69158 $ & $  18.69718 $ & $   0.01770 $ & $  -0.01032 $ & $ T$ &       TESS\\
$ 58348.87370 $ & $  18.68460 $ & $   0.01749 $ & $  -0.02290 $ & $ T$ &       TESS\\
$ 58352.66955 $ & $  18.71135 $ & $   0.01731 $ & $   0.00385 $ & $ T$ &       TESS\\
$ 58326.10113 $ & $  18.73169 $ & $   0.02240 $ & $   0.02419 $ & $ T$ &       TESS\\
$ 58341.28335 $ & $  18.70653 $ & $   0.01959 $ & $  -0.00097 $ & $ T$ &       TESS\\
$ 58329.89705 $ & $  18.72995 $ & $   0.01838 $ & $   0.02245 $ & $ T$ &       TESS\\
$ 58345.07922 $ & $  18.72629 $ & $   0.01797 $ & $   0.01879 $ & $ T$ &       TESS\\
$ 58333.69296 $ & $  18.68375 $ & $   0.01749 $ & $  -0.02375 $ & $ T$ &       TESS\\
$ 58352.67093 $ & $  18.74315 $ & $   0.01779 $ & $   0.03565 $ & $ T$ &       TESS\\
$ 58337.48885 $ & $  18.72799 $ & $   0.01738 $ & $   0.02049 $ & $ T$ &       TESS\\
$ 58326.10252 $ & $  18.68114 $ & $   0.02143 $ & $  -0.02636 $ & $ T$ &       TESS\\
$ 58341.28474 $ & $  18.73747 $ & $   0.02014 $ & $   0.02997 $ & $ T$ &       TESS\\
$ 58329.89844 $ & $  18.70809 $ & $   0.01804 $ & $   0.00059 $ & $ T$ &       TESS\\
$ 58345.08061 $ & $  18.73333 $ & $   0.01807 $ & $   0.02583 $ & $ T$ &       TESS\\
$ 58333.69435 $ & $  18.70448 $ & $   0.01781 $ & $  -0.00302 $ & $ T$ &       TESS\\
$ 58352.67232 $ & $  18.72131 $ & $   0.01745 $ & $   0.01381 $ & $ T$ &       TESS\\
$ 58337.49024 $ & $  18.70193 $ & $   0.01700 $ & $  -0.00557 $ & $ T$ &       TESS\\
$ 58326.10391 $ & $  18.72100 $ & $   0.02219 $ & $   0.01350 $ & $ T$ &       TESS\\
$ 58341.28613 $ & $  18.72831 $ & $   0.01997 $ & $   0.02081 $ & $ T$ &       TESS\\
$ 58329.89983 $ & $  18.70660 $ & $   0.01804 $ & $  -0.00090 $ & $ T$ &       TESS\\
$ 58345.08200 $ & $  18.69729 $ & $   0.01753 $ & $  -0.01021 $ & $ T$ &       TESS\\
$ 58333.69574 $ & $  18.74006 $ & $   0.01835 $ & $   0.03256 $ & $ T$ &       TESS\\
$ 58352.67371 $ & $  18.70451 $ & $   0.01721 $ & $  -0.00299 $ & $ T$ &       TESS\\
$ 58337.49163 $ & $  18.67919 $ & $   0.01667 $ & $  -0.02831 $ & $ T$ &       TESS\\
$ 58326.10530 $ & $  18.66966 $ & $   0.02122 $ & $  -0.03784 $ & $ T$ &       TESS\\
$ 58341.28752 $ & $  18.68842 $ & $   0.01929 $ & $  -0.01908 $ & $ T$ &       TESS\\
$ 58329.90122 $ & $  18.69755 $ & $   0.01786 $ & $  -0.00995 $ & $ T$ &       TESS\\
$ 58345.08339 $ & $  18.69564 $ & $   0.01751 $ & $  -0.01186 $ & $ T$ &       TESS\\
$ 58333.69713 $ & $  18.71663 $ & $   0.01797 $ & $   0.00913 $ & $ T$ &       TESS\\
$ 58352.67510 $ & $  18.72306 $ & $   0.01752 $ & $   0.01556 $ & $ T$ &       TESS\\
$ 58337.49302 $ & $  18.69731 $ & $   0.01692 $ & $  -0.01019 $ & $ T$ &       TESS\\
$ 58326.10669 $ & $  18.72426 $ & $   0.02223 $ & $   0.01676 $ & $ T$ &       TESS\\
$ 58341.28891 $ & $  18.72657 $ & $   0.01992 $ & $   0.01907 $ & $ T$ &       TESS\\
$ 58329.90261 $ & $  18.70620 $ & $   0.01797 $ & $  -0.00130 $ & $ T$ &       TESS\\
$ 58345.08478 $ & $  18.68726 $ & $   0.01741 $ & $  -0.02024 $ & $ T$ &       TESS\\
$ 58333.69852 $ & $  18.68551 $ & $   0.01750 $ & $  -0.02199 $ & $ T$ &       TESS\\
$ 58352.67649 $ & $  18.68112 $ & $   0.01687 $ & $  -0.02638 $ & $ T$ &       TESS\\
$ 58337.49441 $ & $  18.69781 $ & $   0.01695 $ & $  -0.00969 $ & $ T$ &       TESS\\
$ 58326.10807 $ & $  18.67824 $ & $   0.02138 $ & $  -0.02926 $ & $ T$ &       TESS\\
$ 58341.29029 $ & $  18.72905 $ & $   0.01999 $ & $   0.02155 $ & $ T$ &       TESS\\
$ 58329.90400 $ & $  18.72928 $ & $   0.01838 $ & $   0.02178 $ & $ T$ &       TESS\\
$ 58345.08617 $ & $  18.70323 $ & $   0.01763 $ & $  -0.00427 $ & $ T$ &       TESS\\
$ 58333.69991 $ & $  18.69892 $ & $   0.01769 $ & $  -0.00858 $ & $ T$ &       TESS\\
$ 58352.67788 $ & $  18.69397 $ & $   0.01707 $ & $  -0.01353 $ & $ T$ &       TESS\\
$ 58337.49580 $ & $  18.75309 $ & $   0.01776 $ & $   0.04559 $ & $ T$ &       TESS\\
$ 58326.10946 $ & $  18.69609 $ & $   0.02171 $ & $  -0.01141 $ & $ T$ &       TESS\\
$ 58341.29168 $ & $  18.72483 $ & $   0.01990 $ & $   0.01733 $ & $ T$ &       TESS\\
$ 58329.90538 $ & $  18.70564 $ & $   0.01801 $ & $  -0.00186 $ & $ T$ &       TESS\\
$ 58345.08756 $ & $  18.72987 $ & $   0.01804 $ & $   0.02237 $ & $ T$ &       TESS\\
$ 58333.70130 $ & $  18.70285 $ & $   0.01777 $ & $  -0.00465 $ & $ T$ &       TESS\\
$ 58352.67927 $ & $  18.71988 $ & $   0.01745 $ & $   0.01238 $ & $ T$ &       TESS\\
$ 58337.49719 $ & $  18.70179 $ & $   0.01702 $ & $  -0.00571 $ & $ T$ &       TESS\\
$ 58326.11085 $ & $  18.70086 $ & $   0.02182 $ & $  -0.00664 $ & $ T$ &       TESS\\
$ 58341.29307 $ & $  18.68185 $ & $   0.01918 $ & $  -0.02565 $ & $ T$ &       TESS\\
$ 58329.90677 $ & $  18.70847 $ & $   0.01804 $ & $   0.00097 $ & $ T$ &       TESS\\
$ 58345.08895 $ & $  18.72771 $ & $   0.01801 $ & $   0.02021 $ & $ T$ &       TESS\\
$ 58333.70269 $ & $  18.70368 $ & $   0.01776 $ & $  -0.00382 $ & $ T$ &       TESS\\
$ 58352.68066 $ & $  18.70051 $ & $   0.01716 $ & $  -0.00699 $ & $ T$ &       TESS\\
$ 58337.49858 $ & $  18.68897 $ & $   0.01680 $ & $  -0.01853 $ & $ T$ &       TESS\\
$ 58326.11224 $ & $  18.68551 $ & $   0.02151 $ & $  -0.02199 $ & $ T$ &       TESS\\
$ 58341.29446 $ & $  18.68559 $ & $   0.01920 $ & $  -0.02191 $ & $ T$ &       TESS\\
$ 58329.90816 $ & $  18.69515 $ & $   0.01784 $ & $  -0.01235 $ & $ T$ &       TESS\\
$ 58345.09033 $ & $  18.69247 $ & $   0.01749 $ & $  -0.01503 $ & $ T$ &       TESS\\
$ 58333.70408 $ & $  18.67917 $ & $   0.01742 $ & $  -0.02833 $ & $ T$ &       TESS\\
$ 58352.68205 $ & $  18.69841 $ & $   0.01710 $ & $  -0.00909 $ & $ T$ &       TESS\\
$ 58337.49997 $ & $  18.71369 $ & $   0.01717 $ & $   0.00619 $ & $ T$ &       TESS\\
$ 58326.11363 $ & $  18.71708 $ & $   0.02211 $ & $   0.00958 $ & $ T$ &       TESS\\
$ 58341.29585 $ & $  18.67969 $ & $   0.01911 $ & $  -0.02781 $ & $ T$ &       TESS\\
$ 58329.90955 $ & $  18.70977 $ & $   0.01803 $ & $   0.00227 $ & $ T$ &       TESS\\
$ 58345.09172 $ & $  18.68001 $ & $   0.01727 $ & $  -0.02749 $ & $ T$ &       TESS\\
$ 58333.70546 $ & $  18.69442 $ & $   0.01765 $ & $  -0.01308 $ & $ T$ &       TESS\\
$ 58352.68343 $ & $  18.70257 $ & $   0.01719 $ & $  -0.00493 $ & $ T$ &       TESS\\
$ 58337.50136 $ & $  18.70575 $ & $   0.01707 $ & $  -0.00175 $ & $ T$ &       TESS\\
$ 58326.11502 $ & $  18.74270 $ & $   0.02263 $ & $   0.03520 $ & $ T$ &       TESS\\
$ 58341.29724 $ & $  18.69704 $ & $   0.01939 $ & $  -0.01046 $ & $ T$ &       TESS\\
$ 58329.91094 $ & $  18.66810 $ & $   0.01743 $ & $  -0.03940 $ & $ T$ &       TESS\\
$ 58345.09311 $ & $  18.71364 $ & $   0.01778 $ & $   0.00614 $ & $ T$ &       TESS\\
$ 58333.70685 $ & $  18.70906 $ & $   0.01786 $ & $   0.00156 $ & $ T$ &       TESS\\
$ 58352.68482 $ & $  18.73928 $ & $   0.01773 $ & $   0.03178 $ & $ T$ &       TESS\\
$ 58337.50274 $ & $  18.67767 $ & $   0.01663 $ & $  -0.02983 $ & $ T$ &       TESS\\
$ 58326.11641 $ & $  18.71186 $ & $   0.02201 $ & $   0.00436 $ & $ T$ &       TESS\\
$ 58341.29863 $ & $  18.64764 $ & $   0.01859 $ & $  -0.05986 $ & $ T$ &       TESS\\
$ 58329.91233 $ & $  18.71097 $ & $   0.01804 $ & $   0.00347 $ & $ T$ &       TESS\\
$ 58345.09450 $ & $  18.72700 $ & $   0.01797 $ & $   0.01950 $ & $ T$ &       TESS\\
$ 58333.70824 $ & $  18.71655 $ & $   0.01798 $ & $   0.00905 $ & $ T$ &       TESS\\
$ 58352.68621 $ & $  18.67487 $ & $   0.01679 $ & $  -0.03263 $ & $ T$ &       TESS\\
$ 58337.50413 $ & $  18.69792 $ & $   0.01693 $ & $  -0.00958 $ & $ T$ &       TESS\\
$ 58326.11780 $ & $  18.69590 $ & $   0.02172 $ & $  -0.01160 $ & $ T$ &       TESS\\
$ 58341.30002 $ & $  18.74969 $ & $   0.02027 $ & $   0.04219 $ & $ T$ &       TESS\\
$ 58329.91372 $ & $  18.70789 $ & $   0.01802 $ & $   0.00039 $ & $ T$ &       TESS\\
$ 58345.09589 $ & $  18.71325 $ & $   0.01776 $ & $   0.00575 $ & $ T$ &       TESS\\
$ 58333.70963 $ & $  18.69940 $ & $   0.01771 $ & $  -0.00810 $ & $ T$ &       TESS\\
$ 58352.68760 $ & $  18.71132 $ & $   0.01731 $ & $   0.00382 $ & $ T$ &       TESS\\
$ 58337.50552 $ & $  18.70197 $ & $   0.01701 $ & $  -0.00553 $ & $ T$ &       TESS\\
$ 58326.11919 $ & $  18.67908 $ & $   0.02137 $ & $  -0.02842 $ & $ T$ &       TESS\\
$ 58341.30141 $ & $  18.73323 $ & $   0.02002 $ & $   0.02573 $ & $ T$ &       TESS\\
$ 58329.91511 $ & $  18.73310 $ & $   0.01839 $ & $   0.02560 $ & $ T$ &       TESS\\
$ 58345.09728 $ & $  18.74342 $ & $   0.01826 $ & $   0.03592 $ & $ T$ &       TESS\\
$ 58333.71102 $ & $  18.72495 $ & $   0.01809 $ & $   0.01745 $ & $ T$ &       TESS\\
$ 58352.68899 $ & $  18.71985 $ & $   0.01745 $ & $   0.01235 $ & $ T$ &       TESS\\
$ 58337.50691 $ & $  18.73270 $ & $   0.01745 $ & $   0.02520 $ & $ T$ &       TESS\\
$ 58326.12057 $ & $  18.70058 $ & $   0.02179 $ & $  -0.00692 $ & $ T$ &       TESS\\
$ 58341.30279 $ & $  18.69134 $ & $   0.01928 $ & $  -0.01616 $ & $ T$ &       TESS\\
$ 58345.09867 $ & $  18.66357 $ & $   0.01705 $ & $  -0.04393 $ & $ T$ &       TESS\\
$ 58333.71241 $ & $  18.71322 $ & $   0.01794 $ & $   0.00572 $ & $ T$ &       TESS\\
$ 58352.69038 $ & $  18.71228 $ & $   0.01734 $ & $   0.00478 $ & $ T$ &       TESS\\
$ 58337.50830 $ & $  18.70314 $ & $   0.01704 $ & $  -0.00436 $ & $ T$ &       TESS\\
$ 58326.12196 $ & $  18.69964 $ & $   0.02181 $ & $  -0.00786 $ & $ T$ &       TESS\\
$ 58341.30418 $ & $  18.74515 $ & $   0.02019 $ & $   0.03765 $ & $ T$ &       TESS\\
$ 58329.91788 $ & $  18.69722 $ & $   0.01786 $ & $  -0.01028 $ & $ T$ &       TESS\\
$ 58345.10006 $ & $  18.70228 $ & $   0.01763 $ & $  -0.00522 $ & $ T$ &       TESS\\
$ 58333.71380 $ & $  18.70995 $ & $   0.01789 $ & $   0.00245 $ & $ T$ &       TESS\\
$ 58352.69177 $ & $  18.71126 $ & $   0.01731 $ & $   0.00376 $ & $ T$ &       TESS\\
$ 58337.50969 $ & $  18.70180 $ & $   0.01701 $ & $  -0.00570 $ & $ T$ &       TESS\\
$ 58326.12335 $ & $  18.68698 $ & $   0.02153 $ & $  -0.02052 $ & $ T$ &       TESS\\
$ 58341.30557 $ & $  18.70180 $ & $   0.01945 $ & $  -0.00570 $ & $ T$ &       TESS\\
$ 58329.91927 $ & $  18.73194 $ & $   0.01839 $ & $   0.02444 $ & $ T$ &       TESS\\
$ 58345.10145 $ & $  18.68660 $ & $   0.01740 $ & $  -0.02090 $ & $ T$ &       TESS\\
$ 58333.71519 $ & $  18.69983 $ & $   0.01770 $ & $  -0.00767 $ & $ T$ &       TESS\\
$ 58348.89731 $ & $  18.69836 $ & $   0.01773 $ & $  -0.00914 $ & $ T$ &       TESS\\
$ 58337.51108 $ & $  18.71539 $ & $   0.01719 $ & $   0.00789 $ & $ T$ &       TESS\\
$ 58326.12474 $ & $  18.72788 $ & $   0.02231 $ & $   0.02038 $ & $ T$ &       TESS\\
$ 58341.30696 $ & $  18.71019 $ & $   0.01961 $ & $   0.00269 $ & $ T$ &       TESS\\
$ 58329.92066 $ & $  18.70362 $ & $   0.01794 $ & $  -0.00388 $ & $ T$ &       TESS\\
$ 58345.10284 $ & $  18.69423 $ & $   0.01752 $ & $  -0.01327 $ & $ T$ &       TESS\\
$ 58333.71658 $ & $  18.69928 $ & $   0.01772 $ & $  -0.00822 $ & $ T$ &       TESS\\
$ 58352.69455 $ & $  18.68707 $ & $   0.01696 $ & $  -0.02043 $ & $ T$ &       TESS\\
$ 58337.51247 $ & $  18.72609 $ & $   0.01737 $ & $   0.01859 $ & $ T$ &       TESS\\
$ 58326.12613 $ & $  18.71635 $ & $   0.02207 $ & $   0.00885 $ & $ T$ &       TESS\\
$ 58341.30835 $ & $  18.70131 $ & $   0.01943 $ & $  -0.00619 $ & $ T$ &       TESS\\
$ 58329.92205 $ & $  18.70017 $ & $   0.01790 $ & $  -0.00733 $ & $ T$ &       TESS\\
$ 58345.10422 $ & $  18.71818 $ & $   0.01786 $ & $   0.01068 $ & $ T$ &       TESS\\
$ 58333.71796 $ & $  18.71272 $ & $   0.01795 $ & $   0.00522 $ & $ T$ &       TESS\\
$ 58352.69593 $ & $  18.69800 $ & $   0.01715 $ & $  -0.00950 $ & $ T$ &       TESS\\
$ 58337.51386 $ & $  18.71331 $ & $   0.01718 $ & $   0.00581 $ & $ T$ &       TESS\\
$ 58326.12752 $ & $  18.72316 $ & $   0.02225 $ & $   0.01566 $ & $ T$ &       TESS\\
$ 58341.30974 $ & $  18.72623 $ & $   0.01988 $ & $   0.01873 $ & $ T$ &       TESS\\
$ 58329.92344 $ & $  18.71458 $ & $   0.01812 $ & $   0.00708 $ & $ T$ &       TESS\\
$ 58345.10561 $ & $  18.71949 $ & $   0.01787 $ & $   0.01199 $ & $ T$ &       TESS\\
$ 58333.71935 $ & $  18.70537 $ & $   0.01779 $ & $  -0.00213 $ & $ T$ &       TESS\\
$ 58352.69732 $ & $  18.70392 $ & $   0.01720 $ & $  -0.00358 $ & $ T$ &       TESS\\
$ 58337.51524 $ & $  18.69362 $ & $   0.01688 $ & $  -0.01388 $ & $ T$ &       TESS\\
$ 58326.12891 $ & $  18.67265 $ & $   0.02127 $ & $  -0.03485 $ & $ T$ &       TESS\\
$ 58341.31113 $ & $  18.69932 $ & $   0.01939 $ & $  -0.00818 $ & $ T$ &       TESS\\
$ 58329.92483 $ & $  18.71832 $ & $   0.01817 $ & $   0.01082 $ & $ T$ &       TESS\\
$ 58345.10700 $ & $  18.71482 $ & $   0.01781 $ & $   0.00732 $ & $ T$ &       TESS\\
$ 58333.72074 $ & $  18.72099 $ & $   0.01805 $ & $   0.01349 $ & $ T$ &       TESS\\
$ 58352.69871 $ & $  18.69819 $ & $   0.01716 $ & $  -0.00931 $ & $ T$ &       TESS\\
$ 58337.51663 $ & $  18.66451 $ & $   0.01645 $ & $  -0.04299 $ & $ T$ &       TESS\\
$ 58326.13030 $ & $  18.69561 $ & $   0.02167 $ & $  -0.01189 $ & $ T$ &       TESS\\
$ 58341.31252 $ & $  18.70384 $ & $   0.01944 $ & $  -0.00366 $ & $ T$ &       TESS\\
$ 58329.92622 $ & $  18.69339 $ & $   0.01778 $ & $  -0.01411 $ & $ T$ &       TESS\\
$ 58345.10839 $ & $  18.70644 $ & $   0.01767 $ & $  -0.00106 $ & $ T$ &       TESS\\
$ 58333.72213 $ & $  18.70363 $ & $   0.01778 $ & $  -0.00387 $ & $ T$ &       TESS\\
$ 58352.70010 $ & $  18.72185 $ & $   0.01749 $ & $   0.01435 $ & $ T$ &       TESS\\
$ 58337.51802 $ & $  18.70513 $ & $   0.01705 $ & $  -0.00237 $ & $ T$ &       TESS\\
$ 58326.13169 $ & $  18.68521 $ & $   0.02150 $ & $  -0.02229 $ & $ T$ &       TESS\\
$ 58341.31391 $ & $  18.68672 $ & $   0.01918 $ & $  -0.02078 $ & $ T$ &       TESS\\
$ 58329.92761 $ & $  18.69397 $ & $   0.01778 $ & $  -0.01353 $ & $ T$ &       TESS\\
$ 58345.10978 $ & $  18.72064 $ & $   0.01790 $ & $   0.01314 $ & $ T$ &       TESS\\
$ 58333.72352 $ & $  18.67433 $ & $   0.01734 $ & $  -0.03317 $ & $ T$ &       TESS\\
$ 58352.70149 $ & $  18.68741 $ & $   0.01696 $ & $  -0.02009 $ & $ T$ &       TESS\\
$ 58337.51941 $ & $  18.71672 $ & $   0.01719 $ & $   0.00922 $ & $ T$ &       TESS\\
$ 58326.13307 $ & $  18.66719 $ & $   0.02117 $ & $  -0.04031 $ & $ T$ &       TESS\\
$ 58341.31530 $ & $  18.71201 $ & $   0.01962 $ & $   0.00451 $ & $ T$ &       TESS\\
$ 58329.92900 $ & $  18.73523 $ & $   0.01845 $ & $   0.02773 $ & $ T$ &       TESS\\
$ 58345.11117 $ & $  18.72183 $ & $   0.01793 $ & $   0.01433 $ & $ T$ &       TESS\\
$ 58333.72491 $ & $  18.71731 $ & $   0.01799 $ & $   0.00981 $ & $ T$ &       TESS\\
$ 58352.70288 $ & $  18.71882 $ & $   0.01740 $ & $   0.01132 $ & $ T$ &       TESS\\
$ 58337.52080 $ & $  18.70980 $ & $   0.01713 $ & $   0.00230 $ & $ T$ &       TESS\\
$ 58326.13446 $ & $  18.71278 $ & $   0.02201 $ & $   0.00528 $ & $ T$ &       TESS\\
$ 58341.31668 $ & $  18.70839 $ & $   0.01956 $ & $   0.00089 $ & $ T$ &       TESS\\
$ 58329.93039 $ & $  18.68845 $ & $   0.01768 $ & $  -0.01905 $ & $ T$ &       TESS\\
$ 58345.11256 $ & $  18.69593 $ & $   0.01754 $ & $  -0.01157 $ & $ T$ &       TESS\\
$ 58333.72630 $ & $  18.71501 $ & $   0.01794 $ & $   0.00751 $ & $ T$ &       TESS\\
$ 58352.70427 $ & $  18.69824 $ & $   0.01710 $ & $  -0.00926 $ & $ T$ &       TESS\\
$ 58337.52219 $ & $  18.71287 $ & $   0.01717 $ & $   0.00537 $ & $ T$ &       TESS\\
$ 58326.13585 $ & $  18.69285 $ & $   0.02166 $ & $  -0.01465 $ & $ T$ &       TESS\\
$ 58341.31807 $ & $  18.71968 $ & $   0.01972 $ & $   0.01218 $ & $ T$ &       TESS\\
$ 58329.93177 $ & $  18.69882 $ & $   0.01787 $ & $  -0.00868 $ & $ T$ &       TESS\\
$ 58345.11395 $ & $  18.70281 $ & $   0.01761 $ & $  -0.00469 $ & $ T$ &       TESS\\
$ 58333.72769 $ & $  18.71678 $ & $   0.01797 $ & $   0.00928 $ & $ T$ &       TESS\\
$ 58352.70566 $ & $  18.71791 $ & $   0.01744 $ & $   0.01041 $ & $ T$ &       TESS\\
$ 58337.52358 $ & $  18.72248 $ & $   0.01731 $ & $   0.01498 $ & $ T$ &       TESS\\
$ 58326.13724 $ & $  18.72303 $ & $   0.02221 $ & $   0.01553 $ & $ T$ &       TESS\\
$ 58341.31946 $ & $  18.69917 $ & $   0.01936 $ & $  -0.00833 $ & $ T$ &       TESS\\
$ 58329.93316 $ & $  18.71150 $ & $   0.01806 $ & $   0.00400 $ & $ T$ &       TESS\\
$ 58345.11534 $ & $  18.70812 $ & $   0.01772 $ & $   0.00062 $ & $ T$ &       TESS\\
$ 58333.72908 $ & $  18.72943 $ & $   0.01817 $ & $   0.02193 $ & $ T$ &       TESS\\
$ 58352.70705 $ & $  18.70538 $ & $   0.01723 $ & $  -0.00212 $ & $ T$ &       TESS\\
$ 58337.52497 $ & $  18.71645 $ & $   0.01722 $ & $   0.00895 $ & $ T$ &       TESS\\
$ 58326.13863 $ & $  18.70014 $ & $   0.02179 $ & $  -0.00736 $ & $ T$ &       TESS\\
$ 58341.32085 $ & $  18.74189 $ & $   0.02013 $ & $   0.03439 $ & $ T$ &       TESS\\
$ 58345.11672 $ & $  18.71053 $ & $   0.01776 $ & $   0.00303 $ & $ T$ &       TESS\\
$ 58333.73047 $ & $  18.71167 $ & $   0.01789 $ & $   0.00417 $ & $ T$ &       TESS\\
$ 58352.70843 $ & $  18.70571 $ & $   0.01725 $ & $  -0.00179 $ & $ T$ &       TESS\\
$ 58337.52636 $ & $  18.72502 $ & $   0.01734 $ & $   0.01752 $ & $ T$ &       TESS\\
$ 58326.14002 $ & $  18.73649 $ & $   0.02250 $ & $   0.02899 $ & $ T$ &       TESS\\
$ 58341.32224 $ & $  18.72414 $ & $   0.01978 $ & $   0.01664 $ & $ T$ &       TESS\\
$ 58345.11811 $ & $  18.72883 $ & $   0.01808 $ & $   0.02133 $ & $ T$ &       TESS\\
$ 58333.73185 $ & $  18.71297 $ & $   0.01791 $ & $   0.00547 $ & $ T$ &       TESS\\
$ 58352.70982 $ & $  18.71431 $ & $   0.01734 $ & $   0.00681 $ & $ T$ &       TESS\\
$ 58337.52774 $ & $  18.69027 $ & $   0.01687 $ & $  -0.01723 $ & $ T$ &       TESS\\
$ 58326.14141 $ & $  18.73390 $ & $   0.02243 $ & $   0.02640 $ & $ T$ &       TESS\\
$ 58341.32363 $ & $  18.73121 $ & $   0.01992 $ & $   0.02371 $ & $ T$ &       TESS\\
$ 58329.93733 $ & $  18.69603 $ & $   0.01780 $ & $  -0.01147 $ & $ T$ &       TESS\\
$ 58345.11950 $ & $  18.69281 $ & $   0.01748 $ & $  -0.01469 $ & $ T$ &       TESS\\
$ 58333.73324 $ & $  18.69287 $ & $   0.01759 $ & $  -0.01463 $ & $ T$ &       TESS\\
$ 58352.71121 $ & $  18.68308 $ & $   0.01691 $ & $  -0.02442 $ & $ T$ &       TESS\\
$ 58337.52913 $ & $  18.71352 $ & $   0.01718 $ & $   0.00602 $ & $ T$ &       TESS\\
$ 58341.32502 $ & $  18.73712 $ & $   0.02003 $ & $   0.02962 $ & $ T$ &       TESS\\
$ 58329.93872 $ & $  18.70511 $ & $   0.01794 $ & $  -0.00239 $ & $ T$ &       TESS\\
$ 58345.12089 $ & $  18.70817 $ & $   0.01772 $ & $   0.00067 $ & $ T$ &       TESS\\
$ 58333.73463 $ & $  18.70190 $ & $   0.01773 $ & $  -0.00560 $ & $ T$ &       TESS\\
$ 58352.71260 $ & $  18.69145 $ & $   0.01703 $ & $  -0.01605 $ & $ T$ &       TESS\\
$ 58337.53052 $ & $  18.72015 $ & $   0.01727 $ & $   0.01265 $ & $ T$ &       TESS\\
$ 58326.14419 $ & $  18.70291 $ & $   0.02182 $ & $  -0.00459 $ & $ T$ &       TESS\\
$ 58341.32641 $ & $  18.70604 $ & $   0.01947 $ & $  -0.00146 $ & $ T$ &       TESS\\
$ 58329.94011 $ & $  18.72231 $ & $   0.01824 $ & $   0.01481 $ & $ T$ &       TESS\\
$ 58345.12228 $ & $  18.68794 $ & $   0.01742 $ & $  -0.01956 $ & $ T$ &       TESS\\
$ 58333.73602 $ & $  18.68404 $ & $   0.01749 $ & $  -0.02346 $ & $ T$ &       TESS\\
$ 58348.91814 $ & $  18.71841 $ & $   0.01799 $ & $   0.01091 $ & $ T$ &       TESS\\
$ 58352.71399 $ & $  18.71270 $ & $   0.01733 $ & $   0.00520 $ & $ T$ &       TESS\\
$ 58337.53191 $ & $  18.68802 $ & $   0.01678 $ & $  -0.01948 $ & $ T$ &       TESS\\
$ 58326.14558 $ & $  18.71314 $ & $   0.02200 $ & $   0.00564 $ & $ T$ &       TESS\\
$ 58341.32780 $ & $  18.70578 $ & $   0.01947 $ & $  -0.00172 $ & $ T$ &       TESS\\
$ 58329.94150 $ & $  18.69836 $ & $   0.01789 $ & $  -0.00914 $ & $ T$ &       TESS\\
$ 58345.12367 $ & $  18.70081 $ & $   0.01759 $ & $  -0.00669 $ & $ T$ &       TESS\\
$ 58333.73741 $ & $  18.72454 $ & $   0.01811 $ & $   0.01704 $ & $ T$ &       TESS\\
$ 58352.71538 $ & $  18.71445 $ & $   0.01735 $ & $   0.00695 $ & $ T$ &       TESS\\
$ 58337.53330 $ & $  18.68329 $ & $   0.01675 $ & $  -0.02421 $ & $ T$ &       TESS\\
$ 58326.14696 $ & $  18.71308 $ & $   0.02203 $ & $   0.00558 $ & $ T$ &       TESS\\
$ 58341.32918 $ & $  18.73135 $ & $   0.01992 $ & $   0.02385 $ & $ T$ &       TESS\\
$ 58329.94289 $ & $  18.68231 $ & $   0.01761 $ & $  -0.02519 $ & $ T$ &       TESS\\
$ 58345.12506 $ & $  18.70448 $ & $   0.01769 $ & $  -0.00302 $ & $ T$ &       TESS\\
$ 58333.73880 $ & $  18.66587 $ & $   0.01718 $ & $  -0.04163 $ & $ T$ &       TESS\\
$ 58348.92092 $ & $  18.70722 $ & $   0.01779 $ & $  -0.00028 $ & $ T$ &       TESS\\
$ 58352.71677 $ & $  18.71302 $ & $   0.01735 $ & $   0.00552 $ & $ T$ &       TESS\\
$ 58337.53469 $ & $  18.68385 $ & $   0.01673 $ & $  -0.02365 $ & $ T$ &       TESS\\
$ 58326.14835 $ & $  18.74630 $ & $   0.02267 $ & $   0.03880 $ & $ T$ &       TESS\\
$ 58341.33057 $ & $  18.69586 $ & $   0.01932 $ & $  -0.01164 $ & $ T$ &       TESS\\
$ 58329.94427 $ & $  18.70293 $ & $   0.01791 $ & $  -0.00457 $ & $ T$ &       TESS\\
$ 58345.12645 $ & $  18.71563 $ & $   0.01785 $ & $   0.00813 $ & $ T$ &       TESS\\
$ 58333.74019 $ & $  18.70213 $ & $   0.01775 $ & $  -0.00537 $ & $ T$ &       TESS\\
$ 58352.71816 $ & $  18.68333 $ & $   0.01691 $ & $  -0.02417 $ & $ T$ &       TESS\\
$ 58337.53608 $ & $  18.71382 $ & $   0.01717 $ & $   0.00632 $ & $ T$ &       TESS\\
$ 58326.14974 $ & $  18.71718 $ & $   0.02210 $ & $   0.00968 $ & $ T$ &       TESS\\
$ 58341.33196 $ & $  18.70039 $ & $   0.01940 $ & $  -0.00711 $ & $ T$ &       TESS\\
$ 58329.94566 $ & $  18.71000 $ & $   0.01804 $ & $   0.00250 $ & $ T$ &       TESS\\
$ 58345.12784 $ & $  18.68841 $ & $   0.01743 $ & $  -0.01909 $ & $ T$ &       TESS\\
$ 58333.74158 $ & $  18.72705 $ & $   0.01813 $ & $   0.01955 $ & $ T$ &       TESS\\
$ 58352.71955 $ & $  18.70919 $ & $   0.01730 $ & $   0.00169 $ & $ T$ &       TESS\\
$ 58337.53747 $ & $  18.70646 $ & $   0.01707 $ & $  -0.00104 $ & $ T$ &       TESS\\
$ 58326.15113 $ & $  18.73016 $ & $   0.02232 $ & $   0.02266 $ & $ T$ &       TESS\\
$ 58341.33335 $ & $  18.72363 $ & $   0.01979 $ & $   0.01613 $ & $ T$ &       TESS\\
$ 58329.94705 $ & $  18.67589 $ & $   0.01751 $ & $  -0.03161 $ & $ T$ &       TESS\\
$ 58345.12922 $ & $  18.72080 $ & $   0.01792 $ & $   0.01330 $ & $ T$ &       TESS\\
$ 58333.74297 $ & $  18.70806 $ & $   0.01784 $ & $   0.00056 $ & $ T$ &       TESS\\
$ 58348.92509 $ & $  18.67940 $ & $   0.01740 $ & $  -0.02810 $ & $ T$ &       TESS\\
$ 58352.72093 $ & $  18.70395 $ & $   0.01720 $ & $  -0.00355 $ & $ T$ &       TESS\\
$ 58337.53886 $ & $  18.72021 $ & $   0.01726 $ & $   0.01271 $ & $ T$ &       TESS\\
$ 58326.15252 $ & $  18.71723 $ & $   0.02209 $ & $   0.00973 $ & $ T$ &       TESS\\
$ 58341.33474 $ & $  18.68175 $ & $   0.01909 $ & $  -0.02575 $ & $ T$ &       TESS\\
$ 58329.94844 $ & $  18.69865 $ & $   0.01786 $ & $  -0.00885 $ & $ T$ &       TESS\\
$ 58345.13061 $ & $  18.70551 $ & $   0.01769 $ & $  -0.00199 $ & $ T$ &       TESS\\
$ 58333.74435 $ & $  18.70891 $ & $   0.01784 $ & $   0.00141 $ & $ T$ &       TESS\\
$ 58348.92647 $ & $  18.72051 $ & $   0.01806 $ & $   0.01301 $ & $ T$ &       TESS\\
$ 58352.72232 $ & $  18.71522 $ & $   0.01738 $ & $   0.00772 $ & $ T$ &       TESS\\
$ 58337.54024 $ & $  18.68491 $ & $   0.01674 $ & $  -0.02259 $ & $ T$ &       TESS\\
$ 58326.15391 $ & $  18.70179 $ & $   0.02183 $ & $  -0.00571 $ & $ T$ &       TESS\\
$ 58341.33613 $ & $  18.75429 $ & $   0.02030 $ & $   0.04679 $ & $ T$ &       TESS\\
$ 58329.94983 $ & $  18.70938 $ & $   0.01803 $ & $   0.00188 $ & $ T$ &       TESS\\
$ 58345.13200 $ & $  18.71594 $ & $   0.01783 $ & $   0.00844 $ & $ T$ &       TESS\\
$ 58333.74574 $ & $  18.69703 $ & $   0.01767 $ & $  -0.01047 $ & $ T$ &       TESS\\
$ 58348.92786 $ & $  18.72765 $ & $   0.01816 $ & $   0.02015 $ & $ T$ &       TESS\\
$ 58352.72371 $ & $  18.69783 $ & $   0.01714 $ & $  -0.00967 $ & $ T$ &       TESS\\
$ 58337.54163 $ & $  18.72688 $ & $   0.01735 $ & $   0.01938 $ & $ T$ &       TESS\\
$ 58326.15530 $ & $  18.71064 $ & $   0.02196 $ & $   0.00314 $ & $ T$ &       TESS\\
$ 58341.33752 $ & $  18.70081 $ & $   0.01938 $ & $  -0.00669 $ & $ T$ &       TESS\\
$ 58329.95122 $ & $  18.72322 $ & $   0.01823 $ & $   0.01572 $ & $ T$ &       TESS\\
$ 58345.13339 $ & $  18.70040 $ & $   0.01759 $ & $  -0.00710 $ & $ T$ &       TESS\\
$ 58333.74713 $ & $  18.70002 $ & $   0.01772 $ & $  -0.00748 $ & $ T$ &       TESS\\
$ 58348.92925 $ & $  18.73656 $ & $   0.01831 $ & $   0.02906 $ & $ T$ &       TESS\\
$ 58352.72510 $ & $  18.67984 $ & $   0.01686 $ & $  -0.02766 $ & $ T$ &       TESS\\
$ 58337.54302 $ & $  18.67721 $ & $   0.01664 $ & $  -0.03029 $ & $ T$ &       TESS\\
$ 58326.15669 $ & $  18.72063 $ & $   0.02219 $ & $   0.01313 $ & $ T$ &       TESS\\
$ 58341.33891 $ & $  18.70166 $ & $   0.01940 $ & $  -0.00584 $ & $ T$ &       TESS\\
$ 58329.95261 $ & $  18.71594 $ & $   0.01811 $ & $   0.00844 $ & $ T$ &       TESS\\
$ 58345.13478 $ & $  18.74374 $ & $   0.01827 $ & $   0.03624 $ & $ T$ &       TESS\\
$ 58348.93064 $ & $  18.71878 $ & $   0.01798 $ & $   0.01128 $ & $ T$ &       TESS\\
$ 58352.72649 $ & $  18.67598 $ & $   0.01681 $ & $  -0.03152 $ & $ T$ &       TESS\\
$ 58337.54441 $ & $  18.70560 $ & $   0.01706 $ & $  -0.00190 $ & $ T$ &       TESS\\
$ 58326.15808 $ & $  18.71195 $ & $   0.02199 $ & $   0.00445 $ & $ T$ &       TESS\\
$ 58341.34030 $ & $  18.72899 $ & $   0.01986 $ & $   0.02149 $ & $ T$ &       TESS\\
$ 58329.95400 $ & $  18.72114 $ & $   0.01818 $ & $   0.01364 $ & $ T$ &       TESS\\
$ 58345.13617 $ & $  18.71020 $ & $   0.01775 $ & $   0.00270 $ & $ T$ &       TESS\\
$ 58333.74991 $ & $  18.73299 $ & $   0.01823 $ & $   0.02549 $ & $ T$ &       TESS\\
$ 58348.93203 $ & $  18.66988 $ & $   0.01729 $ & $  -0.03762 $ & $ T$ &       TESS\\
$ 58352.72788 $ & $  18.70535 $ & $   0.01721 $ & $  -0.00215 $ & $ T$ &       TESS\\
$ 58337.54580 $ & $  18.71328 $ & $   0.01718 $ & $   0.00578 $ & $ T$ &       TESS\\
$ 58326.15946 $ & $  18.69488 $ & $   0.02167 $ & $  -0.01262 $ & $ T$ &       TESS\\
$ 58341.34168 $ & $  18.68570 $ & $   0.01911 $ & $  -0.02180 $ & $ T$ &       TESS\\
$ 58329.95539 $ & $  18.70806 $ & $   0.01797 $ & $   0.00056 $ & $ T$ &       TESS\\
$ 58345.13756 $ & $  18.69060 $ & $   0.01743 $ & $  -0.01690 $ & $ T$ &       TESS\\
$ 58333.75130 $ & $  18.69395 $ & $   0.01763 $ & $  -0.01355 $ & $ T$ &       TESS\\
$ 58348.93342 $ & $  18.70474 $ & $   0.01782 $ & $  -0.00276 $ & $ T$ &       TESS\\
$ 58352.72927 $ & $  18.68801 $ & $   0.01698 $ & $  -0.01949 $ & $ T$ &       TESS\\
$ 58337.54719 $ & $  18.72308 $ & $   0.01731 $ & $   0.01558 $ & $ T$ &       TESS\\
$ 58326.16085 $ & $  18.72235 $ & $   0.02219 $ & $   0.01485 $ & $ T$ &       TESS\\
$ 58341.34307 $ & $  18.68195 $ & $   0.01907 $ & $  -0.02555 $ & $ T$ &       TESS\\
$ 58329.95677 $ & $  18.72267 $ & $   0.01822 $ & $   0.01517 $ & $ T$ &       TESS\\
$ 58345.13895 $ & $  18.70625 $ & $   0.01772 $ & $  -0.00125 $ & $ T$ &       TESS\\
$ 58333.75269 $ & $  18.67933 $ & $   0.01741 $ & $  -0.02817 $ & $ T$ &       TESS\\
$ 58348.93481 $ & $  18.72323 $ & $   0.01810 $ & $   0.01573 $ & $ T$ &       TESS\\
$ 58352.73066 $ & $  18.69806 $ & $   0.01715 $ & $  -0.00944 $ & $ T$ &       TESS\\
$ 58337.54858 $ & $  18.73703 $ & $   0.01753 $ & $   0.02953 $ & $ T$ &       TESS\\
$ 58326.16224 $ & $  18.71417 $ & $   0.02204 $ & $   0.00667 $ & $ T$ &       TESS\\
$ 58341.34446 $ & $  18.71322 $ & $   0.01960 $ & $   0.00572 $ & $ T$ &       TESS\\
$ 58329.95816 $ & $  18.69231 $ & $   0.01774 $ & $  -0.01519 $ & $ T$ &       TESS\\
$ 58345.14034 $ & $  18.70322 $ & $   0.01765 $ & $  -0.00428 $ & $ T$ &       TESS\\
$ 58333.75408 $ & $  18.68090 $ & $   0.01741 $ & $  -0.02660 $ & $ T$ &       TESS\\
$ 58348.93620 $ & $  18.70329 $ & $   0.01777 $ & $  -0.00421 $ & $ T$ &       TESS\\
$ 58352.73205 $ & $  18.70668 $ & $   0.01725 $ & $  -0.00082 $ & $ T$ &       TESS\\
$ 58337.54997 $ & $  18.68847 $ & $   0.01680 $ & $  -0.01903 $ & $ T$ &       TESS\\
$ 58326.16363 $ & $  18.72376 $ & $   0.02222 $ & $   0.01626 $ & $ T$ &       TESS\\
$ 58341.34585 $ & $  18.70291 $ & $   0.01941 $ & $  -0.00459 $ & $ T$ &       TESS\\
$ 58329.95955 $ & $  18.74201 $ & $   0.01853 $ & $   0.03451 $ & $ T$ &       TESS\\
$ 58345.14172 $ & $  18.73019 $ & $   0.01806 $ & $   0.02269 $ & $ T$ &       TESS\\
$ 58333.75547 $ & $  18.68846 $ & $   0.01752 $ & $  -0.01904 $ & $ T$ &       TESS\\
$ 58348.93759 $ & $  18.71560 $ & $   0.01796 $ & $   0.00810 $ & $ T$ &       TESS\\
$ 58352.73343 $ & $  18.68491 $ & $   0.01693 $ & $  -0.02259 $ & $ T$ &       TESS\\
$ 58337.55136 $ & $  18.69902 $ & $   0.01696 $ & $  -0.00848 $ & $ T$ &       TESS\\
$ 58326.16502 $ & $  18.68939 $ & $   0.02156 $ & $  -0.01811 $ & $ T$ &       TESS\\
$ 58341.34724 $ & $  18.69818 $ & $   0.01932 $ & $  -0.00932 $ & $ T$ &       TESS\\
$ 58329.96094 $ & $  18.68676 $ & $   0.01765 $ & $  -0.02074 $ & $ T$ &       TESS\\
$ 58345.14311 $ & $  18.72688 $ & $   0.01803 $ & $   0.01938 $ & $ T$ &       TESS\\
$ 58333.75685 $ & $  18.72973 $ & $   0.01818 $ & $   0.02223 $ & $ T$ &       TESS\\
$ 58348.93897 $ & $  18.71001 $ & $   0.01791 $ & $   0.00251 $ & $ T$ &       TESS\\
$ 58352.73482 $ & $  18.71176 $ & $   0.01731 $ & $   0.00426 $ & $ T$ &       TESS\\
$ 58337.55274 $ & $  18.72953 $ & $   0.01740 $ & $   0.02203 $ & $ T$ &       TESS\\
$ 58326.16641 $ & $  18.70430 $ & $   0.02184 $ & $  -0.00320 $ & $ T$ &       TESS\\
$ 58341.34863 $ & $  18.70979 $ & $   0.01953 $ & $   0.00229 $ & $ T$ &       TESS\\
$ 58329.96233 $ & $  18.71800 $ & $   0.01815 $ & $   0.01050 $ & $ T$ &       TESS\\
$ 58345.14450 $ & $  18.71136 $ & $   0.01777 $ & $   0.00386 $ & $ T$ &       TESS\\
$ 58333.75824 $ & $  18.70872 $ & $   0.01785 $ & $   0.00122 $ & $ T$ &       TESS\\
$ 58348.94036 $ & $  18.69702 $ & $   0.01766 $ & $  -0.01048 $ & $ T$ &       TESS\\
$ 58352.73621 $ & $  18.73764 $ & $   0.01768 $ & $   0.03014 $ & $ T$ &       TESS\\
$ 58337.55413 $ & $  18.68918 $ & $   0.01682 $ & $  -0.01832 $ & $ T$ &       TESS\\
$ 58326.16780 $ & $  18.70801 $ & $   0.02192 $ & $   0.00051 $ & $ T$ &       TESS\\
$ 58341.35002 $ & $  18.70046 $ & $   0.01936 $ & $  -0.00704 $ & $ T$ &       TESS\\
$ 58329.96372 $ & $  18.70841 $ & $   0.01798 $ & $   0.00091 $ & $ T$ &       TESS\\
$ 58345.14589 $ & $  18.71733 $ & $   0.01788 $ & $   0.00983 $ & $ T$ &       TESS\\
$ 58333.75963 $ & $  18.71383 $ & $   0.01792 $ & $   0.00633 $ & $ T$ &       TESS\\
$ 58348.94175 $ & $  18.67779 $ & $   0.01738 $ & $  -0.02971 $ & $ T$ &       TESS\\
$ 58352.73760 $ & $  18.68885 $ & $   0.01701 $ & $  -0.01865 $ & $ T$ &       TESS\\
$ 58337.55552 $ & $  18.70207 $ & $   0.01704 $ & $  -0.00543 $ & $ T$ &       TESS\\
$ 58326.16919 $ & $  18.72906 $ & $   0.02232 $ & $   0.02156 $ & $ T$ &       TESS\\
$ 58341.35141 $ & $  18.68808 $ & $   0.01914 $ & $  -0.01942 $ & $ T$ &       TESS\\
$ 58329.96511 $ & $  18.70803 $ & $   0.01799 $ & $   0.00053 $ & $ T$ &       TESS\\
$ 58345.14728 $ & $  18.69783 $ & $   0.01760 $ & $  -0.00967 $ & $ T$ &       TESS\\
$ 58333.76102 $ & $  18.73964 $ & $   0.01833 $ & $   0.03214 $ & $ T$ &       TESS\\
$ 58348.94314 $ & $  18.71812 $ & $   0.01800 $ & $   0.01062 $ & $ T$ &       TESS\\
$ 58352.73899 $ & $  18.72863 $ & $   0.01757 $ & $   0.02113 $ & $ T$ &       TESS\\
$ 58337.55691 $ & $  18.70802 $ & $   0.01709 $ & $   0.00052 $ & $ T$ &       TESS\\
$ 58326.17058 $ & $  18.70687 $ & $   0.02189 $ & $  -0.00063 $ & $ T$ &       TESS\\
$ 58341.35280 $ & $  18.68676 $ & $   0.01914 $ & $  -0.02074 $ & $ T$ &       TESS\\
$ 58329.96650 $ & $  18.73168 $ & $   0.01835 $ & $   0.02418 $ & $ T$ &       TESS\\
$ 58345.14867 $ & $  18.71864 $ & $   0.01790 $ & $   0.01114 $ & $ T$ &       TESS\\
$ 58333.76241 $ & $  18.70290 $ & $   0.01775 $ & $  -0.00460 $ & $ T$ &       TESS\\
$ 58348.94453 $ & $  18.69668 $ & $   0.01765 $ & $  -0.01082 $ & $ T$ &       TESS\\
$ 58352.74038 $ & $  18.69627 $ & $   0.01712 $ & $  -0.01123 $ & $ T$ &       TESS\\
$ 58337.55830 $ & $  18.69111 $ & $   0.01686 $ & $  -0.01639 $ & $ T$ &       TESS\\
$ 58326.17196 $ & $  18.69207 $ & $   0.02159 $ & $  -0.01543 $ & $ T$ &       TESS\\
$ 58341.35418 $ & $  18.69306 $ & $   0.01927 $ & $  -0.01444 $ & $ T$ &       TESS\\
$ 58329.96789 $ & $  18.72244 $ & $   0.01821 $ & $   0.01494 $ & $ T$ &       TESS\\
$ 58345.15006 $ & $  18.72012 $ & $   0.01791 $ & $   0.01262 $ & $ T$ &       TESS\\
$ 58333.76380 $ & $  18.69291 $ & $   0.01760 $ & $  -0.01459 $ & $ T$ &       TESS\\
$ 58348.94592 $ & $  18.70727 $ & $   0.01783 $ & $  -0.00023 $ & $ T$ &       TESS\\
$ 58352.74177 $ & $  18.69329 $ & $   0.01707 $ & $  -0.01421 $ & $ T$ &       TESS\\
$ 58337.55969 $ & $  18.67445 $ & $   0.01661 $ & $  -0.03305 $ & $ T$ &       TESS\\
$ 58326.17335 $ & $  18.69738 $ & $   0.02169 $ & $  -0.01012 $ & $ T$ &       TESS\\
$ 58341.35557 $ & $  18.70074 $ & $   0.01934 $ & $  -0.00676 $ & $ T$ &       TESS\\
$ 58329.96927 $ & $  18.70133 $ & $   0.01790 $ & $  -0.00617 $ & $ T$ &       TESS\\
$ 58345.15145 $ & $  18.69769 $ & $   0.01758 $ & $  -0.00981 $ & $ T$ &       TESS\\
$ 58333.76519 $ & $  18.67763 $ & $   0.01737 $ & $  -0.02987 $ & $ T$ &       TESS\\
$ 58348.94731 $ & $  18.70152 $ & $   0.01773 $ & $  -0.00598 $ & $ T$ &       TESS\\
$ 58352.74316 $ & $  18.71003 $ & $   0.01731 $ & $   0.00253 $ & $ T$ &       TESS\\
$ 58337.56108 $ & $  18.70526 $ & $   0.01707 $ & $  -0.00224 $ & $ T$ &       TESS\\
$ 58326.17474 $ & $  18.72178 $ & $   0.02217 $ & $   0.01428 $ & $ T$ &       TESS\\
$ 58341.35696 $ & $  18.69261 $ & $   0.01925 $ & $  -0.01489 $ & $ T$ &       TESS\\
$ 58329.97066 $ & $  18.68450 $ & $   0.01762 $ & $  -0.02300 $ & $ T$ &       TESS\\
$ 58345.15284 $ & $  18.73194 $ & $   0.01813 $ & $   0.02444 $ & $ T$ &       TESS\\
$ 58333.76658 $ & $  18.69634 $ & $   0.01767 $ & $  -0.01116 $ & $ T$ &       TESS\\
$ 58348.94870 $ & $  18.67865 $ & $   0.01739 $ & $  -0.02885 $ & $ T$ &       TESS\\
$ 58352.74455 $ & $  18.71646 $ & $   0.01739 $ & $   0.00896 $ & $ T$ &       TESS\\
$ 58337.56247 $ & $  18.70290 $ & $   0.01702 $ & $  -0.00460 $ & $ T$ &       TESS\\
$ 58326.17613 $ & $  18.73476 $ & $   0.02240 $ & $   0.02726 $ & $ T$ &       TESS\\
$ 58341.35835 $ & $  18.68723 $ & $   0.01914 $ & $  -0.02027 $ & $ T$ &       TESS\\
$ 58329.97205 $ & $  18.68792 $ & $   0.01763 $ & $  -0.01958 $ & $ T$ &       TESS\\
$ 58345.15422 $ & $  18.73305 $ & $   0.01812 $ & $   0.02555 $ & $ T$ &       TESS\\
$ 58333.76797 $ & $  18.72300 $ & $   0.01807 $ & $   0.01550 $ & $ T$ &       TESS\\
$ 58348.95009 $ & $  18.69321 $ & $   0.01763 $ & $  -0.01429 $ & $ T$ &       TESS\\
$ 58352.74593 $ & $  18.69139 $ & $   0.01702 $ & $  -0.01611 $ & $ T$ &       TESS\\
$ 58337.56386 $ & $  18.69670 $ & $   0.01693 $ & $  -0.01080 $ & $ T$ &       TESS\\
$ 58326.17752 $ & $  18.68463 $ & $   0.02143 $ & $  -0.02287 $ & $ T$ &       TESS\\
$ 58341.35974 $ & $  18.74888 $ & $   0.02020 $ & $   0.04138 $ & $ T$ &       TESS\\
$ 58345.15561 $ & $  18.69831 $ & $   0.01760 $ & $  -0.00919 $ & $ T$ &       TESS\\
$ 58333.76935 $ & $  18.69783 $ & $   0.01769 $ & $  -0.00967 $ & $ T$ &       TESS\\
$ 58348.95147 $ & $  18.71732 $ & $   0.01796 $ & $   0.00982 $ & $ T$ &       TESS\\
$ 58352.74732 $ & $  18.67673 $ & $   0.01684 $ & $  -0.03077 $ & $ T$ &       TESS\\
$ 58337.56524 $ & $  18.72340 $ & $   0.01732 $ & $   0.01590 $ & $ T$ &       TESS\\
$ 58326.17891 $ & $  18.71905 $ & $   0.02211 $ & $   0.01155 $ & $ T$ &       TESS\\
$ 58341.36113 $ & $  18.71687 $ & $   0.01964 $ & $   0.00937 $ & $ T$ &       TESS\\
$ 58329.97483 $ & $  18.70759 $ & $   0.01797 $ & $   0.00009 $ & $ T$ &       TESS\\
$ 58345.15700 $ & $  18.69177 $ & $   0.01749 $ & $  -0.01573 $ & $ T$ &       TESS\\
$ 58333.77074 $ & $  18.70234 $ & $   0.01777 $ & $  -0.00516 $ & $ T$ &       TESS\\
$ 58348.95286 $ & $  18.70974 $ & $   0.01784 $ & $   0.00224 $ & $ T$ &       TESS\\
$ 58352.74871 $ & $  18.68903 $ & $   0.01702 $ & $  -0.01847 $ & $ T$ &       TESS\\
$ 58337.56663 $ & $  18.68960 $ & $   0.01682 $ & $  -0.01790 $ & $ T$ &       TESS\\
$ 58326.18030 $ & $  18.70651 $ & $   0.02184 $ & $  -0.00099 $ & $ T$ &       TESS\\
$ 58341.36252 $ & $  18.71175 $ & $   0.01954 $ & $   0.00425 $ & $ T$ &       TESS\\
$ 58329.97622 $ & $  18.69991 $ & $   0.01784 $ & $  -0.00759 $ & $ T$ &       TESS\\
$ 58345.15839 $ & $  18.74421 $ & $   0.01829 $ & $   0.03671 $ & $ T$ &       TESS\\
$ 58333.77213 $ & $  18.68746 $ & $   0.01753 $ & $  -0.02004 $ & $ T$ &       TESS\\
$ 58352.75010 $ & $  18.69579 $ & $   0.01709 $ & $  -0.01171 $ & $ T$ &       TESS\\
$ 58337.56802 $ & $  18.68754 $ & $   0.01680 $ & $  -0.01996 $ & $ T$ &       TESS\\
$ 58326.18169 $ & $  18.71921 $ & $   0.02210 $ & $   0.01171 $ & $ T$ &       TESS\\
$ 58341.36391 $ & $  18.71553 $ & $   0.01964 $ & $   0.00803 $ & $ T$ &       TESS\\
$ 58329.97761 $ & $  18.67485 $ & $   0.01745 $ & $  -0.03265 $ & $ T$ &       TESS\\
$ 58345.15978 $ & $  18.73682 $ & $   0.01820 $ & $   0.02932 $ & $ T$ &       TESS\\
$ 58333.77352 $ & $  18.68360 $ & $   0.01746 $ & $  -0.02390 $ & $ T$ &       TESS\\
$ 58348.95564 $ & $  18.70631 $ & $   0.01780 $ & $  -0.00119 $ & $ T$ &       TESS\\
$ 58352.75149 $ & $  18.72255 $ & $   0.01749 $ & $   0.01505 $ & $ T$ &       TESS\\
$ 58337.56941 $ & $  18.71503 $ & $   0.01722 $ & $   0.00753 $ & $ T$ &       TESS\\
$ 58326.18308 $ & $  18.74554 $ & $   0.02262 $ & $   0.03804 $ & $ T$ &       TESS\\
$ 58341.36530 $ & $  18.70479 $ & $   0.01944 $ & $  -0.00271 $ & $ T$ &       TESS\\
$ 58329.97900 $ & $  18.72475 $ & $   0.01822 $ & $   0.01725 $ & $ T$ &       TESS\\
$ 58345.16117 $ & $  18.70624 $ & $   0.01770 $ & $  -0.00126 $ & $ T$ &       TESS\\
$ 58333.77491 $ & $  18.73421 $ & $   0.01825 $ & $   0.02671 $ & $ T$ &       TESS\\
$ 58352.75288 $ & $  18.69143 $ & $   0.01705 $ & $  -0.01607 $ & $ T$ &       TESS\\
$ 58337.57080 $ & $  18.70461 $ & $   0.01703 $ & $  -0.00289 $ & $ T$ &       TESS\\
$ 58326.18446 $ & $  18.70723 $ & $   0.02187 $ & $  -0.00027 $ & $ T$ &       TESS\\
$ 58341.36668 $ & $  18.70497 $ & $   0.01944 $ & $  -0.00253 $ & $ T$ &       TESS\\
$ 58329.98039 $ & $  18.70552 $ & $   0.01791 $ & $  -0.00198 $ & $ T$ &       TESS\\
$ 58345.16256 $ & $  18.72256 $ & $   0.01795 $ & $   0.01506 $ & $ T$ &       TESS\\
$ 58333.77630 $ & $  18.69673 $ & $   0.01767 $ & $  -0.01077 $ & $ T$ &       TESS\\
$ 58352.75427 $ & $  18.68954 $ & $   0.01700 $ & $  -0.01796 $ & $ T$ &       TESS\\
$ 58337.57219 $ & $  18.70691 $ & $   0.01709 $ & $  -0.00059 $ & $ T$ &       TESS\\
$ 58326.18585 $ & $  18.69764 $ & $   0.02168 $ & $  -0.00986 $ & $ T$ &       TESS\\
$ 58341.36807 $ & $  18.69889 $ & $   0.01934 $ & $  -0.00861 $ & $ T$ &       TESS\\
$ 58345.16395 $ & $  18.70433 $ & $   0.01767 $ & $  -0.00317 $ & $ T$ &       TESS\\
$ 58333.77769 $ & $  18.71166 $ & $   0.01788 $ & $   0.00416 $ & $ T$ &       TESS\\
$ 58352.75566 $ & $  18.71540 $ & $   0.01741 $ & $   0.00790 $ & $ T$ &       TESS\\
$ 58337.57358 $ & $  18.72331 $ & $   0.01732 $ & $   0.01581 $ & $ T$ &       TESS\\
$ 58326.18724 $ & $  18.66261 $ & $   0.02102 $ & $  -0.04489 $ & $ T$ &       TESS\\
$ 58341.36946 $ & $  18.70738 $ & $   0.01947 $ & $  -0.00012 $ & $ T$ &       TESS\\
$ 58329.98316 $ & $  18.70249 $ & $   0.01786 $ & $  -0.00501 $ & $ T$ &       TESS\\
$ 58345.16534 $ & $  18.72779 $ & $   0.01802 $ & $   0.02029 $ & $ T$ &       TESS\\
$ 58333.77908 $ & $  18.67378 $ & $   0.01734 $ & $  -0.03372 $ & $ T$ &       TESS\\
$ 58348.96120 $ & $  18.70997 $ & $   0.01786 $ & $   0.00247 $ & $ T$ &       TESS\\
$ 58352.75705 $ & $  18.71498 $ & $   0.01738 $ & $   0.00748 $ & $ T$ &       TESS\\
$ 58337.57497 $ & $  18.70641 $ & $   0.01708 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58326.18863 $ & $  18.73077 $ & $   0.02231 $ & $   0.02327 $ & $ T$ &       TESS\\
$ 58341.37085 $ & $  18.75106 $ & $   0.02023 $ & $   0.04356 $ & $ T$ &       TESS\\
$ 58329.98455 $ & $  18.70033 $ & $   0.01784 $ & $  -0.00717 $ & $ T$ &       TESS\\
$ 58345.16672 $ & $  18.70247 $ & $   0.01766 $ & $  -0.00503 $ & $ T$ &       TESS\\
$ 58333.78047 $ & $  18.72056 $ & $   0.01802 $ & $   0.01306 $ & $ T$ &       TESS\\
$ 58348.96259 $ & $  18.70357 $ & $   0.01771 $ & $  -0.00393 $ & $ T$ &       TESS\\
$ 58352.75843 $ & $  18.68319 $ & $   0.01691 $ & $  -0.02431 $ & $ T$ &       TESS\\
$ 58337.57636 $ & $  18.70182 $ & $   0.01699 $ & $  -0.00568 $ & $ T$ &       TESS\\
$ 58326.19002 $ & $  18.71234 $ & $   0.02197 $ & $   0.00484 $ & $ T$ &       TESS\\
$ 58341.37224 $ & $  18.72868 $ & $   0.01983 $ & $   0.02118 $ & $ T$ &       TESS\\
$ 58329.98594 $ & $  18.68067 $ & $   0.01753 $ & $  -0.02683 $ & $ T$ &       TESS\\
$ 58345.16811 $ & $  18.68997 $ & $   0.01745 $ & $  -0.01753 $ & $ T$ &       TESS\\
$ 58333.78185 $ & $  18.72936 $ & $   0.01815 $ & $   0.02186 $ & $ T$ &       TESS\\
$ 58352.75982 $ & $  18.69344 $ & $   0.01707 $ & $  -0.01406 $ & $ T$ &       TESS\\
$ 58337.57775 $ & $  18.70855 $ & $   0.01708 $ & $   0.00105 $ & $ T$ &       TESS\\
$ 58326.19141 $ & $  18.74577 $ & $   0.02260 $ & $   0.03827 $ & $ T$ &       TESS\\
$ 58341.37363 $ & $  18.69408 $ & $   0.01923 $ & $  -0.01342 $ & $ T$ &       TESS\\
$ 58329.98733 $ & $  18.73502 $ & $   0.01837 $ & $   0.02752 $ & $ T$ &       TESS\\
$ 58345.16950 $ & $  18.72424 $ & $   0.01797 $ & $   0.01674 $ & $ T$ &       TESS\\
$ 58333.78324 $ & $  18.67643 $ & $   0.01735 $ & $  -0.03107 $ & $ T$ &       TESS\\
$ 58352.76121 $ & $  18.72133 $ & $   0.01748 $ & $   0.01383 $ & $ T$ &       TESS\\
$ 58337.57913 $ & $  18.71282 $ & $   0.01719 $ & $   0.00532 $ & $ T$ &       TESS\\
$ 58326.19280 $ & $  18.69655 $ & $   0.02165 $ & $  -0.01095 $ & $ T$ &       TESS\\
$ 58341.37502 $ & $  18.72462 $ & $   0.01976 $ & $   0.01712 $ & $ T$ &       TESS\\
$ 58329.98872 $ & $  18.71543 $ & $   0.01807 $ & $   0.00793 $ & $ T$ &       TESS\\
$ 58345.17089 $ & $  18.71067 $ & $   0.01781 $ & $   0.00317 $ & $ T$ &       TESS\\
$ 58333.78463 $ & $  18.70941 $ & $   0.01787 $ & $   0.00191 $ & $ T$ &       TESS\\
$ 58348.96675 $ & $  18.69937 $ & $   0.01768 $ & $  -0.00813 $ & $ T$ &       TESS\\
$ 58352.76260 $ & $  18.71074 $ & $   0.01734 $ & $   0.00324 $ & $ T$ &       TESS\\
$ 58337.58052 $ & $  18.70546 $ & $   0.01706 $ & $  -0.00204 $ & $ T$ &       TESS\\
$ 58326.19419 $ & $  18.72510 $ & $   0.02221 $ & $   0.01760 $ & $ T$ &       TESS\\
$ 58341.37641 $ & $  18.71744 $ & $   0.01964 $ & $   0.00994 $ & $ T$ &       TESS\\
$ 58345.17228 $ & $  18.72040 $ & $   0.01795 $ & $   0.01290 $ & $ T$ &       TESS\\
$ 58333.78602 $ & $  18.71637 $ & $   0.01798 $ & $   0.00887 $ & $ T$ &       TESS\\
$ 58348.96814 $ & $  18.72073 $ & $   0.01801 $ & $   0.01323 $ & $ T$ &       TESS\\
$ 58352.76399 $ & $  18.72061 $ & $   0.01746 $ & $   0.01311 $ & $ T$ &       TESS\\
$ 58337.58191 $ & $  18.69320 $ & $   0.01689 $ & $  -0.01430 $ & $ T$ &       TESS\\
$ 58326.19558 $ & $  18.67749 $ & $   0.02129 $ & $  -0.03001 $ & $ T$ &       TESS\\
$ 58341.37780 $ & $  18.70066 $ & $   0.01938 $ & $  -0.00684 $ & $ T$ &       TESS\\
$ 58329.99150 $ & $  18.71085 $ & $   0.01800 $ & $   0.00335 $ & $ T$ &       TESS\\
$ 58345.17367 $ & $  18.70575 $ & $   0.01772 $ & $  -0.00175 $ & $ T$ &       TESS\\
$ 58333.78741 $ & $  18.72334 $ & $   0.01808 $ & $   0.01584 $ & $ T$ &       TESS\\
$ 58348.96953 $ & $  18.68395 $ & $   0.01744 $ & $  -0.02355 $ & $ T$ &       TESS\\
$ 58352.76538 $ & $  18.70009 $ & $   0.01717 $ & $  -0.00741 $ & $ T$ &       TESS\\
$ 58337.58330 $ & $  18.73446 $ & $   0.01748 $ & $   0.02696 $ & $ T$ &       TESS\\
$ 58326.19697 $ & $  18.68566 $ & $   0.02144 $ & $  -0.02184 $ & $ T$ &       TESS\\
$ 58341.37918 $ & $  18.71943 $ & $   0.01971 $ & $   0.01193 $ & $ T$ &       TESS\\
$ 58329.99289 $ & $  18.72916 $ & $   0.01828 $ & $   0.02166 $ & $ T$ &       TESS\\
$ 58345.17506 $ & $  18.70169 $ & $   0.01763 $ & $  -0.00581 $ & $ T$ &       TESS\\
$ 58333.78880 $ & $  18.69029 $ & $   0.01755 $ & $  -0.01721 $ & $ T$ &       TESS\\
$ 58348.97092 $ & $  18.69095 $ & $   0.01757 $ & $  -0.01655 $ & $ T$ &       TESS\\
$ 58352.76677 $ & $  18.70933 $ & $   0.01732 $ & $   0.00183 $ & $ T$ &       TESS\\
$ 58337.58469 $ & $  18.73607 $ & $   0.01752 $ & $   0.02857 $ & $ T$ &       TESS\\
$ 58326.19835 $ & $  18.71281 $ & $   0.02196 $ & $   0.00531 $ & $ T$ &       TESS\\
$ 58341.38057 $ & $  18.72272 $ & $   0.01973 $ & $   0.01522 $ & $ T$ &       TESS\\
$ 58345.17645 $ & $  18.71359 $ & $   0.01785 $ & $   0.00609 $ & $ T$ &       TESS\\
$ 58333.79019 $ & $  18.68905 $ & $   0.01755 $ & $  -0.01845 $ & $ T$ &       TESS\\
$ 58348.97231 $ & $  18.69786 $ & $   0.01767 $ & $  -0.00964 $ & $ T$ &       TESS\\
$ 58352.76816 $ & $  18.70840 $ & $   0.01731 $ & $   0.00090 $ & $ T$ &       TESS\\
$ 58337.58608 $ & $  18.71989 $ & $   0.01727 $ & $   0.01239 $ & $ T$ &       TESS\\
$ 58326.19974 $ & $  18.72730 $ & $   0.02223 $ & $   0.01980 $ & $ T$ &       TESS\\
$ 58341.38196 $ & $  18.68785 $ & $   0.01916 $ & $  -0.01965 $ & $ T$ &       TESS\\
$ 58345.17784 $ & $  18.68967 $ & $   0.01746 $ & $  -0.01783 $ & $ T$ &       TESS\\
$ 58333.79158 $ & $  18.68208 $ & $   0.01744 $ & $  -0.02542 $ & $ T$ &       TESS\\
$ 58348.97370 $ & $  18.71497 $ & $   0.01790 $ & $   0.00747 $ & $ T$ &       TESS\\
$ 58352.76955 $ & $  18.68071 $ & $   0.01688 $ & $  -0.02679 $ & $ T$ &       TESS\\
$ 58337.58747 $ & $  18.71295 $ & $   0.01717 $ & $   0.00545 $ & $ T$ &       TESS\\
$ 58326.20113 $ & $  18.70184 $ & $   0.02172 $ & $  -0.00566 $ & $ T$ &       TESS\\
$ 58341.38335 $ & $  18.68432 $ & $   0.01908 $ & $  -0.02318 $ & $ T$ &       TESS\\
$ 58345.17922 $ & $  18.67151 $ & $   0.01720 $ & $  -0.03599 $ & $ T$ &       TESS\\
$ 58333.79297 $ & $  18.69430 $ & $   0.01762 $ & $  -0.01320 $ & $ T$ &       TESS\\
$ 58348.97509 $ & $  18.70338 $ & $   0.01774 $ & $  -0.00412 $ & $ T$ &       TESS\\
$ 58352.77093 $ & $  18.72951 $ & $   0.01761 $ & $   0.02201 $ & $ T$ &       TESS\\
$ 58337.58886 $ & $  18.70776 $ & $   0.01708 $ & $   0.00026 $ & $ T$ &       TESS\\
$ 58326.20252 $ & $  18.69555 $ & $   0.02163 $ & $  -0.01195 $ & $ T$ &       TESS\\
$ 58341.38474 $ & $  18.68960 $ & $   0.01920 $ & $  -0.01790 $ & $ T$ &       TESS\\
$ 58345.18061 $ & $  18.72154 $ & $   0.01796 $ & $   0.01404 $ & $ T$ &       TESS\\
$ 58333.79435 $ & $  18.72996 $ & $   0.01818 $ & $   0.02246 $ & $ T$ &       TESS\\
$ 58348.97648 $ & $  18.68464 $ & $   0.01747 $ & $  -0.02286 $ & $ T$ &       TESS\\
$ 58352.77232 $ & $  18.71613 $ & $   0.01742 $ & $   0.00863 $ & $ T$ &       TESS\\
$ 58337.59025 $ & $  18.71554 $ & $   0.01721 $ & $   0.00804 $ & $ T$ &       TESS\\
$ 58326.20391 $ & $  18.68855 $ & $   0.02147 $ & $  -0.01895 $ & $ T$ &       TESS\\
$ 58341.38613 $ & $  18.69487 $ & $   0.01930 $ & $  -0.01263 $ & $ T$ &       TESS\\
$ 58345.18200 $ & $  18.71795 $ & $   0.01789 $ & $   0.01045 $ & $ T$ &       TESS\\
$ 58333.79574 $ & $  18.67791 $ & $   0.01737 $ & $  -0.02959 $ & $ T$ &       TESS\\
$ 58348.97786 $ & $  18.68701 $ & $   0.01751 $ & $  -0.02049 $ & $ T$ &       TESS\\
$ 58352.77371 $ & $  18.71492 $ & $   0.01736 $ & $   0.00742 $ & $ T$ &       TESS\\
$ 58337.59163 $ & $  18.68883 $ & $   0.01683 $ & $  -0.01867 $ & $ T$ &       TESS\\
$ 58326.20530 $ & $  18.73428 $ & $   0.02236 $ & $   0.02678 $ & $ T$ &       TESS\\
$ 58341.38752 $ & $  18.68985 $ & $   0.01923 $ & $  -0.01765 $ & $ T$ &       TESS\\
$ 58345.18339 $ & $  18.69482 $ & $   0.01752 $ & $  -0.01268 $ & $ T$ &       TESS\\
$ 58333.79713 $ & $  18.69642 $ & $   0.01765 $ & $  -0.01108 $ & $ T$ &       TESS\\
$ 58352.77510 $ & $  18.71892 $ & $   0.01746 $ & $   0.01142 $ & $ T$ &       TESS\\
$ 58337.59302 $ & $  18.73855 $ & $   0.01754 $ & $   0.03105 $ & $ T$ &       TESS\\
$ 58326.20669 $ & $  18.71383 $ & $   0.02196 $ & $   0.00633 $ & $ T$ &       TESS\\
$ 58341.38891 $ & $  18.69970 $ & $   0.01937 $ & $  -0.00780 $ & $ T$ &       TESS\\
$ 58330.00261 $ & $  18.69635 $ & $   0.01777 $ & $  -0.01115 $ & $ T$ &       TESS\\
$ 58345.18478 $ & $  18.69280 $ & $   0.01751 $ & $  -0.01470 $ & $ T$ &       TESS\\
$ 58333.79852 $ & $  18.69065 $ & $   0.01756 $ & $  -0.01685 $ & $ T$ &       TESS\\
$ 58352.77649 $ & $  18.70725 $ & $   0.01728 $ & $  -0.00025 $ & $ T$ &       TESS\\
$ 58337.59441 $ & $  18.70467 $ & $   0.01705 $ & $  -0.00283 $ & $ T$ &       TESS\\
$ 58326.20808 $ & $  18.69801 $ & $   0.02165 $ & $  -0.00949 $ & $ T$ &       TESS\\
$ 58341.39030 $ & $  18.73347 $ & $   0.01993 $ & $   0.02597 $ & $ T$ &       TESS\\
$ 58345.18617 $ & $  18.68151 $ & $   0.01736 $ & $  -0.02599 $ & $ T$ &       TESS\\
$ 58333.79991 $ & $  18.66270 $ & $   0.01712 $ & $  -0.04480 $ & $ T$ &       TESS\\
$ 58352.77788 $ & $  18.69854 $ & $   0.01714 $ & $  -0.00896 $ & $ T$ &       TESS\\
$ 58337.59580 $ & $  18.72579 $ & $   0.01734 $ & $   0.01829 $ & $ T$ &       TESS\\
$ 58326.20947 $ & $  18.73258 $ & $   0.02231 $ & $   0.02508 $ & $ T$ &       TESS\\
$ 58341.39168 $ & $  18.68871 $ & $   0.01919 $ & $  -0.01879 $ & $ T$ &       TESS\\
$ 58345.18756 $ & $  18.72507 $ & $   0.01801 $ & $   0.01757 $ & $ T$ &       TESS\\
$ 58333.80130 $ & $  18.71148 $ & $   0.01789 $ & $   0.00398 $ & $ T$ &       TESS\\
$ 58348.98342 $ & $  18.68364 $ & $   0.01745 $ & $  -0.02386 $ & $ T$ &       TESS\\
$ 58352.77927 $ & $  18.69667 $ & $   0.01710 $ & $  -0.01083 $ & $ T$ &       TESS\\
$ 58337.59719 $ & $  18.70326 $ & $   0.01702 $ & $  -0.00424 $ & $ T$ &       TESS\\
$ 58326.21085 $ & $  18.71357 $ & $   0.02194 $ & $   0.00607 $ & $ T$ &       TESS\\
$ 58341.39307 $ & $  18.74798 $ & $   0.02018 $ & $   0.04048 $ & $ T$ &       TESS\\
$ 58345.18895 $ & $  18.70687 $ & $   0.01771 $ & $  -0.00063 $ & $ T$ &       TESS\\
$ 58333.80269 $ & $  18.69025 $ & $   0.01756 $ & $  -0.01725 $ & $ T$ &       TESS\\
$ 58348.98481 $ & $  18.73518 $ & $   0.01821 $ & $   0.02768 $ & $ T$ &       TESS\\
$ 58352.78066 $ & $  18.71041 $ & $   0.01730 $ & $   0.00291 $ & $ T$ &       TESS\\
$ 58337.59858 $ & $  18.69535 $ & $   0.01693 $ & $  -0.01215 $ & $ T$ &       TESS\\
$ 58326.21224 $ & $  18.68294 $ & $   0.02136 $ & $  -0.02456 $ & $ T$ &       TESS\\
$ 58341.39446 $ & $  18.71882 $ & $   0.01971 $ & $   0.01132 $ & $ T$ &       TESS\\
$ 58345.19034 $ & $  18.67475 $ & $   0.01725 $ & $  -0.03275 $ & $ T$ &       TESS\\
$ 58333.80408 $ & $  18.72708 $ & $   0.01811 $ & $   0.01958 $ & $ T$ &       TESS\\
$ 58348.98620 $ & $  18.71683 $ & $   0.01794 $ & $   0.00933 $ & $ T$ &       TESS\\
$ 58352.78205 $ & $  18.70371 $ & $   0.01718 $ & $  -0.00379 $ & $ T$ &       TESS\\
$ 58337.59997 $ & $  18.73045 $ & $   0.01741 $ & $   0.02295 $ & $ T$ &       TESS\\
$ 58326.21363 $ & $  18.70381 $ & $   0.02174 $ & $  -0.00369 $ & $ T$ &       TESS\\
$ 58341.39585 $ & $  18.69142 $ & $   0.01923 $ & $  -0.01608 $ & $ T$ &       TESS\\
$ 58345.19172 $ & $  18.71489 $ & $   0.01783 $ & $   0.00739 $ & $ T$ &       TESS\\
$ 58333.80547 $ & $  18.70604 $ & $   0.01778 $ & $  -0.00146 $ & $ T$ &       TESS\\
$ 58348.98759 $ & $  18.69870 $ & $   0.01763 $ & $  -0.00880 $ & $ T$ &       TESS\\
$ 58352.78343 $ & $  18.70947 $ & $   0.01732 $ & $   0.00197 $ & $ T$ &       TESS\\
$ 58337.60136 $ & $  18.72147 $ & $   0.01732 $ & $   0.01397 $ & $ T$ &       TESS\\
$ 58326.21502 $ & $  18.71899 $ & $   0.02205 $ & $   0.01149 $ & $ T$ &       TESS\\
$ 58341.39724 $ & $  18.70598 $ & $   0.01947 $ & $  -0.00152 $ & $ T$ &       TESS\\
$ 58345.19311 $ & $  18.72650 $ & $   0.01803 $ & $   0.01900 $ & $ T$ &       TESS\\
$ 58333.80686 $ & $  18.69496 $ & $   0.01762 $ & $  -0.01254 $ & $ T$ &       TESS\\
$ 58348.98898 $ & $  18.72394 $ & $   0.01802 $ & $   0.01644 $ & $ T$ &       TESS\\
$ 58352.78482 $ & $  18.69381 $ & $   0.01708 $ & $  -0.01369 $ & $ T$ &       TESS\\
$ 58337.60275 $ & $  18.71097 $ & $   0.01715 $ & $   0.00347 $ & $ T$ &       TESS\\
$ 58326.21641 $ & $  18.72016 $ & $   0.02208 $ & $   0.01266 $ & $ T$ &       TESS\\
$ 58341.39863 $ & $  18.69983 $ & $   0.01939 $ & $  -0.00767 $ & $ T$ &       TESS\\
$ 58345.19450 $ & $  18.71123 $ & $   0.01781 $ & $   0.00373 $ & $ T$ &       TESS\\
$ 58333.80824 $ & $  18.68223 $ & $   0.01744 $ & $  -0.02527 $ & $ T$ &       TESS\\
$ 58352.78621 $ & $  18.74988 $ & $   0.01793 $ & $   0.04238 $ & $ T$ &       TESS\\
$ 58337.60413 $ & $  18.68064 $ & $   0.01671 $ & $  -0.02686 $ & $ T$ &       TESS\\
$ 58326.21780 $ & $  18.69392 $ & $   0.02154 $ & $  -0.01358 $ & $ T$ &       TESS\\
$ 58341.40002 $ & $  18.69552 $ & $   0.01931 $ & $  -0.01198 $ & $ T$ &       TESS\\
$ 58330.01372 $ & $  18.69932 $ & $   0.01781 $ & $  -0.00818 $ & $ T$ &       TESS\\
$ 58345.19589 $ & $  18.72642 $ & $   0.01803 $ & $   0.01892 $ & $ T$ &       TESS\\
$ 58333.80963 $ & $  18.70288 $ & $   0.01772 $ & $  -0.00462 $ & $ T$ &       TESS\\
$ 58352.78760 $ & $  18.69504 $ & $   0.01708 $ & $  -0.01246 $ & $ T$ &       TESS\\
$ 58337.60552 $ & $  18.65453 $ & $   0.01634 $ & $  -0.05297 $ & $ T$ &       TESS\\
$ 58326.21919 $ & $  18.71094 $ & $   0.02187 $ & $   0.00344 $ & $ T$ &       TESS\\
$ 58341.40141 $ & $  18.72441 $ & $   0.01981 $ & $   0.01691 $ & $ T$ &       TESS\\
$ 58330.01511 $ & $  18.72412 $ & $   0.01817 $ & $   0.01662 $ & $ T$ &       TESS\\
$ 58345.19728 $ & $  18.68736 $ & $   0.01740 $ & $  -0.02014 $ & $ T$ &       TESS\\
$ 58333.81102 $ & $  18.70707 $ & $   0.01781 $ & $  -0.00043 $ & $ T$ &       TESS\\
$ 58352.78899 $ & $  18.70639 $ & $   0.01725 $ & $  -0.00111 $ & $ T$ &       TESS\\
$ 58337.60691 $ & $  18.70943 $ & $   0.01713 $ & $   0.00193 $ & $ T$ &       TESS\\
$ 58326.22058 $ & $  18.70009 $ & $   0.02167 $ & $  -0.00741 $ & $ T$ &       TESS\\
$ 58341.40280 $ & $  18.72374 $ & $   0.01981 $ & $   0.01624 $ & $ T$ &       TESS\\
$ 58330.01650 $ & $  18.72414 $ & $   0.01818 $ & $   0.01664 $ & $ T$ &       TESS\\
$ 58345.19867 $ & $  18.70100 $ & $   0.01762 $ & $  -0.00650 $ & $ T$ &       TESS\\
$ 58333.81241 $ & $  18.68690 $ & $   0.01749 $ & $  -0.02060 $ & $ T$ &       TESS\\
$ 58352.79038 $ & $  18.68366 $ & $   0.01693 $ & $  -0.02384 $ & $ T$ &       TESS\\
$ 58337.60830 $ & $  18.68414 $ & $   0.01675 $ & $  -0.02336 $ & $ T$ &       TESS\\
$ 58326.22197 $ & $  18.71342 $ & $   0.02192 $ & $   0.00592 $ & $ T$ &       TESS\\
$ 58341.40419 $ & $  18.72295 $ & $   0.01980 $ & $   0.01545 $ & $ T$ &       TESS\\
$ 58330.01789 $ & $  18.68343 $ & $   0.01755 $ & $  -0.02407 $ & $ T$ &       TESS\\
$ 58345.20006 $ & $  18.69816 $ & $   0.01760 $ & $  -0.00934 $ & $ T$ &       TESS\\
$ 58333.81380 $ & $  18.72470 $ & $   0.01811 $ & $   0.01720 $ & $ T$ &       TESS\\
$ 58352.79177 $ & $  18.71665 $ & $   0.01739 $ & $   0.00915 $ & $ T$ &       TESS\\
$ 58337.60969 $ & $  18.70360 $ & $   0.01705 $ & $  -0.00390 $ & $ T$ &       TESS\\
$ 58326.22335 $ & $  18.67712 $ & $   0.02123 $ & $  -0.03038 $ & $ T$ &       TESS\\
$ 58341.40557 $ & $  18.68566 $ & $   0.01916 $ & $  -0.02184 $ & $ T$ &       TESS\\
$ 58330.01928 $ & $  18.70056 $ & $   0.01783 $ & $  -0.00694 $ & $ T$ &       TESS\\
$ 58345.20145 $ & $  18.68319 $ & $   0.01736 $ & $  -0.02431 $ & $ T$ &       TESS\\
$ 58333.81519 $ & $  18.72830 $ & $   0.01814 $ & $   0.02080 $ & $ T$ &       TESS\\
$ 58352.79316 $ & $  18.69568 $ & $   0.01708 $ & $  -0.01182 $ & $ T$ &       TESS\\
$ 58337.61108 $ & $  18.73911 $ & $   0.01756 $ & $   0.03161 $ & $ T$ &       TESS\\
$ 58326.22474 $ & $  18.67551 $ & $   0.02121 $ & $  -0.03199 $ & $ T$ &       TESS\\
$ 58341.40696 $ & $  18.70803 $ & $   0.01954 $ & $   0.00053 $ & $ T$ &       TESS\\
$ 58345.20284 $ & $  18.69959 $ & $   0.01763 $ & $  -0.00791 $ & $ T$ &       TESS\\
$ 58333.81658 $ & $  18.71887 $ & $   0.01801 $ & $   0.01137 $ & $ T$ &       TESS\\
$ 58352.79455 $ & $  18.68875 $ & $   0.01699 $ & $  -0.01875 $ & $ T$ &       TESS\\
$ 58337.61247 $ & $  18.68394 $ & $   0.01672 $ & $  -0.02356 $ & $ T$ &       TESS\\
$ 58326.22613 $ & $  18.71197 $ & $   0.02189 $ & $   0.00447 $ & $ T$ &       TESS\\
$ 58341.40835 $ & $  18.71652 $ & $   0.01973 $ & $   0.00902 $ & $ T$ &       TESS\\
$ 58330.02205 $ & $  18.68840 $ & $   0.01765 $ & $  -0.01910 $ & $ T$ &       TESS\\
$ 58345.20422 $ & $  18.72876 $ & $   0.01806 $ & $   0.02126 $ & $ T$ &       TESS\\
$ 58333.81797 $ & $  18.70508 $ & $   0.01778 $ & $  -0.00242 $ & $ T$ &       TESS\\
$ 58352.79593 $ & $  18.69374 $ & $   0.01706 $ & $  -0.01376 $ & $ T$ &       TESS\\
$ 58337.61386 $ & $  18.69239 $ & $   0.01687 $ & $  -0.01511 $ & $ T$ &       TESS\\
$ 58326.22752 $ & $  18.73036 $ & $   0.02226 $ & $   0.02286 $ & $ T$ &       TESS\\
$ 58341.40974 $ & $  18.71112 $ & $   0.01958 $ & $   0.00362 $ & $ T$ &       TESS\\
$ 58330.02344 $ & $  18.69433 $ & $   0.01770 $ & $  -0.01317 $ & $ T$ &       TESS\\
$ 58345.20561 $ & $  18.72487 $ & $   0.01801 $ & $   0.01737 $ & $ T$ &       TESS\\
$ 58333.81936 $ & $  18.72022 $ & $   0.01802 $ & $   0.01272 $ & $ T$ &       TESS\\
$ 58352.79732 $ & $  18.70062 $ & $   0.01717 $ & $  -0.00688 $ & $ T$ &       TESS\\
$ 58337.61525 $ & $  18.73078 $ & $   0.01743 $ & $   0.02328 $ & $ T$ &       TESS\\
$ 58326.22891 $ & $  18.68286 $ & $   0.02132 $ & $  -0.02464 $ & $ T$ &       TESS\\
$ 58341.41113 $ & $  18.68325 $ & $   0.01913 $ & $  -0.02425 $ & $ T$ &       TESS\\
$ 58330.02483 $ & $  18.71127 $ & $   0.01794 $ & $   0.00377 $ & $ T$ &       TESS\\
$ 58345.20700 $ & $  18.74530 $ & $   0.01829 $ & $   0.03780 $ & $ T$ &       TESS\\
$ 58333.82074 $ & $  18.69909 $ & $   0.01769 $ & $  -0.00841 $ & $ T$ &       TESS\\
$ 58352.79871 $ & $  18.68950 $ & $   0.01701 $ & $  -0.01800 $ & $ T$ &       TESS\\
$ 58337.61663 $ & $  18.71539 $ & $   0.01718 $ & $   0.00789 $ & $ T$ &       TESS\\
$ 58326.23030 $ & $  18.73146 $ & $   0.02225 $ & $   0.02396 $ & $ T$ &       TESS\\
$ 58341.41252 $ & $  18.71921 $ & $   0.01975 $ & $   0.01171 $ & $ T$ &       TESS\\
$ 58330.02622 $ & $  18.69004 $ & $   0.01764 $ & $  -0.01746 $ & $ T$ &       TESS\\
$ 58345.20839 $ & $  18.71072 $ & $   0.01777 $ & $   0.00322 $ & $ T$ &       TESS\\
$ 58333.82213 $ & $  18.66749 $ & $   0.01721 $ & $  -0.04001 $ & $ T$ &       TESS\\
$ 58352.80010 $ & $  18.69407 $ & $   0.01707 $ & $  -0.01343 $ & $ T$ &       TESS\\
$ 58337.61802 $ & $  18.70031 $ & $   0.01698 $ & $  -0.00719 $ & $ T$ &       TESS\\
$ 58326.23169 $ & $  18.71260 $ & $   0.02191 $ & $   0.00510 $ & $ T$ &       TESS\\
$ 58341.41391 $ & $  18.70897 $ & $   0.01954 $ & $   0.00147 $ & $ T$ &       TESS\\
$ 58330.02761 $ & $  18.67715 $ & $   0.01743 $ & $  -0.03035 $ & $ T$ &       TESS\\
$ 58345.20978 $ & $  18.69813 $ & $   0.01757 $ & $  -0.00937 $ & $ T$ &       TESS\\
$ 58333.82352 $ & $  18.66635 $ & $   0.01721 $ & $  -0.04115 $ & $ T$ &       TESS\\
$ 58352.80149 $ & $  18.68370 $ & $   0.01693 $ & $  -0.02380 $ & $ T$ &       TESS\\
$ 58337.61941 $ & $  18.73146 $ & $   0.01740 $ & $   0.02396 $ & $ T$ &       TESS\\
$ 58326.23308 $ & $  18.74570 $ & $   0.02251 $ & $   0.03820 $ & $ T$ &       TESS\\
$ 58341.41530 $ & $  18.72196 $ & $   0.01981 $ & $   0.01446 $ & $ T$ &       TESS\\
$ 58330.02900 $ & $  18.70531 $ & $   0.01786 $ & $  -0.00219 $ & $ T$ &       TESS\\
$ 58345.21117 $ & $  18.69321 $ & $   0.01751 $ & $  -0.01429 $ & $ T$ &       TESS\\
$ 58333.82491 $ & $  18.71223 $ & $   0.01789 $ & $   0.00473 $ & $ T$ &       TESS\\
$ 58352.80288 $ & $  18.69648 $ & $   0.01709 $ & $  -0.01102 $ & $ T$ &       TESS\\
$ 58337.62080 $ & $  18.72279 $ & $   0.01731 $ & $   0.01529 $ & $ T$ &       TESS\\
$ 58326.23447 $ & $  18.69562 $ & $   0.02157 $ & $  -0.01188 $ & $ T$ &       TESS\\
$ 58341.41669 $ & $  18.73345 $ & $   0.02000 $ & $   0.02595 $ & $ T$ &       TESS\\
$ 58330.03039 $ & $  18.69534 $ & $   0.01777 $ & $  -0.01216 $ & $ T$ &       TESS\\
$ 58345.21256 $ & $  18.72280 $ & $   0.01795 $ & $   0.01530 $ & $ T$ &       TESS\\
$ 58333.82630 $ & $  18.71972 $ & $   0.01801 $ & $   0.01222 $ & $ T$ &       TESS\\
$ 58352.80427 $ & $  18.69833 $ & $   0.01716 $ & $  -0.00917 $ & $ T$ &       TESS\\
$ 58337.62219 $ & $  18.71323 $ & $   0.01718 $ & $   0.00573 $ & $ T$ &       TESS\\
$ 58326.23586 $ & $  18.74181 $ & $   0.02244 $ & $   0.03431 $ & $ T$ &       TESS\\
$ 58341.41807 $ & $  18.70177 $ & $   0.01945 $ & $  -0.00573 $ & $ T$ &       TESS\\
$ 58330.03178 $ & $  18.71249 $ & $   0.01800 $ & $   0.00499 $ & $ T$ &       TESS\\
$ 58345.21395 $ & $  18.72119 $ & $   0.01794 $ & $   0.01369 $ & $ T$ &       TESS\\
$ 58333.82769 $ & $  18.69056 $ & $   0.01754 $ & $  -0.01694 $ & $ T$ &       TESS\\
$ 58352.80566 $ & $  18.71740 $ & $   0.01739 $ & $   0.00990 $ & $ T$ &       TESS\\
$ 58337.62358 $ & $  18.69864 $ & $   0.01697 $ & $  -0.00886 $ & $ T$ &       TESS\\
$ 58326.23724 $ & $  18.72710 $ & $   0.02216 $ & $   0.01960 $ & $ T$ &       TESS\\
$ 58341.41946 $ & $  18.68283 $ & $   0.01913 $ & $  -0.02467 $ & $ T$ &       TESS\\
$ 58330.03317 $ & $  18.69410 $ & $   0.01772 $ & $  -0.01340 $ & $ T$ &       TESS\\
$ 58345.21534 $ & $  18.69109 $ & $   0.01747 $ & $  -0.01641 $ & $ T$ &       TESS\\
$ 58333.82908 $ & $  18.69943 $ & $   0.01770 $ & $  -0.00807 $ & $ T$ &       TESS\\
$ 58349.01120 $ & $  18.68408 $ & $   0.01740 $ & $  -0.02342 $ & $ T$ &       TESS\\
$ 58352.80705 $ & $  18.69376 $ & $   0.01706 $ & $  -0.01374 $ & $ T$ &       TESS\\
$ 58337.62497 $ & $  18.73479 $ & $   0.01749 $ & $   0.02729 $ & $ T$ &       TESS\\
$ 58326.23863 $ & $  18.71011 $ & $   0.02181 $ & $   0.00261 $ & $ T$ &       TESS\\
$ 58341.42085 $ & $  18.68610 $ & $   0.01919 $ & $  -0.02140 $ & $ T$ &       TESS\\
$ 58330.03455 $ & $  18.69315 $ & $   0.01773 $ & $  -0.01435 $ & $ T$ &       TESS\\
$ 58345.21673 $ & $  18.69079 $ & $   0.01746 $ & $  -0.01671 $ & $ T$ &       TESS\\
$ 58333.83047 $ & $  18.68482 $ & $   0.01746 $ & $  -0.02268 $ & $ T$ &       TESS\\
$ 58352.80843 $ & $  18.69351 $ & $   0.01705 $ & $  -0.01399 $ & $ T$ &       TESS\\
$ 58337.62636 $ & $  18.68413 $ & $   0.01676 $ & $  -0.02337 $ & $ T$ &       TESS\\
$ 58326.24002 $ & $  18.69872 $ & $   0.02162 $ & $  -0.00878 $ & $ T$ &       TESS\\
$ 58341.42224 $ & $  18.69596 $ & $   0.01935 $ & $  -0.01154 $ & $ T$ &       TESS\\
$ 58330.03594 $ & $  18.73134 $ & $   0.01827 $ & $   0.02384 $ & $ T$ &       TESS\\
$ 58345.21811 $ & $  18.70055 $ & $   0.01760 $ & $  -0.00695 $ & $ T$ &       TESS\\
$ 58333.83186 $ & $  18.70255 $ & $   0.01772 $ & $  -0.00495 $ & $ T$ &       TESS\\
$ 58352.80982 $ & $  18.70261 $ & $   0.01722 $ & $  -0.00489 $ & $ T$ &       TESS\\
$ 58337.62775 $ & $  18.69041 $ & $   0.01686 $ & $  -0.01709 $ & $ T$ &       TESS\\
$ 58326.24141 $ & $  18.73692 $ & $   0.02233 $ & $   0.02942 $ & $ T$ &       TESS\\
$ 58341.42363 $ & $  18.69678 $ & $   0.01933 $ & $  -0.01072 $ & $ T$ &       TESS\\
$ 58330.03733 $ & $  18.70007 $ & $   0.01779 $ & $  -0.00743 $ & $ T$ &       TESS\\
$ 58345.21950 $ & $  18.73261 $ & $   0.01808 $ & $   0.02511 $ & $ T$ &       TESS\\
$ 58333.83324 $ & $  18.72304 $ & $   0.01805 $ & $   0.01554 $ & $ T$ &       TESS\\
$ 58352.81121 $ & $  18.71023 $ & $   0.01731 $ & $   0.00273 $ & $ T$ &       TESS\\
$ 58337.62913 $ & $  18.71230 $ & $   0.01717 $ & $   0.00480 $ & $ T$ &       TESS\\
$ 58326.24280 $ & $  18.71886 $ & $   0.02198 $ & $   0.01136 $ & $ T$ &       TESS\\
$ 58330.03872 $ & $  18.71443 $ & $   0.01802 $ & $   0.00693 $ & $ T$ &       TESS\\
$ 58345.22089 $ & $  18.70594 $ & $   0.01769 $ & $  -0.00156 $ & $ T$ &       TESS\\
$ 58333.83463 $ & $  18.68209 $ & $   0.01743 $ & $  -0.02541 $ & $ T$ &       TESS\\
$ 58349.01675 $ & $  18.71492 $ & $   0.01786 $ & $   0.00742 $ & $ T$ &       TESS\\
$ 58352.81260 $ & $  18.71971 $ & $   0.01744 $ & $   0.01221 $ & $ T$ &       TESS\\
$ 58337.63052 $ & $  18.72383 $ & $   0.01733 $ & $   0.01633 $ & $ T$ &       TESS\\
$ 58326.24419 $ & $  18.70411 $ & $   0.02171 $ & $  -0.00339 $ & $ T$ &       TESS\\
$ 58341.42641 $ & $  18.69166 $ & $   0.01928 $ & $  -0.01584 $ & $ T$ &       TESS\\
$ 58330.04011 $ & $  18.71524 $ & $   0.01803 $ & $   0.00774 $ & $ T$ &       TESS\\
$ 58345.22228 $ & $  18.71268 $ & $   0.01781 $ & $   0.00518 $ & $ T$ &       TESS\\
$ 58333.83602 $ & $  18.71886 $ & $   0.01800 $ & $   0.01136 $ & $ T$ &       TESS\\
$ 58352.81399 $ & $  18.73019 $ & $   0.01761 $ & $   0.02269 $ & $ T$ &       TESS\\
$ 58337.63191 $ & $  18.69915 $ & $   0.01697 $ & $  -0.00835 $ & $ T$ &       TESS\\
$ 58326.24558 $ & $  18.73435 $ & $   0.02228 $ & $   0.02685 $ & $ T$ &       TESS\\
$ 58341.42780 $ & $  18.70431 $ & $   0.01950 $ & $  -0.00319 $ & $ T$ &       TESS\\
$ 58330.04150 $ & $  18.71988 $ & $   0.01808 $ & $   0.01238 $ & $ T$ &       TESS\\
$ 58345.22367 $ & $  18.70388 $ & $   0.01766 $ & $  -0.00362 $ & $ T$ &       TESS\\
$ 58333.83741 $ & $  18.71416 $ & $   0.01795 $ & $   0.00666 $ & $ T$ &       TESS\\
$ 58352.81538 $ & $  18.69465 $ & $   0.01710 $ & $  -0.01285 $ & $ T$ &       TESS\\
$ 58337.63330 $ & $  18.71012 $ & $   0.01713 $ & $   0.00262 $ & $ T$ &       TESS\\
$ 58326.24697 $ & $  18.73688 $ & $   0.02234 $ & $   0.02938 $ & $ T$ &       TESS\\
$ 58341.42919 $ & $  18.73516 $ & $   0.02003 $ & $   0.02766 $ & $ T$ &       TESS\\
$ 58345.22506 $ & $  18.68041 $ & $   0.01731 $ & $  -0.02709 $ & $ T$ &       TESS\\
$ 58333.83880 $ & $  18.73206 $ & $   0.01820 $ & $   0.02456 $ & $ T$ &       TESS\\
$ 58352.81677 $ & $  18.69887 $ & $   0.01714 $ & $  -0.00863 $ & $ T$ &       TESS\\
$ 58337.63469 $ & $  18.67861 $ & $   0.01668 $ & $  -0.02889 $ & $ T$ &       TESS\\
$ 58326.24836 $ & $  18.71594 $ & $   0.02193 $ & $   0.00844 $ & $ T$ &       TESS\\
$ 58341.43057 $ & $  18.73960 $ & $   0.02014 $ & $   0.03210 $ & $ T$ &       TESS\\
$ 58330.04428 $ & $  18.68742 $ & $   0.01762 $ & $  -0.02008 $ & $ T$ &       TESS\\
$ 58345.22645 $ & $  18.72261 $ & $   0.01794 $ & $   0.01511 $ & $ T$ &       TESS\\
$ 58333.84019 $ & $  18.71788 $ & $   0.01797 $ & $   0.01038 $ & $ T$ &       TESS\\
$ 58352.81816 $ & $  18.69503 $ & $   0.01709 $ & $  -0.01247 $ & $ T$ &       TESS\\
$ 58337.63608 $ & $  18.71270 $ & $   0.01718 $ & $   0.00520 $ & $ T$ &       TESS\\
$ 58326.24974 $ & $  18.70994 $ & $   0.02181 $ & $   0.00244 $ & $ T$ &       TESS\\
$ 58341.43196 $ & $  18.70196 $ & $   0.01943 $ & $  -0.00554 $ & $ T$ &       TESS\\
$ 58330.04567 $ & $  18.73118 $ & $   0.01830 $ & $   0.02368 $ & $ T$ &       TESS\\
$ 58345.22784 $ & $  18.67571 $ & $   0.01724 $ & $  -0.03179 $ & $ T$ &       TESS\\
$ 58333.84158 $ & $  18.70034 $ & $   0.01768 $ & $  -0.00716 $ & $ T$ &       TESS\\
$ 58352.81955 $ & $  18.70313 $ & $   0.01724 $ & $  -0.00437 $ & $ T$ &       TESS\\
$ 58337.63747 $ & $  18.71093 $ & $   0.01714 $ & $   0.00343 $ & $ T$ &       TESS\\
$ 58326.25113 $ & $  18.74085 $ & $   0.02241 $ & $   0.03335 $ & $ T$ &       TESS\\
$ 58341.43335 $ & $  18.75391 $ & $   0.02035 $ & $   0.04641 $ & $ T$ &       TESS\\
$ 58330.04705 $ & $  18.69840 $ & $   0.01776 $ & $  -0.00910 $ & $ T$ &       TESS\\
$ 58345.22923 $ & $  18.69136 $ & $   0.01748 $ & $  -0.01614 $ & $ T$ &       TESS\\
$ 58333.84297 $ & $  18.69871 $ & $   0.01766 $ & $  -0.00879 $ & $ T$ &       TESS\\
$ 58352.82093 $ & $  18.72011 $ & $   0.01744 $ & $   0.01261 $ & $ T$ &       TESS\\
$ 58337.63886 $ & $  18.68933 $ & $   0.01684 $ & $  -0.01817 $ & $ T$ &       TESS\\
$ 58326.25252 $ & $  18.71913 $ & $   0.02198 $ & $   0.01163 $ & $ T$ &       TESS\\
$ 58341.43474 $ & $  18.73294 $ & $   0.01997 $ & $   0.02544 $ & $ T$ &       TESS\\
$ 58330.04844 $ & $  18.71624 $ & $   0.01806 $ & $   0.00874 $ & $ T$ &       TESS\\
$ 58345.23061 $ & $  18.69975 $ & $   0.01759 $ & $  -0.00775 $ & $ T$ &       TESS\\
$ 58333.84436 $ & $  18.68318 $ & $   0.01743 $ & $  -0.02432 $ & $ T$ &       TESS\\
$ 58352.82232 $ & $  18.73272 $ & $   0.01764 $ & $   0.02522 $ & $ T$ &       TESS\\
$ 58337.64025 $ & $  18.71412 $ & $   0.01721 $ & $   0.00662 $ & $ T$ &       TESS\\
$ 58326.25391 $ & $  18.73185 $ & $   0.02225 $ & $   0.02435 $ & $ T$ &       TESS\\
$ 58341.43613 $ & $  18.73686 $ & $   0.02006 $ & $   0.02936 $ & $ T$ &       TESS\\
$ 58330.04983 $ & $  18.68909 $ & $   0.01766 $ & $  -0.01841 $ & $ T$ &       TESS\\
$ 58345.23200 $ & $  18.69894 $ & $   0.01758 $ & $  -0.00856 $ & $ T$ &       TESS\\
$ 58333.84574 $ & $  18.71845 $ & $   0.01799 $ & $   0.01095 $ & $ T$ &       TESS\\
$ 58349.02786 $ & $  18.72016 $ & $   0.01795 $ & $   0.01266 $ & $ T$ &       TESS\\
$ 58352.82371 $ & $  18.73183 $ & $   0.01766 $ & $   0.02433 $ & $ T$ &       TESS\\
$ 58337.64164 $ & $  18.72683 $ & $   0.01739 $ & $   0.01933 $ & $ T$ &       TESS\\
$ 58326.25530 $ & $  18.70080 $ & $   0.02161 $ & $  -0.00670 $ & $ T$ &       TESS\\
$ 58341.43752 $ & $  18.70321 $ & $   0.01947 $ & $  -0.00429 $ & $ T$ &       TESS\\
$ 58330.05122 $ & $  18.67849 $ & $   0.01749 $ & $  -0.02901 $ & $ T$ &       TESS\\
$ 58345.23339 $ & $  18.70597 $ & $   0.01768 $ & $  -0.00153 $ & $ T$ &       TESS\\
$ 58333.84713 $ & $  18.71005 $ & $   0.01784 $ & $   0.00255 $ & $ T$ &       TESS\\
$ 58352.82510 $ & $  18.72597 $ & $   0.01754 $ & $   0.01847 $ & $ T$ &       TESS\\
$ 58337.64302 $ & $  18.71668 $ & $   0.01721 $ & $   0.00918 $ & $ T$ &       TESS\\
$ 58326.25669 $ & $  18.70887 $ & $   0.02177 $ & $   0.00137 $ & $ T$ &       TESS\\
$ 58341.43891 $ & $  18.67667 $ & $   0.01901 $ & $  -0.03083 $ & $ T$ &       TESS\\
$ 58330.05261 $ & $  18.72343 $ & $   0.01814 $ & $   0.01593 $ & $ T$ &       TESS\\
$ 58345.23478 $ & $  18.73420 $ & $   0.01812 $ & $   0.02670 $ & $ T$ &       TESS\\
$ 58333.84852 $ & $  18.70734 $ & $   0.01782 $ & $  -0.00016 $ & $ T$ &       TESS\\
$ 58352.82649 $ & $  18.68963 $ & $   0.01702 $ & $  -0.01787 $ & $ T$ &       TESS\\
$ 58337.64441 $ & $  18.70123 $ & $   0.01699 $ & $  -0.00627 $ & $ T$ &       TESS\\
$ 58326.25808 $ & $  18.68095 $ & $   0.02127 $ & $  -0.02655 $ & $ T$ &       TESS\\
$ 58341.44030 $ & $  18.68089 $ & $   0.01912 $ & $  -0.02661 $ & $ T$ &       TESS\\
$ 58330.05400 $ & $  18.73125 $ & $   0.01829 $ & $   0.02375 $ & $ T$ &       TESS\\
$ 58345.23617 $ & $  18.67222 $ & $   0.01719 $ & $  -0.03528 $ & $ T$ &       TESS\\
$ 58333.84991 $ & $  18.71179 $ & $   0.01787 $ & $   0.00429 $ & $ T$ &       TESS\\
$ 58352.82788 $ & $  18.71970 $ & $   0.01745 $ & $   0.01220 $ & $ T$ &       TESS\\
$ 58337.64580 $ & $  18.71750 $ & $   0.01726 $ & $   0.01000 $ & $ T$ &       TESS\\
$ 58326.25947 $ & $  18.71183 $ & $   0.02182 $ & $   0.00433 $ & $ T$ &       TESS\\
$ 58341.44169 $ & $  18.70680 $ & $   0.01954 $ & $  -0.00070 $ & $ T$ &       TESS\\
$ 58330.05539 $ & $  18.72736 $ & $   0.01825 $ & $   0.01986 $ & $ T$ &       TESS\\
$ 58345.23756 $ & $  18.67622 $ & $   0.01722 $ & $  -0.03128 $ & $ T$ &       TESS\\
$ 58333.85130 $ & $  18.71652 $ & $   0.01796 $ & $   0.00902 $ & $ T$ &       TESS\\
$ 58352.82927 $ & $  18.72129 $ & $   0.01747 $ & $   0.01379 $ & $ T$ &       TESS\\
$ 58337.64719 $ & $  18.72233 $ & $   0.01729 $ & $   0.01483 $ & $ T$ &       TESS\\
$ 58326.26086 $ & $  18.71608 $ & $   0.02191 $ & $   0.00858 $ & $ T$ &       TESS\\
$ 58341.44307 $ & $  18.73706 $ & $   0.02006 $ & $   0.02956 $ & $ T$ &       TESS\\
$ 58330.05678 $ & $  18.73105 $ & $   0.01828 $ & $   0.02355 $ & $ T$ &       TESS\\
$ 58345.23895 $ & $  18.70419 $ & $   0.01766 $ & $  -0.00331 $ & $ T$ &       TESS\\
$ 58333.85269 $ & $  18.70670 $ & $   0.01781 $ & $  -0.00080 $ & $ T$ &       TESS\\
$ 58349.03481 $ & $  18.69384 $ & $   0.01754 $ & $  -0.01366 $ & $ T$ &       TESS\\
$ 58352.83066 $ & $  18.68885 $ & $   0.01700 $ & $  -0.01865 $ & $ T$ &       TESS\\
$ 58337.64858 $ & $  18.69036 $ & $   0.01687 $ & $  -0.01714 $ & $ T$ &       TESS\\
$ 58326.26224 $ & $  18.71491 $ & $   0.02188 $ & $   0.00741 $ & $ T$ &       TESS\\
$ 58341.44446 $ & $  18.67528 $ & $   0.01903 $ & $  -0.03222 $ & $ T$ &       TESS\\
$ 58330.05817 $ & $  18.70841 $ & $   0.01793 $ & $   0.00091 $ & $ T$ &       TESS\\
$ 58345.24034 $ & $  18.71635 $ & $   0.01784 $ & $   0.00885 $ & $ T$ &       TESS\\
$ 58333.85408 $ & $  18.68287 $ & $   0.01743 $ & $  -0.02463 $ & $ T$ &       TESS\\
$ 58352.83205 $ & $  18.70777 $ & $   0.01729 $ & $   0.00027 $ & $ T$ &       TESS\\
$ 58337.64997 $ & $  18.70201 $ & $   0.01699 $ & $  -0.00549 $ & $ T$ &       TESS\\
$ 58326.26363 $ & $  18.74259 $ & $   0.02246 $ & $   0.03509 $ & $ T$ &       TESS\\
$ 58341.44585 $ & $  18.73241 $ & $   0.01997 $ & $   0.02491 $ & $ T$ &       TESS\\
$ 58330.05955 $ & $  18.69930 $ & $   0.01779 $ & $  -0.00820 $ & $ T$ &       TESS\\
$ 58345.24173 $ & $  18.69687 $ & $   0.01756 $ & $  -0.01063 $ & $ T$ &       TESS\\
$ 58333.85547 $ & $  18.68323 $ & $   0.01743 $ & $  -0.02427 $ & $ T$ &       TESS\\
$ 58349.03759 $ & $  18.69458 $ & $   0.01757 $ & $  -0.01292 $ & $ T$ &       TESS\\
$ 58352.83343 $ & $  18.69379 $ & $   0.01709 $ & $  -0.01371 $ & $ T$ &       TESS\\
$ 58337.65136 $ & $  18.72355 $ & $   0.01730 $ & $   0.01605 $ & $ T$ &       TESS\\
$ 58326.26502 $ & $  18.70748 $ & $   0.02173 $ & $  -0.00002 $ & $ T$ &       TESS\\
$ 58341.44724 $ & $  18.70953 $ & $   0.01960 $ & $   0.00203 $ & $ T$ &       TESS\\
$ 58345.24311 $ & $  18.72824 $ & $   0.01804 $ & $   0.02074 $ & $ T$ &       TESS\\
$ 58333.85686 $ & $  18.71183 $ & $   0.01788 $ & $   0.00433 $ & $ T$ &       TESS\\
$ 58349.03898 $ & $  18.71000 $ & $   0.01780 $ & $   0.00250 $ & $ T$ &       TESS\\
$ 58352.83482 $ & $  18.67680 $ & $   0.01684 $ & $  -0.03070 $ & $ T$ &       TESS\\
$ 58337.65275 $ & $  18.74067 $ & $   0.01755 $ & $   0.03317 $ & $ T$ &       TESS\\
$ 58326.26641 $ & $  18.71482 $ & $   0.02190 $ & $   0.00732 $ & $ T$ &       TESS\\
$ 58341.44863 $ & $  18.70569 $ & $   0.01954 $ & $  -0.00181 $ & $ T$ &       TESS\\
$ 58330.06233 $ & $  18.75155 $ & $   0.01861 $ & $   0.04405 $ & $ T$ &       TESS\\
$ 58345.24450 $ & $  18.70935 $ & $   0.01773 $ & $   0.00185 $ & $ T$ &       TESS\\
$ 58333.85824 $ & $  18.71271 $ & $   0.01791 $ & $   0.00521 $ & $ T$ &       TESS\\
$ 58349.04036 $ & $  18.70753 $ & $   0.01773 $ & $   0.00003 $ & $ T$ &       TESS\\
$ 58352.83621 $ & $  18.74156 $ & $   0.01779 $ & $   0.03406 $ & $ T$ &       TESS\\
$ 58337.65414 $ & $  18.70962 $ & $   0.01713 $ & $   0.00212 $ & $ T$ &       TESS\\
$ 58326.26780 $ & $  18.70581 $ & $   0.02170 $ & $  -0.00169 $ & $ T$ &       TESS\\
$ 58341.45002 $ & $  18.72169 $ & $   0.01978 $ & $   0.01419 $ & $ T$ &       TESS\\
$ 58330.06372 $ & $  18.70182 $ & $   0.01785 $ & $  -0.00568 $ & $ T$ &       TESS\\
$ 58345.24589 $ & $  18.72491 $ & $   0.01796 $ & $   0.01741 $ & $ T$ &       TESS\\
$ 58333.85963 $ & $  18.70867 $ & $   0.01781 $ & $   0.00117 $ & $ T$ &       TESS\\
$ 58352.83760 $ & $  18.71065 $ & $   0.01733 $ & $   0.00315 $ & $ T$ &       TESS\\
$ 58337.65552 $ & $  18.72146 $ & $   0.01727 $ & $   0.01396 $ & $ T$ &       TESS\\
$ 58326.26919 $ & $  18.71463 $ & $   0.02184 $ & $   0.00713 $ & $ T$ &       TESS\\
$ 58341.45141 $ & $  18.71124 $ & $   0.01964 $ & $   0.00374 $ & $ T$ &       TESS\\
$ 58330.06511 $ & $  18.69936 $ & $   0.01777 $ & $  -0.00814 $ & $ T$ &       TESS\\
$ 58345.24728 $ & $  18.73450 $ & $   0.01812 $ & $   0.02700 $ & $ T$ &       TESS\\
$ 58333.86102 $ & $  18.74381 $ & $   0.01835 $ & $   0.03631 $ & $ T$ &       TESS\\
$ 58352.83899 $ & $  18.70089 $ & $   0.01717 $ & $  -0.00661 $ & $ T$ &       TESS\\
$ 58337.65691 $ & $  18.71047 $ & $   0.01713 $ & $   0.00297 $ & $ T$ &       TESS\\
$ 58326.27058 $ & $  18.71928 $ & $   0.02197 $ & $   0.01178 $ & $ T$ &       TESS\\
$ 58341.45280 $ & $  18.71404 $ & $   0.01968 $ & $   0.00654 $ & $ T$ &       TESS\\
$ 58345.24867 $ & $  18.70389 $ & $   0.01765 $ & $  -0.00361 $ & $ T$ &       TESS\\
$ 58333.86241 $ & $  18.72413 $ & $   0.01807 $ & $   0.01663 $ & $ T$ &       TESS\\
$ 58352.84038 $ & $  18.71524 $ & $   0.01738 $ & $   0.00774 $ & $ T$ &       TESS\\
$ 58337.65830 $ & $  18.70643 $ & $   0.01705 $ & $  -0.00107 $ & $ T$ &       TESS\\
$ 58326.27197 $ & $  18.70954 $ & $   0.02175 $ & $   0.00204 $ & $ T$ &       TESS\\
$ 58341.45419 $ & $  18.70447 $ & $   0.01952 $ & $  -0.00303 $ & $ T$ &       TESS\\
$ 58330.06789 $ & $  18.72194 $ & $   0.01814 $ & $   0.01444 $ & $ T$ &       TESS\\
$ 58345.25006 $ & $  18.72814 $ & $   0.01800 $ & $   0.02064 $ & $ T$ &       TESS\\
$ 58333.86380 $ & $  18.70024 $ & $   0.01768 $ & $  -0.00726 $ & $ T$ &       TESS\\
$ 58352.84177 $ & $  18.70544 $ & $   0.01724 $ & $  -0.00206 $ & $ T$ &       TESS\\
$ 58337.65969 $ & $  18.73001 $ & $   0.01739 $ & $   0.02251 $ & $ T$ &       TESS\\
$ 58326.27336 $ & $  18.68919 $ & $   0.02140 $ & $  -0.01831 $ & $ T$ &       TESS\\
$ 58341.45557 $ & $  18.70517 $ & $   0.01952 $ & $  -0.00233 $ & $ T$ &       TESS\\
$ 58330.06928 $ & $  18.67323 $ & $   0.01739 $ & $  -0.03427 $ & $ T$ &       TESS\\
$ 58345.25145 $ & $  18.73454 $ & $   0.01809 $ & $   0.02704 $ & $ T$ &       TESS\\
$ 58333.86519 $ & $  18.72843 $ & $   0.01811 $ & $   0.02093 $ & $ T$ &       TESS\\
$ 58352.84316 $ & $  18.70067 $ & $   0.01719 $ & $  -0.00683 $ & $ T$ &       TESS\\
$ 58337.66108 $ & $  18.67589 $ & $   0.01664 $ & $  -0.03161 $ & $ T$ &       TESS\\
$ 58326.27474 $ & $  18.69519 $ & $   0.02148 $ & $  -0.01231 $ & $ T$ &       TESS\\
$ 58341.45696 $ & $  18.69721 $ & $   0.01941 $ & $  -0.01029 $ & $ T$ &       TESS\\
$ 58330.07067 $ & $  18.73177 $ & $   0.01828 $ & $   0.02427 $ & $ T$ &       TESS\\
$ 58345.25284 $ & $  18.70046 $ & $   0.01757 $ & $  -0.00704 $ & $ T$ &       TESS\\
$ 58333.86658 $ & $  18.73236 $ & $   0.01818 $ & $   0.02486 $ & $ T$ &       TESS\\
$ 58352.84455 $ & $  18.69805 $ & $   0.01713 $ & $  -0.00945 $ & $ T$ &       TESS\\
$ 58337.66247 $ & $  18.70693 $ & $   0.01711 $ & $  -0.00057 $ & $ T$ &       TESS\\
$ 58326.27613 $ & $  18.67479 $ & $   0.02111 $ & $  -0.03271 $ & $ T$ &       TESS\\
$ 58341.45835 $ & $  18.66988 $ & $   0.01894 $ & $  -0.03762 $ & $ T$ &       TESS\\
$ 58330.07206 $ & $  18.69419 $ & $   0.01770 $ & $  -0.01331 $ & $ T$ &       TESS\\
$ 58345.25423 $ & $  18.71364 $ & $   0.01778 $ & $   0.00614 $ & $ T$ &       TESS\\
$ 58333.86797 $ & $  18.72156 $ & $   0.01801 $ & $   0.01406 $ & $ T$ &       TESS\\
$ 58352.84593 $ & $  18.70328 $ & $   0.01720 $ & $  -0.00422 $ & $ T$ &       TESS\\
$ 58337.66386 $ & $  18.72347 $ & $   0.01733 $ & $   0.01597 $ & $ T$ &       TESS\\
$ 58326.27752 $ & $  18.71971 $ & $   0.02195 $ & $   0.01221 $ & $ T$ &       TESS\\
$ 58341.45974 $ & $  18.70149 $ & $   0.01948 $ & $  -0.00601 $ & $ T$ &       TESS\\
$ 58330.07344 $ & $  18.71122 $ & $   0.01800 $ & $   0.00372 $ & $ T$ &       TESS\\
$ 58345.25561 $ & $  18.68497 $ & $   0.01737 $ & $  -0.02253 $ & $ T$ &       TESS\\
$ 58333.86936 $ & $  18.69548 $ & $   0.01764 $ & $  -0.01202 $ & $ T$ &       TESS\\
$ 58349.05148 $ & $  18.68315 $ & $   0.01738 $ & $  -0.02435 $ & $ T$ &       TESS\\
$ 58352.84732 $ & $  18.70196 $ & $   0.01719 $ & $  -0.00554 $ & $ T$ &       TESS\\
$ 58337.66525 $ & $  18.70476 $ & $   0.01703 $ & $  -0.00274 $ & $ T$ &       TESS\\
$ 58326.27891 $ & $  18.68687 $ & $   0.02129 $ & $  -0.02063 $ & $ T$ &       TESS\\
$ 58341.46113 $ & $  18.70057 $ & $   0.01946 $ & $  -0.00693 $ & $ T$ &       TESS\\
$ 58345.25700 $ & $  18.70362 $ & $   0.01765 $ & $  -0.00388 $ & $ T$ &       TESS\\
$ 58333.87075 $ & $  18.72264 $ & $   0.01803 $ & $   0.01514 $ & $ T$ &       TESS\\
$ 58349.05286 $ & $  18.70675 $ & $   0.01774 $ & $  -0.00075 $ & $ T$ &       TESS\\
$ 58352.84871 $ & $  18.69565 $ & $   0.01712 $ & $  -0.01185 $ & $ T$ &       TESS\\
$ 58337.66664 $ & $  18.71706 $ & $   0.01723 $ & $   0.00956 $ & $ T$ &       TESS\\
$ 58326.28030 $ & $  18.68704 $ & $   0.02133 $ & $  -0.02046 $ & $ T$ &       TESS\\
$ 58341.46252 $ & $  18.70105 $ & $   0.01946 $ & $  -0.00645 $ & $ T$ &       TESS\\
$ 58345.25839 $ & $  18.69720 $ & $   0.01750 $ & $  -0.01030 $ & $ T$ &       TESS\\
$ 58333.87213 $ & $  18.72145 $ & $   0.01804 $ & $   0.01395 $ & $ T$ &       TESS\\
$ 58349.05425 $ & $  18.70122 $ & $   0.01768 $ & $  -0.00628 $ & $ T$ &       TESS\\
$ 58352.85010 $ & $  18.72274 $ & $   0.01752 $ & $   0.01524 $ & $ T$ &       TESS\\
$ 58337.66802 $ & $  18.69319 $ & $   0.01686 $ & $  -0.01431 $ & $ T$ &       TESS\\
$ 58326.28169 $ & $  18.72168 $ & $   0.02199 $ & $   0.01418 $ & $ T$ &       TESS\\
$ 58341.46391 $ & $  18.73920 $ & $   0.02011 $ & $   0.03170 $ & $ T$ &       TESS\\
$ 58345.25978 $ & $  18.69990 $ & $   0.01756 $ & $  -0.00760 $ & $ T$ &       TESS\\
$ 58333.87352 $ & $  18.71038 $ & $   0.01784 $ & $   0.00288 $ & $ T$ &       TESS\\
$ 58349.05564 $ & $  18.69711 $ & $   0.01760 $ & $  -0.01039 $ & $ T$ &       TESS\\
$ 58352.85149 $ & $  18.70539 $ & $   0.01726 $ & $  -0.00211 $ & $ T$ &       TESS\\
$ 58337.66941 $ & $  18.69515 $ & $   0.01690 $ & $  -0.01235 $ & $ T$ &       TESS\\
$ 58326.28308 $ & $  18.68295 $ & $   0.02123 $ & $  -0.02455 $ & $ T$ &       TESS\\
$ 58341.46530 $ & $  18.70402 $ & $   0.01952 $ & $  -0.00348 $ & $ T$ &       TESS\\
$ 58345.26117 $ & $  18.72823 $ & $   0.01800 $ & $   0.02073 $ & $ T$ &       TESS\\
$ 58333.87491 $ & $  18.71101 $ & $   0.01788 $ & $   0.00351 $ & $ T$ &       TESS\\
$ 58349.05703 $ & $  18.70561 $ & $   0.01771 $ & $  -0.00189 $ & $ T$ &       TESS\\
$ 58352.85288 $ & $  18.71556 $ & $   0.01741 $ & $   0.00806 $ & $ T$ &       TESS\\
$ 58337.67080 $ & $  18.73532 $ & $   0.01750 $ & $   0.02782 $ & $ T$ &       TESS\\
$ 58326.28447 $ & $  18.75209 $ & $   0.02259 $ & $   0.04459 $ & $ T$ &       TESS\\
$ 58341.46669 $ & $  18.73703 $ & $   0.02008 $ & $   0.02953 $ & $ T$ &       TESS\\
$ 58345.26256 $ & $  18.69992 $ & $   0.01756 $ & $  -0.00758 $ & $ T$ &       TESS\\
$ 58333.87630 $ & $  18.72151 $ & $   0.01801 $ & $   0.01401 $ & $ T$ &       TESS\\
$ 58349.05842 $ & $  18.71705 $ & $   0.01789 $ & $   0.00955 $ & $ T$ &       TESS\\
$ 58352.85427 $ & $  18.70079 $ & $   0.01718 $ & $  -0.00671 $ & $ T$ &       TESS\\
$ 58337.67219 $ & $  18.68790 $ & $   0.01681 $ & $  -0.01960 $ & $ T$ &       TESS\\
$ 58326.28586 $ & $  18.68323 $ & $   0.02124 $ & $  -0.02427 $ & $ T$ &       TESS\\
$ 58341.46807 $ & $  18.71574 $ & $   0.01975 $ & $   0.00824 $ & $ T$ &       TESS\\
$ 58330.08178 $ & $  18.72566 $ & $   0.01820 $ & $   0.01816 $ & $ T$ &       TESS\\
$ 58345.26395 $ & $  18.70516 $ & $   0.01762 $ & $  -0.00234 $ & $ T$ &       TESS\\
$ 58333.87769 $ & $  18.67846 $ & $   0.01737 $ & $  -0.02904 $ & $ T$ &       TESS\\
$ 58349.05981 $ & $  18.68982 $ & $   0.01750 $ & $  -0.01768 $ & $ T$ &       TESS\\
$ 58352.85566 $ & $  18.68780 $ & $   0.01699 $ & $  -0.01970 $ & $ T$ &       TESS\\
$ 58337.67358 $ & $  18.72458 $ & $   0.01732 $ & $   0.01708 $ & $ T$ &       TESS\\
$ 58326.28725 $ & $  18.68144 $ & $   0.02119 $ & $  -0.02606 $ & $ T$ &       TESS\\
$ 58341.46946 $ & $  18.72947 $ & $   0.01995 $ & $   0.02197 $ & $ T$ &       TESS\\
$ 58330.08317 $ & $  18.72387 $ & $   0.01817 $ & $   0.01637 $ & $ T$ &       TESS\\
$ 58345.26534 $ & $  18.71571 $ & $   0.01781 $ & $   0.00821 $ & $ T$ &       TESS\\
$ 58333.87908 $ & $  18.69441 $ & $   0.01762 $ & $  -0.01309 $ & $ T$ &       TESS\\
$ 58349.06120 $ & $  18.73671 $ & $   0.01819 $ & $   0.02921 $ & $ T$ &       TESS\\
$ 58352.85705 $ & $  18.71351 $ & $   0.01736 $ & $   0.00601 $ & $ T$ &       TESS\\
$ 58337.67497 $ & $  18.70450 $ & $   0.01704 $ & $  -0.00300 $ & $ T$ &       TESS\\
$ 58326.28863 $ & $  18.73045 $ & $   0.02213 $ & $   0.02295 $ & $ T$ &       TESS\\
$ 58341.47085 $ & $  18.74225 $ & $   0.02018 $ & $   0.03475 $ & $ T$ &       TESS\\
$ 58330.08456 $ & $  18.70315 $ & $   0.01785 $ & $  -0.00435 $ & $ T$ &       TESS\\
$ 58345.26673 $ & $  18.73018 $ & $   0.01801 $ & $   0.02268 $ & $ T$ &       TESS\\
$ 58333.88047 $ & $  18.71032 $ & $   0.01783 $ & $   0.00282 $ & $ T$ &       TESS\\
$ 58349.06259 $ & $  18.70716 $ & $   0.01772 $ & $  -0.00034 $ & $ T$ &       TESS\\
$ 58352.85843 $ & $  18.68744 $ & $   0.01699 $ & $  -0.02006 $ & $ T$ &       TESS\\
$ 58337.67636 $ & $  18.69362 $ & $   0.01689 $ & $  -0.01388 $ & $ T$ &       TESS\\
$ 58326.29002 $ & $  18.69955 $ & $   0.02154 $ & $  -0.00795 $ & $ T$ &       TESS\\
$ 58341.47224 $ & $  18.73045 $ & $   0.01997 $ & $   0.02295 $ & $ T$ &       TESS\\
$ 58330.08594 $ & $  18.69131 $ & $   0.01766 $ & $  -0.01619 $ & $ T$ &       TESS\\
$ 58345.26811 $ & $  18.70430 $ & $   0.01764 $ & $  -0.00320 $ & $ T$ &       TESS\\
$ 58333.88186 $ & $  18.69381 $ & $   0.01759 $ & $  -0.01369 $ & $ T$ &       TESS\\
$ 58349.06398 $ & $  18.69359 $ & $   0.01754 $ & $  -0.01391 $ & $ T$ &       TESS\\
$ 58352.85982 $ & $  18.68898 $ & $   0.01700 $ & $  -0.01852 $ & $ T$ &       TESS\\
$ 58337.67775 $ & $  18.72747 $ & $   0.01737 $ & $   0.01997 $ & $ T$ &       TESS\\
$ 58341.47363 $ & $  18.69613 $ & $   0.01940 $ & $  -0.01137 $ & $ T$ &       TESS\\
$ 58330.08733 $ & $  18.69572 $ & $   0.01773 $ & $  -0.01178 $ & $ T$ &       TESS\\
$ 58345.26950 $ & $  18.71457 $ & $   0.01780 $ & $   0.00707 $ & $ T$ &       TESS\\
$ 58333.88325 $ & $  18.69674 $ & $   0.01764 $ & $  -0.01076 $ & $ T$ &       TESS\\
$ 58349.06536 $ & $  18.69692 $ & $   0.01759 $ & $  -0.01058 $ & $ T$ &       TESS\\
$ 58352.86121 $ & $  18.70407 $ & $   0.01722 $ & $  -0.00343 $ & $ T$ &       TESS\\
$ 58337.67914 $ & $  18.71433 $ & $   0.01720 $ & $   0.00683 $ & $ T$ &       TESS\\
$ 58326.29280 $ & $  18.69258 $ & $   0.02141 $ & $  -0.01492 $ & $ T$ &       TESS\\
$ 58341.47502 $ & $  18.73433 $ & $   0.02007 $ & $   0.02683 $ & $ T$ &       TESS\\
$ 58330.08872 $ & $  18.71565 $ & $   0.01804 $ & $   0.00815 $ & $ T$ &       TESS\\
$ 58345.27089 $ & $  18.71705 $ & $   0.01782 $ & $   0.00955 $ & $ T$ &       TESS\\
$ 58333.88463 $ & $  18.66188 $ & $   0.01712 $ & $  -0.04562 $ & $ T$ &       TESS\\
$ 58349.06675 $ & $  18.67988 $ & $   0.01734 $ & $  -0.02762 $ & $ T$ &       TESS\\
$ 58352.86260 $ & $  18.70837 $ & $   0.01727 $ & $   0.00087 $ & $ T$ &       TESS\\
$ 58337.68052 $ & $  18.72191 $ & $   0.01728 $ & $   0.01441 $ & $ T$ &       TESS\\
$ 58326.29419 $ & $  18.72279 $ & $   0.02196 $ & $   0.01529 $ & $ T$ &       TESS\\
$ 58341.47641 $ & $  18.71403 $ & $   0.01971 $ & $   0.00653 $ & $ T$ &       TESS\\
$ 58330.09011 $ & $  18.67120 $ & $   0.01736 $ & $  -0.03630 $ & $ T$ &       TESS\\
$ 58345.27228 $ & $  18.68289 $ & $   0.01731 $ & $  -0.02461 $ & $ T$ &       TESS\\
$ 58333.88602 $ & $  18.70118 $ & $   0.01770 $ & $  -0.00632 $ & $ T$ &       TESS\\
$ 58352.86399 $ & $  18.68723 $ & $   0.01702 $ & $  -0.02027 $ & $ T$ &       TESS\\
$ 58337.68191 $ & $  18.69492 $ & $   0.01692 $ & $  -0.01258 $ & $ T$ &       TESS\\
$ 58326.29558 $ & $  18.72269 $ & $   0.02198 $ & $   0.01519 $ & $ T$ &       TESS\\
$ 58341.47780 $ & $  18.69323 $ & $   0.01935 $ & $  -0.01427 $ & $ T$ &       TESS\\
$ 58330.09150 $ & $  18.70007 $ & $   0.01783 $ & $  -0.00743 $ & $ T$ &       TESS\\
$ 58345.27367 $ & $  18.69427 $ & $   0.01749 $ & $  -0.01323 $ & $ T$ &       TESS\\
$ 58333.88741 $ & $  18.70032 $ & $   0.01771 $ & $  -0.00718 $ & $ T$ &       TESS\\
$ 58352.86538 $ & $  18.69691 $ & $   0.01713 $ & $  -0.01059 $ & $ T$ &       TESS\\
$ 58337.68330 $ & $  18.70713 $ & $   0.01709 $ & $  -0.00037 $ & $ T$ &       TESS\\
$ 58326.29697 $ & $  18.72719 $ & $   0.02205 $ & $   0.01969 $ & $ T$ &       TESS\\
$ 58341.47919 $ & $  18.72905 $ & $   0.01995 $ & $   0.02155 $ & $ T$ &       TESS\\
$ 58330.09289 $ & $  18.69775 $ & $   0.01778 $ & $  -0.00975 $ & $ T$ &       TESS\\
$ 58345.27506 $ & $  18.70204 $ & $   0.01758 $ & $  -0.00546 $ & $ T$ &       TESS\\
$ 58333.88880 $ & $  18.71658 $ & $   0.01794 $ & $   0.00908 $ & $ T$ &       TESS\\
$ 58352.86677 $ & $  18.71360 $ & $   0.01736 $ & $   0.00610 $ & $ T$ &       TESS\\
$ 58337.68469 $ & $  18.70940 $ & $   0.01712 $ & $   0.00190 $ & $ T$ &       TESS\\
$ 58326.29836 $ & $  18.72797 $ & $   0.02209 $ & $   0.02047 $ & $ T$ &       TESS\\
$ 58341.48057 $ & $  18.70027 $ & $   0.01945 $ & $  -0.00723 $ & $ T$ &       TESS\\
$ 58330.09428 $ & $  18.70252 $ & $   0.01785 $ & $  -0.00498 $ & $ T$ &       TESS\\
$ 58345.27645 $ & $  18.72193 $ & $   0.01790 $ & $   0.01443 $ & $ T$ &       TESS\\
$ 58333.89019 $ & $  18.68809 $ & $   0.01751 $ & $  -0.01941 $ & $ T$ &       TESS\\
$ 58352.86816 $ & $  18.71411 $ & $   0.01737 $ & $   0.00661 $ & $ T$ &       TESS\\
$ 58337.68608 $ & $  18.69882 $ & $   0.01697 $ & $  -0.00868 $ & $ T$ &       TESS\\
$ 58326.29975 $ & $  18.68202 $ & $   0.02120 $ & $  -0.02548 $ & $ T$ &       TESS\\
$ 58341.48196 $ & $  18.67395 $ & $   0.01903 $ & $  -0.03355 $ & $ T$ &       TESS\\
$ 58330.09567 $ & $  18.68277 $ & $   0.01753 $ & $  -0.02473 $ & $ T$ &       TESS\\
$ 58345.27784 $ & $  18.72829 $ & $   0.01799 $ & $   0.02079 $ & $ T$ &       TESS\\
$ 58333.89158 $ & $  18.69960 $ & $   0.01768 $ & $  -0.00790 $ & $ T$ &       TESS\\
$ 58352.86955 $ & $  18.69983 $ & $   0.01715 $ & $  -0.00767 $ & $ T$ &       TESS\\
$ 58337.68747 $ & $  18.69664 $ & $   0.01693 $ & $  -0.01086 $ & $ T$ &       TESS\\
$ 58326.30113 $ & $  18.67513 $ & $   0.02107 $ & $  -0.03237 $ & $ T$ &       TESS\\
$ 58341.48335 $ & $  18.71049 $ & $   0.01964 $ & $   0.00299 $ & $ T$ &       TESS\\
$ 58330.09706 $ & $  18.71917 $ & $   0.01811 $ & $   0.01167 $ & $ T$ &       TESS\\
$ 58345.27923 $ & $  18.68551 $ & $   0.01736 $ & $  -0.02199 $ & $ T$ &       TESS\\
$ 58333.89297 $ & $  18.71377 $ & $   0.01790 $ & $   0.00627 $ & $ T$ &       TESS\\
$ 58352.87093 $ & $  18.68136 $ & $   0.01692 $ & $  -0.02614 $ & $ T$ &       TESS\\
$ 58326.30252 $ & $  18.69595 $ & $   0.02143 $ & $  -0.01155 $ & $ T$ &       TESS\\
$ 58341.48474 $ & $  18.68484 $ & $   0.01924 $ & $  -0.02266 $ & $ T$ &       TESS\\
$ 58330.09844 $ & $  18.69234 $ & $   0.01772 $ & $  -0.01516 $ & $ T$ &       TESS\\
$ 58345.28061 $ & $  18.71407 $ & $   0.01776 $ & $   0.00657 $ & $ T$ &       TESS\\
$ 58333.89436 $ & $  18.72678 $ & $   0.01809 $ & $   0.01928 $ & $ T$ &       TESS\\
$ 58352.87232 $ & $  18.71401 $ & $   0.01740 $ & $   0.00651 $ & $ T$ &       TESS\\
$ 58337.69025 $ & $  18.70135 $ & $   0.01699 $ & $  -0.00615 $ & $ T$ &       TESS\\
$ 58326.30391 $ & $  18.68662 $ & $   0.02128 $ & $  -0.02088 $ & $ T$ &       TESS\\
$ 58341.48613 $ & $  18.72260 $ & $   0.01987 $ & $   0.01510 $ & $ T$ &       TESS\\
$ 58330.09983 $ & $  18.71598 $ & $   0.01806 $ & $   0.00848 $ & $ T$ &       TESS\\
$ 58345.28200 $ & $  18.70989 $ & $   0.01769 $ & $   0.00239 $ & $ T$ &       TESS\\
$ 58333.89575 $ & $  18.70013 $ & $   0.01768 $ & $  -0.00737 $ & $ T$ &       TESS\\
$ 58352.87371 $ & $  18.72831 $ & $   0.01761 $ & $   0.02081 $ & $ T$ &       TESS\\
$ 58337.69164 $ & $  18.73583 $ & $   0.01750 $ & $   0.02833 $ & $ T$ &       TESS\\
$ 58326.30530 $ & $  18.66459 $ & $   0.02089 $ & $  -0.04291 $ & $ T$ &       TESS\\
$ 58341.48752 $ & $  18.71124 $ & $   0.01968 $ & $   0.00374 $ & $ T$ &       TESS\\
$ 58330.10122 $ & $  18.70171 $ & $   0.01784 $ & $  -0.00579 $ & $ T$ &       TESS\\
$ 58345.28339 $ & $  18.72500 $ & $   0.01794 $ & $   0.01750 $ & $ T$ &       TESS\\
$ 58333.89713 $ & $  18.70395 $ & $   0.01773 $ & $  -0.00355 $ & $ T$ &       TESS\\
$ 58352.87510 $ & $  18.68774 $ & $   0.01697 $ & $  -0.01976 $ & $ T$ &       TESS\\
$ 58337.69302 $ & $  18.71552 $ & $   0.01721 $ & $   0.00802 $ & $ T$ &       TESS\\
$ 58326.30669 $ & $  18.73019 $ & $   0.02213 $ & $   0.02269 $ & $ T$ &       TESS\\
$ 58341.48891 $ & $  18.71782 $ & $   0.01977 $ & $   0.01032 $ & $ T$ &       TESS\\
$ 58330.10261 $ & $  18.69492 $ & $   0.01775 $ & $  -0.01258 $ & $ T$ &       TESS\\
$ 58345.28478 $ & $  18.70937 $ & $   0.01767 $ & $   0.00187 $ & $ T$ &       TESS\\
$ 58333.89852 $ & $  18.69949 $ & $   0.01765 $ & $  -0.00801 $ & $ T$ &       TESS\\
$ 58352.87649 $ & $  18.67832 $ & $   0.01686 $ & $  -0.02918 $ & $ T$ &       TESS\\
$ 58337.69441 $ & $  18.70618 $ & $   0.01708 $ & $  -0.00132 $ & $ T$ &       TESS\\
$ 58326.30808 $ & $  18.71019 $ & $   0.02171 $ & $   0.00269 $ & $ T$ &       TESS\\
$ 58341.49030 $ & $  18.73148 $ & $   0.02001 $ & $   0.02398 $ & $ T$ &       TESS\\
$ 58330.10400 $ & $  18.67809 $ & $   0.01746 $ & $  -0.02941 $ & $ T$ &       TESS\\
$ 58345.28617 $ & $  18.72366 $ & $   0.01792 $ & $   0.01616 $ & $ T$ &       TESS\\
$ 58333.89991 $ & $  18.71945 $ & $   0.01798 $ & $   0.01195 $ & $ T$ &       TESS\\
$ 58352.87788 $ & $  18.71014 $ & $   0.01734 $ & $   0.00264 $ & $ T$ &       TESS\\
$ 58337.69580 $ & $  18.72342 $ & $   0.01734 $ & $   0.01592 $ & $ T$ &       TESS\\
$ 58326.30947 $ & $  18.69665 $ & $   0.02145 $ & $  -0.01085 $ & $ T$ &       TESS\\
$ 58341.49169 $ & $  18.74149 $ & $   0.02017 $ & $   0.03399 $ & $ T$ &       TESS\\
$ 58330.10539 $ & $  18.72492 $ & $   0.01818 $ & $   0.01742 $ & $ T$ &       TESS\\
$ 58345.28756 $ & $  18.73426 $ & $   0.01807 $ & $   0.02676 $ & $ T$ &       TESS\\
$ 58333.90130 $ & $  18.70145 $ & $   0.01769 $ & $  -0.00605 $ & $ T$ &       TESS\\
$ 58352.87927 $ & $  18.71248 $ & $   0.01735 $ & $   0.00498 $ & $ T$ &       TESS\\
$ 58337.69719 $ & $  18.72858 $ & $   0.01740 $ & $   0.02108 $ & $ T$ &       TESS\\
$ 58326.31086 $ & $  18.70771 $ & $   0.02171 $ & $   0.00021 $ & $ T$ &       TESS\\
$ 58341.49307 $ & $  18.72349 $ & $   0.01988 $ & $   0.01599 $ & $ T$ &       TESS\\
$ 58330.10678 $ & $  18.69087 $ & $   0.01765 $ & $  -0.01663 $ & $ T$ &       TESS\\
$ 58345.28895 $ & $  18.73675 $ & $   0.01813 $ & $   0.02925 $ & $ T$ &       TESS\\
$ 58333.90269 $ & $  18.70061 $ & $   0.01767 $ & $  -0.00689 $ & $ T$ &       TESS\\
$ 58352.88066 $ & $  18.72881 $ & $   0.01759 $ & $   0.02131 $ & $ T$ &       TESS\\
$ 58337.69858 $ & $  18.70042 $ & $   0.01697 $ & $  -0.00708 $ & $ T$ &       TESS\\
$ 58326.31225 $ & $  18.68782 $ & $   0.02127 $ & $  -0.01968 $ & $ T$ &       TESS\\
$ 58341.49446 $ & $  18.72854 $ & $   0.01999 $ & $   0.02104 $ & $ T$ &       TESS\\
$ 58330.10817 $ & $  18.69348 $ & $   0.01773 $ & $  -0.01402 $ & $ T$ &       TESS\\
$ 58345.29034 $ & $  18.71212 $ & $   0.01772 $ & $   0.00462 $ & $ T$ &       TESS\\
$ 58333.90408 $ & $  18.71982 $ & $   0.01798 $ & $   0.01232 $ & $ T$ &       TESS\\
$ 58349.08620 $ & $  18.70052 $ & $   0.01763 $ & $  -0.00698 $ & $ T$ &       TESS\\
$ 58352.88205 $ & $  18.71445 $ & $   0.01738 $ & $   0.00695 $ & $ T$ &       TESS\\
$ 58337.69997 $ & $  18.69695 $ & $   0.01693 $ & $  -0.01055 $ & $ T$ &       TESS\\
$ 58326.31363 $ & $  18.70199 $ & $   0.02156 $ & $  -0.00551 $ & $ T$ &       TESS\\
$ 58341.49585 $ & $  18.70008 $ & $   0.01949 $ & $  -0.00742 $ & $ T$ &       TESS\\
$ 58330.10956 $ & $  18.70195 $ & $   0.01785 $ & $  -0.00555 $ & $ T$ &       TESS\\
$ 58345.29173 $ & $  18.70465 $ & $   0.01763 $ & $  -0.00285 $ & $ T$ &       TESS\\
$ 58333.90547 $ & $  18.71857 $ & $   0.01796 $ & $   0.01107 $ & $ T$ &       TESS\\
$ 58352.88343 $ & $  18.74272 $ & $   0.01782 $ & $   0.03522 $ & $ T$ &       TESS\\
$ 58337.70136 $ & $  18.70074 $ & $   0.01699 $ & $  -0.00676 $ & $ T$ &       TESS\\
$ 58326.31502 $ & $  18.70334 $ & $   0.02158 $ & $  -0.00416 $ & $ T$ &       TESS\\
$ 58341.49724 $ & $  18.71900 $ & $   0.01982 $ & $   0.01150 $ & $ T$ &       TESS\\
$ 58330.11094 $ & $  18.70828 $ & $   0.01792 $ & $   0.00078 $ & $ T$ &       TESS\\
$ 58345.29311 $ & $  18.68081 $ & $   0.01729 $ & $  -0.02669 $ & $ T$ &       TESS\\
$ 58333.90686 $ & $  18.70108 $ & $   0.01767 $ & $  -0.00642 $ & $ T$ &       TESS\\
$ 58352.88482 $ & $  18.69160 $ & $   0.01703 $ & $  -0.01590 $ & $ T$ &       TESS\\
$ 58337.70275 $ & $  18.69309 $ & $   0.01687 $ & $  -0.01441 $ & $ T$ &       TESS\\
$ 58326.31641 $ & $  18.71074 $ & $   0.02173 $ & $   0.00324 $ & $ T$ &       TESS\\
$ 58341.49863 $ & $  18.71991 $ & $   0.01985 $ & $   0.01241 $ & $ T$ &       TESS\\
$ 58330.11233 $ & $  18.69757 $ & $   0.01776 $ & $  -0.00993 $ & $ T$ &       TESS\\
$ 58345.29450 $ & $  18.69790 $ & $   0.01751 $ & $  -0.00960 $ & $ T$ &       TESS\\
$ 58333.90825 $ & $  18.70314 $ & $   0.01772 $ & $  -0.00436 $ & $ T$ &       TESS\\
$ 58352.88621 $ & $  18.70617 $ & $   0.01728 $ & $  -0.00133 $ & $ T$ &       TESS\\
$ 58337.70414 $ & $  18.71316 $ & $   0.01718 $ & $   0.00566 $ & $ T$ &       TESS\\
$ 58326.31780 $ & $  18.70005 $ & $   0.02153 $ & $  -0.00745 $ & $ T$ &       TESS\\
$ 58341.50002 $ & $  18.71256 $ & $   0.01969 $ & $   0.00506 $ & $ T$ &       TESS\\
$ 58330.11372 $ & $  18.69007 $ & $   0.01767 $ & $  -0.01743 $ & $ T$ &       TESS\\
$ 58345.29589 $ & $  18.67877 $ & $   0.01724 $ & $  -0.02873 $ & $ T$ &       TESS\\
$ 58333.90963 $ & $  18.67928 $ & $   0.01736 $ & $  -0.02822 $ & $ T$ &       TESS\\
$ 58352.88760 $ & $  18.70946 $ & $   0.01733 $ & $   0.00196 $ & $ T$ &       TESS\\
$ 58337.70552 $ & $  18.70409 $ & $   0.01704 $ & $  -0.00341 $ & $ T$ &       TESS\\
$ 58326.31919 $ & $  18.74887 $ & $   0.02249 $ & $   0.04137 $ & $ T$ &       TESS\\
$ 58341.50141 $ & $  18.70572 $ & $   0.01958 $ & $  -0.00178 $ & $ T$ &       TESS\\
$ 58345.29728 $ & $  18.68879 $ & $   0.01739 $ & $  -0.01871 $ & $ T$ &       TESS\\
$ 58333.91102 $ & $  18.70427 $ & $   0.01774 $ & $  -0.00323 $ & $ T$ &       TESS\\
$ 58352.88899 $ & $  18.69586 $ & $   0.01711 $ & $  -0.01164 $ & $ T$ &       TESS\\
$ 58337.70691 $ & $  18.69112 $ & $   0.01684 $ & $  -0.01638 $ & $ T$ &       TESS\\
$ 58326.32058 $ & $  18.72328 $ & $   0.02197 $ & $   0.01578 $ & $ T$ &       TESS\\
$ 58341.50280 $ & $  18.71331 $ & $   0.01970 $ & $   0.00581 $ & $ T$ &       TESS\\
$ 58330.11650 $ & $  18.72457 $ & $   0.01821 $ & $   0.01707 $ & $ T$ &       TESS\\
$ 58345.29867 $ & $  18.71150 $ & $   0.01769 $ & $   0.00400 $ & $ T$ &       TESS\\
$ 58333.91241 $ & $  18.69398 $ & $   0.01760 $ & $  -0.01352 $ & $ T$ &       TESS\\
$ 58349.09453 $ & $  18.75417 $ & $   0.01849 $ & $   0.04667 $ & $ T$ &       TESS\\
$ 58352.89038 $ & $  18.70849 $ & $   0.01728 $ & $   0.00099 $ & $ T$ &       TESS\\
$ 58337.70830 $ & $  18.70287 $ & $   0.01703 $ & $  -0.00463 $ & $ T$ &       TESS\\
$ 58326.32197 $ & $  18.74459 $ & $   0.02241 $ & $   0.03709 $ & $ T$ &       TESS\\
$ 58341.50419 $ & $  18.71033 $ & $   0.01967 $ & $   0.00283 $ & $ T$ &       TESS\\
$ 58330.11789 $ & $  18.69604 $ & $   0.01776 $ & $  -0.01146 $ & $ T$ &       TESS\\
$ 58345.30006 $ & $  18.69998 $ & $   0.01750 $ & $  -0.00752 $ & $ T$ &       TESS\\
$ 58333.91380 $ & $  18.70772 $ & $   0.01780 $ & $   0.00022 $ & $ T$ &       TESS\\
$ 58349.09592 $ & $  18.71144 $ & $   0.01779 $ & $   0.00394 $ & $ T$ &       TESS\\
$ 58352.89177 $ & $  18.70996 $ & $   0.01729 $ & $   0.00246 $ & $ T$ &       TESS\\
$ 58337.70969 $ & $  18.71541 $ & $   0.01720 $ & $   0.00791 $ & $ T$ &       TESS\\
$ 58326.32336 $ & $  18.69824 $ & $   0.02152 $ & $  -0.00926 $ & $ T$ &       TESS\\
$ 58341.50558 $ & $  18.69902 $ & $   0.01949 $ & $  -0.00848 $ & $ T$ &       TESS\\
$ 58330.11928 $ & $  18.72050 $ & $   0.01814 $ & $   0.01300 $ & $ T$ &       TESS\\
$ 58345.30145 $ & $  18.70002 $ & $   0.01753 $ & $  -0.00748 $ & $ T$ &       TESS\\
$ 58333.91519 $ & $  18.72275 $ & $   0.01802 $ & $   0.01525 $ & $ T$ &       TESS\\
$ 58352.89316 $ & $  18.71281 $ & $   0.01736 $ & $   0.00531 $ & $ T$ &       TESS\\
$ 58337.71108 $ & $  18.69509 $ & $   0.01690 $ & $  -0.01241 $ & $ T$ &       TESS\\
$ 58326.32475 $ & $  18.71718 $ & $   0.02183 $ & $   0.00968 $ & $ T$ &       TESS\\
$ 58341.50696 $ & $  18.73269 $ & $   0.02004 $ & $   0.02519 $ & $ T$ &       TESS\\
$ 58330.12067 $ & $  18.70340 $ & $   0.01785 $ & $  -0.00410 $ & $ T$ &       TESS\\
$ 58345.30284 $ & $  18.70852 $ & $   0.01768 $ & $   0.00102 $ & $ T$ &       TESS\\
$ 58333.91658 $ & $  18.70037 $ & $   0.01767 $ & $  -0.00713 $ & $ T$ &       TESS\\
$ 58352.89455 $ & $  18.68041 $ & $   0.01690 $ & $  -0.02709 $ & $ T$ &       TESS\\
$ 58337.71247 $ & $  18.71766 $ & $   0.01721 $ & $   0.01016 $ & $ T$ &       TESS\\
$ 58326.32613 $ & $  18.67930 $ & $   0.02114 $ & $  -0.02820 $ & $ T$ &       TESS\\
$ 58341.50835 $ & $  18.70026 $ & $   0.01951 $ & $  -0.00724 $ & $ T$ &       TESS\\
$ 58330.12206 $ & $  18.72688 $ & $   0.01822 $ & $   0.01938 $ & $ T$ &       TESS\\
$ 58345.30423 $ & $  18.69126 $ & $   0.01741 $ & $  -0.01624 $ & $ T$ &       TESS\\
$ 58333.91797 $ & $  18.68877 $ & $   0.01753 $ & $  -0.01873 $ & $ T$ &       TESS\\
$ 58352.89593 $ & $  18.69887 $ & $   0.01714 $ & $  -0.00863 $ & $ T$ &       TESS\\
$ 58337.71386 $ & $  18.71665 $ & $   0.01721 $ & $   0.00915 $ & $ T$ &       TESS\\
$ 58341.50974 $ & $  18.70799 $ & $   0.01965 $ & $   0.00049 $ & $ T$ &       TESS\\
$ 58330.12345 $ & $  18.71104 $ & $   0.01797 $ & $   0.00354 $ & $ T$ &       TESS\\
$ 58345.30561 $ & $  18.72647 $ & $   0.01794 $ & $   0.01897 $ & $ T$ &       TESS\\
$ 58333.91936 $ & $  18.69695 $ & $   0.01761 $ & $  -0.01055 $ & $ T$ &       TESS\\
$ 58349.10148 $ & $  18.71029 $ & $   0.01777 $ & $   0.00279 $ & $ T$ &       TESS\\
$ 58352.89732 $ & $  18.74775 $ & $   0.01792 $ & $   0.04025 $ & $ T$ &       TESS\\
$ 58337.71525 $ & $  18.71616 $ & $   0.01721 $ & $   0.00866 $ & $ T$ &       TESS\\
$ 58326.32891 $ & $  18.69439 $ & $   0.02143 $ & $  -0.01311 $ & $ T$ &       TESS\\
$ 58341.51113 $ & $  18.69052 $ & $   0.01934 $ & $  -0.01698 $ & $ T$ &       TESS\\
$ 58330.12483 $ & $  18.72247 $ & $   0.01814 $ & $   0.01497 $ & $ T$ &       TESS\\
$ 58345.30700 $ & $  18.71226 $ & $   0.01772 $ & $   0.00476 $ & $ T$ &       TESS\\
$ 58333.92075 $ & $  18.73383 $ & $   0.01821 $ & $   0.02633 $ & $ T$ &       TESS\\
$ 58349.10286 $ & $  18.72736 $ & $   0.01803 $ & $   0.01986 $ & $ T$ &       TESS\\
$ 58352.89871 $ & $  18.72256 $ & $   0.01752 $ & $   0.01506 $ & $ T$ &       TESS\\
$ 58337.71664 $ & $  18.71707 $ & $   0.01724 $ & $   0.00957 $ & $ T$ &       TESS\\
$ 58326.33030 $ & $  18.66544 $ & $   0.02091 $ & $  -0.04206 $ & $ T$ &       TESS\\
$ 58341.51252 $ & $  18.70762 $ & $   0.01962 $ & $   0.00012 $ & $ T$ &       TESS\\
$ 58330.12622 $ & $  18.71052 $ & $   0.01796 $ & $   0.00302 $ & $ T$ &       TESS\\
$ 58345.30839 $ & $  18.70497 $ & $   0.01760 $ & $  -0.00253 $ & $ T$ &       TESS\\
$ 58333.92213 $ & $  18.70575 $ & $   0.01777 $ & $  -0.00175 $ & $ T$ &       TESS\\
$ 58352.90010 $ & $  18.69017 $ & $   0.01704 $ & $  -0.01733 $ & $ T$ &       TESS\\
$ 58337.71803 $ & $  18.70172 $ & $   0.01699 $ & $  -0.00578 $ & $ T$ &       TESS\\
$ 58326.33169 $ & $  18.71405 $ & $   0.02181 $ & $   0.00655 $ & $ T$ &       TESS\\
$ 58341.51391 $ & $  18.70068 $ & $   0.01951 $ & $  -0.00682 $ & $ T$ &       TESS\\
$ 58330.12761 $ & $  18.68865 $ & $   0.01763 $ & $  -0.01885 $ & $ T$ &       TESS\\
$ 58345.30978 $ & $  18.68439 $ & $   0.01729 $ & $  -0.02311 $ & $ T$ &       TESS\\
$ 58333.92352 $ & $  18.71257 $ & $   0.01787 $ & $   0.00507 $ & $ T$ &       TESS\\
$ 58349.10564 $ & $  18.72450 $ & $   0.01799 $ & $   0.01700 $ & $ T$ &       TESS\\
$ 58352.90149 $ & $  18.70818 $ & $   0.01730 $ & $   0.00068 $ & $ T$ &       TESS\\
$ 58337.71941 $ & $  18.72218 $ & $   0.01729 $ & $   0.01468 $ & $ T$ &       TESS\\
$ 58326.33308 $ & $  18.68344 $ & $   0.02122 $ & $  -0.02406 $ & $ T$ &       TESS\\
$ 58341.51530 $ & $  18.73102 $ & $   0.02004 $ & $   0.02352 $ & $ T$ &       TESS\\
$ 58330.12900 $ & $  18.70929 $ & $   0.01795 $ & $   0.00179 $ & $ T$ &       TESS\\
$ 58345.31117 $ & $  18.71693 $ & $   0.01778 $ & $   0.00943 $ & $ T$ &       TESS\\
$ 58333.92491 $ & $  18.69493 $ & $   0.01759 $ & $  -0.01257 $ & $ T$ &       TESS\\
$ 58349.10703 $ & $  18.71016 $ & $   0.01778 $ & $   0.00266 $ & $ T$ &       TESS\\
$ 58352.90288 $ & $  18.70957 $ & $   0.01731 $ & $   0.00207 $ & $ T$ &       TESS\\
$ 58337.72080 $ & $  18.72326 $ & $   0.01733 $ & $   0.01576 $ & $ T$ &       TESS\\
$ 58326.33447 $ & $  18.71776 $ & $   0.02190 $ & $   0.01026 $ & $ T$ &       TESS\\
$ 58341.51669 $ & $  18.70675 $ & $   0.01964 $ & $  -0.00075 $ & $ T$ &       TESS\\
$ 58330.13039 $ & $  18.71909 $ & $   0.01812 $ & $   0.01159 $ & $ T$ &       TESS\\
$ 58345.31256 $ & $  18.72196 $ & $   0.01788 $ & $   0.01446 $ & $ T$ &       TESS\\
$ 58333.92630 $ & $  18.70356 $ & $   0.01773 $ & $  -0.00394 $ & $ T$ &       TESS\\
$ 58349.10842 $ & $  18.71517 $ & $   0.01786 $ & $   0.00767 $ & $ T$ &       TESS\\
$ 58352.90427 $ & $  18.69463 $ & $   0.01710 $ & $  -0.01287 $ & $ T$ &       TESS\\
$ 58337.72219 $ & $  18.71739 $ & $   0.01723 $ & $   0.00989 $ & $ T$ &       TESS\\
$ 58326.33586 $ & $  18.70760 $ & $   0.02170 $ & $   0.00010 $ & $ T$ &       TESS\\
$ 58341.51808 $ & $  18.71025 $ & $   0.01967 $ & $   0.00275 $ & $ T$ &       TESS\\
$ 58330.13178 $ & $  18.70406 $ & $   0.01789 $ & $  -0.00344 $ & $ T$ &       TESS\\
$ 58345.31395 $ & $  18.71493 $ & $   0.01775 $ & $   0.00743 $ & $ T$ &       TESS\\
$ 58333.92769 $ & $  18.71309 $ & $   0.01790 $ & $   0.00559 $ & $ T$ &       TESS\\
$ 58349.10981 $ & $  18.73398 $ & $   0.01816 $ & $   0.02648 $ & $ T$ &       TESS\\
$ 58352.90566 $ & $  18.70970 $ & $   0.01730 $ & $   0.00220 $ & $ T$ &       TESS\\
$ 58337.72358 $ & $  18.69517 $ & $   0.01690 $ & $  -0.01233 $ & $ T$ &       TESS\\
$ 58326.33725 $ & $  18.69894 $ & $   0.02152 $ & $  -0.00856 $ & $ T$ &       TESS\\
$ 58341.51946 $ & $  18.71445 $ & $   0.01977 $ & $   0.00695 $ & $ T$ &       TESS\\
$ 58330.13317 $ & $  18.69541 $ & $   0.01777 $ & $  -0.01209 $ & $ T$ &       TESS\\
$ 58345.31534 $ & $  18.71117 $ & $   0.01770 $ & $   0.00367 $ & $ T$ &       TESS\\
$ 58333.92908 $ & $  18.67856 $ & $   0.01735 $ & $  -0.02894 $ & $ T$ &       TESS\\
$ 58352.90705 $ & $  18.73378 $ & $   0.01766 $ & $   0.02628 $ & $ T$ &       TESS\\
$ 58337.72497 $ & $  18.69968 $ & $   0.01697 $ & $  -0.00782 $ & $ T$ &       TESS\\
$ 58326.33864 $ & $  18.66580 $ & $   0.02091 $ & $  -0.04170 $ & $ T$ &       TESS\\
$ 58341.52085 $ & $  18.68438 $ & $   0.01927 $ & $  -0.02312 $ & $ T$ &       TESS\\
$ 58330.13456 $ & $  18.70238 $ & $   0.01786 $ & $  -0.00512 $ & $ T$ &       TESS\\
$ 58345.31673 $ & $  18.70833 $ & $   0.01760 $ & $   0.00083 $ & $ T$ &       TESS\\
$ 58333.93047 $ & $  18.72634 $ & $   0.01807 $ & $   0.01884 $ & $ T$ &       TESS\\
$ 58349.11259 $ & $  18.70445 $ & $   0.01769 $ & $  -0.00305 $ & $ T$ &       TESS\\
$ 58352.90843 $ & $  18.69869 $ & $   0.01715 $ & $  -0.00881 $ & $ T$ &       TESS\\
$ 58337.72636 $ & $  18.69188 $ & $   0.01686 $ & $  -0.01562 $ & $ T$ &       TESS\\
$ 58326.34002 $ & $  18.69770 $ & $   0.02149 $ & $  -0.00980 $ & $ T$ &       TESS\\
$ 58341.52224 $ & $  18.72779 $ & $   0.01997 $ & $   0.02029 $ & $ T$ &       TESS\\
$ 58330.13595 $ & $  18.70825 $ & $   0.01794 $ & $   0.00075 $ & $ T$ &       TESS\\
$ 58345.31811 $ & $  18.71325 $ & $   0.01772 $ & $   0.00575 $ & $ T$ &       TESS\\
$ 58333.93186 $ & $  18.71025 $ & $   0.01784 $ & $   0.00275 $ & $ T$ &       TESS\\
$ 58352.90982 $ & $  18.72549 $ & $   0.01755 $ & $   0.01799 $ & $ T$ &       TESS\\
$ 58337.72775 $ & $  18.73118 $ & $   0.01745 $ & $   0.02368 $ & $ T$ &       TESS\\
$ 58326.34141 $ & $  18.72565 $ & $   0.02205 $ & $   0.01815 $ & $ T$ &       TESS\\
$ 58341.52363 $ & $  18.71893 $ & $   0.01987 $ & $   0.01143 $ & $ T$ &       TESS\\
$ 58330.13733 $ & $  18.71753 $ & $   0.01809 $ & $   0.01003 $ & $ T$ &       TESS\\
$ 58345.31950 $ & $  18.69391 $ & $   0.01739 $ & $  -0.01359 $ & $ T$ &       TESS\\
$ 58333.93325 $ & $  18.72174 $ & $   0.01799 $ & $   0.01424 $ & $ T$ &       TESS\\
$ 58349.11536 $ & $  18.73113 $ & $   0.01809 $ & $   0.02363 $ & $ T$ &       TESS\\
$ 58352.91121 $ & $  18.65913 $ & $   0.01659 $ & $  -0.04837 $ & $ T$ &       TESS\\
$ 58337.72914 $ & $  18.69118 $ & $   0.01686 $ & $  -0.01632 $ & $ T$ &       TESS\\
$ 58326.34280 $ & $  18.71578 $ & $   0.02185 $ & $   0.00828 $ & $ T$ &       TESS\\
$ 58341.52502 $ & $  18.72425 $ & $   0.01996 $ & $   0.01675 $ & $ T$ &       TESS\\
$ 58330.13872 $ & $  18.72913 $ & $   0.01827 $ & $   0.02163 $ & $ T$ &       TESS\\
$ 58345.32089 $ & $  18.71799 $ & $   0.01775 $ & $   0.01049 $ & $ T$ &       TESS\\
$ 58333.93463 $ & $  18.66320 $ & $   0.01710 $ & $  -0.04430 $ & $ T$ &       TESS\\
$ 58349.11675 $ & $  18.70742 $ & $   0.01770 $ & $  -0.00008 $ & $ T$ &       TESS\\
$ 58352.91260 $ & $  18.69975 $ & $   0.01717 $ & $  -0.00775 $ & $ T$ &       TESS\\
$ 58337.73053 $ & $  18.72150 $ & $   0.01731 $ & $   0.01400 $ & $ T$ &       TESS\\
$ 58326.34419 $ & $  18.71286 $ & $   0.02180 $ & $   0.00536 $ & $ T$ &       TESS\\
$ 58341.52641 $ & $  18.70903 $ & $   0.01971 $ & $   0.00153 $ & $ T$ &       TESS\\
$ 58330.14011 $ & $  18.68572 $ & $   0.01759 $ & $  -0.02178 $ & $ T$ &       TESS\\
$ 58345.32228 $ & $  18.68189 $ & $   0.01725 $ & $  -0.02561 $ & $ T$ &       TESS\\
$ 58333.93602 $ & $  18.68887 $ & $   0.01751 $ & $  -0.01863 $ & $ T$ &       TESS\\
$ 58352.91399 $ & $  18.70575 $ & $   0.01726 $ & $  -0.00175 $ & $ T$ &       TESS\\
$ 58337.73191 $ & $  18.74052 $ & $   0.01758 $ & $   0.03302 $ & $ T$ &       TESS\\
$ 58326.34558 $ & $  18.71033 $ & $   0.02174 $ & $   0.00283 $ & $ T$ &       TESS\\
$ 58341.52780 $ & $  18.68345 $ & $   0.01927 $ & $  -0.02405 $ & $ T$ &       TESS\\
$ 58330.14150 $ & $  18.75426 $ & $   0.01867 $ & $   0.04676 $ & $ T$ &       TESS\\
$ 58345.32367 $ & $  18.73892 $ & $   0.01808 $ & $   0.03142 $ & $ T$ &       TESS\\
$ 58333.93741 $ & $  18.69245 $ & $   0.01754 $ & $  -0.01505 $ & $ T$ &       TESS\\
$ 58352.91538 $ & $  18.70709 $ & $   0.01728 $ & $  -0.00041 $ & $ T$ &       TESS\\
$ 58337.73330 $ & $  18.71286 $ & $   0.01718 $ & $   0.00536 $ & $ T$ &       TESS\\
$ 58326.34697 $ & $  18.70004 $ & $   0.02155 $ & $  -0.00746 $ & $ T$ &       TESS\\
$ 58341.52919 $ & $  18.69152 $ & $   0.01940 $ & $  -0.01598 $ & $ T$ &       TESS\\
$ 58330.14289 $ & $  18.72240 $ & $   0.01816 $ & $   0.01490 $ & $ T$ &       TESS\\
$ 58345.32506 $ & $  18.69327 $ & $   0.01740 $ & $  -0.01423 $ & $ T$ &       TESS\\
$ 58333.93880 $ & $  18.69143 $ & $   0.01754 $ & $  -0.01607 $ & $ T$ &       TESS\\
$ 58352.91677 $ & $  18.68309 $ & $   0.01693 $ & $  -0.02441 $ & $ T$ &       TESS\\
$ 58337.73469 $ & $  18.69674 $ & $   0.01694 $ & $  -0.01076 $ & $ T$ &       TESS\\
$ 58326.34836 $ & $  18.70843 $ & $   0.02171 $ & $   0.00093 $ & $ T$ &       TESS\\
$ 58341.53058 $ & $  18.68554 $ & $   0.01928 $ & $  -0.02196 $ & $ T$ &       TESS\\
$ 58330.14428 $ & $  18.68321 $ & $   0.01757 $ & $  -0.02429 $ & $ T$ &       TESS\\
$ 58345.32645 $ & $  18.70536 $ & $   0.01759 $ & $  -0.00214 $ & $ T$ &       TESS\\
$ 58333.94019 $ & $  18.67886 $ & $   0.01734 $ & $  -0.02864 $ & $ T$ &       TESS\\
$ 58349.12231 $ & $  18.68316 $ & $   0.01734 $ & $  -0.02434 $ & $ T$ &       TESS\\
$ 58352.91816 $ & $  18.71396 $ & $   0.01740 $ & $   0.00646 $ & $ T$ &       TESS\\
$ 58337.73608 $ & $  18.72629 $ & $   0.01735 $ & $   0.01879 $ & $ T$ &       TESS\\
$ 58326.34975 $ & $  18.69385 $ & $   0.02144 $ & $  -0.01365 $ & $ T$ &       TESS\\
$ 58341.53196 $ & $  18.75633 $ & $   0.02052 $ & $   0.04883 $ & $ T$ &       TESS\\
$ 58330.14567 $ & $  18.72967 $ & $   0.01828 $ & $   0.02217 $ & $ T$ &       TESS\\
$ 58345.32784 $ & $  18.69811 $ & $   0.01747 $ & $  -0.00939 $ & $ T$ &       TESS\\
$ 58333.94158 $ & $  18.74234 $ & $   0.01833 $ & $   0.03484 $ & $ T$ &       TESS\\
$ 58352.91955 $ & $  18.70175 $ & $   0.01722 $ & $  -0.00575 $ & $ T$ &       TESS\\
$ 58337.73747 $ & $  18.71027 $ & $   0.01714 $ & $   0.00277 $ & $ T$ &       TESS\\
$ 58341.53335 $ & $  18.69723 $ & $   0.01951 $ & $  -0.01027 $ & $ T$ &       TESS\\
$ 58330.14706 $ & $  18.73125 $ & $   0.01831 $ & $   0.02375 $ & $ T$ &       TESS\\
$ 58345.32923 $ & $  18.71531 $ & $   0.01775 $ & $   0.00781 $ & $ T$ &       TESS\\
$ 58333.94297 $ & $  18.71413 $ & $   0.01788 $ & $   0.00663 $ & $ T$ &       TESS\\
$ 58349.12509 $ & $  18.68167 $ & $   0.01730 $ & $  -0.02583 $ & $ T$ &       TESS\\
$ 58352.92094 $ & $  18.69324 $ & $   0.01708 $ & $  -0.01426 $ & $ T$ &       TESS\\
$ 58337.73886 $ & $  18.70872 $ & $   0.01709 $ & $   0.00122 $ & $ T$ &       TESS\\
$ 58341.53474 $ & $  18.70252 $ & $   0.01961 $ & $  -0.00498 $ & $ T$ &       TESS\\
$ 58330.14845 $ & $  18.70986 $ & $   0.01796 $ & $   0.00236 $ & $ T$ &       TESS\\
$ 58345.33061 $ & $  18.73788 $ & $   0.01808 $ & $   0.03038 $ & $ T$ &       TESS\\
$ 58352.92232 $ & $  18.73398 $ & $   0.01769 $ & $   0.02648 $ & $ T$ &       TESS\\
$ 58337.74025 $ & $  18.71090 $ & $   0.01713 $ & $   0.00340 $ & $ T$ &       TESS\\
$ 58326.35391 $ & $  18.71639 $ & $   0.02189 $ & $   0.00889 $ & $ T$ &       TESS\\
$ 58341.53613 $ & $  18.70743 $ & $   0.01964 $ & $  -0.00007 $ & $ T$ &       TESS\\
$ 58330.14983 $ & $  18.69154 $ & $   0.01771 $ & $  -0.01596 $ & $ T$ &       TESS\\
$ 58345.33200 $ & $  18.74834 $ & $   0.01823 $ & $   0.04084 $ & $ T$ &       TESS\\
$ 58333.94575 $ & $  18.69175 $ & $   0.01751 $ & $  -0.01575 $ & $ T$ &       TESS\\
$ 58352.92371 $ & $  18.70944 $ & $   0.01734 $ & $   0.00194 $ & $ T$ &       TESS\\
$ 58337.74164 $ & $  18.70839 $ & $   0.01711 $ & $   0.00089 $ & $ T$ &       TESS\\
$ 58326.35530 $ & $  18.71599 $ & $   0.02187 $ & $   0.00849 $ & $ T$ &       TESS\\
$ 58341.53752 $ & $  18.70444 $ & $   0.01962 $ & $  -0.00306 $ & $ T$ &       TESS\\
$ 58330.15122 $ & $  18.72749 $ & $   0.01825 $ & $   0.01999 $ & $ T$ &       TESS\\
$ 58345.33339 $ & $  18.70937 $ & $   0.01763 $ & $   0.00187 $ & $ T$ &       TESS\\
$ 58333.94714 $ & $  18.69528 $ & $   0.01759 $ & $  -0.01222 $ & $ T$ &       TESS\\
$ 58352.92510 $ & $  18.70933 $ & $   0.01731 $ & $   0.00183 $ & $ T$ &       TESS\\
$ 58337.74303 $ & $  18.69562 $ & $   0.01690 $ & $  -0.01188 $ & $ T$ &       TESS\\
$ 58326.35669 $ & $  18.70714 $ & $   0.02174 $ & $  -0.00036 $ & $ T$ &       TESS\\
$ 58341.53891 $ & $  18.72287 $ & $   0.01998 $ & $   0.01537 $ & $ T$ &       TESS\\
$ 58330.15261 $ & $  18.71927 $ & $   0.01811 $ & $   0.01177 $ & $ T$ &       TESS\\
$ 58345.33478 $ & $  18.73046 $ & $   0.01795 $ & $   0.02296 $ & $ T$ &       TESS\\
$ 58333.94852 $ & $  18.70554 $ & $   0.01774 $ & $  -0.00196 $ & $ T$ &       TESS\\
$ 58349.13064 $ & $  18.73401 $ & $   0.01810 $ & $   0.02651 $ & $ T$ &       TESS\\
$ 58352.92649 $ & $  18.71742 $ & $   0.01744 $ & $   0.00992 $ & $ T$ &       TESS\\
$ 58337.74441 $ & $  18.69099 $ & $   0.01686 $ & $  -0.01651 $ & $ T$ &       TESS\\
$ 58326.35808 $ & $  18.72180 $ & $   0.02200 $ & $   0.01430 $ & $ T$ &       TESS\\
$ 58341.54030 $ & $  18.71245 $ & $   0.01976 $ & $   0.00495 $ & $ T$ &       TESS\\
$ 58330.15400 $ & $  18.72042 $ & $   0.01815 $ & $   0.01292 $ & $ T$ &       TESS\\
$ 58345.33617 $ & $  18.70952 $ & $   0.01762 $ & $   0.00202 $ & $ T$ &       TESS\\
$ 58333.94991 $ & $  18.70550 $ & $   0.01775 $ & $  -0.00200 $ & $ T$ &       TESS\\
$ 58352.92788 $ & $  18.70098 $ & $   0.01720 $ & $  -0.00652 $ & $ T$ &       TESS\\
$ 58337.74580 $ & $  18.70704 $ & $   0.01706 $ & $  -0.00046 $ & $ T$ &       TESS\\
$ 58326.35947 $ & $  18.70502 $ & $   0.02169 $ & $  -0.00248 $ & $ T$ &       TESS\\
$ 58341.54169 $ & $  18.71195 $ & $   0.01977 $ & $   0.00445 $ & $ T$ &       TESS\\
$ 58330.15539 $ & $  18.69791 $ & $   0.01781 $ & $  -0.00959 $ & $ T$ &       TESS\\
$ 58345.33756 $ & $  18.70506 $ & $   0.01758 $ & $  -0.00244 $ & $ T$ &       TESS\\
$ 58333.95130 $ & $  18.71186 $ & $   0.01783 $ & $   0.00436 $ & $ T$ &       TESS\\
$ 58352.92927 $ & $  18.70488 $ & $   0.01723 $ & $  -0.00262 $ & $ T$ &       TESS\\
$ 58337.74719 $ & $  18.68622 $ & $   0.01676 $ & $  -0.02128 $ & $ T$ &       TESS\\
$ 58326.36086 $ & $  18.73031 $ & $   0.02213 $ & $   0.02281 $ & $ T$ &       TESS\\
$ 58341.54308 $ & $  18.69362 $ & $   0.01946 $ & $  -0.01388 $ & $ T$ &       TESS\\
$ 58330.15678 $ & $  18.72557 $ & $   0.01822 $ & $   0.01807 $ & $ T$ &       TESS\\
$ 58345.33895 $ & $  18.70477 $ & $   0.01757 $ & $  -0.00273 $ & $ T$ &       TESS\\
$ 58333.95269 $ & $  18.71578 $ & $   0.01792 $ & $   0.00828 $ & $ T$ &       TESS\\
$ 58349.13481 $ & $  18.72687 $ & $   0.01802 $ & $   0.01937 $ & $ T$ &       TESS\\
$ 58352.93066 $ & $  18.67824 $ & $   0.01685 $ & $  -0.02926 $ & $ T$ &       TESS\\
$ 58326.36225 $ & $  18.70407 $ & $   0.02166 $ & $  -0.00343 $ & $ T$ &       TESS\\
$ 58341.54446 $ & $  18.70270 $ & $   0.01962 $ & $  -0.00480 $ & $ T$ &       TESS\\
$ 58330.15817 $ & $  18.71271 $ & $   0.01803 $ & $   0.00521 $ & $ T$ &       TESS\\
$ 58345.34034 $ & $  18.70967 $ & $   0.01764 $ & $   0.00217 $ & $ T$ &       TESS\\
$ 58333.95408 $ & $  18.71566 $ & $   0.01791 $ & $   0.00816 $ & $ T$ &       TESS\\
$ 58349.13620 $ & $  18.70330 $ & $   0.01764 $ & $  -0.00420 $ & $ T$ &       TESS\\
$ 58352.93205 $ & $  18.71598 $ & $   0.01742 $ & $   0.00848 $ & $ T$ &       TESS\\
$ 58337.74997 $ & $  18.69688 $ & $   0.01693 $ & $  -0.01062 $ & $ T$ &       TESS\\
$ 58326.36364 $ & $  18.70839 $ & $   0.02173 $ & $   0.00089 $ & $ T$ &       TESS\\
$ 58341.54585 $ & $  18.70227 $ & $   0.01962 $ & $  -0.00523 $ & $ T$ &       TESS\\
$ 58330.15956 $ & $  18.68868 $ & $   0.01764 $ & $  -0.01882 $ & $ T$ &       TESS\\
$ 58345.34173 $ & $  18.69160 $ & $   0.01739 $ & $  -0.01590 $ & $ T$ &       TESS\\
$ 58333.95547 $ & $  18.70430 $ & $   0.01773 $ & $  -0.00320 $ & $ T$ &       TESS\\
$ 58349.13759 $ & $  18.69817 $ & $   0.01761 $ & $  -0.00933 $ & $ T$ &       TESS\\
$ 58352.93344 $ & $  18.70245 $ & $   0.01721 $ & $  -0.00505 $ & $ T$ &       TESS\\
$ 58337.75136 $ & $  18.69877 $ & $   0.01695 $ & $  -0.00873 $ & $ T$ &       TESS\\
$ 58326.36502 $ & $  18.69748 $ & $   0.02153 $ & $  -0.01002 $ & $ T$ &       TESS\\
$ 58341.54724 $ & $  18.71440 $ & $   0.01980 $ & $   0.00690 $ & $ T$ &       TESS\\
$ 58330.16095 $ & $  18.70907 $ & $   0.01794 $ & $   0.00157 $ & $ T$ &       TESS\\
$ 58345.34312 $ & $  18.71175 $ & $   0.01767 $ & $   0.00425 $ & $ T$ &       TESS\\
$ 58333.95686 $ & $  18.72729 $ & $   0.01810 $ & $   0.01979 $ & $ T$ &       TESS\\
$ 58349.13898 $ & $  18.70655 $ & $   0.01770 $ & $  -0.00095 $ & $ T$ &       TESS\\
$ 58352.93482 $ & $  18.69083 $ & $   0.01704 $ & $  -0.01667 $ & $ T$ &       TESS\\
$ 58337.75275 $ & $  18.69205 $ & $   0.01686 $ & $  -0.01545 $ & $ T$ &       TESS\\
$ 58326.36641 $ & $  18.70434 $ & $   0.02167 $ & $  -0.00316 $ & $ T$ &       TESS\\
$ 58341.54863 $ & $  18.71451 $ & $   0.01980 $ & $   0.00701 $ & $ T$ &       TESS\\
$ 58330.16233 $ & $  18.73545 $ & $   0.01836 $ & $   0.02795 $ & $ T$ &       TESS\\
$ 58345.34450 $ & $  18.67313 $ & $   0.01713 $ & $  -0.03437 $ & $ T$ &       TESS\\
$ 58333.95825 $ & $  18.71665 $ & $   0.01792 $ & $   0.00915 $ & $ T$ &       TESS\\
$ 58349.14036 $ & $  18.71510 $ & $   0.01784 $ & $   0.00760 $ & $ T$ &       TESS\\
$ 58352.93621 $ & $  18.66901 $ & $   0.01673 $ & $  -0.03849 $ & $ T$ &       TESS\\
$ 58337.75414 $ & $  18.69985 $ & $   0.01698 $ & $  -0.00765 $ & $ T$ &       TESS\\
$ 58326.36780 $ & $  18.72646 $ & $   0.02209 $ & $   0.01896 $ & $ T$ &       TESS\\
$ 58341.55002 $ & $  18.69899 $ & $   0.01957 $ & $  -0.00851 $ & $ T$ &       TESS\\
$ 58345.34589 $ & $  18.69310 $ & $   0.01738 $ & $  -0.01440 $ & $ T$ &       TESS\\
$ 58333.95964 $ & $  18.69297 $ & $   0.01756 $ & $  -0.01453 $ & $ T$ &       TESS\\
$ 58349.14175 $ & $  18.69177 $ & $   0.01749 $ & $  -0.01573 $ & $ T$ &       TESS\\
$ 58352.93760 $ & $  18.69900 $ & $   0.01719 $ & $  -0.00850 $ & $ T$ &       TESS\\
$ 58326.36919 $ & $  18.70830 $ & $   0.02178 $ & $   0.00080 $ & $ T$ &       TESS\\
$ 58341.55141 $ & $  18.70918 $ & $   0.01972 $ & $   0.00168 $ & $ T$ &       TESS\\
$ 58330.16511 $ & $  18.72565 $ & $   0.01822 $ & $   0.01815 $ & $ T$ &       TESS\\
$ 58345.34728 $ & $  18.69814 $ & $   0.01747 $ & $  -0.00936 $ & $ T$ &       TESS\\
$ 58333.96102 $ & $  18.70589 $ & $   0.01773 $ & $  -0.00161 $ & $ T$ &       TESS\\
$ 58352.93899 $ & $  18.73366 $ & $   0.01769 $ & $   0.02616 $ & $ T$ &       TESS\\
$ 58337.75691 $ & $  18.72206 $ & $   0.01731 $ & $   0.01456 $ & $ T$ &       TESS\\
$ 58326.37058 $ & $  18.67011 $ & $   0.02101 $ & $  -0.03739 $ & $ T$ &       TESS\\
$ 58341.55280 $ & $  18.70243 $ & $   0.01961 $ & $  -0.00507 $ & $ T$ &       TESS\\
$ 58330.16650 $ & $  18.71662 $ & $   0.01809 $ & $   0.00912 $ & $ T$ &       TESS\\
$ 58345.34867 $ & $  18.68393 $ & $   0.01725 $ & $  -0.02357 $ & $ T$ &       TESS\\
$ 58333.96241 $ & $  18.71595 $ & $   0.01789 $ & $   0.00845 $ & $ T$ &       TESS\\
$ 58352.94038 $ & $  18.71727 $ & $   0.01744 $ & $   0.00977 $ & $ T$ &       TESS\\
$ 58337.75830 $ & $  18.71287 $ & $   0.01717 $ & $   0.00537 $ & $ T$ &       TESS\\
$ 58326.37197 $ & $  18.70729 $ & $   0.02177 $ & $  -0.00021 $ & $ T$ &       TESS\\
$ 58341.55419 $ & $  18.72833 $ & $   0.02004 $ & $   0.02083 $ & $ T$ &       TESS\\
$ 58330.16789 $ & $  18.74354 $ & $   0.01851 $ & $   0.03604 $ & $ T$ &       TESS\\
$ 58345.35006 $ & $  18.72214 $ & $   0.01785 $ & $   0.01464 $ & $ T$ &       TESS\\
$ 58333.96380 $ & $  18.71712 $ & $   0.01794 $ & $   0.00962 $ & $ T$ &       TESS\\
$ 58349.14592 $ & $  18.72394 $ & $   0.01795 $ & $   0.01644 $ & $ T$ &       TESS\\
$ 58352.94177 $ & $  18.71861 $ & $   0.01746 $ & $   0.01111 $ & $ T$ &       TESS\\
$ 58337.75969 $ & $  18.70805 $ & $   0.01708 $ & $   0.00055 $ & $ T$ &       TESS\\
$ 58326.37336 $ & $  18.69470 $ & $   0.02147 $ & $  -0.01280 $ & $ T$ &       TESS\\
$ 58341.55558 $ & $  18.72483 $ & $   0.01999 $ & $   0.01733 $ & $ T$ &       TESS\\
$ 58330.16928 $ & $  18.69198 $ & $   0.01770 $ & $  -0.01552 $ & $ T$ &       TESS\\
$ 58345.35145 $ & $  18.71035 $ & $   0.01762 $ & $   0.00285 $ & $ T$ &       TESS\\
$ 58333.96519 $ & $  18.69673 $ & $   0.01760 $ & $  -0.01077 $ & $ T$ &       TESS\\
$ 58352.94316 $ & $  18.70337 $ & $   0.01723 $ & $  -0.00413 $ & $ T$ &       TESS\\
$ 58337.76108 $ & $  18.69729 $ & $   0.01694 $ & $  -0.01021 $ & $ T$ &       TESS\\
$ 58326.37475 $ & $  18.69908 $ & $   0.02160 $ & $  -0.00842 $ & $ T$ &       TESS\\
$ 58341.55696 $ & $  18.69796 $ & $   0.01954 $ & $  -0.00954 $ & $ T$ &       TESS\\
$ 58330.17067 $ & $  18.69825 $ & $   0.01780 $ & $  -0.00925 $ & $ T$ &       TESS\\
$ 58345.35284 $ & $  18.71375 $ & $   0.01768 $ & $   0.00625 $ & $ T$ &       TESS\\
$ 58333.96658 $ & $  18.73218 $ & $   0.01814 $ & $   0.02468 $ & $ T$ &       TESS\\
$ 58352.94455 $ & $  18.69016 $ & $   0.01703 $ & $  -0.01734 $ & $ T$ &       TESS\\
$ 58337.76247 $ & $  18.69558 $ & $   0.01690 $ & $  -0.01192 $ & $ T$ &       TESS\\
$ 58326.37614 $ & $  18.66875 $ & $   0.02098 $ & $  -0.03875 $ & $ T$ &       TESS\\
$ 58341.55835 $ & $  18.68510 $ & $   0.01933 $ & $  -0.02240 $ & $ T$ &       TESS\\
$ 58330.17206 $ & $  18.71151 $ & $   0.01798 $ & $   0.00401 $ & $ T$ &       TESS\\
$ 58345.35423 $ & $  18.70815 $ & $   0.01759 $ & $   0.00065 $ & $ T$ &       TESS\\
$ 58333.96797 $ & $  18.73186 $ & $   0.01814 $ & $   0.02436 $ & $ T$ &       TESS\\
$ 58352.94594 $ & $  18.71658 $ & $   0.01744 $ & $   0.00908 $ & $ T$ &       TESS\\
$ 58337.76386 $ & $  18.68870 $ & $   0.01683 $ & $  -0.01880 $ & $ T$ &       TESS\\
$ 58326.37753 $ & $  18.72298 $ & $   0.02206 $ & $   0.01548 $ & $ T$ &       TESS\\
$ 58341.55974 $ & $  18.69172 $ & $   0.01944 $ & $  -0.01578 $ & $ T$ &       TESS\\
$ 58330.17345 $ & $  18.71067 $ & $   0.01799 $ & $   0.00317 $ & $ T$ &       TESS\\
$ 58345.35562 $ & $  18.71538 $ & $   0.01772 $ & $   0.00788 $ & $ T$ &       TESS\\
$ 58333.96936 $ & $  18.71473 $ & $   0.01789 $ & $   0.00723 $ & $ T$ &       TESS\\
$ 58352.94732 $ & $  18.69406 $ & $   0.01711 $ & $  -0.01344 $ & $ T$ &       TESS\\
$ 58337.76525 $ & $  18.72102 $ & $   0.01731 $ & $   0.01352 $ & $ T$ &       TESS\\
$ 58326.37891 $ & $  18.72233 $ & $   0.02202 $ & $   0.01483 $ & $ T$ &       TESS\\
$ 58341.56113 $ & $  18.73745 $ & $   0.02021 $ & $   0.02995 $ & $ T$ &       TESS\\
$ 58330.17484 $ & $  18.70547 $ & $   0.01788 $ & $  -0.00203 $ & $ T$ &       TESS\\
$ 58345.35700 $ & $  18.72371 $ & $   0.01784 $ & $   0.01621 $ & $ T$ &       TESS\\
$ 58333.97075 $ & $  18.70711 $ & $   0.01773 $ & $  -0.00039 $ & $ T$ &       TESS\\
$ 58352.94871 $ & $  18.70037 $ & $   0.01719 $ & $  -0.00713 $ & $ T$ &       TESS\\
$ 58337.76664 $ & $  18.71283 $ & $   0.01716 $ & $   0.00533 $ & $ T$ &       TESS\\
$ 58326.38030 $ & $  18.73841 $ & $   0.02237 $ & $   0.03091 $ & $ T$ &       TESS\\
$ 58341.56252 $ & $  18.71955 $ & $   0.01988 $ & $   0.01205 $ & $ T$ &       TESS\\
$ 58330.17622 $ & $  18.73068 $ & $   0.01831 $ & $   0.02318 $ & $ T$ &       TESS\\
$ 58345.35839 $ & $  18.72817 $ & $   0.01791 $ & $   0.02067 $ & $ T$ &       TESS\\
$ 58333.97214 $ & $  18.72618 $ & $   0.01808 $ & $   0.01868 $ & $ T$ &       TESS\\
$ 58352.95010 $ & $  18.70537 $ & $   0.01727 $ & $  -0.00213 $ & $ T$ &       TESS\\
$ 58337.76803 $ & $  18.68987 $ & $   0.01683 $ & $  -0.01763 $ & $ T$ &       TESS\\
$ 58326.38169 $ & $  18.72278 $ & $   0.02208 $ & $   0.01528 $ & $ T$ &       TESS\\
$ 58341.56391 $ & $  18.72013 $ & $   0.01992 $ & $   0.01263 $ & $ T$ &       TESS\\
$ 58330.17761 $ & $  18.71473 $ & $   0.01805 $ & $   0.00723 $ & $ T$ &       TESS\\
$ 58345.35978 $ & $  18.71067 $ & $   0.01767 $ & $   0.00317 $ & $ T$ &       TESS\\
$ 58333.97352 $ & $  18.68768 $ & $   0.01745 $ & $  -0.01982 $ & $ T$ &       TESS\\
$ 58352.95149 $ & $  18.70549 $ & $   0.01725 $ & $  -0.00201 $ & $ T$ &       TESS\\
$ 58337.76941 $ & $  18.69231 $ & $   0.01686 $ & $  -0.01519 $ & $ T$ &       TESS\\
$ 58326.38308 $ & $  18.72716 $ & $   0.02216 $ & $   0.01966 $ & $ T$ &       TESS\\
$ 58341.56530 $ & $  18.70132 $ & $   0.01959 $ & $  -0.00618 $ & $ T$ &       TESS\\
$ 58330.17900 $ & $  18.69815 $ & $   0.01781 $ & $  -0.00935 $ & $ T$ &       TESS\\
$ 58345.36117 $ & $  18.70708 $ & $   0.01760 $ & $  -0.00042 $ & $ T$ &       TESS\\
$ 58333.97491 $ & $  18.69558 $ & $   0.01757 $ & $  -0.01192 $ & $ T$ &       TESS\\
$ 58352.95288 $ & $  18.71437 $ & $   0.01740 $ & $   0.00687 $ & $ T$ &       TESS\\
$ 58337.77080 $ & $  18.71699 $ & $   0.01722 $ & $   0.00949 $ & $ T$ &       TESS\\
$ 58326.38447 $ & $  18.69823 $ & $   0.02155 $ & $  -0.00927 $ & $ T$ &       TESS\\
$ 58341.56669 $ & $  18.72553 $ & $   0.02002 $ & $   0.01803 $ & $ T$ &       TESS\\
$ 58330.18039 $ & $  18.71323 $ & $   0.01801 $ & $   0.00573 $ & $ T$ &       TESS\\
$ 58345.36256 $ & $  18.70726 $ & $   0.01756 $ & $  -0.00024 $ & $ T$ &       TESS\\
$ 58333.97630 $ & $  18.70002 $ & $   0.01767 $ & $  -0.00748 $ & $ T$ &       TESS\\
$ 58352.95427 $ & $  18.67248 $ & $   0.01680 $ & $  -0.03502 $ & $ T$ &       TESS\\
$ 58337.77219 $ & $  18.69915 $ & $   0.01695 $ & $  -0.00835 $ & $ T$ &       TESS\\
$ 58326.38586 $ & $  18.71350 $ & $   0.02187 $ & $   0.00600 $ & $ T$ &       TESS\\
$ 58341.56808 $ & $  18.71412 $ & $   0.01982 $ & $   0.00662 $ & $ T$ &       TESS\\
$ 58330.18178 $ & $  18.70090 $ & $   0.01783 $ & $  -0.00660 $ & $ T$ &       TESS\\
$ 58345.36395 $ & $  18.70789 $ & $   0.01760 $ & $   0.00039 $ & $ T$ &       TESS\\
$ 58333.97769 $ & $  18.69178 $ & $   0.01750 $ & $  -0.01572 $ & $ T$ &       TESS\\
$ 58352.95566 $ & $  18.68368 $ & $   0.01695 $ & $  -0.02382 $ & $ T$ &       TESS\\
$ 58337.77358 $ & $  18.71594 $ & $   0.01719 $ & $   0.00844 $ & $ T$ &       TESS\\
$ 58326.38725 $ & $  18.73885 $ & $   0.02238 $ & $   0.03135 $ & $ T$ &       TESS\\
$ 58341.56946 $ & $  18.69587 $ & $   0.01952 $ & $  -0.01163 $ & $ T$ &       TESS\\
$ 58330.18317 $ & $  18.72469 $ & $   0.01821 $ & $   0.01719 $ & $ T$ &       TESS\\
$ 58345.36534 $ & $  18.70739 $ & $   0.01761 $ & $  -0.00011 $ & $ T$ &       TESS\\
$ 58333.97908 $ & $  18.72763 $ & $   0.01806 $ & $   0.02013 $ & $ T$ &       TESS\\
$ 58352.95705 $ & $  18.73004 $ & $   0.01763 $ & $   0.02254 $ & $ T$ &       TESS\\
$ 58337.77497 $ & $  18.72159 $ & $   0.01730 $ & $   0.01409 $ & $ T$ &       TESS\\
$ 58326.38864 $ & $  18.72015 $ & $   0.02202 $ & $   0.01265 $ & $ T$ &       TESS\\
$ 58341.57085 $ & $  18.68779 $ & $   0.01937 $ & $  -0.01971 $ & $ T$ &       TESS\\
$ 58345.36673 $ & $  18.71584 $ & $   0.01769 $ & $   0.00834 $ & $ T$ &       TESS\\
$ 58333.98047 $ & $  18.69409 $ & $   0.01755 $ & $  -0.01341 $ & $ T$ &       TESS\\
$ 58352.95844 $ & $  18.72308 $ & $   0.01755 $ & $   0.01558 $ & $ T$ &       TESS\\
$ 58326.39003 $ & $  18.70985 $ & $   0.02182 $ & $   0.00235 $ & $ T$ &       TESS\\
$ 58341.57224 $ & $  18.68320 $ & $   0.01927 $ & $  -0.02430 $ & $ T$ &       TESS\\
$ 58345.36812 $ & $  18.71717 $ & $   0.01772 $ & $   0.00967 $ & $ T$ &       TESS\\
$ 58333.98186 $ & $  18.71530 $ & $   0.01789 $ & $   0.00780 $ & $ T$ &       TESS\\
$ 58352.95982 $ & $  18.72151 $ & $   0.01753 $ & $   0.01401 $ & $ T$ &       TESS\\
$ 58337.77775 $ & $  18.70554 $ & $   0.01707 $ & $  -0.00196 $ & $ T$ &       TESS\\
$ 58326.39141 $ & $  18.66484 $ & $   0.02099 $ & $  -0.04266 $ & $ T$ &       TESS\\
$ 58341.57363 $ & $  18.68653 $ & $   0.01932 $ & $  -0.02097 $ & $ T$ &       TESS\\
$ 58330.18734 $ & $  18.71635 $ & $   0.01808 $ & $   0.00885 $ & $ T$ &       TESS\\
$ 58345.36950 $ & $  18.70574 $ & $   0.01757 $ & $  -0.00176 $ & $ T$ &       TESS\\
$ 58333.98325 $ & $  18.70640 $ & $   0.01775 $ & $  -0.00110 $ & $ T$ &       TESS\\
$ 58352.96121 $ & $  18.72467 $ & $   0.01756 $ & $   0.01717 $ & $ T$ &       TESS\\
$ 58337.77914 $ & $  18.70073 $ & $   0.01699 $ & $  -0.00677 $ & $ T$ &       TESS\\
$ 58326.39280 $ & $  18.73237 $ & $   0.02223 $ & $   0.02487 $ & $ T$ &       TESS\\
$ 58341.57502 $ & $  18.74642 $ & $   0.02037 $ & $   0.03892 $ & $ T$ &       TESS\\
$ 58330.18872 $ & $  18.70214 $ & $   0.01787 $ & $  -0.00536 $ & $ T$ &       TESS\\
$ 58345.37089 $ & $  18.70397 $ & $   0.01757 $ & $  -0.00353 $ & $ T$ &       TESS\\
$ 58333.98464 $ & $  18.70256 $ & $   0.01769 $ & $  -0.00494 $ & $ T$ &       TESS\\
$ 58352.96260 $ & $  18.71338 $ & $   0.01737 $ & $   0.00588 $ & $ T$ &       TESS\\
$ 58337.78053 $ & $  18.72784 $ & $   0.01738 $ & $   0.02034 $ & $ T$ &       TESS\\
$ 58326.39419 $ & $  18.73396 $ & $   0.02228 $ & $   0.02646 $ & $ T$ &       TESS\\
$ 58341.57641 $ & $  18.69844 $ & $   0.01953 $ & $  -0.00906 $ & $ T$ &       TESS\\
$ 58330.19011 $ & $  18.70153 $ & $   0.01786 $ & $  -0.00597 $ & $ T$ &       TESS\\
$ 58345.37228 $ & $  18.70557 $ & $   0.01756 $ & $  -0.00193 $ & $ T$ &       TESS\\
$ 58333.98602 $ & $  18.71209 $ & $   0.01783 $ & $   0.00459 $ & $ T$ &       TESS\\
$ 58352.96399 $ & $  18.68769 $ & $   0.01701 $ & $  -0.01981 $ & $ T$ &       TESS\\
$ 58337.78191 $ & $  18.70376 $ & $   0.01702 $ & $  -0.00374 $ & $ T$ &       TESS\\
$ 58326.39558 $ & $  18.70248 $ & $   0.02168 $ & $  -0.00502 $ & $ T$ &       TESS\\
$ 58341.57780 $ & $  18.69615 $ & $   0.01950 $ & $  -0.01135 $ & $ T$ &       TESS\\
$ 58330.19150 $ & $  18.70065 $ & $   0.01783 $ & $  -0.00685 $ & $ T$ &       TESS\\
$ 58345.37367 $ & $  18.71464 $ & $   0.01772 $ & $   0.00714 $ & $ T$ &       TESS\\
$ 58333.98741 $ & $  18.72391 $ & $   0.01801 $ & $   0.01641 $ & $ T$ &       TESS\\
$ 58352.96538 $ & $  18.70154 $ & $   0.01722 $ & $  -0.00596 $ & $ T$ &       TESS\\
$ 58337.78330 $ & $  18.70826 $ & $   0.01710 $ & $   0.00076 $ & $ T$ &       TESS\\
$ 58326.39697 $ & $  18.70469 $ & $   0.02171 $ & $  -0.00281 $ & $ T$ &       TESS\\
$ 58341.57919 $ & $  18.72745 $ & $   0.02002 $ & $   0.01995 $ & $ T$ &       TESS\\
$ 58330.19289 $ & $  18.68617 $ & $   0.01761 $ & $  -0.02133 $ & $ T$ &       TESS\\
$ 58345.37506 $ & $  18.72105 $ & $   0.01777 $ & $   0.01355 $ & $ T$ &       TESS\\
$ 58333.98880 $ & $  18.67861 $ & $   0.01732 $ & $  -0.02889 $ & $ T$ &       TESS\\
$ 58352.96677 $ & $  18.70254 $ & $   0.01724 $ & $  -0.00496 $ & $ T$ &       TESS\\
$ 58337.78469 $ & $  18.70889 $ & $   0.01709 $ & $   0.00139 $ & $ T$ &       TESS\\
$ 58326.39836 $ & $  18.74416 $ & $   0.02251 $ & $   0.03666 $ & $ T$ &       TESS\\
$ 58341.58058 $ & $  18.68328 $ & $   0.01930 $ & $  -0.02422 $ & $ T$ &       TESS\\
$ 58330.19428 $ & $  18.71259 $ & $   0.01801 $ & $   0.00509 $ & $ T$ &       TESS\\
$ 58345.37645 $ & $  18.69968 $ & $   0.01748 $ & $  -0.00782 $ & $ T$ &       TESS\\
$ 58333.99019 $ & $  18.71585 $ & $   0.01789 $ & $   0.00835 $ & $ T$ &       TESS\\
$ 58352.96816 $ & $  18.72876 $ & $   0.01762 $ & $   0.02126 $ & $ T$ &       TESS\\
$ 58337.78608 $ & $  18.70448 $ & $   0.01704 $ & $  -0.00302 $ & $ T$ &       TESS\\
$ 58326.39975 $ & $  18.70688 $ & $   0.02176 $ & $  -0.00062 $ & $ T$ &       TESS\\
$ 58341.58196 $ & $  18.73456 $ & $   0.02014 $ & $   0.02706 $ & $ T$ &       TESS\\
$ 58330.19567 $ & $  18.72238 $ & $   0.01816 $ & $   0.01488 $ & $ T$ &       TESS\\
$ 58345.37784 $ & $  18.69714 $ & $   0.01747 $ & $  -0.01036 $ & $ T$ &       TESS\\
$ 58333.99158 $ & $  18.70173 $ & $   0.01768 $ & $  -0.00577 $ & $ T$ &       TESS\\
$ 58352.96955 $ & $  18.69390 $ & $   0.01712 $ & $  -0.01360 $ & $ T$ &       TESS\\
$ 58337.78747 $ & $  18.71371 $ & $   0.01718 $ & $   0.00621 $ & $ T$ &       TESS\\
$ 58326.40114 $ & $  18.66999 $ & $   0.02104 $ & $  -0.03751 $ & $ T$ &       TESS\\
$ 58341.58335 $ & $  18.70300 $ & $   0.01962 $ & $  -0.00450 $ & $ T$ &       TESS\\
$ 58330.19706 $ & $  18.71705 $ & $   0.01811 $ & $   0.00955 $ & $ T$ &       TESS\\
$ 58345.37923 $ & $  18.72278 $ & $   0.01784 $ & $   0.01528 $ & $ T$ &       TESS\\
$ 58333.99297 $ & $  18.70032 $ & $   0.01765 $ & $  -0.00718 $ & $ T$ &       TESS\\
$ 58352.97094 $ & $  18.73517 $ & $   0.01771 $ & $   0.02767 $ & $ T$ &       TESS\\
$ 58337.78886 $ & $  18.69718 $ & $   0.01693 $ & $  -0.01032 $ & $ T$ &       TESS\\
$ 58326.40253 $ & $  18.72013 $ & $   0.02202 $ & $   0.01263 $ & $ T$ &       TESS\\
$ 58341.58474 $ & $  18.68382 $ & $   0.01928 $ & $  -0.02368 $ & $ T$ &       TESS\\
$ 58330.19845 $ & $  18.68353 $ & $   0.01757 $ & $  -0.02397 $ & $ T$ &       TESS\\
$ 58345.38062 $ & $  18.70264 $ & $   0.01751 $ & $  -0.00486 $ & $ T$ &       TESS\\
$ 58333.99436 $ & $  18.71005 $ & $   0.01777 $ & $   0.00255 $ & $ T$ &       TESS\\
$ 58352.97232 $ & $  18.73383 $ & $   0.01768 $ & $   0.02633 $ & $ T$ &       TESS\\
$ 58337.79025 $ & $  18.70739 $ & $   0.01708 $ & $  -0.00011 $ & $ T$ &       TESS\\
$ 58326.40391 $ & $  18.72131 $ & $   0.02206 $ & $   0.01381 $ & $ T$ &       TESS\\
$ 58341.58613 $ & $  18.73405 $ & $   0.02010 $ & $   0.02655 $ & $ T$ &       TESS\\
$ 58330.19984 $ & $  18.72154 $ & $   0.01816 $ & $   0.01404 $ & $ T$ &       TESS\\
$ 58345.38200 $ & $  18.74546 $ & $   0.01815 $ & $   0.03796 $ & $ T$ &       TESS\\
$ 58333.99575 $ & $  18.70355 $ & $   0.01770 $ & $  -0.00395 $ & $ T$ &       TESS\\
$ 58352.97371 $ & $  18.73475 $ & $   0.01769 $ & $   0.02725 $ & $ T$ &       TESS\\
$ 58337.79164 $ & $  18.68097 $ & $   0.01673 $ & $  -0.02653 $ & $ T$ &       TESS\\
$ 58326.40530 $ & $  18.71569 $ & $   0.02194 $ & $   0.00819 $ & $ T$ &       TESS\\
$ 58341.58752 $ & $  18.67455 $ & $   0.01910 $ & $  -0.03295 $ & $ T$ &       TESS\\
$ 58330.20122 $ & $  18.69754 $ & $   0.01780 $ & $  -0.00996 $ & $ T$ &       TESS\\
$ 58345.38339 $ & $  18.69565 $ & $   0.01741 $ & $  -0.01185 $ & $ T$ &       TESS\\
$ 58333.99714 $ & $  18.68318 $ & $   0.01739 $ & $  -0.02432 $ & $ T$ &       TESS\\
$ 58352.97510 $ & $  18.70496 $ & $   0.01724 $ & $  -0.00254 $ & $ T$ &       TESS\\
$ 58337.79303 $ & $  18.72240 $ & $   0.01730 $ & $   0.01490 $ & $ T$ &       TESS\\
$ 58326.40669 $ & $  18.71309 $ & $   0.02191 $ & $   0.00559 $ & $ T$ &       TESS\\
$ 58341.58891 $ & $  18.72739 $ & $   0.02002 $ & $   0.01989 $ & $ T$ &       TESS\\
$ 58330.20261 $ & $  18.72078 $ & $   0.01816 $ & $   0.01328 $ & $ T$ &       TESS\\
$ 58345.38478 $ & $  18.72237 $ & $   0.01784 $ & $   0.01487 $ & $ T$ &       TESS\\
$ 58333.99852 $ & $  18.72448 $ & $   0.01803 $ & $   0.01698 $ & $ T$ &       TESS\\
$ 58352.97649 $ & $  18.70987 $ & $   0.01734 $ & $   0.00237 $ & $ T$ &       TESS\\
$ 58337.79442 $ & $  18.69675 $ & $   0.01694 $ & $  -0.01075 $ & $ T$ &       TESS\\
$ 58326.40808 $ & $  18.75089 $ & $   0.02264 $ & $   0.04339 $ & $ T$ &       TESS\\
$ 58341.59030 $ & $  18.73135 $ & $   0.02007 $ & $   0.02385 $ & $ T$ &       TESS\\
$ 58330.20400 $ & $  18.72371 $ & $   0.01821 $ & $   0.01621 $ & $ T$ &       TESS\\
$ 58345.38617 $ & $  18.73019 $ & $   0.01794 $ & $   0.02269 $ & $ T$ &       TESS\\
$ 58333.99991 $ & $  18.72579 $ & $   0.01802 $ & $   0.01829 $ & $ T$ &       TESS\\
$ 58352.97788 $ & $  18.71847 $ & $   0.01747 $ & $   0.01097 $ & $ T$ &       TESS\\
$ 58337.79580 $ & $  18.71140 $ & $   0.01715 $ & $   0.00390 $ & $ T$ &       TESS\\
$ 58326.40947 $ & $  18.70534 $ & $   0.02176 $ & $  -0.00216 $ & $ T$ &       TESS\\
$ 58341.59169 $ & $  18.70417 $ & $   0.01959 $ & $  -0.00333 $ & $ T$ &       TESS\\
$ 58330.20539 $ & $  18.70206 $ & $   0.01785 $ & $  -0.00544 $ & $ T$ &       TESS\\
$ 58345.38756 $ & $  18.71560 $ & $   0.01771 $ & $   0.00810 $ & $ T$ &       TESS\\
$ 58334.00130 $ & $  18.72194 $ & $   0.01796 $ & $   0.01444 $ & $ T$ &       TESS\\
$ 58352.97927 $ & $  18.70831 $ & $   0.01730 $ & $   0.00081 $ & $ T$ &       TESS\\
$ 58337.79719 $ & $  18.68627 $ & $   0.01678 $ & $  -0.02123 $ & $ T$ &       TESS\\
$ 58326.41086 $ & $  18.71045 $ & $   0.02184 $ & $   0.00295 $ & $ T$ &       TESS\\
$ 58341.59308 $ & $  18.66466 $ & $   0.01896 $ & $  -0.04284 $ & $ T$ &       TESS\\
$ 58345.38895 $ & $  18.71414 $ & $   0.01769 $ & $   0.00664 $ & $ T$ &       TESS\\
$ 58334.00269 $ & $  18.72155 $ & $   0.01795 $ & $   0.01405 $ & $ T$ &       TESS\\
$ 58352.98066 $ & $  18.68600 $ & $   0.01700 $ & $  -0.02150 $ & $ T$ &       TESS\\
$ 58337.79858 $ & $  18.73906 $ & $   0.01754 $ & $   0.03156 $ & $ T$ &       TESS\\
$ 58326.41225 $ & $  18.68454 $ & $   0.02135 $ & $  -0.02296 $ & $ T$ &       TESS\\
$ 58341.59447 $ & $  18.69090 $ & $   0.01940 $ & $  -0.01660 $ & $ T$ &       TESS\\
$ 58330.20817 $ & $  18.69179 $ & $   0.01771 $ & $  -0.01571 $ & $ T$ &       TESS\\
$ 58345.39034 $ & $  18.74407 $ & $   0.01816 $ & $   0.03657 $ & $ T$ &       TESS\\
$ 58334.00408 $ & $  18.71256 $ & $   0.01783 $ & $   0.00506 $ & $ T$ &       TESS\\
$ 58352.98205 $ & $  18.71032 $ & $   0.01734 $ & $   0.00282 $ & $ T$ &       TESS\\
$ 58337.79997 $ & $  18.72037 $ & $   0.01728 $ & $   0.01287 $ & $ T$ &       TESS\\
$ 58326.41364 $ & $  18.70397 $ & $   0.02172 $ & $  -0.00353 $ & $ T$ &       TESS\\
$ 58341.59585 $ & $  18.69282 $ & $   0.01942 $ & $  -0.01468 $ & $ T$ &       TESS\\
$ 58330.20956 $ & $  18.69379 $ & $   0.01772 $ & $  -0.01371 $ & $ T$ &       TESS\\
$ 58345.39173 $ & $  18.69477 $ & $   0.01738 $ & $  -0.01273 $ & $ T$ &       TESS\\
$ 58334.00547 $ & $  18.69216 $ & $   0.01749 $ & $  -0.01534 $ & $ T$ &       TESS\\
$ 58352.98344 $ & $  18.70671 $ & $   0.01730 $ & $  -0.00079 $ & $ T$ &       TESS\\
$ 58337.80136 $ & $  18.70505 $ & $   0.01704 $ & $  -0.00245 $ & $ T$ &       TESS\\
$ 58326.41503 $ & $  18.67845 $ & $   0.02127 $ & $  -0.02905 $ & $ T$ &       TESS\\
$ 58341.59724 $ & $  18.73092 $ & $   0.02005 $ & $   0.02342 $ & $ T$ &       TESS\\
$ 58330.21095 $ & $  18.73193 $ & $   0.01831 $ & $   0.02443 $ & $ T$ &       TESS\\
$ 58345.39312 $ & $  18.70688 $ & $   0.01757 $ & $  -0.00062 $ & $ T$ &       TESS\\
$ 58334.00686 $ & $  18.68163 $ & $   0.01738 $ & $  -0.02587 $ & $ T$ &       TESS\\
$ 58352.98482 $ & $  18.69815 $ & $   0.01713 $ & $  -0.00935 $ & $ T$ &       TESS\\
$ 58326.41641 $ & $  18.66192 $ & $   0.02095 $ & $  -0.04558 $ & $ T$ &       TESS\\
$ 58341.59863 $ & $  18.69386 $ & $   0.01943 $ & $  -0.01364 $ & $ T$ &       TESS\\
$ 58330.21234 $ & $  18.71182 $ & $   0.01800 $ & $   0.00432 $ & $ T$ &       TESS\\
$ 58345.39450 $ & $  18.71778 $ & $   0.01775 $ & $   0.01028 $ & $ T$ &       TESS\\
$ 58334.00825 $ & $  18.71688 $ & $   0.01791 $ & $   0.00938 $ & $ T$ &       TESS\\
$ 58352.98621 $ & $  18.72924 $ & $   0.01762 $ & $   0.02174 $ & $ T$ &       TESS\\
$ 58326.41780 $ & $  18.70144 $ & $   0.02170 $ & $  -0.00606 $ & $ T$ &       TESS\\
$ 58341.60002 $ & $  18.70760 $ & $   0.01968 $ & $   0.00010 $ & $ T$ &       TESS\\
$ 58330.21372 $ & $  18.69197 $ & $   0.01769 $ & $  -0.01553 $ & $ T$ &       TESS\\
$ 58345.39589 $ & $  18.70554 $ & $   0.01758 $ & $  -0.00196 $ & $ T$ &       TESS\\
$ 58334.00964 $ & $  18.71972 $ & $   0.01795 $ & $   0.01222 $ & $ T$ &       TESS\\
$ 58352.98760 $ & $  18.72253 $ & $   0.01751 $ & $   0.01503 $ & $ T$ &       TESS\\
$ 58337.80553 $ & $  18.70744 $ & $   0.01709 $ & $  -0.00006 $ & $ T$ &       TESS\\
$ 58326.41919 $ & $  18.75386 $ & $   0.02272 $ & $   0.04636 $ & $ T$ &       TESS\\
$ 58341.60141 $ & $  18.67617 $ & $   0.01912 $ & $  -0.03133 $ & $ T$ &       TESS\\
$ 58330.21511 $ & $  18.70152 $ & $   0.01787 $ & $  -0.00598 $ & $ T$ &       TESS\\
$ 58345.39728 $ & $  18.70796 $ & $   0.01761 $ & $   0.00046 $ & $ T$ &       TESS\\
$ 58334.01103 $ & $  18.68636 $ & $   0.01743 $ & $  -0.02114 $ & $ T$ &       TESS\\
$ 58352.98899 $ & $  18.74322 $ & $   0.01783 $ & $   0.03572 $ & $ T$ &       TESS\\
$ 58337.80692 $ & $  18.70942 $ & $   0.01709 $ & $   0.00192 $ & $ T$ &       TESS\\
$ 58326.42058 $ & $  18.70236 $ & $   0.02173 $ & $  -0.00514 $ & $ T$ &       TESS\\
$ 58341.60280 $ & $  18.72454 $ & $   0.01994 $ & $   0.01704 $ & $ T$ &       TESS\\
$ 58330.21650 $ & $  18.68323 $ & $   0.01757 $ & $  -0.02427 $ & $ T$ &       TESS\\
$ 58345.39867 $ & $  18.71133 $ & $   0.01763 $ & $   0.00383 $ & $ T$ &       TESS\\
$ 58334.01241 $ & $  18.71842 $ & $   0.01791 $ & $   0.01092 $ & $ T$ &       TESS\\
$ 58352.99038 $ & $  18.69765 $ & $   0.01714 $ & $  -0.00985 $ & $ T$ &       TESS\\
$ 58337.80830 $ & $  18.72487 $ & $   0.01733 $ & $   0.01737 $ & $ T$ &       TESS\\
$ 58326.42197 $ & $  18.68309 $ & $   0.02136 $ & $  -0.02441 $ & $ T$ &       TESS\\
$ 58341.60419 $ & $  18.72026 $ & $   0.01988 $ & $   0.01276 $ & $ T$ &       TESS\\
$ 58330.21789 $ & $  18.68683 $ & $   0.01765 $ & $  -0.02067 $ & $ T$ &       TESS\\
$ 58345.40006 $ & $  18.71480 $ & $   0.01771 $ & $   0.00730 $ & $ T$ &       TESS\\
$ 58334.01380 $ & $  18.69222 $ & $   0.01752 $ & $  -0.01528 $ & $ T$ &       TESS\\
$ 58352.99177 $ & $  18.69961 $ & $   0.01720 $ & $  -0.00789 $ & $ T$ &       TESS\\
$ 58337.80969 $ & $  18.70908 $ & $   0.01711 $ & $   0.00158 $ & $ T$ &       TESS\\
$ 58326.42336 $ & $  18.70251 $ & $   0.02174 $ & $  -0.00499 $ & $ T$ &       TESS\\
$ 58341.60558 $ & $  18.73048 $ & $   0.02007 $ & $   0.02298 $ & $ T$ &       TESS\\
$ 58330.21928 $ & $  18.69629 $ & $   0.01777 $ & $  -0.01121 $ & $ T$ &       TESS\\
$ 58345.40145 $ & $  18.70789 $ & $   0.01759 $ & $   0.00039 $ & $ T$ &       TESS\\
$ 58334.01519 $ & $  18.69399 $ & $   0.01756 $ & $  -0.01351 $ & $ T$ &       TESS\\
$ 58352.99316 $ & $  18.70002 $ & $   0.01718 $ & $  -0.00748 $ & $ T$ &       TESS\\
$ 58337.81108 $ & $  18.75321 $ & $   0.01772 $ & $   0.04571 $ & $ T$ &       TESS\\
$ 58326.42475 $ & $  18.69390 $ & $   0.02156 $ & $  -0.01360 $ & $ T$ &       TESS\\
$ 58341.60697 $ & $  18.72946 $ & $   0.02004 $ & $   0.02196 $ & $ T$ &       TESS\\
$ 58330.22067 $ & $  18.70340 $ & $   0.01789 $ & $  -0.00410 $ & $ T$ &       TESS\\
$ 58345.40284 $ & $  18.73078 $ & $   0.01797 $ & $   0.02328 $ & $ T$ &       TESS\\
$ 58334.01658 $ & $  18.70298 $ & $   0.01769 $ & $  -0.00452 $ & $ T$ &       TESS\\
$ 58352.99455 $ & $  18.68721 $ & $   0.01699 $ & $  -0.02029 $ & $ T$ &       TESS\\
$ 58337.81247 $ & $  18.72718 $ & $   0.01736 $ & $   0.01968 $ & $ T$ &       TESS\\
$ 58326.42614 $ & $  18.72310 $ & $   0.02210 $ & $   0.01560 $ & $ T$ &       TESS\\
$ 58341.60835 $ & $  18.72867 $ & $   0.01998 $ & $   0.02117 $ & $ T$ &       TESS\\
$ 58330.22206 $ & $  18.70113 $ & $   0.01785 $ & $  -0.00637 $ & $ T$ &       TESS\\
$ 58345.40423 $ & $  18.72220 $ & $   0.01781 $ & $   0.01470 $ & $ T$ &       TESS\\
$ 58334.01797 $ & $  18.70647 $ & $   0.01772 $ & $  -0.00103 $ & $ T$ &       TESS\\
$ 58349.20009 $ & $  18.69591 $ & $   0.01751 $ & $  -0.01159 $ & $ T$ &       TESS\\
$ 58352.99594 $ & $  18.73007 $ & $   0.01765 $ & $   0.02257 $ & $ T$ &       TESS\\
$ 58337.81386 $ & $  18.67965 $ & $   0.01669 $ & $  -0.02785 $ & $ T$ &       TESS\\
$ 58326.42753 $ & $  18.73079 $ & $   0.02229 $ & $   0.02329 $ & $ T$ &       TESS\\
$ 58341.60974 $ & $  18.72722 $ & $   0.01997 $ & $   0.01972 $ & $ T$ &       TESS\\
$ 58330.22345 $ & $  18.70837 $ & $   0.01797 $ & $   0.00087 $ & $ T$ &       TESS\\
$ 58345.40562 $ & $  18.69279 $ & $   0.01739 $ & $  -0.01471 $ & $ T$ &       TESS\\
$ 58334.01936 $ & $  18.72172 $ & $   0.01797 $ & $   0.01422 $ & $ T$ &       TESS\\
$ 58349.20148 $ & $  18.70335 $ & $   0.01762 $ & $  -0.00415 $ & $ T$ &       TESS\\
$ 58352.99732 $ & $  18.71866 $ & $   0.01748 $ & $   0.01116 $ & $ T$ &       TESS\\
$ 58337.81525 $ & $  18.67074 $ & $   0.01656 $ & $  -0.03676 $ & $ T$ &       TESS\\
$ 58326.42892 $ & $  18.71524 $ & $   0.02196 $ & $   0.00774 $ & $ T$ &       TESS\\
$ 58341.61113 $ & $  18.69855 $ & $   0.01946 $ & $  -0.00895 $ & $ T$ &       TESS\\
$ 58330.22484 $ & $  18.71377 $ & $   0.01805 $ & $   0.00627 $ & $ T$ &       TESS\\
$ 58345.40700 $ & $  18.69889 $ & $   0.01749 $ & $  -0.00861 $ & $ T$ &       TESS\\
$ 58334.02075 $ & $  18.70818 $ & $   0.01779 $ & $   0.00068 $ & $ T$ &       TESS\\
$ 58349.20287 $ & $  18.71970 $ & $   0.01786 $ & $   0.01220 $ & $ T$ &       TESS\\
$ 58352.99871 $ & $  18.71605 $ & $   0.01742 $ & $   0.00855 $ & $ T$ &       TESS\\
$ 58337.81664 $ & $  18.70504 $ & $   0.01707 $ & $  -0.00246 $ & $ T$ &       TESS\\
$ 58326.43030 $ & $  18.71278 $ & $   0.02194 $ & $   0.00528 $ & $ T$ &       TESS\\
$ 58341.61252 $ & $  18.71700 $ & $   0.01980 $ & $   0.00950 $ & $ T$ &       TESS\\
$ 58345.40839 $ & $  18.69404 $ & $   0.01742 $ & $  -0.01346 $ & $ T$ &       TESS\\
$ 58334.02214 $ & $  18.69380 $ & $   0.01755 $ & $  -0.01370 $ & $ T$ &       TESS\\
$ 58349.20425 $ & $  18.71793 $ & $   0.01789 $ & $   0.01043 $ & $ T$ &       TESS\\
$ 58353.00010 $ & $  18.70731 $ & $   0.01728 $ & $  -0.00019 $ & $ T$ &       TESS\\
$ 58337.81803 $ & $  18.70963 $ & $   0.01713 $ & $   0.00213 $ & $ T$ &       TESS\\
$ 58326.43169 $ & $  18.69149 $ & $   0.02152 $ & $  -0.01601 $ & $ T$ &       TESS\\
$ 58341.61391 $ & $  18.70789 $ & $   0.01964 $ & $   0.00039 $ & $ T$ &       TESS\\
$ 58330.22761 $ & $  18.70920 $ & $   0.01793 $ & $   0.00170 $ & $ T$ &       TESS\\
$ 58345.40978 $ & $  18.71400 $ & $   0.01774 $ & $   0.00650 $ & $ T$ &       TESS\\
$ 58334.02353 $ & $  18.68048 $ & $   0.01735 $ & $  -0.02702 $ & $ T$ &       TESS\\
$ 58349.20564 $ & $  18.72523 $ & $   0.01796 $ & $   0.01773 $ & $ T$ &       TESS\\
$ 58353.00149 $ & $  18.71521 $ & $   0.01741 $ & $   0.00771 $ & $ T$ &       TESS\\
$ 58337.81942 $ & $  18.73507 $ & $   0.01748 $ & $   0.02757 $ & $ T$ &       TESS\\
$ 58326.43308 $ & $  18.72796 $ & $   0.02224 $ & $   0.02046 $ & $ T$ &       TESS\\
$ 58341.61530 $ & $  18.71233 $ & $   0.01971 $ & $   0.00483 $ & $ T$ &       TESS\\
$ 58330.22900 $ & $  18.69718 $ & $   0.01779 $ & $  -0.01032 $ & $ T$ &       TESS\\
$ 58345.41117 $ & $  18.69701 $ & $   0.01744 $ & $  -0.01049 $ & $ T$ &       TESS\\
$ 58334.02491 $ & $  18.72252 $ & $   0.01799 $ & $   0.01502 $ & $ T$ &       TESS\\
$ 58349.20703 $ & $  18.71227 $ & $   0.01776 $ & $   0.00477 $ & $ T$ &       TESS\\
$ 58353.00288 $ & $  18.72494 $ & $   0.01758 $ & $   0.01744 $ & $ T$ &       TESS\\
$ 58337.82080 $ & $  18.71326 $ & $   0.01718 $ & $   0.00576 $ & $ T$ &       TESS\\
$ 58326.43447 $ & $  18.70684 $ & $   0.02183 $ & $  -0.00066 $ & $ T$ &       TESS\\
$ 58341.61669 $ & $  18.71096 $ & $   0.01966 $ & $   0.00346 $ & $ T$ &       TESS\\
$ 58330.23039 $ & $  18.70377 $ & $   0.01787 $ & $  -0.00373 $ & $ T$ &       TESS\\
$ 58345.41256 $ & $  18.67236 $ & $   0.01709 $ & $  -0.03514 $ & $ T$ &       TESS\\
$ 58334.02630 $ & $  18.71397 $ & $   0.01787 $ & $   0.00647 $ & $ T$ &       TESS\\
$ 58353.00427 $ & $  18.69331 $ & $   0.01708 $ & $  -0.01419 $ & $ T$ &       TESS\\
$ 58337.82219 $ & $  18.72512 $ & $   0.01735 $ & $   0.01762 $ & $ T$ &       TESS\\
$ 58326.43586 $ & $  18.68976 $ & $   0.02148 $ & $  -0.01774 $ & $ T$ &       TESS\\
$ 58341.61808 $ & $  18.70410 $ & $   0.01955 $ & $  -0.00340 $ & $ T$ &       TESS\\
$ 58345.41395 $ & $  18.71153 $ & $   0.01767 $ & $   0.00403 $ & $ T$ &       TESS\\
$ 58334.02769 $ & $  18.68543 $ & $   0.01744 $ & $  -0.02207 $ & $ T$ &       TESS\\
$ 58349.20981 $ & $  18.73645 $ & $   0.01812 $ & $   0.02895 $ & $ T$ &       TESS\\
$ 58353.00566 $ & $  18.70992 $ & $   0.01736 $ & $   0.00242 $ & $ T$ &       TESS\\
$ 58337.82358 $ & $  18.74399 $ & $   0.01763 $ & $   0.03649 $ & $ T$ &       TESS\\
$ 58326.43725 $ & $  18.70314 $ & $   0.02173 $ & $  -0.00436 $ & $ T$ &       TESS\\
$ 58341.61947 $ & $  18.69313 $ & $   0.01938 $ & $  -0.01437 $ & $ T$ &       TESS\\
$ 58330.23317 $ & $  18.70658 $ & $   0.01792 $ & $  -0.00092 $ & $ T$ &       TESS\\
$ 58345.41534 $ & $  18.69615 $ & $   0.01743 $ & $  -0.01135 $ & $ T$ &       TESS\\
$ 58334.02908 $ & $  18.71130 $ & $   0.01781 $ & $   0.00380 $ & $ T$ &       TESS\\
$ 58349.21120 $ & $  18.70423 $ & $   0.01764 $ & $  -0.00327 $ & $ T$ &       TESS\\
$ 58353.00705 $ & $  18.69567 $ & $   0.01711 $ & $  -0.01183 $ & $ T$ &       TESS\\
$ 58337.82497 $ & $  18.69887 $ & $   0.01699 $ & $  -0.00863 $ & $ T$ &       TESS\\
$ 58326.43864 $ & $  18.70605 $ & $   0.02180 $ & $  -0.00145 $ & $ T$ &       TESS\\
$ 58341.62085 $ & $  18.68639 $ & $   0.01923 $ & $  -0.02111 $ & $ T$ &       TESS\\
$ 58330.23456 $ & $  18.73080 $ & $   0.01829 $ & $   0.02330 $ & $ T$ &       TESS\\
$ 58345.41673 $ & $  18.69186 $ & $   0.01736 $ & $  -0.01564 $ & $ T$ &       TESS\\
$ 58334.03047 $ & $  18.72877 $ & $   0.01809 $ & $   0.02127 $ & $ T$ &       TESS\\
$ 58349.21259 $ & $  18.70927 $ & $   0.01773 $ & $   0.00177 $ & $ T$ &       TESS\\
$ 58353.00844 $ & $  18.68620 $ & $   0.01698 $ & $  -0.02130 $ & $ T$ &       TESS\\
$ 58337.82636 $ & $  18.71858 $ & $   0.01726 $ & $   0.01108 $ & $ T$ &       TESS\\
$ 58326.44003 $ & $  18.69123 $ & $   0.02153 $ & $  -0.01627 $ & $ T$ &       TESS\\
$ 58341.62224 $ & $  18.73530 $ & $   0.02008 $ & $   0.02780 $ & $ T$ &       TESS\\
$ 58330.23595 $ & $  18.70838 $ & $   0.01794 $ & $   0.00088 $ & $ T$ &       TESS\\
$ 58345.41812 $ & $  18.69234 $ & $   0.01739 $ & $  -0.01516 $ & $ T$ &       TESS\\
$ 58334.03186 $ & $  18.72499 $ & $   0.01804 $ & $   0.01749 $ & $ T$ &       TESS\\
$ 58349.21398 $ & $  18.69506 $ & $   0.01749 $ & $  -0.01244 $ & $ T$ &       TESS\\
$ 58353.00982 $ & $  18.69425 $ & $   0.01712 $ & $  -0.01325 $ & $ T$ &       TESS\\
$ 58337.82775 $ & $  18.72386 $ & $   0.01732 $ & $   0.01636 $ & $ T$ &       TESS\\
$ 58326.44142 $ & $  18.73765 $ & $   0.02242 $ & $   0.03015 $ & $ T$ &       TESS\\
$ 58341.62363 $ & $  18.73759 $ & $   0.02010 $ & $   0.03009 $ & $ T$ &       TESS\\
$ 58330.23734 $ & $  18.70812 $ & $   0.01795 $ & $   0.00062 $ & $ T$ &       TESS\\
$ 58345.41950 $ & $  18.70540 $ & $   0.01761 $ & $  -0.00210 $ & $ T$ &       TESS\\
$ 58334.03325 $ & $  18.69854 $ & $   0.01759 $ & $  -0.00896 $ & $ T$ &       TESS\\
$ 58349.21537 $ & $  18.71522 $ & $   0.01779 $ & $   0.00772 $ & $ T$ &       TESS\\
$ 58353.01121 $ & $  18.71139 $ & $   0.01737 $ & $   0.00389 $ & $ T$ &       TESS\\
$ 58326.44280 $ & $  18.67661 $ & $   0.02126 $ & $  -0.03089 $ & $ T$ &       TESS\\
$ 58341.62502 $ & $  18.74036 $ & $   0.02017 $ & $   0.03286 $ & $ T$ &       TESS\\
$ 58330.23873 $ & $  18.71020 $ & $   0.01797 $ & $   0.00270 $ & $ T$ &       TESS\\
$ 58345.42089 $ & $  18.72182 $ & $   0.01782 $ & $   0.01432 $ & $ T$ &       TESS\\
$ 58334.03464 $ & $  18.74219 $ & $   0.01832 $ & $   0.03469 $ & $ T$ &       TESS\\
$ 58353.01260 $ & $  18.71774 $ & $   0.01746 $ & $   0.01024 $ & $ T$ &       TESS\\
$ 58337.83053 $ & $  18.73417 $ & $   0.01746 $ & $   0.02667 $ & $ T$ &       TESS\\
$ 58326.44419 $ & $  18.71466 $ & $   0.02195 $ & $   0.00716 $ & $ T$ &       TESS\\
$ 58341.62641 $ & $  18.70930 $ & $   0.01962 $ & $   0.00180 $ & $ T$ &       TESS\\
$ 58330.24011 $ & $  18.73927 $ & $   0.01844 $ & $   0.03177 $ & $ T$ &       TESS\\
$ 58345.42228 $ & $  18.70535 $ & $   0.01757 $ & $  -0.00215 $ & $ T$ &       TESS\\
$ 58334.03603 $ & $  18.73489 $ & $   0.01817 $ & $   0.02739 $ & $ T$ &       TESS\\
$ 58349.21814 $ & $  18.73330 $ & $   0.01810 $ & $   0.02580 $ & $ T$ &       TESS\\
$ 58353.01399 $ & $  18.71497 $ & $   0.01739 $ & $   0.00747 $ & $ T$ &       TESS\\
$ 58337.83192 $ & $  18.72399 $ & $   0.01734 $ & $   0.01649 $ & $ T$ &       TESS\\
$ 58326.44558 $ & $  18.71539 $ & $   0.02197 $ & $   0.00789 $ & $ T$ &       TESS\\
$ 58341.62780 $ & $  18.71830 $ & $   0.01976 $ & $   0.01080 $ & $ T$ &       TESS\\
$ 58345.42367 $ & $  18.71660 $ & $   0.01776 $ & $   0.00910 $ & $ T$ &       TESS\\
$ 58334.03741 $ & $  18.70497 $ & $   0.01770 $ & $  -0.00253 $ & $ T$ &       TESS\\
$ 58349.21953 $ & $  18.70693 $ & $   0.01769 $ & $  -0.00057 $ & $ T$ &       TESS\\
$ 58353.01538 $ & $  18.71949 $ & $   0.01748 $ & $   0.01199 $ & $ T$ &       TESS\\
$ 58337.83330 $ & $  18.69325 $ & $   0.01689 $ & $  -0.01425 $ & $ T$ &       TESS\\
$ 58326.44697 $ & $  18.73027 $ & $   0.02230 $ & $   0.02277 $ & $ T$ &       TESS\\
$ 58341.62919 $ & $  18.74204 $ & $   0.02015 $ & $   0.03454 $ & $ T$ &       TESS\\
$ 58330.24289 $ & $  18.69614 $ & $   0.01777 $ & $  -0.01136 $ & $ T$ &       TESS\\
$ 58345.42506 $ & $  18.69524 $ & $   0.01740 $ & $  -0.01226 $ & $ T$ &       TESS\\
$ 58334.03880 $ & $  18.72409 $ & $   0.01798 $ & $   0.01659 $ & $ T$ &       TESS\\
$ 58349.22092 $ & $  18.71014 $ & $   0.01775 $ & $   0.00264 $ & $ T$ &       TESS\\
$ 58353.01677 $ & $  18.71694 $ & $   0.01745 $ & $   0.00944 $ & $ T$ &       TESS\\
$ 58326.44836 $ & $  18.71178 $ & $   0.02195 $ & $   0.00428 $ & $ T$ &       TESS\\
$ 58341.63058 $ & $  18.66365 $ & $   0.01888 $ & $  -0.04385 $ & $ T$ &       TESS\\
$ 58330.24428 $ & $  18.70338 $ & $   0.01788 $ & $  -0.00412 $ & $ T$ &       TESS\\
$ 58345.42645 $ & $  18.71628 $ & $   0.01774 $ & $   0.00878 $ & $ T$ &       TESS\\
$ 58334.04019 $ & $  18.70834 $ & $   0.01775 $ & $   0.00084 $ & $ T$ &       TESS\\
$ 58349.22231 $ & $  18.72319 $ & $   0.01792 $ & $   0.01569 $ & $ T$ &       TESS\\
$ 58353.01816 $ & $  18.68451 $ & $   0.01700 $ & $  -0.02299 $ & $ T$ &       TESS\\
$ 58326.44975 $ & $  18.72054 $ & $   0.02211 $ & $   0.01304 $ & $ T$ &       TESS\\
$ 58341.63197 $ & $  18.71395 $ & $   0.01968 $ & $   0.00645 $ & $ T$ &       TESS\\
$ 58345.42784 $ & $  18.71337 $ & $   0.01770 $ & $   0.00587 $ & $ T$ &       TESS\\
$ 58334.04158 $ & $  18.72410 $ & $   0.01800 $ & $   0.01660 $ & $ T$ &       TESS\\
$ 58353.01955 $ & $  18.74833 $ & $   0.01793 $ & $   0.04083 $ & $ T$ &       TESS\\
$ 58326.45114 $ & $  18.70437 $ & $   0.02178 $ & $  -0.00313 $ & $ T$ &       TESS\\
$ 58341.63335 $ & $  18.73841 $ & $   0.02011 $ & $   0.03091 $ & $ T$ &       TESS\\
$ 58330.24706 $ & $  18.68668 $ & $   0.01761 $ & $  -0.02082 $ & $ T$ &       TESS\\
$ 58345.42923 $ & $  18.72550 $ & $   0.01790 $ & $   0.01800 $ & $ T$ &       TESS\\
$ 58334.04297 $ & $  18.72036 $ & $   0.01794 $ & $   0.01286 $ & $ T$ &       TESS\\
$ 58353.02094 $ & $  18.67601 $ & $   0.01686 $ & $  -0.03149 $ & $ T$ &       TESS\\
$ 58326.45253 $ & $  18.73463 $ & $   0.02239 $ & $   0.02713 $ & $ T$ &       TESS\\
$ 58341.63474 $ & $  18.71860 $ & $   0.01977 $ & $   0.01110 $ & $ T$ &       TESS\\
$ 58330.24845 $ & $  18.71261 $ & $   0.01799 $ & $   0.00511 $ & $ T$ &       TESS\\
$ 58345.43062 $ & $  18.71366 $ & $   0.01769 $ & $   0.00616 $ & $ T$ &       TESS\\
$ 58334.04436 $ & $  18.71091 $ & $   0.01781 $ & $   0.00341 $ & $ T$ &       TESS\\
$ 58353.02232 $ & $  18.72170 $ & $   0.01754 $ & $   0.01420 $ & $ T$ &       TESS\\
$ 58326.45392 $ & $  18.75529 $ & $   0.02277 $ & $   0.04779 $ & $ T$ &       TESS\\
$ 58341.63613 $ & $  18.72498 $ & $   0.01984 $ & $   0.01748 $ & $ T$ &       TESS\\
$ 58330.24984 $ & $  18.74483 $ & $   0.01855 $ & $   0.03733 $ & $ T$ &       TESS\\
$ 58345.43200 $ & $  18.70715 $ & $   0.01759 $ & $  -0.00035 $ & $ T$ &       TESS\\
$ 58334.04575 $ & $  18.71263 $ & $   0.01783 $ & $   0.00513 $ & $ T$ &       TESS\\
$ 58349.22787 $ & $  18.69611 $ & $   0.01751 $ & $  -0.01139 $ & $ T$ &       TESS\\
$ 58353.02371 $ & $  18.71157 $ & $   0.01737 $ & $   0.00407 $ & $ T$ &       TESS\\
$ 58326.45530 $ & $  18.72912 $ & $   0.02228 $ & $   0.02162 $ & $ T$ &       TESS\\
$ 58341.63752 $ & $  18.71350 $ & $   0.01965 $ & $   0.00600 $ & $ T$ &       TESS\\
$ 58330.25123 $ & $  18.73284 $ & $   0.01832 $ & $   0.02534 $ & $ T$ &       TESS\\
$ 58345.43339 $ & $  18.72953 $ & $   0.01793 $ & $   0.02203 $ & $ T$ &       TESS\\
$ 58334.04714 $ & $  18.68702 $ & $   0.01744 $ & $  -0.02048 $ & $ T$ &       TESS\\
$ 58349.22925 $ & $  18.72102 $ & $   0.01787 $ & $   0.01352 $ & $ T$ &       TESS\\
$ 58353.02510 $ & $  18.70514 $ & $   0.01726 $ & $  -0.00236 $ & $ T$ &       TESS\\
$ 58326.45669 $ & $  18.68419 $ & $   0.02141 $ & $  -0.02331 $ & $ T$ &       TESS\\
$ 58341.63891 $ & $  18.70374 $ & $   0.01950 $ & $  -0.00376 $ & $ T$ &       TESS\\
$ 58330.25261 $ & $  18.74672 $ & $   0.01855 $ & $   0.03922 $ & $ T$ &       TESS\\
$ 58345.43478 $ & $  18.72162 $ & $   0.01782 $ & $   0.01412 $ & $ T$ &       TESS\\
$ 58334.04853 $ & $  18.70630 $ & $   0.01774 $ & $  -0.00120 $ & $ T$ &       TESS\\
$ 58349.23064 $ & $  18.70006 $ & $   0.01761 $ & $  -0.00744 $ & $ T$ &       TESS\\
$ 58353.02649 $ & $  18.72196 $ & $   0.01752 $ & $   0.01446 $ & $ T$ &       TESS\\
$ 58326.45808 $ & $  18.73156 $ & $   0.02235 $ & $   0.02406 $ & $ T$ &       TESS\\
$ 58341.64030 $ & $  18.68397 $ & $   0.01916 $ & $  -0.02353 $ & $ T$ &       TESS\\
$ 58330.25400 $ & $  18.70657 $ & $   0.01790 $ & $  -0.00093 $ & $ T$ &       TESS\\
$ 58345.43617 $ & $  18.75143 $ & $   0.01829 $ & $   0.04393 $ & $ T$ &       TESS\\
$ 58334.04991 $ & $  18.69074 $ & $   0.01747 $ & $  -0.01676 $ & $ T$ &       TESS\\
$ 58349.23203 $ & $  18.68308 $ & $   0.01731 $ & $  -0.02442 $ & $ T$ &       TESS\\
$ 58353.02788 $ & $  18.68363 $ & $   0.01694 $ & $  -0.02387 $ & $ T$ &       TESS\\
$ 58326.45947 $ & $  18.71412 $ & $   0.02195 $ & $   0.00662 $ & $ T$ &       TESS\\
$ 58341.64169 $ & $  18.68861 $ & $   0.01924 $ & $  -0.01889 $ & $ T$ &       TESS\\
$ 58330.25539 $ & $  18.72486 $ & $   0.01820 $ & $   0.01736 $ & $ T$ &       TESS\\
$ 58345.43756 $ & $  18.69997 $ & $   0.01749 $ & $  -0.00753 $ & $ T$ &       TESS\\
$ 58334.05130 $ & $  18.70128 $ & $   0.01767 $ & $  -0.00622 $ & $ T$ &       TESS\\
$ 58349.23342 $ & $  18.68641 $ & $   0.01735 $ & $  -0.02109 $ & $ T$ &       TESS\\
$ 58353.02927 $ & $  18.69685 $ & $   0.01715 $ & $  -0.01065 $ & $ T$ &       TESS\\
$ 58326.46086 $ & $  18.69276 $ & $   0.02159 $ & $  -0.01474 $ & $ T$ &       TESS\\
$ 58341.64308 $ & $  18.72845 $ & $   0.01991 $ & $   0.02095 $ & $ T$ &       TESS\\
$ 58330.25678 $ & $  18.69329 $ & $   0.01770 $ & $  -0.01421 $ & $ T$ &       TESS\\
$ 58345.43895 $ & $  18.68390 $ & $   0.01726 $ & $  -0.02360 $ & $ T$ &       TESS\\
$ 58334.05269 $ & $  18.68884 $ & $   0.01748 $ & $  -0.01866 $ & $ T$ &       TESS\\
$ 58353.03066 $ & $  18.68502 $ & $   0.01698 $ & $  -0.02248 $ & $ T$ &       TESS\\
$ 58326.46225 $ & $  18.70289 $ & $   0.02177 $ & $  -0.00461 $ & $ T$ &       TESS\\
$ 58341.64447 $ & $  18.71946 $ & $   0.01969 $ & $   0.01196 $ & $ T$ &       TESS\\
$ 58330.25817 $ & $  18.70565 $ & $   0.01792 $ & $  -0.00185 $ & $ T$ &       TESS\\
$ 58345.44034 $ & $  18.71678 $ & $   0.01776 $ & $   0.00928 $ & $ T$ &       TESS\\
$ 58334.05408 $ & $  18.73591 $ & $   0.01819 $ & $   0.02841 $ & $ T$ &       TESS\\
$ 58349.23620 $ & $  18.72376 $ & $   0.01795 $ & $   0.01626 $ & $ T$ &       TESS\\
$ 58353.03205 $ & $  18.72433 $ & $   0.01753 $ & $   0.01683 $ & $ T$ &       TESS\\
$ 58326.46364 $ & $  18.71981 $ & $   0.02210 $ & $   0.01231 $ & $ T$ &       TESS\\
$ 58341.64585 $ & $  18.71677 $ & $   0.01966 $ & $   0.00927 $ & $ T$ &       TESS\\
$ 58330.25956 $ & $  18.69919 $ & $   0.01779 $ & $  -0.00831 $ & $ T$ &       TESS\\
$ 58345.44173 $ & $  18.72080 $ & $   0.01782 $ & $   0.01330 $ & $ T$ &       TESS\\
$ 58334.05547 $ & $  18.72933 $ & $   0.01808 $ & $   0.02183 $ & $ T$ &       TESS\\
$ 58349.23759 $ & $  18.70656 $ & $   0.01766 $ & $  -0.00094 $ & $ T$ &       TESS\\
$ 58353.03344 $ & $  18.71637 $ & $   0.01746 $ & $   0.00887 $ & $ T$ &       TESS\\
$ 58326.46503 $ & $  18.70214 $ & $   0.02177 $ & $  -0.00536 $ & $ T$ &       TESS\\
$ 58341.64724 $ & $  18.72570 $ & $   0.01984 $ & $   0.01820 $ & $ T$ &       TESS\\
$ 58330.26095 $ & $  18.70880 $ & $   0.01795 $ & $   0.00130 $ & $ T$ &       TESS\\
$ 58345.44312 $ & $  18.70879 $ & $   0.01763 $ & $   0.00129 $ & $ T$ &       TESS\\
$ 58334.05686 $ & $  18.72364 $ & $   0.01800 $ & $   0.01614 $ & $ T$ &       TESS\\
$ 58353.03482 $ & $  18.71375 $ & $   0.01739 $ & $   0.00625 $ & $ T$ &       TESS\\
$ 58337.85275 $ & $  18.69511 $ & $   0.01691 $ & $  -0.01239 $ & $ T$ &       TESS\\
$ 58326.46642 $ & $  18.71426 $ & $   0.02198 $ & $   0.00676 $ & $ T$ &       TESS\\
$ 58341.64863 $ & $  18.70897 $ & $   0.01955 $ & $   0.00147 $ & $ T$ &       TESS\\
$ 58330.26234 $ & $  18.70768 $ & $   0.01793 $ & $   0.00018 $ & $ T$ &       TESS\\
$ 58345.44450 $ & $  18.71183 $ & $   0.01768 $ & $   0.00433 $ & $ T$ &       TESS\\
$ 58334.05825 $ & $  18.71932 $ & $   0.01794 $ & $   0.01182 $ & $ T$ &       TESS\\
$ 58349.24037 $ & $  18.73866 $ & $   0.01814 $ & $   0.03116 $ & $ T$ &       TESS\\
$ 58353.03621 $ & $  18.69001 $ & $   0.01704 $ & $  -0.01749 $ & $ T$ &       TESS\\
$ 58337.85414 $ & $  18.70537 $ & $   0.01705 $ & $  -0.00213 $ & $ T$ &       TESS\\
$ 58326.46780 $ & $  18.67173 $ & $   0.02117 $ & $  -0.03577 $ & $ T$ &       TESS\\
$ 58341.65002 $ & $  18.71244 $ & $   0.01957 $ & $   0.00494 $ & $ T$ &       TESS\\
$ 58330.26373 $ & $  18.73400 $ & $   0.01834 $ & $   0.02650 $ & $ T$ &       TESS\\
$ 58345.44589 $ & $  18.71599 $ & $   0.01772 $ & $   0.00849 $ & $ T$ &       TESS\\
$ 58334.05964 $ & $  18.73113 $ & $   0.01809 $ & $   0.02363 $ & $ T$ &       TESS\\
$ 58349.24175 $ & $  18.72910 $ & $   0.01798 $ & $   0.02160 $ & $ T$ &       TESS\\
$ 58353.03760 $ & $  18.70152 $ & $   0.01724 $ & $  -0.00598 $ & $ T$ &       TESS\\
$ 58337.85553 $ & $  18.69741 $ & $   0.01695 $ & $  -0.01009 $ & $ T$ &       TESS\\
$ 58326.46919 $ & $  18.69065 $ & $   0.02154 $ & $  -0.01685 $ & $ T$ &       TESS\\
$ 58341.65141 $ & $  18.69175 $ & $   0.01921 $ & $  -0.01575 $ & $ T$ &       TESS\\
$ 58330.26512 $ & $  18.69113 $ & $   0.01768 $ & $  -0.01637 $ & $ T$ &       TESS\\
$ 58345.44728 $ & $  18.69602 $ & $   0.01744 $ & $  -0.01148 $ & $ T$ &       TESS\\
$ 58334.06103 $ & $  18.69701 $ & $   0.01758 $ & $  -0.01049 $ & $ T$ &       TESS\\
$ 58353.03899 $ & $  18.72478 $ & $   0.01756 $ & $   0.01728 $ & $ T$ &       TESS\\
$ 58337.85692 $ & $  18.70456 $ & $   0.01703 $ & $  -0.00294 $ & $ T$ &       TESS\\
$ 58326.47058 $ & $  18.70421 $ & $   0.02179 $ & $  -0.00329 $ & $ T$ &       TESS\\
$ 58341.65280 $ & $  18.70391 $ & $   0.01941 $ & $  -0.00359 $ & $ T$ &       TESS\\
$ 58330.26650 $ & $  18.72269 $ & $   0.01817 $ & $   0.01519 $ & $ T$ &       TESS\\
$ 58345.44867 $ & $  18.71377 $ & $   0.01769 $ & $   0.00627 $ & $ T$ &       TESS\\
$ 58334.06241 $ & $  18.73138 $ & $   0.01814 $ & $   0.02388 $ & $ T$ &       TESS\\
$ 58353.04038 $ & $  18.70492 $ & $   0.01726 $ & $  -0.00258 $ & $ T$ &       TESS\\
$ 58337.85830 $ & $  18.71305 $ & $   0.01720 $ & $   0.00555 $ & $ T$ &       TESS\\
$ 58326.47197 $ & $  18.69183 $ & $   0.02156 $ & $  -0.01567 $ & $ T$ &       TESS\\
$ 58341.65419 $ & $  18.71797 $ & $   0.01967 $ & $   0.01047 $ & $ T$ &       TESS\\
$ 58330.26789 $ & $  18.71829 $ & $   0.01805 $ & $   0.01079 $ & $ T$ &       TESS\\
$ 58345.45006 $ & $  18.71332 $ & $   0.01770 $ & $   0.00582 $ & $ T$ &       TESS\\
$ 58334.06380 $ & $  18.71296 $ & $   0.01784 $ & $   0.00546 $ & $ T$ &       TESS\\
$ 58353.04177 $ & $  18.74464 $ & $   0.01785 $ & $   0.03714 $ & $ T$ &       TESS\\
$ 58337.85969 $ & $  18.72619 $ & $   0.01736 $ & $   0.01869 $ & $ T$ &       TESS\\
$ 58326.47336 $ & $  18.74397 $ & $   0.02260 $ & $   0.03647 $ & $ T$ &       TESS\\
$ 58341.65558 $ & $  18.69978 $ & $   0.01932 $ & $  -0.00772 $ & $ T$ &       TESS\\
$ 58330.26928 $ & $  18.71942 $ & $   0.01811 $ & $   0.01192 $ & $ T$ &       TESS\\
$ 58345.45145 $ & $  18.68849 $ & $   0.01733 $ & $  -0.01901 $ & $ T$ &       TESS\\
$ 58334.06519 $ & $  18.70843 $ & $   0.01777 $ & $   0.00093 $ & $ T$ &       TESS\\
$ 58353.04316 $ & $  18.71722 $ & $   0.01746 $ & $   0.00972 $ & $ T$ &       TESS\\
$ 58337.86108 $ & $  18.68720 $ & $   0.01680 $ & $  -0.02030 $ & $ T$ &       TESS\\
$ 58326.47475 $ & $  18.72225 $ & $   0.02214 $ & $   0.01475 $ & $ T$ &       TESS\\
$ 58341.65697 $ & $  18.74779 $ & $   0.02016 $ & $   0.04029 $ & $ T$ &       TESS\\
$ 58330.27067 $ & $  18.72640 $ & $   0.01821 $ & $   0.01890 $ & $ T$ &       TESS\\
$ 58345.45284 $ & $  18.70381 $ & $   0.01755 $ & $  -0.00369 $ & $ T$ &       TESS\\
$ 58334.06658 $ & $  18.71204 $ & $   0.01779 $ & $   0.00454 $ & $ T$ &       TESS\\
$ 58353.04455 $ & $  18.71972 $ & $   0.01750 $ & $   0.01222 $ & $ T$ &       TESS\\
$ 58337.86247 $ & $  18.70937 $ & $   0.01712 $ & $   0.00187 $ & $ T$ &       TESS\\
$ 58326.47614 $ & $  18.73216 $ & $   0.02237 $ & $   0.02466 $ & $ T$ &       TESS\\
$ 58341.65835 $ & $  18.68617 $ & $   0.01911 $ & $  -0.02133 $ & $ T$ &       TESS\\
$ 58330.27206 $ & $  18.70318 $ & $   0.01787 $ & $  -0.00432 $ & $ T$ &       TESS\\
$ 58345.45423 $ & $  18.70697 $ & $   0.01763 $ & $  -0.00053 $ & $ T$ &       TESS\\
$ 58334.06797 $ & $  18.71764 $ & $   0.01789 $ & $   0.01014 $ & $ T$ &       TESS\\
$ 58353.04594 $ & $  18.70547 $ & $   0.01726 $ & $  -0.00203 $ & $ T$ &       TESS\\
$ 58337.86386 $ & $  18.69205 $ & $   0.01686 $ & $  -0.01545 $ & $ T$ &       TESS\\
$ 58326.47753 $ & $  18.72888 $ & $   0.02226 $ & $   0.02138 $ & $ T$ &       TESS\\
$ 58341.65974 $ & $  18.70966 $ & $   0.01950 $ & $   0.00216 $ & $ T$ &       TESS\\
$ 58345.45562 $ & $  18.68985 $ & $   0.01736 $ & $  -0.01765 $ & $ T$ &       TESS\\
$ 58334.06936 $ & $  18.70225 $ & $   0.01766 $ & $  -0.00525 $ & $ T$ &       TESS\\
$ 58353.04732 $ & $  18.68998 $ & $   0.01707 $ & $  -0.01752 $ & $ T$ &       TESS\\
$ 58337.86525 $ & $  18.69869 $ & $   0.01696 $ & $  -0.00881 $ & $ T$ &       TESS\\
$ 58326.47892 $ & $  18.67673 $ & $   0.02129 $ & $  -0.03077 $ & $ T$ &       TESS\\
$ 58330.27484 $ & $  18.71366 $ & $   0.01799 $ & $   0.00616 $ & $ T$ &       TESS\\
$ 58345.45700 $ & $  18.72342 $ & $   0.01788 $ & $   0.01592 $ & $ T$ &       TESS\\
$ 58334.07075 $ & $  18.70405 $ & $   0.01771 $ & $  -0.00345 $ & $ T$ &       TESS\\
$ 58353.04871 $ & $  18.72010 $ & $   0.01748 $ & $   0.01260 $ & $ T$ &       TESS\\
$ 58337.86664 $ & $  18.71048 $ & $   0.01711 $ & $   0.00298 $ & $ T$ &       TESS\\
$ 58326.48031 $ & $  18.73724 $ & $   0.02245 $ & $   0.02974 $ & $ T$ &       TESS\\
$ 58341.66252 $ & $  18.67805 $ & $   0.01894 $ & $  -0.02945 $ & $ T$ &       TESS\\
$ 58330.27623 $ & $  18.72979 $ & $   0.01825 $ & $   0.02229 $ & $ T$ &       TESS\\
$ 58345.45839 $ & $  18.67638 $ & $   0.01718 $ & $  -0.03112 $ & $ T$ &       TESS\\
$ 58334.07214 $ & $  18.71989 $ & $   0.01795 $ & $   0.01239 $ & $ T$ &       TESS\\
$ 58353.05010 $ & $  18.71460 $ & $   0.01741 $ & $   0.00710 $ & $ T$ &       TESS\\
$ 58337.86803 $ & $  18.68407 $ & $   0.01676 $ & $  -0.02343 $ & $ T$ &       TESS\\
$ 58326.48169 $ & $  18.69162 $ & $   0.02157 $ & $  -0.01588 $ & $ T$ &       TESS\\
$ 58341.66391 $ & $  18.73093 $ & $   0.01984 $ & $   0.02343 $ & $ T$ &       TESS\\
$ 58330.27762 $ & $  18.71464 $ & $   0.01801 $ & $   0.00714 $ & $ T$ &       TESS\\
$ 58345.45978 $ & $  18.71056 $ & $   0.01767 $ & $   0.00306 $ & $ T$ &       TESS\\
$ 58334.07353 $ & $  18.68481 $ & $   0.01742 $ & $  -0.02269 $ & $ T$ &       TESS\\
$ 58353.05149 $ & $  18.67822 $ & $   0.01686 $ & $  -0.02928 $ & $ T$ &       TESS\\
$ 58337.86942 $ & $  18.72509 $ & $   0.01737 $ & $   0.01759 $ & $ T$ &       TESS\\
$ 58326.48308 $ & $  18.71459 $ & $   0.02199 $ & $   0.00709 $ & $ T$ &       TESS\\
$ 58341.66530 $ & $  18.68734 $ & $   0.01907 $ & $  -0.02016 $ & $ T$ &       TESS\\
$ 58330.27900 $ & $  18.71222 $ & $   0.01797 $ & $   0.00472 $ & $ T$ &       TESS\\
$ 58345.46117 $ & $  18.70767 $ & $   0.01763 $ & $   0.00017 $ & $ T$ &       TESS\\
$ 58334.07491 $ & $  18.73099 $ & $   0.01809 $ & $   0.02349 $ & $ T$ &       TESS\\
$ 58353.05288 $ & $  18.73459 $ & $   0.01771 $ & $   0.02709 $ & $ T$ &       TESS\\
$ 58337.87081 $ & $  18.68679 $ & $   0.01677 $ & $  -0.02071 $ & $ T$ &       TESS\\
$ 58326.48447 $ & $  18.75112 $ & $   0.02271 $ & $   0.04362 $ & $ T$ &       TESS\\
$ 58341.66669 $ & $  18.71097 $ & $   0.01949 $ & $   0.00347 $ & $ T$ &       TESS\\
$ 58330.28039 $ & $  18.71952 $ & $   0.01808 $ & $   0.01202 $ & $ T$ &       TESS\\
$ 58345.46256 $ & $  18.69512 $ & $   0.01745 $ & $  -0.01238 $ & $ T$ &       TESS\\
$ 58334.07630 $ & $  18.70261 $ & $   0.01766 $ & $  -0.00489 $ & $ T$ &       TESS\\
$ 58353.05427 $ & $  18.70714 $ & $   0.01732 $ & $  -0.00036 $ & $ T$ &       TESS\\
$ 58337.87219 $ & $  18.69785 $ & $   0.01697 $ & $  -0.00965 $ & $ T$ &       TESS\\
$ 58326.48586 $ & $  18.70010 $ & $   0.02172 $ & $  -0.00740 $ & $ T$ &       TESS\\
$ 58341.66808 $ & $  18.71042 $ & $   0.01949 $ & $   0.00292 $ & $ T$ &       TESS\\
$ 58330.28178 $ & $  18.70399 $ & $   0.01786 $ & $  -0.00351 $ & $ T$ &       TESS\\
$ 58345.46395 $ & $  18.69689 $ & $   0.01748 $ & $  -0.01061 $ & $ T$ &       TESS\\
$ 58334.07769 $ & $  18.70145 $ & $   0.01766 $ & $  -0.00605 $ & $ T$ &       TESS\\
$ 58353.05566 $ & $  18.69438 $ & $   0.01711 $ & $  -0.01312 $ & $ T$ &       TESS\\
$ 58337.87358 $ & $  18.73453 $ & $   0.01748 $ & $   0.02703 $ & $ T$ &       TESS\\
$ 58326.48725 $ & $  18.70181 $ & $   0.02176 $ & $  -0.00569 $ & $ T$ &       TESS\\
$ 58341.66947 $ & $  18.68919 $ & $   0.01910 $ & $  -0.01831 $ & $ T$ &       TESS\\
$ 58330.28317 $ & $  18.70905 $ & $   0.01790 $ & $   0.00155 $ & $ T$ &       TESS\\
$ 58345.46534 $ & $  18.71800 $ & $   0.01780 $ & $   0.01050 $ & $ T$ &       TESS\\
$ 58334.07908 $ & $  18.70934 $ & $   0.01779 $ & $   0.00184 $ & $ T$ &       TESS\\
$ 58353.05705 $ & $  18.72303 $ & $   0.01756 $ & $   0.01553 $ & $ T$ &       TESS\\
$ 58337.87497 $ & $  18.70905 $ & $   0.01710 $ & $   0.00155 $ & $ T$ &       TESS\\
$ 58326.48864 $ & $  18.71041 $ & $   0.02194 $ & $   0.00291 $ & $ T$ &       TESS\\
$ 58341.67085 $ & $  18.73506 $ & $   0.01988 $ & $   0.02756 $ & $ T$ &       TESS\\
$ 58330.28456 $ & $  18.71659 $ & $   0.01804 $ & $   0.00909 $ & $ T$ &       TESS\\
$ 58345.46673 $ & $  18.70002 $ & $   0.01752 $ & $  -0.00748 $ & $ T$ &       TESS\\
$ 58334.08047 $ & $  18.69667 $ & $   0.01760 $ & $  -0.01083 $ & $ T$ &       TESS\\
$ 58353.05844 $ & $  18.69558 $ & $   0.01713 $ & $  -0.01192 $ & $ T$ &       TESS\\
$ 58337.87636 $ & $  18.68789 $ & $   0.01680 $ & $  -0.01961 $ & $ T$ &       TESS\\
$ 58326.49003 $ & $  18.66706 $ & $   0.02111 $ & $  -0.04044 $ & $ T$ &       TESS\\
$ 58341.67224 $ & $  18.72749 $ & $   0.01974 $ & $   0.01999 $ & $ T$ &       TESS\\
$ 58330.28595 $ & $  18.73286 $ & $   0.01829 $ & $   0.02536 $ & $ T$ &       TESS\\
$ 58345.46812 $ & $  18.71419 $ & $   0.01775 $ & $   0.00669 $ & $ T$ &       TESS\\
$ 58334.08186 $ & $  18.71678 $ & $   0.01790 $ & $   0.00928 $ & $ T$ &       TESS\\
$ 58353.05982 $ & $  18.70571 $ & $   0.01730 $ & $  -0.00179 $ & $ T$ &       TESS\\
$ 58337.87775 $ & $  18.69284 $ & $   0.01687 $ & $  -0.01466 $ & $ T$ &       TESS\\
$ 58326.49142 $ & $  18.72675 $ & $   0.02224 $ & $   0.01925 $ & $ T$ &       TESS\\
$ 58330.28734 $ & $  18.72726 $ & $   0.01822 $ & $   0.01976 $ & $ T$ &       TESS\\
$ 58345.46951 $ & $  18.69956 $ & $   0.01753 $ & $  -0.00794 $ & $ T$ &       TESS\\
$ 58334.08325 $ & $  18.72318 $ & $   0.01799 $ & $   0.01568 $ & $ T$ &       TESS\\
$ 58353.06121 $ & $  18.72295 $ & $   0.01755 $ & $   0.01545 $ & $ T$ &       TESS\\
$ 58337.87914 $ & $  18.69797 $ & $   0.01696 $ & $  -0.00953 $ & $ T$ &       TESS\\
$ 58326.49281 $ & $  18.66569 $ & $   0.02105 $ & $  -0.04181 $ & $ T$ &       TESS\\
$ 58341.67502 $ & $  18.70090 $ & $   0.01926 $ & $  -0.00660 $ & $ T$ &       TESS\\
$ 58330.28873 $ & $  18.67265 $ & $   0.01737 $ & $  -0.03485 $ & $ T$ &       TESS\\
$ 58345.47089 $ & $  18.73385 $ & $   0.01804 $ & $   0.02635 $ & $ T$ &       TESS\\
$ 58334.08464 $ & $  18.73262 $ & $   0.01816 $ & $   0.02512 $ & $ T$ &       TESS\\
$ 58353.06260 $ & $  18.69931 $ & $   0.01719 $ & $  -0.00819 $ & $ T$ &       TESS\\
$ 58337.88053 $ & $  18.68578 $ & $   0.01676 $ & $  -0.02172 $ & $ T$ &       TESS\\
$ 58326.49419 $ & $  18.74741 $ & $   0.02265 $ & $   0.03991 $ & $ T$ &       TESS\\
$ 58341.67641 $ & $  18.68930 $ & $   0.01909 $ & $  -0.01820 $ & $ T$ &       TESS\\
$ 58330.29012 $ & $  18.73690 $ & $   0.01835 $ & $   0.02940 $ & $ T$ &       TESS\\
$ 58345.47228 $ & $  18.73857 $ & $   0.01812 $ & $   0.03107 $ & $ T$ &       TESS\\
$ 58334.08603 $ & $  18.70143 $ & $   0.01768 $ & $  -0.00607 $ & $ T$ &       TESS\\
$ 58353.06399 $ & $  18.69459 $ & $   0.01712 $ & $  -0.01291 $ & $ T$ &       TESS\\
$ 58337.88192 $ & $  18.69790 $ & $   0.01694 $ & $  -0.00960 $ & $ T$ &       TESS\\
$ 58326.49558 $ & $  18.71329 $ & $   0.02198 $ & $   0.00579 $ & $ T$ &       TESS\\
$ 58341.67780 $ & $  18.71035 $ & $   0.01944 $ & $   0.00285 $ & $ T$ &       TESS\\
$ 58330.29150 $ & $  18.68322 $ & $   0.01750 $ & $  -0.02428 $ & $ T$ &       TESS\\
$ 58345.47367 $ & $  18.72383 $ & $   0.01789 $ & $   0.01633 $ & $ T$ &       TESS\\
$ 58334.08742 $ & $  18.70926 $ & $   0.01781 $ & $   0.00176 $ & $ T$ &       TESS\\
$ 58353.06538 $ & $  18.69098 $ & $   0.01706 $ & $  -0.01652 $ & $ T$ &       TESS\\
$ 58337.88331 $ & $  18.69863 $ & $   0.01697 $ & $  -0.00887 $ & $ T$ &       TESS\\
$ 58326.49697 $ & $  18.70371 $ & $   0.02182 $ & $  -0.00379 $ & $ T$ &       TESS\\
$ 58341.67919 $ & $  18.67164 $ & $   0.01881 $ & $  -0.03586 $ & $ T$ &       TESS\\
$ 58330.29289 $ & $  18.67770 $ & $   0.01746 $ & $  -0.02980 $ & $ T$ &       TESS\\
$ 58345.47506 $ & $  18.72227 $ & $   0.01786 $ & $   0.01477 $ & $ T$ &       TESS\\
$ 58334.08880 $ & $  18.69122 $ & $   0.01752 $ & $  -0.01628 $ & $ T$ &       TESS\\
$ 58353.06677 $ & $  18.70554 $ & $   0.01726 $ & $  -0.00196 $ & $ T$ &       TESS\\
$ 58337.88469 $ & $  18.71980 $ & $   0.01729 $ & $   0.01230 $ & $ T$ &       TESS\\
$ 58326.49836 $ & $  18.69628 $ & $   0.02168 $ & $  -0.01122 $ & $ T$ &       TESS\\
$ 58330.29428 $ & $  18.67358 $ & $   0.01736 $ & $  -0.03392 $ & $ T$ &       TESS\\
$ 58345.47645 $ & $  18.70058 $ & $   0.01754 $ & $  -0.00692 $ & $ T$ &       TESS\\
$ 58334.09019 $ & $  18.70167 $ & $   0.01767 $ & $  -0.00583 $ & $ T$ &       TESS\\
$ 58353.06816 $ & $  18.68403 $ & $   0.01697 $ & $  -0.02347 $ & $ T$ &       TESS\\
$ 58337.88608 $ & $  18.68701 $ & $   0.01679 $ & $  -0.02049 $ & $ T$ &       TESS\\
$ 58326.49975 $ & $  18.70999 $ & $   0.02193 $ & $   0.00249 $ & $ T$ &       TESS\\
$ 58341.68197 $ & $  18.68376 $ & $   0.01898 $ & $  -0.02374 $ & $ T$ &       TESS\\
$ 58330.29567 $ & $  18.71019 $ & $   0.01794 $ & $   0.00269 $ & $ T$ &       TESS\\
$ 58345.47784 $ & $  18.69212 $ & $   0.01740 $ & $  -0.01538 $ & $ T$ &       TESS\\
$ 58334.09158 $ & $  18.71062 $ & $   0.01780 $ & $   0.00312 $ & $ T$ &       TESS\\
$ 58353.06955 $ & $  18.69500 $ & $   0.01714 $ & $  -0.01250 $ & $ T$ &       TESS\\
$ 58337.88747 $ & $  18.70999 $ & $   0.01711 $ & $   0.00249 $ & $ T$ &       TESS\\
$ 58341.68335 $ & $  18.73135 $ & $   0.01975 $ & $   0.02385 $ & $ T$ &       TESS\\
$ 58330.29706 $ & $  18.73181 $ & $   0.01829 $ & $   0.02431 $ & $ T$ &       TESS\\
$ 58345.47923 $ & $  18.70467 $ & $   0.01761 $ & $  -0.00283 $ & $ T$ &       TESS\\
$ 58334.09297 $ & $  18.69995 $ & $   0.01763 $ & $  -0.00755 $ & $ T$ &       TESS\\
$ 58353.07094 $ & $  18.70145 $ & $   0.01722 $ & $  -0.00605 $ & $ T$ &       TESS\\
$ 58337.88886 $ & $  18.68075 $ & $   0.01671 $ & $  -0.02675 $ & $ T$ &       TESS\\
$ 58326.50253 $ & $  18.72850 $ & $   0.02226 $ & $   0.02100 $ & $ T$ &       TESS\\
$ 58341.68474 $ & $  18.70097 $ & $   0.01922 $ & $  -0.00653 $ & $ T$ &       TESS\\
$ 58330.29845 $ & $  18.70687 $ & $   0.01785 $ & $  -0.00063 $ & $ T$ &       TESS\\
$ 58345.48062 $ & $  18.72421 $ & $   0.01791 $ & $   0.01671 $ & $ T$ &       TESS\\
$ 58334.09436 $ & $  18.68501 $ & $   0.01743 $ & $  -0.02249 $ & $ T$ &       TESS\\
$ 58353.07232 $ & $  18.71771 $ & $   0.01745 $ & $   0.01021 $ & $ T$ &       TESS\\
$ 58337.89025 $ & $  18.71616 $ & $   0.01724 $ & $   0.00866 $ & $ T$ &       TESS\\
$ 58326.50392 $ & $  18.70821 $ & $   0.02190 $ & $   0.00071 $ & $ T$ &       TESS\\
$ 58341.68613 $ & $  18.72080 $ & $   0.01954 $ & $   0.01330 $ & $ T$ &       TESS\\
$ 58330.29984 $ & $  18.68567 $ & $   0.01755 $ & $  -0.02183 $ & $ T$ &       TESS\\
$ 58345.48201 $ & $  18.71529 $ & $   0.01779 $ & $   0.00779 $ & $ T$ &       TESS\\
$ 58334.09575 $ & $  18.71430 $ & $   0.01788 $ & $   0.00680 $ & $ T$ &       TESS\\
$ 58353.07371 $ & $  18.71719 $ & $   0.01746 $ & $   0.00969 $ & $ T$ &       TESS\\
$ 58337.89164 $ & $  18.70855 $ & $   0.01709 $ & $   0.00105 $ & $ T$ &       TESS\\
$ 58326.50531 $ & $  18.70212 $ & $   0.02179 $ & $  -0.00538 $ & $ T$ &       TESS\\
$ 58341.68752 $ & $  18.69658 $ & $   0.01916 $ & $  -0.01092 $ & $ T$ &       TESS\\
$ 58330.30123 $ & $  18.71278 $ & $   0.01796 $ & $   0.00528 $ & $ T$ &       TESS\\
$ 58345.48339 $ & $  18.70789 $ & $   0.01765 $ & $   0.00039 $ & $ T$ &       TESS\\
$ 58334.09714 $ & $  18.74016 $ & $   0.01829 $ & $   0.03266 $ & $ T$ &       TESS\\
$ 58353.07510 $ & $  18.72182 $ & $   0.01753 $ & $   0.01432 $ & $ T$ &       TESS\\
$ 58337.89303 $ & $  18.70817 $ & $   0.01709 $ & $   0.00067 $ & $ T$ &       TESS\\
$ 58326.50669 $ & $  18.73625 $ & $   0.02244 $ & $   0.02875 $ & $ T$ &       TESS\\
$ 58341.68891 $ & $  18.72047 $ & $   0.01957 $ & $   0.01297 $ & $ T$ &       TESS\\
$ 58330.30262 $ & $  18.72382 $ & $   0.01813 $ & $   0.01632 $ & $ T$ &       TESS\\
$ 58345.48478 $ & $  18.72205 $ & $   0.01789 $ & $   0.01455 $ & $ T$ &       TESS\\
$ 58334.09853 $ & $  18.72451 $ & $   0.01799 $ & $   0.01701 $ & $ T$ &       TESS\\
$ 58353.07649 $ & $  18.73549 $ & $   0.01775 $ & $   0.02799 $ & $ T$ &       TESS\\
$ 58337.89442 $ & $  18.70796 $ & $   0.01707 $ & $   0.00046 $ & $ T$ &       TESS\\
$ 58326.50808 $ & $  18.68850 $ & $   0.02152 $ & $  -0.01900 $ & $ T$ &       TESS\\
$ 58341.69030 $ & $  18.72214 $ & $   0.01959 $ & $   0.01464 $ & $ T$ &       TESS\\
$ 58330.30400 $ & $  18.72026 $ & $   0.01810 $ & $   0.01276 $ & $ T$ &       TESS\\
$ 58345.48617 $ & $  18.70840 $ & $   0.01767 $ & $   0.00090 $ & $ T$ &       TESS\\
$ 58334.09992 $ & $  18.69739 $ & $   0.01760 $ & $  -0.01011 $ & $ T$ &       TESS\\
$ 58353.07788 $ & $  18.70905 $ & $   0.01735 $ & $   0.00155 $ & $ T$ &       TESS\\
$ 58337.89581 $ & $  18.72341 $ & $   0.01730 $ & $   0.01591 $ & $ T$ &       TESS\\
$ 58326.50947 $ & $  18.70404 $ & $   0.02183 $ & $  -0.00346 $ & $ T$ &       TESS\\
$ 58341.69169 $ & $  18.72580 $ & $   0.01965 $ & $   0.01830 $ & $ T$ &       TESS\\
$ 58330.30539 $ & $  18.71112 $ & $   0.01795 $ & $   0.00362 $ & $ T$ &       TESS\\
$ 58345.48756 $ & $  18.72047 $ & $   0.01785 $ & $   0.01297 $ & $ T$ &       TESS\\
$ 58334.10130 $ & $  18.70118 $ & $   0.01767 $ & $  -0.00632 $ & $ T$ &       TESS\\
$ 58353.07927 $ & $  18.70597 $ & $   0.01729 $ & $  -0.00153 $ & $ T$ &       TESS\\
$ 58337.89719 $ & $  18.71001 $ & $   0.01712 $ & $   0.00251 $ & $ T$ &       TESS\\
$ 58326.51086 $ & $  18.71708 $ & $   0.02209 $ & $   0.00958 $ & $ T$ &       TESS\\
$ 58341.69308 $ & $  18.71508 $ & $   0.01948 $ & $   0.00758 $ & $ T$ &       TESS\\
$ 58330.30678 $ & $  18.70756 $ & $   0.01790 $ & $   0.00006 $ & $ T$ &       TESS\\
$ 58345.48895 $ & $  18.71466 $ & $   0.01775 $ & $   0.00716 $ & $ T$ &       TESS\\
$ 58334.10269 $ & $  18.71499 $ & $   0.01788 $ & $   0.00749 $ & $ T$ &       TESS\\
$ 58353.08066 $ & $  18.70070 $ & $   0.01719 $ & $  -0.00680 $ & $ T$ &       TESS\\
$ 58337.89858 $ & $  18.71619 $ & $   0.01720 $ & $   0.00869 $ & $ T$ &       TESS\\
$ 58326.51225 $ & $  18.73862 $ & $   0.02252 $ & $   0.03112 $ & $ T$ &       TESS\\
$ 58330.30817 $ & $  18.73266 $ & $   0.01827 $ & $   0.02516 $ & $ T$ &       TESS\\
$ 58345.49034 $ & $  18.71083 $ & $   0.01768 $ & $   0.00333 $ & $ T$ &       TESS\\
$ 58334.10408 $ & $  18.73748 $ & $   0.01824 $ & $   0.02998 $ & $ T$ &       TESS\\
$ 58353.08205 $ & $  18.71936 $ & $   0.01747 $ & $   0.01186 $ & $ T$ &       TESS\\
$ 58337.89997 $ & $  18.72726 $ & $   0.01736 $ & $   0.01976 $ & $ T$ &       TESS\\
$ 58326.51364 $ & $  18.66880 $ & $   0.02116 $ & $  -0.03870 $ & $ T$ &       TESS\\
$ 58341.69586 $ & $  18.70306 $ & $   0.01923 $ & $  -0.00444 $ & $ T$ &       TESS\\
$ 58330.30956 $ & $  18.70294 $ & $   0.01780 $ & $  -0.00456 $ & $ T$ &       TESS\\
$ 58345.49173 $ & $  18.71462 $ & $   0.01775 $ & $   0.00712 $ & $ T$ &       TESS\\
$ 58334.10547 $ & $  18.69215 $ & $   0.01752 $ & $  -0.01535 $ & $ T$ &       TESS\\
$ 58353.08344 $ & $  18.71959 $ & $   0.01748 $ & $   0.01209 $ & $ T$ &       TESS\\
$ 58337.90136 $ & $  18.71509 $ & $   0.01720 $ & $   0.00759 $ & $ T$ &       TESS\\
$ 58326.51503 $ & $  18.73539 $ & $   0.02246 $ & $   0.02789 $ & $ T$ &       TESS\\
$ 58341.69724 $ & $  18.70872 $ & $   0.01934 $ & $   0.00122 $ & $ T$ &       TESS\\
$ 58330.31095 $ & $  18.70578 $ & $   0.01784 $ & $  -0.00172 $ & $ T$ &       TESS\\
$ 58345.49312 $ & $  18.66543 $ & $   0.01705 $ & $  -0.04207 $ & $ T$ &       TESS\\
$ 58334.10686 $ & $  18.70035 $ & $   0.01762 $ & $  -0.00715 $ & $ T$ &       TESS\\
$ 58353.08482 $ & $  18.71679 $ & $   0.01747 $ & $   0.00929 $ & $ T$ &       TESS\\
$ 58337.90275 $ & $  18.68876 $ & $   0.01681 $ & $  -0.01874 $ & $ T$ &       TESS\\
$ 58326.51642 $ & $  18.73062 $ & $   0.02234 $ & $   0.02312 $ & $ T$ &       TESS\\
$ 58330.31234 $ & $  18.70369 $ & $   0.01783 $ & $  -0.00381 $ & $ T$ &       TESS\\
$ 58345.49451 $ & $  18.71856 $ & $   0.01781 $ & $   0.01106 $ & $ T$ &       TESS\\
$ 58334.10825 $ & $  18.68327 $ & $   0.01737 $ & $  -0.02423 $ & $ T$ &       TESS\\
$ 58353.08621 $ & $  18.69918 $ & $   0.01718 $ & $  -0.00832 $ & $ T$ &       TESS\\
$ 58337.90414 $ & $  18.70609 $ & $   0.01706 $ & $  -0.00141 $ & $ T$ &       TESS\\
$ 58326.51781 $ & $  18.70424 $ & $   0.02183 $ & $  -0.00326 $ & $ T$ &       TESS\\
$ 58341.70002 $ & $  18.69547 $ & $   0.01909 $ & $  -0.01203 $ & $ T$ &       TESS\\
$ 58330.31373 $ & $  18.71295 $ & $   0.01794 $ & $   0.00545 $ & $ T$ &       TESS\\
$ 58345.49589 $ & $  18.73101 $ & $   0.01803 $ & $   0.02351 $ & $ T$ &       TESS\\
$ 58334.10964 $ & $  18.73463 $ & $   0.01818 $ & $   0.02713 $ & $ T$ &       TESS\\
$ 58353.08760 $ & $  18.68761 $ & $   0.01702 $ & $  -0.01989 $ & $ T$ &       TESS\\
$ 58337.90553 $ & $  18.70722 $ & $   0.01708 $ & $  -0.00028 $ & $ T$ &       TESS\\
$ 58326.51920 $ & $  18.71562 $ & $   0.02208 $ & $   0.00812 $ & $ T$ &       TESS\\
$ 58330.31512 $ & $  18.69593 $ & $   0.01770 $ & $  -0.01157 $ & $ T$ &       TESS\\
$ 58345.49728 $ & $  18.70593 $ & $   0.01763 $ & $  -0.00157 $ & $ T$ &       TESS\\
$ 58334.11103 $ & $  18.69543 $ & $   0.01757 $ & $  -0.01207 $ & $ T$ &       TESS\\
$ 58353.08899 $ & $  18.72180 $ & $   0.01751 $ & $   0.01430 $ & $ T$ &       TESS\\
$ 58337.90692 $ & $  18.71275 $ & $   0.01717 $ & $   0.00525 $ & $ T$ &       TESS\\
$ 58326.52058 $ & $  18.70504 $ & $   0.02185 $ & $  -0.00246 $ & $ T$ &       TESS\\
$ 58341.70280 $ & $  18.68780 $ & $   0.01897 $ & $  -0.01970 $ & $ T$ &       TESS\\
$ 58330.31651 $ & $  18.70351 $ & $   0.01782 $ & $  -0.00399 $ & $ T$ &       TESS\\
$ 58345.49867 $ & $  18.68429 $ & $   0.01734 $ & $  -0.02321 $ & $ T$ &       TESS\\
$ 58334.11242 $ & $  18.68403 $ & $   0.01742 $ & $  -0.02347 $ & $ T$ &       TESS\\
$ 58353.09038 $ & $  18.69786 $ & $   0.01718 $ & $  -0.00964 $ & $ T$ &       TESS\\
$ 58337.90831 $ & $  18.71492 $ & $   0.01720 $ & $   0.00742 $ & $ T$ &       TESS\\
$ 58326.52197 $ & $  18.69078 $ & $   0.02160 $ & $  -0.01672 $ & $ T$ &       TESS\\
$ 58330.31789 $ & $  18.74977 $ & $   0.01856 $ & $   0.04227 $ & $ T$ &       TESS\\
$ 58345.50006 $ & $  18.72241 $ & $   0.01788 $ & $   0.01491 $ & $ T$ &       TESS\\
$ 58334.11380 $ & $  18.70336 $ & $   0.01770 $ & $  -0.00414 $ & $ T$ &       TESS\\
$ 58353.09177 $ & $  18.72178 $ & $   0.01753 $ & $   0.01428 $ & $ T$ &       TESS\\
$ 58337.90969 $ & $  18.68302 $ & $   0.01670 $ & $  -0.02448 $ & $ T$ &       TESS\\
$ 58326.52336 $ & $  18.71868 $ & $   0.02214 $ & $   0.01118 $ & $ T$ &       TESS\\
$ 58341.70558 $ & $  18.73870 $ & $   0.01982 $ & $   0.03120 $ & $ T$ &       TESS\\
$ 58330.31928 $ & $  18.69559 $ & $   0.01768 $ & $  -0.01191 $ & $ T$ &       TESS\\
$ 58345.50145 $ & $  18.72979 $ & $   0.01800 $ & $   0.02229 $ & $ T$ &       TESS\\
$ 58334.11519 $ & $  18.72240 $ & $   0.01800 $ & $   0.01490 $ & $ T$ &       TESS\\
$ 58353.09316 $ & $  18.68804 $ & $   0.01702 $ & $  -0.01946 $ & $ T$ &       TESS\\
$ 58337.91108 $ & $  18.70299 $ & $   0.01699 $ & $  -0.00451 $ & $ T$ &       TESS\\
$ 58326.52475 $ & $  18.70646 $ & $   0.02188 $ & $  -0.00104 $ & $ T$ &       TESS\\
$ 58341.70697 $ & $  18.69312 $ & $   0.01903 $ & $  -0.01438 $ & $ T$ &       TESS\\
$ 58330.32067 $ & $  18.72188 $ & $   0.01809 $ & $   0.01438 $ & $ T$ &       TESS\\
$ 58345.50284 $ & $  18.68246 $ & $   0.01729 $ & $  -0.02504 $ & $ T$ &       TESS\\
$ 58334.11658 $ & $  18.69162 $ & $   0.01753 $ & $  -0.01588 $ & $ T$ &       TESS\\
$ 58353.09455 $ & $  18.70226 $ & $   0.01723 $ & $  -0.00524 $ & $ T$ &       TESS\\
$ 58337.91247 $ & $  18.71348 $ & $   0.01717 $ & $   0.00598 $ & $ T$ &       TESS\\
$ 58326.52614 $ & $  18.72021 $ & $   0.02215 $ & $   0.01271 $ & $ T$ &       TESS\\
$ 58330.32206 $ & $  18.70842 $ & $   0.01789 $ & $   0.00092 $ & $ T$ &       TESS\\
$ 58345.50423 $ & $  18.71399 $ & $   0.01775 $ & $   0.00649 $ & $ T$ &       TESS\\
$ 58334.11797 $ & $  18.70939 $ & $   0.01778 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58353.09594 $ & $  18.72236 $ & $   0.01752 $ & $   0.01486 $ & $ T$ &       TESS\\
$ 58337.91386 $ & $  18.70227 $ & $   0.01704 $ & $  -0.00523 $ & $ T$ &       TESS\\
$ 58326.52753 $ & $  18.72736 $ & $   0.02232 $ & $   0.01986 $ & $ T$ &       TESS\\
$ 58330.32345 $ & $  18.69002 $ & $   0.01760 $ & $  -0.01748 $ & $ T$ &       TESS\\
$ 58345.50562 $ & $  18.72308 $ & $   0.01790 $ & $   0.01558 $ & $ T$ &       TESS\\
$ 58334.11936 $ & $  18.73143 $ & $   0.01812 $ & $   0.02393 $ & $ T$ &       TESS\\
$ 58349.30148 $ & $  18.72753 $ & $   0.01791 $ & $   0.02003 $ & $ T$ &       TESS\\
$ 58353.09732 $ & $  18.67851 $ & $   0.01689 $ & $  -0.02899 $ & $ T$ &       TESS\\
$ 58337.91525 $ & $  18.69530 $ & $   0.01691 $ & $  -0.01220 $ & $ T$ &       TESS\\
$ 58326.52892 $ & $  18.71870 $ & $   0.02214 $ & $   0.01120 $ & $ T$ &       TESS\\
$ 58341.71113 $ & $  18.74526 $ & $   0.01990 $ & $   0.03776 $ & $ T$ &       TESS\\
$ 58330.32484 $ & $  18.69549 $ & $   0.01768 $ & $  -0.01201 $ & $ T$ &       TESS\\
$ 58345.50701 $ & $  18.71918 $ & $   0.01785 $ & $   0.01168 $ & $ T$ &       TESS\\
$ 58334.12075 $ & $  18.74118 $ & $   0.01829 $ & $   0.03368 $ & $ T$ &       TESS\\
$ 58349.30287 $ & $  18.71111 $ & $   0.01765 $ & $   0.00361 $ & $ T$ &       TESS\\
$ 58353.09871 $ & $  18.69683 $ & $   0.01716 $ & $  -0.01067 $ & $ T$ &       TESS\\
$ 58337.91664 $ & $  18.71447 $ & $   0.01718 $ & $   0.00697 $ & $ T$ &       TESS\\
$ 58326.53031 $ & $  18.67614 $ & $   0.02131 $ & $  -0.03136 $ & $ T$ &       TESS\\
$ 58341.71252 $ & $  18.70364 $ & $   0.01918 $ & $  -0.00386 $ & $ T$ &       TESS\\
$ 58330.32623 $ & $  18.72249 $ & $   0.01808 $ & $   0.01499 $ & $ T$ &       TESS\\
$ 58345.50839 $ & $  18.70297 $ & $   0.01758 $ & $  -0.00453 $ & $ T$ &       TESS\\
$ 58334.12214 $ & $  18.70281 $ & $   0.01768 $ & $  -0.00469 $ & $ T$ &       TESS\\
$ 58353.10010 $ & $  18.69526 $ & $   0.01712 $ & $  -0.01224 $ & $ T$ &       TESS\\
$ 58337.91803 $ & $  18.73821 $ & $   0.01756 $ & $   0.03071 $ & $ T$ &       TESS\\
$ 58326.53170 $ & $  18.72641 $ & $   0.02229 $ & $   0.01891 $ & $ T$ &       TESS\\
$ 58341.71391 $ & $  18.71518 $ & $   0.01937 $ & $   0.00768 $ & $ T$ &       TESS\\
$ 58345.50978 $ & $  18.68935 $ & $   0.01742 $ & $  -0.01815 $ & $ T$ &       TESS\\
$ 58334.12353 $ & $  18.71506 $ & $   0.01789 $ & $   0.00756 $ & $ T$ &       TESS\\
$ 58349.30564 $ & $  18.70786 $ & $   0.01764 $ & $   0.00036 $ & $ T$ &       TESS\\
$ 58353.10149 $ & $  18.70329 $ & $   0.01724 $ & $  -0.00421 $ & $ T$ &       TESS\\
$ 58337.91942 $ & $  18.69819 $ & $   0.01696 $ & $  -0.00931 $ & $ T$ &       TESS\\
$ 58326.53308 $ & $  18.74426 $ & $   0.02266 $ & $   0.03676 $ & $ T$ &       TESS\\
$ 58341.71530 $ & $  18.69028 $ & $   0.01894 $ & $  -0.01722 $ & $ T$ &       TESS\\
$ 58345.51117 $ & $  18.72509 $ & $   0.01797 $ & $   0.01759 $ & $ T$ &       TESS\\
$ 58334.12492 $ & $  18.68700 $ & $   0.01747 $ & $  -0.02050 $ & $ T$ &       TESS\\
$ 58353.10288 $ & $  18.69510 $ & $   0.01712 $ & $  -0.01240 $ & $ T$ &       TESS\\
$ 58337.92081 $ & $  18.71054 $ & $   0.01714 $ & $   0.00304 $ & $ T$ &       TESS\\
$ 58326.53447 $ & $  18.74643 $ & $   0.02270 $ & $   0.03893 $ & $ T$ &       TESS\\
$ 58341.71669 $ & $  18.68754 $ & $   0.01890 $ & $  -0.01996 $ & $ T$ &       TESS\\
$ 58345.51256 $ & $  18.72400 $ & $   0.01793 $ & $   0.01650 $ & $ T$ &       TESS\\
$ 58334.12630 $ & $  18.67638 $ & $   0.01729 $ & $  -0.03112 $ & $ T$ &       TESS\\
$ 58349.30842 $ & $  18.71834 $ & $   0.01779 $ & $   0.01084 $ & $ T$ &       TESS\\
$ 58353.10427 $ & $  18.70693 $ & $   0.01732 $ & $  -0.00057 $ & $ T$ &       TESS\\
$ 58337.92219 $ & $  18.70200 $ & $   0.01701 $ & $  -0.00550 $ & $ T$ &       TESS\\
$ 58326.53586 $ & $  18.75185 $ & $   0.02284 $ & $   0.04435 $ & $ T$ &       TESS\\
$ 58341.71808 $ & $  18.70201 $ & $   0.01913 $ & $  -0.00549 $ & $ T$ &       TESS\\
$ 58345.51395 $ & $  18.67374 $ & $   0.01719 $ & $  -0.03376 $ & $ T$ &       TESS\\
$ 58334.12769 $ & $  18.73437 $ & $   0.01818 $ & $   0.02687 $ & $ T$ &       TESS\\
$ 58349.30981 $ & $  18.70823 $ & $   0.01760 $ & $   0.00073 $ & $ T$ &       TESS\\
$ 58353.10566 $ & $  18.70434 $ & $   0.01729 $ & $  -0.00316 $ & $ T$ &       TESS\\
$ 58337.92358 $ & $  18.72720 $ & $   0.01738 $ & $   0.01970 $ & $ T$ &       TESS\\
$ 58326.53725 $ & $  18.65210 $ & $   0.02090 $ & $  -0.05540 $ & $ T$ &       TESS\\
$ 58341.71947 $ & $  18.68990 $ & $   0.01894 $ & $  -0.01760 $ & $ T$ &       TESS\\
$ 58345.51534 $ & $  18.70529 $ & $   0.01763 $ & $  -0.00221 $ & $ T$ &       TESS\\
$ 58334.12908 $ & $  18.72718 $ & $   0.01807 $ & $   0.01968 $ & $ T$ &       TESS\\
$ 58349.31120 $ & $  18.71554 $ & $   0.01773 $ & $   0.00804 $ & $ T$ &       TESS\\
$ 58353.10705 $ & $  18.69617 $ & $   0.01713 $ & $  -0.01133 $ & $ T$ &       TESS\\
$ 58337.92497 $ & $  18.68680 $ & $   0.01679 $ & $  -0.02070 $ & $ T$ &       TESS\\
$ 58326.53864 $ & $  18.70821 $ & $   0.02199 $ & $   0.00071 $ & $ T$ &       TESS\\
$ 58341.72086 $ & $  18.69274 $ & $   0.01896 $ & $  -0.01476 $ & $ T$ &       TESS\\
$ 58345.51673 $ & $  18.69073 $ & $   0.01743 $ & $  -0.01677 $ & $ T$ &       TESS\\
$ 58334.13047 $ & $  18.69082 $ & $   0.01751 $ & $  -0.01668 $ & $ T$ &       TESS\\
$ 58349.31259 $ & $  18.71782 $ & $   0.01777 $ & $   0.01032 $ & $ T$ &       TESS\\
$ 58353.10844 $ & $  18.69382 $ & $   0.01709 $ & $  -0.01368 $ & $ T$ &       TESS\\
$ 58337.92636 $ & $  18.75655 $ & $   0.01783 $ & $   0.04905 $ & $ T$ &       TESS\\
$ 58326.54003 $ & $  18.68452 $ & $   0.02151 $ & $  -0.02298 $ & $ T$ &       TESS\\
$ 58341.72224 $ & $  18.68619 $ & $   0.01886 $ & $  -0.02131 $ & $ T$ &       TESS\\
$ 58345.51812 $ & $  18.71257 $ & $   0.01775 $ & $   0.00507 $ & $ T$ &       TESS\\
$ 58334.13186 $ & $  18.72540 $ & $   0.01803 $ & $   0.01790 $ & $ T$ &       TESS\\
$ 58349.31398 $ & $  18.73257 $ & $   0.01796 $ & $   0.02507 $ & $ T$ &       TESS\\
$ 58353.10982 $ & $  18.71435 $ & $   0.01742 $ & $   0.00685 $ & $ T$ &       TESS\\
$ 58337.92775 $ & $  18.70906 $ & $   0.01710 $ & $   0.00156 $ & $ T$ &       TESS\\
$ 58326.54142 $ & $  18.68772 $ & $   0.02156 $ & $  -0.01978 $ & $ T$ &       TESS\\
$ 58341.72363 $ & $  18.72359 $ & $   0.01951 $ & $   0.01609 $ & $ T$ &       TESS\\
$ 58345.51951 $ & $  18.68413 $ & $   0.01734 $ & $  -0.02337 $ & $ T$ &       TESS\\
$ 58334.13325 $ & $  18.71668 $ & $   0.01792 $ & $   0.00918 $ & $ T$ &       TESS\\
$ 58353.11121 $ & $  18.71593 $ & $   0.01745 $ & $   0.00843 $ & $ T$ &       TESS\\
$ 58337.92914 $ & $  18.73380 $ & $   0.01747 $ & $   0.02630 $ & $ T$ &       TESS\\
$ 58326.54281 $ & $  18.70723 $ & $   0.02196 $ & $  -0.00027 $ & $ T$ &       TESS\\
$ 58341.72502 $ & $  18.70446 $ & $   0.01915 $ & $  -0.00304 $ & $ T$ &       TESS\\
$ 58345.52089 $ & $  18.71535 $ & $   0.01781 $ & $   0.00785 $ & $ T$ &       TESS\\
$ 58334.13464 $ & $  18.70424 $ & $   0.01771 $ & $  -0.00326 $ & $ T$ &       TESS\\
$ 58349.31675 $ & $  18.71255 $ & $   0.01765 $ & $   0.00505 $ & $ T$ &       TESS\\
$ 58353.11260 $ & $  18.71460 $ & $   0.01744 $ & $   0.00710 $ & $ T$ &       TESS\\
$ 58337.93053 $ & $  18.70724 $ & $   0.01710 $ & $  -0.00026 $ & $ T$ &       TESS\\
$ 58326.54420 $ & $  18.68690 $ & $   0.02158 $ & $  -0.02060 $ & $ T$ &       TESS\\
$ 58341.72641 $ & $  18.70406 $ & $   0.01915 $ & $  -0.00344 $ & $ T$ &       TESS\\
$ 58345.52228 $ & $  18.71741 $ & $   0.01783 $ & $   0.00991 $ & $ T$ &       TESS\\
$ 58334.13603 $ & $  18.71382 $ & $   0.01787 $ & $   0.00632 $ & $ T$ &       TESS\\
$ 58349.31814 $ & $  18.71722 $ & $   0.01778 $ & $   0.00972 $ & $ T$ &       TESS\\
$ 58353.11399 $ & $  18.69828 $ & $   0.01717 $ & $  -0.00922 $ & $ T$ &       TESS\\
$ 58337.93192 $ & $  18.69873 $ & $   0.01697 $ & $  -0.00877 $ & $ T$ &       TESS\\
$ 58326.54558 $ & $  18.71636 $ & $   0.02215 $ & $   0.00886 $ & $ T$ &       TESS\\
$ 58341.72780 $ & $  18.72793 $ & $   0.01952 $ & $   0.02043 $ & $ T$ &       TESS\\
$ 58345.52367 $ & $  18.73738 $ & $   0.01813 $ & $   0.02988 $ & $ T$ &       TESS\\
$ 58334.13742 $ & $  18.71427 $ & $   0.01789 $ & $   0.00677 $ & $ T$ &       TESS\\
$ 58349.31953 $ & $  18.68635 $ & $   0.01729 $ & $  -0.02115 $ & $ T$ &       TESS\\
$ 58353.11538 $ & $  18.69086 $ & $   0.01707 $ & $  -0.01664 $ & $ T$ &       TESS\\
$ 58337.93331 $ & $  18.72298 $ & $   0.01731 $ & $   0.01548 $ & $ T$ &       TESS\\
$ 58326.54697 $ & $  18.73371 $ & $   0.02248 $ & $   0.02621 $ & $ T$ &       TESS\\
$ 58341.72919 $ & $  18.70065 $ & $   0.01909 $ & $  -0.00685 $ & $ T$ &       TESS\\
$ 58345.52506 $ & $  18.72773 $ & $   0.01801 $ & $   0.02023 $ & $ T$ &       TESS\\
$ 58334.13880 $ & $  18.70686 $ & $   0.01778 $ & $  -0.00064 $ & $ T$ &       TESS\\
$ 58349.32092 $ & $  18.71992 $ & $   0.01781 $ & $   0.01242 $ & $ T$ &       TESS\\
$ 58353.11677 $ & $  18.68421 $ & $   0.01698 $ & $  -0.02329 $ & $ T$ &       TESS\\
$ 58337.93469 $ & $  18.73400 $ & $   0.01746 $ & $   0.02650 $ & $ T$ &       TESS\\
$ 58326.54836 $ & $  18.70130 $ & $   0.02185 $ & $  -0.00620 $ & $ T$ &       TESS\\
$ 58341.73058 $ & $  18.70381 $ & $   0.01914 $ & $  -0.00369 $ & $ T$ &       TESS\\
$ 58345.52645 $ & $  18.72371 $ & $   0.01796 $ & $   0.01621 $ & $ T$ &       TESS\\
$ 58334.14019 $ & $  18.70988 $ & $   0.01778 $ & $   0.00238 $ & $ T$ &       TESS\\
$ 58349.32231 $ & $  18.72583 $ & $   0.01788 $ & $   0.01833 $ & $ T$ &       TESS\\
$ 58353.11816 $ & $  18.70245 $ & $   0.01724 $ & $  -0.00505 $ & $ T$ &       TESS\\
$ 58337.93608 $ & $  18.70142 $ & $   0.01701 $ & $  -0.00608 $ & $ T$ &       TESS\\
$ 58326.54975 $ & $  18.68407 $ & $   0.02152 $ & $  -0.02343 $ & $ T$ &       TESS\\
$ 58341.73197 $ & $  18.73213 $ & $   0.01959 $ & $   0.02463 $ & $ T$ &       TESS\\
$ 58345.52784 $ & $  18.69917 $ & $   0.01756 $ & $  -0.00833 $ & $ T$ &       TESS\\
$ 58334.14158 $ & $  18.73253 $ & $   0.01816 $ & $   0.02503 $ & $ T$ &       TESS\\
$ 58349.32370 $ & $  18.71417 $ & $   0.01770 $ & $   0.00667 $ & $ T$ &       TESS\\
$ 58353.11955 $ & $  18.71440 $ & $   0.01742 $ & $   0.00690 $ & $ T$ &       TESS\\
$ 58337.93747 $ & $  18.70025 $ & $   0.01701 $ & $  -0.00725 $ & $ T$ &       TESS\\
$ 58326.55114 $ & $  18.73192 $ & $   0.02247 $ & $   0.02442 $ & $ T$ &       TESS\\
$ 58341.73336 $ & $  18.69842 $ & $   0.01907 $ & $  -0.00908 $ & $ T$ &       TESS\\
$ 58345.52923 $ & $  18.71216 $ & $   0.01775 $ & $   0.00466 $ & $ T$ &       TESS\\
$ 58334.14297 $ & $  18.73166 $ & $   0.01813 $ & $   0.02416 $ & $ T$ &       TESS\\
$ 58349.32509 $ & $  18.69541 $ & $   0.01740 $ & $  -0.01209 $ & $ T$ &       TESS\\
$ 58353.12094 $ & $  18.71006 $ & $   0.01734 $ & $   0.00256 $ & $ T$ &       TESS\\
$ 58337.93886 $ & $  18.70379 $ & $   0.01702 $ & $  -0.00371 $ & $ T$ &       TESS\\
$ 58326.55253 $ & $  18.71280 $ & $   0.02211 $ & $   0.00530 $ & $ T$ &       TESS\\
$ 58341.73474 $ & $  18.71124 $ & $   0.01924 $ & $   0.00374 $ & $ T$ &       TESS\\
$ 58345.53062 $ & $  18.68317 $ & $   0.01734 $ & $  -0.02433 $ & $ T$ &       TESS\\
$ 58334.14436 $ & $  18.70960 $ & $   0.01779 $ & $   0.00210 $ & $ T$ &       TESS\\
$ 58349.32648 $ & $  18.69509 $ & $   0.01742 $ & $  -0.01241 $ & $ T$ &       TESS\\
$ 58353.12232 $ & $  18.72007 $ & $   0.01751 $ & $   0.01257 $ & $ T$ &       TESS\\
$ 58337.94025 $ & $  18.71414 $ & $   0.01719 $ & $   0.00664 $ & $ T$ &       TESS\\
$ 58326.55392 $ & $  18.74168 $ & $   0.02266 $ & $   0.03418 $ & $ T$ &       TESS\\
$ 58341.73613 $ & $  18.73317 $ & $   0.01961 $ & $   0.02567 $ & $ T$ &       TESS\\
$ 58345.53201 $ & $  18.73463 $ & $   0.01813 $ & $   0.02713 $ & $ T$ &       TESS\\
$ 58334.14575 $ & $  18.71847 $ & $   0.01793 $ & $   0.01097 $ & $ T$ &       TESS\\
$ 58349.32787 $ & $  18.70445 $ & $   0.01758 $ & $  -0.00305 $ & $ T$ &       TESS\\
$ 58353.12371 $ & $  18.69629 $ & $   0.01714 $ & $  -0.01121 $ & $ T$ &       TESS\\
$ 58337.94164 $ & $  18.74053 $ & $   0.01760 $ & $   0.03303 $ & $ T$ &       TESS\\
$ 58326.55531 $ & $  18.70491 $ & $   0.02196 $ & $  -0.00259 $ & $ T$ &       TESS\\
$ 58341.73752 $ & $  18.70626 $ & $   0.01915 $ & $  -0.00124 $ & $ T$ &       TESS\\
$ 58345.53339 $ & $  18.72741 $ & $   0.01799 $ & $   0.01991 $ & $ T$ &       TESS\\
$ 58334.14714 $ & $  18.70662 $ & $   0.01774 $ & $  -0.00088 $ & $ T$ &       TESS\\
$ 58349.32925 $ & $  18.72082 $ & $   0.01779 $ & $   0.01332 $ & $ T$ &       TESS\\
$ 58353.12510 $ & $  18.70564 $ & $   0.01729 $ & $  -0.00186 $ & $ T$ &       TESS\\
$ 58337.94303 $ & $  18.70593 $ & $   0.01707 $ & $  -0.00157 $ & $ T$ &       TESS\\
$ 58326.55670 $ & $  18.72357 $ & $   0.02231 $ & $   0.01607 $ & $ T$ &       TESS\\
$ 58341.73891 $ & $  18.70965 $ & $   0.01920 $ & $   0.00215 $ & $ T$ &       TESS\\
$ 58345.53478 $ & $  18.70257 $ & $   0.01761 $ & $  -0.00493 $ & $ T$ &       TESS\\
$ 58334.14853 $ & $  18.70960 $ & $   0.01779 $ & $   0.00210 $ & $ T$ &       TESS\\
$ 58349.33064 $ & $  18.71625 $ & $   0.01771 $ & $   0.00875 $ & $ T$ &       TESS\\
$ 58353.12649 $ & $  18.70620 $ & $   0.01731 $ & $  -0.00130 $ & $ T$ &       TESS\\
$ 58337.94442 $ & $  18.69791 $ & $   0.01692 $ & $  -0.00959 $ & $ T$ &       TESS\\
$ 58326.55808 $ & $  18.70400 $ & $   0.02191 $ & $  -0.00350 $ & $ T$ &       TESS\\
$ 58341.74030 $ & $  18.71839 $ & $   0.01936 $ & $   0.01089 $ & $ T$ &       TESS\\
$ 58330.35401 $ & $  18.71491 $ & $   0.01798 $ & $   0.00741 $ & $ T$ &       TESS\\
$ 58345.53617 $ & $  18.68628 $ & $   0.01736 $ & $  -0.02122 $ & $ T$ &       TESS\\
$ 58334.14992 $ & $  18.71284 $ & $   0.01786 $ & $   0.00534 $ & $ T$ &       TESS\\
$ 58349.33203 $ & $  18.71008 $ & $   0.01765 $ & $   0.00258 $ & $ T$ &       TESS\\
$ 58353.12788 $ & $  18.72340 $ & $   0.01757 $ & $   0.01590 $ & $ T$ &       TESS\\
$ 58337.94581 $ & $  18.69471 $ & $   0.01691 $ & $  -0.01279 $ & $ T$ &       TESS\\
$ 58326.55947 $ & $  18.70959 $ & $   0.02206 $ & $   0.00209 $ & $ T$ &       TESS\\
$ 58341.74169 $ & $  18.72236 $ & $   0.01940 $ & $   0.01486 $ & $ T$ &       TESS\\
$ 58330.35539 $ & $  18.70178 $ & $   0.01774 $ & $  -0.00572 $ & $ T$ &       TESS\\
$ 58345.53756 $ & $  18.68727 $ & $   0.01739 $ & $  -0.02023 $ & $ T$ &       TESS\\
$ 58334.15131 $ & $  18.68964 $ & $   0.01751 $ & $  -0.01786 $ & $ T$ &       TESS\\
$ 58349.33342 $ & $  18.71053 $ & $   0.01764 $ & $   0.00303 $ & $ T$ &       TESS\\
$ 58353.12927 $ & $  18.70215 $ & $   0.01721 $ & $  -0.00535 $ & $ T$ &       TESS\\
$ 58337.94720 $ & $  18.71913 $ & $   0.01725 $ & $   0.01163 $ & $ T$ &       TESS\\
$ 58326.56086 $ & $  18.69677 $ & $   0.02177 $ & $  -0.01073 $ & $ T$ &       TESS\\
$ 58341.74308 $ & $  18.68962 $ & $   0.01886 $ & $  -0.01788 $ & $ T$ &       TESS\\
$ 58330.35678 $ & $  18.67777 $ & $   0.01738 $ & $  -0.02973 $ & $ T$ &       TESS\\
$ 58345.53895 $ & $  18.71342 $ & $   0.01780 $ & $   0.00592 $ & $ T$ &       TESS\\
$ 58334.15269 $ & $  18.70033 $ & $   0.01766 $ & $  -0.00717 $ & $ T$ &       TESS\\
$ 58349.33481 $ & $  18.72465 $ & $   0.01786 $ & $   0.01715 $ & $ T$ &       TESS\\
$ 58353.13066 $ & $  18.71067 $ & $   0.01738 $ & $   0.00317 $ & $ T$ &       TESS\\
$ 58337.94858 $ & $  18.70084 $ & $   0.01699 $ & $  -0.00666 $ & $ T$ &       TESS\\
$ 58326.56225 $ & $  18.72742 $ & $   0.02239 $ & $   0.01992 $ & $ T$ &       TESS\\
$ 58341.74447 $ & $  18.69237 $ & $   0.01888 $ & $  -0.01513 $ & $ T$ &       TESS\\
$ 58330.35817 $ & $  18.73444 $ & $   0.01827 $ & $   0.02694 $ & $ T$ &       TESS\\
$ 58345.54034 $ & $  18.70237 $ & $   0.01762 $ & $  -0.00513 $ & $ T$ &       TESS\\
$ 58334.15408 $ & $  18.68212 $ & $   0.01737 $ & $  -0.02538 $ & $ T$ &       TESS\\
$ 58349.33620 $ & $  18.69632 $ & $   0.01745 $ & $  -0.01118 $ & $ T$ &       TESS\\
$ 58353.13205 $ & $  18.70303 $ & $   0.01725 $ & $  -0.00447 $ & $ T$ &       TESS\\
$ 58337.94997 $ & $  18.69198 $ & $   0.01685 $ & $  -0.01552 $ & $ T$ &       TESS\\
$ 58326.56364 $ & $  18.71508 $ & $   0.02217 $ & $   0.00758 $ & $ T$ &       TESS\\
$ 58341.74586 $ & $  18.70982 $ & $   0.01917 $ & $   0.00232 $ & $ T$ &       TESS\\
$ 58330.35956 $ & $  18.69318 $ & $   0.01761 $ & $  -0.01432 $ & $ T$ &       TESS\\
$ 58345.54173 $ & $  18.72739 $ & $   0.01801 $ & $   0.01989 $ & $ T$ &       TESS\\
$ 58334.15547 $ & $  18.69596 $ & $   0.01763 $ & $  -0.01154 $ & $ T$ &       TESS\\
$ 58349.33759 $ & $  18.72573 $ & $   0.01786 $ & $   0.01823 $ & $ T$ &       TESS\\
$ 58353.13344 $ & $  18.70135 $ & $   0.01723 $ & $  -0.00615 $ & $ T$ &       TESS\\
$ 58337.95136 $ & $  18.69395 $ & $   0.01689 $ & $  -0.01355 $ & $ T$ &       TESS\\
$ 58326.56503 $ & $  18.69219 $ & $   0.02171 $ & $  -0.01531 $ & $ T$ &       TESS\\
$ 58330.36095 $ & $  18.66702 $ & $   0.01721 $ & $  -0.04048 $ & $ T$ &       TESS\\
$ 58345.54312 $ & $  18.73282 $ & $   0.01811 $ & $   0.02532 $ & $ T$ &       TESS\\
$ 58334.15686 $ & $  18.71033 $ & $   0.01780 $ & $   0.00283 $ & $ T$ &       TESS\\
$ 58349.33898 $ & $  18.72344 $ & $   0.01783 $ & $   0.01594 $ & $ T$ &       TESS\\
$ 58353.13482 $ & $  18.71488 $ & $   0.01742 $ & $   0.00738 $ & $ T$ &       TESS\\
$ 58337.95275 $ & $  18.72626 $ & $   0.01737 $ & $   0.01876 $ & $ T$ &       TESS\\
$ 58326.56642 $ & $  18.70394 $ & $   0.02194 $ & $  -0.00356 $ & $ T$ &       TESS\\
$ 58341.74863 $ & $  18.70960 $ & $   0.01919 $ & $   0.00210 $ & $ T$ &       TESS\\
$ 58330.36234 $ & $  18.70996 $ & $   0.01790 $ & $   0.00246 $ & $ T$ &       TESS\\
$ 58345.54451 $ & $  18.72607 $ & $   0.01802 $ & $   0.01857 $ & $ T$ &       TESS\\
$ 58334.15825 $ & $  18.73828 $ & $   0.01824 $ & $   0.03078 $ & $ T$ &       TESS\\
$ 58349.34037 $ & $  18.71379 $ & $   0.01768 $ & $   0.00629 $ & $ T$ &       TESS\\
$ 58353.13621 $ & $  18.70553 $ & $   0.01728 $ & $  -0.00197 $ & $ T$ &       TESS\\
$ 58337.95414 $ & $  18.69128 $ & $   0.01685 $ & $  -0.01622 $ & $ T$ &       TESS\\
$ 58326.56781 $ & $  18.72958 $ & $   0.02244 $ & $   0.02208 $ & $ T$ &       TESS\\
$ 58341.75002 $ & $  18.68902 $ & $   0.01884 $ & $  -0.01848 $ & $ T$ &       TESS\\
$ 58330.36373 $ & $  18.70995 $ & $   0.01786 $ & $   0.00245 $ & $ T$ &       TESS\\
$ 58345.54589 $ & $  18.73909 $ & $   0.01820 $ & $   0.03159 $ & $ T$ &       TESS\\
$ 58334.15964 $ & $  18.70121 $ & $   0.01769 $ & $  -0.00629 $ & $ T$ &       TESS\\
$ 58349.34175 $ & $  18.71341 $ & $   0.01766 $ & $   0.00591 $ & $ T$ &       TESS\\
$ 58353.13760 $ & $  18.72655 $ & $   0.01759 $ & $   0.01905 $ & $ T$ &       TESS\\
$ 58337.95553 $ & $  18.71227 $ & $   0.01714 $ & $   0.00477 $ & $ T$ &       TESS\\
$ 58326.56920 $ & $  18.69458 $ & $   0.02175 $ & $  -0.01292 $ & $ T$ &       TESS\\
$ 58341.75141 $ & $  18.72072 $ & $   0.01937 $ & $   0.01322 $ & $ T$ &       TESS\\
$ 58330.36512 $ & $  18.68115 $ & $   0.01744 $ & $  -0.02635 $ & $ T$ &       TESS\\
$ 58345.54728 $ & $  18.73155 $ & $   0.01812 $ & $   0.02405 $ & $ T$ &       TESS\\
$ 58334.16103 $ & $  18.71707 $ & $   0.01792 $ & $   0.00957 $ & $ T$ &       TESS\\
$ 58349.34314 $ & $  18.69912 $ & $   0.01746 $ & $  -0.00838 $ & $ T$ &       TESS\\
$ 58353.13899 $ & $  18.70467 $ & $   0.01729 $ & $  -0.00283 $ & $ T$ &       TESS\\
$ 58337.95692 $ & $  18.71786 $ & $   0.01724 $ & $   0.01036 $ & $ T$ &       TESS\\
$ 58326.57059 $ & $  18.73349 $ & $   0.02253 $ & $   0.02599 $ & $ T$ &       TESS\\
$ 58341.75280 $ & $  18.70339 $ & $   0.01908 $ & $  -0.00411 $ & $ T$ &       TESS\\
$ 58330.36651 $ & $  18.68142 $ & $   0.01742 $ & $  -0.02608 $ & $ T$ &       TESS\\
$ 58345.54867 $ & $  18.72512 $ & $   0.01800 $ & $   0.01762 $ & $ T$ &       TESS\\
$ 58334.16242 $ & $  18.71496 $ & $   0.01793 $ & $   0.00746 $ & $ T$ &       TESS\\
$ 58349.34453 $ & $  18.69503 $ & $   0.01742 $ & $  -0.01247 $ & $ T$ &       TESS\\
$ 58353.14038 $ & $  18.73004 $ & $   0.01768 $ & $   0.02254 $ & $ T$ &       TESS\\
$ 58337.95831 $ & $  18.70717 $ & $   0.01710 $ & $  -0.00033 $ & $ T$ &       TESS\\
$ 58326.57197 $ & $  18.73673 $ & $   0.02255 $ & $   0.02923 $ & $ T$ &       TESS\\
$ 58341.75419 $ & $  18.69861 $ & $   0.01900 $ & $  -0.00889 $ & $ T$ &       TESS\\
$ 58330.36790 $ & $  18.71467 $ & $   0.01794 $ & $   0.00717 $ & $ T$ &       TESS\\
$ 58345.55006 $ & $  18.69547 $ & $   0.01752 $ & $  -0.01203 $ & $ T$ &       TESS\\
$ 58334.16381 $ & $  18.72583 $ & $   0.01808 $ & $   0.01833 $ & $ T$ &       TESS\\
$ 58349.34592 $ & $  18.69931 $ & $   0.01748 $ & $  -0.00819 $ & $ T$ &       TESS\\
$ 58353.14177 $ & $  18.71566 $ & $   0.01744 $ & $   0.00816 $ & $ T$ &       TESS\\
$ 58337.95970 $ & $  18.70556 $ & $   0.01707 $ & $  -0.00194 $ & $ T$ &       TESS\\
$ 58326.57336 $ & $  18.73520 $ & $   0.02251 $ & $   0.02770 $ & $ T$ &       TESS\\
$ 58341.75558 $ & $  18.70914 $ & $   0.01914 $ & $   0.00164 $ & $ T$ &       TESS\\
$ 58330.36928 $ & $  18.72487 $ & $   0.01808 $ & $   0.01737 $ & $ T$ &       TESS\\
$ 58345.55145 $ & $  18.71654 $ & $   0.01783 $ & $   0.00904 $ & $ T$ &       TESS\\
$ 58334.16519 $ & $  18.71819 $ & $   0.01795 $ & $   0.01069 $ & $ T$ &       TESS\\
$ 58349.34731 $ & $  18.70589 $ & $   0.01755 $ & $  -0.00161 $ & $ T$ &       TESS\\
$ 58353.14316 $ & $  18.69230 $ & $   0.01710 $ & $  -0.01520 $ & $ T$ &       TESS\\
$ 58337.96108 $ & $  18.70266 $ & $   0.01701 $ & $  -0.00484 $ & $ T$ &       TESS\\
$ 58326.57475 $ & $  18.69698 $ & $   0.02180 $ & $  -0.01052 $ & $ T$ &       TESS\\
$ 58341.75697 $ & $  18.70355 $ & $   0.01911 $ & $  -0.00395 $ & $ T$ &       TESS\\
$ 58330.37067 $ & $  18.72639 $ & $   0.01813 $ & $   0.01889 $ & $ T$ &       TESS\\
$ 58345.55284 $ & $  18.68922 $ & $   0.01745 $ & $  -0.01828 $ & $ T$ &       TESS\\
$ 58334.16658 $ & $  18.70130 $ & $   0.01770 $ & $  -0.00620 $ & $ T$ &       TESS\\
$ 58353.14455 $ & $  18.70387 $ & $   0.01728 $ & $  -0.00363 $ & $ T$ &       TESS\\
$ 58337.96247 $ & $  18.70583 $ & $   0.01705 $ & $  -0.00167 $ & $ T$ &       TESS\\
$ 58326.57614 $ & $  18.72501 $ & $   0.02235 $ & $   0.01751 $ & $ T$ &       TESS\\
$ 58341.75836 $ & $  18.72575 $ & $   0.01942 $ & $   0.01825 $ & $ T$ &       TESS\\
$ 58330.37206 $ & $  18.72539 $ & $   0.01810 $ & $   0.01789 $ & $ T$ &       TESS\\
$ 58345.55423 $ & $  18.69452 $ & $   0.01753 $ & $  -0.01298 $ & $ T$ &       TESS\\
$ 58334.16797 $ & $  18.71434 $ & $   0.01788 $ & $   0.00684 $ & $ T$ &       TESS\\
$ 58349.35009 $ & $  18.71482 $ & $   0.01771 $ & $   0.00732 $ & $ T$ &       TESS\\
$ 58353.14594 $ & $  18.70273 $ & $   0.01727 $ & $  -0.00477 $ & $ T$ &       TESS\\
$ 58337.96386 $ & $  18.69340 $ & $   0.01690 $ & $  -0.01410 $ & $ T$ &       TESS\\
$ 58326.57753 $ & $  18.73328 $ & $   0.02251 $ & $   0.02578 $ & $ T$ &       TESS\\
$ 58341.75974 $ & $  18.70710 $ & $   0.01911 $ & $  -0.00040 $ & $ T$ &       TESS\\
$ 58330.37345 $ & $  18.71589 $ & $   0.01797 $ & $   0.00839 $ & $ T$ &       TESS\\
$ 58345.55562 $ & $  18.70625 $ & $   0.01769 $ & $  -0.00125 $ & $ T$ &       TESS\\
$ 58334.16936 $ & $  18.70874 $ & $   0.01779 $ & $   0.00124 $ & $ T$ &       TESS\\
$ 58349.35148 $ & $  18.69368 $ & $   0.01737 $ & $  -0.01382 $ & $ T$ &       TESS\\
$ 58353.14732 $ & $  18.71475 $ & $   0.01743 $ & $   0.00725 $ & $ T$ &       TESS\\
$ 58337.96525 $ & $  18.69871 $ & $   0.01695 $ & $  -0.00879 $ & $ T$ &       TESS\\
$ 58326.57892 $ & $  18.69058 $ & $   0.02169 $ & $  -0.01692 $ & $ T$ &       TESS\\
$ 58341.76113 $ & $  18.70025 $ & $   0.01902 $ & $  -0.00725 $ & $ T$ &       TESS\\
$ 58330.37484 $ & $  18.71449 $ & $   0.01793 $ & $   0.00699 $ & $ T$ &       TESS\\
$ 58345.55701 $ & $  18.70378 $ & $   0.01764 $ & $  -0.00372 $ & $ T$ &       TESS\\
$ 58334.17075 $ & $  18.71453 $ & $   0.01789 $ & $   0.00703 $ & $ T$ &       TESS\\
$ 58349.35287 $ & $  18.69018 $ & $   0.01731 $ & $  -0.01732 $ & $ T$ &       TESS\\
$ 58353.14871 $ & $  18.70811 $ & $   0.01733 $ & $   0.00061 $ & $ T$ &       TESS\\
$ 58337.96664 $ & $  18.69740 $ & $   0.01695 $ & $  -0.01010 $ & $ T$ &       TESS\\
$ 58326.58031 $ & $  18.66837 $ & $   0.02124 $ & $  -0.03913 $ & $ T$ &       TESS\\
$ 58341.76252 $ & $  18.69176 $ & $   0.01888 $ & $  -0.01574 $ & $ T$ &       TESS\\
$ 58330.37623 $ & $  18.71069 $ & $   0.01792 $ & $   0.00319 $ & $ T$ &       TESS\\
$ 58345.55839 $ & $  18.71971 $ & $   0.01793 $ & $   0.01221 $ & $ T$ &       TESS\\
$ 58334.17214 $ & $  18.70173 $ & $   0.01768 $ & $  -0.00577 $ & $ T$ &       TESS\\
$ 58349.35425 $ & $  18.71192 $ & $   0.01765 $ & $   0.00442 $ & $ T$ &       TESS\\
$ 58353.15010 $ & $  18.73244 $ & $   0.01769 $ & $   0.02494 $ & $ T$ &       TESS\\
$ 58337.96803 $ & $  18.71828 $ & $   0.01724 $ & $   0.01078 $ & $ T$ &       TESS\\
$ 58326.58170 $ & $  18.74220 $ & $   0.02266 $ & $   0.03470 $ & $ T$ &       TESS\\
$ 58341.76391 $ & $  18.72946 $ & $   0.01950 $ & $   0.02196 $ & $ T$ &       TESS\\
$ 58330.37762 $ & $  18.70954 $ & $   0.01788 $ & $   0.00204 $ & $ T$ &       TESS\\
$ 58345.55978 $ & $  18.72144 $ & $   0.01794 $ & $   0.01394 $ & $ T$ &       TESS\\
$ 58334.17353 $ & $  18.70528 $ & $   0.01773 $ & $  -0.00222 $ & $ T$ &       TESS\\
$ 58349.35564 $ & $  18.70795 $ & $   0.01755 $ & $   0.00045 $ & $ T$ &       TESS\\
$ 58353.15149 $ & $  18.68473 $ & $   0.01699 $ & $  -0.02277 $ & $ T$ &       TESS\\
$ 58337.96942 $ & $  18.70492 $ & $   0.01707 $ & $  -0.00258 $ & $ T$ &       TESS\\
$ 58326.58309 $ & $  18.70944 $ & $   0.02206 $ & $   0.00194 $ & $ T$ &       TESS\\
$ 58341.76530 $ & $  18.71004 $ & $   0.01917 $ & $   0.00254 $ & $ T$ &       TESS\\
$ 58330.37901 $ & $  18.71008 $ & $   0.01788 $ & $   0.00258 $ & $ T$ &       TESS\\
$ 58345.56117 $ & $  18.70845 $ & $   0.01773 $ & $   0.00095 $ & $ T$ &       TESS\\
$ 58334.17492 $ & $  18.73228 $ & $   0.01814 $ & $   0.02478 $ & $ T$ &       TESS\\
$ 58349.35703 $ & $  18.69241 $ & $   0.01733 $ & $  -0.01509 $ & $ T$ &       TESS\\
$ 58353.15288 $ & $  18.69838 $ & $   0.01722 $ & $  -0.00912 $ & $ T$ &       TESS\\
$ 58337.97081 $ & $  18.72334 $ & $   0.01732 $ & $   0.01584 $ & $ T$ &       TESS\\
$ 58326.58447 $ & $  18.71160 $ & $   0.02209 $ & $   0.00410 $ & $ T$ &       TESS\\
$ 58341.76669 $ & $  18.69733 $ & $   0.01896 $ & $  -0.01017 $ & $ T$ &       TESS\\
$ 58330.38040 $ & $  18.72829 $ & $   0.01815 $ & $   0.02079 $ & $ T$ &       TESS\\
$ 58345.56256 $ & $  18.73703 $ & $   0.01821 $ & $   0.02953 $ & $ T$ &       TESS\\
$ 58334.17631 $ & $  18.71470 $ & $   0.01790 $ & $   0.00720 $ & $ T$ &       TESS\\
$ 58349.35842 $ & $  18.67928 $ & $   0.01712 $ & $  -0.02822 $ & $ T$ &       TESS\\
$ 58353.15427 $ & $  18.72015 $ & $   0.01749 $ & $   0.01265 $ & $ T$ &       TESS\\
$ 58337.97220 $ & $  18.72968 $ & $   0.01741 $ & $   0.02218 $ & $ T$ &       TESS\\
$ 58326.58586 $ & $  18.71642 $ & $   0.02216 $ & $   0.00892 $ & $ T$ &       TESS\\
$ 58341.76808 $ & $  18.71962 $ & $   0.01931 $ & $   0.01212 $ & $ T$ &       TESS\\
$ 58330.38178 $ & $  18.70130 $ & $   0.01773 $ & $  -0.00620 $ & $ T$ &       TESS\\
$ 58345.56395 $ & $  18.71263 $ & $   0.01784 $ & $   0.00513 $ & $ T$ &       TESS\\
$ 58334.17769 $ & $  18.66612 $ & $   0.01714 $ & $  -0.04138 $ & $ T$ &       TESS\\
$ 58349.35981 $ & $  18.69071 $ & $   0.01728 $ & $  -0.01679 $ & $ T$ &       TESS\\
$ 58353.15566 $ & $  18.69662 $ & $   0.01717 $ & $  -0.01088 $ & $ T$ &       TESS\\
$ 58337.97358 $ & $  18.70152 $ & $   0.01700 $ & $  -0.00598 $ & $ T$ &       TESS\\
$ 58326.58725 $ & $  18.70669 $ & $   0.02197 $ & $  -0.00081 $ & $ T$ &       TESS\\
$ 58341.76947 $ & $  18.73139 $ & $   0.01952 $ & $   0.02389 $ & $ T$ &       TESS\\
$ 58330.38317 $ & $  18.69186 $ & $   0.01756 $ & $  -0.01564 $ & $ T$ &       TESS\\
$ 58345.56534 $ & $  18.73481 $ & $   0.01816 $ & $   0.02731 $ & $ T$ &       TESS\\
$ 58334.17908 $ & $  18.69751 $ & $   0.01762 $ & $  -0.00999 $ & $ T$ &       TESS\\
$ 58349.36120 $ & $  18.68491 $ & $   0.01723 $ & $  -0.02259 $ & $ T$ &       TESS\\
$ 58353.15705 $ & $  18.69962 $ & $   0.01721 $ & $  -0.00788 $ & $ T$ &       TESS\\
$ 58337.97497 $ & $  18.68889 $ & $   0.01679 $ & $  -0.01861 $ & $ T$ &       TESS\\
$ 58326.58864 $ & $  18.71070 $ & $   0.02210 $ & $   0.00320 $ & $ T$ &       TESS\\
$ 58341.77086 $ & $  18.71167 $ & $   0.01919 $ & $   0.00417 $ & $ T$ &       TESS\\
$ 58330.38456 $ & $  18.71109 $ & $   0.01789 $ & $   0.00359 $ & $ T$ &       TESS\\
$ 58345.56673 $ & $  18.70537 $ & $   0.01772 $ & $  -0.00213 $ & $ T$ &       TESS\\
$ 58334.18047 $ & $  18.70598 $ & $   0.01776 $ & $  -0.00152 $ & $ T$ &       TESS\\
$ 58349.36259 $ & $  18.71016 $ & $   0.01761 $ & $   0.00266 $ & $ T$ &       TESS\\
$ 58353.15844 $ & $  18.67444 $ & $   0.01686 $ & $  -0.03306 $ & $ T$ &       TESS\\
$ 58337.97636 $ & $  18.71519 $ & $   0.01719 $ & $   0.00769 $ & $ T$ &       TESS\\
$ 58326.59003 $ & $  18.68531 $ & $   0.02157 $ & $  -0.02219 $ & $ T$ &       TESS\\
$ 58341.77224 $ & $  18.68888 $ & $   0.01881 $ & $  -0.01862 $ & $ T$ &       TESS\\
$ 58330.38595 $ & $  18.69555 $ & $   0.01765 $ & $  -0.01195 $ & $ T$ &       TESS\\
$ 58345.56812 $ & $  18.70412 $ & $   0.01768 $ & $  -0.00338 $ & $ T$ &       TESS\\
$ 58334.18186 $ & $  18.69919 $ & $   0.01766 $ & $  -0.00831 $ & $ T$ &       TESS\\
$ 58349.36398 $ & $  18.71581 $ & $   0.01767 $ & $   0.00831 $ & $ T$ &       TESS\\
$ 58353.15982 $ & $  18.69756 $ & $   0.01717 $ & $  -0.00994 $ & $ T$ &       TESS\\
$ 58337.97775 $ & $  18.69150 $ & $   0.01684 $ & $  -0.01600 $ & $ T$ &       TESS\\
$ 58326.59142 $ & $  18.70331 $ & $   0.02192 $ & $  -0.00419 $ & $ T$ &       TESS\\
$ 58341.77363 $ & $  18.70261 $ & $   0.01902 $ & $  -0.00489 $ & $ T$ &       TESS\\
$ 58330.38734 $ & $  18.73542 $ & $   0.01824 $ & $   0.02792 $ & $ T$ &       TESS\\
$ 58345.56951 $ & $  18.70608 $ & $   0.01771 $ & $  -0.00142 $ & $ T$ &       TESS\\
$ 58334.18325 $ & $  18.69439 $ & $   0.01758 $ & $  -0.01311 $ & $ T$ &       TESS\\
$ 58349.36537 $ & $  18.70474 $ & $   0.01748 $ & $  -0.00276 $ & $ T$ &       TESS\\
$ 58353.16121 $ & $  18.69591 $ & $   0.01716 $ & $  -0.01159 $ & $ T$ &       TESS\\
$ 58337.97914 $ & $  18.72464 $ & $   0.01733 $ & $   0.01714 $ & $ T$ &       TESS\\
$ 58326.59281 $ & $  18.73645 $ & $   0.02259 $ & $   0.02895 $ & $ T$ &       TESS\\
$ 58341.77502 $ & $  18.72797 $ & $   0.01944 $ & $   0.02047 $ & $ T$ &       TESS\\
$ 58330.38873 $ & $  18.67810 $ & $   0.01736 $ & $  -0.02940 $ & $ T$ &       TESS\\
$ 58345.57089 $ & $  18.70275 $ & $   0.01764 $ & $  -0.00475 $ & $ T$ &       TESS\\
$ 58334.18464 $ & $  18.71754 $ & $   0.01792 $ & $   0.01004 $ & $ T$ &       TESS\\
$ 58349.36676 $ & $  18.68954 $ & $   0.01728 $ & $  -0.01796 $ & $ T$ &       TESS\\
$ 58353.16260 $ & $  18.71176 $ & $   0.01740 $ & $   0.00426 $ & $ T$ &       TESS\\
$ 58337.98053 $ & $  18.73167 $ & $   0.01744 $ & $   0.02417 $ & $ T$ &       TESS\\
$ 58326.59420 $ & $  18.71506 $ & $   0.02216 $ & $   0.00756 $ & $ T$ &       TESS\\
$ 58341.77641 $ & $  18.73481 $ & $   0.01958 $ & $   0.02731 $ & $ T$ &       TESS\\
$ 58330.39012 $ & $  18.73488 $ & $   0.01824 $ & $   0.02738 $ & $ T$ &       TESS\\
$ 58345.57228 $ & $  18.67130 $ & $   0.01717 $ & $  -0.03620 $ & $ T$ &       TESS\\
$ 58334.18603 $ & $  18.70980 $ & $   0.01781 $ & $   0.00230 $ & $ T$ &       TESS\\
$ 58349.36814 $ & $  18.69570 $ & $   0.01740 $ & $  -0.01180 $ & $ T$ &       TESS\\
$ 58353.16399 $ & $  18.68313 $ & $   0.01694 $ & $  -0.02437 $ & $ T$ &       TESS\\
$ 58337.98192 $ & $  18.71090 $ & $   0.01714 $ & $   0.00340 $ & $ T$ &       TESS\\
$ 58326.59559 $ & $  18.71644 $ & $   0.02219 $ & $   0.00894 $ & $ T$ &       TESS\\
$ 58341.77780 $ & $  18.71161 $ & $   0.01918 $ & $   0.00411 $ & $ T$ &       TESS\\
$ 58330.39151 $ & $  18.72957 $ & $   0.01815 $ & $   0.02207 $ & $ T$ &       TESS\\
$ 58345.57367 $ & $  18.73686 $ & $   0.01819 $ & $   0.02936 $ & $ T$ &       TESS\\
$ 58334.18742 $ & $  18.72090 $ & $   0.01797 $ & $   0.01340 $ & $ T$ &       TESS\\
$ 58349.36953 $ & $  18.69853 $ & $   0.01742 $ & $  -0.00897 $ & $ T$ &       TESS\\
$ 58353.16538 $ & $  18.72142 $ & $   0.01753 $ & $   0.01392 $ & $ T$ &       TESS\\
$ 58337.98331 $ & $  18.71978 $ & $   0.01725 $ & $   0.01228 $ & $ T$ &       TESS\\
$ 58326.59697 $ & $  18.68430 $ & $   0.02156 $ & $  -0.02320 $ & $ T$ &       TESS\\
$ 58341.77919 $ & $  18.68866 $ & $   0.01881 $ & $  -0.01884 $ & $ T$ &       TESS\\
$ 58330.39290 $ & $  18.71899 $ & $   0.01799 $ & $   0.01149 $ & $ T$ &       TESS\\
$ 58345.57506 $ & $  18.72504 $ & $   0.01802 $ & $   0.01754 $ & $ T$ &       TESS\\
$ 58334.18881 $ & $  18.71739 $ & $   0.01793 $ & $   0.00989 $ & $ T$ &       TESS\\
$ 58349.37092 $ & $  18.72046 $ & $   0.01777 $ & $   0.01296 $ & $ T$ &       TESS\\
$ 58353.16677 $ & $  18.72989 $ & $   0.01769 $ & $   0.02239 $ & $ T$ &       TESS\\
$ 58337.98470 $ & $  18.68830 $ & $   0.01682 $ & $  -0.01920 $ & $ T$ &       TESS\\
$ 58326.59836 $ & $  18.68700 $ & $   0.02158 $ & $  -0.02050 $ & $ T$ &       TESS\\
$ 58341.78058 $ & $  18.70380 $ & $   0.01903 $ & $  -0.00370 $ & $ T$ &       TESS\\
$ 58330.39428 $ & $  18.71946 $ & $   0.01800 $ & $   0.01196 $ & $ T$ &       TESS\\
$ 58345.57645 $ & $  18.70896 $ & $   0.01776 $ & $   0.00146 $ & $ T$ &       TESS\\
$ 58334.19019 $ & $  18.72437 $ & $   0.01806 $ & $   0.01687 $ & $ T$ &       TESS\\
$ 58349.37231 $ & $  18.69275 $ & $   0.01732 $ & $  -0.01475 $ & $ T$ &       TESS\\
$ 58353.16816 $ & $  18.70350 $ & $   0.01725 $ & $  -0.00400 $ & $ T$ &       TESS\\
$ 58337.98608 $ & $  18.72614 $ & $   0.01736 $ & $   0.01864 $ & $ T$ &       TESS\\
$ 58326.59975 $ & $  18.73977 $ & $   0.02268 $ & $   0.03227 $ & $ T$ &       TESS\\
$ 58341.78197 $ & $  18.68803 $ & $   0.01878 $ & $  -0.01947 $ & $ T$ &       TESS\\
$ 58330.39567 $ & $  18.72556 $ & $   0.01811 $ & $   0.01806 $ & $ T$ &       TESS\\
$ 58345.57784 $ & $  18.73502 $ & $   0.01816 $ & $   0.02752 $ & $ T$ &       TESS\\
$ 58334.19158 $ & $  18.66887 $ & $   0.01721 $ & $  -0.03863 $ & $ T$ &       TESS\\
$ 58353.16955 $ & $  18.70124 $ & $   0.01723 $ & $  -0.00626 $ & $ T$ &       TESS\\
$ 58337.98747 $ & $  18.70265 $ & $   0.01702 $ & $  -0.00485 $ & $ T$ &       TESS\\
$ 58326.60114 $ & $  18.71505 $ & $   0.02218 $ & $   0.00755 $ & $ T$ &       TESS\\
$ 58341.78336 $ & $  18.67760 $ & $   0.01862 $ & $  -0.02990 $ & $ T$ &       TESS\\
$ 58330.39706 $ & $  18.69835 $ & $   0.01769 $ & $  -0.00915 $ & $ T$ &       TESS\\
$ 58345.57923 $ & $  18.69512 $ & $   0.01755 $ & $  -0.01238 $ & $ T$ &       TESS\\
$ 58334.19297 $ & $  18.71378 $ & $   0.01789 $ & $   0.00628 $ & $ T$ &       TESS\\
$ 58349.37509 $ & $  18.72901 $ & $   0.01787 $ & $   0.02151 $ & $ T$ &       TESS\\
$ 58353.17094 $ & $  18.71982 $ & $   0.01752 $ & $   0.01232 $ & $ T$ &       TESS\\
$ 58337.98886 $ & $  18.70673 $ & $   0.01705 $ & $  -0.00077 $ & $ T$ &       TESS\\
$ 58326.60253 $ & $  18.70186 $ & $   0.02188 $ & $  -0.00564 $ & $ T$ &       TESS\\
$ 58341.78475 $ & $  18.65824 $ & $   0.01829 $ & $  -0.04926 $ & $ T$ &       TESS\\
$ 58330.39845 $ & $  18.69979 $ & $   0.01769 $ & $  -0.00771 $ & $ T$ &       TESS\\
$ 58345.58062 $ & $  18.73849 $ & $   0.01824 $ & $   0.03099 $ & $ T$ &       TESS\\
$ 58334.19436 $ & $  18.71585 $ & $   0.01790 $ & $   0.00835 $ & $ T$ &       TESS\\
$ 58349.37648 $ & $  18.72619 $ & $   0.01782 $ & $   0.01869 $ & $ T$ &       TESS\\
$ 58353.17232 $ & $  18.70013 $ & $   0.01721 $ & $  -0.00737 $ & $ T$ &       TESS\\
$ 58337.99025 $ & $  18.69765 $ & $   0.01696 $ & $  -0.00985 $ & $ T$ &       TESS\\
$ 58326.60392 $ & $  18.70665 $ & $   0.02201 $ & $  -0.00085 $ & $ T$ &       TESS\\
$ 58341.78613 $ & $  18.70108 $ & $   0.01896 $ & $  -0.00642 $ & $ T$ &       TESS\\
$ 58330.39984 $ & $  18.71441 $ & $   0.01792 $ & $   0.00691 $ & $ T$ &       TESS\\
$ 58345.58201 $ & $  18.69623 $ & $   0.01759 $ & $  -0.01127 $ & $ T$ &       TESS\\
$ 58334.19575 $ & $  18.67895 $ & $   0.01734 $ & $  -0.02855 $ & $ T$ &       TESS\\
$ 58349.37787 $ & $  18.71586 $ & $   0.01764 $ & $   0.00836 $ & $ T$ &       TESS\\
$ 58353.17371 $ & $  18.74840 $ & $   0.01794 $ & $   0.04090 $ & $ T$ &       TESS\\
$ 58337.99164 $ & $  18.69072 $ & $   0.01683 $ & $  -0.01678 $ & $ T$ &       TESS\\
$ 58326.60531 $ & $  18.71267 $ & $   0.02210 $ & $   0.00517 $ & $ T$ &       TESS\\
$ 58341.78752 $ & $  18.68922 $ & $   0.01879 $ & $  -0.01828 $ & $ T$ &       TESS\\
$ 58330.40123 $ & $  18.68175 $ & $   0.01746 $ & $  -0.02575 $ & $ T$ &       TESS\\
$ 58345.58339 $ & $  18.69891 $ & $   0.01761 $ & $  -0.00859 $ & $ T$ &       TESS\\
$ 58334.19714 $ & $  18.71062 $ & $   0.01784 $ & $   0.00312 $ & $ T$ &       TESS\\
$ 58349.37926 $ & $  18.71437 $ & $   0.01768 $ & $   0.00687 $ & $ T$ &       TESS\\
$ 58353.17510 $ & $  18.73194 $ & $   0.01768 $ & $   0.02444 $ & $ T$ &       TESS\\
$ 58337.99303 $ & $  18.70810 $ & $   0.01710 $ & $   0.00060 $ & $ T$ &       TESS\\
$ 58326.60670 $ & $  18.71928 $ & $   0.02226 $ & $   0.01178 $ & $ T$ &       TESS\\
$ 58341.78891 $ & $  18.69879 $ & $   0.01894 $ & $  -0.00871 $ & $ T$ &       TESS\\
$ 58330.40262 $ & $  18.72610 $ & $   0.01810 $ & $   0.01860 $ & $ T$ &       TESS\\
$ 58345.58478 $ & $  18.71323 $ & $   0.01782 $ & $   0.00573 $ & $ T$ &       TESS\\
$ 58334.19853 $ & $  18.75123 $ & $   0.01849 $ & $   0.04373 $ & $ T$ &       TESS\\
$ 58349.38064 $ & $  18.71239 $ & $   0.01763 $ & $   0.00489 $ & $ T$ &       TESS\\
$ 58353.17649 $ & $  18.69483 $ & $   0.01716 $ & $  -0.01267 $ & $ T$ &       TESS\\
$ 58337.99442 $ & $  18.69193 $ & $   0.01686 $ & $  -0.01557 $ & $ T$ &       TESS\\
$ 58326.60809 $ & $  18.73329 $ & $   0.02251 $ & $   0.02579 $ & $ T$ &       TESS\\
$ 58341.79030 $ & $  18.69610 $ & $   0.01889 $ & $  -0.01140 $ & $ T$ &       TESS\\
$ 58330.40401 $ & $  18.70139 $ & $   0.01775 $ & $  -0.00611 $ & $ T$ &       TESS\\
$ 58345.58617 $ & $  18.71436 $ & $   0.01786 $ & $   0.00686 $ & $ T$ &       TESS\\
$ 58334.19992 $ & $  18.72192 $ & $   0.01799 $ & $   0.01442 $ & $ T$ &       TESS\\
$ 58349.38203 $ & $  18.69992 $ & $   0.01744 $ & $  -0.00758 $ & $ T$ &       TESS\\
$ 58353.17788 $ & $  18.71170 $ & $   0.01741 $ & $   0.00420 $ & $ T$ &       TESS\\
$ 58337.99581 $ & $  18.69198 $ & $   0.01684 $ & $  -0.01552 $ & $ T$ &       TESS\\
$ 58326.60948 $ & $  18.72631 $ & $   0.02238 $ & $   0.01881 $ & $ T$ &       TESS\\
$ 58341.79169 $ & $  18.72165 $ & $   0.01933 $ & $   0.01415 $ & $ T$ &       TESS\\
$ 58330.40540 $ & $  18.71648 $ & $   0.01796 $ & $   0.00898 $ & $ T$ &       TESS\\
$ 58345.58756 $ & $  18.73453 $ & $   0.01816 $ & $   0.02703 $ & $ T$ &       TESS\\
$ 58334.20131 $ & $  18.69967 $ & $   0.01767 $ & $  -0.00783 $ & $ T$ &       TESS\\
$ 58349.38342 $ & $  18.71703 $ & $   0.01766 $ & $   0.00953 $ & $ T$ &       TESS\\
$ 58337.99720 $ & $  18.69587 $ & $   0.01690 $ & $  -0.01163 $ & $ T$ &       TESS\\
$ 58326.61086 $ & $  18.72426 $ & $   0.02233 $ & $   0.01676 $ & $ T$ &       TESS\\
$ 58341.79308 $ & $  18.67893 $ & $   0.01865 $ & $  -0.02857 $ & $ T$ &       TESS\\
$ 58330.40678 $ & $  18.70632 $ & $   0.01781 $ & $  -0.00118 $ & $ T$ &       TESS\\
$ 58345.58895 $ & $  18.72283 $ & $   0.01799 $ & $   0.01533 $ & $ T$ &       TESS\\
$ 58334.20269 $ & $  18.71943 $ & $   0.01799 $ & $   0.01193 $ & $ T$ &       TESS\\
$ 58349.38481 $ & $  18.71068 $ & $   0.01760 $ & $   0.00318 $ & $ T$ &       TESS\\
$ 58337.99858 $ & $  18.67250 $ & $   0.01660 $ & $  -0.03500 $ & $ T$ &       TESS\\
$ 58326.61225 $ & $  18.70651 $ & $   0.02200 $ & $  -0.00099 $ & $ T$ &       TESS\\
$ 58341.79447 $ & $  18.74526 $ & $   0.01972 $ & $   0.03776 $ & $ T$ &       TESS\\
$ 58330.40817 $ & $  18.70480 $ & $   0.01778 $ & $  -0.00270 $ & $ T$ &       TESS\\
$ 58345.59034 $ & $  18.69907 $ & $   0.01762 $ & $  -0.00843 $ & $ T$ &       TESS\\
$ 58334.20408 $ & $  18.68470 $ & $   0.01745 $ & $  -0.02280 $ & $ T$ &       TESS\\
$ 58349.38620 $ & $  18.71544 $ & $   0.01764 $ & $   0.00794 $ & $ T$ &       TESS\\
$ 58337.99997 $ & $  18.69179 $ & $   0.01687 $ & $  -0.01571 $ & $ T$ &       TESS\\
$ 58326.61364 $ & $  18.70721 $ & $   0.02201 $ & $  -0.00029 $ & $ T$ &       TESS\\
$ 58341.79586 $ & $  18.70823 $ & $   0.01911 $ & $   0.00073 $ & $ T$ &       TESS\\
$ 58330.40956 $ & $  18.70524 $ & $   0.01778 $ & $  -0.00226 $ & $ T$ &       TESS\\
$ 58345.59173 $ & $  18.70717 $ & $   0.01777 $ & $  -0.00033 $ & $ T$ &       TESS\\
$ 58334.20547 $ & $  18.71592 $ & $   0.01790 $ & $   0.00842 $ & $ T$ &       TESS\\
$ 58349.38759 $ & $  18.68427 $ & $   0.01719 $ & $  -0.02323 $ & $ T$ &       TESS\\
$ 58338.00136 $ & $  18.70081 $ & $   0.01698 $ & $  -0.00669 $ & $ T$ &       TESS\\
$ 58326.61503 $ & $  18.71280 $ & $   0.02211 $ & $   0.00530 $ & $ T$ &       TESS\\
$ 58341.79725 $ & $  18.71760 $ & $   0.01927 $ & $   0.01010 $ & $ T$ &       TESS\\
$ 58330.41095 $ & $  18.71866 $ & $   0.01796 $ & $   0.01116 $ & $ T$ &       TESS\\
$ 58345.59312 $ & $  18.70182 $ & $   0.01766 $ & $  -0.00568 $ & $ T$ &       TESS\\
$ 58334.20686 $ & $  18.66135 $ & $   0.01710 $ & $  -0.04615 $ & $ T$ &       TESS\\
$ 58349.38898 $ & $  18.74554 $ & $   0.01812 $ & $   0.03804 $ & $ T$ &       TESS\\
$ 58338.00275 $ & $  18.71338 $ & $   0.01714 $ & $   0.00588 $ & $ T$ &       TESS\\
$ 58326.61642 $ & $  18.67257 $ & $   0.02135 $ & $  -0.03493 $ & $ T$ &       TESS\\
$ 58341.79863 $ & $  18.68807 $ & $   0.01875 $ & $  -0.01943 $ & $ T$ &       TESS\\
$ 58330.41234 $ & $  18.70453 $ & $   0.01776 $ & $  -0.00297 $ & $ T$ &       TESS\\
$ 58345.59451 $ & $  18.67573 $ & $   0.01726 $ & $  -0.03177 $ & $ T$ &       TESS\\
$ 58334.20825 $ & $  18.70352 $ & $   0.01772 $ & $  -0.00398 $ & $ T$ &       TESS\\
$ 58349.39037 $ & $  18.73055 $ & $   0.01791 $ & $   0.02305 $ & $ T$ &       TESS\\
$ 58338.00414 $ & $  18.71161 $ & $   0.01716 $ & $   0.00411 $ & $ T$ &       TESS\\
$ 58341.80002 $ & $  18.69537 $ & $   0.01892 $ & $  -0.01213 $ & $ T$ &       TESS\\
$ 58330.41373 $ & $  18.74959 $ & $   0.01847 $ & $   0.04209 $ & $ T$ &       TESS\\
$ 58345.59590 $ & $  18.71887 $ & $   0.01794 $ & $   0.01137 $ & $ T$ &       TESS\\
$ 58334.20964 $ & $  18.67741 $ & $   0.01730 $ & $  -0.03009 $ & $ T$ &       TESS\\
$ 58349.39176 $ & $  18.67452 $ & $   0.01706 $ & $  -0.03298 $ & $ T$ &       TESS\\
$ 58338.00553 $ & $  18.70890 $ & $   0.01710 $ & $   0.00140 $ & $ T$ &       TESS\\
$ 58326.61920 $ & $  18.70280 $ & $   0.02192 $ & $  -0.00470 $ & $ T$ &       TESS\\
$ 58341.80141 $ & $  18.72468 $ & $   0.01938 $ & $   0.01718 $ & $ T$ &       TESS\\
$ 58330.41512 $ & $  18.71294 $ & $   0.01788 $ & $   0.00544 $ & $ T$ &       TESS\\
$ 58345.59728 $ & $  18.70775 $ & $   0.01775 $ & $   0.00025 $ & $ T$ &       TESS\\
$ 58334.21103 $ & $  18.69899 $ & $   0.01764 $ & $  -0.00851 $ & $ T$ &       TESS\\
$ 58349.39314 $ & $  18.71431 $ & $   0.01764 $ & $   0.00681 $ & $ T$ &       TESS\\
$ 58338.00692 $ & $  18.71910 $ & $   0.01726 $ & $   0.01160 $ & $ T$ &       TESS\\
$ 58326.62059 $ & $  18.70597 $ & $   0.02198 $ & $  -0.00153 $ & $ T$ &       TESS\\
$ 58341.80280 $ & $  18.70751 $ & $   0.01909 $ & $   0.00001 $ & $ T$ &       TESS\\
$ 58330.41651 $ & $  18.70106 $ & $   0.01770 $ & $  -0.00644 $ & $ T$ &       TESS\\
$ 58345.59867 $ & $  18.73031 $ & $   0.01814 $ & $   0.02281 $ & $ T$ &       TESS\\
$ 58334.21242 $ & $  18.69892 $ & $   0.01766 $ & $  -0.00858 $ & $ T$ &       TESS\\
$ 58349.39453 $ & $  18.69325 $ & $   0.01733 $ & $  -0.01425 $ & $ T$ &       TESS\\
$ 58338.00831 $ & $  18.72322 $ & $   0.01734 $ & $   0.01572 $ & $ T$ &       TESS\\
$ 58326.62198 $ & $  18.71643 $ & $   0.02217 $ & $   0.00893 $ & $ T$ &       TESS\\
$ 58341.80419 $ & $  18.69892 $ & $   0.01894 $ & $  -0.00858 $ & $ T$ &       TESS\\
$ 58330.41790 $ & $  18.70844 $ & $   0.01784 $ & $   0.00094 $ & $ T$ &       TESS\\
$ 58345.60006 $ & $  18.72198 $ & $   0.01799 $ & $   0.01448 $ & $ T$ &       TESS\\
$ 58334.21381 $ & $  18.70732 $ & $   0.01778 $ & $  -0.00018 $ & $ T$ &       TESS\\
$ 58349.39592 $ & $  18.69492 $ & $   0.01735 $ & $  -0.01258 $ & $ T$ &       TESS\\
$ 58338.00970 $ & $  18.68163 $ & $   0.01671 $ & $  -0.02587 $ & $ T$ &       TESS\\
$ 58326.62336 $ & $  18.75737 $ & $   0.02301 $ & $   0.04987 $ & $ T$ &       TESS\\
$ 58341.80558 $ & $  18.70718 $ & $   0.01907 $ & $  -0.00032 $ & $ T$ &       TESS\\
$ 58330.41929 $ & $  18.68129 $ & $   0.01742 $ & $  -0.02621 $ & $ T$ &       TESS\\
$ 58345.60145 $ & $  18.70820 $ & $   0.01777 $ & $   0.00070 $ & $ T$ &       TESS\\
$ 58334.21519 $ & $  18.66358 $ & $   0.01715 $ & $  -0.04392 $ & $ T$ &       TESS\\
$ 58338.01108 $ & $  18.70251 $ & $   0.01702 $ & $  -0.00499 $ & $ T$ &       TESS\\
$ 58326.62475 $ & $  18.73356 $ & $   0.02250 $ & $   0.02606 $ & $ T$ &       TESS\\
$ 58341.80697 $ & $  18.71722 $ & $   0.01927 $ & $   0.00972 $ & $ T$ &       TESS\\
$ 58330.42067 $ & $  18.68435 $ & $   0.01746 $ & $  -0.02315 $ & $ T$ &       TESS\\
$ 58345.60284 $ & $  18.72464 $ & $   0.01799 $ & $   0.01714 $ & $ T$ &       TESS\\
$ 58334.21658 $ & $  18.74680 $ & $   0.01841 $ & $   0.03930 $ & $ T$ &       TESS\\
$ 58349.39870 $ & $  18.68937 $ & $   0.01729 $ & $  -0.01813 $ & $ T$ &       TESS\\
$ 58338.01247 $ & $  18.71822 $ & $   0.01724 $ & $   0.01072 $ & $ T$ &       TESS\\
$ 58326.62614 $ & $  18.70976 $ & $   0.02206 $ & $   0.00226 $ & $ T$ &       TESS\\
$ 58341.80836 $ & $  18.71184 $ & $   0.01917 $ & $   0.00434 $ & $ T$ &       TESS\\
$ 58330.42206 $ & $  18.69002 $ & $   0.01755 $ & $  -0.01748 $ & $ T$ &       TESS\\
$ 58345.60423 $ & $  18.70200 $ & $   0.01768 $ & $  -0.00550 $ & $ T$ &       TESS\\
$ 58334.21797 $ & $  18.72529 $ & $   0.01809 $ & $   0.01779 $ & $ T$ &       TESS\\
$ 58349.40009 $ & $  18.70025 $ & $   0.01745 $ & $  -0.00725 $ & $ T$ &       TESS\\
$ 58338.01386 $ & $  18.73055 $ & $   0.01744 $ & $   0.02305 $ & $ T$ &       TESS\\
$ 58326.62753 $ & $  18.69869 $ & $   0.02184 $ & $  -0.00881 $ & $ T$ &       TESS\\
$ 58341.80975 $ & $  18.71243 $ & $   0.01916 $ & $   0.00493 $ & $ T$ &       TESS\\
$ 58330.42345 $ & $  18.71155 $ & $   0.01790 $ & $   0.00405 $ & $ T$ &       TESS\\
$ 58345.60562 $ & $  18.68873 $ & $   0.01747 $ & $  -0.01877 $ & $ T$ &       TESS\\
$ 58334.21936 $ & $  18.71511 $ & $   0.01793 $ & $   0.00761 $ & $ T$ &       TESS\\
$ 58349.40148 $ & $  18.71277 $ & $   0.01762 $ & $   0.00527 $ & $ T$ &       TESS\\
$ 58338.01525 $ & $  18.69582 $ & $   0.01692 $ & $  -0.01168 $ & $ T$ &       TESS\\
$ 58326.62892 $ & $  18.74325 $ & $   0.02270 $ & $   0.03575 $ & $ T$ &       TESS\\
$ 58341.81113 $ & $  18.70954 $ & $   0.01910 $ & $   0.00204 $ & $ T$ &       TESS\\
$ 58330.42484 $ & $  18.69772 $ & $   0.01767 $ & $  -0.00978 $ & $ T$ &       TESS\\
$ 58345.60701 $ & $  18.68551 $ & $   0.01743 $ & $  -0.02199 $ & $ T$ &       TESS\\
$ 58334.22075 $ & $  18.68944 $ & $   0.01752 $ & $  -0.01806 $ & $ T$ &       TESS\\
$ 58349.40287 $ & $  18.74654 $ & $   0.01813 $ & $   0.03904 $ & $ T$ &       TESS\\
$ 58338.01664 $ & $  18.72452 $ & $   0.01734 $ & $   0.01702 $ & $ T$ &       TESS\\
$ 58326.63031 $ & $  18.74769 $ & $   0.02277 $ & $   0.04019 $ & $ T$ &       TESS\\
$ 58341.81252 $ & $  18.71189 $ & $   0.01914 $ & $   0.00439 $ & $ T$ &       TESS\\
$ 58330.42623 $ & $  18.68915 $ & $   0.01753 $ & $  -0.01835 $ & $ T$ &       TESS\\
$ 58345.60840 $ & $  18.68817 $ & $   0.01748 $ & $  -0.01933 $ & $ T$ &       TESS\\
$ 58334.22214 $ & $  18.69580 $ & $   0.01760 $ & $  -0.01170 $ & $ T$ &       TESS\\
$ 58349.40426 $ & $  18.69747 $ & $   0.01741 $ & $  -0.01003 $ & $ T$ &       TESS\\
$ 58338.01803 $ & $  18.72239 $ & $   0.01729 $ & $   0.01489 $ & $ T$ &       TESS\\
$ 58326.63170 $ & $  18.73513 $ & $   0.02253 $ & $   0.02763 $ & $ T$ &       TESS\\
$ 58341.81391 $ & $  18.72439 $ & $   0.01939 $ & $   0.01689 $ & $ T$ &       TESS\\
$ 58330.42762 $ & $  18.71937 $ & $   0.01799 $ & $   0.01187 $ & $ T$ &       TESS\\
$ 58345.60978 $ & $  18.67858 $ & $   0.01733 $ & $  -0.02892 $ & $ T$ &       TESS\\
$ 58334.22353 $ & $  18.71104 $ & $   0.01786 $ & $   0.00354 $ & $ T$ &       TESS\\
$ 58349.40564 $ & $  18.70864 $ & $   0.01754 $ & $   0.00114 $ & $ T$ &       TESS\\
$ 58338.01942 $ & $  18.70641 $ & $   0.01709 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58326.63309 $ & $  18.70561 $ & $   0.02194 $ & $  -0.00189 $ & $ T$ &       TESS\\
$ 58341.81530 $ & $  18.71586 $ & $   0.01920 $ & $   0.00836 $ & $ T$ &       TESS\\
$ 58330.42901 $ & $  18.72396 $ & $   0.01806 $ & $   0.01646 $ & $ T$ &       TESS\\
$ 58345.61117 $ & $  18.70416 $ & $   0.01773 $ & $  -0.00334 $ & $ T$ &       TESS\\
$ 58334.22492 $ & $  18.73336 $ & $   0.01819 $ & $   0.02586 $ & $ T$ &       TESS\\
$ 58349.40703 $ & $  18.71281 $ & $   0.01760 $ & $   0.00531 $ & $ T$ &       TESS\\
$ 58338.02081 $ & $  18.70642 $ & $   0.01706 $ & $  -0.00108 $ & $ T$ &       TESS\\
$ 58326.63448 $ & $  18.71512 $ & $   0.02213 $ & $   0.00762 $ & $ T$ &       TESS\\
$ 58341.81669 $ & $  18.70800 $ & $   0.01911 $ & $   0.00050 $ & $ T$ &       TESS\\
$ 58330.43040 $ & $  18.68984 $ & $   0.01755 $ & $  -0.01766 $ & $ T$ &       TESS\\
$ 58345.61256 $ & $  18.71947 $ & $   0.01796 $ & $   0.01197 $ & $ T$ &       TESS\\
$ 58334.22631 $ & $  18.71049 $ & $   0.01783 $ & $   0.00299 $ & $ T$ &       TESS\\
$ 58349.40842 $ & $  18.70411 $ & $   0.01749 $ & $  -0.00339 $ & $ T$ &       TESS\\
$ 58338.02220 $ & $  18.70261 $ & $   0.01702 $ & $  -0.00489 $ & $ T$ &       TESS\\
$ 58326.63586 $ & $  18.72337 $ & $   0.02230 $ & $   0.01587 $ & $ T$ &       TESS\\
$ 58341.81808 $ & $  18.73070 $ & $   0.01945 $ & $   0.02320 $ & $ T$ &       TESS\\
$ 58330.43179 $ & $  18.70029 $ & $   0.01772 $ & $  -0.00721 $ & $ T$ &       TESS\\
$ 58345.61395 $ & $  18.68983 $ & $   0.01749 $ & $  -0.01767 $ & $ T$ &       TESS\\
$ 58334.22770 $ & $  18.73387 $ & $   0.01822 $ & $   0.02637 $ & $ T$ &       TESS\\
$ 58349.40981 $ & $  18.71244 $ & $   0.01759 $ & $   0.00494 $ & $ T$ &       TESS\\
$ 58338.02359 $ & $  18.72002 $ & $   0.01724 $ & $   0.01252 $ & $ T$ &       TESS\\
$ 58326.63725 $ & $  18.71949 $ & $   0.02222 $ & $   0.01199 $ & $ T$ &       TESS\\
$ 58341.81947 $ & $  18.69323 $ & $   0.01882 $ & $  -0.01427 $ & $ T$ &       TESS\\
$ 58330.43317 $ & $  18.70640 $ & $   0.01780 $ & $  -0.00110 $ & $ T$ &       TESS\\
$ 58345.61534 $ & $  18.73198 $ & $   0.01816 $ & $   0.02448 $ & $ T$ &       TESS\\
$ 58334.22908 $ & $  18.71463 $ & $   0.01786 $ & $   0.00713 $ & $ T$ &       TESS\\
$ 58349.41120 $ & $  18.71345 $ & $   0.01764 $ & $   0.00595 $ & $ T$ &       TESS\\
$ 58338.02497 $ & $  18.71741 $ & $   0.01724 $ & $   0.00991 $ & $ T$ &       TESS\\
$ 58326.63864 $ & $  18.69603 $ & $   0.02175 $ & $  -0.01147 $ & $ T$ &       TESS\\
$ 58341.82086 $ & $  18.69005 $ & $   0.01877 $ & $  -0.01745 $ & $ T$ &       TESS\\
$ 58330.43456 $ & $  18.69704 $ & $   0.01767 $ & $  -0.01046 $ & $ T$ &       TESS\\
$ 58345.61673 $ & $  18.70981 $ & $   0.01779 $ & $   0.00231 $ & $ T$ &       TESS\\
$ 58334.23047 $ & $  18.70618 $ & $   0.01777 $ & $  -0.00132 $ & $ T$ &       TESS\\
$ 58349.41259 $ & $  18.71083 $ & $   0.01759 $ & $   0.00333 $ & $ T$ &       TESS\\
$ 58338.02636 $ & $  18.71183 $ & $   0.01717 $ & $   0.00433 $ & $ T$ &       TESS\\
$ 58326.64003 $ & $  18.70701 $ & $   0.02197 $ & $  -0.00049 $ & $ T$ &       TESS\\
$ 58341.82225 $ & $  18.66920 $ & $   0.01846 $ & $  -0.03830 $ & $ T$ &       TESS\\
$ 58330.43595 $ & $  18.73091 $ & $   0.01819 $ & $   0.02341 $ & $ T$ &       TESS\\
$ 58345.61812 $ & $  18.71541 $ & $   0.01790 $ & $   0.00791 $ & $ T$ &       TESS\\
$ 58334.23186 $ & $  18.70457 $ & $   0.01775 $ & $  -0.00293 $ & $ T$ &       TESS\\
$ 58349.41398 $ & $  18.72789 $ & $   0.01784 $ & $   0.02039 $ & $ T$ &       TESS\\
$ 58338.02775 $ & $  18.69382 $ & $   0.01690 $ & $  -0.01368 $ & $ T$ &       TESS\\
$ 58326.64142 $ & $  18.72824 $ & $   0.02240 $ & $   0.02074 $ & $ T$ &       TESS\\
$ 58341.82363 $ & $  18.70888 $ & $   0.01911 $ & $   0.00138 $ & $ T$ &       TESS\\
$ 58330.43734 $ & $  18.69816 $ & $   0.01766 $ & $  -0.00934 $ & $ T$ &       TESS\\
$ 58345.61951 $ & $  18.72303 $ & $   0.01802 $ & $   0.01553 $ & $ T$ &       TESS\\
$ 58334.23325 $ & $  18.71530 $ & $   0.01791 $ & $   0.00780 $ & $ T$ &       TESS\\
$ 58349.41537 $ & $  18.68297 $ & $   0.01718 $ & $  -0.02453 $ & $ T$ &       TESS\\
$ 58338.02914 $ & $  18.69487 $ & $   0.01691 $ & $  -0.01263 $ & $ T$ &       TESS\\
$ 58326.64281 $ & $  18.68789 $ & $   0.02159 $ & $  -0.01961 $ & $ T$ &       TESS\\
$ 58341.82502 $ & $  18.70184 $ & $   0.01896 $ & $  -0.00566 $ & $ T$ &       TESS\\
$ 58330.43873 $ & $  18.69739 $ & $   0.01764 $ & $  -0.01011 $ & $ T$ &       TESS\\
$ 58345.62090 $ & $  18.71931 $ & $   0.01798 $ & $   0.01181 $ & $ T$ &       TESS\\
$ 58334.23464 $ & $  18.71610 $ & $   0.01792 $ & $   0.00860 $ & $ T$ &       TESS\\
$ 58349.41676 $ & $  18.68202 $ & $   0.01717 $ & $  -0.02548 $ & $ T$ &       TESS\\
$ 58338.03053 $ & $  18.68808 $ & $   0.01682 $ & $  -0.01942 $ & $ T$ &       TESS\\
$ 58326.64420 $ & $  18.69560 $ & $   0.02173 $ & $  -0.01190 $ & $ T$ &       TESS\\
$ 58341.82641 $ & $  18.69891 $ & $   0.01892 $ & $  -0.00859 $ & $ T$ &       TESS\\
$ 58330.44012 $ & $  18.73459 $ & $   0.01825 $ & $   0.02709 $ & $ T$ &       TESS\\
$ 58345.62228 $ & $  18.71034 $ & $   0.01782 $ & $   0.00284 $ & $ T$ &       TESS\\
$ 58334.23603 $ & $  18.70915 $ & $   0.01782 $ & $   0.00165 $ & $ T$ &       TESS\\
$ 58338.03192 $ & $  18.73001 $ & $   0.01743 $ & $   0.02251 $ & $ T$ &       TESS\\
$ 58326.64559 $ & $  18.71461 $ & $   0.02212 $ & $   0.00711 $ & $ T$ &       TESS\\
$ 58341.82780 $ & $  18.69486 $ & $   0.01885 $ & $  -0.01264 $ & $ T$ &       TESS\\
$ 58330.44151 $ & $  18.70577 $ & $   0.01778 $ & $  -0.00173 $ & $ T$ &       TESS\\
$ 58345.62367 $ & $  18.70070 $ & $   0.01767 $ & $  -0.00680 $ & $ T$ &       TESS\\
$ 58334.23742 $ & $  18.69472 $ & $   0.01760 $ & $  -0.01278 $ & $ T$ &       TESS\\
$ 58349.41953 $ & $  18.69751 $ & $   0.01736 $ & $  -0.00999 $ & $ T$ &       TESS\\
$ 58338.03331 $ & $  18.71650 $ & $   0.01721 $ & $   0.00900 $ & $ T$ &       TESS\\
$ 58326.64698 $ & $  18.73270 $ & $   0.02246 $ & $   0.02520 $ & $ T$ &       TESS\\
$ 58341.82919 $ & $  18.69804 $ & $   0.01889 $ & $  -0.00946 $ & $ T$ &       TESS\\
$ 58330.44290 $ & $  18.72536 $ & $   0.01807 $ & $   0.01786 $ & $ T$ &       TESS\\
$ 58345.62506 $ & $  18.73324 $ & $   0.01813 $ & $   0.02574 $ & $ T$ &       TESS\\
$ 58334.23881 $ & $  18.70962 $ & $   0.01784 $ & $   0.00212 $ & $ T$ &       TESS\\
$ 58349.42092 $ & $  18.71815 $ & $   0.01766 $ & $   0.01065 $ & $ T$ &       TESS\\
$ 58338.03470 $ & $  18.72840 $ & $   0.01740 $ & $   0.02090 $ & $ T$ &       TESS\\
$ 58326.64836 $ & $  18.72892 $ & $   0.02239 $ & $   0.02142 $ & $ T$ &       TESS\\
$ 58341.83058 $ & $  18.73085 $ & $   0.01946 $ & $   0.02335 $ & $ T$ &       TESS\\
$ 58330.44429 $ & $  18.69025 $ & $   0.01754 $ & $  -0.01725 $ & $ T$ &       TESS\\
$ 58345.62645 $ & $  18.72056 $ & $   0.01799 $ & $   0.01306 $ & $ T$ &       TESS\\
$ 58334.24020 $ & $  18.69320 $ & $   0.01756 $ & $  -0.01430 $ & $ T$ &       TESS\\
$ 58349.42231 $ & $  18.70119 $ & $   0.01742 $ & $  -0.00631 $ & $ T$ &       TESS\\
$ 58338.03609 $ & $  18.72760 $ & $   0.01740 $ & $   0.02010 $ & $ T$ &       TESS\\
$ 58326.64975 $ & $  18.72952 $ & $   0.02239 $ & $   0.02202 $ & $ T$ &       TESS\\
$ 58341.83197 $ & $  18.71090 $ & $   0.01911 $ & $   0.00340 $ & $ T$ &       TESS\\
$ 58330.44567 $ & $  18.70726 $ & $   0.01780 $ & $  -0.00024 $ & $ T$ &       TESS\\
$ 58345.62784 $ & $  18.68894 $ & $   0.01752 $ & $  -0.01856 $ & $ T$ &       TESS\\
$ 58334.24158 $ & $  18.71668 $ & $   0.01793 $ & $   0.00918 $ & $ T$ &       TESS\\
$ 58349.42370 $ & $  18.68773 $ & $   0.01724 $ & $  -0.01977 $ & $ T$ &       TESS\\
$ 58338.03747 $ & $  18.68538 $ & $   0.01676 $ & $  -0.02212 $ & $ T$ &       TESS\\
$ 58326.65114 $ & $  18.69413 $ & $   0.02169 $ & $  -0.01337 $ & $ T$ &       TESS\\
$ 58341.83336 $ & $  18.70649 $ & $   0.01905 $ & $  -0.00101 $ & $ T$ &       TESS\\
$ 58330.44706 $ & $  18.73526 $ & $   0.01824 $ & $   0.02776 $ & $ T$ &       TESS\\
$ 58345.62923 $ & $  18.71148 $ & $   0.01782 $ & $   0.00398 $ & $ T$ &       TESS\\
$ 58334.24297 $ & $  18.69734 $ & $   0.01763 $ & $  -0.01016 $ & $ T$ &       TESS\\
$ 58349.42509 $ & $  18.68687 $ & $   0.01720 $ & $  -0.02063 $ & $ T$ &       TESS\\
$ 58338.03886 $ & $  18.71105 $ & $   0.01714 $ & $   0.00355 $ & $ T$ &       TESS\\
$ 58326.65253 $ & $  18.69296 $ & $   0.02165 $ & $  -0.01454 $ & $ T$ &       TESS\\
$ 58341.83475 $ & $  18.66523 $ & $   0.01840 $ & $  -0.04227 $ & $ T$ &       TESS\\
$ 58330.44845 $ & $  18.71878 $ & $   0.01799 $ & $   0.01128 $ & $ T$ &       TESS\\
$ 58345.63062 $ & $  18.71870 $ & $   0.01795 $ & $   0.01120 $ & $ T$ &       TESS\\
$ 58334.24436 $ & $  18.67388 $ & $   0.01728 $ & $  -0.03362 $ & $ T$ &       TESS\\
$ 58349.42648 $ & $  18.70479 $ & $   0.01750 $ & $  -0.00271 $ & $ T$ &       TESS\\
$ 58338.04025 $ & $  18.71976 $ & $   0.01724 $ & $   0.01226 $ & $ T$ &       TESS\\
$ 58326.65392 $ & $  18.68510 $ & $   0.02152 $ & $  -0.02240 $ & $ T$ &       TESS\\
$ 58341.83613 $ & $  18.73115 $ & $   0.01945 $ & $   0.02365 $ & $ T$ &       TESS\\
$ 58330.44984 $ & $  18.72253 $ & $   0.01805 $ & $   0.01503 $ & $ T$ &       TESS\\
$ 58345.63201 $ & $  18.69913 $ & $   0.01763 $ & $  -0.00837 $ & $ T$ &       TESS\\
$ 58334.24575 $ & $  18.71716 $ & $   0.01794 $ & $   0.00966 $ & $ T$ &       TESS\\
$ 58349.42787 $ & $  18.72890 $ & $   0.01784 $ & $   0.02140 $ & $ T$ &       TESS\\
$ 58338.04164 $ & $  18.73178 $ & $   0.01746 $ & $   0.02428 $ & $ T$ &       TESS\\
$ 58326.65531 $ & $  18.68674 $ & $   0.02153 $ & $  -0.02076 $ & $ T$ &       TESS\\
$ 58341.83752 $ & $  18.70732 $ & $   0.01906 $ & $  -0.00018 $ & $ T$ &       TESS\\
$ 58330.45123 $ & $  18.73225 $ & $   0.01821 $ & $   0.02475 $ & $ T$ &       TESS\\
$ 58345.63340 $ & $  18.69662 $ & $   0.01762 $ & $  -0.01088 $ & $ T$ &       TESS\\
$ 58334.24714 $ & $  18.70886 $ & $   0.01780 $ & $   0.00136 $ & $ T$ &       TESS\\
$ 58349.42926 $ & $  18.67895 $ & $   0.01712 $ & $  -0.02855 $ & $ T$ &       TESS\\
$ 58338.04303 $ & $  18.68952 $ & $   0.01684 $ & $  -0.01798 $ & $ T$ &       TESS\\
$ 58326.65670 $ & $  18.69463 $ & $   0.02169 $ & $  -0.01287 $ & $ T$ &       TESS\\
$ 58341.83891 $ & $  18.73438 $ & $   0.01951 $ & $   0.02688 $ & $ T$ &       TESS\\
$ 58330.45262 $ & $  18.69695 $ & $   0.01768 $ & $  -0.01055 $ & $ T$ &       TESS\\
$ 58345.63478 $ & $  18.72689 $ & $   0.01805 $ & $   0.01939 $ & $ T$ &       TESS\\
$ 58334.24853 $ & $  18.70970 $ & $   0.01781 $ & $   0.00220 $ & $ T$ &       TESS\\
$ 58349.43064 $ & $  18.70408 $ & $   0.01746 $ & $  -0.00342 $ & $ T$ &       TESS\\
$ 58338.04442 $ & $  18.71356 $ & $   0.01719 $ & $   0.00606 $ & $ T$ &       TESS\\
$ 58326.65809 $ & $  18.69904 $ & $   0.02177 $ & $  -0.00846 $ & $ T$ &       TESS\\
$ 58341.84030 $ & $  18.73908 $ & $   0.01957 $ & $   0.03158 $ & $ T$ &       TESS\\
$ 58330.45401 $ & $  18.71514 $ & $   0.01795 $ & $   0.00764 $ & $ T$ &       TESS\\
$ 58345.63617 $ & $  18.73546 $ & $   0.01819 $ & $   0.02796 $ & $ T$ &       TESS\\
$ 58334.24992 $ & $  18.72809 $ & $   0.01812 $ & $   0.02059 $ & $ T$ &       TESS\\
$ 58349.43203 $ & $  18.71306 $ & $   0.01763 $ & $   0.00556 $ & $ T$ &       TESS\\
$ 58338.04581 $ & $  18.72382 $ & $   0.01733 $ & $   0.01632 $ & $ T$ &       TESS\\
$ 58326.65948 $ & $  18.68891 $ & $   0.02157 $ & $  -0.01859 $ & $ T$ &       TESS\\
$ 58341.84169 $ & $  18.67433 $ & $   0.01850 $ & $  -0.03317 $ & $ T$ &       TESS\\
$ 58330.45540 $ & $  18.72099 $ & $   0.01801 $ & $   0.01349 $ & $ T$ &       TESS\\
$ 58345.63756 $ & $  18.71093 $ & $   0.01783 $ & $   0.00343 $ & $ T$ &       TESS\\
$ 58334.25131 $ & $  18.71140 $ & $   0.01785 $ & $   0.00390 $ & $ T$ &       TESS\\
$ 58349.43342 $ & $  18.66271 $ & $   0.01688 $ & $  -0.04479 $ & $ T$ &       TESS\\
$ 58338.04720 $ & $  18.68089 $ & $   0.01671 $ & $  -0.02661 $ & $ T$ &       TESS\\
$ 58326.66087 $ & $  18.72815 $ & $   0.02232 $ & $   0.02065 $ & $ T$ &       TESS\\
$ 58341.84308 $ & $  18.69312 $ & $   0.01881 $ & $  -0.01438 $ & $ T$ &       TESS\\
$ 58330.45679 $ & $  18.69214 $ & $   0.01757 $ & $  -0.01536 $ & $ T$ &       TESS\\
$ 58345.63895 $ & $  18.70301 $ & $   0.01770 $ & $  -0.00449 $ & $ T$ &       TESS\\
$ 58334.25270 $ & $  18.70103 $ & $   0.01766 $ & $  -0.00647 $ & $ T$ &       TESS\\
$ 58349.43481 $ & $  18.71437 $ & $   0.01761 $ & $   0.00687 $ & $ T$ &       TESS\\
$ 58338.04859 $ & $  18.69896 $ & $   0.01697 $ & $  -0.00854 $ & $ T$ &       TESS\\
$ 58326.66225 $ & $  18.74023 $ & $   0.02256 $ & $   0.03273 $ & $ T$ &       TESS\\
$ 58341.84447 $ & $  18.71849 $ & $   0.01921 $ & $   0.01099 $ & $ T$ &       TESS\\
$ 58330.45817 $ & $  18.69681 $ & $   0.01765 $ & $  -0.01069 $ & $ T$ &       TESS\\
$ 58345.64034 $ & $  18.69357 $ & $   0.01758 $ & $  -0.01393 $ & $ T$ &       TESS\\
$ 58334.25408 $ & $  18.69803 $ & $   0.01763 $ & $  -0.00947 $ & $ T$ &       TESS\\
$ 58349.43620 $ & $  18.73154 $ & $   0.01787 $ & $   0.02404 $ & $ T$ &       TESS\\
$ 58338.04997 $ & $  18.70845 $ & $   0.01710 $ & $   0.00095 $ & $ T$ &       TESS\\
$ 58326.66364 $ & $  18.69472 $ & $   0.02167 $ & $  -0.01278 $ & $ T$ &       TESS\\
$ 58341.84586 $ & $  18.67438 $ & $   0.01848 $ & $  -0.03312 $ & $ T$ &       TESS\\
$ 58330.45956 $ & $  18.71084 $ & $   0.01789 $ & $   0.00334 $ & $ T$ &       TESS\\
$ 58345.64173 $ & $  18.69274 $ & $   0.01756 $ & $  -0.01476 $ & $ T$ &       TESS\\
$ 58334.25547 $ & $  18.72886 $ & $   0.01811 $ & $   0.02136 $ & $ T$ &       TESS\\
$ 58349.43759 $ & $  18.70735 $ & $   0.01749 $ & $  -0.00015 $ & $ T$ &       TESS\\
$ 58338.05136 $ & $  18.69286 $ & $   0.01685 $ & $  -0.01464 $ & $ T$ &       TESS\\
$ 58326.66503 $ & $  18.70410 $ & $   0.02184 $ & $  -0.00340 $ & $ T$ &       TESS\\
$ 58341.84725 $ & $  18.68731 $ & $   0.01871 $ & $  -0.02019 $ & $ T$ &       TESS\\
$ 58330.46095 $ & $  18.68447 $ & $   0.01746 $ & $  -0.02303 $ & $ T$ &       TESS\\
$ 58345.64312 $ & $  18.68241 $ & $   0.01740 $ & $  -0.02509 $ & $ T$ &       TESS\\
$ 58334.25686 $ & $  18.67583 $ & $   0.01732 $ & $  -0.03167 $ & $ T$ &       TESS\\
$ 58349.43898 $ & $  18.71058 $ & $   0.01755 $ & $   0.00308 $ & $ T$ &       TESS\\
$ 58338.05275 $ & $  18.70251 $ & $   0.01703 $ & $  -0.00499 $ & $ T$ &       TESS\\
$ 58326.66642 $ & $  18.70726 $ & $   0.02190 $ & $  -0.00024 $ & $ T$ &       TESS\\
$ 58341.84863 $ & $  18.71492 $ & $   0.01915 $ & $   0.00742 $ & $ T$ &       TESS\\
$ 58330.46234 $ & $  18.68043 $ & $   0.01739 $ & $  -0.02707 $ & $ T$ &       TESS\\
$ 58345.64451 $ & $  18.73069 $ & $   0.01813 $ & $   0.02319 $ & $ T$ &       TESS\\
$ 58334.25825 $ & $  18.69345 $ & $   0.01755 $ & $  -0.01405 $ & $ T$ &       TESS\\
$ 58349.44037 $ & $  18.72118 $ & $   0.01771 $ & $   0.01368 $ & $ T$ &       TESS\\
$ 58338.05414 $ & $  18.71397 $ & $   0.01717 $ & $   0.00647 $ & $ T$ &       TESS\\
$ 58326.66781 $ & $  18.71589 $ & $   0.02208 $ & $   0.00839 $ & $ T$ &       TESS\\
$ 58341.85002 $ & $  18.70404 $ & $   0.01898 $ & $  -0.00346 $ & $ T$ &       TESS\\
$ 58330.46373 $ & $  18.70403 $ & $   0.01773 $ & $  -0.00347 $ & $ T$ &       TESS\\
$ 58345.64590 $ & $  18.73601 $ & $   0.01823 $ & $   0.02851 $ & $ T$ &       TESS\\
$ 58334.25964 $ & $  18.71892 $ & $   0.01797 $ & $   0.01142 $ & $ T$ &       TESS\\
$ 58349.44176 $ & $  18.72135 $ & $   0.01770 $ & $   0.01385 $ & $ T$ &       TESS\\
$ 58338.05553 $ & $  18.67949 $ & $   0.01667 $ & $  -0.02801 $ & $ T$ &       TESS\\
$ 58326.66920 $ & $  18.72593 $ & $   0.02224 $ & $   0.01843 $ & $ T$ &       TESS\\
$ 58341.85141 $ & $  18.74501 $ & $   0.01965 $ & $   0.03751 $ & $ T$ &       TESS\\
$ 58330.46512 $ & $  18.70489 $ & $   0.01777 $ & $  -0.00261 $ & $ T$ &       TESS\\
$ 58345.64728 $ & $  18.70711 $ & $   0.01776 $ & $  -0.00039 $ & $ T$ &       TESS\\
$ 58334.26103 $ & $  18.69987 $ & $   0.01766 $ & $  -0.00763 $ & $ T$ &       TESS\\
$ 58349.44314 $ & $  18.70894 $ & $   0.01751 $ & $   0.00144 $ & $ T$ &       TESS\\
$ 58338.05692 $ & $  18.71714 $ & $   0.01726 $ & $   0.00964 $ & $ T$ &       TESS\\
$ 58326.67059 $ & $  18.67921 $ & $   0.02136 $ & $  -0.02829 $ & $ T$ &       TESS\\
$ 58341.85280 $ & $  18.73693 $ & $   0.01952 $ & $   0.02943 $ & $ T$ &       TESS\\
$ 58330.46651 $ & $  18.71179 $ & $   0.01786 $ & $   0.00429 $ & $ T$ &       TESS\\
$ 58345.64867 $ & $  18.69256 $ & $   0.01753 $ & $  -0.01494 $ & $ T$ &       TESS\\
$ 58334.26242 $ & $  18.69320 $ & $   0.01758 $ & $  -0.01430 $ & $ T$ &       TESS\\
$ 58349.44453 $ & $  18.70350 $ & $   0.01745 $ & $  -0.00400 $ & $ T$ &       TESS\\
$ 58338.05831 $ & $  18.70198 $ & $   0.01699 $ & $  -0.00552 $ & $ T$ &       TESS\\
$ 58326.67198 $ & $  18.71286 $ & $   0.02198 $ & $   0.00536 $ & $ T$ &       TESS\\
$ 58341.85419 $ & $  18.73603 $ & $   0.01950 $ & $   0.02853 $ & $ T$ &       TESS\\
$ 58330.46790 $ & $  18.70977 $ & $   0.01785 $ & $   0.00227 $ & $ T$ &       TESS\\
$ 58345.65006 $ & $  18.70358 $ & $   0.01771 $ & $  -0.00392 $ & $ T$ &       TESS\\
$ 58334.26381 $ & $  18.72276 $ & $   0.01800 $ & $   0.01526 $ & $ T$ &       TESS\\
$ 58349.44592 $ & $  18.71970 $ & $   0.01769 $ & $   0.01220 $ & $ T$ &       TESS\\
$ 58338.05970 $ & $  18.68598 $ & $   0.01678 $ & $  -0.02152 $ & $ T$ &       TESS\\
$ 58326.67337 $ & $  18.70941 $ & $   0.02189 $ & $   0.00191 $ & $ T$ &       TESS\\
$ 58341.85558 $ & $  18.68714 $ & $   0.01871 $ & $  -0.02036 $ & $ T$ &       TESS\\
$ 58330.46929 $ & $  18.68875 $ & $   0.01752 $ & $  -0.01875 $ & $ T$ &       TESS\\
$ 58345.65145 $ & $  18.68456 $ & $   0.01740 $ & $  -0.02294 $ & $ T$ &       TESS\\
$ 58334.26520 $ & $  18.71505 $ & $   0.01790 $ & $   0.00755 $ & $ T$ &       TESS\\
$ 58349.44731 $ & $  18.69847 $ & $   0.01736 $ & $  -0.00903 $ & $ T$ &       TESS\\
$ 58338.06109 $ & $  18.70920 $ & $   0.01711 $ & $   0.00170 $ & $ T$ &       TESS\\
$ 58326.67475 $ & $  18.71482 $ & $   0.02202 $ & $   0.00732 $ & $ T$ &       TESS\\
$ 58341.85697 $ & $  18.71248 $ & $   0.01913 $ & $   0.00498 $ & $ T$ &       TESS\\
$ 58330.47068 $ & $  18.73866 $ & $   0.01831 $ & $   0.03116 $ & $ T$ &       TESS\\
$ 58345.65284 $ & $  18.68168 $ & $   0.01739 $ & $  -0.02582 $ & $ T$ &       TESS\\
$ 58334.26658 $ & $  18.71453 $ & $   0.01789 $ & $   0.00703 $ & $ T$ &       TESS\\
$ 58349.44870 $ & $  18.70664 $ & $   0.01751 $ & $  -0.00086 $ & $ T$ &       TESS\\
$ 58338.06247 $ & $  18.72958 $ & $   0.01740 $ & $   0.02208 $ & $ T$ &       TESS\\
$ 58326.67614 $ & $  18.72552 $ & $   0.02220 $ & $   0.01802 $ & $ T$ &       TESS\\
$ 58341.85836 $ & $  18.70311 $ & $   0.01893 $ & $  -0.00439 $ & $ T$ &       TESS\\
$ 58330.47206 $ & $  18.73851 $ & $   0.01830 $ & $   0.03101 $ & $ T$ &       TESS\\
$ 58345.65423 $ & $  18.70106 $ & $   0.01768 $ & $  -0.00644 $ & $ T$ &       TESS\\
$ 58334.26797 $ & $  18.70412 $ & $   0.01772 $ & $  -0.00338 $ & $ T$ &       TESS\\
$ 58349.45009 $ & $  18.71942 $ & $   0.01769 $ & $   0.01192 $ & $ T$ &       TESS\\
$ 58338.06386 $ & $  18.69227 $ & $   0.01686 $ & $  -0.01523 $ & $ T$ &       TESS\\
$ 58326.67753 $ & $  18.69639 $ & $   0.02161 $ & $  -0.01111 $ & $ T$ &       TESS\\
$ 58341.85975 $ & $  18.70113 $ & $   0.01887 $ & $  -0.00637 $ & $ T$ &       TESS\\
$ 58330.47345 $ & $  18.72178 $ & $   0.01806 $ & $   0.01428 $ & $ T$ &       TESS\\
$ 58345.65562 $ & $  18.72512 $ & $   0.01801 $ & $   0.01762 $ & $ T$ &       TESS\\
$ 58334.26936 $ & $  18.71252 $ & $   0.01783 $ & $   0.00502 $ & $ T$ &       TESS\\
$ 58349.45148 $ & $  18.74107 $ & $   0.01800 $ & $   0.03357 $ & $ T$ &       TESS\\
$ 58338.06525 $ & $  18.71894 $ & $   0.01725 $ & $   0.01144 $ & $ T$ &       TESS\\
$ 58326.67892 $ & $  18.67435 $ & $   0.02121 $ & $  -0.03315 $ & $ T$ &       TESS\\
$ 58341.86113 $ & $  18.73144 $ & $   0.01940 $ & $   0.02394 $ & $ T$ &       TESS\\
$ 58330.47484 $ & $  18.68841 $ & $   0.01752 $ & $  -0.01909 $ & $ T$ &       TESS\\
$ 58345.65701 $ & $  18.70061 $ & $   0.01768 $ & $  -0.00689 $ & $ T$ &       TESS\\
$ 58334.27075 $ & $  18.74139 $ & $   0.01830 $ & $   0.03389 $ & $ T$ &       TESS\\
$ 58349.45287 $ & $  18.72147 $ & $   0.01770 $ & $   0.01397 $ & $ T$ &       TESS\\
$ 58338.06664 $ & $  18.70377 $ & $   0.01705 $ & $  -0.00373 $ & $ T$ &       TESS\\
$ 58326.68031 $ & $  18.70939 $ & $   0.02186 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58341.86252 $ & $  18.68880 $ & $   0.01867 $ & $  -0.01870 $ & $ T$ &       TESS\\
$ 58330.47623 $ & $  18.68668 $ & $   0.01752 $ & $  -0.02082 $ & $ T$ &       TESS\\
$ 58345.65840 $ & $  18.68579 $ & $   0.01745 $ & $  -0.02171 $ & $ T$ &       TESS\\
$ 58334.27214 $ & $  18.68035 $ & $   0.01735 $ & $  -0.02715 $ & $ T$ &       TESS\\
$ 58349.45426 $ & $  18.69027 $ & $   0.01727 $ & $  -0.01723 $ & $ T$ &       TESS\\
$ 58338.06803 $ & $  18.68145 $ & $   0.01671 $ & $  -0.02605 $ & $ T$ &       TESS\\
$ 58326.68170 $ & $  18.72425 $ & $   0.02215 $ & $   0.01675 $ & $ T$ &       TESS\\
$ 58341.86391 $ & $  18.70815 $ & $   0.01901 $ & $   0.00065 $ & $ T$ &       TESS\\
$ 58330.47762 $ & $  18.70434 $ & $   0.01776 $ & $  -0.00316 $ & $ T$ &       TESS\\
$ 58345.65978 $ & $  18.69218 $ & $   0.01753 $ & $  -0.01532 $ & $ T$ &       TESS\\
$ 58334.27353 $ & $  18.70444 $ & $   0.01773 $ & $  -0.00306 $ & $ T$ &       TESS\\
$ 58349.45564 $ & $  18.71618 $ & $   0.01760 $ & $   0.00868 $ & $ T$ &       TESS\\
$ 58338.06942 $ & $  18.70103 $ & $   0.01699 $ & $  -0.00647 $ & $ T$ &       TESS\\
$ 58326.68309 $ & $  18.72327 $ & $   0.02213 $ & $   0.01577 $ & $ T$ &       TESS\\
$ 58341.86530 $ & $  18.70568 $ & $   0.01895 $ & $  -0.00182 $ & $ T$ &       TESS\\
$ 58330.47901 $ & $  18.68629 $ & $   0.01749 $ & $  -0.02121 $ & $ T$ &       TESS\\
$ 58345.66117 $ & $  18.70896 $ & $   0.01782 $ & $   0.00146 $ & $ T$ &       TESS\\
$ 58334.27492 $ & $  18.69751 $ & $   0.01763 $ & $  -0.00999 $ & $ T$ &       TESS\\
$ 58349.45703 $ & $  18.69260 $ & $   0.01727 $ & $  -0.01490 $ & $ T$ &       TESS\\
$ 58338.07081 $ & $  18.74107 $ & $   0.01761 $ & $   0.03357 $ & $ T$ &       TESS\\
$ 58326.68448 $ & $  18.71356 $ & $   0.02192 $ & $   0.00606 $ & $ T$ &       TESS\\
$ 58341.86669 $ & $  18.73330 $ & $   0.01941 $ & $   0.02580 $ & $ T$ &       TESS\\
$ 58330.48040 $ & $  18.70891 $ & $   0.01785 $ & $   0.00141 $ & $ T$ &       TESS\\
$ 58345.66256 $ & $  18.71104 $ & $   0.01781 $ & $   0.00354 $ & $ T$ &       TESS\\
$ 58334.27631 $ & $  18.71969 $ & $   0.01797 $ & $   0.01219 $ & $ T$ &       TESS\\
$ 58349.45842 $ & $  18.72449 $ & $   0.01775 $ & $   0.01699 $ & $ T$ &       TESS\\
$ 58338.07220 $ & $  18.71512 $ & $   0.01720 $ & $   0.00762 $ & $ T$ &       TESS\\
$ 58326.68587 $ & $  18.75450 $ & $   0.02271 $ & $   0.04700 $ & $ T$ &       TESS\\
$ 58341.86808 $ & $  18.72129 $ & $   0.01920 $ & $   0.01379 $ & $ T$ &       TESS\\
$ 58330.48179 $ & $  18.69915 $ & $   0.01771 $ & $  -0.00835 $ & $ T$ &       TESS\\
$ 58345.66395 $ & $  18.69480 $ & $   0.01759 $ & $  -0.01270 $ & $ T$ &       TESS\\
$ 58334.27770 $ & $  18.69789 $ & $   0.01764 $ & $  -0.00961 $ & $ T$ &       TESS\\
$ 58349.45981 $ & $  18.68262 $ & $   0.01715 $ & $  -0.02488 $ & $ T$ &       TESS\\
$ 58338.07359 $ & $  18.71695 $ & $   0.01722 $ & $   0.00945 $ & $ T$ &       TESS\\
$ 58326.68725 $ & $  18.71046 $ & $   0.02186 $ & $   0.00296 $ & $ T$ &       TESS\\
$ 58341.86947 $ & $  18.71527 $ & $   0.01910 $ & $   0.00777 $ & $ T$ &       TESS\\
$ 58330.48318 $ & $  18.70212 $ & $   0.01775 $ & $  -0.00538 $ & $ T$ &       TESS\\
$ 58345.66534 $ & $  18.69081 $ & $   0.01751 $ & $  -0.01669 $ & $ T$ &       TESS\\
$ 58334.27908 $ & $  18.72041 $ & $   0.01798 $ & $   0.01291 $ & $ T$ &       TESS\\
$ 58349.46120 $ & $  18.68578 $ & $   0.01718 $ & $  -0.02172 $ & $ T$ &       TESS\\
$ 58338.07497 $ & $  18.70303 $ & $   0.01702 $ & $  -0.00447 $ & $ T$ &       TESS\\
$ 58326.68864 $ & $  18.69038 $ & $   0.02148 $ & $  -0.01712 $ & $ T$ &       TESS\\
$ 58341.87086 $ & $  18.68543 $ & $   0.01860 $ & $  -0.02207 $ & $ T$ &       TESS\\
$ 58330.48456 $ & $  18.71018 $ & $   0.01785 $ & $   0.00268 $ & $ T$ &       TESS\\
$ 58345.66673 $ & $  18.69650 $ & $   0.01760 $ & $  -0.01100 $ & $ T$ &       TESS\\
$ 58334.28047 $ & $  18.70229 $ & $   0.01768 $ & $  -0.00521 $ & $ T$ &       TESS\\
$ 58349.46259 $ & $  18.68221 $ & $   0.01713 $ & $  -0.02529 $ & $ T$ &       TESS\\
$ 58338.07636 $ & $  18.69664 $ & $   0.01692 $ & $  -0.01086 $ & $ T$ &       TESS\\
$ 58341.87225 $ & $  18.70845 $ & $   0.01898 $ & $   0.00095 $ & $ T$ &       TESS\\
$ 58330.48595 $ & $  18.69368 $ & $   0.01760 $ & $  -0.01382 $ & $ T$ &       TESS\\
$ 58345.66812 $ & $  18.72647 $ & $   0.01806 $ & $   0.01897 $ & $ T$ &       TESS\\
$ 58334.28186 $ & $  18.71366 $ & $   0.01786 $ & $   0.00616 $ & $ T$ &       TESS\\
$ 58349.46398 $ & $  18.69481 $ & $   0.01729 $ & $  -0.01269 $ & $ T$ &       TESS\\
$ 58338.07775 $ & $  18.68452 $ & $   0.01676 $ & $  -0.02298 $ & $ T$ &       TESS\\
$ 58341.87363 $ & $  18.70361 $ & $   0.01889 $ & $  -0.00389 $ & $ T$ &       TESS\\
$ 58330.48734 $ & $  18.69856 $ & $   0.01766 $ & $  -0.00894 $ & $ T$ &       TESS\\
$ 58345.66951 $ & $  18.73084 $ & $   0.01812 $ & $   0.02334 $ & $ T$ &       TESS\\
$ 58334.28325 $ & $  18.69625 $ & $   0.01760 $ & $  -0.01125 $ & $ T$ &       TESS\\
$ 58338.07914 $ & $  18.73218 $ & $   0.01744 $ & $   0.02468 $ & $ T$ &       TESS\\
$ 58326.69281 $ & $  18.69176 $ & $   0.02145 $ & $  -0.01574 $ & $ T$ &       TESS\\
$ 58341.87502 $ & $  18.68243 $ & $   0.01854 $ & $  -0.02507 $ & $ T$ &       TESS\\
$ 58330.48873 $ & $  18.71370 $ & $   0.01789 $ & $   0.00620 $ & $ T$ &       TESS\\
$ 58345.67090 $ & $  18.69722 $ & $   0.01761 $ & $  -0.01028 $ & $ T$ &       TESS\\
$ 58334.28464 $ & $  18.71706 $ & $   0.01791 $ & $   0.00956 $ & $ T$ &       TESS\\
$ 58338.08053 $ & $  18.71473 $ & $   0.01718 $ & $   0.00723 $ & $ T$ &       TESS\\
$ 58326.69420 $ & $  18.68999 $ & $   0.02140 $ & $  -0.01751 $ & $ T$ &       TESS\\
$ 58341.87641 $ & $  18.66711 $ & $   0.01828 $ & $  -0.04039 $ & $ T$ &       TESS\\
$ 58330.49012 $ & $  18.69973 $ & $   0.01770 $ & $  -0.00777 $ & $ T$ &       TESS\\
$ 58345.67228 $ & $  18.69949 $ & $   0.01766 $ & $  -0.00801 $ & $ T$ &       TESS\\
$ 58334.28603 $ & $  18.72726 $ & $   0.01806 $ & $   0.01976 $ & $ T$ &       TESS\\
$ 58349.46814 $ & $  18.71529 $ & $   0.01764 $ & $   0.00779 $ & $ T$ &       TESS\\
$ 58338.08192 $ & $  18.73027 $ & $   0.01742 $ & $   0.02277 $ & $ T$ &       TESS\\
$ 58326.69559 $ & $  18.73676 $ & $   0.02232 $ & $   0.02926 $ & $ T$ &       TESS\\
$ 58341.87780 $ & $  18.71227 $ & $   0.01903 $ & $   0.00477 $ & $ T$ &       TESS\\
$ 58330.49151 $ & $  18.70459 $ & $   0.01779 $ & $  -0.00291 $ & $ T$ &       TESS\\
$ 58345.67367 $ & $  18.69190 $ & $   0.01750 $ & $  -0.01560 $ & $ T$ &       TESS\\
$ 58334.28742 $ & $  18.71201 $ & $   0.01784 $ & $   0.00451 $ & $ T$ &       TESS\\
$ 58349.46953 $ & $  18.69645 $ & $   0.01734 $ & $  -0.01105 $ & $ T$ &       TESS\\
$ 58338.08331 $ & $  18.70332 $ & $   0.01704 $ & $  -0.00418 $ & $ T$ &       TESS\\
$ 58326.69698 $ & $  18.72746 $ & $   0.02212 $ & $   0.01996 $ & $ T$ &       TESS\\
$ 58341.87919 $ & $  18.71547 $ & $   0.01906 $ & $   0.00797 $ & $ T$ &       TESS\\
$ 58330.49290 $ & $  18.70622 $ & $   0.01783 $ & $  -0.00128 $ & $ T$ &       TESS\\
$ 58345.67506 $ & $  18.71514 $ & $   0.01788 $ & $   0.00764 $ & $ T$ &       TESS\\
$ 58334.28881 $ & $  18.71182 $ & $   0.01784 $ & $   0.00432 $ & $ T$ &       TESS\\
$ 58349.47092 $ & $  18.72498 $ & $   0.01777 $ & $   0.01748 $ & $ T$ &       TESS\\
$ 58338.08470 $ & $  18.70137 $ & $   0.01700 $ & $  -0.00613 $ & $ T$ &       TESS\\
$ 58326.69837 $ & $  18.67783 $ & $   0.02119 $ & $  -0.02967 $ & $ T$ &       TESS\\
$ 58330.49429 $ & $  18.71696 $ & $   0.01797 $ & $   0.00946 $ & $ T$ &       TESS\\
$ 58345.67645 $ & $  18.71450 $ & $   0.01787 $ & $   0.00700 $ & $ T$ &       TESS\\
$ 58334.29020 $ & $  18.72383 $ & $   0.01804 $ & $   0.01633 $ & $ T$ &       TESS\\
$ 58349.47231 $ & $  18.69545 $ & $   0.01733 $ & $  -0.01205 $ & $ T$ &       TESS\\
$ 58338.08609 $ & $  18.71693 $ & $   0.01720 $ & $   0.00943 $ & $ T$ &       TESS\\
$ 58326.69975 $ & $  18.74520 $ & $   0.02245 $ & $   0.03770 $ & $ T$ &       TESS\\
$ 58341.88197 $ & $  18.69394 $ & $   0.01869 $ & $  -0.01356 $ & $ T$ &       TESS\\
$ 58330.49568 $ & $  18.71210 $ & $   0.01789 $ & $   0.00460 $ & $ T$ &       TESS\\
$ 58345.67784 $ & $  18.70142 $ & $   0.01769 $ & $  -0.00608 $ & $ T$ &       TESS\\
$ 58334.29158 $ & $  18.71180 $ & $   0.01788 $ & $   0.00430 $ & $ T$ &       TESS\\
$ 58349.47370 $ & $  18.72330 $ & $   0.01774 $ & $   0.01580 $ & $ T$ &       TESS\\
$ 58338.08747 $ & $  18.70263 $ & $   0.01702 $ & $  -0.00487 $ & $ T$ &       TESS\\
$ 58326.70114 $ & $  18.70498 $ & $   0.02167 $ & $  -0.00252 $ & $ T$ &       TESS\\
$ 58341.88336 $ & $  18.69249 $ & $   0.01867 $ & $  -0.01501 $ & $ T$ &       TESS\\
$ 58330.49706 $ & $  18.71209 $ & $   0.01789 $ & $   0.00459 $ & $ T$ &       TESS\\
$ 58345.67923 $ & $  18.70834 $ & $   0.01777 $ & $   0.00084 $ & $ T$ &       TESS\\
$ 58334.29297 $ & $  18.70883 $ & $   0.01779 $ & $   0.00133 $ & $ T$ &       TESS\\
$ 58349.47509 $ & $  18.71187 $ & $   0.01755 $ & $   0.00437 $ & $ T$ &       TESS\\
$ 58338.08886 $ & $  18.72235 $ & $   0.01731 $ & $   0.01485 $ & $ T$ &       TESS\\
$ 58326.70253 $ & $  18.71356 $ & $   0.02183 $ & $   0.00606 $ & $ T$ &       TESS\\
$ 58341.88475 $ & $  18.72066 $ & $   0.01911 $ & $   0.01316 $ & $ T$ &       TESS\\
$ 58330.49845 $ & $  18.70874 $ & $   0.01786 $ & $   0.00124 $ & $ T$ &       TESS\\
$ 58345.68062 $ & $  18.70297 $ & $   0.01771 $ & $  -0.00453 $ & $ T$ &       TESS\\
$ 58334.29436 $ & $  18.72364 $ & $   0.01804 $ & $   0.01614 $ & $ T$ &       TESS\\
$ 58349.47648 $ & $  18.74427 $ & $   0.01807 $ & $   0.03677 $ & $ T$ &       TESS\\
$ 58338.09025 $ & $  18.69728 $ & $   0.01693 $ & $  -0.01022 $ & $ T$ &       TESS\\
$ 58326.70392 $ & $  18.68190 $ & $   0.02119 $ & $  -0.02560 $ & $ T$ &       TESS\\
$ 58341.88614 $ & $  18.71640 $ & $   0.01904 $ & $   0.00890 $ & $ T$ &       TESS\\
$ 58330.49984 $ & $  18.72197 $ & $   0.01806 $ & $   0.01447 $ & $ T$ &       TESS\\
$ 58345.68201 $ & $  18.70332 $ & $   0.01770 $ & $  -0.00418 $ & $ T$ &       TESS\\
$ 58334.29575 $ & $  18.68483 $ & $   0.01740 $ & $  -0.02267 $ & $ T$ &       TESS\\
$ 58349.47787 $ & $  18.72857 $ & $   0.01782 $ & $   0.02107 $ & $ T$ &       TESS\\
$ 58338.09164 $ & $  18.70041 $ & $   0.01699 $ & $  -0.00709 $ & $ T$ &       TESS\\
$ 58326.70531 $ & $  18.70695 $ & $   0.02169 $ & $  -0.00055 $ & $ T$ &       TESS\\
$ 58341.88752 $ & $  18.70688 $ & $   0.01888 $ & $  -0.00062 $ & $ T$ &       TESS\\
$ 58330.50123 $ & $  18.70042 $ & $   0.01771 $ & $  -0.00708 $ & $ T$ &       TESS\\
$ 58345.68340 $ & $  18.68893 $ & $   0.01750 $ & $  -0.01857 $ & $ T$ &       TESS\\
$ 58334.29714 $ & $  18.71150 $ & $   0.01784 $ & $   0.00400 $ & $ T$ &       TESS\\
$ 58349.47926 $ & $  18.71846 $ & $   0.01766 $ & $   0.01096 $ & $ T$ &       TESS\\
$ 58338.09303 $ & $  18.70551 $ & $   0.01704 $ & $  -0.00199 $ & $ T$ &       TESS\\
$ 58326.70670 $ & $  18.70762 $ & $   0.02170 $ & $   0.00012 $ & $ T$ &       TESS\\
$ 58341.88891 $ & $  18.70636 $ & $   0.01888 $ & $  -0.00114 $ & $ T$ &       TESS\\
$ 58330.50262 $ & $  18.70931 $ & $   0.01788 $ & $   0.00181 $ & $ T$ &       TESS\\
$ 58345.68478 $ & $  18.71247 $ & $   0.01783 $ & $   0.00497 $ & $ T$ &       TESS\\
$ 58334.29853 $ & $  18.70813 $ & $   0.01777 $ & $   0.00063 $ & $ T$ &       TESS\\
$ 58349.48064 $ & $  18.72180 $ & $   0.01769 $ & $   0.01430 $ & $ T$ &       TESS\\
$ 58338.09442 $ & $  18.70731 $ & $   0.01708 $ & $  -0.00019 $ & $ T$ &       TESS\\
$ 58326.70809 $ & $  18.70088 $ & $   0.02159 $ & $  -0.00662 $ & $ T$ &       TESS\\
$ 58341.89030 $ & $  18.68995 $ & $   0.01859 $ & $  -0.01755 $ & $ T$ &       TESS\\
$ 58330.50401 $ & $  18.70116 $ & $   0.01774 $ & $  -0.00634 $ & $ T$ &       TESS\\
$ 58345.68617 $ & $  18.71112 $ & $   0.01781 $ & $   0.00362 $ & $ T$ &       TESS\\
$ 58334.29992 $ & $  18.71928 $ & $   0.01794 $ & $   0.01178 $ & $ T$ &       TESS\\
$ 58349.48203 $ & $  18.68470 $ & $   0.01717 $ & $  -0.02280 $ & $ T$ &       TESS\\
$ 58338.09581 $ & $  18.71990 $ & $   0.01729 $ & $   0.01240 $ & $ T$ &       TESS\\
$ 58326.70948 $ & $  18.67689 $ & $   0.02112 $ & $  -0.03061 $ & $ T$ &       TESS\\
$ 58341.89169 $ & $  18.71956 $ & $   0.01906 $ & $   0.01206 $ & $ T$ &       TESS\\
$ 58330.50540 $ & $  18.73932 $ & $   0.01833 $ & $   0.03182 $ & $ T$ &       TESS\\
$ 58345.68756 $ & $  18.67485 $ & $   0.01727 $ & $  -0.03265 $ & $ T$ &       TESS\\
$ 58338.09720 $ & $  18.69759 $ & $   0.01694 $ & $  -0.00991 $ & $ T$ &       TESS\\
$ 58326.71087 $ & $  18.69164 $ & $   0.02137 $ & $  -0.01586 $ & $ T$ &       TESS\\
$ 58330.50679 $ & $  18.72443 $ & $   0.01809 $ & $   0.01693 $ & $ T$ &       TESS\\
$ 58345.68895 $ & $  18.68966 $ & $   0.01750 $ & $  -0.01784 $ & $ T$ &       TESS\\
$ 58334.30270 $ & $  18.70462 $ & $   0.01771 $ & $  -0.00288 $ & $ T$ &       TESS\\
$ 58338.09859 $ & $  18.69646 $ & $   0.01694 $ & $  -0.01104 $ & $ T$ &       TESS\\
$ 58326.71226 $ & $  18.73994 $ & $   0.02231 $ & $   0.03244 $ & $ T$ &       TESS\\
$ 58341.89447 $ & $  18.68627 $ & $   0.01852 $ & $  -0.02123 $ & $ T$ &       TESS\\
$ 58330.50818 $ & $  18.67906 $ & $   0.01742 $ & $  -0.02844 $ & $ T$ &       TESS\\
$ 58345.69034 $ & $  18.73023 $ & $   0.01811 $ & $   0.02273 $ & $ T$ &       TESS\\
$ 58334.30409 $ & $  18.69893 $ & $   0.01761 $ & $  -0.00857 $ & $ T$ &       TESS\\
$ 58349.48620 $ & $  18.71685 $ & $   0.01764 $ & $   0.00935 $ & $ T$ &       TESS\\
$ 58338.09998 $ & $  18.72789 $ & $   0.01741 $ & $   0.02039 $ & $ T$ &       TESS\\
$ 58326.71364 $ & $  18.70022 $ & $   0.02153 $ & $  -0.00728 $ & $ T$ &       TESS\\
$ 58341.89586 $ & $  18.70264 $ & $   0.01880 $ & $  -0.00486 $ & $ T$ &       TESS\\
$ 58330.50957 $ & $  18.67791 $ & $   0.01738 $ & $  -0.02959 $ & $ T$ &       TESS\\
$ 58345.69173 $ & $  18.71391 $ & $   0.01786 $ & $   0.00641 $ & $ T$ &       TESS\\
$ 58334.30547 $ & $  18.70273 $ & $   0.01769 $ & $  -0.00477 $ & $ T$ &       TESS\\
$ 58349.48759 $ & $  18.68300 $ & $   0.01716 $ & $  -0.02450 $ & $ T$ &       TESS\\
$ 58338.10136 $ & $  18.74301 $ & $   0.01760 $ & $   0.03551 $ & $ T$ &       TESS\\
$ 58341.89725 $ & $  18.74477 $ & $   0.01947 $ & $   0.03727 $ & $ T$ &       TESS\\
$ 58330.51095 $ & $  18.70794 $ & $   0.01783 $ & $   0.00044 $ & $ T$ &       TESS\\
$ 58345.69312 $ & $  18.73379 $ & $   0.01818 $ & $   0.02629 $ & $ T$ &       TESS\\
$ 58334.30686 $ & $  18.71176 $ & $   0.01782 $ & $   0.00426 $ & $ T$ &       TESS\\
$ 58349.48898 $ & $  18.72360 $ & $   0.01773 $ & $   0.01610 $ & $ T$ &       TESS\\
$ 58338.10275 $ & $  18.68479 $ & $   0.01675 $ & $  -0.02271 $ & $ T$ &       TESS\\
$ 58326.71642 $ & $  18.69442 $ & $   0.02137 $ & $  -0.01308 $ & $ T$ &       TESS\\
$ 58341.89864 $ & $  18.74147 $ & $   0.01942 $ & $   0.03397 $ & $ T$ &       TESS\\
$ 58330.51234 $ & $  18.69897 $ & $   0.01773 $ & $  -0.00853 $ & $ T$ &       TESS\\
$ 58345.69451 $ & $  18.69974 $ & $   0.01761 $ & $  -0.00776 $ & $ T$ &       TESS\\
$ 58334.30825 $ & $  18.70457 $ & $   0.01773 $ & $  -0.00293 $ & $ T$ &       TESS\\
$ 58338.10414 $ & $  18.69995 $ & $   0.01696 $ & $  -0.00755 $ & $ T$ &       TESS\\
$ 58326.71781 $ & $  18.70947 $ & $   0.02170 $ & $   0.00197 $ & $ T$ &       TESS\\
$ 58341.90002 $ & $  18.67770 $ & $   0.01838 $ & $  -0.02980 $ & $ T$ &       TESS\\
$ 58330.51373 $ & $  18.72490 $ & $   0.01811 $ & $   0.01740 $ & $ T$ &       TESS\\
$ 58345.69590 $ & $  18.73918 $ & $   0.01823 $ & $   0.03168 $ & $ T$ &       TESS\\
$ 58334.30964 $ & $  18.69968 $ & $   0.01766 $ & $  -0.00782 $ & $ T$ &       TESS\\
$ 58349.49176 $ & $  18.72473 $ & $   0.01774 $ & $   0.01723 $ & $ T$ &       TESS\\
$ 58338.10553 $ & $  18.68708 $ & $   0.01679 $ & $  -0.02042 $ & $ T$ &       TESS\\
$ 58326.71920 $ & $  18.68526 $ & $   0.02123 $ & $  -0.02224 $ & $ T$ &       TESS\\
$ 58341.90141 $ & $  18.75077 $ & $   0.01957 $ & $   0.04327 $ & $ T$ &       TESS\\
$ 58330.51512 $ & $  18.75185 $ & $   0.01852 $ & $   0.04435 $ & $ T$ &       TESS\\
$ 58345.69728 $ & $  18.74095 $ & $   0.01826 $ & $   0.03345 $ & $ T$ &       TESS\\
$ 58334.31103 $ & $  18.70662 $ & $   0.01774 $ & $  -0.00088 $ & $ T$ &       TESS\\
$ 58349.49314 $ & $  18.72008 $ & $   0.01770 $ & $   0.01258 $ & $ T$ &       TESS\\
$ 58338.10692 $ & $  18.67939 $ & $   0.01667 $ & $  -0.02811 $ & $ T$ &       TESS\\
$ 58326.72059 $ & $  18.71673 $ & $   0.02181 $ & $   0.00923 $ & $ T$ &       TESS\\
$ 58341.90280 $ & $  18.70540 $ & $   0.01880 $ & $  -0.00210 $ & $ T$ &       TESS\\
$ 58330.51651 $ & $  18.73433 $ & $   0.01825 $ & $   0.02683 $ & $ T$ &       TESS\\
$ 58345.69867 $ & $  18.70226 $ & $   0.01768 $ & $  -0.00524 $ & $ T$ &       TESS\\
$ 58349.49453 $ & $  18.74220 $ & $   0.01802 $ & $   0.03470 $ & $ T$ &       TESS\\
$ 58338.10831 $ & $  18.70678 $ & $   0.01708 $ & $  -0.00072 $ & $ T$ &       TESS\\
$ 58326.72198 $ & $  18.70931 $ & $   0.02165 $ & $   0.00181 $ & $ T$ &       TESS\\
$ 58341.90419 $ & $  18.69197 $ & $   0.01859 $ & $  -0.01553 $ & $ T$ &       TESS\\
$ 58330.51790 $ & $  18.72240 $ & $   0.01805 $ & $   0.01490 $ & $ T$ &       TESS\\
$ 58345.70006 $ & $  18.71229 $ & $   0.01783 $ & $   0.00479 $ & $ T$ &       TESS\\
$ 58349.49592 $ & $  18.71415 $ & $   0.01762 $ & $   0.00665 $ & $ T$ &       TESS\\
$ 58338.10970 $ & $  18.70957 $ & $   0.01711 $ & $   0.00207 $ & $ T$ &       TESS\\
$ 58326.72337 $ & $  18.68894 $ & $   0.02128 $ & $  -0.01856 $ & $ T$ &       TESS\\
$ 58341.90558 $ & $  18.70852 $ & $   0.01886 $ & $   0.00102 $ & $ T$ &       TESS\\
$ 58330.51929 $ & $  18.69713 $ & $   0.01765 $ & $  -0.01037 $ & $ T$ &       TESS\\
$ 58345.70145 $ & $  18.70721 $ & $   0.01775 $ & $  -0.00029 $ & $ T$ &       TESS\\
$ 58334.31520 $ & $  18.69982 $ & $   0.01761 $ & $  -0.00768 $ & $ T$ &       TESS\\
$ 58349.49731 $ & $  18.70596 $ & $   0.01747 $ & $  -0.00154 $ & $ T$ &       TESS\\
$ 58338.11109 $ & $  18.70728 $ & $   0.01708 $ & $  -0.00022 $ & $ T$ &       TESS\\
$ 58326.72476 $ & $  18.71191 $ & $   0.02169 $ & $   0.00441 $ & $ T$ &       TESS\\
$ 58341.90697 $ & $  18.73949 $ & $   0.01937 $ & $   0.03199 $ & $ T$ &       TESS\\
$ 58330.52068 $ & $  18.73842 $ & $   0.01832 $ & $   0.03092 $ & $ T$ &       TESS\\
$ 58345.70284 $ & $  18.70627 $ & $   0.01772 $ & $  -0.00123 $ & $ T$ &       TESS\\
$ 58334.31659 $ & $  18.69559 $ & $   0.01758 $ & $  -0.01191 $ & $ T$ &       TESS\\
$ 58349.49870 $ & $  18.73391 $ & $   0.01789 $ & $   0.02641 $ & $ T$ &       TESS\\
$ 58338.11248 $ & $  18.73448 $ & $   0.01750 $ & $   0.02698 $ & $ T$ &       TESS\\
$ 58326.72614 $ & $  18.67278 $ & $   0.02096 $ & $  -0.03472 $ & $ T$ &       TESS\\
$ 58341.90836 $ & $  18.69998 $ & $   0.01871 $ & $  -0.00752 $ & $ T$ &       TESS\\
$ 58330.52207 $ & $  18.69411 $ & $   0.01761 $ & $  -0.01339 $ & $ T$ &       TESS\\
$ 58345.70423 $ & $  18.70358 $ & $   0.01771 $ & $  -0.00392 $ & $ T$ &       TESS\\
$ 58334.31797 $ & $  18.70473 $ & $   0.01768 $ & $  -0.00277 $ & $ T$ &       TESS\\
$ 58349.50009 $ & $  18.71692 $ & $   0.01762 $ & $   0.00942 $ & $ T$ &       TESS\\
$ 58338.11386 $ & $  18.70187 $ & $   0.01700 $ & $  -0.00563 $ & $ T$ &       TESS\\
$ 58326.72753 $ & $  18.69636 $ & $   0.02137 $ & $  -0.01114 $ & $ T$ &       TESS\\
$ 58341.90975 $ & $  18.69926 $ & $   0.01869 $ & $  -0.00824 $ & $ T$ &       TESS\\
$ 58330.52345 $ & $  18.70243 $ & $   0.01777 $ & $  -0.00507 $ & $ T$ &       TESS\\
$ 58345.70562 $ & $  18.71452 $ & $   0.01787 $ & $   0.00702 $ & $ T$ &       TESS\\
$ 58334.31936 $ & $  18.72913 $ & $   0.01811 $ & $   0.02163 $ & $ T$ &       TESS\\
$ 58349.50148 $ & $  18.68478 $ & $   0.01714 $ & $  -0.02272 $ & $ T$ &       TESS\\
$ 58338.11525 $ & $  18.72703 $ & $   0.01739 $ & $   0.01953 $ & $ T$ &       TESS\\
$ 58326.72892 $ & $  18.71604 $ & $   0.02175 $ & $   0.00854 $ & $ T$ &       TESS\\
$ 58341.91114 $ & $  18.70270 $ & $   0.01873 $ & $  -0.00480 $ & $ T$ &       TESS\\
$ 58330.52484 $ & $  18.71486 $ & $   0.01795 $ & $   0.00736 $ & $ T$ &       TESS\\
$ 58345.70701 $ & $  18.72476 $ & $   0.01803 $ & $   0.01726 $ & $ T$ &       TESS\\
$ 58334.32075 $ & $  18.67360 $ & $   0.01725 $ & $  -0.03390 $ & $ T$ &       TESS\\
$ 58349.50287 $ & $  18.70658 $ & $   0.01749 $ & $  -0.00092 $ & $ T$ &       TESS\\
$ 58338.11664 $ & $  18.69380 $ & $   0.01688 $ & $  -0.01370 $ & $ T$ &       TESS\\
$ 58326.73031 $ & $  18.70304 $ & $   0.02149 $ & $  -0.00446 $ & $ T$ &       TESS\\
$ 58341.91252 $ & $  18.68677 $ & $   0.01847 $ & $  -0.02073 $ & $ T$ &       TESS\\
$ 58330.52623 $ & $  18.74018 $ & $   0.01833 $ & $   0.03268 $ & $ T$ &       TESS\\
$ 58345.70840 $ & $  18.69798 $ & $   0.01763 $ & $  -0.00952 $ & $ T$ &       TESS\\
$ 58334.32214 $ & $  18.71535 $ & $   0.01788 $ & $   0.00785 $ & $ T$ &       TESS\\
$ 58349.50426 $ & $  18.72418 $ & $   0.01776 $ & $   0.01668 $ & $ T$ &       TESS\\
$ 58338.11803 $ & $  18.71761 $ & $   0.01726 $ & $   0.01011 $ & $ T$ &       TESS\\
$ 58326.73170 $ & $  18.69164 $ & $   0.02129 $ & $  -0.01586 $ & $ T$ &       TESS\\
$ 58330.52762 $ & $  18.68805 $ & $   0.01752 $ & $  -0.01945 $ & $ T$ &       TESS\\
$ 58345.70978 $ & $  18.70634 $ & $   0.01771 $ & $  -0.00116 $ & $ T$ &       TESS\\
$ 58334.32353 $ & $  18.69973 $ & $   0.01763 $ & $  -0.00777 $ & $ T$ &       TESS\\
$ 58338.11942 $ & $  18.70067 $ & $   0.01699 $ & $  -0.00683 $ & $ T$ &       TESS\\
$ 58326.73309 $ & $  18.69471 $ & $   0.02133 $ & $  -0.01279 $ & $ T$ &       TESS\\
$ 58341.91530 $ & $  18.69919 $ & $   0.01869 $ & $  -0.00831 $ & $ T$ &       TESS\\
$ 58330.52901 $ & $  18.71667 $ & $   0.01799 $ & $   0.00917 $ & $ T$ &       TESS\\
$ 58345.71117 $ & $  18.73725 $ & $   0.01822 $ & $   0.02975 $ & $ T$ &       TESS\\
$ 58334.32492 $ & $  18.73209 $ & $   0.01812 $ & $   0.02459 $ & $ T$ &       TESS\\
$ 58349.50703 $ & $  18.72049 $ & $   0.01767 $ & $   0.01299 $ & $ T$ &       TESS\\
$ 58338.12081 $ & $  18.69357 $ & $   0.01691 $ & $  -0.01393 $ & $ T$ &       TESS\\
$ 58326.73448 $ & $  18.72998 $ & $   0.02201 $ & $   0.02248 $ & $ T$ &       TESS\\
$ 58341.91669 $ & $  18.72146 $ & $   0.01904 $ & $   0.01396 $ & $ T$ &       TESS\\
$ 58330.53040 $ & $  18.71493 $ & $   0.01796 $ & $   0.00743 $ & $ T$ &       TESS\\
$ 58345.71256 $ & $  18.71877 $ & $   0.01793 $ & $   0.01127 $ & $ T$ &       TESS\\
$ 58334.32631 $ & $  18.70133 $ & $   0.01766 $ & $  -0.00617 $ & $ T$ &       TESS\\
$ 58338.12220 $ & $  18.71778 $ & $   0.01724 $ & $   0.01028 $ & $ T$ &       TESS\\
$ 58326.73587 $ & $  18.71217 $ & $   0.02169 $ & $   0.00467 $ & $ T$ &       TESS\\
$ 58341.91808 $ & $  18.71177 $ & $   0.01887 $ & $   0.00427 $ & $ T$ &       TESS\\
$ 58330.53179 $ & $  18.70842 $ & $   0.01786 $ & $   0.00092 $ & $ T$ &       TESS\\
$ 58345.71395 $ & $  18.72810 $ & $   0.01807 $ & $   0.02060 $ & $ T$ &       TESS\\
$ 58334.32770 $ & $  18.72209 $ & $   0.01798 $ & $   0.01459 $ & $ T$ &       TESS\\
$ 58338.12359 $ & $  18.72516 $ & $   0.01734 $ & $   0.01766 $ & $ T$ &       TESS\\
$ 58326.73726 $ & $  18.72291 $ & $   0.02183 $ & $   0.01541 $ & $ T$ &       TESS\\
$ 58341.91947 $ & $  18.69515 $ & $   0.01860 $ & $  -0.01235 $ & $ T$ &       TESS\\
$ 58330.53318 $ & $  18.70239 $ & $   0.01776 $ & $  -0.00511 $ & $ T$ &       TESS\\
$ 58345.71534 $ & $  18.70685 $ & $   0.01773 $ & $  -0.00065 $ & $ T$ &       TESS\\
$ 58334.32909 $ & $  18.69840 $ & $   0.01761 $ & $  -0.00910 $ & $ T$ &       TESS\\
$ 58349.51120 $ & $  18.70101 $ & $   0.01740 $ & $  -0.00649 $ & $ T$ &       TESS\\
$ 58338.12498 $ & $  18.69885 $ & $   0.01694 $ & $  -0.00865 $ & $ T$ &       TESS\\
$ 58326.73864 $ & $  18.72123 $ & $   0.02181 $ & $   0.01373 $ & $ T$ &       TESS\\
$ 58341.92086 $ & $  18.68674 $ & $   0.01847 $ & $  -0.02076 $ & $ T$ &       TESS\\
$ 58330.53457 $ & $  18.72330 $ & $   0.01807 $ & $   0.01580 $ & $ T$ &       TESS\\
$ 58345.71673 $ & $  18.73940 $ & $   0.01824 $ & $   0.03190 $ & $ T$ &       TESS\\
$ 58334.33047 $ & $  18.68478 $ & $   0.01738 $ & $  -0.02272 $ & $ T$ &       TESS\\
$ 58349.51259 $ & $  18.69736 $ & $   0.01738 $ & $  -0.01014 $ & $ T$ &       TESS\\
$ 58338.12636 $ & $  18.68510 $ & $   0.01674 $ & $  -0.02240 $ & $ T$ &       TESS\\
$ 58326.74003 $ & $  18.71715 $ & $   0.02175 $ & $   0.00965 $ & $ T$ &       TESS\\
$ 58341.92225 $ & $  18.72086 $ & $   0.01901 $ & $   0.01336 $ & $ T$ &       TESS\\
$ 58330.53595 $ & $  18.70142 $ & $   0.01778 $ & $  -0.00608 $ & $ T$ &       TESS\\
$ 58345.71812 $ & $  18.73169 $ & $   0.01810 $ & $   0.02419 $ & $ T$ &       TESS\\
$ 58334.33186 $ & $  18.73695 $ & $   0.01821 $ & $   0.02945 $ & $ T$ &       TESS\\
$ 58349.51398 $ & $  18.68181 $ & $   0.01711 $ & $  -0.02569 $ & $ T$ &       TESS\\
$ 58338.12775 $ & $  18.70976 $ & $   0.01713 $ & $   0.00226 $ & $ T$ &       TESS\\
$ 58326.74142 $ & $  18.70265 $ & $   0.02145 $ & $  -0.00485 $ & $ T$ &       TESS\\
$ 58341.92364 $ & $  18.68370 $ & $   0.01843 $ & $  -0.02380 $ & $ T$ &       TESS\\
$ 58330.53734 $ & $  18.69159 $ & $   0.01761 $ & $  -0.01591 $ & $ T$ &       TESS\\
$ 58345.71951 $ & $  18.69486 $ & $   0.01754 $ & $  -0.01264 $ & $ T$ &       TESS\\
$ 58334.33325 $ & $  18.69843 $ & $   0.01760 $ & $  -0.00907 $ & $ T$ &       TESS\\
$ 58349.51537 $ & $  18.70017 $ & $   0.01739 $ & $  -0.00733 $ & $ T$ &       TESS\\
$ 58338.12914 $ & $  18.69881 $ & $   0.01698 $ & $  -0.00869 $ & $ T$ &       TESS\\
$ 58326.74281 $ & $  18.67767 $ & $   0.02099 $ & $  -0.02983 $ & $ T$ &       TESS\\
$ 58341.92502 $ & $  18.66699 $ & $   0.01813 $ & $  -0.04051 $ & $ T$ &       TESS\\
$ 58330.53873 $ & $  18.70792 $ & $   0.01787 $ & $   0.00042 $ & $ T$ &       TESS\\
$ 58345.72090 $ & $  18.70197 $ & $   0.01767 $ & $  -0.00553 $ & $ T$ &       TESS\\
$ 58334.33464 $ & $  18.71283 $ & $   0.01780 $ & $   0.00533 $ & $ T$ &       TESS\\
$ 58349.51676 $ & $  18.70663 $ & $   0.01748 $ & $  -0.00087 $ & $ T$ &       TESS\\
$ 58338.13053 $ & $  18.69234 $ & $   0.01686 $ & $  -0.01516 $ & $ T$ &       TESS\\
$ 58326.74420 $ & $  18.75054 $ & $   0.02235 $ & $   0.04304 $ & $ T$ &       TESS\\
$ 58341.92641 $ & $  18.69688 $ & $   0.01860 $ & $  -0.01062 $ & $ T$ &       TESS\\
$ 58330.54012 $ & $  18.68624 $ & $   0.01751 $ & $  -0.02126 $ & $ T$ &       TESS\\
$ 58345.72229 $ & $  18.69249 $ & $   0.01752 $ & $  -0.01501 $ & $ T$ &       TESS\\
$ 58334.33603 $ & $  18.69917 $ & $   0.01758 $ & $  -0.00833 $ & $ T$ &       TESS\\
$ 58349.51814 $ & $  18.72159 $ & $   0.01771 $ & $   0.01409 $ & $ T$ &       TESS\\
$ 58338.13192 $ & $  18.72084 $ & $   0.01728 $ & $   0.01334 $ & $ T$ &       TESS\\
$ 58326.74559 $ & $  18.69362 $ & $   0.02126 $ & $  -0.01388 $ & $ T$ &       TESS\\
$ 58341.92780 $ & $  18.70482 $ & $   0.01873 $ & $  -0.00268 $ & $ T$ &       TESS\\
$ 58330.54151 $ & $  18.67769 $ & $   0.01740 $ & $  -0.02981 $ & $ T$ &       TESS\\
$ 58345.72367 $ & $  18.69600 $ & $   0.01757 $ & $  -0.01150 $ & $ T$ &       TESS\\
$ 58334.33742 $ & $  18.70949 $ & $   0.01777 $ & $   0.00199 $ & $ T$ &       TESS\\
$ 58349.51953 $ & $  18.70211 $ & $   0.01745 $ & $  -0.00539 $ & $ T$ &       TESS\\
$ 58338.13331 $ & $  18.71429 $ & $   0.01719 $ & $   0.00679 $ & $ T$ &       TESS\\
$ 58326.74698 $ & $  18.69538 $ & $   0.02129 $ & $  -0.01212 $ & $ T$ &       TESS\\
$ 58341.92919 $ & $  18.68162 $ & $   0.01836 $ & $  -0.02588 $ & $ T$ &       TESS\\
$ 58330.54290 $ & $  18.68672 $ & $   0.01754 $ & $  -0.02078 $ & $ T$ &       TESS\\
$ 58345.72506 $ & $  18.72330 $ & $   0.01798 $ & $   0.01580 $ & $ T$ &       TESS\\
$ 58334.33881 $ & $  18.70293 $ & $   0.01767 $ & $  -0.00457 $ & $ T$ &       TESS\\
$ 58349.52092 $ & $  18.73001 $ & $   0.01782 $ & $   0.02251 $ & $ T$ &       TESS\\
$ 58338.13470 $ & $  18.70337 $ & $   0.01700 $ & $  -0.00413 $ & $ T$ &       TESS\\
$ 58326.74837 $ & $  18.71070 $ & $   0.02159 $ & $   0.00320 $ & $ T$ &       TESS\\
$ 58341.93058 $ & $  18.72109 $ & $   0.01899 $ & $   0.01359 $ & $ T$ &       TESS\\
$ 58330.54429 $ & $  18.71182 $ & $   0.01795 $ & $   0.00432 $ & $ T$ &       TESS\\
$ 58345.72645 $ & $  18.72579 $ & $   0.01802 $ & $   0.01829 $ & $ T$ &       TESS\\
$ 58334.34020 $ & $  18.70383 $ & $   0.01768 $ & $  -0.00367 $ & $ T$ &       TESS\\
$ 58349.52231 $ & $  18.71692 $ & $   0.01761 $ & $   0.00942 $ & $ T$ &       TESS\\
$ 58338.13609 $ & $  18.72989 $ & $   0.01741 $ & $   0.02239 $ & $ T$ &       TESS\\
$ 58326.74976 $ & $  18.71036 $ & $   0.02158 $ & $   0.00286 $ & $ T$ &       TESS\\
$ 58341.93197 $ & $  18.72679 $ & $   0.01907 $ & $   0.01929 $ & $ T$ &       TESS\\
$ 58330.54568 $ & $  18.73276 $ & $   0.01825 $ & $   0.02526 $ & $ T$ &       TESS\\
$ 58345.72784 $ & $  18.72285 $ & $   0.01796 $ & $   0.01535 $ & $ T$ &       TESS\\
$ 58334.34159 $ & $  18.68680 $ & $   0.01743 $ & $  -0.02070 $ & $ T$ &       TESS\\
$ 58349.52370 $ & $  18.68632 $ & $   0.01717 $ & $  -0.02118 $ & $ T$ &       TESS\\
$ 58338.13748 $ & $  18.69457 $ & $   0.01690 $ & $  -0.01293 $ & $ T$ &       TESS\\
$ 58326.75115 $ & $  18.73183 $ & $   0.02200 $ & $   0.02433 $ & $ T$ &       TESS\\
$ 58341.93336 $ & $  18.71871 $ & $   0.01895 $ & $   0.01121 $ & $ T$ &       TESS\\
$ 58330.54707 $ & $  18.70021 $ & $   0.01777 $ & $  -0.00729 $ & $ T$ &       TESS\\
$ 58345.72923 $ & $  18.70154 $ & $   0.01765 $ & $  -0.00596 $ & $ T$ &       TESS\\
$ 58334.34297 $ & $  18.69153 $ & $   0.01748 $ & $  -0.01597 $ & $ T$ &       TESS\\
$ 58349.52509 $ & $  18.70354 $ & $   0.01745 $ & $  -0.00396 $ & $ T$ &       TESS\\
$ 58338.13886 $ & $  18.72174 $ & $   0.01729 $ & $   0.01424 $ & $ T$ &       TESS\\
$ 58326.75253 $ & $  18.71207 $ & $   0.02158 $ & $   0.00457 $ & $ T$ &       TESS\\
$ 58341.93475 $ & $  18.70077 $ & $   0.01863 $ & $  -0.00673 $ & $ T$ &       TESS\\
$ 58330.54845 $ & $  18.72021 $ & $   0.01809 $ & $   0.01271 $ & $ T$ &       TESS\\
$ 58345.73062 $ & $  18.75551 $ & $   0.01851 $ & $   0.04801 $ & $ T$ &       TESS\\
$ 58334.34436 $ & $  18.72439 $ & $   0.01798 $ & $   0.01689 $ & $ T$ &       TESS\\
$ 58338.14025 $ & $  18.70428 $ & $   0.01706 $ & $  -0.00322 $ & $ T$ &       TESS\\
$ 58326.75392 $ & $  18.69579 $ & $   0.02129 $ & $  -0.01171 $ & $ T$ &       TESS\\
$ 58341.93614 $ & $  18.72236 $ & $   0.01896 $ & $   0.01486 $ & $ T$ &       TESS\\
$ 58330.54984 $ & $  18.72663 $ & $   0.01818 $ & $   0.01913 $ & $ T$ &       TESS\\
$ 58345.73201 $ & $  18.71660 $ & $   0.01789 $ & $   0.00910 $ & $ T$ &       TESS\\
$ 58334.34575 $ & $  18.68415 $ & $   0.01739 $ & $  -0.02335 $ & $ T$ &       TESS\\
$ 58349.52787 $ & $  18.70091 $ & $   0.01736 $ & $  -0.00659 $ & $ T$ &       TESS\\
$ 58338.14164 $ & $  18.70877 $ & $   0.01709 $ & $   0.00127 $ & $ T$ &       TESS\\
$ 58326.75531 $ & $  18.70459 $ & $   0.02143 $ & $  -0.00291 $ & $ T$ &       TESS\\
$ 58341.93752 $ & $  18.70827 $ & $   0.01875 $ & $   0.00077 $ & $ T$ &       TESS\\
$ 58330.55123 $ & $  18.69829 $ & $   0.01770 $ & $  -0.00921 $ & $ T$ &       TESS\\
$ 58345.73340 $ & $  18.72363 $ & $   0.01798 $ & $   0.01613 $ & $ T$ &       TESS\\
$ 58334.34714 $ & $  18.72048 $ & $   0.01790 $ & $   0.01298 $ & $ T$ &       TESS\\
$ 58349.52926 $ & $  18.71870 $ & $   0.01769 $ & $   0.01120 $ & $ T$ &       TESS\\
$ 58338.14303 $ & $  18.71851 $ & $   0.01723 $ & $   0.01101 $ & $ T$ &       TESS\\
$ 58326.75670 $ & $  18.70953 $ & $   0.02154 $ & $   0.00203 $ & $ T$ &       TESS\\
$ 58341.93891 $ & $  18.70448 $ & $   0.01867 $ & $  -0.00302 $ & $ T$ &       TESS\\
$ 58330.55262 $ & $  18.70059 $ & $   0.01775 $ & $  -0.00691 $ & $ T$ &       TESS\\
$ 58345.73479 $ & $  18.70254 $ & $   0.01769 $ & $  -0.00496 $ & $ T$ &       TESS\\
$ 58334.34853 $ & $  18.69837 $ & $   0.01758 $ & $  -0.00913 $ & $ T$ &       TESS\\
$ 58349.53064 $ & $  18.71513 $ & $   0.01762 $ & $   0.00763 $ & $ T$ &       TESS\\
$ 58338.14442 $ & $  18.69896 $ & $   0.01696 $ & $  -0.00854 $ & $ T$ &       TESS\\
$ 58326.75809 $ & $  18.72661 $ & $   0.02183 $ & $   0.01911 $ & $ T$ &       TESS\\
$ 58341.94030 $ & $  18.69628 $ & $   0.01854 $ & $  -0.01122 $ & $ T$ &       TESS\\
$ 58330.55401 $ & $  18.73932 $ & $   0.01834 $ & $   0.03182 $ & $ T$ &       TESS\\
$ 58345.73617 $ & $  18.69932 $ & $   0.01765 $ & $  -0.00818 $ & $ T$ &       TESS\\
$ 58334.34992 $ & $  18.68402 $ & $   0.01736 $ & $  -0.02348 $ & $ T$ &       TESS\\
$ 58349.53203 $ & $  18.70400 $ & $   0.01743 $ & $  -0.00350 $ & $ T$ &       TESS\\
$ 58338.14581 $ & $  18.68459 $ & $   0.01680 $ & $  -0.02291 $ & $ T$ &       TESS\\
$ 58326.75948 $ & $  18.71922 $ & $   0.02169 $ & $   0.01172 $ & $ T$ &       TESS\\
$ 58341.94169 $ & $  18.70815 $ & $   0.01873 $ & $   0.00065 $ & $ T$ &       TESS\\
$ 58330.55540 $ & $  18.72636 $ & $   0.01818 $ & $   0.01886 $ & $ T$ &       TESS\\
$ 58345.73756 $ & $  18.71425 $ & $   0.01785 $ & $   0.00675 $ & $ T$ &       TESS\\
$ 58334.35131 $ & $  18.71448 $ & $   0.01783 $ & $   0.00698 $ & $ T$ &       TESS\\
$ 58349.53342 $ & $  18.72688 $ & $   0.01777 $ & $   0.01938 $ & $ T$ &       TESS\\
$ 58338.14720 $ & $  18.72846 $ & $   0.01738 $ & $   0.02096 $ & $ T$ &       TESS\\
$ 58326.76087 $ & $  18.69940 $ & $   0.02132 $ & $  -0.00810 $ & $ T$ &       TESS\\
$ 58341.94308 $ & $  18.71191 $ & $   0.01880 $ & $   0.00441 $ & $ T$ &       TESS\\
$ 58330.55679 $ & $  18.71012 $ & $   0.01791 $ & $   0.00262 $ & $ T$ &       TESS\\
$ 58345.73895 $ & $  18.69284 $ & $   0.01754 $ & $  -0.01466 $ & $ T$ &       TESS\\
$ 58349.53481 $ & $  18.68929 $ & $   0.01723 $ & $  -0.01821 $ & $ T$ &       TESS\\
$ 58338.14859 $ & $  18.70365 $ & $   0.01704 $ & $  -0.00385 $ & $ T$ &       TESS\\
$ 58326.76226 $ & $  18.73009 $ & $   0.02189 $ & $   0.02259 $ & $ T$ &       TESS\\
$ 58341.94447 $ & $  18.69201 $ & $   0.01846 $ & $  -0.01549 $ & $ T$ &       TESS\\
$ 58330.55818 $ & $  18.70486 $ & $   0.01786 $ & $  -0.00264 $ & $ T$ &       TESS\\
$ 58345.74034 $ & $  18.67681 $ & $   0.01726 $ & $  -0.03069 $ & $ T$ &       TESS\\
$ 58334.35409 $ & $  18.69987 $ & $   0.01761 $ & $  -0.00763 $ & $ T$ &       TESS\\
$ 58349.53620 $ & $  18.69285 $ & $   0.01728 $ & $  -0.01465 $ & $ T$ &       TESS\\
$ 58338.14998 $ & $  18.71972 $ & $   0.01724 $ & $   0.01222 $ & $ T$ &       TESS\\
$ 58326.76365 $ & $  18.73615 $ & $   0.02203 $ & $   0.02865 $ & $ T$ &       TESS\\
$ 58341.94586 $ & $  18.70845 $ & $   0.01870 $ & $   0.00095 $ & $ T$ &       TESS\\
$ 58330.55957 $ & $  18.70606 $ & $   0.01784 $ & $  -0.00144 $ & $ T$ &       TESS\\
$ 58345.74173 $ & $  18.71987 $ & $   0.01793 $ & $   0.01237 $ & $ T$ &       TESS\\
$ 58334.35547 $ & $  18.72673 $ & $   0.01800 $ & $   0.01923 $ & $ T$ &       TESS\\
$ 58338.15136 $ & $  18.71684 $ & $   0.01721 $ & $   0.00934 $ & $ T$ &       TESS\\
$ 58326.76503 $ & $  18.73921 $ & $   0.02207 $ & $   0.03171 $ & $ T$ &       TESS\\
$ 58341.94725 $ & $  18.69419 $ & $   0.01849 $ & $  -0.01331 $ & $ T$ &       TESS\\
$ 58330.56096 $ & $  18.68236 $ & $   0.01747 $ & $  -0.02514 $ & $ T$ &       TESS\\
$ 58345.74312 $ & $  18.70122 $ & $   0.01764 $ & $  -0.00628 $ & $ T$ &       TESS\\
$ 58334.35686 $ & $  18.73174 $ & $   0.01809 $ & $   0.02424 $ & $ T$ &       TESS\\
$ 58349.53898 $ & $  18.71790 $ & $   0.01764 $ & $   0.01040 $ & $ T$ &       TESS\\
$ 58338.15275 $ & $  18.67557 $ & $   0.01663 $ & $  -0.03193 $ & $ T$ &       TESS\\
$ 58326.76642 $ & $  18.70834 $ & $   0.02146 $ & $   0.00084 $ & $ T$ &       TESS\\
$ 58341.94864 $ & $  18.71357 $ & $   0.01880 $ & $   0.00607 $ & $ T$ &       TESS\\
$ 58330.56234 $ & $  18.70823 $ & $   0.01787 $ & $   0.00073 $ & $ T$ &       TESS\\
$ 58345.74451 $ & $  18.69905 $ & $   0.01760 $ & $  -0.00845 $ & $ T$ &       TESS\\
$ 58334.35825 $ & $  18.71851 $ & $   0.01786 $ & $   0.01101 $ & $ T$ &       TESS\\
$ 58349.54037 $ & $  18.71580 $ & $   0.01760 $ & $   0.00830 $ & $ T$ &       TESS\\
$ 58338.15414 $ & $  18.71091 $ & $   0.01715 $ & $   0.00341 $ & $ T$ &       TESS\\
$ 58326.76781 $ & $  18.70565 $ & $   0.02139 $ & $  -0.00185 $ & $ T$ &       TESS\\
$ 58341.95002 $ & $  18.70341 $ & $   0.01862 $ & $  -0.00409 $ & $ T$ &       TESS\\
$ 58330.56373 $ & $  18.71267 $ & $   0.01795 $ & $   0.00517 $ & $ T$ &       TESS\\
$ 58345.74590 $ & $  18.72645 $ & $   0.01803 $ & $   0.01895 $ & $ T$ &       TESS\\
$ 58334.35964 $ & $  18.67164 $ & $   0.01717 $ & $  -0.03586 $ & $ T$ &       TESS\\
$ 58349.54176 $ & $  18.68976 $ & $   0.01724 $ & $  -0.01774 $ & $ T$ &       TESS\\
$ 58338.15553 $ & $  18.70049 $ & $   0.01700 $ & $  -0.00701 $ & $ T$ &       TESS\\
$ 58326.76920 $ & $  18.70548 $ & $   0.02138 $ & $  -0.00202 $ & $ T$ &       TESS\\
$ 58341.95141 $ & $  18.68619 $ & $   0.01835 $ & $  -0.02131 $ & $ T$ &       TESS\\
$ 58330.56512 $ & $  18.72646 $ & $   0.01817 $ & $   0.01896 $ & $ T$ &       TESS\\
$ 58345.74729 $ & $  18.71065 $ & $   0.01781 $ & $   0.00315 $ & $ T$ &       TESS\\
$ 58334.36103 $ & $  18.71432 $ & $   0.01781 $ & $   0.00682 $ & $ T$ &       TESS\\
$ 58349.54314 $ & $  18.73374 $ & $   0.01785 $ & $   0.02624 $ & $ T$ &       TESS\\
$ 58338.15692 $ & $  18.70312 $ & $   0.01704 $ & $  -0.00438 $ & $ T$ &       TESS\\
$ 58326.77059 $ & $  18.69148 $ & $   0.02111 $ & $  -0.01602 $ & $ T$ &       TESS\\
$ 58341.95280 $ & $  18.72287 $ & $   0.01892 $ & $   0.01537 $ & $ T$ &       TESS\\
$ 58330.56651 $ & $  18.71103 $ & $   0.01791 $ & $   0.00353 $ & $ T$ &       TESS\\
$ 58345.74867 $ & $  18.72927 $ & $   0.01807 $ & $   0.02177 $ & $ T$ &       TESS\\
$ 58334.36242 $ & $  18.73668 $ & $   0.01815 $ & $   0.02918 $ & $ T$ &       TESS\\
$ 58349.54453 $ & $  18.71669 $ & $   0.01762 $ & $   0.00919 $ & $ T$ &       TESS\\
$ 58338.15831 $ & $  18.71498 $ & $   0.01718 $ & $   0.00748 $ & $ T$ &       TESS\\
$ 58326.77198 $ & $  18.71793 $ & $   0.02162 $ & $   0.01043 $ & $ T$ &       TESS\\
$ 58341.95419 $ & $  18.70754 $ & $   0.01866 $ & $   0.00004 $ & $ T$ &       TESS\\
$ 58330.56790 $ & $  18.68321 $ & $   0.01752 $ & $  -0.02429 $ & $ T$ &       TESS\\
$ 58345.75006 $ & $  18.71468 $ & $   0.01788 $ & $   0.00718 $ & $ T$ &       TESS\\
$ 58334.36381 $ & $  18.68898 $ & $   0.01744 $ & $  -0.01852 $ & $ T$ &       TESS\\
$ 58349.54592 $ & $  18.70220 $ & $   0.01742 $ & $  -0.00530 $ & $ T$ &       TESS\\
$ 58338.15970 $ & $  18.72215 $ & $   0.01732 $ & $   0.01465 $ & $ T$ &       TESS\\
$ 58326.77337 $ & $  18.68775 $ & $   0.02109 $ & $  -0.01975 $ & $ T$ &       TESS\\
$ 58341.95558 $ & $  18.71920 $ & $   0.01886 $ & $   0.01170 $ & $ T$ &       TESS\\
$ 58330.56929 $ & $  18.71789 $ & $   0.01803 $ & $   0.01039 $ & $ T$ &       TESS\\
$ 58345.75145 $ & $  18.69258 $ & $   0.01755 $ & $  -0.01492 $ & $ T$ &       TESS\\
$ 58334.36520 $ & $  18.69838 $ & $   0.01754 $ & $  -0.00912 $ & $ T$ &       TESS\\
$ 58349.54731 $ & $  18.72275 $ & $   0.01775 $ & $   0.01525 $ & $ T$ &       TESS\\
$ 58338.16109 $ & $  18.71767 $ & $   0.01726 $ & $   0.01017 $ & $ T$ &       TESS\\
$ 58326.77476 $ & $  18.66086 $ & $   0.02056 $ & $  -0.04664 $ & $ T$ &       TESS\\
$ 58341.95697 $ & $  18.68018 $ & $   0.01823 $ & $  -0.02732 $ & $ T$ &       TESS\\
$ 58330.57068 $ & $  18.70879 $ & $   0.01792 $ & $   0.00129 $ & $ T$ &       TESS\\
$ 58345.75284 $ & $  18.67460 $ & $   0.01724 $ & $  -0.03290 $ & $ T$ &       TESS\\
$ 58334.36659 $ & $  18.71619 $ & $   0.01782 $ & $   0.00869 $ & $ T$ &       TESS\\
$ 58349.54870 $ & $  18.71363 $ & $   0.01760 $ & $   0.00613 $ & $ T$ &       TESS\\
$ 58338.16248 $ & $  18.69781 $ & $   0.01696 $ & $  -0.00969 $ & $ T$ &       TESS\\
$ 58326.77615 $ & $  18.66845 $ & $   0.02070 $ & $  -0.03905 $ & $ T$ &       TESS\\
$ 58341.95836 $ & $  18.72482 $ & $   0.01894 $ & $   0.01732 $ & $ T$ &       TESS\\
$ 58330.57207 $ & $  18.72777 $ & $   0.01821 $ & $   0.02027 $ & $ T$ &       TESS\\
$ 58345.75423 $ & $  18.68783 $ & $   0.01744 $ & $  -0.01967 $ & $ T$ &       TESS\\
$ 58334.36798 $ & $  18.71545 $ & $   0.01782 $ & $   0.00795 $ & $ T$ &       TESS\\
$ 58338.16386 $ & $  18.70704 $ & $   0.01709 $ & $  -0.00046 $ & $ T$ &       TESS\\
$ 58326.77753 $ & $  18.71330 $ & $   0.02155 $ & $   0.00580 $ & $ T$ &       TESS\\
$ 58341.95975 $ & $  18.71815 $ & $   0.01884 $ & $   0.01065 $ & $ T$ &       TESS\\
$ 58330.57346 $ & $  18.68623 $ & $   0.01755 $ & $  -0.02127 $ & $ T$ &       TESS\\
$ 58345.75562 $ & $  18.70882 $ & $   0.01779 $ & $   0.00132 $ & $ T$ &       TESS\\
$ 58334.36936 $ & $  18.73187 $ & $   0.01807 $ & $   0.02437 $ & $ T$ &       TESS\\
$ 58349.55148 $ & $  18.71358 $ & $   0.01756 $ & $   0.00608 $ & $ T$ &       TESS\\
$ 58338.16525 $ & $  18.70476 $ & $   0.01707 $ & $  -0.00274 $ & $ T$ &       TESS\\
$ 58326.77892 $ & $  18.70756 $ & $   0.02141 $ & $   0.00006 $ & $ T$ &       TESS\\
$ 58341.96114 $ & $  18.70530 $ & $   0.01862 $ & $  -0.00220 $ & $ T$ &       TESS\\
$ 58330.57484 $ & $  18.71611 $ & $   0.01802 $ & $   0.00861 $ & $ T$ &       TESS\\
$ 58345.75701 $ & $  18.70813 $ & $   0.01774 $ & $   0.00063 $ & $ T$ &       TESS\\
$ 58334.37075 $ & $  18.70653 $ & $   0.01770 $ & $  -0.00097 $ & $ T$ &       TESS\\
$ 58349.55287 $ & $  18.70275 $ & $   0.01743 $ & $  -0.00475 $ & $ T$ &       TESS\\
$ 58338.16664 $ & $  18.72065 $ & $   0.01729 $ & $   0.01315 $ & $ T$ &       TESS\\
$ 58326.78031 $ & $  18.70733 $ & $   0.02143 $ & $  -0.00017 $ & $ T$ &       TESS\\
$ 58341.96252 $ & $  18.71696 $ & $   0.01878 $ & $   0.00946 $ & $ T$ &       TESS\\
$ 58330.57623 $ & $  18.71873 $ & $   0.01806 $ & $   0.01123 $ & $ T$ &       TESS\\
$ 58345.75840 $ & $  18.70125 $ & $   0.01765 $ & $  -0.00625 $ & $ T$ &       TESS\\
$ 58334.37214 $ & $  18.68638 $ & $   0.01738 $ & $  -0.02112 $ & $ T$ &       TESS\\
$ 58349.55426 $ & $  18.72057 $ & $   0.01769 $ & $   0.01307 $ & $ T$ &       TESS\\
$ 58338.16803 $ & $  18.68930 $ & $   0.01683 $ & $  -0.01820 $ & $ T$ &       TESS\\
$ 58326.78170 $ & $  18.73930 $ & $   0.02203 $ & $   0.03180 $ & $ T$ &       TESS\\
$ 58341.96391 $ & $  18.71485 $ & $   0.01876 $ & $   0.00735 $ & $ T$ &       TESS\\
$ 58330.57762 $ & $  18.70660 $ & $   0.01787 $ & $  -0.00090 $ & $ T$ &       TESS\\
$ 58345.75979 $ & $  18.69179 $ & $   0.01750 $ & $  -0.01571 $ & $ T$ &       TESS\\
$ 58334.37353 $ & $  18.71033 $ & $   0.01775 $ & $   0.00283 $ & $ T$ &       TESS\\
$ 58349.55564 $ & $  18.72912 $ & $   0.01783 $ & $   0.02162 $ & $ T$ &       TESS\\
$ 58338.16942 $ & $  18.71207 $ & $   0.01716 $ & $   0.00457 $ & $ T$ &       TESS\\
$ 58341.96530 $ & $  18.71173 $ & $   0.01870 $ & $   0.00423 $ & $ T$ &       TESS\\
$ 58330.57901 $ & $  18.71892 $ & $   0.01807 $ & $   0.01142 $ & $ T$ &       TESS\\
$ 58345.76117 $ & $  18.71029 $ & $   0.01778 $ & $   0.00279 $ & $ T$ &       TESS\\
$ 58334.37492 $ & $  18.70819 $ & $   0.01770 $ & $   0.00069 $ & $ T$ &       TESS\\
$ 58349.55703 $ & $  18.69689 $ & $   0.01734 $ & $  -0.01061 $ & $ T$ &       TESS\\
$ 58338.17081 $ & $  18.71712 $ & $   0.01724 $ & $   0.00962 $ & $ T$ &       TESS\\
$ 58326.78448 $ & $  18.72647 $ & $   0.02179 $ & $   0.01897 $ & $ T$ &       TESS\\
$ 58341.96669 $ & $  18.71561 $ & $   0.01876 $ & $   0.00811 $ & $ T$ &       TESS\\
$ 58330.58040 $ & $  18.72172 $ & $   0.01811 $ & $   0.01422 $ & $ T$ &       TESS\\
$ 58345.76256 $ & $  18.69497 $ & $   0.01754 $ & $  -0.01253 $ & $ T$ &       TESS\\
$ 58334.37631 $ & $  18.71601 $ & $   0.01781 $ & $   0.00851 $ & $ T$ &       TESS\\
$ 58349.55842 $ & $  18.68965 $ & $   0.01723 $ & $  -0.01785 $ & $ T$ &       TESS\\
$ 58338.17220 $ & $  18.73015 $ & $   0.01745 $ & $   0.02265 $ & $ T$ &       TESS\\
$ 58326.78587 $ & $  18.66027 $ & $   0.02054 $ & $  -0.04723 $ & $ T$ &       TESS\\
$ 58341.96808 $ & $  18.71372 $ & $   0.01872 $ & $   0.00622 $ & $ T$ &       TESS\\
$ 58330.58179 $ & $  18.69400 $ & $   0.01767 $ & $  -0.01350 $ & $ T$ &       TESS\\
$ 58345.76395 $ & $  18.70699 $ & $   0.01772 $ & $  -0.00051 $ & $ T$ &       TESS\\
$ 58334.37770 $ & $  18.69509 $ & $   0.01749 $ & $  -0.01241 $ & $ T$ &       TESS\\
$ 58349.55981 $ & $  18.69275 $ & $   0.01725 $ & $  -0.01475 $ & $ T$ &       TESS\\
$ 58338.17359 $ & $  18.71822 $ & $   0.01727 $ & $   0.01072 $ & $ T$ &       TESS\\
$ 58326.78726 $ & $  18.70074 $ & $   0.02128 $ & $  -0.00676 $ & $ T$ &       TESS\\
$ 58341.96947 $ & $  18.71183 $ & $   0.01868 $ & $   0.00433 $ & $ T$ &       TESS\\
$ 58330.58318 $ & $  18.71864 $ & $   0.01808 $ & $   0.01114 $ & $ T$ &       TESS\\
$ 58345.76534 $ & $  18.69436 $ & $   0.01754 $ & $  -0.01314 $ & $ T$ &       TESS\\
$ 58334.37909 $ & $  18.73705 $ & $   0.01816 $ & $   0.02955 $ & $ T$ &       TESS\\
$ 58349.56120 $ & $  18.70756 $ & $   0.01747 $ & $   0.00006 $ & $ T$ &       TESS\\
$ 58338.17498 $ & $  18.72232 $ & $   0.01730 $ & $   0.01482 $ & $ T$ &       TESS\\
$ 58326.78865 $ & $  18.70218 $ & $   0.02130 $ & $  -0.00532 $ & $ T$ &       TESS\\
$ 58341.97086 $ & $  18.71586 $ & $   0.01876 $ & $   0.00836 $ & $ T$ &       TESS\\
$ 58330.58457 $ & $  18.69911 $ & $   0.01776 $ & $  -0.00839 $ & $ T$ &       TESS\\
$ 58345.76673 $ & $  18.70114 $ & $   0.01765 $ & $  -0.00636 $ & $ T$ &       TESS\\
$ 58334.38048 $ & $  18.70146 $ & $   0.01759 $ & $  -0.00604 $ & $ T$ &       TESS\\
$ 58349.56259 $ & $  18.70932 $ & $   0.01752 $ & $   0.00182 $ & $ T$ &       TESS\\
$ 58338.17637 $ & $  18.75617 $ & $   0.01779 $ & $   0.04867 $ & $ T$ &       TESS\\
$ 58326.79003 $ & $  18.70325 $ & $   0.02134 $ & $  -0.00425 $ & $ T$ &       TESS\\
$ 58341.97225 $ & $  18.72195 $ & $   0.01884 $ & $   0.01445 $ & $ T$ &       TESS\\
$ 58330.58596 $ & $  18.72867 $ & $   0.01824 $ & $   0.02117 $ & $ T$ &       TESS\\
$ 58345.76812 $ & $  18.67986 $ & $   0.01733 $ & $  -0.02764 $ & $ T$ &       TESS\\
$ 58334.38186 $ & $  18.70745 $ & $   0.01766 $ & $  -0.00005 $ & $ T$ &       TESS\\
$ 58349.56398 $ & $  18.69856 $ & $   0.01734 $ & $  -0.00894 $ & $ T$ &       TESS\\
$ 58338.17775 $ & $  18.70923 $ & $   0.01712 $ & $   0.00173 $ & $ T$ &       TESS\\
$ 58326.79142 $ & $  18.69494 $ & $   0.02116 $ & $  -0.01256 $ & $ T$ &       TESS\\
$ 58341.97364 $ & $  18.73066 $ & $   0.01900 $ & $   0.02316 $ & $ T$ &       TESS\\
$ 58330.58734 $ & $  18.68896 $ & $   0.01762 $ & $  -0.01854 $ & $ T$ &       TESS\\
$ 58345.76951 $ & $  18.68695 $ & $   0.01744 $ & $  -0.02055 $ & $ T$ &       TESS\\
$ 58334.38325 $ & $  18.69231 $ & $   0.01744 $ & $  -0.01519 $ & $ T$ &       TESS\\
$ 58349.56537 $ & $  18.71810 $ & $   0.01764 $ & $   0.01060 $ & $ T$ &       TESS\\
$ 58338.17914 $ & $  18.69484 $ & $   0.01690 $ & $  -0.01266 $ & $ T$ &       TESS\\
$ 58326.79281 $ & $  18.71580 $ & $   0.02154 $ & $   0.00830 $ & $ T$ &       TESS\\
$ 58341.97503 $ & $  18.72275 $ & $   0.01881 $ & $   0.01525 $ & $ T$ &       TESS\\
$ 58330.58873 $ & $  18.68822 $ & $   0.01759 $ & $  -0.01928 $ & $ T$ &       TESS\\
$ 58345.77090 $ & $  18.70157 $ & $   0.01766 $ & $  -0.00593 $ & $ T$ &       TESS\\
$ 58334.38464 $ & $  18.70052 $ & $   0.01758 $ & $  -0.00698 $ & $ T$ &       TESS\\
$ 58349.56676 $ & $  18.72247 $ & $   0.01768 $ & $   0.01497 $ & $ T$ &       TESS\\
$ 58338.18053 $ & $  18.71304 $ & $   0.01720 $ & $   0.00554 $ & $ T$ &       TESS\\
$ 58326.79420 $ & $  18.69554 $ & $   0.02117 $ & $  -0.01196 $ & $ T$ &       TESS\\
$ 58341.97641 $ & $  18.68538 $ & $   0.01823 $ & $  -0.02212 $ & $ T$ &       TESS\\
$ 58330.59012 $ & $  18.73713 $ & $   0.01838 $ & $   0.02963 $ & $ T$ &       TESS\\
$ 58345.77229 $ & $  18.69252 $ & $   0.01750 $ & $  -0.01498 $ & $ T$ &       TESS\\
$ 58334.38603 $ & $  18.70358 $ & $   0.01764 $ & $  -0.00392 $ & $ T$ &       TESS\\
$ 58349.56815 $ & $  18.72756 $ & $   0.01781 $ & $   0.02006 $ & $ T$ &       TESS\\
$ 58338.18192 $ & $  18.72042 $ & $   0.01729 $ & $   0.01292 $ & $ T$ &       TESS\\
$ 58326.79559 $ & $  18.70857 $ & $   0.02140 $ & $   0.00107 $ & $ T$ &       TESS\\
$ 58341.97780 $ & $  18.70196 $ & $   0.01851 $ & $  -0.00554 $ & $ T$ &       TESS\\
$ 58330.59151 $ & $  18.73142 $ & $   0.01828 $ & $   0.02392 $ & $ T$ &       TESS\\
$ 58345.77367 $ & $  18.70176 $ & $   0.01765 $ & $  -0.00574 $ & $ T$ &       TESS\\
$ 58334.38742 $ & $  18.71722 $ & $   0.01782 $ & $   0.00972 $ & $ T$ &       TESS\\
$ 58338.18331 $ & $  18.71068 $ & $   0.01713 $ & $   0.00318 $ & $ T$ &       TESS\\
$ 58326.79698 $ & $  18.67954 $ & $   0.02087 $ & $  -0.02796 $ & $ T$ &       TESS\\
$ 58341.97919 $ & $  18.69460 $ & $   0.01838 $ & $  -0.01290 $ & $ T$ &       TESS\\
$ 58330.59290 $ & $  18.71337 $ & $   0.01799 $ & $   0.00587 $ & $ T$ &       TESS\\
$ 58345.77506 $ & $  18.70586 $ & $   0.01770 $ & $  -0.00164 $ & $ T$ &       TESS\\
$ 58334.38881 $ & $  18.71624 $ & $   0.01783 $ & $   0.00874 $ & $ T$ &       TESS\\
$ 58349.57092 $ & $  18.71582 $ & $   0.01762 $ & $   0.00832 $ & $ T$ &       TESS\\
$ 58338.18470 $ & $  18.70104 $ & $   0.01700 $ & $  -0.00646 $ & $ T$ &       TESS\\
$ 58326.79837 $ & $  18.70904 $ & $   0.02140 $ & $   0.00154 $ & $ T$ &       TESS\\
$ 58341.98058 $ & $  18.73202 $ & $   0.01898 $ & $   0.02452 $ & $ T$ &       TESS\\
$ 58330.59429 $ & $  18.70999 $ & $   0.01792 $ & $   0.00249 $ & $ T$ &       TESS\\
$ 58345.77645 $ & $  18.74291 $ & $   0.01828 $ & $   0.03541 $ & $ T$ &       TESS\\
$ 58334.39020 $ & $  18.68092 $ & $   0.01728 $ & $  -0.02658 $ & $ T$ &       TESS\\
$ 58338.18609 $ & $  18.71731 $ & $   0.01724 $ & $   0.00981 $ & $ T$ &       TESS\\
$ 58326.79976 $ & $  18.73009 $ & $   0.02182 $ & $   0.02259 $ & $ T$ &       TESS\\
$ 58341.98197 $ & $  18.70835 $ & $   0.01859 $ & $   0.00085 $ & $ T$ &       TESS\\
$ 58330.59568 $ & $  18.74051 $ & $   0.01840 $ & $   0.03301 $ & $ T$ &       TESS\\
$ 58345.77784 $ & $  18.70790 $ & $   0.01774 $ & $   0.00040 $ & $ T$ &       TESS\\
$ 58334.39159 $ & $  18.68307 $ & $   0.01732 $ & $  -0.02443 $ & $ T$ &       TESS\\
$ 58349.57370 $ & $  18.71286 $ & $   0.01758 $ & $   0.00536 $ & $ T$ &       TESS\\
$ 58338.18748 $ & $  18.73348 $ & $   0.01747 $ & $   0.02598 $ & $ T$ &       TESS\\
$ 58326.80115 $ & $  18.68976 $ & $   0.02104 $ & $  -0.01774 $ & $ T$ &       TESS\\
$ 58341.98336 $ & $  18.69008 $ & $   0.01830 $ & $  -0.01742 $ & $ T$ &       TESS\\
$ 58330.59707 $ & $  18.72108 $ & $   0.01812 $ & $   0.01358 $ & $ T$ &       TESS\\
$ 58345.77923 $ & $  18.72236 $ & $   0.01797 $ & $   0.01486 $ & $ T$ &       TESS\\
$ 58334.39298 $ & $  18.69694 $ & $   0.01753 $ & $  -0.01056 $ & $ T$ &       TESS\\
$ 58349.57509 $ & $  18.74107 $ & $   0.01800 $ & $   0.03357 $ & $ T$ &       TESS\\
$ 58338.18887 $ & $  18.71523 $ & $   0.01721 $ & $   0.00773 $ & $ T$ &       TESS\\
$ 58326.80254 $ & $  18.70699 $ & $   0.02138 $ & $  -0.00051 $ & $ T$ &       TESS\\
$ 58341.98475 $ & $  18.69823 $ & $   0.01842 $ & $  -0.00927 $ & $ T$ &       TESS\\
$ 58330.59846 $ & $  18.71534 $ & $   0.01800 $ & $   0.00784 $ & $ T$ &       TESS\\
$ 58345.78062 $ & $  18.71830 $ & $   0.01793 $ & $   0.01080 $ & $ T$ &       TESS\\
$ 58334.39436 $ & $  18.72802 $ & $   0.01802 $ & $   0.02052 $ & $ T$ &       TESS\\
$ 58349.57648 $ & $  18.70968 $ & $   0.01752 $ & $   0.00218 $ & $ T$ &       TESS\\
$ 58338.19025 $ & $  18.70420 $ & $   0.01705 $ & $  -0.00330 $ & $ T$ &       TESS\\
$ 58326.80392 $ & $  18.69745 $ & $   0.02116 $ & $  -0.01005 $ & $ T$ &       TESS\\
$ 58341.98614 $ & $  18.71723 $ & $   0.01868 $ & $   0.00973 $ & $ T$ &       TESS\\
$ 58330.59984 $ & $  18.69307 $ & $   0.01769 $ & $  -0.01443 $ & $ T$ &       TESS\\
$ 58345.78201 $ & $  18.71809 $ & $   0.01793 $ & $   0.01059 $ & $ T$ &       TESS\\
$ 58334.39575 $ & $  18.69420 $ & $   0.01744 $ & $  -0.01330 $ & $ T$ &       TESS\\
$ 58349.57787 $ & $  18.71861 $ & $   0.01765 $ & $   0.01111 $ & $ T$ &       TESS\\
$ 58338.19164 $ & $  18.71445 $ & $   0.01722 $ & $   0.00695 $ & $ T$ &       TESS\\
$ 58326.80531 $ & $  18.72521 $ & $   0.02172 $ & $   0.01771 $ & $ T$ &       TESS\\
$ 58341.98753 $ & $  18.71296 $ & $   0.01862 $ & $   0.00546 $ & $ T$ &       TESS\\
$ 58330.60123 $ & $  18.69158 $ & $   0.01768 $ & $  -0.01592 $ & $ T$ &       TESS\\
$ 58345.78340 $ & $  18.70620 $ & $   0.01772 $ & $  -0.00130 $ & $ T$ &       TESS\\
$ 58334.39714 $ & $  18.73553 $ & $   0.01810 $ & $   0.02803 $ & $ T$ &       TESS\\
$ 58349.57926 $ & $  18.71587 $ & $   0.01762 $ & $   0.00837 $ & $ T$ &       TESS\\
$ 58338.19303 $ & $  18.70820 $ & $   0.01713 $ & $   0.00070 $ & $ T$ &       TESS\\
$ 58326.80670 $ & $  18.69019 $ & $   0.02106 $ & $  -0.01731 $ & $ T$ &       TESS\\
$ 58341.98891 $ & $  18.70976 $ & $   0.01858 $ & $   0.00226 $ & $ T$ &       TESS\\
$ 58330.60262 $ & $  18.71668 $ & $   0.01805 $ & $   0.00918 $ & $ T$ &       TESS\\
$ 58345.78479 $ & $  18.70996 $ & $   0.01780 $ & $   0.00246 $ & $ T$ &       TESS\\
$ 58334.39853 $ & $  18.70932 $ & $   0.01771 $ & $   0.00182 $ & $ T$ &       TESS\\
$ 58349.58065 $ & $  18.70210 $ & $   0.01739 $ & $  -0.00540 $ & $ T$ &       TESS\\
$ 58338.19442 $ & $  18.69397 $ & $   0.01692 $ & $  -0.01353 $ & $ T$ &       TESS\\
$ 58326.80809 $ & $  18.70092 $ & $   0.02126 $ & $  -0.00658 $ & $ T$ &       TESS\\
$ 58341.99030 $ & $  18.71946 $ & $   0.01871 $ & $   0.01196 $ & $ T$ &       TESS\\
$ 58330.60401 $ & $  18.71667 $ & $   0.01805 $ & $   0.00917 $ & $ T$ &       TESS\\
$ 58345.78617 $ & $  18.74394 $ & $   0.01832 $ & $   0.03644 $ & $ T$ &       TESS\\
$ 58334.39992 $ & $  18.68897 $ & $   0.01738 $ & $  -0.01853 $ & $ T$ &       TESS\\
$ 58349.58203 $ & $  18.73174 $ & $   0.01787 $ & $   0.02424 $ & $ T$ &       TESS\\
$ 58338.19581 $ & $  18.68987 $ & $   0.01681 $ & $  -0.01763 $ & $ T$ &       TESS\\
$ 58326.80948 $ & $  18.70919 $ & $   0.02142 $ & $   0.00169 $ & $ T$ &       TESS\\
$ 58341.99169 $ & $  18.73050 $ & $   0.01890 $ & $   0.02300 $ & $ T$ &       TESS\\
$ 58330.60540 $ & $  18.71235 $ & $   0.01799 $ & $   0.00485 $ & $ T$ &       TESS\\
$ 58345.78756 $ & $  18.69400 $ & $   0.01752 $ & $  -0.01350 $ & $ T$ &       TESS\\
$ 58334.40131 $ & $  18.69988 $ & $   0.01752 $ & $  -0.00762 $ & $ T$ &       TESS\\
$ 58349.58342 $ & $  18.70577 $ & $   0.01746 $ & $  -0.00173 $ & $ T$ &       TESS\\
$ 58338.19720 $ & $  18.74058 $ & $   0.01758 $ & $   0.03308 $ & $ T$ &       TESS\\
$ 58326.81087 $ & $  18.70563 $ & $   0.02133 $ & $  -0.00187 $ & $ T$ &       TESS\\
$ 58341.99308 $ & $  18.73273 $ & $   0.01896 $ & $   0.02523 $ & $ T$ &       TESS\\
$ 58330.60679 $ & $  18.72544 $ & $   0.01818 $ & $   0.01794 $ & $ T$ &       TESS\\
$ 58345.78895 $ & $  18.67757 $ & $   0.01729 $ & $  -0.02993 $ & $ T$ &       TESS\\
$ 58334.40270 $ & $  18.70846 $ & $   0.01769 $ & $   0.00096 $ & $ T$ &       TESS\\
$ 58349.58481 $ & $  18.70332 $ & $   0.01742 $ & $  -0.00418 $ & $ T$ &       TESS\\
$ 58338.19859 $ & $  18.68345 $ & $   0.01674 $ & $  -0.02405 $ & $ T$ &       TESS\\
$ 58326.81226 $ & $  18.69793 $ & $   0.02119 $ & $  -0.00957 $ & $ T$ &       TESS\\
$ 58341.99447 $ & $  18.70982 $ & $   0.01857 $ & $   0.00232 $ & $ T$ &       TESS\\
$ 58330.60818 $ & $  18.71136 $ & $   0.01795 $ & $   0.00386 $ & $ T$ &       TESS\\
$ 58345.79034 $ & $  18.71556 $ & $   0.01789 $ & $   0.00806 $ & $ T$ &       TESS\\
$ 58334.40409 $ & $  18.68846 $ & $   0.01737 $ & $  -0.01904 $ & $ T$ &       TESS\\
$ 58349.58620 $ & $  18.70168 $ & $   0.01741 $ & $  -0.00582 $ & $ T$ &       TESS\\
$ 58338.19998 $ & $  18.73969 $ & $   0.01754 $ & $   0.03219 $ & $ T$ &       TESS\\
$ 58326.81365 $ & $  18.70566 $ & $   0.02134 $ & $  -0.00184 $ & $ T$ &       TESS\\
$ 58341.99586 $ & $  18.71982 $ & $   0.01872 $ & $   0.01232 $ & $ T$ &       TESS\\
$ 58330.60957 $ & $  18.71046 $ & $   0.01797 $ & $   0.00296 $ & $ T$ &       TESS\\
$ 58345.79173 $ & $  18.71468 $ & $   0.01785 $ & $   0.00718 $ & $ T$ &       TESS\\
$ 58334.40548 $ & $  18.69512 $ & $   0.01748 $ & $  -0.01238 $ & $ T$ &       TESS\\
$ 58349.58759 $ & $  18.73348 $ & $   0.01787 $ & $   0.02598 $ & $ T$ &       TESS\\
$ 58338.20137 $ & $  18.68607 $ & $   0.01678 $ & $  -0.02143 $ & $ T$ &       TESS\\
$ 58326.81504 $ & $  18.71759 $ & $   0.02156 $ & $   0.01009 $ & $ T$ &       TESS\\
$ 58341.99725 $ & $  18.72084 $ & $   0.01871 $ & $   0.01334 $ & $ T$ &       TESS\\
$ 58330.61096 $ & $  18.70265 $ & $   0.01784 $ & $  -0.00485 $ & $ T$ &       TESS\\
$ 58345.79312 $ & $  18.68557 $ & $   0.01746 $ & $  -0.02193 $ & $ T$ &       TESS\\
$ 58334.40686 $ & $  18.70221 $ & $   0.01760 $ & $  -0.00529 $ & $ T$ &       TESS\\
$ 58349.58898 $ & $  18.72106 $ & $   0.01769 $ & $   0.01356 $ & $ T$ &       TESS\\
$ 58338.20275 $ & $  18.69905 $ & $   0.01696 $ & $  -0.00845 $ & $ T$ &       TESS\\
$ 58326.81642 $ & $  18.72678 $ & $   0.02174 $ & $   0.01928 $ & $ T$ &       TESS\\
$ 58341.99864 $ & $  18.70881 $ & $   0.01854 $ & $   0.00131 $ & $ T$ &       TESS\\
$ 58330.61235 $ & $  18.71665 $ & $   0.01804 $ & $   0.00915 $ & $ T$ &       TESS\\
$ 58345.79451 $ & $  18.70169 $ & $   0.01767 $ & $  -0.00581 $ & $ T$ &       TESS\\
$ 58334.40825 $ & $  18.71653 $ & $   0.01781 $ & $   0.00903 $ & $ T$ &       TESS\\
$ 58349.59037 $ & $  18.69557 $ & $   0.01732 $ & $  -0.01193 $ & $ T$ &       TESS\\
$ 58338.20414 $ & $  18.73306 $ & $   0.01748 $ & $   0.02556 $ & $ T$ &       TESS\\
$ 58326.81781 $ & $  18.71461 $ & $   0.02151 $ & $   0.00711 $ & $ T$ &       TESS\\
$ 58342.00003 $ & $  18.73397 $ & $   0.01895 $ & $   0.02647 $ & $ T$ &       TESS\\
$ 58330.61373 $ & $  18.71162 $ & $   0.01799 $ & $   0.00412 $ & $ T$ &       TESS\\
$ 58345.79590 $ & $  18.70237 $ & $   0.01768 $ & $  -0.00513 $ & $ T$ &       TESS\\
$ 58334.40964 $ & $  18.68663 $ & $   0.01735 $ & $  -0.02087 $ & $ T$ &       TESS\\
$ 58349.59176 $ & $  18.69479 $ & $   0.01730 $ & $  -0.01271 $ & $ T$ &       TESS\\
$ 58338.20553 $ & $  18.68816 $ & $   0.01679 $ & $  -0.01934 $ & $ T$ &       TESS\\
$ 58326.81920 $ & $  18.72425 $ & $   0.02167 $ & $   0.01675 $ & $ T$ &       TESS\\
$ 58342.00141 $ & $  18.69926 $ & $   0.01841 $ & $  -0.00824 $ & $ T$ &       TESS\\
$ 58330.61512 $ & $  18.70063 $ & $   0.01780 $ & $  -0.00687 $ & $ T$ &       TESS\\
$ 58345.79729 $ & $  18.71811 $ & $   0.01791 $ & $   0.01061 $ & $ T$ &       TESS\\
$ 58334.41103 $ & $  18.71304 $ & $   0.01774 $ & $   0.00554 $ & $ T$ &       TESS\\
$ 58349.59315 $ & $  18.70739 $ & $   0.01751 $ & $  -0.00011 $ & $ T$ &       TESS\\
$ 58338.20692 $ & $  18.70729 $ & $   0.01710 $ & $  -0.00021 $ & $ T$ &       TESS\\
$ 58326.82059 $ & $  18.71830 $ & $   0.02158 $ & $   0.01080 $ & $ T$ &       TESS\\
$ 58342.00280 $ & $  18.70636 $ & $   0.01848 $ & $  -0.00114 $ & $ T$ &       TESS\\
$ 58330.61651 $ & $  18.70284 $ & $   0.01785 $ & $  -0.00466 $ & $ T$ &       TESS\\
$ 58345.79867 $ & $  18.71712 $ & $   0.01789 $ & $   0.00962 $ & $ T$ &       TESS\\
$ 58334.41242 $ & $  18.69538 $ & $   0.01744 $ & $  -0.01212 $ & $ T$ &       TESS\\
$ 58349.59453 $ & $  18.67266 $ & $   0.01697 $ & $  -0.03484 $ & $ T$ &       TESS\\
$ 58338.20831 $ & $  18.72514 $ & $   0.01735 $ & $   0.01764 $ & $ T$ &       TESS\\
$ 58326.82198 $ & $  18.70381 $ & $   0.02129 $ & $  -0.00369 $ & $ T$ &       TESS\\
$ 58342.00419 $ & $  18.69264 $ & $   0.01828 $ & $  -0.01486 $ & $ T$ &       TESS\\
$ 58330.61790 $ & $  18.68942 $ & $   0.01766 $ & $  -0.01808 $ & $ T$ &       TESS\\
$ 58345.80006 $ & $  18.68213 $ & $   0.01735 $ & $  -0.02537 $ & $ T$ &       TESS\\
$ 58334.41381 $ & $  18.73649 $ & $   0.01809 $ & $   0.02899 $ & $ T$ &       TESS\\
$ 58349.59592 $ & $  18.69128 $ & $   0.01725 $ & $  -0.01622 $ & $ T$ &       TESS\\
$ 58338.20970 $ & $  18.72228 $ & $   0.01731 $ & $   0.01478 $ & $ T$ &       TESS\\
$ 58326.82337 $ & $  18.72242 $ & $   0.02164 $ & $   0.01492 $ & $ T$ &       TESS\\
$ 58342.00558 $ & $  18.72370 $ & $   0.01877 $ & $   0.01620 $ & $ T$ &       TESS\\
$ 58330.61929 $ & $  18.73760 $ & $   0.01839 $ & $   0.03010 $ & $ T$ &       TESS\\
$ 58345.80145 $ & $  18.72823 $ & $   0.01810 $ & $   0.02073 $ & $ T$ &       TESS\\
$ 58334.41520 $ & $  18.71620 $ & $   0.01779 $ & $   0.00870 $ & $ T$ &       TESS\\
$ 58349.59731 $ & $  18.71418 $ & $   0.01758 $ & $   0.00668 $ & $ T$ &       TESS\\
$ 58338.21109 $ & $  18.70728 $ & $   0.01708 $ & $  -0.00022 $ & $ T$ &       TESS\\
$ 58326.82476 $ & $  18.71624 $ & $   0.02149 $ & $   0.00874 $ & $ T$ &       TESS\\
$ 58342.00697 $ & $  18.69957 $ & $   0.01838 $ & $  -0.00793 $ & $ T$ &       TESS\\
$ 58330.62068 $ & $  18.71286 $ & $   0.01797 $ & $   0.00536 $ & $ T$ &       TESS\\
$ 58345.80284 $ & $  18.71597 $ & $   0.01789 $ & $   0.00847 $ & $ T$ &       TESS\\
$ 58334.41659 $ & $  18.71913 $ & $   0.01784 $ & $   0.01163 $ & $ T$ &       TESS\\
$ 58349.59870 $ & $  18.71055 $ & $   0.01754 $ & $   0.00305 $ & $ T$ &       TESS\\
$ 58338.21248 $ & $  18.70806 $ & $   0.01712 $ & $   0.00056 $ & $ T$ &       TESS\\
$ 58326.82615 $ & $  18.71432 $ & $   0.02146 $ & $   0.00682 $ & $ T$ &       TESS\\
$ 58342.00836 $ & $  18.70000 $ & $   0.01840 $ & $  -0.00750 $ & $ T$ &       TESS\\
$ 58330.62207 $ & $  18.72809 $ & $   0.01824 $ & $   0.02059 $ & $ T$ &       TESS\\
$ 58345.80423 $ & $  18.73184 $ & $   0.01815 $ & $   0.02434 $ & $ T$ &       TESS\\
$ 58334.41798 $ & $  18.71179 $ & $   0.01774 $ & $   0.00429 $ & $ T$ &       TESS\\
$ 58349.60009 $ & $  18.72702 $ & $   0.01779 $ & $   0.01952 $ & $ T$ &       TESS\\
$ 58338.21387 $ & $  18.69420 $ & $   0.01691 $ & $  -0.01330 $ & $ T$ &       TESS\\
$ 58326.82754 $ & $  18.70758 $ & $   0.02136 $ & $   0.00008 $ & $ T$ &       TESS\\
$ 58342.00975 $ & $  18.69583 $ & $   0.01831 $ & $  -0.01167 $ & $ T$ &       TESS\\
$ 58330.62346 $ & $  18.72360 $ & $   0.01816 $ & $   0.01610 $ & $ T$ &       TESS\\
$ 58345.80562 $ & $  18.69745 $ & $   0.01761 $ & $  -0.01005 $ & $ T$ &       TESS\\
$ 58334.41936 $ & $  18.71718 $ & $   0.01781 $ & $   0.00968 $ & $ T$ &       TESS\\
$ 58349.60148 $ & $  18.70922 $ & $   0.01749 $ & $   0.00172 $ & $ T$ &       TESS\\
$ 58338.21525 $ & $  18.72266 $ & $   0.01731 $ & $   0.01516 $ & $ T$ &       TESS\\
$ 58326.82892 $ & $  18.69239 $ & $   0.02104 $ & $  -0.01511 $ & $ T$ &       TESS\\
$ 58342.01114 $ & $  18.69679 $ & $   0.01833 $ & $  -0.01071 $ & $ T$ &       TESS\\
$ 58330.62485 $ & $  18.70455 $ & $   0.01787 $ & $  -0.00295 $ & $ T$ &       TESS\\
$ 58345.80701 $ & $  18.70580 $ & $   0.01772 $ & $  -0.00170 $ & $ T$ &       TESS\\
$ 58334.42075 $ & $  18.72076 $ & $   0.01783 $ & $   0.01326 $ & $ T$ &       TESS\\
$ 58349.60287 $ & $  18.72193 $ & $   0.01766 $ & $   0.01443 $ & $ T$ &       TESS\\
$ 58338.21664 $ & $  18.71108 $ & $   0.01713 $ & $   0.00358 $ & $ T$ &       TESS\\
$ 58326.83031 $ & $  18.69366 $ & $   0.02106 $ & $  -0.01384 $ & $ T$ &       TESS\\
$ 58342.01253 $ & $  18.70513 $ & $   0.01847 $ & $  -0.00237 $ & $ T$ &       TESS\\
$ 58330.62623 $ & $  18.69102 $ & $   0.01766 $ & $  -0.01648 $ & $ T$ &       TESS\\
$ 58345.80840 $ & $  18.69851 $ & $   0.01761 $ & $  -0.00899 $ & $ T$ &       TESS\\
$ 58334.42214 $ & $  18.70097 $ & $   0.01757 $ & $  -0.00653 $ & $ T$ &       TESS\\
$ 58349.60426 $ & $  18.71804 $ & $   0.01764 $ & $   0.01054 $ & $ T$ &       TESS\\
$ 58338.21803 $ & $  18.70351 $ & $   0.01705 $ & $  -0.00399 $ & $ T$ &       TESS\\
$ 58326.83170 $ & $  18.68009 $ & $   0.02082 $ & $  -0.02741 $ & $ T$ &       TESS\\
$ 58342.01391 $ & $  18.72564 $ & $   0.01878 $ & $   0.01814 $ & $ T$ &       TESS\\
$ 58330.62762 $ & $  18.71868 $ & $   0.01810 $ & $   0.01118 $ & $ T$ &       TESS\\
$ 58345.80979 $ & $  18.69979 $ & $   0.01765 $ & $  -0.00771 $ & $ T$ &       TESS\\
$ 58334.42353 $ & $  18.72787 $ & $   0.01799 $ & $   0.02037 $ & $ T$ &       TESS\\
$ 58349.60565 $ & $  18.69235 $ & $   0.01726 $ & $  -0.01515 $ & $ T$ &       TESS\\
$ 58338.21942 $ & $  18.72544 $ & $   0.01735 $ & $   0.01794 $ & $ T$ &       TESS\\
$ 58326.83309 $ & $  18.75064 $ & $   0.02218 $ & $   0.04314 $ & $ T$ &       TESS\\
$ 58342.01530 $ & $  18.68486 $ & $   0.01816 $ & $  -0.02264 $ & $ T$ &       TESS\\
$ 58330.62901 $ & $  18.70601 $ & $   0.01791 $ & $  -0.00149 $ & $ T$ &       TESS\\
$ 58345.81117 $ & $  18.70886 $ & $   0.01777 $ & $   0.00136 $ & $ T$ &       TESS\\
$ 58334.42492 $ & $  18.72700 $ & $   0.01792 $ & $   0.01950 $ & $ T$ &       TESS\\
$ 58349.60703 $ & $  18.74055 $ & $   0.01800 $ & $   0.03305 $ & $ T$ &       TESS\\
$ 58338.22081 $ & $  18.71811 $ & $   0.01725 $ & $   0.01061 $ & $ T$ &       TESS\\
$ 58326.83448 $ & $  18.72401 $ & $   0.02165 $ & $   0.01651 $ & $ T$ &       TESS\\
$ 58342.01669 $ & $  18.67358 $ & $   0.01794 $ & $  -0.03392 $ & $ T$ &       TESS\\
$ 58330.63040 $ & $  18.70422 $ & $   0.01787 $ & $  -0.00328 $ & $ T$ &       TESS\\
$ 58345.81256 $ & $  18.72578 $ & $   0.01803 $ & $   0.01828 $ & $ T$ &       TESS\\
$ 58334.42631 $ & $  18.70917 $ & $   0.01766 $ & $   0.00167 $ & $ T$ &       TESS\\
$ 58349.60842 $ & $  18.71320 $ & $   0.01757 $ & $   0.00570 $ & $ T$ &       TESS\\
$ 58338.22220 $ & $  18.69368 $ & $   0.01688 $ & $  -0.01382 $ & $ T$ &       TESS\\
$ 58326.83587 $ & $  18.72611 $ & $   0.02167 $ & $   0.01861 $ & $ T$ &       TESS\\
$ 58342.01808 $ & $  18.70525 $ & $   0.01847 $ & $  -0.00225 $ & $ T$ &       TESS\\
$ 58330.63179 $ & $  18.70775 $ & $   0.01791 $ & $   0.00025 $ & $ T$ &       TESS\\
$ 58345.81395 $ & $  18.70498 $ & $   0.01769 $ & $  -0.00252 $ & $ T$ &       TESS\\
$ 58334.42770 $ & $  18.71829 $ & $   0.01780 $ & $   0.01079 $ & $ T$ &       TESS\\
$ 58349.60981 $ & $  18.70237 $ & $   0.01741 $ & $  -0.00513 $ & $ T$ &       TESS\\
$ 58338.22359 $ & $  18.72587 $ & $   0.01735 $ & $   0.01837 $ & $ T$ &       TESS\\
$ 58326.83726 $ & $  18.71759 $ & $   0.02150 $ & $   0.01009 $ & $ T$ &       TESS\\
$ 58342.01947 $ & $  18.67646 $ & $   0.01801 $ & $  -0.03104 $ & $ T$ &       TESS\\
$ 58330.63318 $ & $  18.71668 $ & $   0.01806 $ & $   0.00918 $ & $ T$ &       TESS\\
$ 58345.81534 $ & $  18.70077 $ & $   0.01766 $ & $  -0.00673 $ & $ T$ &       TESS\\
$ 58334.42909 $ & $  18.68920 $ & $   0.01737 $ & $  -0.01830 $ & $ T$ &       TESS\\
$ 58349.61120 $ & $  18.70815 $ & $   0.01751 $ & $   0.00065 $ & $ T$ &       TESS\\
$ 58338.22498 $ & $  18.73155 $ & $   0.01745 $ & $   0.02405 $ & $ T$ &       TESS\\
$ 58326.83865 $ & $  18.68636 $ & $   0.02097 $ & $  -0.02114 $ & $ T$ &       TESS\\
$ 58342.02086 $ & $  18.71347 $ & $   0.01857 $ & $   0.00597 $ & $ T$ &       TESS\\
$ 58330.63457 $ & $  18.69376 $ & $   0.01769 $ & $  -0.01374 $ & $ T$ &       TESS\\
$ 58345.81673 $ & $  18.71233 $ & $   0.01783 $ & $   0.00483 $ & $ T$ &       TESS\\
$ 58334.43048 $ & $  18.73320 $ & $   0.01804 $ & $   0.02570 $ & $ T$ &       TESS\\
$ 58349.61259 $ & $  18.70626 $ & $   0.01749 $ & $  -0.00124 $ & $ T$ &       TESS\\
$ 58338.22637 $ & $  18.67212 $ & $   0.01662 $ & $  -0.03538 $ & $ T$ &       TESS\\
$ 58326.84004 $ & $  18.70296 $ & $   0.02121 $ & $  -0.00454 $ & $ T$ &       TESS\\
$ 58342.02225 $ & $  18.71024 $ & $   0.01853 $ & $   0.00274 $ & $ T$ &       TESS\\
$ 58330.63596 $ & $  18.68472 $ & $   0.01759 $ & $  -0.02278 $ & $ T$ &       TESS\\
$ 58345.81812 $ & $  18.71742 $ & $   0.01788 $ & $   0.00992 $ & $ T$ &       TESS\\
$ 58334.43186 $ & $  18.71310 $ & $   0.01773 $ & $   0.00560 $ & $ T$ &       TESS\\
$ 58349.61398 $ & $  18.70744 $ & $   0.01747 $ & $  -0.00006 $ & $ T$ &       TESS\\
$ 58338.22775 $ & $  18.71204 $ & $   0.01717 $ & $   0.00454 $ & $ T$ &       TESS\\
$ 58326.84142 $ & $  18.71191 $ & $   0.02139 $ & $   0.00441 $ & $ T$ &       TESS\\
$ 58342.02364 $ & $  18.71210 $ & $   0.01854 $ & $   0.00460 $ & $ T$ &       TESS\\
$ 58330.63735 $ & $  18.69839 $ & $   0.01779 $ & $  -0.00911 $ & $ T$ &       TESS\\
$ 58345.81951 $ & $  18.71114 $ & $   0.01779 $ & $   0.00364 $ & $ T$ &       TESS\\
$ 58334.43325 $ & $  18.69868 $ & $   0.01750 $ & $  -0.00882 $ & $ T$ &       TESS\\
$ 58349.61537 $ & $  18.73357 $ & $   0.01786 $ & $   0.02607 $ & $ T$ &       TESS\\
$ 58338.22914 $ & $  18.73782 $ & $   0.01752 $ & $   0.03032 $ & $ T$ &       TESS\\
$ 58326.84281 $ & $  18.73110 $ & $   0.02175 $ & $   0.02360 $ & $ T$ &       TESS\\
$ 58342.02503 $ & $  18.67485 $ & $   0.01796 $ & $  -0.03265 $ & $ T$ &       TESS\\
$ 58330.63873 $ & $  18.71000 $ & $   0.01796 $ & $   0.00250 $ & $ T$ &       TESS\\
$ 58345.82090 $ & $  18.70353 $ & $   0.01769 $ & $  -0.00397 $ & $ T$ &       TESS\\
$ 58334.43464 $ & $  18.70280 $ & $   0.01756 $ & $  -0.00470 $ & $ T$ &       TESS\\
$ 58349.61676 $ & $  18.68880 $ & $   0.01721 $ & $  -0.01870 $ & $ T$ &       TESS\\
$ 58338.23053 $ & $  18.74190 $ & $   0.01758 $ & $   0.03440 $ & $ T$ &       TESS\\
$ 58326.84420 $ & $  18.70688 $ & $   0.02131 $ & $  -0.00062 $ & $ T$ &       TESS\\
$ 58342.02641 $ & $  18.68632 $ & $   0.01818 $ & $  -0.02118 $ & $ T$ &       TESS\\
$ 58330.64012 $ & $  18.69785 $ & $   0.01778 $ & $  -0.00965 $ & $ T$ &       TESS\\
$ 58345.82229 $ & $  18.69988 $ & $   0.01762 $ & $  -0.00762 $ & $ T$ &       TESS\\
$ 58334.43603 $ & $  18.72335 $ & $   0.01793 $ & $   0.01585 $ & $ T$ &       TESS\\
$ 58349.61815 $ & $  18.71650 $ & $   0.01763 $ & $   0.00900 $ & $ T$ &       TESS\\
$ 58338.23192 $ & $  18.71712 $ & $   0.01722 $ & $   0.00962 $ & $ T$ &       TESS\\
$ 58326.84559 $ & $  18.68900 $ & $   0.02100 $ & $  -0.01850 $ & $ T$ &       TESS\\
$ 58342.02780 $ & $  18.68210 $ & $   0.01810 $ & $  -0.02540 $ & $ T$ &       TESS\\
$ 58330.64151 $ & $  18.70035 $ & $   0.01782 $ & $  -0.00715 $ & $ T$ &       TESS\\
$ 58345.82367 $ & $  18.74016 $ & $   0.01826 $ & $   0.03266 $ & $ T$ &       TESS\\
$ 58334.43742 $ & $  18.71357 $ & $   0.01777 $ & $   0.00607 $ & $ T$ &       TESS\\
$ 58349.61953 $ & $  18.69601 $ & $   0.01731 $ & $  -0.01149 $ & $ T$ &       TESS\\
$ 58338.23331 $ & $  18.71403 $ & $   0.01721 $ & $   0.00653 $ & $ T$ &       TESS\\
$ 58326.84698 $ & $  18.72607 $ & $   0.02164 $ & $   0.01857 $ & $ T$ &       TESS\\
$ 58342.02919 $ & $  18.70191 $ & $   0.01841 $ & $  -0.00559 $ & $ T$ &       TESS\\
$ 58330.64290 $ & $  18.71338 $ & $   0.01800 $ & $   0.00588 $ & $ T$ &       TESS\\
$ 58345.82506 $ & $  18.72105 $ & $   0.01797 $ & $   0.01355 $ & $ T$ &       TESS\\
$ 58334.43881 $ & $  18.70371 $ & $   0.01756 $ & $  -0.00379 $ & $ T$ &       TESS\\
$ 58349.62092 $ & $  18.75172 $ & $   0.01816 $ & $   0.04422 $ & $ T$ &       TESS\\
$ 58338.23470 $ & $  18.72068 $ & $   0.01728 $ & $   0.01318 $ & $ T$ &       TESS\\
$ 58326.84837 $ & $  18.70105 $ & $   0.02116 $ & $  -0.00645 $ & $ T$ &       TESS\\
$ 58342.03058 $ & $  18.70400 $ & $   0.01843 $ & $  -0.00350 $ & $ T$ &       TESS\\
$ 58330.64429 $ & $  18.70734 $ & $   0.01794 $ & $  -0.00016 $ & $ T$ &       TESS\\
$ 58345.82645 $ & $  18.71958 $ & $   0.01796 $ & $   0.01208 $ & $ T$ &       TESS\\
$ 58334.44020 $ & $  18.69939 $ & $   0.01754 $ & $  -0.00811 $ & $ T$ &       TESS\\
$ 58349.62231 $ & $  18.71691 $ & $   0.01759 $ & $   0.00941 $ & $ T$ &       TESS\\
$ 58338.23609 $ & $  18.73069 $ & $   0.01743 $ & $   0.02319 $ & $ T$ &       TESS\\
$ 58326.84976 $ & $  18.70994 $ & $   0.02134 $ & $   0.00244 $ & $ T$ &       TESS\\
$ 58342.03197 $ & $  18.70222 $ & $   0.01843 $ & $  -0.00528 $ & $ T$ &       TESS\\
$ 58330.64568 $ & $  18.69763 $ & $   0.01777 $ & $  -0.00987 $ & $ T$ &       TESS\\
$ 58345.82784 $ & $  18.71329 $ & $   0.01784 $ & $   0.00579 $ & $ T$ &       TESS\\
$ 58334.44159 $ & $  18.70576 $ & $   0.01762 $ & $  -0.00174 $ & $ T$ &       TESS\\
$ 58349.62370 $ & $  18.69131 $ & $   0.01724 $ & $  -0.01619 $ & $ T$ &       TESS\\
$ 58338.23748 $ & $  18.71760 $ & $   0.01724 $ & $   0.01010 $ & $ T$ &       TESS\\
$ 58326.85115 $ & $  18.70332 $ & $   0.02122 $ & $  -0.00418 $ & $ T$ &       TESS\\
$ 58342.03336 $ & $  18.67086 $ & $   0.01792 $ & $  -0.03664 $ & $ T$ &       TESS\\
$ 58330.64707 $ & $  18.71100 $ & $   0.01798 $ & $   0.00350 $ & $ T$ &       TESS\\
$ 58345.82923 $ & $  18.70605 $ & $   0.01772 $ & $  -0.00145 $ & $ T$ &       TESS\\
$ 58334.44298 $ & $  18.70850 $ & $   0.01767 $ & $   0.00100 $ & $ T$ &       TESS\\
$ 58349.62509 $ & $  18.70079 $ & $   0.01741 $ & $  -0.00671 $ & $ T$ &       TESS\\
$ 58338.23887 $ & $  18.68709 $ & $   0.01678 $ & $  -0.02041 $ & $ T$ &       TESS\\
$ 58326.85254 $ & $  18.70648 $ & $   0.02129 $ & $  -0.00102 $ & $ T$ &       TESS\\
$ 58342.03475 $ & $  18.73906 $ & $   0.01899 $ & $   0.03156 $ & $ T$ &       TESS\\
$ 58330.64846 $ & $  18.69901 $ & $   0.01781 $ & $  -0.00849 $ & $ T$ &       TESS\\
$ 58345.83062 $ & $  18.69787 $ & $   0.01761 $ & $  -0.00963 $ & $ T$ &       TESS\\
$ 58334.44437 $ & $  18.70443 $ & $   0.01758 $ & $  -0.00307 $ & $ T$ &       TESS\\
$ 58349.62648 $ & $  18.73234 $ & $   0.01784 $ & $   0.02484 $ & $ T$ &       TESS\\
$ 58338.24025 $ & $  18.71641 $ & $   0.01723 $ & $   0.00891 $ & $ T$ &       TESS\\
$ 58326.85393 $ & $  18.71136 $ & $   0.02137 $ & $   0.00386 $ & $ T$ &       TESS\\
$ 58342.03614 $ & $  18.68488 $ & $   0.01814 $ & $  -0.02262 $ & $ T$ &       TESS\\
$ 58330.64985 $ & $  18.68970 $ & $   0.01766 $ & $  -0.01780 $ & $ T$ &       TESS\\
$ 58345.83201 $ & $  18.71510 $ & $   0.01787 $ & $   0.00760 $ & $ T$ &       TESS\\
$ 58334.44575 $ & $  18.70355 $ & $   0.01759 $ & $  -0.00395 $ & $ T$ &       TESS\\
$ 58349.62787 $ & $  18.73561 $ & $   0.01789 $ & $   0.02811 $ & $ T$ &       TESS\\
$ 58338.24164 $ & $  18.73077 $ & $   0.01744 $ & $   0.02327 $ & $ T$ &       TESS\\
$ 58326.85531 $ & $  18.66458 $ & $   0.02049 $ & $  -0.04292 $ & $ T$ &       TESS\\
$ 58342.03753 $ & $  18.71644 $ & $   0.01862 $ & $   0.00894 $ & $ T$ &       TESS\\
$ 58330.65123 $ & $  18.74023 $ & $   0.01845 $ & $   0.03273 $ & $ T$ &       TESS\\
$ 58345.83340 $ & $  18.73514 $ & $   0.01819 $ & $   0.02764 $ & $ T$ &       TESS\\
$ 58334.44714 $ & $  18.68669 $ & $   0.01736 $ & $  -0.02081 $ & $ T$ &       TESS\\
$ 58349.62926 $ & $  18.74151 $ & $   0.01796 $ & $   0.03401 $ & $ T$ &       TESS\\
$ 58338.24303 $ & $  18.70386 $ & $   0.01702 $ & $  -0.00364 $ & $ T$ &       TESS\\
$ 58326.85670 $ & $  18.72690 $ & $   0.02165 $ & $   0.01940 $ & $ T$ &       TESS\\
$ 58342.03891 $ & $  18.70413 $ & $   0.01843 $ & $  -0.00337 $ & $ T$ &       TESS\\
$ 58330.65262 $ & $  18.68716 $ & $   0.01762 $ & $  -0.02034 $ & $ T$ &       TESS\\
$ 58345.83479 $ & $  18.70365 $ & $   0.01769 $ & $  -0.00385 $ & $ T$ &       TESS\\
$ 58334.44853 $ & $  18.71484 $ & $   0.01777 $ & $   0.00734 $ & $ T$ &       TESS\\
$ 58349.63065 $ & $  18.71124 $ & $   0.01752 $ & $   0.00374 $ & $ T$ &       TESS\\
$ 58338.24442 $ & $  18.72189 $ & $   0.01729 $ & $   0.01439 $ & $ T$ &       TESS\\
$ 58326.85809 $ & $  18.71477 $ & $   0.02142 $ & $   0.00727 $ & $ T$ &       TESS\\
$ 58342.04030 $ & $  18.68741 $ & $   0.01817 $ & $  -0.02009 $ & $ T$ &       TESS\\
$ 58330.65401 $ & $  18.70771 $ & $   0.01792 $ & $   0.00021 $ & $ T$ &       TESS\\
$ 58345.83617 $ & $  18.72328 $ & $   0.01801 $ & $   0.01578 $ & $ T$ &       TESS\\
$ 58334.44992 $ & $  18.67715 $ & $   0.01719 $ & $  -0.03035 $ & $ T$ &       TESS\\
$ 58349.63203 $ & $  18.68202 $ & $   0.01711 $ & $  -0.02548 $ & $ T$ &       TESS\\
$ 58338.24581 $ & $  18.73407 $ & $   0.01748 $ & $   0.02657 $ & $ T$ &       TESS\\
$ 58326.85948 $ & $  18.72420 $ & $   0.02155 $ & $   0.01670 $ & $ T$ &       TESS\\
$ 58342.04169 $ & $  18.69509 $ & $   0.01829 $ & $  -0.01241 $ & $ T$ &       TESS\\
$ 58330.65540 $ & $  18.69069 $ & $   0.01767 $ & $  -0.01681 $ & $ T$ &       TESS\\
$ 58345.83756 $ & $  18.70585 $ & $   0.01773 $ & $  -0.00165 $ & $ T$ &       TESS\\
$ 58334.45131 $ & $  18.71445 $ & $   0.01775 $ & $   0.00695 $ & $ T$ &       TESS\\
$ 58349.63342 $ & $  18.72419 $ & $   0.01771 $ & $   0.01669 $ & $ T$ &       TESS\\
$ 58338.24720 $ & $  18.72461 $ & $   0.01734 $ & $   0.01711 $ & $ T$ &       TESS\\
$ 58326.86087 $ & $  18.71082 $ & $   0.02132 $ & $   0.00332 $ & $ T$ &       TESS\\
$ 58342.04308 $ & $  18.73065 $ & $   0.01887 $ & $   0.02315 $ & $ T$ &       TESS\\
$ 58330.65679 $ & $  18.74539 $ & $   0.01854 $ & $   0.03789 $ & $ T$ &       TESS\\
$ 58345.83895 $ & $  18.69602 $ & $   0.01757 $ & $  -0.01148 $ & $ T$ &       TESS\\
$ 58334.45270 $ & $  18.74573 $ & $   0.01826 $ & $   0.03823 $ & $ T$ &       TESS\\
$ 58349.63481 $ & $  18.68760 $ & $   0.01721 $ & $  -0.01990 $ & $ T$ &       TESS\\
$ 58338.24859 $ & $  18.75471 $ & $   0.01779 $ & $   0.04721 $ & $ T$ &       TESS\\
$ 58326.86226 $ & $  18.73837 $ & $   0.02187 $ & $   0.03087 $ & $ T$ &       TESS\\
$ 58342.04447 $ & $  18.71416 $ & $   0.01859 $ & $   0.00666 $ & $ T$ &       TESS\\
$ 58330.65818 $ & $  18.72300 $ & $   0.01816 $ & $   0.01550 $ & $ T$ &       TESS\\
$ 58345.84034 $ & $  18.70733 $ & $   0.01775 $ & $  -0.00017 $ & $ T$ &       TESS\\
$ 58334.45409 $ & $  18.70052 $ & $   0.01754 $ & $  -0.00698 $ & $ T$ &       TESS\\
$ 58349.63620 $ & $  18.69252 $ & $   0.01727 $ & $  -0.01498 $ & $ T$ &       TESS\\
$ 58338.24998 $ & $  18.70641 $ & $   0.01707 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58326.86365 $ & $  18.69759 $ & $   0.02107 $ & $  -0.00991 $ & $ T$ &       TESS\\
$ 58342.04586 $ & $  18.72833 $ & $   0.01883 $ & $   0.02083 $ & $ T$ &       TESS\\
$ 58330.65957 $ & $  18.70778 $ & $   0.01795 $ & $   0.00028 $ & $ T$ &       TESS\\
$ 58345.84173 $ & $  18.71084 $ & $   0.01782 $ & $   0.00334 $ & $ T$ &       TESS\\
$ 58334.45548 $ & $  18.68273 $ & $   0.01727 $ & $  -0.02477 $ & $ T$ &       TESS\\
$ 58349.63759 $ & $  18.70446 $ & $   0.01743 $ & $  -0.00304 $ & $ T$ &       TESS\\
$ 58338.25137 $ & $  18.70315 $ & $   0.01703 $ & $  -0.00435 $ & $ T$ &       TESS\\
$ 58326.86504 $ & $  18.69085 $ & $   0.02093 $ & $  -0.01665 $ & $ T$ &       TESS\\
$ 58342.04725 $ & $  18.72788 $ & $   0.01883 $ & $   0.02038 $ & $ T$ &       TESS\\
$ 58330.66096 $ & $  18.70622 $ & $   0.01790 $ & $  -0.00128 $ & $ T$ &       TESS\\
$ 58345.84312 $ & $  18.72076 $ & $   0.01799 $ & $   0.01326 $ & $ T$ &       TESS\\
$ 58334.45687 $ & $  18.70530 $ & $   0.01762 $ & $  -0.00220 $ & $ T$ &       TESS\\
$ 58349.63898 $ & $  18.72645 $ & $   0.01777 $ & $   0.01895 $ & $ T$ &       TESS\\
$ 58338.25276 $ & $  18.73864 $ & $   0.01755 $ & $   0.03114 $ & $ T$ &       TESS\\
$ 58326.86643 $ & $  18.70690 $ & $   0.02122 $ & $  -0.00060 $ & $ T$ &       TESS\\
$ 58342.04864 $ & $  18.72666 $ & $   0.01882 $ & $   0.01916 $ & $ T$ &       TESS\\
$ 58330.66235 $ & $  18.69125 $ & $   0.01767 $ & $  -0.01625 $ & $ T$ &       TESS\\
$ 58345.84451 $ & $  18.70839 $ & $   0.01778 $ & $   0.00089 $ & $ T$ &       TESS\\
$ 58334.45825 $ & $  18.71040 $ & $   0.01770 $ & $   0.00290 $ & $ T$ &       TESS\\
$ 58349.64037 $ & $  18.69800 $ & $   0.01734 $ & $  -0.00950 $ & $ T$ &       TESS\\
$ 58338.25414 $ & $  18.69393 $ & $   0.01690 $ & $  -0.01357 $ & $ T$ &       TESS\\
$ 58326.86781 $ & $  18.72545 $ & $   0.02154 $ & $   0.01795 $ & $ T$ &       TESS\\
$ 58342.05003 $ & $  18.71138 $ & $   0.01856 $ & $   0.00388 $ & $ T$ &       TESS\\
$ 58330.66374 $ & $  18.74263 $ & $   0.01846 $ & $   0.03513 $ & $ T$ &       TESS\\
$ 58345.84590 $ & $  18.72543 $ & $   0.01804 $ & $   0.01793 $ & $ T$ &       TESS\\
$ 58334.45964 $ & $  18.68764 $ & $   0.01734 $ & $  -0.01986 $ & $ T$ &       TESS\\
$ 58349.64176 $ & $  18.70549 $ & $   0.01743 $ & $  -0.00201 $ & $ T$ &       TESS\\
$ 58338.25553 $ & $  18.72058 $ & $   0.01730 $ & $   0.01308 $ & $ T$ &       TESS\\
$ 58326.86920 $ & $  18.71360 $ & $   0.02136 $ & $   0.00610 $ & $ T$ &       TESS\\
$ 58342.05141 $ & $  18.69750 $ & $   0.01835 $ & $  -0.01000 $ & $ T$ &       TESS\\
$ 58330.66512 $ & $  18.69769 $ & $   0.01778 $ & $  -0.00981 $ & $ T$ &       TESS\\
$ 58345.84729 $ & $  18.72799 $ & $   0.01806 $ & $   0.02049 $ & $ T$ &       TESS\\
$ 58334.46103 $ & $  18.68841 $ & $   0.01736 $ & $  -0.01909 $ & $ T$ &       TESS\\
$ 58349.64315 $ & $  18.68532 $ & $   0.01714 $ & $  -0.02218 $ & $ T$ &       TESS\\
$ 58338.25692 $ & $  18.72645 $ & $   0.01737 $ & $   0.01895 $ & $ T$ &       TESS\\
$ 58326.87059 $ & $  18.68292 $ & $   0.02074 $ & $  -0.02458 $ & $ T$ &       TESS\\
$ 58342.05280 $ & $  18.70065 $ & $   0.01839 $ & $  -0.00685 $ & $ T$ &       TESS\\
$ 58330.66651 $ & $  18.70176 $ & $   0.01786 $ & $  -0.00574 $ & $ T$ &       TESS\\
$ 58345.84867 $ & $  18.73389 $ & $   0.01817 $ & $   0.02639 $ & $ T$ &       TESS\\
$ 58334.46242 $ & $  18.70955 $ & $   0.01767 $ & $   0.00205 $ & $ T$ &       TESS\\
$ 58349.64453 $ & $  18.70705 $ & $   0.01746 $ & $  -0.00045 $ & $ T$ &       TESS\\
$ 58338.25831 $ & $  18.69481 $ & $   0.01690 $ & $  -0.01269 $ & $ T$ &       TESS\\
$ 58326.87198 $ & $  18.72515 $ & $   0.02154 $ & $   0.01765 $ & $ T$ &       TESS\\
$ 58342.05419 $ & $  18.71181 $ & $   0.01856 $ & $   0.00431 $ & $ T$ &       TESS\\
$ 58330.66790 $ & $  18.70079 $ & $   0.01783 $ & $  -0.00671 $ & $ T$ &       TESS\\
$ 58345.85006 $ & $  18.71078 $ & $   0.01780 $ & $   0.00328 $ & $ T$ &       TESS\\
$ 58334.46381 $ & $  18.74183 $ & $   0.01816 $ & $   0.03433 $ & $ T$ &       TESS\\
$ 58349.64592 $ & $  18.72461 $ & $   0.01771 $ & $   0.01711 $ & $ T$ &       TESS\\
$ 58338.25970 $ & $  18.72249 $ & $   0.01732 $ & $   0.01499 $ & $ T$ &       TESS\\
$ 58326.87337 $ & $  18.71187 $ & $   0.02129 $ & $   0.00437 $ & $ T$ &       TESS\\
$ 58342.05558 $ & $  18.68255 $ & $   0.01810 $ & $  -0.02495 $ & $ T$ &       TESS\\
$ 58330.66929 $ & $  18.70559 $ & $   0.01791 $ & $  -0.00191 $ & $ T$ &       TESS\\
$ 58345.85145 $ & $  18.71714 $ & $   0.01791 $ & $   0.00964 $ & $ T$ &       TESS\\
$ 58334.46520 $ & $  18.71737 $ & $   0.01776 $ & $   0.00987 $ & $ T$ &       TESS\\
$ 58349.64731 $ & $  18.72501 $ & $   0.01773 $ & $   0.01751 $ & $ T$ &       TESS\\
$ 58338.26109 $ & $  18.71146 $ & $   0.01713 $ & $   0.00396 $ & $ T$ &       TESS\\
$ 58326.87476 $ & $  18.71023 $ & $   0.02124 $ & $   0.00273 $ & $ T$ &       TESS\\
$ 58342.05697 $ & $  18.70353 $ & $   0.01845 $ & $  -0.00397 $ & $ T$ &       TESS\\
$ 58330.67068 $ & $  18.72488 $ & $   0.01820 $ & $   0.01738 $ & $ T$ &       TESS\\
$ 58345.85284 $ & $  18.72601 $ & $   0.01804 $ & $   0.01851 $ & $ T$ &       TESS\\
$ 58334.46659 $ & $  18.71923 $ & $   0.01779 $ & $   0.01173 $ & $ T$ &       TESS\\
$ 58349.64870 $ & $  18.71664 $ & $   0.01759 $ & $   0.00914 $ & $ T$ &       TESS\\
$ 58338.26248 $ & $  18.70880 $ & $   0.01710 $ & $   0.00130 $ & $ T$ &       TESS\\
$ 58326.87615 $ & $  18.64599 $ & $   0.02006 $ & $  -0.06151 $ & $ T$ &       TESS\\
$ 58342.05836 $ & $  18.71730 $ & $   0.01864 $ & $   0.00980 $ & $ T$ &       TESS\\
$ 58330.67207 $ & $  18.71080 $ & $   0.01800 $ & $   0.00330 $ & $ T$ &       TESS\\
$ 58345.85423 $ & $  18.73952 $ & $   0.01827 $ & $   0.03202 $ & $ T$ &       TESS\\
$ 58334.46798 $ & $  18.71873 $ & $   0.01780 $ & $   0.01123 $ & $ T$ &       TESS\\
$ 58349.65009 $ & $  18.71495 $ & $   0.01757 $ & $   0.00745 $ & $ T$ &       TESS\\
$ 58338.26387 $ & $  18.71152 $ & $   0.01713 $ & $   0.00402 $ & $ T$ &       TESS\\
$ 58326.87754 $ & $  18.73368 $ & $   0.02165 $ & $   0.02618 $ & $ T$ &       TESS\\
$ 58342.05975 $ & $  18.70018 $ & $   0.01839 $ & $  -0.00732 $ & $ T$ &       TESS\\
$ 58330.67346 $ & $  18.72257 $ & $   0.01818 $ & $   0.01507 $ & $ T$ &       TESS\\
$ 58345.85562 $ & $  18.70285 $ & $   0.01769 $ & $  -0.00465 $ & $ T$ &       TESS\\
$ 58334.46937 $ & $  18.72429 $ & $   0.01788 $ & $   0.01679 $ & $ T$ &       TESS\\
$ 58349.65148 $ & $  18.71784 $ & $   0.01762 $ & $   0.01034 $ & $ T$ &       TESS\\
$ 58338.26526 $ & $  18.71599 $ & $   0.01722 $ & $   0.00849 $ & $ T$ &       TESS\\
$ 58326.87893 $ & $  18.69977 $ & $   0.02104 $ & $  -0.00773 $ & $ T$ &       TESS\\
$ 58342.06114 $ & $  18.71460 $ & $   0.01859 $ & $   0.00710 $ & $ T$ &       TESS\\
$ 58330.67485 $ & $  18.70964 $ & $   0.01796 $ & $   0.00214 $ & $ T$ &       TESS\\
$ 58345.85701 $ & $  18.71296 $ & $   0.01783 $ & $   0.00546 $ & $ T$ &       TESS\\
$ 58334.47075 $ & $  18.70907 $ & $   0.01764 $ & $   0.00157 $ & $ T$ &       TESS\\
$ 58349.65287 $ & $  18.71529 $ & $   0.01760 $ & $   0.00779 $ & $ T$ &       TESS\\
$ 58338.26664 $ & $  18.74756 $ & $   0.01769 $ & $   0.04006 $ & $ T$ &       TESS\\
$ 58326.88031 $ & $  18.67973 $ & $   0.02067 $ & $  -0.02777 $ & $ T$ &       TESS\\
$ 58342.06253 $ & $  18.70585 $ & $   0.01847 $ & $  -0.00165 $ & $ T$ &       TESS\\
$ 58330.67624 $ & $  18.70835 $ & $   0.01794 $ & $   0.00085 $ & $ T$ &       TESS\\
$ 58345.85840 $ & $  18.72002 $ & $   0.01794 $ & $   0.01252 $ & $ T$ &       TESS\\
$ 58334.47214 $ & $  18.71592 $ & $   0.01776 $ & $   0.00842 $ & $ T$ &       TESS\\
$ 58338.26803 $ & $  18.70617 $ & $   0.01708 $ & $  -0.00133 $ & $ T$ &       TESS\\
$ 58326.88170 $ & $  18.70884 $ & $   0.02118 $ & $   0.00134 $ & $ T$ &       TESS\\
$ 58342.06391 $ & $  18.69681 $ & $   0.01833 $ & $  -0.01069 $ & $ T$ &       TESS\\
$ 58330.67762 $ & $  18.70969 $ & $   0.01798 $ & $   0.00219 $ & $ T$ &       TESS\\
$ 58345.85979 $ & $  18.69930 $ & $   0.01764 $ & $  -0.00820 $ & $ T$ &       TESS\\
$ 58334.47353 $ & $  18.68851 $ & $   0.01731 $ & $  -0.01899 $ & $ T$ &       TESS\\
$ 58349.65565 $ & $  18.70601 $ & $   0.01744 $ & $  -0.00149 $ & $ T$ &       TESS\\
$ 58338.26942 $ & $  18.71597 $ & $   0.01722 $ & $   0.00847 $ & $ T$ &       TESS\\
$ 58326.88309 $ & $  18.73213 $ & $   0.02159 $ & $   0.02463 $ & $ T$ &       TESS\\
$ 58342.06530 $ & $  18.73231 $ & $   0.01888 $ & $   0.02481 $ & $ T$ &       TESS\\
$ 58330.67901 $ & $  18.69593 $ & $   0.01776 $ & $  -0.01157 $ & $ T$ &       TESS\\
$ 58345.86118 $ & $  18.73174 $ & $   0.01812 $ & $   0.02424 $ & $ T$ &       TESS\\
$ 58334.47492 $ & $  18.71183 $ & $   0.01767 $ & $   0.00433 $ & $ T$ &       TESS\\
$ 58349.65703 $ & $  18.74816 $ & $   0.01808 $ & $   0.04066 $ & $ T$ &       TESS\\
$ 58338.27081 $ & $  18.70991 $ & $   0.01712 $ & $   0.00241 $ & $ T$ &       TESS\\
$ 58326.88448 $ & $  18.71684 $ & $   0.02129 $ & $   0.00934 $ & $ T$ &       TESS\\
$ 58342.06669 $ & $  18.71311 $ & $   0.01857 $ & $   0.00561 $ & $ T$ &       TESS\\
$ 58330.68040 $ & $  18.70827 $ & $   0.01797 $ & $   0.00077 $ & $ T$ &       TESS\\
$ 58345.86256 $ & $  18.71492 $ & $   0.01786 $ & $   0.00742 $ & $ T$ &       TESS\\
$ 58334.47631 $ & $  18.69376 $ & $   0.01744 $ & $  -0.01374 $ & $ T$ &       TESS\\
$ 58349.65842 $ & $  18.72243 $ & $   0.01769 $ & $   0.01493 $ & $ T$ &       TESS\\
$ 58338.27220 $ & $  18.71814 $ & $   0.01725 $ & $   0.01064 $ & $ T$ &       TESS\\
$ 58326.88587 $ & $  18.69518 $ & $   0.02088 $ & $  -0.01232 $ & $ T$ &       TESS\\
$ 58342.06808 $ & $  18.71746 $ & $   0.01868 $ & $   0.00996 $ & $ T$ &       TESS\\
$ 58330.68179 $ & $  18.68899 $ & $   0.01765 $ & $  -0.01851 $ & $ T$ &       TESS\\
$ 58345.86395 $ & $  18.72135 $ & $   0.01797 $ & $   0.01385 $ & $ T$ &       TESS\\
$ 58334.47770 $ & $  18.73008 $ & $   0.01795 $ & $   0.02258 $ & $ T$ &       TESS\\
$ 58349.65981 $ & $  18.69969 $ & $   0.01735 $ & $  -0.00781 $ & $ T$ &       TESS\\
$ 58338.27359 $ & $  18.73440 $ & $   0.01751 $ & $   0.02690 $ & $ T$ &       TESS\\
$ 58326.88726 $ & $  18.71338 $ & $   0.02119 $ & $   0.00588 $ & $ T$ &       TESS\\
$ 58342.06947 $ & $  18.71483 $ & $   0.01863 $ & $   0.00733 $ & $ T$ &       TESS\\
$ 58330.68318 $ & $  18.70879 $ & $   0.01795 $ & $   0.00129 $ & $ T$ &       TESS\\
$ 58345.86534 $ & $  18.70400 $ & $   0.01770 $ & $  -0.00350 $ & $ T$ &       TESS\\
$ 58334.47909 $ & $  18.69122 $ & $   0.01740 $ & $  -0.01628 $ & $ T$ &       TESS\\
$ 58349.66120 $ & $  18.70936 $ & $   0.01748 $ & $   0.00186 $ & $ T$ &       TESS\\
$ 58338.27498 $ & $  18.74454 $ & $   0.01763 $ & $   0.03704 $ & $ T$ &       TESS\\
$ 58326.88865 $ & $  18.71382 $ & $   0.02123 $ & $   0.00632 $ & $ T$ &       TESS\\
$ 58342.07086 $ & $  18.69094 $ & $   0.01824 $ & $  -0.01656 $ & $ T$ &       TESS\\
$ 58330.68457 $ & $  18.72150 $ & $   0.01817 $ & $   0.01400 $ & $ T$ &       TESS\\
$ 58345.86673 $ & $  18.71521 $ & $   0.01788 $ & $   0.00771 $ & $ T$ &       TESS\\
$ 58334.48048 $ & $  18.69359 $ & $   0.01743 $ & $  -0.01391 $ & $ T$ &       TESS\\
$ 58349.66259 $ & $  18.71021 $ & $   0.01750 $ & $   0.00271 $ & $ T$ &       TESS\\
$ 58338.27637 $ & $  18.69202 $ & $   0.01689 $ & $  -0.01548 $ & $ T$ &       TESS\\
$ 58326.89004 $ & $  18.71885 $ & $   0.02131 $ & $   0.01135 $ & $ T$ &       TESS\\
$ 58342.07225 $ & $  18.73819 $ & $   0.01901 $ & $   0.03069 $ & $ T$ &       TESS\\
$ 58330.68596 $ & $  18.71364 $ & $   0.01803 $ & $   0.00614 $ & $ T$ &       TESS\\
$ 58345.86812 $ & $  18.70246 $ & $   0.01769 $ & $  -0.00504 $ & $ T$ &       TESS\\
$ 58334.48187 $ & $  18.71274 $ & $   0.01772 $ & $   0.00524 $ & $ T$ &       TESS\\
$ 58338.27776 $ & $  18.70095 $ & $   0.01698 $ & $  -0.00655 $ & $ T$ &       TESS\\
$ 58326.89143 $ & $  18.68501 $ & $   0.02066 $ & $  -0.02249 $ & $ T$ &       TESS\\
$ 58342.07364 $ & $  18.71624 $ & $   0.01863 $ & $   0.00874 $ & $ T$ &       TESS\\
$ 58330.68735 $ & $  18.67803 $ & $   0.01747 $ & $  -0.02947 $ & $ T$ &       TESS\\
$ 58345.86951 $ & $  18.71414 $ & $   0.01787 $ & $   0.00664 $ & $ T$ &       TESS\\
$ 58334.48325 $ & $  18.69148 $ & $   0.01738 $ & $  -0.01602 $ & $ T$ &       TESS\\
$ 58349.66537 $ & $  18.70522 $ & $   0.01741 $ & $  -0.00228 $ & $ T$ &       TESS\\
$ 58338.27914 $ & $  18.69452 $ & $   0.01691 $ & $  -0.01298 $ & $ T$ &       TESS\\
$ 58326.89281 $ & $  18.72293 $ & $   0.02135 $ & $   0.01543 $ & $ T$ &       TESS\\
$ 58342.07503 $ & $  18.72278 $ & $   0.01875 $ & $   0.01528 $ & $ T$ &       TESS\\
$ 58330.68874 $ & $  18.73006 $ & $   0.01828 $ & $   0.02256 $ & $ T$ &       TESS\\
$ 58345.87090 $ & $  18.67867 $ & $   0.01732 $ & $  -0.02883 $ & $ T$ &       TESS\\
$ 58334.48464 $ & $  18.72389 $ & $   0.01786 $ & $   0.01639 $ & $ T$ &       TESS\\
$ 58349.66676 $ & $  18.73902 $ & $   0.01793 $ & $   0.03152 $ & $ T$ &       TESS\\
$ 58338.28053 $ & $  18.70641 $ & $   0.01708 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58326.89420 $ & $  18.72996 $ & $   0.02150 $ & $   0.02246 $ & $ T$ &       TESS\\
$ 58342.07642 $ & $  18.70533 $ & $   0.01847 $ & $  -0.00217 $ & $ T$ &       TESS\\
$ 58330.69012 $ & $  18.70795 $ & $   0.01793 $ & $   0.00045 $ & $ T$ &       TESS\\
$ 58345.87229 $ & $  18.75141 $ & $   0.01844 $ & $   0.04391 $ & $ T$ &       TESS\\
$ 58334.48603 $ & $  18.71704 $ & $   0.01776 $ & $   0.00954 $ & $ T$ &       TESS\\
$ 58349.66815 $ & $  18.70371 $ & $   0.01742 $ & $  -0.00379 $ & $ T$ &       TESS\\
$ 58338.28192 $ & $  18.69283 $ & $   0.01689 $ & $  -0.01467 $ & $ T$ &       TESS\\
$ 58326.89559 $ & $  18.73697 $ & $   0.02158 $ & $   0.02947 $ & $ T$ &       TESS\\
$ 58342.07780 $ & $  18.70671 $ & $   0.01850 $ & $  -0.00079 $ & $ T$ &       TESS\\
$ 58330.69151 $ & $  18.70147 $ & $   0.01784 $ & $  -0.00603 $ & $ T$ &       TESS\\
$ 58345.87368 $ & $  18.71962 $ & $   0.01796 $ & $   0.01212 $ & $ T$ &       TESS\\
$ 58334.48742 $ & $  18.71732 $ & $   0.01778 $ & $   0.00982 $ & $ T$ &       TESS\\
$ 58349.66953 $ & $  18.72029 $ & $   0.01764 $ & $   0.01279 $ & $ T$ &       TESS\\
$ 58338.28331 $ & $  18.75716 $ & $   0.01783 $ & $   0.04966 $ & $ T$ &       TESS\\
$ 58326.89698 $ & $  18.70324 $ & $   0.02093 $ & $  -0.00426 $ & $ T$ &       TESS\\
$ 58342.07919 $ & $  18.68536 $ & $   0.01815 $ & $  -0.02214 $ & $ T$ &       TESS\\
$ 58330.69290 $ & $  18.72134 $ & $   0.01814 $ & $   0.01384 $ & $ T$ &       TESS\\
$ 58345.87506 $ & $  18.68982 $ & $   0.01750 $ & $  -0.01768 $ & $ T$ &       TESS\\
$ 58334.48881 $ & $  18.68881 $ & $   0.01733 $ & $  -0.01869 $ & $ T$ &       TESS\\
$ 58349.67092 $ & $  18.71823 $ & $   0.01763 $ & $   0.01073 $ & $ T$ &       TESS\\
$ 58338.28470 $ & $  18.72186 $ & $   0.01734 $ & $   0.01436 $ & $ T$ &       TESS\\
$ 58326.89837 $ & $  18.70312 $ & $   0.02094 $ & $  -0.00438 $ & $ T$ &       TESS\\
$ 58342.08058 $ & $  18.69890 $ & $   0.01839 $ & $  -0.00860 $ & $ T$ &       TESS\\
$ 58330.69429 $ & $  18.68939 $ & $   0.01767 $ & $  -0.01811 $ & $ T$ &       TESS\\
$ 58345.87645 $ & $  18.72729 $ & $   0.01803 $ & $   0.01979 $ & $ T$ &       TESS\\
$ 58334.49020 $ & $  18.69408 $ & $   0.01743 $ & $  -0.01342 $ & $ T$ &       TESS\\
$ 58349.67231 $ & $  18.70382 $ & $   0.01739 $ & $  -0.00368 $ & $ T$ &       TESS\\
$ 58338.28609 $ & $  18.68720 $ & $   0.01679 $ & $  -0.02030 $ & $ T$ &       TESS\\
$ 58326.89976 $ & $  18.71491 $ & $   0.02112 $ & $   0.00741 $ & $ T$ &       TESS\\
$ 58342.08197 $ & $  18.67203 $ & $   0.01796 $ & $  -0.03547 $ & $ T$ &       TESS\\
$ 58330.69568 $ & $  18.73394 $ & $   0.01834 $ & $   0.02644 $ & $ T$ &       TESS\\
$ 58345.87784 $ & $  18.73695 $ & $   0.01821 $ & $   0.02945 $ & $ T$ &       TESS\\
$ 58334.49159 $ & $  18.70502 $ & $   0.01760 $ & $  -0.00248 $ & $ T$ &       TESS\\
$ 58349.67370 $ & $  18.68726 $ & $   0.01714 $ & $  -0.02024 $ & $ T$ &       TESS\\
$ 58338.28748 $ & $  18.70971 $ & $   0.01711 $ & $   0.00221 $ & $ T$ &       TESS\\
$ 58326.90115 $ & $  18.70653 $ & $   0.02098 $ & $  -0.00097 $ & $ T$ &       TESS\\
$ 58330.69707 $ & $  18.70046 $ & $   0.01783 $ & $  -0.00704 $ & $ T$ &       TESS\\
$ 58345.87923 $ & $  18.72597 $ & $   0.01802 $ & $   0.01847 $ & $ T$ &       TESS\\
$ 58334.49298 $ & $  18.71519 $ & $   0.01775 $ & $   0.00769 $ & $ T$ &       TESS\\
$ 58349.67509 $ & $  18.71419 $ & $   0.01757 $ & $   0.00669 $ & $ T$ &       TESS\\
$ 58338.28887 $ & $  18.69542 $ & $   0.01694 $ & $  -0.01208 $ & $ T$ &       TESS\\
$ 58326.90254 $ & $  18.70939 $ & $   0.02102 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58342.08475 $ & $  18.72162 $ & $   0.01876 $ & $   0.01412 $ & $ T$ &       TESS\\
$ 58330.69846 $ & $  18.70821 $ & $   0.01792 $ & $   0.00071 $ & $ T$ &       TESS\\
$ 58345.88062 $ & $  18.68779 $ & $   0.01747 $ & $  -0.01971 $ & $ T$ &       TESS\\
$ 58334.49437 $ & $  18.69579 $ & $   0.01745 $ & $  -0.01171 $ & $ T$ &       TESS\\
$ 58349.67648 $ & $  18.68624 $ & $   0.01714 $ & $  -0.02126 $ & $ T$ &       TESS\\
$ 58338.29026 $ & $  18.71108 $ & $   0.01715 $ & $   0.00358 $ & $ T$ &       TESS\\
$ 58342.08614 $ & $  18.69466 $ & $   0.01834 $ & $  -0.01284 $ & $ T$ &       TESS\\
$ 58330.69985 $ & $  18.69818 $ & $   0.01777 $ & $  -0.00932 $ & $ T$ &       TESS\\
$ 58345.88201 $ & $  18.70911 $ & $   0.01780 $ & $   0.00161 $ & $ T$ &       TESS\\
$ 58334.49575 $ & $  18.71024 $ & $   0.01768 $ & $   0.00274 $ & $ T$ &       TESS\\
$ 58349.67787 $ & $  18.69278 $ & $   0.01724 $ & $  -0.01472 $ & $ T$ &       TESS\\
$ 58338.29164 $ & $  18.70121 $ & $   0.01700 $ & $  -0.00629 $ & $ T$ &       TESS\\
$ 58326.90532 $ & $  18.73236 $ & $   0.02142 $ & $   0.02486 $ & $ T$ &       TESS\\
$ 58342.08753 $ & $  18.70194 $ & $   0.01844 $ & $  -0.00556 $ & $ T$ &       TESS\\
$ 58330.70124 $ & $  18.68125 $ & $   0.01752 $ & $  -0.02625 $ & $ T$ &       TESS\\
$ 58345.88340 $ & $  18.70496 $ & $   0.01770 $ & $  -0.00254 $ & $ T$ &       TESS\\
$ 58334.49714 $ & $  18.71897 $ & $   0.01781 $ & $   0.01147 $ & $ T$ &       TESS\\
$ 58349.67926 $ & $  18.69820 $ & $   0.01731 $ & $  -0.00930 $ & $ T$ &       TESS\\
$ 58338.29303 $ & $  18.72553 $ & $   0.01738 $ & $   0.01803 $ & $ T$ &       TESS\\
$ 58326.90670 $ & $  18.70467 $ & $   0.02090 $ & $  -0.00283 $ & $ T$ &       TESS\\
$ 58342.08892 $ & $  18.72441 $ & $   0.01881 $ & $   0.01691 $ & $ T$ &       TESS\\
$ 58330.70262 $ & $  18.68124 $ & $   0.01754 $ & $  -0.02626 $ & $ T$ &       TESS\\
$ 58345.88479 $ & $  18.71142 $ & $   0.01779 $ & $   0.00392 $ & $ T$ &       TESS\\
$ 58334.49853 $ & $  18.70778 $ & $   0.01765 $ & $   0.00028 $ & $ T$ &       TESS\\
$ 58349.68065 $ & $  18.71764 $ & $   0.01758 $ & $   0.01014 $ & $ T$ &       TESS\\
$ 58338.29442 $ & $  18.72414 $ & $   0.01732 $ & $   0.01664 $ & $ T$ &       TESS\\
$ 58326.90809 $ & $  18.68954 $ & $   0.02061 $ & $  -0.01796 $ & $ T$ &       TESS\\
$ 58342.09030 $ & $  18.72308 $ & $   0.01880 $ & $   0.01558 $ & $ T$ &       TESS\\
$ 58330.70401 $ & $  18.69416 $ & $   0.01773 $ & $  -0.01334 $ & $ T$ &       TESS\\
$ 58345.88618 $ & $  18.68013 $ & $   0.01736 $ & $  -0.02737 $ & $ T$ &       TESS\\
$ 58334.49992 $ & $  18.71259 $ & $   0.01772 $ & $   0.00509 $ & $ T$ &       TESS\\
$ 58349.68203 $ & $  18.67660 $ & $   0.01699 $ & $  -0.03090 $ & $ T$ &       TESS\\
$ 58338.29581 $ & $  18.68959 $ & $   0.01683 $ & $  -0.01791 $ & $ T$ &       TESS\\
$ 58326.90948 $ & $  18.70508 $ & $   0.02087 $ & $  -0.00242 $ & $ T$ &       TESS\\
$ 58342.09169 $ & $  18.72315 $ & $   0.01875 $ & $   0.01565 $ & $ T$ &       TESS\\
$ 58330.70540 $ & $  18.70434 $ & $   0.01790 $ & $  -0.00316 $ & $ T$ &       TESS\\
$ 58345.88756 $ & $  18.73137 $ & $   0.01810 $ & $   0.02387 $ & $ T$ &       TESS\\
$ 58334.50131 $ & $  18.73761 $ & $   0.01810 $ & $   0.03011 $ & $ T$ &       TESS\\
$ 58338.29720 $ & $  18.70078 $ & $   0.01702 $ & $  -0.00672 $ & $ T$ &       TESS\\
$ 58326.91087 $ & $  18.71503 $ & $   0.02106 $ & $   0.00753 $ & $ T$ &       TESS\\
$ 58342.09308 $ & $  18.69518 $ & $   0.01833 $ & $  -0.01232 $ & $ T$ &       TESS\\
$ 58330.70679 $ & $  18.72351 $ & $   0.01817 $ & $   0.01601 $ & $ T$ &       TESS\\
$ 58345.88895 $ & $  18.70718 $ & $   0.01777 $ & $  -0.00032 $ & $ T$ &       TESS\\
$ 58334.50270 $ & $  18.70909 $ & $   0.01767 $ & $   0.00159 $ & $ T$ &       TESS\\
$ 58338.29859 $ & $  18.70434 $ & $   0.01706 $ & $  -0.00316 $ & $ T$ &       TESS\\
$ 58326.91226 $ & $  18.69521 $ & $   0.02066 $ & $  -0.01229 $ & $ T$ &       TESS\\
$ 58342.09447 $ & $  18.71271 $ & $   0.01862 $ & $   0.00521 $ & $ T$ &       TESS\\
$ 58330.70818 $ & $  18.72684 $ & $   0.01824 $ & $   0.01934 $ & $ T$ &       TESS\\
$ 58345.89034 $ & $  18.72258 $ & $   0.01797 $ & $   0.01508 $ & $ T$ &       TESS\\
$ 58334.50409 $ & $  18.70128 $ & $   0.01753 $ & $  -0.00622 $ & $ T$ &       TESS\\
$ 58338.29998 $ & $  18.72244 $ & $   0.01730 $ & $   0.01494 $ & $ T$ &       TESS\\
$ 58326.91365 $ & $  18.73750 $ & $   0.02141 $ & $   0.03000 $ & $ T$ &       TESS\\
$ 58342.09586 $ & $  18.72617 $ & $   0.01884 $ & $   0.01867 $ & $ T$ &       TESS\\
$ 58330.70957 $ & $  18.71400 $ & $   0.01802 $ & $   0.00650 $ & $ T$ &       TESS\\
$ 58345.89173 $ & $  18.71632 $ & $   0.01787 $ & $   0.00882 $ & $ T$ &       TESS\\
$ 58334.50548 $ & $  18.71595 $ & $   0.01773 $ & $   0.00845 $ & $ T$ &       TESS\\
$ 58338.30137 $ & $  18.69646 $ & $   0.01695 $ & $  -0.01104 $ & $ T$ &       TESS\\
$ 58326.91504 $ & $  18.68606 $ & $   0.02047 $ & $  -0.02144 $ & $ T$ &       TESS\\
$ 58342.09725 $ & $  18.71549 $ & $   0.01862 $ & $   0.00799 $ & $ T$ &       TESS\\
$ 58330.71096 $ & $  18.67805 $ & $   0.01746 $ & $  -0.02945 $ & $ T$ &       TESS\\
$ 58345.89312 $ & $  18.69477 $ & $   0.01757 $ & $  -0.01273 $ & $ T$ &       TESS\\
$ 58334.50687 $ & $  18.70070 $ & $   0.01750 $ & $  -0.00680 $ & $ T$ &       TESS\\
$ 58338.30276 $ & $  18.70862 $ & $   0.01712 $ & $   0.00112 $ & $ T$ &       TESS\\
$ 58326.91643 $ & $  18.71359 $ & $   0.02097 $ & $   0.00609 $ & $ T$ &       TESS\\
$ 58342.09864 $ & $  18.70988 $ & $   0.01855 $ & $   0.00238 $ & $ T$ &       TESS\\
$ 58330.71235 $ & $  18.69717 $ & $   0.01777 $ & $  -0.01033 $ & $ T$ &       TESS\\
$ 58345.89451 $ & $  18.70787 $ & $   0.01776 $ & $   0.00037 $ & $ T$ &       TESS\\
$ 58334.50825 $ & $  18.73631 $ & $   0.01809 $ & $   0.02881 $ & $ T$ &       TESS\\
$ 58338.30414 $ & $  18.70177 $ & $   0.01699 $ & $  -0.00573 $ & $ T$ &       TESS\\
$ 58326.91782 $ & $  18.71803 $ & $   0.02102 $ & $   0.01053 $ & $ T$ &       TESS\\
$ 58342.10003 $ & $  18.71572 $ & $   0.01866 $ & $   0.00822 $ & $ T$ &       TESS\\
$ 58330.71374 $ & $  18.70308 $ & $   0.01785 $ & $  -0.00442 $ & $ T$ &       TESS\\
$ 58345.89590 $ & $  18.71081 $ & $   0.01779 $ & $   0.00331 $ & $ T$ &       TESS\\
$ 58334.50964 $ & $  18.70377 $ & $   0.01757 $ & $  -0.00373 $ & $ T$ &       TESS\\
$ 58349.69176 $ & $  18.69056 $ & $   0.01718 $ & $  -0.01694 $ & $ T$ &       TESS\\
$ 58338.30553 $ & $  18.65739 $ & $   0.01638 $ & $  -0.05011 $ & $ T$ &       TESS\\
$ 58326.91920 $ & $  18.70964 $ & $   0.02088 $ & $   0.00214 $ & $ T$ &       TESS\\
$ 58342.10142 $ & $  18.67207 $ & $   0.01794 $ & $  -0.03543 $ & $ T$ &       TESS\\
$ 58330.71513 $ & $  18.72127 $ & $   0.01816 $ & $   0.01377 $ & $ T$ &       TESS\\
$ 58345.89729 $ & $  18.72267 $ & $   0.01798 $ & $   0.01517 $ & $ T$ &       TESS\\
$ 58334.51103 $ & $  18.73589 $ & $   0.01806 $ & $   0.02839 $ & $ T$ &       TESS\\
$ 58349.69315 $ & $  18.70419 $ & $   0.01743 $ & $  -0.00331 $ & $ T$ &       TESS\\
$ 58338.30692 $ & $  18.70563 $ & $   0.01707 $ & $  -0.00187 $ & $ T$ &       TESS\\
$ 58326.92059 $ & $  18.69219 $ & $   0.02054 $ & $  -0.01531 $ & $ T$ &       TESS\\
$ 58342.10280 $ & $  18.71809 $ & $   0.01874 $ & $   0.01059 $ & $ T$ &       TESS\\
$ 58330.71651 $ & $  18.71179 $ & $   0.01799 $ & $   0.00429 $ & $ T$ &       TESS\\
$ 58345.89868 $ & $  18.72781 $ & $   0.01804 $ & $   0.02031 $ & $ T$ &       TESS\\
$ 58334.51242 $ & $  18.70690 $ & $   0.01764 $ & $  -0.00060 $ & $ T$ &       TESS\\
$ 58349.69453 $ & $  18.69304 $ & $   0.01724 $ & $  -0.01446 $ & $ T$ &       TESS\\
$ 58338.30831 $ & $  18.71633 $ & $   0.01723 $ & $   0.00883 $ & $ T$ &       TESS\\
$ 58326.92198 $ & $  18.66941 $ & $   0.02011 $ & $  -0.03809 $ & $ T$ &       TESS\\
$ 58342.10419 $ & $  18.70095 $ & $   0.01844 $ & $  -0.00655 $ & $ T$ &       TESS\\
$ 58330.71790 $ & $  18.69762 $ & $   0.01777 $ & $  -0.00988 $ & $ T$ &       TESS\\
$ 58345.90006 $ & $  18.72666 $ & $   0.01804 $ & $   0.01916 $ & $ T$ &       TESS\\
$ 58334.51381 $ & $  18.71774 $ & $   0.01779 $ & $   0.01024 $ & $ T$ &       TESS\\
$ 58349.69592 $ & $  18.70997 $ & $   0.01747 $ & $   0.00247 $ & $ T$ &       TESS\\
$ 58338.30970 $ & $  18.71876 $ & $   0.01727 $ & $   0.01126 $ & $ T$ &       TESS\\
$ 58326.92337 $ & $  18.69908 $ & $   0.02066 $ & $  -0.00842 $ & $ T$ &       TESS\\
$ 58342.10558 $ & $  18.74664 $ & $   0.01918 $ & $   0.03914 $ & $ T$ &       TESS\\
$ 58330.71929 $ & $  18.67740 $ & $   0.01744 $ & $  -0.03010 $ & $ T$ &       TESS\\
$ 58345.90145 $ & $  18.70316 $ & $   0.01769 $ & $  -0.00434 $ & $ T$ &       TESS\\
$ 58334.51520 $ & $  18.71436 $ & $   0.01776 $ & $   0.00686 $ & $ T$ &       TESS\\
$ 58349.69731 $ & $  18.70901 $ & $   0.01748 $ & $   0.00151 $ & $ T$ &       TESS\\
$ 58338.31109 $ & $  18.73421 $ & $   0.01747 $ & $   0.02671 $ & $ T$ &       TESS\\
$ 58326.92476 $ & $  18.71177 $ & $   0.02087 $ & $   0.00427 $ & $ T$ &       TESS\\
$ 58342.10697 $ & $  18.73553 $ & $   0.01897 $ & $   0.02803 $ & $ T$ &       TESS\\
$ 58330.72068 $ & $  18.71826 $ & $   0.01809 $ & $   0.01076 $ & $ T$ &       TESS\\
$ 58345.90284 $ & $  18.68327 $ & $   0.01737 $ & $  -0.02423 $ & $ T$ &       TESS\\
$ 58334.51659 $ & $  18.71598 $ & $   0.01778 $ & $   0.00848 $ & $ T$ &       TESS\\
$ 58349.69870 $ & $  18.68840 $ & $   0.01716 $ & $  -0.01910 $ & $ T$ &       TESS\\
$ 58338.31248 $ & $  18.72499 $ & $   0.01734 $ & $   0.01749 $ & $ T$ &       TESS\\
$ 58326.92615 $ & $  18.68725 $ & $   0.02042 $ & $  -0.02025 $ & $ T$ &       TESS\\
$ 58342.10836 $ & $  18.70060 $ & $   0.01844 $ & $  -0.00690 $ & $ T$ &       TESS\\
$ 58330.72207 $ & $  18.68353 $ & $   0.01758 $ & $  -0.02397 $ & $ T$ &       TESS\\
$ 58345.90423 $ & $  18.70402 $ & $   0.01768 $ & $  -0.00348 $ & $ T$ &       TESS\\
$ 58334.51798 $ & $  18.67777 $ & $   0.01719 $ & $  -0.02973 $ & $ T$ &       TESS\\
$ 58349.70009 $ & $  18.72884 $ & $   0.01775 $ & $   0.02134 $ & $ T$ &       TESS\\
$ 58338.31387 $ & $  18.71710 $ & $   0.01727 $ & $   0.00960 $ & $ T$ &       TESS\\
$ 58326.92754 $ & $  18.73277 $ & $   0.02123 $ & $   0.02527 $ & $ T$ &       TESS\\
$ 58342.10975 $ & $  18.72035 $ & $   0.01874 $ & $   0.01285 $ & $ T$ &       TESS\\
$ 58330.72346 $ & $  18.71442 $ & $   0.01802 $ & $   0.00692 $ & $ T$ &       TESS\\
$ 58345.90562 $ & $  18.71697 $ & $   0.01788 $ & $   0.00947 $ & $ T$ &       TESS\\
$ 58334.51937 $ & $  18.73664 $ & $   0.01809 $ & $   0.02914 $ & $ T$ &       TESS\\
$ 58349.70148 $ & $  18.73527 $ & $   0.01784 $ & $   0.02777 $ & $ T$ &       TESS\\
$ 58338.31526 $ & $  18.71866 $ & $   0.01725 $ & $   0.01116 $ & $ T$ &       TESS\\
$ 58326.92893 $ & $  18.69813 $ & $   0.02057 $ & $  -0.00937 $ & $ T$ &       TESS\\
$ 58342.11114 $ & $  18.68788 $ & $   0.01821 $ & $  -0.01962 $ & $ T$ &       TESS\\
$ 58330.72485 $ & $  18.69103 $ & $   0.01766 $ & $  -0.01647 $ & $ T$ &       TESS\\
$ 58345.90701 $ & $  18.69836 $ & $   0.01760 $ & $  -0.00914 $ & $ T$ &       TESS\\
$ 58334.52076 $ & $  18.70543 $ & $   0.01758 $ & $  -0.00207 $ & $ T$ &       TESS\\
$ 58349.70287 $ & $  18.72447 $ & $   0.01766 $ & $   0.01697 $ & $ T$ &       TESS\\
$ 58338.31664 $ & $  18.67492 $ & $   0.01661 $ & $  -0.03258 $ & $ T$ &       TESS\\
$ 58326.93032 $ & $  18.70015 $ & $   0.02061 $ & $  -0.00735 $ & $ T$ &       TESS\\
$ 58342.11253 $ & $  18.71308 $ & $   0.01865 $ & $   0.00558 $ & $ T$ &       TESS\\
$ 58330.72624 $ & $  18.66348 $ & $   0.01725 $ & $  -0.04402 $ & $ T$ &       TESS\\
$ 58345.90840 $ & $  18.72636 $ & $   0.01801 $ & $   0.01886 $ & $ T$ &       TESS\\
$ 58334.52214 $ & $  18.67643 $ & $   0.01717 $ & $  -0.03107 $ & $ T$ &       TESS\\
$ 58349.70426 $ & $  18.73365 $ & $   0.01785 $ & $   0.02615 $ & $ T$ &       TESS\\
$ 58338.31803 $ & $  18.72575 $ & $   0.01739 $ & $   0.01825 $ & $ T$ &       TESS\\
$ 58326.93170 $ & $  18.70109 $ & $   0.02059 $ & $  -0.00641 $ & $ T$ &       TESS\\
$ 58342.11392 $ & $  18.68677 $ & $   0.01819 $ & $  -0.02073 $ & $ T$ &       TESS\\
$ 58330.72763 $ & $  18.71350 $ & $   0.01803 $ & $   0.00600 $ & $ T$ &       TESS\\
$ 58345.90979 $ & $  18.71347 $ & $   0.01780 $ & $   0.00597 $ & $ T$ &       TESS\\
$ 58334.52353 $ & $  18.68827 $ & $   0.01733 $ & $  -0.01923 $ & $ T$ &       TESS\\
$ 58349.70565 $ & $  18.70627 $ & $   0.01740 $ & $  -0.00123 $ & $ T$ &       TESS\\
$ 58338.31942 $ & $  18.66742 $ & $   0.01651 $ & $  -0.04008 $ & $ T$ &       TESS\\
$ 58326.93309 $ & $  18.70753 $ & $   0.02070 $ & $   0.00003 $ & $ T$ &       TESS\\
$ 58342.11530 $ & $  18.72389 $ & $   0.01881 $ & $   0.01639 $ & $ T$ &       TESS\\
$ 58330.72901 $ & $  18.71809 $ & $   0.01808 $ & $   0.01059 $ & $ T$ &       TESS\\
$ 58345.91118 $ & $  18.70229 $ & $   0.01765 $ & $  -0.00521 $ & $ T$ &       TESS\\
$ 58334.52492 $ & $  18.70524 $ & $   0.01761 $ & $  -0.00226 $ & $ T$ &       TESS\\
$ 58349.70703 $ & $  18.73070 $ & $   0.01778 $ & $   0.02320 $ & $ T$ &       TESS\\
$ 58338.32081 $ & $  18.73084 $ & $   0.01743 $ & $   0.02334 $ & $ T$ &       TESS\\
$ 58326.93448 $ & $  18.73271 $ & $   0.02115 $ & $   0.02521 $ & $ T$ &       TESS\\
$ 58342.11669 $ & $  18.71536 $ & $   0.01866 $ & $   0.00786 $ & $ T$ &       TESS\\
$ 58330.73040 $ & $  18.72235 $ & $   0.01815 $ & $   0.01485 $ & $ T$ &       TESS\\
$ 58345.91256 $ & $  18.68059 $ & $   0.01733 $ & $  -0.02691 $ & $ T$ &       TESS\\
$ 58334.52631 $ & $  18.74229 $ & $   0.01817 $ & $   0.03479 $ & $ T$ &       TESS\\
$ 58349.70842 $ & $  18.71591 $ & $   0.01757 $ & $   0.00841 $ & $ T$ &       TESS\\
$ 58338.32220 $ & $  18.72002 $ & $   0.01726 $ & $   0.01252 $ & $ T$ &       TESS\\
$ 58326.93587 $ & $  18.71232 $ & $   0.02079 $ & $   0.00482 $ & $ T$ &       TESS\\
$ 58342.11808 $ & $  18.68288 $ & $   0.01815 $ & $  -0.02462 $ & $ T$ &       TESS\\
$ 58330.73179 $ & $  18.68391 $ & $   0.01754 $ & $  -0.02359 $ & $ T$ &       TESS\\
$ 58345.91395 $ & $  18.69842 $ & $   0.01759 $ & $  -0.00908 $ & $ T$ &       TESS\\
$ 58334.52770 $ & $  18.70805 $ & $   0.01766 $ & $   0.00055 $ & $ T$ &       TESS\\
$ 58349.70981 $ & $  18.70035 $ & $   0.01733 $ & $  -0.00715 $ & $ T$ &       TESS\\
$ 58338.32359 $ & $  18.70000 $ & $   0.01699 $ & $  -0.00750 $ & $ T$ &       TESS\\
$ 58326.93726 $ & $  18.69625 $ & $   0.02047 $ & $  -0.01125 $ & $ T$ &       TESS\\
$ 58342.11947 $ & $  18.71930 $ & $   0.01874 $ & $   0.01180 $ & $ T$ &       TESS\\
$ 58330.73318 $ & $  18.70763 $ & $   0.01791 $ & $   0.00013 $ & $ T$ &       TESS\\
$ 58345.91534 $ & $  18.69711 $ & $   0.01756 $ & $  -0.01039 $ & $ T$ &       TESS\\
$ 58334.52909 $ & $  18.70458 $ & $   0.01760 $ & $  -0.00292 $ & $ T$ &       TESS\\
$ 58349.71120 $ & $  18.70744 $ & $   0.01744 $ & $  -0.00006 $ & $ T$ &       TESS\\
$ 58338.32498 $ & $  18.68961 $ & $   0.01682 $ & $  -0.01789 $ & $ T$ &       TESS\\
$ 58326.93865 $ & $  18.71718 $ & $   0.02084 $ & $   0.00968 $ & $ T$ &       TESS\\
$ 58342.12086 $ & $  18.72387 $ & $   0.01880 $ & $   0.01637 $ & $ T$ &       TESS\\
$ 58330.73457 $ & $  18.71912 $ & $   0.01811 $ & $   0.01162 $ & $ T$ &       TESS\\
$ 58345.91673 $ & $  18.71302 $ & $   0.01782 $ & $   0.00552 $ & $ T$ &       TESS\\
$ 58334.53048 $ & $  18.72490 $ & $   0.01791 $ & $   0.01740 $ & $ T$ &       TESS\\
$ 58349.71259 $ & $  18.69743 $ & $   0.01730 $ & $  -0.01007 $ & $ T$ &       TESS\\
$ 58338.32637 $ & $  18.69783 $ & $   0.01695 $ & $  -0.00967 $ & $ T$ &       TESS\\
$ 58326.94004 $ & $  18.71342 $ & $   0.02078 $ & $   0.00592 $ & $ T$ &       TESS\\
$ 58342.12225 $ & $  18.71964 $ & $   0.01872 $ & $   0.01214 $ & $ T$ &       TESS\\
$ 58330.73596 $ & $  18.72387 $ & $   0.01819 $ & $   0.01637 $ & $ T$ &       TESS\\
$ 58345.91812 $ & $  18.72425 $ & $   0.01799 $ & $   0.01675 $ & $ T$ &       TESS\\
$ 58334.53187 $ & $  18.67245 $ & $   0.01713 $ & $  -0.03505 $ & $ T$ &       TESS\\
$ 58349.71398 $ & $  18.71685 $ & $   0.01756 $ & $   0.00935 $ & $ T$ &       TESS\\
$ 58338.32776 $ & $  18.68864 $ & $   0.01683 $ & $  -0.01886 $ & $ T$ &       TESS\\
$ 58326.94143 $ & $  18.67889 $ & $   0.02011 $ & $  -0.02861 $ & $ T$ &       TESS\\
$ 58342.12364 $ & $  18.73494 $ & $   0.01902 $ & $   0.02744 $ & $ T$ &       TESS\\
$ 58330.73735 $ & $  18.70780 $ & $   0.01791 $ & $   0.00030 $ & $ T$ &       TESS\\
$ 58345.91951 $ & $  18.70981 $ & $   0.01773 $ & $   0.00231 $ & $ T$ &       TESS\\
$ 58334.53326 $ & $  18.69203 $ & $   0.01743 $ & $  -0.01547 $ & $ T$ &       TESS\\
$ 58349.71537 $ & $  18.70715 $ & $   0.01742 $ & $  -0.00035 $ & $ T$ &       TESS\\
$ 58338.32915 $ & $  18.68088 $ & $   0.01673 $ & $  -0.02662 $ & $ T$ &       TESS\\
$ 58326.94282 $ & $  18.72296 $ & $   0.02090 $ & $   0.01546 $ & $ T$ &       TESS\\
$ 58342.12503 $ & $  18.71286 $ & $   0.01860 $ & $   0.00536 $ & $ T$ &       TESS\\
$ 58330.73874 $ & $  18.71685 $ & $   0.01807 $ & $   0.00935 $ & $ T$ &       TESS\\
$ 58345.92090 $ & $  18.73212 $ & $   0.01812 $ & $   0.02462 $ & $ T$ &       TESS\\
$ 58334.53464 $ & $  18.70504 $ & $   0.01758 $ & $  -0.00246 $ & $ T$ &       TESS\\
$ 58349.71676 $ & $  18.71179 $ & $   0.01748 $ & $   0.00429 $ & $ T$ &       TESS\\
$ 58338.33053 $ & $  18.71699 $ & $   0.01722 $ & $   0.00949 $ & $ T$ &       TESS\\
$ 58326.94421 $ & $  18.71186 $ & $   0.02069 $ & $   0.00436 $ & $ T$ &       TESS\\
$ 58342.12642 $ & $  18.71040 $ & $   0.01859 $ & $   0.00290 $ & $ T$ &       TESS\\
$ 58330.74013 $ & $  18.68316 $ & $   0.01752 $ & $  -0.02434 $ & $ T$ &       TESS\\
$ 58345.92229 $ & $  18.71312 $ & $   0.01782 $ & $   0.00562 $ & $ T$ &       TESS\\
$ 58334.53603 $ & $  18.72031 $ & $   0.01784 $ & $   0.01281 $ & $ T$ &       TESS\\
$ 58349.71815 $ & $  18.70496 $ & $   0.01741 $ & $  -0.00254 $ & $ T$ &       TESS\\
$ 58338.33192 $ & $  18.71861 $ & $   0.01726 $ & $   0.01111 $ & $ T$ &       TESS\\
$ 58326.94559 $ & $  18.73285 $ & $   0.02108 $ & $   0.02535 $ & $ T$ &       TESS\\
$ 58342.12780 $ & $  18.73323 $ & $   0.01895 $ & $   0.02573 $ & $ T$ &       TESS\\
$ 58330.74151 $ & $  18.72466 $ & $   0.01817 $ & $   0.01716 $ & $ T$ &       TESS\\
$ 58345.92368 $ & $  18.70433 $ & $   0.01768 $ & $  -0.00317 $ & $ T$ &       TESS\\
$ 58334.53742 $ & $  18.72972 $ & $   0.01797 $ & $   0.02222 $ & $ T$ &       TESS\\
$ 58349.71953 $ & $  18.70258 $ & $   0.01735 $ & $  -0.00492 $ & $ T$ &       TESS\\
$ 58338.33331 $ & $  18.73975 $ & $   0.01756 $ & $   0.03225 $ & $ T$ &       TESS\\
$ 58326.94698 $ & $  18.74636 $ & $   0.02128 $ & $   0.03886 $ & $ T$ &       TESS\\
$ 58342.12919 $ & $  18.75497 $ & $   0.01939 $ & $   0.04747 $ & $ T$ &       TESS\\
$ 58330.74290 $ & $  18.69700 $ & $   0.01774 $ & $  -0.01050 $ & $ T$ &       TESS\\
$ 58345.92506 $ & $  18.71244 $ & $   0.01779 $ & $   0.00494 $ & $ T$ &       TESS\\
$ 58334.53881 $ & $  18.71028 $ & $   0.01767 $ & $   0.00278 $ & $ T$ &       TESS\\
$ 58349.72092 $ & $  18.69831 $ & $   0.01730 $ & $  -0.00919 $ & $ T$ &       TESS\\
$ 58338.33470 $ & $  18.74203 $ & $   0.01759 $ & $   0.03453 $ & $ T$ &       TESS\\
$ 58326.94837 $ & $  18.70935 $ & $   0.02062 $ & $   0.00185 $ & $ T$ &       TESS\\
$ 58342.13058 $ & $  18.74213 $ & $   0.01909 $ & $   0.03463 $ & $ T$ &       TESS\\
$ 58330.74429 $ & $  18.71245 $ & $   0.01800 $ & $   0.00495 $ & $ T$ &       TESS\\
$ 58345.92645 $ & $  18.70005 $ & $   0.01761 $ & $  -0.00745 $ & $ T$ &       TESS\\
$ 58334.54020 $ & $  18.70672 $ & $   0.01763 $ & $  -0.00078 $ & $ T$ &       TESS\\
$ 58349.72231 $ & $  18.72597 $ & $   0.01768 $ & $   0.01847 $ & $ T$ &       TESS\\
$ 58338.33609 $ & $  18.71058 $ & $   0.01713 $ & $   0.00308 $ & $ T$ &       TESS\\
$ 58326.94976 $ & $  18.66082 $ & $   0.01972 $ & $  -0.04668 $ & $ T$ &       TESS\\
$ 58342.13197 $ & $  18.70882 $ & $   0.01859 $ & $   0.00132 $ & $ T$ &       TESS\\
$ 58330.74568 $ & $  18.70060 $ & $   0.01783 $ & $  -0.00690 $ & $ T$ &       TESS\\
$ 58345.92784 $ & $  18.70675 $ & $   0.01771 $ & $  -0.00075 $ & $ T$ &       TESS\\
$ 58334.54159 $ & $  18.70628 $ & $   0.01763 $ & $  -0.00122 $ & $ T$ &       TESS\\
$ 58349.72370 $ & $  18.71819 $ & $   0.01756 $ & $   0.01069 $ & $ T$ &       TESS\\
$ 58338.33748 $ & $  18.67976 $ & $   0.01670 $ & $  -0.02774 $ & $ T$ &       TESS\\
$ 58326.95115 $ & $  18.67754 $ & $   0.02002 $ & $  -0.02996 $ & $ T$ &       TESS\\
$ 58342.13336 $ & $  18.68910 $ & $   0.01824 $ & $  -0.01840 $ & $ T$ &       TESS\\
$ 58330.74707 $ & $  18.68656 $ & $   0.01759 $ & $  -0.02094 $ & $ T$ &       TESS\\
$ 58345.92923 $ & $  18.70104 $ & $   0.01762 $ & $  -0.00646 $ & $ T$ &       TESS\\
$ 58334.54298 $ & $  18.74666 $ & $   0.01827 $ & $   0.03916 $ & $ T$ &       TESS\\
$ 58349.72509 $ & $  18.70790 $ & $   0.01744 $ & $   0.00040 $ & $ T$ &       TESS\\
$ 58338.33887 $ & $  18.71175 $ & $   0.01717 $ & $   0.00425 $ & $ T$ &       TESS\\
$ 58326.95254 $ & $  18.71173 $ & $   0.02064 $ & $   0.00423 $ & $ T$ &       TESS\\
$ 58342.13475 $ & $  18.71936 $ & $   0.01874 $ & $   0.01186 $ & $ T$ &       TESS\\
$ 58330.74846 $ & $  18.68895 $ & $   0.01763 $ & $  -0.01855 $ & $ T$ &       TESS\\
$ 58345.93062 $ & $  18.73106 $ & $   0.01808 $ & $   0.02356 $ & $ T$ &       TESS\\
$ 58334.54437 $ & $  18.71119 $ & $   0.01769 $ & $   0.00369 $ & $ T$ &       TESS\\
$ 58349.72648 $ & $  18.75078 $ & $   0.01808 $ & $   0.04328 $ & $ T$ &       TESS\\
$ 58338.34026 $ & $  18.71278 $ & $   0.01718 $ & $   0.00528 $ & $ T$ &       TESS\\
$ 58326.95393 $ & $  18.71594 $ & $   0.02070 $ & $   0.00844 $ & $ T$ &       TESS\\
$ 58342.13614 $ & $  18.71131 $ & $   0.01861 $ & $   0.00381 $ & $ T$ &       TESS\\
$ 58330.74985 $ & $  18.72798 $ & $   0.01824 $ & $   0.02048 $ & $ T$ &       TESS\\
$ 58345.93201 $ & $  18.70829 $ & $   0.01776 $ & $   0.00079 $ & $ T$ &       TESS\\
$ 58334.54576 $ & $  18.72960 $ & $   0.01801 $ & $   0.02210 $ & $ T$ &       TESS\\
$ 58349.72787 $ & $  18.71724 $ & $   0.01756 $ & $   0.00974 $ & $ T$ &       TESS\\
$ 58338.34165 $ & $  18.70319 $ & $   0.01704 $ & $  -0.00431 $ & $ T$ &       TESS\\
$ 58326.95532 $ & $  18.69593 $ & $   0.02034 $ & $  -0.01157 $ & $ T$ &       TESS\\
$ 58342.13753 $ & $  18.72807 $ & $   0.01888 $ & $   0.02057 $ & $ T$ &       TESS\\
$ 58330.75124 $ & $  18.69705 $ & $   0.01776 $ & $  -0.01045 $ & $ T$ &       TESS\\
$ 58345.93340 $ & $  18.68327 $ & $   0.01736 $ & $  -0.02423 $ & $ T$ &       TESS\\
$ 58334.54714 $ & $  18.70674 $ & $   0.01764 $ & $  -0.00076 $ & $ T$ &       TESS\\
$ 58349.72926 $ & $  18.71523 $ & $   0.01753 $ & $   0.00773 $ & $ T$ &       TESS\\
$ 58338.34303 $ & $  18.73102 $ & $   0.01745 $ & $   0.02352 $ & $ T$ &       TESS\\
$ 58326.95671 $ & $  18.71362 $ & $   0.02064 $ & $   0.00612 $ & $ T$ &       TESS\\
$ 58342.13892 $ & $  18.71789 $ & $   0.01868 $ & $   0.01039 $ & $ T$ &       TESS\\
$ 58330.75263 $ & $  18.70477 $ & $   0.01788 $ & $  -0.00273 $ & $ T$ &       TESS\\
$ 58345.93479 $ & $  18.67829 $ & $   0.01727 $ & $  -0.02921 $ & $ T$ &       TESS\\
$ 58334.54853 $ & $  18.71077 $ & $   0.01771 $ & $   0.00327 $ & $ T$ &       TESS\\
$ 58349.73065 $ & $  18.67486 $ & $   0.01692 $ & $  -0.03264 $ & $ T$ &       TESS\\
$ 58338.34442 $ & $  18.70718 $ & $   0.01708 $ & $  -0.00032 $ & $ T$ &       TESS\\
$ 58326.95809 $ & $  18.72709 $ & $   0.02085 $ & $   0.01959 $ & $ T$ &       TESS\\
$ 58342.14030 $ & $  18.70228 $ & $   0.01845 $ & $  -0.00522 $ & $ T$ &       TESS\\
$ 58330.75401 $ & $  18.74457 $ & $   0.01846 $ & $   0.03707 $ & $ T$ &       TESS\\
$ 58345.93618 $ & $  18.72615 $ & $   0.01800 $ & $   0.01865 $ & $ T$ &       TESS\\
$ 58334.54992 $ & $  18.69690 $ & $   0.01750 $ & $  -0.01060 $ & $ T$ &       TESS\\
$ 58349.73203 $ & $  18.72201 $ & $   0.01762 $ & $   0.01451 $ & $ T$ &       TESS\\
$ 58338.34581 $ & $  18.69688 $ & $   0.01696 $ & $  -0.01062 $ & $ T$ &       TESS\\
$ 58326.95948 $ & $  18.68872 $ & $   0.02016 $ & $  -0.01878 $ & $ T$ &       TESS\\
$ 58342.14169 $ & $  18.71801 $ & $   0.01873 $ & $   0.01051 $ & $ T$ &       TESS\\
$ 58330.75540 $ & $  18.74228 $ & $   0.01846 $ & $   0.03478 $ & $ T$ &       TESS\\
$ 58345.93756 $ & $  18.69496 $ & $   0.01753 $ & $  -0.01254 $ & $ T$ &       TESS\\
$ 58334.55131 $ & $  18.71056 $ & $   0.01768 $ & $   0.00306 $ & $ T$ &       TESS\\
$ 58349.73342 $ & $  18.70774 $ & $   0.01744 $ & $   0.00024 $ & $ T$ &       TESS\\
$ 58338.34720 $ & $  18.69921 $ & $   0.01698 $ & $  -0.00829 $ & $ T$ &       TESS\\
$ 58326.96087 $ & $  18.69467 $ & $   0.02027 $ & $  -0.01283 $ & $ T$ &       TESS\\
$ 58342.14308 $ & $  18.70373 $ & $   0.01846 $ & $  -0.00377 $ & $ T$ &       TESS\\
$ 58330.75679 $ & $  18.69021 $ & $   0.01765 $ & $  -0.01729 $ & $ T$ &       TESS\\
$ 58345.93895 $ & $  18.67870 $ & $   0.01728 $ & $  -0.02880 $ & $ T$ &       TESS\\
$ 58334.55270 $ & $  18.70652 $ & $   0.01764 $ & $  -0.00098 $ & $ T$ &       TESS\\
$ 58349.73481 $ & $  18.69216 $ & $   0.01719 $ & $  -0.01534 $ & $ T$ &       TESS\\
$ 58338.34859 $ & $  18.71315 $ & $   0.01717 $ & $   0.00565 $ & $ T$ &       TESS\\
$ 58326.96226 $ & $  18.70392 $ & $   0.02042 $ & $  -0.00358 $ & $ T$ &       TESS\\
$ 58342.14447 $ & $  18.67934 $ & $   0.01807 $ & $  -0.02816 $ & $ T$ &       TESS\\
$ 58330.75818 $ & $  18.71320 $ & $   0.01801 $ & $   0.00570 $ & $ T$ &       TESS\\
$ 58345.94034 $ & $  18.69916 $ & $   0.01759 $ & $  -0.00834 $ & $ T$ &       TESS\\
$ 58334.55409 $ & $  18.72086 $ & $   0.01788 $ & $   0.01336 $ & $ T$ &       TESS\\
$ 58349.73620 $ & $  18.70941 $ & $   0.01745 $ & $   0.00191 $ & $ T$ &       TESS\\
$ 58338.34998 $ & $  18.70810 $ & $   0.01711 $ & $   0.00060 $ & $ T$ &       TESS\\
$ 58326.96365 $ & $  18.69507 $ & $   0.02026 $ & $  -0.01243 $ & $ T$ &       TESS\\
$ 58342.14586 $ & $  18.69829 $ & $   0.01838 $ & $  -0.00921 $ & $ T$ &       TESS\\
$ 58330.75957 $ & $  18.70507 $ & $   0.01786 $ & $  -0.00243 $ & $ T$ &       TESS\\
$ 58345.94173 $ & $  18.70065 $ & $   0.01759 $ & $  -0.00685 $ & $ T$ &       TESS\\
$ 58334.55548 $ & $  18.72512 $ & $   0.01791 $ & $   0.01762 $ & $ T$ &       TESS\\
$ 58349.73759 $ & $  18.69167 $ & $   0.01718 $ & $  -0.01583 $ & $ T$ &       TESS\\
$ 58338.35137 $ & $  18.72249 $ & $   0.01731 $ & $   0.01499 $ & $ T$ &       TESS\\
$ 58326.96504 $ & $  18.68344 $ & $   0.02004 $ & $  -0.02406 $ & $ T$ &       TESS\\
$ 58342.14725 $ & $  18.72942 $ & $   0.01889 $ & $   0.02192 $ & $ T$ &       TESS\\
$ 58330.76096 $ & $  18.66643 $ & $   0.01730 $ & $  -0.04107 $ & $ T$ &       TESS\\
$ 58345.94312 $ & $  18.71613 $ & $   0.01784 $ & $   0.00863 $ & $ T$ &       TESS\\
$ 58334.55687 $ & $  18.69904 $ & $   0.01754 $ & $  -0.00846 $ & $ T$ &       TESS\\
$ 58349.73898 $ & $  18.69551 $ & $   0.01724 $ & $  -0.01199 $ & $ T$ &       TESS\\
$ 58338.35276 $ & $  18.70385 $ & $   0.01703 $ & $  -0.00365 $ & $ T$ &       TESS\\
$ 58326.96643 $ & $  18.74377 $ & $   0.02112 $ & $   0.03627 $ & $ T$ &       TESS\\
$ 58342.14864 $ & $  18.73169 $ & $   0.01894 $ & $   0.02419 $ & $ T$ &       TESS\\
$ 58330.76235 $ & $  18.70725 $ & $   0.01791 $ & $  -0.00025 $ & $ T$ &       TESS\\
$ 58345.94451 $ & $  18.71609 $ & $   0.01783 $ & $   0.00859 $ & $ T$ &       TESS\\
$ 58334.55826 $ & $  18.67924 $ & $   0.01722 $ & $  -0.02826 $ & $ T$ &       TESS\\
$ 58349.74037 $ & $  18.69833 $ & $   0.01728 $ & $  -0.00917 $ & $ T$ &       TESS\\
$ 58338.35415 $ & $  18.70864 $ & $   0.01711 $ & $   0.00114 $ & $ T$ &       TESS\\
$ 58326.96782 $ & $  18.70996 $ & $   0.02048 $ & $   0.00246 $ & $ T$ &       TESS\\
$ 58342.15003 $ & $  18.69253 $ & $   0.01827 $ & $  -0.01497 $ & $ T$ &       TESS\\
$ 58330.76374 $ & $  18.69708 $ & $   0.01775 $ & $  -0.01042 $ & $ T$ &       TESS\\
$ 58345.94590 $ & $  18.70611 $ & $   0.01770 $ & $  -0.00139 $ & $ T$ &       TESS\\
$ 58334.55964 $ & $  18.70698 $ & $   0.01765 $ & $  -0.00052 $ & $ T$ &       TESS\\
$ 58349.74176 $ & $  18.72329 $ & $   0.01763 $ & $   0.01579 $ & $ T$ &       TESS\\
$ 58338.35553 $ & $  18.71383 $ & $   0.01720 $ & $   0.00633 $ & $ T$ &       TESS\\
$ 58326.96921 $ & $  18.70523 $ & $   0.02038 $ & $  -0.00227 $ & $ T$ &       TESS\\
$ 58342.15142 $ & $  18.68279 $ & $   0.01816 $ & $  -0.02471 $ & $ T$ &       TESS\\
$ 58330.76513 $ & $  18.71159 $ & $   0.01799 $ & $   0.00409 $ & $ T$ &       TESS\\
$ 58345.94729 $ & $  18.69263 $ & $   0.01748 $ & $  -0.01487 $ & $ T$ &       TESS\\
$ 58334.56103 $ & $  18.69199 $ & $   0.01743 $ & $  -0.01551 $ & $ T$ &       TESS\\
$ 58349.74315 $ & $  18.72040 $ & $   0.01757 $ & $   0.01290 $ & $ T$ &       TESS\\
$ 58338.35692 $ & $  18.73498 $ & $   0.01749 $ & $   0.02748 $ & $ T$ &       TESS\\
$ 58326.97059 $ & $  18.68561 $ & $   0.02003 $ & $  -0.02189 $ & $ T$ &       TESS\\
$ 58342.15280 $ & $  18.71571 $ & $   0.01867 $ & $   0.00821 $ & $ T$ &       TESS\\
$ 58330.76652 $ & $  18.66608 $ & $   0.01728 $ & $  -0.04142 $ & $ T$ &       TESS\\
$ 58345.94868 $ & $  18.71967 $ & $   0.01790 $ & $   0.01217 $ & $ T$ &       TESS\\
$ 58334.56242 $ & $  18.71850 $ & $   0.01780 $ & $   0.01100 $ & $ T$ &       TESS\\
$ 58349.74453 $ & $  18.70998 $ & $   0.01745 $ & $   0.00248 $ & $ T$ &       TESS\\
$ 58338.35831 $ & $  18.73848 $ & $   0.01754 $ & $   0.03098 $ & $ T$ &       TESS\\
$ 58326.97198 $ & $  18.71818 $ & $   0.02061 $ & $   0.01068 $ & $ T$ &       TESS\\
$ 58342.15419 $ & $  18.69086 $ & $   0.01826 $ & $  -0.01664 $ & $ T$ &       TESS\\
$ 58330.76790 $ & $  18.71202 $ & $   0.01800 $ & $   0.00452 $ & $ T$ &       TESS\\
$ 58345.95006 $ & $  18.70622 $ & $   0.01770 $ & $  -0.00128 $ & $ T$ &       TESS\\
$ 58334.56381 $ & $  18.70955 $ & $   0.01767 $ & $   0.00205 $ & $ T$ &       TESS\\
$ 58349.74592 $ & $  18.71393 $ & $   0.01748 $ & $   0.00643 $ & $ T$ &       TESS\\
$ 58338.35970 $ & $  18.73924 $ & $   0.01756 $ & $   0.03174 $ & $ T$ &       TESS\\
$ 58326.97337 $ & $  18.70007 $ & $   0.02029 $ & $  -0.00743 $ & $ T$ &       TESS\\
$ 58342.15558 $ & $  18.66840 $ & $   0.01789 $ & $  -0.03910 $ & $ T$ &       TESS\\
$ 58330.76929 $ & $  18.69298 $ & $   0.01768 $ & $  -0.01452 $ & $ T$ &       TESS\\
$ 58345.95145 $ & $  18.69579 $ & $   0.01750 $ & $  -0.01171 $ & $ T$ &       TESS\\
$ 58334.56520 $ & $  18.71439 $ & $   0.01776 $ & $   0.00689 $ & $ T$ &       TESS\\
$ 58349.74731 $ & $  18.70709 $ & $   0.01739 $ & $  -0.00041 $ & $ T$ &       TESS\\
$ 58338.36109 $ & $  18.68718 $ & $   0.01681 $ & $  -0.02032 $ & $ T$ &       TESS\\
$ 58326.97476 $ & $  18.73523 $ & $   0.02090 $ & $   0.02773 $ & $ T$ &       TESS\\
$ 58342.15697 $ & $  18.70808 $ & $   0.01853 $ & $   0.00058 $ & $ T$ &       TESS\\
$ 58330.77068 $ & $  18.71969 $ & $   0.01810 $ & $   0.01219 $ & $ T$ &       TESS\\
$ 58345.95284 $ & $  18.68675 $ & $   0.01740 $ & $  -0.02075 $ & $ T$ &       TESS\\
$ 58334.56659 $ & $  18.70825 $ & $   0.01766 $ & $   0.00075 $ & $ T$ &       TESS\\
$ 58349.74870 $ & $  18.68119 $ & $   0.01701 $ & $  -0.02631 $ & $ T$ &       TESS\\
$ 58338.36248 $ & $  18.72548 $ & $   0.01734 $ & $   0.01798 $ & $ T$ &       TESS\\
$ 58326.97615 $ & $  18.74805 $ & $   0.02112 $ & $   0.04055 $ & $ T$ &       TESS\\
$ 58342.15836 $ & $  18.69136 $ & $   0.01831 $ & $  -0.01614 $ & $ T$ &       TESS\\
$ 58330.77207 $ & $  18.70764 $ & $   0.01789 $ & $   0.00014 $ & $ T$ &       TESS\\
$ 58345.95423 $ & $  18.67917 $ & $   0.01730 $ & $  -0.02833 $ & $ T$ &       TESS\\
$ 58334.56798 $ & $  18.70527 $ & $   0.01762 $ & $  -0.00223 $ & $ T$ &       TESS\\
$ 58349.75009 $ & $  18.74725 $ & $   0.01802 $ & $   0.03975 $ & $ T$ &       TESS\\
$ 58338.36387 $ & $  18.68682 $ & $   0.01679 $ & $  -0.02068 $ & $ T$ &       TESS\\
$ 58326.97754 $ & $  18.69117 $ & $   0.02010 $ & $  -0.01633 $ & $ T$ &       TESS\\
$ 58342.15975 $ & $  18.70724 $ & $   0.01851 $ & $  -0.00026 $ & $ T$ &       TESS\\
$ 58330.77346 $ & $  18.72769 $ & $   0.01821 $ & $   0.02019 $ & $ T$ &       TESS\\
$ 58345.95562 $ & $  18.72437 $ & $   0.01795 $ & $   0.01687 $ & $ T$ &       TESS\\
$ 58334.56937 $ & $  18.69516 $ & $   0.01749 $ & $  -0.01234 $ & $ T$ &       TESS\\
$ 58349.75148 $ & $  18.71483 $ & $   0.01750 $ & $   0.00733 $ & $ T$ &       TESS\\
$ 58338.36526 $ & $  18.72346 $ & $   0.01732 $ & $   0.01596 $ & $ T$ &       TESS\\
$ 58326.97893 $ & $  18.70425 $ & $   0.02031 $ & $  -0.00325 $ & $ T$ &       TESS\\
$ 58342.16114 $ & $  18.71139 $ & $   0.01860 $ & $   0.00389 $ & $ T$ &       TESS\\
$ 58330.77485 $ & $  18.73043 $ & $   0.01827 $ & $   0.02293 $ & $ T$ &       TESS\\
$ 58345.95701 $ & $  18.72758 $ & $   0.01801 $ & $   0.02008 $ & $ T$ &       TESS\\
$ 58334.57076 $ & $  18.70999 $ & $   0.01771 $ & $   0.00249 $ & $ T$ &       TESS\\
$ 58349.75287 $ & $  18.71636 $ & $   0.01752 $ & $   0.00886 $ & $ T$ &       TESS\\
$ 58338.36665 $ & $  18.73887 $ & $   0.01757 $ & $   0.03137 $ & $ T$ &       TESS\\
$ 58326.98032 $ & $  18.70556 $ & $   0.02034 $ & $  -0.00194 $ & $ T$ &       TESS\\
$ 58342.16253 $ & $  18.69789 $ & $   0.01839 $ & $  -0.00961 $ & $ T$ &       TESS\\
$ 58330.77624 $ & $  18.70916 $ & $   0.01793 $ & $   0.00166 $ & $ T$ &       TESS\\
$ 58345.95840 $ & $  18.69473 $ & $   0.01752 $ & $  -0.01277 $ & $ T$ &       TESS\\
$ 58334.57214 $ & $  18.68461 $ & $   0.01730 $ & $  -0.02289 $ & $ T$ &       TESS\\
$ 58349.75426 $ & $  18.75558 $ & $   0.01809 $ & $   0.04808 $ & $ T$ &       TESS\\
$ 58338.36803 $ & $  18.69470 $ & $   0.01690 $ & $  -0.01280 $ & $ T$ &       TESS\\
$ 58326.98171 $ & $  18.70624 $ & $   0.02032 $ & $  -0.00126 $ & $ T$ &       TESS\\
$ 58342.16392 $ & $  18.70662 $ & $   0.01852 $ & $  -0.00088 $ & $ T$ &       TESS\\
$ 58330.77763 $ & $  18.69842 $ & $   0.01777 $ & $  -0.00908 $ & $ T$ &       TESS\\
$ 58345.95979 $ & $  18.71256 $ & $   0.01775 $ & $   0.00506 $ & $ T$ &       TESS\\
$ 58334.57353 $ & $  18.68361 $ & $   0.01728 $ & $  -0.02389 $ & $ T$ &       TESS\\
$ 58349.75565 $ & $  18.69411 $ & $   0.01722 $ & $  -0.01339 $ & $ T$ &       TESS\\
$ 58338.36942 $ & $  18.72763 $ & $   0.01740 $ & $   0.02013 $ & $ T$ &       TESS\\
$ 58326.98309 $ & $  18.69839 $ & $   0.02016 $ & $  -0.00911 $ & $ T$ &       TESS\\
$ 58342.16530 $ & $  18.71680 $ & $   0.01866 $ & $   0.00930 $ & $ T$ &       TESS\\
$ 58330.77902 $ & $  18.69340 $ & $   0.01769 $ & $  -0.01410 $ & $ T$ &       TESS\\
$ 58345.96118 $ & $  18.69424 $ & $   0.01750 $ & $  -0.01326 $ & $ T$ &       TESS\\
$ 58334.57492 $ & $  18.70901 $ & $   0.01770 $ & $   0.00151 $ & $ T$ &       TESS\\
$ 58349.75703 $ & $  18.71021 $ & $   0.01742 $ & $   0.00271 $ & $ T$ &       TESS\\
$ 58338.37081 $ & $  18.72434 $ & $   0.01735 $ & $   0.01684 $ & $ T$ &       TESS\\
$ 58326.98448 $ & $  18.74070 $ & $   0.02095 $ & $   0.03320 $ & $ T$ &       TESS\\
$ 58342.16669 $ & $  18.71986 $ & $   0.01870 $ & $   0.01236 $ & $ T$ &       TESS\\
$ 58330.78040 $ & $  18.69512 $ & $   0.01774 $ & $  -0.01238 $ & $ T$ &       TESS\\
$ 58345.96256 $ & $  18.72649 $ & $   0.01798 $ & $   0.01899 $ & $ T$ &       TESS\\
$ 58334.57631 $ & $  18.70476 $ & $   0.01760 $ & $  -0.00274 $ & $ T$ &       TESS\\
$ 58349.75842 $ & $  18.73110 $ & $   0.01775 $ & $   0.02360 $ & $ T$ &       TESS\\
$ 58338.37220 $ & $  18.69740 $ & $   0.01694 $ & $  -0.01010 $ & $ T$ &       TESS\\
$ 58326.98587 $ & $  18.69778 $ & $   0.02018 $ & $  -0.00972 $ & $ T$ &       TESS\\
$ 58342.16808 $ & $  18.69624 $ & $   0.01834 $ & $  -0.01126 $ & $ T$ &       TESS\\
$ 58330.78179 $ & $  18.72623 $ & $   0.01822 $ & $   0.01873 $ & $ T$ &       TESS\\
$ 58345.96395 $ & $  18.69698 $ & $   0.01754 $ & $  -0.01052 $ & $ T$ &       TESS\\
$ 58334.57770 $ & $  18.74009 $ & $   0.01816 $ & $   0.03259 $ & $ T$ &       TESS\\
$ 58349.75981 $ & $  18.71969 $ & $   0.01757 $ & $   0.01219 $ & $ T$ &       TESS\\
$ 58338.37359 $ & $  18.71268 $ & $   0.01718 $ & $   0.00518 $ & $ T$ &       TESS\\
$ 58326.98726 $ & $  18.71256 $ & $   0.02042 $ & $   0.00506 $ & $ T$ &       TESS\\
$ 58342.16947 $ & $  18.72436 $ & $   0.01879 $ & $   0.01686 $ & $ T$ &       TESS\\
$ 58330.78318 $ & $  18.70573 $ & $   0.01788 $ & $  -0.00177 $ & $ T$ &       TESS\\
$ 58345.96534 $ & $  18.72310 $ & $   0.01792 $ & $   0.01560 $ & $ T$ &       TESS\\
$ 58334.57909 $ & $  18.72192 $ & $   0.01790 $ & $   0.01442 $ & $ T$ &       TESS\\
$ 58349.76120 $ & $  18.70099 $ & $   0.01729 $ & $  -0.00651 $ & $ T$ &       TESS\\
$ 58338.37498 $ & $  18.72641 $ & $   0.01734 $ & $   0.01891 $ & $ T$ &       TESS\\
$ 58326.98865 $ & $  18.70857 $ & $   0.02035 $ & $   0.00107 $ & $ T$ &       TESS\\
$ 58342.17086 $ & $  18.68694 $ & $   0.01819 $ & $  -0.02056 $ & $ T$ &       TESS\\
$ 58330.78457 $ & $  18.71423 $ & $   0.01803 $ & $   0.00673 $ & $ T$ &       TESS\\
$ 58345.96673 $ & $  18.69691 $ & $   0.01756 $ & $  -0.01059 $ & $ T$ &       TESS\\
$ 58334.58048 $ & $  18.69298 $ & $   0.01743 $ & $  -0.01452 $ & $ T$ &       TESS\\
$ 58349.76259 $ & $  18.72883 $ & $   0.01771 $ & $   0.02133 $ & $ T$ &       TESS\\
$ 58338.37637 $ & $  18.71408 $ & $   0.01719 $ & $   0.00658 $ & $ T$ &       TESS\\
$ 58326.99004 $ & $  18.72686 $ & $   0.02064 $ & $   0.01936 $ & $ T$ &       TESS\\
$ 58342.17225 $ & $  18.70154 $ & $   0.01839 $ & $  -0.00596 $ & $ T$ &       TESS\\
$ 58330.78596 $ & $  18.70959 $ & $   0.01796 $ & $   0.00209 $ & $ T$ &       TESS\\
$ 58345.96812 $ & $  18.68745 $ & $   0.01738 $ & $  -0.02005 $ & $ T$ &       TESS\\
$ 58334.58187 $ & $  18.71810 $ & $   0.01780 $ & $   0.01060 $ & $ T$ &       TESS\\
$ 58349.76398 $ & $  18.72541 $ & $   0.01766 $ & $   0.01791 $ & $ T$ &       TESS\\
$ 58338.37776 $ & $  18.69472 $ & $   0.01690 $ & $  -0.01278 $ & $ T$ &       TESS\\
$ 58326.99143 $ & $  18.72017 $ & $   0.02051 $ & $   0.01267 $ & $ T$ &       TESS\\
$ 58342.17364 $ & $  18.70814 $ & $   0.01853 $ & $   0.00064 $ & $ T$ &       TESS\\
$ 58330.78735 $ & $  18.69901 $ & $   0.01779 $ & $  -0.00849 $ & $ T$ &       TESS\\
$ 58345.96951 $ & $  18.71065 $ & $   0.01775 $ & $   0.00315 $ & $ T$ &       TESS\\
$ 58334.58326 $ & $  18.71415 $ & $   0.01777 $ & $   0.00665 $ & $ T$ &       TESS\\
$ 58349.76537 $ & $  18.69685 $ & $   0.01722 $ & $  -0.01065 $ & $ T$ &       TESS\\
$ 58338.37915 $ & $  18.70596 $ & $   0.01708 $ & $  -0.00154 $ & $ T$ &       TESS\\
$ 58326.99282 $ & $  18.70747 $ & $   0.02029 $ & $  -0.00003 $ & $ T$ &       TESS\\
$ 58342.17503 $ & $  18.69596 $ & $   0.01833 $ & $  -0.01154 $ & $ T$ &       TESS\\
$ 58330.78874 $ & $  18.68547 $ & $   0.01756 $ & $  -0.02203 $ & $ T$ &       TESS\\
$ 58345.97090 $ & $  18.72680 $ & $   0.01798 $ & $   0.01930 $ & $ T$ &       TESS\\
$ 58334.58464 $ & $  18.70939 $ & $   0.01770 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58349.76676 $ & $  18.68623 $ & $   0.01707 $ & $  -0.02127 $ & $ T$ &       TESS\\
$ 58338.38053 $ & $  18.68421 $ & $   0.01679 $ & $  -0.02329 $ & $ T$ &       TESS\\
$ 58326.99421 $ & $  18.71072 $ & $   0.02035 $ & $   0.00322 $ & $ T$ &       TESS\\
$ 58342.17642 $ & $  18.70105 $ & $   0.01841 $ & $  -0.00645 $ & $ T$ &       TESS\\
$ 58330.79013 $ & $  18.68693 $ & $   0.01758 $ & $  -0.02057 $ & $ T$ &       TESS\\
$ 58345.97229 $ & $  18.72222 $ & $   0.01792 $ & $   0.01472 $ & $ T$ &       TESS\\
$ 58334.58603 $ & $  18.69124 $ & $   0.01742 $ & $  -0.01626 $ & $ T$ &       TESS\\
$ 58349.76815 $ & $  18.71635 $ & $   0.01754 $ & $   0.00885 $ & $ T$ &       TESS\\
$ 58338.38192 $ & $  18.71857 $ & $   0.01723 $ & $   0.01107 $ & $ T$ &       TESS\\
$ 58326.99560 $ & $  18.71252 $ & $   0.02036 $ & $   0.00502 $ & $ T$ &       TESS\\
$ 58342.17781 $ & $  18.71745 $ & $   0.01867 $ & $   0.00995 $ & $ T$ &       TESS\\
$ 58330.79152 $ & $  18.71771 $ & $   0.01807 $ & $   0.01021 $ & $ T$ &       TESS\\
$ 58345.97368 $ & $  18.71977 $ & $   0.01787 $ & $   0.01227 $ & $ T$ &       TESS\\
$ 58334.58742 $ & $  18.70236 $ & $   0.01758 $ & $  -0.00514 $ & $ T$ &       TESS\\
$ 58349.76953 $ & $  18.70789 $ & $   0.01741 $ & $   0.00039 $ & $ T$ &       TESS\\
$ 58338.38331 $ & $  18.70467 $ & $   0.01709 $ & $  -0.00283 $ & $ T$ &       TESS\\
$ 58326.99698 $ & $  18.74868 $ & $   0.02100 $ & $   0.04118 $ & $ T$ &       TESS\\
$ 58342.17919 $ & $  18.70647 $ & $   0.01848 $ & $  -0.00103 $ & $ T$ &       TESS\\
$ 58330.79290 $ & $  18.71590 $ & $   0.01803 $ & $   0.00840 $ & $ T$ &       TESS\\
$ 58345.97506 $ & $  18.71045 $ & $   0.01776 $ & $   0.00295 $ & $ T$ &       TESS\\
$ 58334.58881 $ & $  18.72501 $ & $   0.01792 $ & $   0.01751 $ & $ T$ &       TESS\\
$ 58349.77092 $ & $  18.73966 $ & $   0.01789 $ & $   0.03216 $ & $ T$ &       TESS\\
$ 58338.38470 $ & $  18.71804 $ & $   0.01723 $ & $   0.01054 $ & $ T$ &       TESS\\
$ 58326.99837 $ & $  18.74052 $ & $   0.02088 $ & $   0.03302 $ & $ T$ &       TESS\\
$ 58342.18058 $ & $  18.68961 $ & $   0.01822 $ & $  -0.01789 $ & $ T$ &       TESS\\
$ 58330.79429 $ & $  18.69247 $ & $   0.01767 $ & $  -0.01503 $ & $ T$ &       TESS\\
$ 58345.97645 $ & $  18.69524 $ & $   0.01752 $ & $  -0.01226 $ & $ T$ &       TESS\\
$ 58334.59020 $ & $  18.73996 $ & $   0.01818 $ & $   0.03246 $ & $ T$ &       TESS\\
$ 58349.77231 $ & $  18.75187 $ & $   0.01806 $ & $   0.04437 $ & $ T$ &       TESS\\
$ 58338.38609 $ & $  18.71483 $ & $   0.01720 $ & $   0.00733 $ & $ T$ &       TESS\\
$ 58326.99976 $ & $  18.69071 $ & $   0.01998 $ & $  -0.01679 $ & $ T$ &       TESS\\
$ 58342.18197 $ & $  18.69392 $ & $   0.01828 $ & $  -0.01358 $ & $ T$ &       TESS\\
$ 58330.79568 $ & $  18.69517 $ & $   0.01771 $ & $  -0.01233 $ & $ T$ &       TESS\\
$ 58345.97784 $ & $  18.67870 $ & $   0.01725 $ & $  -0.02880 $ & $ T$ &       TESS\\
$ 58334.59159 $ & $  18.73171 $ & $   0.01804 $ & $   0.02421 $ & $ T$ &       TESS\\
$ 58349.77370 $ & $  18.68178 $ & $   0.01700 $ & $  -0.02572 $ & $ T$ &       TESS\\
$ 58338.38748 $ & $  18.70719 $ & $   0.01709 $ & $  -0.00031 $ & $ T$ &       TESS\\
$ 58327.00115 $ & $  18.69883 $ & $   0.02009 $ & $  -0.00867 $ & $ T$ &       TESS\\
$ 58330.79707 $ & $  18.68474 $ & $   0.01756 $ & $  -0.02276 $ & $ T$ &       TESS\\
$ 58345.97923 $ & $  18.70396 $ & $   0.01764 $ & $  -0.00354 $ & $ T$ &       TESS\\
$ 58334.59298 $ & $  18.72167 $ & $   0.01788 $ & $   0.01417 $ & $ T$ &       TESS\\
$ 58349.77509 $ & $  18.74219 $ & $   0.01788 $ & $   0.03469 $ & $ T$ &       TESS\\
$ 58338.38887 $ & $  18.69017 $ & $   0.01684 $ & $  -0.01733 $ & $ T$ &       TESS\\
$ 58327.00254 $ & $  18.68340 $ & $   0.01981 $ & $  -0.02410 $ & $ T$ &       TESS\\
$ 58330.79846 $ & $  18.69158 $ & $   0.01765 $ & $  -0.01592 $ & $ T$ &       TESS\\
$ 58345.98062 $ & $  18.70089 $ & $   0.01760 $ & $  -0.00661 $ & $ T$ &       TESS\\
$ 58334.59437 $ & $  18.73184 $ & $   0.01802 $ & $   0.02434 $ & $ T$ &       TESS\\
$ 58349.77648 $ & $  18.70498 $ & $   0.01736 $ & $  -0.00252 $ & $ T$ &       TESS\\
$ 58338.39026 $ & $  18.72000 $ & $   0.01727 $ & $   0.01250 $ & $ T$ &       TESS\\
$ 58327.00393 $ & $  18.70828 $ & $   0.02026 $ & $   0.00078 $ & $ T$ &       TESS\\
$ 58330.79985 $ & $  18.72478 $ & $   0.01820 $ & $   0.01728 $ & $ T$ &       TESS\\
$ 58345.98201 $ & $  18.72019 $ & $   0.01789 $ & $   0.01269 $ & $ T$ &       TESS\\
$ 58334.59576 $ & $  18.71158 $ & $   0.01775 $ & $   0.00408 $ & $ T$ &       TESS\\
$ 58349.77787 $ & $  18.68366 $ & $   0.01706 $ & $  -0.02384 $ & $ T$ &       TESS\\
$ 58338.39165 $ & $  18.71886 $ & $   0.01726 $ & $   0.01136 $ & $ T$ &       TESS\\
$ 58327.00532 $ & $  18.69277 $ & $   0.01997 $ & $  -0.01473 $ & $ T$ &       TESS\\
$ 58330.80124 $ & $  18.69983 $ & $   0.01779 $ & $  -0.00767 $ & $ T$ &       TESS\\
$ 58345.98340 $ & $  18.71895 $ & $   0.01789 $ & $   0.01145 $ & $ T$ &       TESS\\
$ 58334.59715 $ & $  18.72706 $ & $   0.01797 $ & $   0.01956 $ & $ T$ &       TESS\\
$ 58349.77926 $ & $  18.69487 $ & $   0.01720 $ & $  -0.01263 $ & $ T$ &       TESS\\
$ 58338.39303 $ & $  18.71083 $ & $   0.01716 $ & $   0.00333 $ & $ T$ &       TESS\\
$ 58327.00671 $ & $  18.71392 $ & $   0.02033 $ & $   0.00642 $ & $ T$ &       TESS\\
$ 58330.80263 $ & $  18.72507 $ & $   0.01821 $ & $   0.01757 $ & $ T$ &       TESS\\
$ 58345.98479 $ & $  18.71923 $ & $   0.01789 $ & $   0.01173 $ & $ T$ &       TESS\\
$ 58334.59853 $ & $  18.70589 $ & $   0.01763 $ & $  -0.00161 $ & $ T$ &       TESS\\
$ 58349.78065 $ & $  18.69475 $ & $   0.01720 $ & $  -0.01275 $ & $ T$ &       TESS\\
$ 58338.39442 $ & $  18.69474 $ & $   0.01688 $ & $  -0.01276 $ & $ T$ &       TESS\\
$ 58327.00810 $ & $  18.73654 $ & $   0.02073 $ & $   0.02904 $ & $ T$ &       TESS\\
$ 58330.80402 $ & $  18.70933 $ & $   0.01796 $ & $   0.00183 $ & $ T$ &       TESS\\
$ 58345.98618 $ & $  18.68958 $ & $   0.01740 $ & $  -0.01792 $ & $ T$ &       TESS\\
$ 58334.59992 $ & $  18.74596 $ & $   0.01824 $ & $   0.03846 $ & $ T$ &       TESS\\
$ 58349.78203 $ & $  18.71687 $ & $   0.01749 $ & $   0.00937 $ & $ T$ &       TESS\\
$ 58338.39581 $ & $  18.69637 $ & $   0.01694 $ & $  -0.01113 $ & $ T$ &       TESS\\
$ 58327.00948 $ & $  18.72080 $ & $   0.02048 $ & $   0.01330 $ & $ T$ &       TESS\\
$ 58342.19169 $ & $  18.69691 $ & $   0.01833 $ & $  -0.01059 $ & $ T$ &       TESS\\
$ 58330.80540 $ & $  18.68144 $ & $   0.01748 $ & $  -0.02606 $ & $ T$ &       TESS\\
$ 58345.98757 $ & $  18.70700 $ & $   0.01769 $ & $  -0.00050 $ & $ T$ &       TESS\\
$ 58334.60131 $ & $  18.71814 $ & $   0.01782 $ & $   0.01064 $ & $ T$ &       TESS\\
$ 58349.78342 $ & $  18.72836 $ & $   0.01769 $ & $   0.02086 $ & $ T$ &       TESS\\
$ 58338.39720 $ & $  18.71233 $ & $   0.01717 $ & $   0.00483 $ & $ T$ &       TESS\\
$ 58327.01087 $ & $  18.71530 $ & $   0.02037 $ & $   0.00780 $ & $ T$ &       TESS\\
$ 58342.19308 $ & $  18.70218 $ & $   0.01840 $ & $  -0.00532 $ & $ T$ &       TESS\\
$ 58330.80679 $ & $  18.69846 $ & $   0.01774 $ & $  -0.00904 $ & $ T$ &       TESS\\
$ 58345.98895 $ & $  18.69155 $ & $   0.01744 $ & $  -0.01595 $ & $ T$ &       TESS\\
$ 58334.60270 $ & $  18.69634 $ & $   0.01752 $ & $  -0.01116 $ & $ T$ &       TESS\\
$ 58349.78481 $ & $  18.69684 $ & $   0.01721 $ & $  -0.01066 $ & $ T$ &       TESS\\
$ 58338.39859 $ & $  18.69310 $ & $   0.01687 $ & $  -0.01440 $ & $ T$ &       TESS\\
$ 58327.01226 $ & $  18.74622 $ & $   0.02091 $ & $   0.03872 $ & $ T$ &       TESS\\
$ 58342.19447 $ & $  18.70317 $ & $   0.01841 $ & $  -0.00433 $ & $ T$ &       TESS\\
$ 58330.80818 $ & $  18.72209 $ & $   0.01816 $ & $   0.01459 $ & $ T$ &       TESS\\
$ 58345.99034 $ & $  18.72385 $ & $   0.01792 $ & $   0.01635 $ & $ T$ &       TESS\\
$ 58334.60409 $ & $  18.69739 $ & $   0.01751 $ & $  -0.01011 $ & $ T$ &       TESS\\
$ 58349.78620 $ & $  18.71261 $ & $   0.01744 $ & $   0.00511 $ & $ T$ &       TESS\\
$ 58338.39998 $ & $  18.70471 $ & $   0.01707 $ & $  -0.00279 $ & $ T$ &       TESS\\
$ 58327.01365 $ & $  18.69944 $ & $   0.02008 $ & $  -0.00806 $ & $ T$ &       TESS\\
$ 58342.19586 $ & $  18.69634 $ & $   0.01831 $ & $  -0.01116 $ & $ T$ &       TESS\\
$ 58330.80957 $ & $  18.71385 $ & $   0.01801 $ & $   0.00635 $ & $ T$ &       TESS\\
$ 58345.99173 $ & $  18.72850 $ & $   0.01799 $ & $   0.02100 $ & $ T$ &       TESS\\
$ 58349.78759 $ & $  18.70489 $ & $   0.01734 $ & $  -0.00261 $ & $ T$ &       TESS\\
$ 58338.40137 $ & $  18.72381 $ & $   0.01732 $ & $   0.01631 $ & $ T$ &       TESS\\
$ 58327.01504 $ & $  18.72036 $ & $   0.02045 $ & $   0.01286 $ & $ T$ &       TESS\\
$ 58342.19725 $ & $  18.69584 $ & $   0.01831 $ & $  -0.01166 $ & $ T$ &       TESS\\
$ 58330.81096 $ & $  18.71547 $ & $   0.01803 $ & $   0.00797 $ & $ T$ &       TESS\\
$ 58345.99312 $ & $  18.70150 $ & $   0.01760 $ & $  -0.00600 $ & $ T$ &       TESS\\
$ 58334.60687 $ & $  18.71854 $ & $   0.01785 $ & $   0.01104 $ & $ T$ &       TESS\\
$ 58349.78898 $ & $  18.69931 $ & $   0.01727 $ & $  -0.00819 $ & $ T$ &       TESS\\
$ 58338.40276 $ & $  18.71158 $ & $   0.01714 $ & $   0.00408 $ & $ T$ &       TESS\\
$ 58327.01643 $ & $  18.69501 $ & $   0.01998 $ & $  -0.01249 $ & $ T$ &       TESS\\
$ 58342.19864 $ & $  18.70808 $ & $   0.01850 $ & $   0.00058 $ & $ T$ &       TESS\\
$ 58330.81235 $ & $  18.70564 $ & $   0.01786 $ & $  -0.00186 $ & $ T$ &       TESS\\
$ 58345.99451 $ & $  18.71981 $ & $   0.01788 $ & $   0.01231 $ & $ T$ &       TESS\\
$ 58334.60826 $ & $  18.68440 $ & $   0.01732 $ & $  -0.02310 $ & $ T$ &       TESS\\
$ 58349.79037 $ & $  18.72776 $ & $   0.01766 $ & $   0.02026 $ & $ T$ &       TESS\\
$ 58338.40415 $ & $  18.72886 $ & $   0.01742 $ & $   0.02136 $ & $ T$ &       TESS\\
$ 58327.01782 $ & $  18.71391 $ & $   0.02031 $ & $   0.00641 $ & $ T$ &       TESS\\
$ 58342.20003 $ & $  18.68701 $ & $   0.01817 $ & $  -0.02049 $ & $ T$ &       TESS\\
$ 58330.81374 $ & $  18.69478 $ & $   0.01771 $ & $  -0.01272 $ & $ T$ &       TESS\\
$ 58345.99590 $ & $  18.71089 $ & $   0.01776 $ & $   0.00339 $ & $ T$ &       TESS\\
$ 58334.60965 $ & $  18.69688 $ & $   0.01750 $ & $  -0.01062 $ & $ T$ &       TESS\\
$ 58349.79176 $ & $  18.69623 $ & $   0.01722 $ & $  -0.01127 $ & $ T$ &       TESS\\
$ 58338.40554 $ & $  18.68756 $ & $   0.01683 $ & $  -0.01994 $ & $ T$ &       TESS\\
$ 58327.01921 $ & $  18.72333 $ & $   0.02048 $ & $   0.01583 $ & $ T$ &       TESS\\
$ 58342.20142 $ & $  18.67899 $ & $   0.01804 $ & $  -0.02851 $ & $ T$ &       TESS\\
$ 58330.81513 $ & $  18.72348 $ & $   0.01813 $ & $   0.01598 $ & $ T$ &       TESS\\
$ 58345.99729 $ & $  18.70073 $ & $   0.01761 $ & $  -0.00677 $ & $ T$ &       TESS\\
$ 58334.61103 $ & $  18.69775 $ & $   0.01749 $ & $  -0.00975 $ & $ T$ &       TESS\\
$ 58349.79315 $ & $  18.70496 $ & $   0.01733 $ & $  -0.00254 $ & $ T$ &       TESS\\
$ 58338.40692 $ & $  18.71545 $ & $   0.01723 $ & $   0.00795 $ & $ T$ &       TESS\\
$ 58327.02060 $ & $  18.69627 $ & $   0.02001 $ & $  -0.01123 $ & $ T$ &       TESS\\
$ 58342.20281 $ & $  18.72592 $ & $   0.01876 $ & $   0.01842 $ & $ T$ &       TESS\\
$ 58330.81652 $ & $  18.70244 $ & $   0.01782 $ & $  -0.00506 $ & $ T$ &       TESS\\
$ 58345.99868 $ & $  18.71337 $ & $   0.01776 $ & $   0.00587 $ & $ T$ &       TESS\\
$ 58334.61242 $ & $  18.72636 $ & $   0.01796 $ & $   0.01886 $ & $ T$ &       TESS\\
$ 58349.79454 $ & $  18.69117 $ & $   0.01714 $ & $  -0.01633 $ & $ T$ &       TESS\\
$ 58338.40831 $ & $  18.72407 $ & $   0.01736 $ & $   0.01657 $ & $ T$ &       TESS\\
$ 58327.02198 $ & $  18.69770 $ & $   0.02001 $ & $  -0.00980 $ & $ T$ &       TESS\\
$ 58342.20419 $ & $  18.70848 $ & $   0.01851 $ & $   0.00098 $ & $ T$ &       TESS\\
$ 58330.81791 $ & $  18.70311 $ & $   0.01783 $ & $  -0.00439 $ & $ T$ &       TESS\\
$ 58346.00007 $ & $  18.73139 $ & $   0.01808 $ & $   0.02389 $ & $ T$ &       TESS\\
$ 58334.61381 $ & $  18.73206 $ & $   0.01805 $ & $   0.02456 $ & $ T$ &       TESS\\
$ 58349.79592 $ & $  18.69944 $ & $   0.01724 $ & $  -0.00806 $ & $ T$ &       TESS\\
$ 58338.40970 $ & $  18.70440 $ & $   0.01706 $ & $  -0.00310 $ & $ T$ &       TESS\\
$ 58327.02337 $ & $  18.70040 $ & $   0.02006 $ & $  -0.00710 $ & $ T$ &       TESS\\
$ 58342.20558 $ & $  18.73196 $ & $   0.01886 $ & $   0.02446 $ & $ T$ &       TESS\\
$ 58330.81929 $ & $  18.72887 $ & $   0.01822 $ & $   0.02137 $ & $ T$ &       TESS\\
$ 58346.00145 $ & $  18.71962 $ & $   0.01786 $ & $   0.01212 $ & $ T$ &       TESS\\
$ 58334.61520 $ & $  18.72558 $ & $   0.01795 $ & $   0.01808 $ & $ T$ &       TESS\\
$ 58349.79731 $ & $  18.72266 $ & $   0.01761 $ & $   0.01516 $ & $ T$ &       TESS\\
$ 58338.41109 $ & $  18.73156 $ & $   0.01746 $ & $   0.02406 $ & $ T$ &       TESS\\
$ 58327.02476 $ & $  18.69889 $ & $   0.02003 $ & $  -0.00861 $ & $ T$ &       TESS\\
$ 58342.20697 $ & $  18.72952 $ & $   0.01881 $ & $   0.02202 $ & $ T$ &       TESS\\
$ 58330.82068 $ & $  18.72815 $ & $   0.01825 $ & $   0.02065 $ & $ T$ &       TESS\\
$ 58346.00284 $ & $  18.71871 $ & $   0.01785 $ & $   0.01121 $ & $ T$ &       TESS\\
$ 58334.61659 $ & $  18.70939 $ & $   0.01767 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58349.79870 $ & $  18.71259 $ & $   0.01747 $ & $   0.00509 $ & $ T$ &       TESS\\
$ 58338.41248 $ & $  18.73290 $ & $   0.01747 $ & $   0.02540 $ & $ T$ &       TESS\\
$ 58327.02615 $ & $  18.73048 $ & $   0.02060 $ & $   0.02298 $ & $ T$ &       TESS\\
$ 58342.20836 $ & $  18.72277 $ & $   0.01869 $ & $   0.01527 $ & $ T$ &       TESS\\
$ 58330.82207 $ & $  18.70945 $ & $   0.01792 $ & $   0.00195 $ & $ T$ &       TESS\\
$ 58346.00423 $ & $  18.69872 $ & $   0.01757 $ & $  -0.00878 $ & $ T$ &       TESS\\
$ 58334.61798 $ & $  18.72206 $ & $   0.01789 $ & $   0.01456 $ & $ T$ &       TESS\\
$ 58349.80009 $ & $  18.68765 $ & $   0.01707 $ & $  -0.01985 $ & $ T$ &       TESS\\
$ 58338.41387 $ & $  18.69092 $ & $   0.01687 $ & $  -0.01658 $ & $ T$ &       TESS\\
$ 58327.02754 $ & $  18.70679 $ & $   0.02015 $ & $  -0.00071 $ & $ T$ &       TESS\\
$ 58342.20975 $ & $  18.69871 $ & $   0.01831 $ & $  -0.00879 $ & $ T$ &       TESS\\
$ 58330.82346 $ & $  18.69040 $ & $   0.01764 $ & $  -0.01710 $ & $ T$ &       TESS\\
$ 58346.00562 $ & $  18.71318 $ & $   0.01777 $ & $   0.00568 $ & $ T$ &       TESS\\
$ 58334.61937 $ & $  18.71176 $ & $   0.01773 $ & $   0.00426 $ & $ T$ &       TESS\\
$ 58349.80148 $ & $  18.68024 $ & $   0.01698 $ & $  -0.02726 $ & $ T$ &       TESS\\
$ 58338.41526 $ & $  18.70415 $ & $   0.01705 $ & $  -0.00335 $ & $ T$ &       TESS\\
$ 58327.02893 $ & $  18.71800 $ & $   0.02037 $ & $   0.01050 $ & $ T$ &       TESS\\
$ 58342.21114 $ & $  18.69783 $ & $   0.01831 $ & $  -0.00967 $ & $ T$ &       TESS\\
$ 58330.82485 $ & $  18.68663 $ & $   0.01758 $ & $  -0.02087 $ & $ T$ &       TESS\\
$ 58346.00701 $ & $  18.72692 $ & $   0.01799 $ & $   0.01942 $ & $ T$ &       TESS\\
$ 58334.62076 $ & $  18.69225 $ & $   0.01744 $ & $  -0.01525 $ & $ T$ &       TESS\\
$ 58349.80287 $ & $  18.69398 $ & $   0.01718 $ & $  -0.01352 $ & $ T$ &       TESS\\
$ 58338.41665 $ & $  18.73165 $ & $   0.01746 $ & $   0.02415 $ & $ T$ &       TESS\\
$ 58327.03032 $ & $  18.69503 $ & $   0.01994 $ & $  -0.01247 $ & $ T$ &       TESS\\
$ 58342.21253 $ & $  18.71600 $ & $   0.01861 $ & $   0.00850 $ & $ T$ &       TESS\\
$ 58330.82624 $ & $  18.72795 $ & $   0.01821 $ & $   0.02045 $ & $ T$ &       TESS\\
$ 58346.00840 $ & $  18.69158 $ & $   0.01745 $ & $  -0.01592 $ & $ T$ &       TESS\\
$ 58334.62215 $ & $  18.69615 $ & $   0.01750 $ & $  -0.01135 $ & $ T$ &       TESS\\
$ 58349.80426 $ & $  18.69735 $ & $   0.01721 $ & $  -0.01015 $ & $ T$ &       TESS\\
$ 58338.41804 $ & $  18.70667 $ & $   0.01710 $ & $  -0.00083 $ & $ T$ &       TESS\\
$ 58327.03171 $ & $  18.70899 $ & $   0.02017 $ & $   0.00149 $ & $ T$ &       TESS\\
$ 58342.21392 $ & $  18.69303 $ & $   0.01821 $ & $  -0.01447 $ & $ T$ &       TESS\\
$ 58330.82763 $ & $  18.69639 $ & $   0.01773 $ & $  -0.01111 $ & $ T$ &       TESS\\
$ 58346.00979 $ & $  18.69826 $ & $   0.01753 $ & $  -0.00924 $ & $ T$ &       TESS\\
$ 58334.62353 $ & $  18.70037 $ & $   0.01756 $ & $  -0.00713 $ & $ T$ &       TESS\\
$ 58349.80565 $ & $  18.69604 $ & $   0.01719 $ & $  -0.01146 $ & $ T$ &       TESS\\
$ 58338.41942 $ & $  18.71130 $ & $   0.01716 $ & $   0.00380 $ & $ T$ &       TESS\\
$ 58327.03310 $ & $  18.69458 $ & $   0.01991 $ & $  -0.01292 $ & $ T$ &       TESS\\
$ 58342.21531 $ & $  18.69315 $ & $   0.01821 $ & $  -0.01435 $ & $ T$ &       TESS\\
$ 58330.82902 $ & $  18.69226 $ & $   0.01768 $ & $  -0.01524 $ & $ T$ &       TESS\\
$ 58346.01118 $ & $  18.72275 $ & $   0.01791 $ & $   0.01525 $ & $ T$ &       TESS\\
$ 58334.62492 $ & $  18.68994 $ & $   0.01742 $ & $  -0.01756 $ & $ T$ &       TESS\\
$ 58349.80704 $ & $  18.69150 $ & $   0.01715 $ & $  -0.01600 $ & $ T$ &       TESS\\
$ 58338.42081 $ & $  18.71513 $ & $   0.01720 $ & $   0.00763 $ & $ T$ &       TESS\\
$ 58327.03448 $ & $  18.71307 $ & $   0.02026 $ & $   0.00557 $ & $ T$ &       TESS\\
$ 58342.21669 $ & $  18.70530 $ & $   0.01842 $ & $  -0.00220 $ & $ T$ &       TESS\\
$ 58330.83041 $ & $  18.70804 $ & $   0.01793 $ & $   0.00054 $ & $ T$ &       TESS\\
$ 58346.01257 $ & $  18.71401 $ & $   0.01778 $ & $   0.00651 $ & $ T$ &       TESS\\
$ 58334.62631 $ & $  18.73915 $ & $   0.01815 $ & $   0.03165 $ & $ T$ &       TESS\\
$ 58349.80842 $ & $  18.69121 $ & $   0.01715 $ & $  -0.01629 $ & $ T$ &       TESS\\
$ 58338.42220 $ & $  18.70666 $ & $   0.01705 $ & $  -0.00084 $ & $ T$ &       TESS\\
$ 58327.03587 $ & $  18.72499 $ & $   0.02048 $ & $   0.01749 $ & $ T$ &       TESS\\
$ 58342.21808 $ & $  18.70530 $ & $   0.01845 $ & $  -0.00220 $ & $ T$ &       TESS\\
$ 58330.83179 $ & $  18.70162 $ & $   0.01780 $ & $  -0.00588 $ & $ T$ &       TESS\\
$ 58346.01395 $ & $  18.71123 $ & $   0.01771 $ & $   0.00373 $ & $ T$ &       TESS\\
$ 58334.62770 $ & $  18.69367 $ & $   0.01746 $ & $  -0.01383 $ & $ T$ &       TESS\\
$ 58349.80981 $ & $  18.70239 $ & $   0.01730 $ & $  -0.00511 $ & $ T$ &       TESS\\
$ 58338.42359 $ & $  18.69297 $ & $   0.01688 $ & $  -0.01453 $ & $ T$ &       TESS\\
$ 58327.03726 $ & $  18.68618 $ & $   0.01980 $ & $  -0.02132 $ & $ T$ &       TESS\\
$ 58342.21947 $ & $  18.70485 $ & $   0.01841 $ & $  -0.00265 $ & $ T$ &       TESS\\
$ 58330.83318 $ & $  18.70404 $ & $   0.01786 $ & $  -0.00346 $ & $ T$ &       TESS\\
$ 58346.01534 $ & $  18.66770 $ & $   0.01713 $ & $  -0.03980 $ & $ T$ &       TESS\\
$ 58334.62909 $ & $  18.70653 $ & $   0.01766 $ & $  -0.00097 $ & $ T$ &       TESS\\
$ 58349.81120 $ & $  18.69665 $ & $   0.01721 $ & $  -0.01085 $ & $ T$ &       TESS\\
$ 58338.42498 $ & $  18.71101 $ & $   0.01715 $ & $   0.00351 $ & $ T$ &       TESS\\
$ 58327.03865 $ & $  18.70009 $ & $   0.02004 $ & $  -0.00741 $ & $ T$ &       TESS\\
$ 58342.22086 $ & $  18.69243 $ & $   0.01818 $ & $  -0.01507 $ & $ T$ &       TESS\\
$ 58330.83457 $ & $  18.73345 $ & $   0.01832 $ & $   0.02595 $ & $ T$ &       TESS\\
$ 58346.01673 $ & $  18.68945 $ & $   0.01739 $ & $  -0.01805 $ & $ T$ &       TESS\\
$ 58334.63048 $ & $  18.67711 $ & $   0.01721 $ & $  -0.03039 $ & $ T$ &       TESS\\
$ 58349.81259 $ & $  18.71245 $ & $   0.01743 $ & $   0.00495 $ & $ T$ &       TESS\\
$ 58338.42637 $ & $  18.70280 $ & $   0.01703 $ & $  -0.00470 $ & $ T$ &       TESS\\
$ 58327.04004 $ & $  18.70988 $ & $   0.02021 $ & $   0.00238 $ & $ T$ &       TESS\\
$ 58342.22225 $ & $  18.70679 $ & $   0.01845 $ & $  -0.00071 $ & $ T$ &       TESS\\
$ 58330.83596 $ & $  18.73469 $ & $   0.01833 $ & $   0.02719 $ & $ T$ &       TESS\\
$ 58346.01812 $ & $  18.69080 $ & $   0.01744 $ & $  -0.01670 $ & $ T$ &       TESS\\
$ 58334.63187 $ & $  18.68643 $ & $   0.01733 $ & $  -0.02107 $ & $ T$ &       TESS\\
$ 58349.81398 $ & $  18.68539 $ & $   0.01706 $ & $  -0.02211 $ & $ T$ &       TESS\\
$ 58338.42776 $ & $  18.70209 $ & $   0.01699 $ & $  -0.00541 $ & $ T$ &       TESS\\
$ 58327.04143 $ & $  18.73067 $ & $   0.02057 $ & $   0.02317 $ & $ T$ &       TESS\\
$ 58342.22364 $ & $  18.70730 $ & $   0.01843 $ & $  -0.00020 $ & $ T$ &       TESS\\
$ 58330.83735 $ & $  18.69479 $ & $   0.01770 $ & $  -0.01271 $ & $ T$ &       TESS\\
$ 58346.01951 $ & $  18.70267 $ & $   0.01765 $ & $  -0.00483 $ & $ T$ &       TESS\\
$ 58334.63326 $ & $  18.75319 $ & $   0.01835 $ & $   0.04569 $ & $ T$ &       TESS\\
$ 58349.81537 $ & $  18.69808 $ & $   0.01722 $ & $  -0.00942 $ & $ T$ &       TESS\\
$ 58338.42915 $ & $  18.70687 $ & $   0.01710 $ & $  -0.00063 $ & $ T$ &       TESS\\
$ 58327.04282 $ & $  18.74808 $ & $   0.02088 $ & $   0.04058 $ & $ T$ &       TESS\\
$ 58342.22503 $ & $  18.71209 $ & $   0.01850 $ & $   0.00459 $ & $ T$ &       TESS\\
$ 58330.83874 $ & $  18.69842 $ & $   0.01777 $ & $  -0.00908 $ & $ T$ &       TESS\\
$ 58346.02090 $ & $  18.73191 $ & $   0.01806 $ & $   0.02441 $ & $ T$ &       TESS\\
$ 58334.63465 $ & $  18.70900 $ & $   0.01770 $ & $   0.00150 $ & $ T$ &       TESS\\
$ 58349.81676 $ & $  18.72781 $ & $   0.01769 $ & $   0.02031 $ & $ T$ &       TESS\\
$ 58338.43054 $ & $  18.70381 $ & $   0.01707 $ & $  -0.00369 $ & $ T$ &       TESS\\
$ 58327.04421 $ & $  18.69047 $ & $   0.01986 $ & $  -0.01703 $ & $ T$ &       TESS\\
$ 58342.22642 $ & $  18.68471 $ & $   0.01810 $ & $  -0.02279 $ & $ T$ &       TESS\\
$ 58330.84013 $ & $  18.68804 $ & $   0.01762 $ & $  -0.01946 $ & $ T$ &       TESS\\
$ 58346.02229 $ & $  18.70784 $ & $   0.01770 $ & $   0.00034 $ & $ T$ &       TESS\\
$ 58334.63603 $ & $  18.71572 $ & $   0.01779 $ & $   0.00822 $ & $ T$ &       TESS\\
$ 58349.81815 $ & $  18.71837 $ & $   0.01752 $ & $   0.01087 $ & $ T$ &       TESS\\
$ 58338.43192 $ & $  18.70341 $ & $   0.01704 $ & $  -0.00409 $ & $ T$ &       TESS\\
$ 58327.04560 $ & $  18.69647 $ & $   0.01995 $ & $  -0.01103 $ & $ T$ &       TESS\\
$ 58342.22781 $ & $  18.69283 $ & $   0.01822 $ & $  -0.01467 $ & $ T$ &       TESS\\
$ 58330.84152 $ & $  18.69227 $ & $   0.01766 $ & $  -0.01523 $ & $ T$ &       TESS\\
$ 58346.02368 $ & $  18.69207 $ & $   0.01745 $ & $  -0.01543 $ & $ T$ &       TESS\\
$ 58334.63742 $ & $  18.71577 $ & $   0.01779 $ & $   0.00827 $ & $ T$ &       TESS\\
$ 58349.81954 $ & $  18.69935 $ & $   0.01725 $ & $  -0.00815 $ & $ T$ &       TESS\\
$ 58338.43331 $ & $  18.69153 $ & $   0.01684 $ & $  -0.01597 $ & $ T$ &       TESS\\
$ 58327.04699 $ & $  18.72204 $ & $   0.02039 $ & $   0.01454 $ & $ T$ &       TESS\\
$ 58342.22919 $ & $  18.69933 $ & $   0.01829 $ & $  -0.00817 $ & $ T$ &       TESS\\
$ 58330.84291 $ & $  18.73400 $ & $   0.01831 $ & $   0.02650 $ & $ T$ &       TESS\\
$ 58346.02507 $ & $  18.69012 $ & $   0.01741 $ & $  -0.01738 $ & $ T$ &       TESS\\
$ 58334.63881 $ & $  18.69801 $ & $   0.01753 $ & $  -0.00949 $ & $ T$ &       TESS\\
$ 58349.82092 $ & $  18.70221 $ & $   0.01730 $ & $  -0.00529 $ & $ T$ &       TESS\\
$ 58338.43470 $ & $  18.70150 $ & $   0.01701 $ & $  -0.00600 $ & $ T$ &       TESS\\
$ 58327.04837 $ & $  18.70107 $ & $   0.02003 $ & $  -0.00643 $ & $ T$ &       TESS\\
$ 58342.23058 $ & $  18.71158 $ & $   0.01851 $ & $   0.00408 $ & $ T$ &       TESS\\
$ 58330.84429 $ & $  18.69193 $ & $   0.01766 $ & $  -0.01557 $ & $ T$ &       TESS\\
$ 58346.02645 $ & $  18.72447 $ & $   0.01794 $ & $   0.01697 $ & $ T$ &       TESS\\
$ 58334.64020 $ & $  18.69482 $ & $   0.01750 $ & $  -0.01268 $ & $ T$ &       TESS\\
$ 58349.82231 $ & $  18.68899 $ & $   0.01709 $ & $  -0.01851 $ & $ T$ &       TESS\\
$ 58338.43609 $ & $  18.70820 $ & $   0.01709 $ & $   0.00070 $ & $ T$ &       TESS\\
$ 58327.04976 $ & $  18.70148 $ & $   0.01999 $ & $  -0.00602 $ & $ T$ &       TESS\\
$ 58342.23197 $ & $  18.71009 $ & $   0.01844 $ & $   0.00259 $ & $ T$ &       TESS\\
$ 58330.84568 $ & $  18.70060 $ & $   0.01780 $ & $  -0.00690 $ & $ T$ &       TESS\\
$ 58346.02784 $ & $  18.70188 $ & $   0.01759 $ & $  -0.00562 $ & $ T$ &       TESS\\
$ 58334.64159 $ & $  18.69653 $ & $   0.01749 $ & $  -0.01097 $ & $ T$ &       TESS\\
$ 58349.82370 $ & $  18.71272 $ & $   0.01742 $ & $   0.00522 $ & $ T$ &       TESS\\
$ 58338.43748 $ & $  18.73248 $ & $   0.01747 $ & $   0.02498 $ & $ T$ &       TESS\\
$ 58327.05115 $ & $  18.73137 $ & $   0.02055 $ & $   0.02387 $ & $ T$ &       TESS\\
$ 58342.23336 $ & $  18.74682 $ & $   0.01905 $ & $   0.03932 $ & $ T$ &       TESS\\
$ 58330.84707 $ & $  18.68476 $ & $   0.01756 $ & $  -0.02274 $ & $ T$ &       TESS\\
$ 58346.02923 $ & $  18.70683 $ & $   0.01769 $ & $  -0.00067 $ & $ T$ &       TESS\\
$ 58334.64298 $ & $  18.71770 $ & $   0.01786 $ & $   0.01020 $ & $ T$ &       TESS\\
$ 58349.82509 $ & $  18.69494 $ & $   0.01715 $ & $  -0.01256 $ & $ T$ &       TESS\\
$ 58338.43887 $ & $  18.71535 $ & $   0.01720 $ & $   0.00785 $ & $ T$ &       TESS\\
$ 58327.05254 $ & $  18.69662 $ & $   0.01993 $ & $  -0.01088 $ & $ T$ &       TESS\\
$ 58342.23475 $ & $  18.70354 $ & $   0.01833 $ & $  -0.00396 $ & $ T$ &       TESS\\
$ 58330.84846 $ & $  18.67838 $ & $   0.01745 $ & $  -0.02912 $ & $ T$ &       TESS\\
$ 58346.03062 $ & $  18.70271 $ & $   0.01760 $ & $  -0.00479 $ & $ T$ &       TESS\\
$ 58334.64437 $ & $  18.72738 $ & $   0.01795 $ & $   0.01988 $ & $ T$ &       TESS\\
$ 58349.82648 $ & $  18.69856 $ & $   0.01724 $ & $  -0.00894 $ & $ T$ &       TESS\\
$ 58338.44026 $ & $  18.69801 $ & $   0.01696 $ & $  -0.00949 $ & $ T$ &       TESS\\
$ 58327.05393 $ & $  18.69973 $ & $   0.02000 $ & $  -0.00777 $ & $ T$ &       TESS\\
$ 58342.23614 $ & $  18.71104 $ & $   0.01847 $ & $   0.00354 $ & $ T$ &       TESS\\
$ 58330.84985 $ & $  18.74567 $ & $   0.01853 $ & $   0.03817 $ & $ T$ &       TESS\\
$ 58346.03201 $ & $  18.71376 $ & $   0.01778 $ & $   0.00626 $ & $ T$ &       TESS\\
$ 58334.64576 $ & $  18.73716 $ & $   0.01810 $ & $   0.02966 $ & $ T$ &       TESS\\
$ 58349.82787 $ & $  18.72316 $ & $   0.01760 $ & $   0.01566 $ & $ T$ &       TESS\\
$ 58338.44165 $ & $  18.71138 $ & $   0.01715 $ & $   0.00388 $ & $ T$ &       TESS\\
$ 58327.05532 $ & $  18.70741 $ & $   0.02014 $ & $  -0.00009 $ & $ T$ &       TESS\\
$ 58342.23753 $ & $  18.71577 $ & $   0.01851 $ & $   0.00827 $ & $ T$ &       TESS\\
$ 58330.85124 $ & $  18.69039 $ & $   0.01763 $ & $  -0.01711 $ & $ T$ &       TESS\\
$ 58346.03340 $ & $  18.68372 $ & $   0.01734 $ & $  -0.02378 $ & $ T$ &       TESS\\
$ 58334.64715 $ & $  18.71156 $ & $   0.01774 $ & $   0.00406 $ & $ T$ &       TESS\\
$ 58349.82926 $ & $  18.67716 $ & $   0.01690 $ & $  -0.03034 $ & $ T$ &       TESS\\
$ 58338.44304 $ & $  18.69911 $ & $   0.01696 $ & $  -0.00839 $ & $ T$ &       TESS\\
$ 58327.05671 $ & $  18.75196 $ & $   0.02094 $ & $   0.04446 $ & $ T$ &       TESS\\
$ 58342.23892 $ & $  18.73514 $ & $   0.01886 $ & $   0.02764 $ & $ T$ &       TESS\\
$ 58330.85263 $ & $  18.70888 $ & $   0.01793 $ & $   0.00138 $ & $ T$ &       TESS\\
$ 58346.03479 $ & $  18.73392 $ & $   0.01810 $ & $   0.02642 $ & $ T$ &       TESS\\
$ 58334.64853 $ & $  18.71663 $ & $   0.01779 $ & $   0.00913 $ & $ T$ &       TESS\\
$ 58349.83065 $ & $  18.70559 $ & $   0.01734 $ & $  -0.00191 $ & $ T$ &       TESS\\
$ 58338.44442 $ & $  18.71267 $ & $   0.01717 $ & $   0.00517 $ & $ T$ &       TESS\\
$ 58327.05810 $ & $  18.69915 $ & $   0.01999 $ & $  -0.00835 $ & $ T$ &       TESS\\
$ 58342.24031 $ & $  18.72493 $ & $   0.01868 $ & $   0.01743 $ & $ T$ &       TESS\\
$ 58330.85402 $ & $  18.71390 $ & $   0.01801 $ & $   0.00640 $ & $ T$ &       TESS\\
$ 58346.03618 $ & $  18.70003 $ & $   0.01757 $ & $  -0.00747 $ & $ T$ &       TESS\\
$ 58334.64992 $ & $  18.70084 $ & $   0.01755 $ & $  -0.00666 $ & $ T$ &       TESS\\
$ 58349.83204 $ & $  18.70217 $ & $   0.01726 $ & $  -0.00533 $ & $ T$ &       TESS\\
$ 58338.44581 $ & $  18.75237 $ & $   0.01773 $ & $   0.04487 $ & $ T$ &       TESS\\
$ 58327.05949 $ & $  18.71369 $ & $   0.02020 $ & $   0.00619 $ & $ T$ &       TESS\\
$ 58342.24169 $ & $  18.72124 $ & $   0.01868 $ & $   0.01374 $ & $ T$ &       TESS\\
$ 58330.85541 $ & $  18.71242 $ & $   0.01794 $ & $   0.00492 $ & $ T$ &       TESS\\
$ 58346.03757 $ & $  18.72130 $ & $   0.01792 $ & $   0.01380 $ & $ T$ &       TESS\\
$ 58334.65131 $ & $  18.71993 $ & $   0.01789 $ & $   0.01243 $ & $ T$ &       TESS\\
$ 58349.83342 $ & $  18.70021 $ & $   0.01724 $ & $  -0.00729 $ & $ T$ &       TESS\\
$ 58338.44720 $ & $  18.69342 $ & $   0.01690 $ & $  -0.01408 $ & $ T$ &       TESS\\
$ 58327.06087 $ & $  18.70395 $ & $   0.02007 $ & $  -0.00355 $ & $ T$ &       TESS\\
$ 58342.24308 $ & $  18.70590 $ & $   0.01836 $ & $  -0.00160 $ & $ T$ &       TESS\\
$ 58330.85680 $ & $  18.69579 $ & $   0.01773 $ & $  -0.01171 $ & $ T$ &       TESS\\
$ 58346.03895 $ & $  18.69129 $ & $   0.01744 $ & $  -0.01621 $ & $ T$ &       TESS\\
$ 58334.65270 $ & $  18.70063 $ & $   0.01756 $ & $  -0.00687 $ & $ T$ &       TESS\\
$ 58349.83481 $ & $  18.67754 $ & $   0.01692 $ & $  -0.02996 $ & $ T$ &       TESS\\
$ 58338.44859 $ & $  18.70007 $ & $   0.01699 $ & $  -0.00743 $ & $ T$ &       TESS\\
$ 58342.24447 $ & $  18.68832 $ & $   0.01811 $ & $  -0.01918 $ & $ T$ &       TESS\\
$ 58330.85818 $ & $  18.70677 $ & $   0.01791 $ & $  -0.00073 $ & $ T$ &       TESS\\
$ 58346.04034 $ & $  18.71924 $ & $   0.01786 $ & $   0.01174 $ & $ T$ &       TESS\\
$ 58334.65409 $ & $  18.70495 $ & $   0.01765 $ & $  -0.00255 $ & $ T$ &       TESS\\
$ 58349.83620 $ & $  18.70140 $ & $   0.01728 $ & $  -0.00610 $ & $ T$ &       TESS\\
$ 58338.44998 $ & $  18.69496 $ & $   0.01690 $ & $  -0.01254 $ & $ T$ &       TESS\\
$ 58327.06365 $ & $  18.73313 $ & $   0.02058 $ & $   0.02563 $ & $ T$ &       TESS\\
$ 58342.24586 $ & $  18.71398 $ & $   0.01850 $ & $   0.00648 $ & $ T$ &       TESS\\
$ 58330.85957 $ & $  18.73821 $ & $   0.01838 $ & $   0.03071 $ & $ T$ &       TESS\\
$ 58346.04173 $ & $  18.70349 $ & $   0.01764 $ & $  -0.00401 $ & $ T$ &       TESS\\
$ 58334.65548 $ & $  18.69736 $ & $   0.01750 $ & $  -0.01014 $ & $ T$ &       TESS\\
$ 58349.83759 $ & $  18.70570 $ & $   0.01735 $ & $  -0.00180 $ & $ T$ &       TESS\\
$ 58338.45137 $ & $  18.70162 $ & $   0.01700 $ & $  -0.00588 $ & $ T$ &       TESS\\
$ 58327.06504 $ & $  18.71368 $ & $   0.02023 $ & $   0.00618 $ & $ T$ &       TESS\\
$ 58342.24725 $ & $  18.74780 $ & $   0.01904 $ & $   0.04030 $ & $ T$ &       TESS\\
$ 58330.86096 $ & $  18.73187 $ & $   0.01825 $ & $   0.02437 $ & $ T$ &       TESS\\
$ 58346.04312 $ & $  18.69879 $ & $   0.01754 $ & $  -0.00871 $ & $ T$ &       TESS\\
$ 58334.65687 $ & $  18.70317 $ & $   0.01758 $ & $  -0.00433 $ & $ T$ &       TESS\\
$ 58349.83898 $ & $  18.72144 $ & $   0.01761 $ & $   0.01394 $ & $ T$ &       TESS\\
$ 58338.45276 $ & $  18.70959 $ & $   0.01714 $ & $   0.00209 $ & $ T$ &       TESS\\
$ 58327.06643 $ & $  18.70086 $ & $   0.02000 $ & $  -0.00664 $ & $ T$ &       TESS\\
$ 58342.24864 $ & $  18.70675 $ & $   0.01838 $ & $  -0.00075 $ & $ T$ &       TESS\\
$ 58330.86235 $ & $  18.71079 $ & $   0.01793 $ & $   0.00329 $ & $ T$ &       TESS\\
$ 58346.04451 $ & $  18.68036 $ & $   0.01727 $ & $  -0.02714 $ & $ T$ &       TESS\\
$ 58334.65826 $ & $  18.69393 $ & $   0.01743 $ & $  -0.01357 $ & $ T$ &       TESS\\
$ 58349.84037 $ & $  18.73011 $ & $   0.01772 $ & $   0.02261 $ & $ T$ &       TESS\\
$ 58338.45415 $ & $  18.70833 $ & $   0.01710 $ & $   0.00083 $ & $ T$ &       TESS\\
$ 58327.06782 $ & $  18.67778 $ & $   0.01962 $ & $  -0.02972 $ & $ T$ &       TESS\\
$ 58342.25003 $ & $  18.68644 $ & $   0.01808 $ & $  -0.02106 $ & $ T$ &       TESS\\
$ 58330.86374 $ & $  18.68830 $ & $   0.01759 $ & $  -0.01920 $ & $ T$ &       TESS\\
$ 58346.04590 $ & $  18.69497 $ & $   0.01752 $ & $  -0.01253 $ & $ T$ &       TESS\\
$ 58334.65965 $ & $  18.67802 $ & $   0.01726 $ & $  -0.02948 $ & $ T$ &       TESS\\
$ 58349.84176 $ & $  18.66478 $ & $   0.01673 $ & $  -0.04272 $ & $ T$ &       TESS\\
$ 58338.45554 $ & $  18.71028 $ & $   0.01713 $ & $   0.00278 $ & $ T$ &       TESS\\
$ 58327.06921 $ & $  18.70413 $ & $   0.02007 $ & $  -0.00337 $ & $ T$ &       TESS\\
$ 58342.25142 $ & $  18.71704 $ & $   0.01852 $ & $   0.00954 $ & $ T$ &       TESS\\
$ 58330.86513 $ & $  18.67611 $ & $   0.01742 $ & $  -0.03139 $ & $ T$ &       TESS\\
$ 58346.04729 $ & $  18.71084 $ & $   0.01773 $ & $   0.00334 $ & $ T$ &       TESS\\
$ 58334.66104 $ & $  18.68407 $ & $   0.01732 $ & $  -0.02343 $ & $ T$ &       TESS\\
$ 58349.84315 $ & $  18.68026 $ & $   0.01700 $ & $  -0.02724 $ & $ T$ &       TESS\\
$ 58338.45692 $ & $  18.71437 $ & $   0.01721 $ & $   0.00687 $ & $ T$ &       TESS\\
$ 58327.07060 $ & $  18.71480 $ & $   0.02025 $ & $   0.00730 $ & $ T$ &       TESS\\
$ 58342.25281 $ & $  18.72254 $ & $   0.01863 $ & $   0.01504 $ & $ T$ &       TESS\\
$ 58330.86652 $ & $  18.70936 $ & $   0.01791 $ & $   0.00186 $ & $ T$ &       TESS\\
$ 58346.04868 $ & $  18.72317 $ & $   0.01792 $ & $   0.01567 $ & $ T$ &       TESS\\
$ 58334.66242 $ & $  18.70850 $ & $   0.01768 $ & $   0.00100 $ & $ T$ &       TESS\\
$ 58349.84454 $ & $  18.70150 $ & $   0.01725 $ & $  -0.00600 $ & $ T$ &       TESS\\
$ 58338.45831 $ & $  18.70487 $ & $   0.01706 $ & $  -0.00263 $ & $ T$ &       TESS\\
$ 58327.07199 $ & $  18.69460 $ & $   0.01990 $ & $  -0.01290 $ & $ T$ &       TESS\\
$ 58342.25419 $ & $  18.72129 $ & $   0.01859 $ & $   0.01379 $ & $ T$ &       TESS\\
$ 58330.86791 $ & $  18.69339 $ & $   0.01766 $ & $  -0.01411 $ & $ T$ &       TESS\\
$ 58346.05007 $ & $  18.70631 $ & $   0.01767 $ & $  -0.00119 $ & $ T$ &       TESS\\
$ 58334.66381 $ & $  18.71673 $ & $   0.01783 $ & $   0.00923 $ & $ T$ &       TESS\\
$ 58349.84592 $ & $  18.71784 $ & $   0.01750 $ & $   0.01034 $ & $ T$ &       TESS\\
$ 58338.45970 $ & $  18.73044 $ & $   0.01746 $ & $   0.02294 $ & $ T$ &       TESS\\
$ 58327.07337 $ & $  18.70081 $ & $   0.02000 $ & $  -0.00669 $ & $ T$ &       TESS\\
$ 58342.25558 $ & $  18.70446 $ & $   0.01836 $ & $  -0.00304 $ & $ T$ &       TESS\\
$ 58330.86930 $ & $  18.70599 $ & $   0.01788 $ & $  -0.00151 $ & $ T$ &       TESS\\
$ 58346.05145 $ & $  18.70015 $ & $   0.01757 $ & $  -0.00735 $ & $ T$ &       TESS\\
$ 58334.66520 $ & $  18.69496 $ & $   0.01749 $ & $  -0.01254 $ & $ T$ &       TESS\\
$ 58349.84731 $ & $  18.69985 $ & $   0.01724 $ & $  -0.00765 $ & $ T$ &       TESS\\
$ 58338.46109 $ & $  18.71102 $ & $   0.01713 $ & $   0.00352 $ & $ T$ &       TESS\\
$ 58327.07476 $ & $  18.69711 $ & $   0.01996 $ & $  -0.01039 $ & $ T$ &       TESS\\
$ 58342.25697 $ & $  18.68220 $ & $   0.01799 $ & $  -0.02530 $ & $ T$ &       TESS\\
$ 58330.87068 $ & $  18.69384 $ & $   0.01768 $ & $  -0.01366 $ & $ T$ &       TESS\\
$ 58346.05284 $ & $  18.69587 $ & $   0.01753 $ & $  -0.01163 $ & $ T$ &       TESS\\
$ 58334.66659 $ & $  18.70757 $ & $   0.01767 $ & $   0.00007 $ & $ T$ &       TESS\\
$ 58349.84870 $ & $  18.69779 $ & $   0.01719 $ & $  -0.00971 $ & $ T$ &       TESS\\
$ 58338.46248 $ & $  18.69470 $ & $   0.01692 $ & $  -0.01280 $ & $ T$ &       TESS\\
$ 58327.07615 $ & $  18.70911 $ & $   0.02014 $ & $   0.00161 $ & $ T$ &       TESS\\
$ 58342.25836 $ & $  18.70748 $ & $   0.01838 $ & $  -0.00002 $ & $ T$ &       TESS\\
$ 58330.87207 $ & $  18.69993 $ & $   0.01776 $ & $  -0.00757 $ & $ T$ &       TESS\\
$ 58346.05423 $ & $  18.70648 $ & $   0.01769 $ & $  -0.00102 $ & $ T$ &       TESS\\
$ 58334.66798 $ & $  18.71502 $ & $   0.01779 $ & $   0.00752 $ & $ T$ &       TESS\\
$ 58349.85009 $ & $  18.71351 $ & $   0.01744 $ & $   0.00601 $ & $ T$ &       TESS\\
$ 58338.46387 $ & $  18.70497 $ & $   0.01706 $ & $  -0.00253 $ & $ T$ &       TESS\\
$ 58327.07754 $ & $  18.73977 $ & $   0.02068 $ & $   0.03227 $ & $ T$ &       TESS\\
$ 58342.25975 $ & $  18.67337 $ & $   0.01784 $ & $  -0.03413 $ & $ T$ &       TESS\\
$ 58330.87346 $ & $  18.72235 $ & $   0.01811 $ & $   0.01485 $ & $ T$ &       TESS\\
$ 58346.05562 $ & $  18.68713 $ & $   0.01737 $ & $  -0.02037 $ & $ T$ &       TESS\\
$ 58334.66937 $ & $  18.69171 $ & $   0.01740 $ & $  -0.01579 $ & $ T$ &       TESS\\
$ 58349.85148 $ & $  18.71824 $ & $   0.01752 $ & $   0.01074 $ & $ T$ &       TESS\\
$ 58338.46526 $ & $  18.70895 $ & $   0.01712 $ & $   0.00145 $ & $ T$ &       TESS\\
$ 58327.07893 $ & $  18.71968 $ & $   0.02032 $ & $   0.01218 $ & $ T$ &       TESS\\
$ 58342.26114 $ & $  18.70436 $ & $   0.01831 $ & $  -0.00314 $ & $ T$ &       TESS\\
$ 58330.87485 $ & $  18.70561 $ & $   0.01787 $ & $  -0.00189 $ & $ T$ &       TESS\\
$ 58346.05701 $ & $  18.68715 $ & $   0.01737 $ & $  -0.02035 $ & $ T$ &       TESS\\
$ 58334.67076 $ & $  18.70110 $ & $   0.01756 $ & $  -0.00640 $ & $ T$ &       TESS\\
$ 58349.85287 $ & $  18.69641 $ & $   0.01721 $ & $  -0.01109 $ & $ T$ &       TESS\\
$ 58338.46665 $ & $  18.69534 $ & $   0.01692 $ & $  -0.01216 $ & $ T$ &       TESS\\
$ 58327.08032 $ & $  18.71150 $ & $   0.02015 $ & $   0.00400 $ & $ T$ &       TESS\\
$ 58342.26253 $ & $  18.71618 $ & $   0.01852 $ & $   0.00868 $ & $ T$ &       TESS\\
$ 58330.87624 $ & $  18.70389 $ & $   0.01784 $ & $  -0.00361 $ & $ T$ &       TESS\\
$ 58346.05840 $ & $  18.70584 $ & $   0.01767 $ & $  -0.00166 $ & $ T$ &       TESS\\
$ 58334.67215 $ & $  18.70649 $ & $   0.01764 $ & $  -0.00101 $ & $ T$ &       TESS\\
$ 58349.85426 $ & $  18.72942 $ & $   0.01769 $ & $   0.02192 $ & $ T$ &       TESS\\
$ 58338.46804 $ & $  18.69758 $ & $   0.01695 $ & $  -0.00992 $ & $ T$ &       TESS\\
$ 58327.08171 $ & $  18.69768 $ & $   0.01994 $ & $  -0.00982 $ & $ T$ &       TESS\\
$ 58342.26392 $ & $  18.69079 $ & $   0.01809 $ & $  -0.01671 $ & $ T$ &       TESS\\
$ 58330.87763 $ & $  18.71653 $ & $   0.01802 $ & $   0.00903 $ & $ T$ &       TESS\\
$ 58346.05979 $ & $  18.70026 $ & $   0.01758 $ & $  -0.00724 $ & $ T$ &       TESS\\
$ 58334.67354 $ & $  18.69449 $ & $   0.01749 $ & $  -0.01301 $ & $ T$ &       TESS\\
$ 58349.85565 $ & $  18.69564 $ & $   0.01717 $ & $  -0.01186 $ & $ T$ &       TESS\\
$ 58338.46942 $ & $  18.73255 $ & $   0.01750 $ & $   0.02505 $ & $ T$ &       TESS\\
$ 58327.08310 $ & $  18.73007 $ & $   0.02047 $ & $   0.02257 $ & $ T$ &       TESS\\
$ 58342.26531 $ & $  18.71351 $ & $   0.01846 $ & $   0.00601 $ & $ T$ &       TESS\\
$ 58330.87902 $ & $  18.74336 $ & $   0.01844 $ & $   0.03586 $ & $ T$ &       TESS\\
$ 58346.06118 $ & $  18.66738 $ & $   0.01706 $ & $  -0.04012 $ & $ T$ &       TESS\\
$ 58334.67492 $ & $  18.71264 $ & $   0.01776 $ & $   0.00514 $ & $ T$ &       TESS\\
$ 58349.85704 $ & $  18.71278 $ & $   0.01745 $ & $   0.00528 $ & $ T$ &       TESS\\
$ 58338.47081 $ & $  18.69360 $ & $   0.01691 $ & $  -0.01390 $ & $ T$ &       TESS\\
$ 58327.08449 $ & $  18.72668 $ & $   0.02045 $ & $   0.01918 $ & $ T$ &       TESS\\
$ 58342.26670 $ & $  18.68870 $ & $   0.01803 $ & $  -0.01880 $ & $ T$ &       TESS\\
$ 58330.88041 $ & $  18.69061 $ & $   0.01762 $ & $  -0.01689 $ & $ T$ &       TESS\\
$ 58346.06257 $ & $  18.70697 $ & $   0.01769 $ & $  -0.00053 $ & $ T$ &       TESS\\
$ 58334.67631 $ & $  18.69142 $ & $   0.01743 $ & $  -0.01608 $ & $ T$ &       TESS\\
$ 58349.85842 $ & $  18.71066 $ & $   0.01737 $ & $   0.00316 $ & $ T$ &       TESS\\
$ 58338.47220 $ & $  18.71835 $ & $   0.01725 $ & $   0.01085 $ & $ T$ &       TESS\\
$ 58327.08588 $ & $  18.68650 $ & $   0.01976 $ & $  -0.02100 $ & $ T$ &       TESS\\
$ 58342.26808 $ & $  18.72623 $ & $   0.01866 $ & $   0.01873 $ & $ T$ &       TESS\\
$ 58330.88180 $ & $  18.73664 $ & $   0.01835 $ & $   0.02914 $ & $ T$ &       TESS\\
$ 58346.06395 $ & $  18.69307 $ & $   0.01748 $ & $  -0.01443 $ & $ T$ &       TESS\\
$ 58334.67770 $ & $  18.72120 $ & $   0.01784 $ & $   0.01370 $ & $ T$ &       TESS\\
$ 58349.85981 $ & $  18.70691 $ & $   0.01734 $ & $  -0.00059 $ & $ T$ &       TESS\\
$ 58338.47359 $ & $  18.72726 $ & $   0.01740 $ & $   0.01976 $ & $ T$ &       TESS\\
$ 58327.08726 $ & $  18.70946 $ & $   0.02011 $ & $   0.00196 $ & $ T$ &       TESS\\
$ 58342.26947 $ & $  18.70034 $ & $   0.01824 $ & $  -0.00716 $ & $ T$ &       TESS\\
$ 58330.88318 $ & $  18.73022 $ & $   0.01820 $ & $   0.02272 $ & $ T$ &       TESS\\
$ 58346.06534 $ & $  18.72056 $ & $   0.01789 $ & $   0.01306 $ & $ T$ &       TESS\\
$ 58334.67909 $ & $  18.72306 $ & $   0.01790 $ & $   0.01556 $ & $ T$ &       TESS\\
$ 58349.86120 $ & $  18.72235 $ & $   0.01758 $ & $   0.01485 $ & $ T$ &       TESS\\
$ 58338.47498 $ & $  18.72887 $ & $   0.01741 $ & $   0.02137 $ & $ T$ &       TESS\\
$ 58327.08865 $ & $  18.71309 $ & $   0.02019 $ & $   0.00559 $ & $ T$ &       TESS\\
$ 58342.27086 $ & $  18.71302 $ & $   0.01843 $ & $   0.00552 $ & $ T$ &       TESS\\
$ 58330.88457 $ & $  18.71240 $ & $   0.01796 $ & $   0.00490 $ & $ T$ &       TESS\\
$ 58346.06673 $ & $  18.72158 $ & $   0.01788 $ & $   0.01408 $ & $ T$ &       TESS\\
$ 58334.68048 $ & $  18.70344 $ & $   0.01760 $ & $  -0.00406 $ & $ T$ &       TESS\\
$ 58349.86259 $ & $  18.70154 $ & $   0.01728 $ & $  -0.00596 $ & $ T$ &       TESS\\
$ 58338.47637 $ & $  18.71749 $ & $   0.01725 $ & $   0.00999 $ & $ T$ &       TESS\\
$ 58327.09004 $ & $  18.71802 $ & $   0.02025 $ & $   0.01052 $ & $ T$ &       TESS\\
$ 58342.27225 $ & $  18.70692 $ & $   0.01833 $ & $  -0.00058 $ & $ T$ &       TESS\\
$ 58330.88596 $ & $  18.69098 $ & $   0.01762 $ & $  -0.01652 $ & $ T$ &       TESS\\
$ 58346.06812 $ & $  18.69330 $ & $   0.01747 $ & $  -0.01420 $ & $ T$ &       TESS\\
$ 58349.86398 $ & $  18.71544 $ & $   0.01745 $ & $   0.00794 $ & $ T$ &       TESS\\
$ 58338.47776 $ & $  18.70549 $ & $   0.01705 $ & $  -0.00201 $ & $ T$ &       TESS\\
$ 58327.09143 $ & $  18.71304 $ & $   0.02021 $ & $   0.00554 $ & $ T$ &       TESS\\
$ 58342.27364 $ & $  18.71931 $ & $   0.01853 $ & $   0.01181 $ & $ T$ &       TESS\\
$ 58330.88735 $ & $  18.70756 $ & $   0.01787 $ & $   0.00006 $ & $ T$ &       TESS\\
$ 58346.06951 $ & $  18.73532 $ & $   0.01812 $ & $   0.02782 $ & $ T$ &       TESS\\
$ 58334.68326 $ & $  18.70505 $ & $   0.01765 $ & $  -0.00245 $ & $ T$ &       TESS\\
$ 58349.86537 $ & $  18.71409 $ & $   0.01744 $ & $   0.00659 $ & $ T$ &       TESS\\
$ 58338.47915 $ & $  18.70327 $ & $   0.01702 $ & $  -0.00423 $ & $ T$ &       TESS\\
$ 58327.09282 $ & $  18.71185 $ & $   0.02017 $ & $   0.00435 $ & $ T$ &       TESS\\
$ 58342.27503 $ & $  18.69365 $ & $   0.01810 $ & $  -0.01385 $ & $ T$ &       TESS\\
$ 58330.88874 $ & $  18.71173 $ & $   0.01794 $ & $   0.00423 $ & $ T$ &       TESS\\
$ 58346.07090 $ & $  18.70874 $ & $   0.01772 $ & $   0.00124 $ & $ T$ &       TESS\\
$ 58334.68465 $ & $  18.70680 $ & $   0.01767 $ & $  -0.00070 $ & $ T$ &       TESS\\
$ 58349.86676 $ & $  18.69649 $ & $   0.01716 $ & $  -0.01101 $ & $ T$ &       TESS\\
$ 58338.48054 $ & $  18.71212 $ & $   0.01718 $ & $   0.00462 $ & $ T$ &       TESS\\
$ 58327.09421 $ & $  18.70199 $ & $   0.01998 $ & $  -0.00551 $ & $ T$ &       TESS\\
$ 58342.27642 $ & $  18.71504 $ & $   0.01846 $ & $   0.00754 $ & $ T$ &       TESS\\
$ 58330.89013 $ & $  18.72341 $ & $   0.01812 $ & $   0.01591 $ & $ T$ &       TESS\\
$ 58346.07229 $ & $  18.73495 $ & $   0.01811 $ & $   0.02745 $ & $ T$ &       TESS\\
$ 58334.68604 $ & $  18.73049 $ & $   0.01802 $ & $   0.02299 $ & $ T$ &       TESS\\
$ 58349.86815 $ & $  18.70318 $ & $   0.01728 $ & $  -0.00432 $ & $ T$ &       TESS\\
$ 58338.48193 $ & $  18.69330 $ & $   0.01690 $ & $  -0.01420 $ & $ T$ &       TESS\\
$ 58327.09560 $ & $  18.74686 $ & $   0.02079 $ & $   0.03936 $ & $ T$ &       TESS\\
$ 58342.27781 $ & $  18.70126 $ & $   0.01827 $ & $  -0.00624 $ & $ T$ &       TESS\\
$ 58330.89152 $ & $  18.69844 $ & $   0.01775 $ & $  -0.00906 $ & $ T$ &       TESS\\
$ 58346.07368 $ & $  18.72661 $ & $   0.01798 $ & $   0.01911 $ & $ T$ &       TESS\\
$ 58334.68742 $ & $  18.71691 $ & $   0.01781 $ & $   0.00941 $ & $ T$ &       TESS\\
$ 58349.86954 $ & $  18.69355 $ & $   0.01713 $ & $  -0.01395 $ & $ T$ &       TESS\\
$ 58338.48331 $ & $  18.72934 $ & $   0.01741 $ & $   0.02184 $ & $ T$ &       TESS\\
$ 58327.09699 $ & $  18.70781 $ & $   0.02006 $ & $   0.00031 $ & $ T$ &       TESS\\
$ 58342.27920 $ & $  18.69032 $ & $   0.01807 $ & $  -0.01718 $ & $ T$ &       TESS\\
$ 58330.89291 $ & $  18.71339 $ & $   0.01797 $ & $   0.00589 $ & $ T$ &       TESS\\
$ 58346.07507 $ & $  18.69970 $ & $   0.01757 $ & $  -0.00780 $ & $ T$ &       TESS\\
$ 58334.68881 $ & $  18.69369 $ & $   0.01745 $ & $  -0.01381 $ & $ T$ &       TESS\\
$ 58349.87092 $ & $  18.71215 $ & $   0.01743 $ & $   0.00465 $ & $ T$ &       TESS\\
$ 58338.48470 $ & $  18.72810 $ & $   0.01739 $ & $   0.02060 $ & $ T$ &       TESS\\
$ 58327.09838 $ & $  18.73620 $ & $   0.02059 $ & $   0.02870 $ & $ T$ &       TESS\\
$ 58342.28058 $ & $  18.72368 $ & $   0.01857 $ & $   0.01618 $ & $ T$ &       TESS\\
$ 58330.89430 $ & $  18.73709 $ & $   0.01834 $ & $   0.02959 $ & $ T$ &       TESS\\
$ 58346.07645 $ & $  18.74481 $ & $   0.01825 $ & $   0.03731 $ & $ T$ &       TESS\\
$ 58334.69020 $ & $  18.73404 $ & $   0.01807 $ & $   0.02654 $ & $ T$ &       TESS\\
$ 58349.87231 $ & $  18.69686 $ & $   0.01717 $ & $  -0.01064 $ & $ T$ &       TESS\\
$ 58338.48609 $ & $  18.71307 $ & $   0.01720 $ & $   0.00557 $ & $ T$ &       TESS\\
$ 58327.09976 $ & $  18.68166 $ & $   0.01964 $ & $  -0.02584 $ & $ T$ &       TESS\\
$ 58342.28197 $ & $  18.71915 $ & $   0.01850 $ & $   0.01165 $ & $ T$ &       TESS\\
$ 58330.89568 $ & $  18.72492 $ & $   0.01813 $ & $   0.01742 $ & $ T$ &       TESS\\
$ 58346.07784 $ & $  18.73297 $ & $   0.01805 $ & $   0.02547 $ & $ T$ &       TESS\\
$ 58334.69159 $ & $  18.70189 $ & $   0.01758 $ & $  -0.00561 $ & $ T$ &       TESS\\
$ 58349.87370 $ & $  18.70842 $ & $   0.01734 $ & $   0.00092 $ & $ T$ &       TESS\\
$ 58338.48748 $ & $  18.73588 $ & $   0.01751 $ & $   0.02838 $ & $ T$ &       TESS\\
$ 58327.10115 $ & $  18.69830 $ & $   0.01992 $ & $  -0.00920 $ & $ T$ &       TESS\\
$ 58342.28336 $ & $  18.70364 $ & $   0.01828 $ & $  -0.00386 $ & $ T$ &       TESS\\
$ 58330.89707 $ & $  18.72742 $ & $   0.01818 $ & $   0.01992 $ & $ T$ &       TESS\\
$ 58346.07923 $ & $  18.73500 $ & $   0.01810 $ & $   0.02750 $ & $ T$ &       TESS\\
$ 58334.69298 $ & $  18.71385 $ & $   0.01776 $ & $   0.00635 $ & $ T$ &       TESS\\
$ 58349.87509 $ & $  18.70855 $ & $   0.01737 $ & $   0.00105 $ & $ T$ &       TESS\\
$ 58338.48887 $ & $  18.70661 $ & $   0.01708 $ & $  -0.00089 $ & $ T$ &       TESS\\
$ 58327.10254 $ & $  18.68307 $ & $   0.01966 $ & $  -0.02443 $ & $ T$ &       TESS\\
$ 58342.28475 $ & $  18.69047 $ & $   0.01804 $ & $  -0.01703 $ & $ T$ &       TESS\\
$ 58330.89846 $ & $  18.73518 $ & $   0.01829 $ & $   0.02768 $ & $ T$ &       TESS\\
$ 58346.08062 $ & $  18.71378 $ & $   0.01780 $ & $   0.00628 $ & $ T$ &       TESS\\
$ 58334.69437 $ & $  18.72566 $ & $   0.01794 $ & $   0.01816 $ & $ T$ &       TESS\\
$ 58349.87648 $ & $  18.72492 $ & $   0.01759 $ & $   0.01742 $ & $ T$ &       TESS\\
$ 58338.49026 $ & $  18.69901 $ & $   0.01699 $ & $  -0.00849 $ & $ T$ &       TESS\\
$ 58327.10393 $ & $  18.68209 $ & $   0.01963 $ & $  -0.02541 $ & $ T$ &       TESS\\
$ 58342.28614 $ & $  18.68116 $ & $   0.01791 $ & $  -0.02634 $ & $ T$ &       TESS\\
$ 58330.89985 $ & $  18.71860 $ & $   0.01805 $ & $   0.01110 $ & $ T$ &       TESS\\
$ 58346.08201 $ & $  18.69984 $ & $   0.01760 $ & $  -0.00766 $ & $ T$ &       TESS\\
$ 58334.69576 $ & $  18.71362 $ & $   0.01775 $ & $   0.00612 $ & $ T$ &       TESS\\
$ 58349.87787 $ & $  18.68931 $ & $   0.01709 $ & $  -0.01819 $ & $ T$ &       TESS\\
$ 58338.49165 $ & $  18.74028 $ & $   0.01758 $ & $   0.03278 $ & $ T$ &       TESS\\
$ 58327.10532 $ & $  18.70196 $ & $   0.01997 $ & $  -0.00554 $ & $ T$ &       TESS\\
$ 58342.28753 $ & $  18.72883 $ & $   0.01865 $ & $   0.02133 $ & $ T$ &       TESS\\
$ 58330.90124 $ & $  18.70804 $ & $   0.01786 $ & $   0.00054 $ & $ T$ &       TESS\\
$ 58346.08340 $ & $  18.69919 $ & $   0.01753 $ & $  -0.00831 $ & $ T$ &       TESS\\
$ 58334.69715 $ & $  18.70924 $ & $   0.01768 $ & $   0.00174 $ & $ T$ &       TESS\\
$ 58349.87926 $ & $  18.68537 $ & $   0.01701 $ & $  -0.02213 $ & $ T$ &       TESS\\
$ 58338.49304 $ & $  18.71293 $ & $   0.01718 $ & $   0.00543 $ & $ T$ &       TESS\\
$ 58327.10671 $ & $  18.73995 $ & $   0.02064 $ & $   0.03245 $ & $ T$ &       TESS\\
$ 58342.28892 $ & $  18.70942 $ & $   0.01832 $ & $   0.00192 $ & $ T$ &       TESS\\
$ 58330.90263 $ & $  18.70557 $ & $   0.01785 $ & $  -0.00193 $ & $ T$ &       TESS\\
$ 58346.08479 $ & $  18.71192 $ & $   0.01777 $ & $   0.00442 $ & $ T$ &       TESS\\
$ 58334.69854 $ & $  18.68512 $ & $   0.01731 $ & $  -0.02238 $ & $ T$ &       TESS\\
$ 58349.88065 $ & $  18.74145 $ & $   0.01786 $ & $   0.03395 $ & $ T$ &       TESS\\
$ 58338.49443 $ & $  18.69900 $ & $   0.01698 $ & $  -0.00850 $ & $ T$ &       TESS\\
$ 58342.29031 $ & $  18.69479 $ & $   0.01811 $ & $  -0.01271 $ & $ T$ &       TESS\\
$ 58330.90402 $ & $  18.72322 $ & $   0.01813 $ & $   0.01572 $ & $ T$ &       TESS\\
$ 58346.08618 $ & $  18.68984 $ & $   0.01742 $ & $  -0.01766 $ & $ T$ &       TESS\\
$ 58334.69992 $ & $  18.73017 $ & $   0.01801 $ & $   0.02267 $ & $ T$ &       TESS\\
$ 58349.88204 $ & $  18.66500 $ & $   0.01672 $ & $  -0.04250 $ & $ T$ &       TESS\\
$ 58338.49581 $ & $  18.68524 $ & $   0.01677 $ & $  -0.02226 $ & $ T$ &       TESS\\
$ 58327.10949 $ & $  18.70588 $ & $   0.02006 $ & $  -0.00162 $ & $ T$ &       TESS\\
$ 58342.29170 $ & $  18.70592 $ & $   0.01828 $ & $  -0.00158 $ & $ T$ &       TESS\\
$ 58330.90541 $ & $  18.70726 $ & $   0.01787 $ & $  -0.00024 $ & $ T$ &       TESS\\
$ 58346.08757 $ & $  18.72302 $ & $   0.01796 $ & $   0.01552 $ & $ T$ &       TESS\\
$ 58334.70131 $ & $  18.70107 $ & $   0.01756 $ & $  -0.00643 $ & $ T$ &       TESS\\
$ 58349.88342 $ & $  18.72367 $ & $   0.01761 $ & $   0.01617 $ & $ T$ &       TESS\\
$ 58338.49720 $ & $  18.71736 $ & $   0.01722 $ & $   0.00986 $ & $ T$ &       TESS\\
$ 58342.29308 $ & $  18.74091 $ & $   0.01885 $ & $   0.03341 $ & $ T$ &       TESS\\
$ 58330.90680 $ & $  18.71643 $ & $   0.01798 $ & $   0.00893 $ & $ T$ &       TESS\\
$ 58346.08895 $ & $  18.73417 $ & $   0.01813 $ & $   0.02667 $ & $ T$ &       TESS\\
$ 58334.70270 $ & $  18.72919 $ & $   0.01798 $ & $   0.02169 $ & $ T$ &       TESS\\
$ 58349.88481 $ & $  18.70353 $ & $   0.01728 $ & $  -0.00397 $ & $ T$ &       TESS\\
$ 58338.49859 $ & $  18.69451 $ & $   0.01690 $ & $  -0.01299 $ & $ T$ &       TESS\\
$ 58327.11226 $ & $  18.69091 $ & $   0.01979 $ & $  -0.01659 $ & $ T$ &       TESS\\
$ 58342.29447 $ & $  18.71356 $ & $   0.01840 $ & $   0.00606 $ & $ T$ &       TESS\\
$ 58330.90819 $ & $  18.69824 $ & $   0.01773 $ & $  -0.00926 $ & $ T$ &       TESS\\
$ 58346.09034 $ & $  18.70722 $ & $   0.01768 $ & $  -0.00028 $ & $ T$ &       TESS\\
$ 58334.70409 $ & $  18.70746 $ & $   0.01764 $ & $  -0.00004 $ & $ T$ &       TESS\\
$ 58349.88620 $ & $  18.70641 $ & $   0.01733 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58338.49998 $ & $  18.68461 $ & $   0.01676 $ & $  -0.02289 $ & $ T$ &       TESS\\
$ 58327.11365 $ & $  18.68078 $ & $   0.01959 $ & $  -0.02672 $ & $ T$ &       TESS\\
$ 58342.29586 $ & $  18.69339 $ & $   0.01809 $ & $  -0.01411 $ & $ T$ &       TESS\\
$ 58330.90957 $ & $  18.70692 $ & $   0.01786 $ & $  -0.00058 $ & $ T$ &       TESS\\
$ 58346.09173 $ & $  18.71842 $ & $   0.01784 $ & $   0.01092 $ & $ T$ &       TESS\\
$ 58334.70548 $ & $  18.73354 $ & $   0.01806 $ & $   0.02604 $ & $ T$ &       TESS\\
$ 58349.88759 $ & $  18.72737 $ & $   0.01764 $ & $   0.01987 $ & $ T$ &       TESS\\
$ 58338.50137 $ & $  18.72090 $ & $   0.01729 $ & $   0.01340 $ & $ T$ &       TESS\\
$ 58327.11504 $ & $  18.72383 $ & $   0.02036 $ & $   0.01633 $ & $ T$ &       TESS\\
$ 58342.29725 $ & $  18.73052 $ & $   0.01867 $ & $   0.02302 $ & $ T$ &       TESS\\
$ 58330.91096 $ & $  18.70026 $ & $   0.01775 $ & $  -0.00724 $ & $ T$ &       TESS\\
$ 58346.09312 $ & $  18.70882 $ & $   0.01771 $ & $   0.00132 $ & $ T$ &       TESS\\
$ 58334.70687 $ & $  18.71054 $ & $   0.01770 $ & $   0.00304 $ & $ T$ &       TESS\\
$ 58349.88898 $ & $  18.70188 $ & $   0.01726 $ & $  -0.00562 $ & $ T$ &       TESS\\
$ 58338.50276 $ & $  18.71123 $ & $   0.01715 $ & $   0.00373 $ & $ T$ &       TESS\\
$ 58327.11643 $ & $  18.69009 $ & $   0.01975 $ & $  -0.01741 $ & $ T$ &       TESS\\
$ 58342.29864 $ & $  18.70215 $ & $   0.01820 $ & $  -0.00535 $ & $ T$ &       TESS\\
$ 58330.91235 $ & $  18.69640 $ & $   0.01769 $ & $  -0.01110 $ & $ T$ &       TESS\\
$ 58346.09451 $ & $  18.69355 $ & $   0.01747 $ & $  -0.01395 $ & $ T$ &       TESS\\
$ 58334.70826 $ & $  18.70030 $ & $   0.01752 $ & $  -0.00720 $ & $ T$ &       TESS\\
$ 58349.89037 $ & $  18.70416 $ & $   0.01729 $ & $  -0.00334 $ & $ T$ &       TESS\\
$ 58338.50415 $ & $  18.68112 $ & $   0.01669 $ & $  -0.02638 $ & $ T$ &       TESS\\
$ 58327.11782 $ & $  18.71591 $ & $   0.02021 $ & $   0.00841 $ & $ T$ &       TESS\\
$ 58342.30003 $ & $  18.68168 $ & $   0.01789 $ & $  -0.02582 $ & $ T$ &       TESS\\
$ 58330.91374 $ & $  18.72671 $ & $   0.01816 $ & $   0.01921 $ & $ T$ &       TESS\\
$ 58346.09590 $ & $  18.72721 $ & $   0.01798 $ & $   0.01971 $ & $ T$ &       TESS\\
$ 58334.70965 $ & $  18.69317 $ & $   0.01743 $ & $  -0.01433 $ & $ T$ &       TESS\\
$ 58349.89176 $ & $  18.69497 $ & $   0.01714 $ & $  -0.01253 $ & $ T$ &       TESS\\
$ 58338.50554 $ & $  18.72096 $ & $   0.01728 $ & $   0.01346 $ & $ T$ &       TESS\\
$ 58327.11921 $ & $  18.74945 $ & $   0.02080 $ & $   0.04195 $ & $ T$ &       TESS\\
$ 58342.30142 $ & $  18.73444 $ & $   0.01872 $ & $   0.02694 $ & $ T$ &       TESS\\
$ 58330.91513 $ & $  18.72216 $ & $   0.01808 $ & $   0.01466 $ & $ T$ &       TESS\\
$ 58346.09729 $ & $  18.69533 $ & $   0.01753 $ & $  -0.01217 $ & $ T$ &       TESS\\
$ 58334.71104 $ & $  18.69453 $ & $   0.01747 $ & $  -0.01297 $ & $ T$ &       TESS\\
$ 58349.89315 $ & $  18.71519 $ & $   0.01745 $ & $   0.00769 $ & $ T$ &       TESS\\
$ 58338.50693 $ & $  18.62167 $ & $   0.01593 $ & $  -0.08583 $ & $ T$ &       TESS\\
$ 58327.12060 $ & $  18.70161 $ & $   0.01993 $ & $  -0.00589 $ & $ T$ &       TESS\\
$ 58342.30281 $ & $  18.70135 $ & $   0.01817 $ & $  -0.00615 $ & $ T$ &       TESS\\
$ 58330.91652 $ & $  18.73394 $ & $   0.01827 $ & $   0.02644 $ & $ T$ &       TESS\\
$ 58346.09868 $ & $  18.68212 $ & $   0.01734 $ & $  -0.02538 $ & $ T$ &       TESS\\
$ 58334.71242 $ & $  18.70996 $ & $   0.01767 $ & $   0.00246 $ & $ T$ &       TESS\\
$ 58349.89454 $ & $  18.71292 $ & $   0.01742 $ & $   0.00542 $ & $ T$ &       TESS\\
$ 58338.50831 $ & $  18.69234 $ & $   0.01688 $ & $  -0.01516 $ & $ T$ &       TESS\\
$ 58327.12199 $ & $  18.72935 $ & $   0.02040 $ & $   0.02185 $ & $ T$ &       TESS\\
$ 58342.30420 $ & $  18.70712 $ & $   0.01826 $ & $  -0.00038 $ & $ T$ &       TESS\\
$ 58330.91791 $ & $  18.70064 $ & $   0.01773 $ & $  -0.00686 $ & $ T$ &       TESS\\
$ 58346.10007 $ & $  18.71069 $ & $   0.01777 $ & $   0.00319 $ & $ T$ &       TESS\\
$ 58334.71381 $ & $  18.71515 $ & $   0.01777 $ & $   0.00765 $ & $ T$ &       TESS\\
$ 58349.89592 $ & $  18.69315 $ & $   0.01713 $ & $  -0.01435 $ & $ T$ &       TESS\\
$ 58338.50970 $ & $  18.70110 $ & $   0.01698 $ & $  -0.00640 $ & $ T$ &       TESS\\
$ 58327.12338 $ & $  18.75353 $ & $   0.02088 $ & $   0.04603 $ & $ T$ &       TESS\\
$ 58342.30558 $ & $  18.68927 $ & $   0.01797 $ & $  -0.01823 $ & $ T$ &       TESS\\
$ 58330.91930 $ & $  18.70268 $ & $   0.01780 $ & $  -0.00482 $ & $ T$ &       TESS\\
$ 58346.10145 $ & $  18.70894 $ & $   0.01775 $ & $   0.00144 $ & $ T$ &       TESS\\
$ 58334.71520 $ & $  18.66826 $ & $   0.01704 $ & $  -0.03924 $ & $ T$ &       TESS\\
$ 58349.89731 $ & $  18.69510 $ & $   0.01715 $ & $  -0.01240 $ & $ T$ &       TESS\\
$ 58338.51109 $ & $  18.69989 $ & $   0.01698 $ & $  -0.00761 $ & $ T$ &       TESS\\
$ 58342.30697 $ & $  18.71209 $ & $   0.01835 $ & $   0.00459 $ & $ T$ &       TESS\\
$ 58330.92069 $ & $  18.71987 $ & $   0.01804 $ & $   0.01237 $ & $ T$ &       TESS\\
$ 58346.10284 $ & $  18.69599 $ & $   0.01752 $ & $  -0.01151 $ & $ T$ &       TESS\\
$ 58334.71659 $ & $  18.69799 $ & $   0.01749 $ & $  -0.00951 $ & $ T$ &       TESS\\
$ 58349.89870 $ & $  18.73478 $ & $   0.01774 $ & $   0.02728 $ & $ T$ &       TESS\\
$ 58338.51248 $ & $  18.73268 $ & $   0.01749 $ & $   0.02518 $ & $ T$ &       TESS\\
$ 58327.12615 $ & $  18.70520 $ & $   0.02000 $ & $  -0.00230 $ & $ T$ &       TESS\\
$ 58342.30836 $ & $  18.69120 $ & $   0.01801 $ & $  -0.01630 $ & $ T$ &       TESS\\
$ 58330.92207 $ & $  18.70498 $ & $   0.01779 $ & $  -0.00252 $ & $ T$ &       TESS\\
$ 58346.10423 $ & $  18.71016 $ & $   0.01776 $ & $   0.00266 $ & $ T$ &       TESS\\
$ 58334.71798 $ & $  18.70733 $ & $   0.01765 $ & $  -0.00017 $ & $ T$ &       TESS\\
$ 58349.90009 $ & $  18.68338 $ & $   0.01698 $ & $  -0.02412 $ & $ T$ &       TESS\\
$ 58338.51387 $ & $  18.71332 $ & $   0.01721 $ & $   0.00582 $ & $ T$ &       TESS\\
$ 58327.12754 $ & $  18.70723 $ & $   0.02004 $ & $  -0.00027 $ & $ T$ &       TESS\\
$ 58342.30975 $ & $  18.69788 $ & $   0.01813 $ & $  -0.00962 $ & $ T$ &       TESS\\
$ 58330.92346 $ & $  18.71309 $ & $   0.01793 $ & $   0.00559 $ & $ T$ &       TESS\\
$ 58346.10562 $ & $  18.73802 $ & $   0.01816 $ & $   0.03052 $ & $ T$ &       TESS\\
$ 58334.71937 $ & $  18.70271 $ & $   0.01754 $ & $  -0.00479 $ & $ T$ &       TESS\\
$ 58349.90148 $ & $  18.70048 $ & $   0.01721 $ & $  -0.00702 $ & $ T$ &       TESS\\
$ 58338.51526 $ & $  18.69514 $ & $   0.01692 $ & $  -0.01236 $ & $ T$ &       TESS\\
$ 58327.12893 $ & $  18.71314 $ & $   0.02011 $ & $   0.00564 $ & $ T$ &       TESS\\
$ 58342.31114 $ & $  18.70685 $ & $   0.01825 $ & $  -0.00065 $ & $ T$ &       TESS\\
$ 58330.92485 $ & $  18.68039 $ & $   0.01745 $ & $  -0.02711 $ & $ T$ &       TESS\\
$ 58346.10701 $ & $  18.71936 $ & $   0.01788 $ & $   0.01186 $ & $ T$ &       TESS\\
$ 58334.72076 $ & $  18.70677 $ & $   0.01765 $ & $  -0.00073 $ & $ T$ &       TESS\\
$ 58349.90287 $ & $  18.69354 $ & $   0.01712 $ & $  -0.01396 $ & $ T$ &       TESS\\
$ 58338.51665 $ & $  18.71091 $ & $   0.01713 $ & $   0.00341 $ & $ T$ &       TESS\\
$ 58327.13032 $ & $  18.71097 $ & $   0.02012 $ & $   0.00347 $ & $ T$ &       TESS\\
$ 58342.31253 $ & $  18.69823 $ & $   0.01811 $ & $  -0.00927 $ & $ T$ &       TESS\\
$ 58330.92624 $ & $  18.70859 $ & $   0.01788 $ & $   0.00109 $ & $ T$ &       TESS\\
$ 58346.10840 $ & $  18.71773 $ & $   0.01786 $ & $   0.01023 $ & $ T$ &       TESS\\
$ 58334.72215 $ & $  18.69785 $ & $   0.01751 $ & $  -0.00965 $ & $ T$ &       TESS\\
$ 58349.90426 $ & $  18.72141 $ & $   0.01753 $ & $   0.01391 $ & $ T$ &       TESS\\
$ 58338.51804 $ & $  18.70807 $ & $   0.01708 $ & $   0.00057 $ & $ T$ &       TESS\\
$ 58327.13171 $ & $  18.72457 $ & $   0.02032 $ & $   0.01707 $ & $ T$ &       TESS\\
$ 58342.31392 $ & $  18.74929 $ & $   0.01894 $ & $   0.04179 $ & $ T$ &       TESS\\
$ 58330.92763 $ & $  18.70590 $ & $   0.01782 $ & $  -0.00160 $ & $ T$ &       TESS\\
$ 58346.10979 $ & $  18.70530 $ & $   0.01769 $ & $  -0.00220 $ & $ T$ &       TESS\\
$ 58334.72354 $ & $  18.69036 $ & $   0.01738 $ & $  -0.01714 $ & $ T$ &       TESS\\
$ 58349.90565 $ & $  18.69187 $ & $   0.01711 $ & $  -0.01563 $ & $ T$ &       TESS\\
$ 58338.51943 $ & $  18.73270 $ & $   0.01747 $ & $   0.02520 $ & $ T$ &       TESS\\
$ 58327.13310 $ & $  18.71432 $ & $   0.02015 $ & $   0.00682 $ & $ T$ &       TESS\\
$ 58342.31531 $ & $  18.73269 $ & $   0.01865 $ & $   0.02519 $ & $ T$ &       TESS\\
$ 58330.92902 $ & $  18.67980 $ & $   0.01746 $ & $  -0.02770 $ & $ T$ &       TESS\\
$ 58346.11118 $ & $  18.70843 $ & $   0.01774 $ & $   0.00093 $ & $ T$ &       TESS\\
$ 58334.72492 $ & $  18.71120 $ & $   0.01771 $ & $   0.00370 $ & $ T$ &       TESS\\
$ 58349.90704 $ & $  18.71333 $ & $   0.01742 $ & $   0.00583 $ & $ T$ &       TESS\\
$ 58338.52081 $ & $  18.72744 $ & $   0.01739 $ & $   0.01994 $ & $ T$ &       TESS\\
$ 58327.13449 $ & $  18.72541 $ & $   0.02034 $ & $   0.01791 $ & $ T$ &       TESS\\
$ 58342.31670 $ & $  18.69160 $ & $   0.01804 $ & $  -0.01590 $ & $ T$ &       TESS\\
$ 58330.93041 $ & $  18.71378 $ & $   0.01796 $ & $   0.00628 $ & $ T$ &       TESS\\
$ 58346.11257 $ & $  18.70998 $ & $   0.01776 $ & $   0.00248 $ & $ T$ &       TESS\\
$ 58334.72631 $ & $  18.71862 $ & $   0.01781 $ & $   0.01112 $ & $ T$ &       TESS\\
$ 58349.90842 $ & $  18.70552 $ & $   0.01730 $ & $  -0.00198 $ & $ T$ &       TESS\\
$ 58338.52220 $ & $  18.69705 $ & $   0.01693 $ & $  -0.01045 $ & $ T$ &       TESS\\
$ 58327.13588 $ & $  18.68931 $ & $   0.01970 $ & $  -0.01819 $ & $ T$ &       TESS\\
$ 58342.31808 $ & $  18.72100 $ & $   0.01847 $ & $   0.01350 $ & $ T$ &       TESS\\
$ 58330.93180 $ & $  18.68083 $ & $   0.01744 $ & $  -0.02667 $ & $ T$ &       TESS\\
$ 58346.11395 $ & $  18.71550 $ & $   0.01784 $ & $   0.00800 $ & $ T$ &       TESS\\
$ 58334.72770 $ & $  18.69882 $ & $   0.01753 $ & $  -0.00868 $ & $ T$ &       TESS\\
$ 58349.90981 $ & $  18.72615 $ & $   0.01761 $ & $   0.01865 $ & $ T$ &       TESS\\
$ 58338.52359 $ & $  18.71414 $ & $   0.01720 $ & $   0.00664 $ & $ T$ &       TESS\\
$ 58342.31947 $ & $  18.68688 $ & $   0.01795 $ & $  -0.02062 $ & $ T$ &       TESS\\
$ 58330.93319 $ & $  18.71224 $ & $   0.01794 $ & $   0.00474 $ & $ T$ &       TESS\\
$ 58346.11534 $ & $  18.73542 $ & $   0.01812 $ & $   0.02792 $ & $ T$ &       TESS\\
$ 58334.72909 $ & $  18.69117 $ & $   0.01738 $ & $  -0.01633 $ & $ T$ &       TESS\\
$ 58349.91120 $ & $  18.74309 $ & $   0.01788 $ & $   0.03559 $ & $ T$ &       TESS\\
$ 58327.13865 $ & $  18.73072 $ & $   0.02045 $ & $   0.02322 $ & $ T$ &       TESS\\
$ 58342.32086 $ & $  18.68070 $ & $   0.01782 $ & $  -0.02680 $ & $ T$ &       TESS\\
$ 58330.93457 $ & $  18.72048 $ & $   0.01806 $ & $   0.01298 $ & $ T$ &       TESS\\
$ 58346.11673 $ & $  18.71975 $ & $   0.01792 $ & $   0.01225 $ & $ T$ &       TESS\\
$ 58334.73048 $ & $  18.74212 $ & $   0.01819 $ & $   0.03462 $ & $ T$ &       TESS\\
$ 58349.91259 $ & $  18.71723 $ & $   0.01748 $ & $   0.00973 $ & $ T$ &       TESS\\
$ 58327.14004 $ & $  18.72761 $ & $   0.02037 $ & $   0.02011 $ & $ T$ &       TESS\\
$ 58342.32225 $ & $  18.72085 $ & $   0.01843 $ & $   0.01335 $ & $ T$ &       TESS\\
$ 58330.93596 $ & $  18.70347 $ & $   0.01780 $ & $  -0.00403 $ & $ T$ &       TESS\\
$ 58346.11812 $ & $  18.73716 $ & $   0.01814 $ & $   0.02966 $ & $ T$ &       TESS\\
$ 58334.73187 $ & $  18.68972 $ & $   0.01738 $ & $  -0.01778 $ & $ T$ &       TESS\\
$ 58349.91398 $ & $  18.72392 $ & $   0.01757 $ & $   0.01642 $ & $ T$ &       TESS\\
$ 58327.14143 $ & $  18.70924 $ & $   0.02006 $ & $   0.00174 $ & $ T$ &       TESS\\
$ 58342.32364 $ & $  18.71855 $ & $   0.01844 $ & $   0.01105 $ & $ T$ &       TESS\\
$ 58330.93735 $ & $  18.69944 $ & $   0.01774 $ & $  -0.00806 $ & $ T$ &       TESS\\
$ 58346.11951 $ & $  18.70142 $ & $   0.01760 $ & $  -0.00608 $ & $ T$ &       TESS\\
$ 58334.73326 $ & $  18.68397 $ & $   0.01729 $ & $  -0.02353 $ & $ T$ &       TESS\\
$ 58349.91537 $ & $  18.71957 $ & $   0.01749 $ & $   0.01207 $ & $ T$ &       TESS\\
$ 58327.14282 $ & $  18.69941 $ & $   0.01989 $ & $  -0.00809 $ & $ T$ &       TESS\\
$ 58342.32503 $ & $  18.70892 $ & $   0.01826 $ & $   0.00142 $ & $ T$ &       TESS\\
$ 58330.93874 $ & $  18.71200 $ & $   0.01791 $ & $   0.00450 $ & $ T$ &       TESS\\
$ 58346.12090 $ & $  18.71756 $ & $   0.01787 $ & $   0.01006 $ & $ T$ &       TESS\\
$ 58334.73465 $ & $  18.71420 $ & $   0.01774 $ & $   0.00670 $ & $ T$ &       TESS\\
$ 58349.91676 $ & $  18.70787 $ & $   0.01733 $ & $   0.00037 $ & $ T$ &       TESS\\
$ 58327.14421 $ & $  18.73511 $ & $   0.02051 $ & $   0.02761 $ & $ T$ &       TESS\\
$ 58342.32642 $ & $  18.70217 $ & $   0.01815 $ & $  -0.00533 $ & $ T$ &       TESS\\
$ 58330.94013 $ & $  18.70396 $ & $   0.01781 $ & $  -0.00354 $ & $ T$ &       TESS\\
$ 58346.12229 $ & $  18.72291 $ & $   0.01792 $ & $   0.01541 $ & $ T$ &       TESS\\
$ 58334.73604 $ & $  18.72440 $ & $   0.01790 $ & $   0.01690 $ & $ T$ &       TESS\\
$ 58349.91815 $ & $  18.67813 $ & $   0.01689 $ & $  -0.02937 $ & $ T$ &       TESS\\
$ 58327.14560 $ & $  18.68147 $ & $   0.01956 $ & $  -0.02603 $ & $ T$ &       TESS\\
$ 58342.32781 $ & $  18.68793 $ & $   0.01795 $ & $  -0.01957 $ & $ T$ &       TESS\\
$ 58330.94152 $ & $  18.68540 $ & $   0.01753 $ & $  -0.02210 $ & $ T$ &       TESS\\
$ 58346.12368 $ & $  18.70695 $ & $   0.01770 $ & $  -0.00055 $ & $ T$ &       TESS\\
$ 58334.73743 $ & $  18.67023 $ & $   0.01706 $ & $  -0.03727 $ & $ T$ &       TESS\\
$ 58349.91954 $ & $  18.71483 $ & $   0.01742 $ & $   0.00733 $ & $ T$ &       TESS\\
$ 58327.14699 $ & $  18.73425 $ & $   0.02049 $ & $   0.02675 $ & $ T$ &       TESS\\
$ 58342.32920 $ & $  18.70541 $ & $   0.01820 $ & $  -0.00209 $ & $ T$ &       TESS\\
$ 58330.94291 $ & $  18.71840 $ & $   0.01802 $ & $   0.01090 $ & $ T$ &       TESS\\
$ 58346.12507 $ & $  18.69018 $ & $   0.01744 $ & $  -0.01732 $ & $ T$ &       TESS\\
$ 58334.73881 $ & $  18.71062 $ & $   0.01768 $ & $   0.00312 $ & $ T$ &       TESS\\
$ 58349.92092 $ & $  18.70388 $ & $   0.01725 $ & $  -0.00362 $ & $ T$ &       TESS\\
$ 58327.14838 $ & $  18.72959 $ & $   0.02040 $ & $   0.02209 $ & $ T$ &       TESS\\
$ 58342.33058 $ & $  18.69761 $ & $   0.01809 $ & $  -0.00989 $ & $ T$ &       TESS\\
$ 58330.94430 $ & $  18.68165 $ & $   0.01744 $ & $  -0.02585 $ & $ T$ &       TESS\\
$ 58346.12646 $ & $  18.71995 $ & $   0.01793 $ & $   0.01245 $ & $ T$ &       TESS\\
$ 58334.74020 $ & $  18.72473 $ & $   0.01794 $ & $   0.01723 $ & $ T$ &       TESS\\
$ 58349.92231 $ & $  18.69450 $ & $   0.01712 $ & $  -0.01300 $ & $ T$ &       TESS\\
$ 58327.14977 $ & $  18.70019 $ & $   0.01990 $ & $  -0.00731 $ & $ T$ &       TESS\\
$ 58342.33197 $ & $  18.73340 $ & $   0.01862 $ & $   0.02590 $ & $ T$ &       TESS\\
$ 58330.94569 $ & $  18.70470 $ & $   0.01779 $ & $  -0.00280 $ & $ T$ &       TESS\\
$ 58346.12784 $ & $  18.71667 $ & $   0.01785 $ & $   0.00917 $ & $ T$ &       TESS\\
$ 58334.74159 $ & $  18.70758 $ & $   0.01766 $ & $   0.00008 $ & $ T$ &       TESS\\
$ 58349.92370 $ & $  18.70143 $ & $   0.01722 $ & $  -0.00607 $ & $ T$ &       TESS\\
$ 58342.33336 $ & $  18.70343 $ & $   0.01817 $ & $  -0.00407 $ & $ T$ &       TESS\\
$ 58330.94707 $ & $  18.73380 $ & $   0.01823 $ & $   0.02630 $ & $ T$ &       TESS\\
$ 58346.12923 $ & $  18.70877 $ & $   0.01776 $ & $   0.00127 $ & $ T$ &       TESS\\
$ 58334.74298 $ & $  18.70140 $ & $   0.01754 $ & $  -0.00610 $ & $ T$ &       TESS\\
$ 58349.92509 $ & $  18.71614 $ & $   0.01743 $ & $   0.00864 $ & $ T$ &       TESS\\
$ 58327.15254 $ & $  18.67756 $ & $   0.01948 $ & $  -0.02994 $ & $ T$ &       TESS\\
$ 58342.33475 $ & $  18.70452 $ & $   0.01817 $ & $  -0.00298 $ & $ T$ &       TESS\\
$ 58330.94846 $ & $  18.71615 $ & $   0.01794 $ & $   0.00865 $ & $ T$ &       TESS\\
$ 58346.13062 $ & $  18.69837 $ & $   0.01758 $ & $  -0.00913 $ & $ T$ &       TESS\\
$ 58334.74437 $ & $  18.71529 $ & $   0.01777 $ & $   0.00779 $ & $ T$ &       TESS\\
$ 58349.92648 $ & $  18.70447 $ & $   0.01728 $ & $  -0.00303 $ & $ T$ &       TESS\\
$ 58327.15393 $ & $  18.74756 $ & $   0.02070 $ & $   0.04006 $ & $ T$ &       TESS\\
$ 58342.33614 $ & $  18.70249 $ & $   0.01817 $ & $  -0.00501 $ & $ T$ &       TESS\\
$ 58330.94985 $ & $  18.70269 $ & $   0.01777 $ & $  -0.00481 $ & $ T$ &       TESS\\
$ 58346.13201 $ & $  18.71055 $ & $   0.01778 $ & $   0.00305 $ & $ T$ &       TESS\\
$ 58334.74576 $ & $  18.71361 $ & $   0.01773 $ & $   0.00611 $ & $ T$ &       TESS\\
$ 58349.92787 $ & $  18.71801 $ & $   0.01748 $ & $   0.01051 $ & $ T$ &       TESS\\
$ 58327.15532 $ & $  18.72140 $ & $   0.02024 $ & $   0.01390 $ & $ T$ &       TESS\\
$ 58342.33753 $ & $  18.70758 $ & $   0.01822 $ & $   0.00008 $ & $ T$ &       TESS\\
$ 58330.95124 $ & $  18.67588 $ & $   0.01736 $ & $  -0.03162 $ & $ T$ &       TESS\\
$ 58346.13340 $ & $  18.73605 $ & $   0.01816 $ & $   0.02855 $ & $ T$ &       TESS\\
$ 58334.74715 $ & $  18.71650 $ & $   0.01778 $ & $   0.00900 $ & $ T$ &       TESS\\
$ 58349.92926 $ & $  18.73029 $ & $   0.01762 $ & $   0.02279 $ & $ T$ &       TESS\\
$ 58342.33892 $ & $  18.72399 $ & $   0.01850 $ & $   0.01649 $ & $ T$ &       TESS\\
$ 58330.95263 $ & $  18.68211 $ & $   0.01745 $ & $  -0.02539 $ & $ T$ &       TESS\\
$ 58346.13479 $ & $  18.72484 $ & $   0.01799 $ & $   0.01734 $ & $ T$ &       TESS\\
$ 58334.74854 $ & $  18.71803 $ & $   0.01780 $ & $   0.01053 $ & $ T$ &       TESS\\
$ 58349.93065 $ & $  18.73163 $ & $   0.01767 $ & $   0.02413 $ & $ T$ &       TESS\\
$ 58342.34031 $ & $  18.70121 $ & $   0.01813 $ & $  -0.00629 $ & $ T$ &       TESS\\
$ 58330.95402 $ & $  18.68644 $ & $   0.01750 $ & $  -0.02106 $ & $ T$ &       TESS\\
$ 58346.13618 $ & $  18.68593 $ & $   0.01741 $ & $  -0.02157 $ & $ T$ &       TESS\\
$ 58334.74993 $ & $  18.71815 $ & $   0.01779 $ & $   0.01065 $ & $ T$ &       TESS\\
$ 58349.93204 $ & $  18.69672 $ & $   0.01718 $ & $  -0.01078 $ & $ T$ &       TESS\\
$ 58342.34170 $ & $  18.68052 $ & $   0.01781 $ & $  -0.02698 $ & $ T$ &       TESS\\
$ 58330.95541 $ & $  18.69772 $ & $   0.01768 $ & $  -0.00978 $ & $ T$ &       TESS\\
$ 58346.13757 $ & $  18.73253 $ & $   0.01812 $ & $   0.02503 $ & $ T$ &       TESS\\
$ 58334.75131 $ & $  18.70944 $ & $   0.01767 $ & $   0.00194 $ & $ T$ &       TESS\\
$ 58349.93342 $ & $  18.71750 $ & $   0.01745 $ & $   0.01000 $ & $ T$ &       TESS\\
$ 58327.16088 $ & $  18.73289 $ & $   0.02043 $ & $   0.02539 $ & $ T$ &       TESS\\
$ 58342.34308 $ & $  18.70651 $ & $   0.01818 $ & $  -0.00099 $ & $ T$ &       TESS\\
$ 58330.95680 $ & $  18.69107 $ & $   0.01757 $ & $  -0.01643 $ & $ T$ &       TESS\\
$ 58346.13896 $ & $  18.70224 $ & $   0.01763 $ & $  -0.00526 $ & $ T$ &       TESS\\
$ 58334.75270 $ & $  18.70039 $ & $   0.01756 $ & $  -0.00711 $ & $ T$ &       TESS\\
$ 58349.93481 $ & $  18.71261 $ & $   0.01736 $ & $   0.00511 $ & $ T$ &       TESS\\
$ 58342.34447 $ & $  18.69681 $ & $   0.01803 $ & $  -0.01069 $ & $ T$ &       TESS\\
$ 58330.95819 $ & $  18.72439 $ & $   0.01810 $ & $   0.01689 $ & $ T$ &       TESS\\
$ 58346.14034 $ & $  18.71586 $ & $   0.01784 $ & $   0.00836 $ & $ T$ &       TESS\\
$ 58334.75409 $ & $  18.71318 $ & $   0.01772 $ & $   0.00568 $ & $ T$ &       TESS\\
$ 58349.93620 $ & $  18.72447 $ & $   0.01755 $ & $   0.01697 $ & $ T$ &       TESS\\
$ 58327.16365 $ & $  18.73355 $ & $   0.02044 $ & $   0.02605 $ & $ T$ &       TESS\\
$ 58342.34586 $ & $  18.71272 $ & $   0.01829 $ & $   0.00522 $ & $ T$ &       TESS\\
$ 58330.95958 $ & $  18.70210 $ & $   0.01775 $ & $  -0.00540 $ & $ T$ &       TESS\\
$ 58346.14173 $ & $  18.71451 $ & $   0.01785 $ & $   0.00701 $ & $ T$ &       TESS\\
$ 58334.75548 $ & $  18.72840 $ & $   0.01795 $ & $   0.02090 $ & $ T$ &       TESS\\
$ 58349.93759 $ & $  18.68505 $ & $   0.01697 $ & $  -0.02245 $ & $ T$ &       TESS\\
$ 58342.34725 $ & $  18.74375 $ & $   0.01879 $ & $   0.03625 $ & $ T$ &       TESS\\
$ 58330.96096 $ & $  18.70454 $ & $   0.01780 $ & $  -0.00296 $ & $ T$ &       TESS\\
$ 58346.14312 $ & $  18.71026 $ & $   0.01776 $ & $   0.00276 $ & $ T$ &       TESS\\
$ 58334.75687 $ & $  18.71539 $ & $   0.01776 $ & $   0.00789 $ & $ T$ &       TESS\\
$ 58349.93898 $ & $  18.71668 $ & $   0.01742 $ & $   0.00918 $ & $ T$ &       TESS\\
$ 58342.34864 $ & $  18.73196 $ & $   0.01861 $ & $   0.02446 $ & $ T$ &       TESS\\
$ 58330.96235 $ & $  18.71301 $ & $   0.01792 $ & $   0.00551 $ & $ T$ &       TESS\\
$ 58346.14451 $ & $  18.73143 $ & $   0.01808 $ & $   0.02393 $ & $ T$ &       TESS\\
$ 58334.75826 $ & $  18.68534 $ & $   0.01730 $ & $  -0.02216 $ & $ T$ &       TESS\\
$ 58349.94037 $ & $  18.70403 $ & $   0.01724 $ & $  -0.00347 $ & $ T$ &       TESS\\
$ 58342.35003 $ & $  18.72733 $ & $   0.01852 $ & $   0.01983 $ & $ T$ &       TESS\\
$ 58330.96374 $ & $  18.70718 $ & $   0.01782 $ & $  -0.00032 $ & $ T$ &       TESS\\
$ 58346.14590 $ & $  18.71102 $ & $   0.01777 $ & $   0.00352 $ & $ T$ &       TESS\\
$ 58334.75965 $ & $  18.70056 $ & $   0.01755 $ & $  -0.00694 $ & $ T$ &       TESS\\
$ 58349.94176 $ & $  18.72970 $ & $   0.01763 $ & $   0.02220 $ & $ T$ &       TESS\\
$ 58342.35142 $ & $  18.69433 $ & $   0.01799 $ & $  -0.01317 $ & $ T$ &       TESS\\
$ 58330.96513 $ & $  18.72300 $ & $   0.01808 $ & $   0.01550 $ & $ T$ &       TESS\\
$ 58346.14729 $ & $  18.71681 $ & $   0.01786 $ & $   0.00931 $ & $ T$ &       TESS\\
$ 58334.76104 $ & $  18.69395 $ & $   0.01744 $ & $  -0.01355 $ & $ T$ &       TESS\\
$ 58349.94315 $ & $  18.72037 $ & $   0.01752 $ & $   0.01287 $ & $ T$ &       TESS\\
$ 58327.17060 $ & $  18.73081 $ & $   0.02037 $ & $   0.02331 $ & $ T$ &       TESS\\
$ 58342.35281 $ & $  18.69420 $ & $   0.01798 $ & $  -0.01330 $ & $ T$ &       TESS\\
$ 58330.96652 $ & $  18.73311 $ & $   0.01824 $ & $   0.02561 $ & $ T$ &       TESS\\
$ 58346.14868 $ & $  18.69079 $ & $   0.01746 $ & $  -0.01671 $ & $ T$ &       TESS\\
$ 58334.76243 $ & $  18.72252 $ & $   0.01787 $ & $   0.01502 $ & $ T$ &       TESS\\
$ 58349.94454 $ & $  18.72194 $ & $   0.01752 $ & $   0.01444 $ & $ T$ &       TESS\\
$ 58327.17199 $ & $  18.71089 $ & $   0.01999 $ & $   0.00339 $ & $ T$ &       TESS\\
$ 58342.35420 $ & $  18.69905 $ & $   0.01805 $ & $  -0.00845 $ & $ T$ &       TESS\\
$ 58330.96791 $ & $  18.69982 $ & $   0.01769 $ & $  -0.00768 $ & $ T$ &       TESS\\
$ 58346.15007 $ & $  18.68053 $ & $   0.01731 $ & $  -0.02697 $ & $ T$ &       TESS\\
$ 58334.76381 $ & $  18.68155 $ & $   0.01725 $ & $  -0.02595 $ & $ T$ &       TESS\\
$ 58349.94592 $ & $  18.70897 $ & $   0.01732 $ & $   0.00147 $ & $ T$ &       TESS\\
$ 58327.17338 $ & $  18.72068 $ & $   0.02016 $ & $   0.01318 $ & $ T$ &       TESS\\
$ 58342.35558 $ & $  18.68350 $ & $   0.01784 $ & $  -0.02400 $ & $ T$ &       TESS\\
$ 58330.96930 $ & $  18.69306 $ & $   0.01761 $ & $  -0.01444 $ & $ T$ &       TESS\\
$ 58346.15146 $ & $  18.72507 $ & $   0.01801 $ & $   0.01757 $ & $ T$ &       TESS\\
$ 58334.76520 $ & $  18.73753 $ & $   0.01807 $ & $   0.03003 $ & $ T$ &       TESS\\
$ 58349.94731 $ & $  18.71166 $ & $   0.01736 $ & $   0.00416 $ & $ T$ &       TESS\\
$ 58327.17477 $ & $  18.69537 $ & $   0.01974 $ & $  -0.01213 $ & $ T$ &       TESS\\
$ 58342.35697 $ & $  18.69800 $ & $   0.01803 $ & $  -0.00950 $ & $ T$ &       TESS\\
$ 58330.97069 $ & $  18.69531 $ & $   0.01764 $ & $  -0.01219 $ & $ T$ &       TESS\\
$ 58346.15284 $ & $  18.71609 $ & $   0.01786 $ & $   0.00859 $ & $ T$ &       TESS\\
$ 58334.76659 $ & $  18.69312 $ & $   0.01743 $ & $  -0.01438 $ & $ T$ &       TESS\\
$ 58349.94870 $ & $  18.68366 $ & $   0.01694 $ & $  -0.02384 $ & $ T$ &       TESS\\
$ 58327.17615 $ & $  18.67614 $ & $   0.01937 $ & $  -0.03136 $ & $ T$ &       TESS\\
$ 58342.35836 $ & $  18.70409 $ & $   0.01813 $ & $  -0.00341 $ & $ T$ &       TESS\\
$ 58330.97208 $ & $  18.69871 $ & $   0.01767 $ & $  -0.00879 $ & $ T$ &       TESS\\
$ 58346.15423 $ & $  18.71293 $ & $   0.01779 $ & $   0.00543 $ & $ T$ &       TESS\\
$ 58334.76798 $ & $  18.71999 $ & $   0.01782 $ & $   0.01249 $ & $ T$ &       TESS\\
$ 58349.95009 $ & $  18.70701 $ & $   0.01729 $ & $  -0.00049 $ & $ T$ &       TESS\\
$ 58327.17754 $ & $  18.70397 $ & $   0.01988 $ & $  -0.00353 $ & $ T$ &       TESS\\
$ 58342.35975 $ & $  18.72335 $ & $   0.01845 $ & $   0.01585 $ & $ T$ &       TESS\\
$ 58330.97346 $ & $  18.71469 $ & $   0.01794 $ & $   0.00719 $ & $ T$ &       TESS\\
$ 58346.15562 $ & $  18.70666 $ & $   0.01773 $ & $  -0.00084 $ & $ T$ &       TESS\\
$ 58334.76937 $ & $  18.71101 $ & $   0.01771 $ & $   0.00351 $ & $ T$ &       TESS\\
$ 58349.95148 $ & $  18.69960 $ & $   0.01718 $ & $  -0.00790 $ & $ T$ &       TESS\\
$ 58327.17893 $ & $  18.69688 $ & $   0.01971 $ & $  -0.01062 $ & $ T$ &       TESS\\
$ 58342.36114 $ & $  18.72115 $ & $   0.01841 $ & $   0.01365 $ & $ T$ &       TESS\\
$ 58330.97485 $ & $  18.72036 $ & $   0.01801 $ & $   0.01286 $ & $ T$ &       TESS\\
$ 58346.15701 $ & $  18.69524 $ & $   0.01755 $ & $  -0.01226 $ & $ T$ &       TESS\\
$ 58334.77076 $ & $  18.71378 $ & $   0.01770 $ & $   0.00628 $ & $ T$ &       TESS\\
$ 58349.95287 $ & $  18.71716 $ & $   0.01745 $ & $   0.00966 $ & $ T$ &       TESS\\
$ 58342.36253 $ & $  18.70949 $ & $   0.01819 $ & $   0.00199 $ & $ T$ &       TESS\\
$ 58330.97624 $ & $  18.69681 $ & $   0.01765 $ & $  -0.01069 $ & $ T$ &       TESS\\
$ 58346.15840 $ & $  18.70703 $ & $   0.01772 $ & $  -0.00047 $ & $ T$ &       TESS\\
$ 58334.77215 $ & $  18.71305 $ & $   0.01773 $ & $   0.00555 $ & $ T$ &       TESS\\
$ 58349.95426 $ & $  18.66180 $ & $   0.01662 $ & $  -0.04570 $ & $ T$ &       TESS\\
$ 58327.18171 $ & $  18.70203 $ & $   0.01981 $ & $  -0.00547 $ & $ T$ &       TESS\\
$ 58342.36392 $ & $  18.69280 $ & $   0.01797 $ & $  -0.01470 $ & $ T$ &       TESS\\
$ 58330.97763 $ & $  18.72191 $ & $   0.01804 $ & $   0.01441 $ & $ T$ &       TESS\\
$ 58346.15979 $ & $  18.73198 $ & $   0.01809 $ & $   0.02448 $ & $ T$ &       TESS\\
$ 58334.77354 $ & $  18.69919 $ & $   0.01748 $ & $  -0.00831 $ & $ T$ &       TESS\\
$ 58349.95565 $ & $  18.71733 $ & $   0.01744 $ & $   0.00983 $ & $ T$ &       TESS\\
$ 58327.18310 $ & $  18.73191 $ & $   0.02029 $ & $   0.02441 $ & $ T$ &       TESS\\
$ 58342.36531 $ & $  18.72692 $ & $   0.01852 $ & $   0.01942 $ & $ T$ &       TESS\\
$ 58330.97902 $ & $  18.70028 $ & $   0.01771 $ & $  -0.00722 $ & $ T$ &       TESS\\
$ 58346.16118 $ & $  18.71149 $ & $   0.01782 $ & $   0.00399 $ & $ T$ &       TESS\\
$ 58334.77493 $ & $  18.68194 $ & $   0.01720 $ & $  -0.02556 $ & $ T$ &       TESS\\
$ 58349.95704 $ & $  18.69083 $ & $   0.01707 $ & $  -0.01667 $ & $ T$ &       TESS\\
$ 58327.18449 $ & $  18.72881 $ & $   0.02025 $ & $   0.02131 $ & $ T$ &       TESS\\
$ 58342.36670 $ & $  18.70375 $ & $   0.01814 $ & $  -0.00375 $ & $ T$ &       TESS\\
$ 58330.98041 $ & $  18.70289 $ & $   0.01773 $ & $  -0.00461 $ & $ T$ &       TESS\\
$ 58346.16257 $ & $  18.70909 $ & $   0.01775 $ & $   0.00159 $ & $ T$ &       TESS\\
$ 58334.77631 $ & $  18.68680 $ & $   0.01729 $ & $  -0.02070 $ & $ T$ &       TESS\\
$ 58349.95842 $ & $  18.71544 $ & $   0.01740 $ & $   0.00794 $ & $ T$ &       TESS\\
$ 58327.18588 $ & $  18.70200 $ & $   0.01977 $ & $  -0.00550 $ & $ T$ &       TESS\\
$ 58342.36809 $ & $  18.72088 $ & $   0.01840 $ & $   0.01338 $ & $ T$ &       TESS\\
$ 58330.98180 $ & $  18.69334 $ & $   0.01762 $ & $  -0.01416 $ & $ T$ &       TESS\\
$ 58346.16396 $ & $  18.69671 $ & $   0.01759 $ & $  -0.01079 $ & $ T$ &       TESS\\
$ 58334.77770 $ & $  18.70957 $ & $   0.01765 $ & $   0.00207 $ & $ T$ &       TESS\\
$ 58349.95981 $ & $  18.67717 $ & $   0.01685 $ & $  -0.03033 $ & $ T$ &       TESS\\
$ 58327.18727 $ & $  18.72120 $ & $   0.02009 $ & $   0.01370 $ & $ T$ &       TESS\\
$ 58342.36947 $ & $  18.70832 $ & $   0.01821 $ & $   0.00082 $ & $ T$ &       TESS\\
$ 58330.98319 $ & $  18.68816 $ & $   0.01754 $ & $  -0.01934 $ & $ T$ &       TESS\\
$ 58346.16534 $ & $  18.70742 $ & $   0.01774 $ & $  -0.00008 $ & $ T$ &       TESS\\
$ 58334.77909 $ & $  18.70195 $ & $   0.01753 $ & $  -0.00555 $ & $ T$ &       TESS\\
$ 58349.96120 $ & $  18.69844 $ & $   0.01714 $ & $  -0.00906 $ & $ T$ &       TESS\\
$ 58327.18866 $ & $  18.74957 $ & $   0.02058 $ & $   0.04207 $ & $ T$ &       TESS\\
$ 58342.37086 $ & $  18.72045 $ & $   0.01840 $ & $   0.01295 $ & $ T$ &       TESS\\
$ 58330.98458 $ & $  18.69597 $ & $   0.01766 $ & $  -0.01153 $ & $ T$ &       TESS\\
$ 58346.16673 $ & $  18.69614 $ & $   0.01757 $ & $  -0.01136 $ & $ T$ &       TESS\\
$ 58334.78048 $ & $  18.70869 $ & $   0.01763 $ & $   0.00119 $ & $ T$ &       TESS\\
$ 58349.96259 $ & $  18.70050 $ & $   0.01719 $ & $  -0.00700 $ & $ T$ &       TESS\\
$ 58327.19004 $ & $  18.67947 $ & $   0.01937 $ & $  -0.02803 $ & $ T$ &       TESS\\
$ 58342.37225 $ & $  18.70765 $ & $   0.01819 $ & $   0.00015 $ & $ T$ &       TESS\\
$ 58330.98596 $ & $  18.71013 $ & $   0.01786 $ & $   0.00263 $ & $ T$ &       TESS\\
$ 58346.16812 $ & $  18.70771 $ & $   0.01772 $ & $   0.00021 $ & $ T$ &       TESS\\
$ 58334.78187 $ & $  18.71036 $ & $   0.01768 $ & $   0.00286 $ & $ T$ &       TESS\\
$ 58349.96398 $ & $  18.71612 $ & $   0.01742 $ & $   0.00862 $ & $ T$ &       TESS\\
$ 58327.19143 $ & $  18.73545 $ & $   0.02031 $ & $   0.02795 $ & $ T$ &       TESS\\
$ 58342.37364 $ & $  18.71590 $ & $   0.01832 $ & $   0.00840 $ & $ T$ &       TESS\\
$ 58330.98735 $ & $  18.73653 $ & $   0.01826 $ & $   0.02903 $ & $ T$ &       TESS\\
$ 58346.16951 $ & $  18.71512 $ & $   0.01785 $ & $   0.00762 $ & $ T$ &       TESS\\
$ 58334.78326 $ & $  18.70832 $ & $   0.01763 $ & $   0.00082 $ & $ T$ &       TESS\\
$ 58349.96537 $ & $  18.70414 $ & $   0.01725 $ & $  -0.00336 $ & $ T$ &       TESS\\
$ 58327.19282 $ & $  18.70359 $ & $   0.01975 $ & $  -0.00391 $ & $ T$ &       TESS\\
$ 58342.37503 $ & $  18.67954 $ & $   0.01776 $ & $  -0.02796 $ & $ T$ &       TESS\\
$ 58330.98874 $ & $  18.73307 $ & $   0.01818 $ & $   0.02557 $ & $ T$ &       TESS\\
$ 58346.17090 $ & $  18.69028 $ & $   0.01747 $ & $  -0.01722 $ & $ T$ &       TESS\\
$ 58334.78465 $ & $  18.72314 $ & $   0.01787 $ & $   0.01564 $ & $ T$ &       TESS\\
$ 58349.96676 $ & $  18.68052 $ & $   0.01690 $ & $  -0.02698 $ & $ T$ &       TESS\\
$ 58327.19421 $ & $  18.66895 $ & $   0.01918 $ & $  -0.03855 $ & $ T$ &       TESS\\
$ 58342.37642 $ & $  18.73240 $ & $   0.01858 $ & $   0.02490 $ & $ T$ &       TESS\\
$ 58330.99013 $ & $  18.73529 $ & $   0.01824 $ & $   0.02779 $ & $ T$ &       TESS\\
$ 58346.17229 $ & $  18.71207 $ & $   0.01783 $ & $   0.00457 $ & $ T$ &       TESS\\
$ 58334.78604 $ & $  18.71554 $ & $   0.01775 $ & $   0.00804 $ & $ T$ &       TESS\\
$ 58349.96815 $ & $  18.72938 $ & $   0.01761 $ & $   0.02188 $ & $ T$ &       TESS\\
$ 58327.19560 $ & $  18.69750 $ & $   0.01963 $ & $  -0.01000 $ & $ T$ &       TESS\\
$ 58342.37781 $ & $  18.70057 $ & $   0.01808 $ & $  -0.00693 $ & $ T$ &       TESS\\
$ 58330.99152 $ & $  18.74280 $ & $   0.01837 $ & $   0.03530 $ & $ T$ &       TESS\\
$ 58346.17368 $ & $  18.70583 $ & $   0.01777 $ & $  -0.00167 $ & $ T$ &       TESS\\
$ 58334.78743 $ & $  18.70907 $ & $   0.01765 $ & $   0.00157 $ & $ T$ &       TESS\\
$ 58349.96954 $ & $  18.71631 $ & $   0.01742 $ & $   0.00881 $ & $ T$ &       TESS\\
$ 58327.19699 $ & $  18.69783 $ & $   0.01964 $ & $  -0.00967 $ & $ T$ &       TESS\\
$ 58342.37920 $ & $  18.73486 $ & $   0.01862 $ & $   0.02736 $ & $ T$ &       TESS\\
$ 58330.99291 $ & $  18.73079 $ & $   0.01819 $ & $   0.02329 $ & $ T$ &       TESS\\
$ 58346.17507 $ & $  18.72228 $ & $   0.01796 $ & $   0.01478 $ & $ T$ &       TESS\\
$ 58334.78881 $ & $  18.71486 $ & $   0.01775 $ & $   0.00736 $ & $ T$ &       TESS\\
$ 58349.97092 $ & $  18.69600 $ & $   0.01712 $ & $  -0.01150 $ & $ T$ &       TESS\\
$ 58327.19838 $ & $  18.73009 $ & $   0.02020 $ & $   0.02259 $ & $ T$ &       TESS\\
$ 58342.38059 $ & $  18.71397 $ & $   0.01828 $ & $   0.00647 $ & $ T$ &       TESS\\
$ 58330.99430 $ & $  18.71119 $ & $   0.01785 $ & $   0.00369 $ & $ T$ &       TESS\\
$ 58346.17646 $ & $  18.70301 $ & $   0.01766 $ & $  -0.00449 $ & $ T$ &       TESS\\
$ 58334.79020 $ & $  18.69827 $ & $   0.01748 $ & $  -0.00923 $ & $ T$ &       TESS\\
$ 58349.97231 $ & $  18.73180 $ & $   0.01762 $ & $   0.02430 $ & $ T$ &       TESS\\
$ 58342.38197 $ & $  18.68212 $ & $   0.01778 $ & $  -0.02538 $ & $ T$ &       TESS\\
$ 58330.99569 $ & $  18.74829 $ & $   0.01844 $ & $   0.04079 $ & $ T$ &       TESS\\
$ 58346.17784 $ & $  18.73569 $ & $   0.01815 $ & $   0.02819 $ & $ T$ &       TESS\\
$ 58334.79159 $ & $  18.71205 $ & $   0.01769 $ & $   0.00455 $ & $ T$ &       TESS\\
$ 58349.97370 $ & $  18.67886 $ & $   0.01687 $ & $  -0.02864 $ & $ T$ &       TESS\\
$ 58330.99708 $ & $  18.70641 $ & $   0.01781 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58346.17923 $ & $  18.70172 $ & $   0.01765 $ & $  -0.00578 $ & $ T$ &       TESS\\
$ 58334.79298 $ & $  18.72657 $ & $   0.01793 $ & $   0.01907 $ & $ T$ &       TESS\\
$ 58349.97509 $ & $  18.72907 $ & $   0.01757 $ & $   0.02157 $ & $ T$ &       TESS\\
$ 58327.20254 $ & $  18.70205 $ & $   0.01968 $ & $  -0.00545 $ & $ T$ &       TESS\\
$ 58342.38475 $ & $  18.69026 $ & $   0.01792 $ & $  -0.01724 $ & $ T$ &       TESS\\
$ 58330.99846 $ & $  18.70586 $ & $   0.01777 $ & $  -0.00164 $ & $ T$ &       TESS\\
$ 58346.18062 $ & $  18.72952 $ & $   0.01808 $ & $   0.02202 $ & $ T$ &       TESS\\
$ 58334.79437 $ & $  18.73225 $ & $   0.01798 $ & $   0.02475 $ & $ T$ &       TESS\\
$ 58349.97648 $ & $  18.65645 $ & $   0.01653 $ & $  -0.05105 $ & $ T$ &       TESS\\
$ 58327.20393 $ & $  18.70010 $ & $   0.01964 $ & $  -0.00740 $ & $ T$ &       TESS\\
$ 58342.38614 $ & $  18.73041 $ & $   0.01855 $ & $   0.02291 $ & $ T$ &       TESS\\
$ 58330.99985 $ & $  18.69130 $ & $   0.01758 $ & $  -0.01620 $ & $ T$ &       TESS\\
$ 58346.18201 $ & $  18.71407 $ & $   0.01786 $ & $   0.00657 $ & $ T$ &       TESS\\
$ 58334.79576 $ & $  18.72740 $ & $   0.01793 $ & $   0.01990 $ & $ T$ &       TESS\\
$ 58349.97787 $ & $  18.70860 $ & $   0.01729 $ & $   0.00110 $ & $ T$ &       TESS\\
$ 58327.20532 $ & $  18.67912 $ & $   0.01929 $ & $  -0.02838 $ & $ T$ &       TESS\\
$ 58342.38753 $ & $  18.70202 $ & $   0.01808 $ & $  -0.00548 $ & $ T$ &       TESS\\
$ 58331.00124 $ & $  18.70927 $ & $   0.01788 $ & $   0.00177 $ & $ T$ &       TESS\\
$ 58346.18340 $ & $  18.69073 $ & $   0.01749 $ & $  -0.01677 $ & $ T$ &       TESS\\
$ 58334.79715 $ & $  18.72579 $ & $   0.01786 $ & $   0.01829 $ & $ T$ &       TESS\\
$ 58349.97926 $ & $  18.72390 $ & $   0.01749 $ & $   0.01640 $ & $ T$ &       TESS\\
$ 58327.20671 $ & $  18.69911 $ & $   0.01964 $ & $  -0.00839 $ & $ T$ &       TESS\\
$ 58342.38892 $ & $  18.72357 $ & $   0.01846 $ & $   0.01607 $ & $ T$ &       TESS\\
$ 58331.00263 $ & $  18.70392 $ & $   0.01777 $ & $  -0.00358 $ & $ T$ &       TESS\\
$ 58346.18479 $ & $  18.70944 $ & $   0.01780 $ & $   0.00194 $ & $ T$ &       TESS\\
$ 58334.79854 $ & $  18.72589 $ & $   0.01788 $ & $   0.01839 $ & $ T$ &       TESS\\
$ 58349.98065 $ & $  18.72070 $ & $   0.01748 $ & $   0.01320 $ & $ T$ &       TESS\\
$ 58327.20810 $ & $  18.70997 $ & $   0.01979 $ & $   0.00247 $ & $ T$ &       TESS\\
$ 58342.39031 $ & $  18.72488 $ & $   0.01846 $ & $   0.01738 $ & $ T$ &       TESS\\
$ 58331.00402 $ & $  18.72444 $ & $   0.01809 $ & $   0.01694 $ & $ T$ &       TESS\\
$ 58346.18618 $ & $  18.70669 $ & $   0.01774 $ & $  -0.00081 $ & $ T$ &       TESS\\
$ 58334.79993 $ & $  18.66512 $ & $   0.01697 $ & $  -0.04238 $ & $ T$ &       TESS\\
$ 58349.98204 $ & $  18.68921 $ & $   0.01701 $ & $  -0.01829 $ & $ T$ &       TESS\\
$ 58327.20949 $ & $  18.71936 $ & $   0.02000 $ & $   0.01186 $ & $ T$ &       TESS\\
$ 58342.39170 $ & $  18.70022 $ & $   0.01806 $ & $  -0.00728 $ & $ T$ &       TESS\\
$ 58331.00541 $ & $  18.70037 $ & $   0.01771 $ & $  -0.00713 $ & $ T$ &       TESS\\
$ 58346.18757 $ & $  18.71511 $ & $   0.01785 $ & $   0.00761 $ & $ T$ &       TESS\\
$ 58334.80131 $ & $  18.69698 $ & $   0.01747 $ & $  -0.01052 $ & $ T$ &       TESS\\
$ 58349.98342 $ & $  18.69873 $ & $   0.01713 $ & $  -0.00877 $ & $ T$ &       TESS\\
$ 58327.21088 $ & $  18.71568 $ & $   0.01991 $ & $   0.00818 $ & $ T$ &       TESS\\
$ 58342.39309 $ & $  18.71384 $ & $   0.01826 $ & $   0.00634 $ & $ T$ &       TESS\\
$ 58331.00680 $ & $  18.70173 $ & $   0.01772 $ & $  -0.00577 $ & $ T$ &       TESS\\
$ 58346.18896 $ & $  18.66664 $ & $   0.01711 $ & $  -0.04086 $ & $ T$ &       TESS\\
$ 58334.80270 $ & $  18.69924 $ & $   0.01749 $ & $  -0.00826 $ & $ T$ &       TESS\\
$ 58349.98481 $ & $  18.70805 $ & $   0.01726 $ & $   0.00055 $ & $ T$ &       TESS\\
$ 58327.21227 $ & $  18.71720 $ & $   0.01991 $ & $   0.00970 $ & $ T$ &       TESS\\
$ 58342.39447 $ & $  18.70948 $ & $   0.01823 $ & $   0.00198 $ & $ T$ &       TESS\\
$ 58331.00819 $ & $  18.68420 $ & $   0.01744 $ & $  -0.02330 $ & $ T$ &       TESS\\
$ 58346.19034 $ & $  18.71807 $ & $   0.01792 $ & $   0.01057 $ & $ T$ &       TESS\\
$ 58334.80409 $ & $  18.73240 $ & $   0.01800 $ & $   0.02490 $ & $ T$ &       TESS\\
$ 58349.98620 $ & $  18.72211 $ & $   0.01750 $ & $   0.01461 $ & $ T$ &       TESS\\
$ 58327.21366 $ & $  18.69576 $ & $   0.01956 $ & $  -0.01174 $ & $ T$ &       TESS\\
$ 58342.39586 $ & $  18.72272 $ & $   0.01846 $ & $   0.01522 $ & $ T$ &       TESS\\
$ 58331.00958 $ & $  18.70004 $ & $   0.01769 $ & $  -0.00746 $ & $ T$ &       TESS\\
$ 58346.19173 $ & $  18.69587 $ & $   0.01756 $ & $  -0.01163 $ & $ T$ &       TESS\\
$ 58334.80548 $ & $  18.70275 $ & $   0.01754 $ & $  -0.00475 $ & $ T$ &       TESS\\
$ 58349.98759 $ & $  18.70742 $ & $   0.01728 $ & $  -0.00008 $ & $ T$ &       TESS\\
$ 58327.21504 $ & $  18.71114 $ & $   0.01982 $ & $   0.00364 $ & $ T$ &       TESS\\
$ 58342.39725 $ & $  18.71734 $ & $   0.01835 $ & $   0.00984 $ & $ T$ &       TESS\\
$ 58331.01097 $ & $  18.72473 $ & $   0.01807 $ & $   0.01723 $ & $ T$ &       TESS\\
$ 58346.19312 $ & $  18.72074 $ & $   0.01794 $ & $   0.01324 $ & $ T$ &       TESS\\
$ 58334.80687 $ & $  18.69540 $ & $   0.01741 $ & $  -0.01210 $ & $ T$ &       TESS\\
$ 58349.98898 $ & $  18.70270 $ & $   0.01721 $ & $  -0.00480 $ & $ T$ &       TESS\\
$ 58327.21643 $ & $  18.72554 $ & $   0.02005 $ & $   0.01804 $ & $ T$ &       TESS\\
$ 58342.39864 $ & $  18.74863 $ & $   0.01885 $ & $   0.04113 $ & $ T$ &       TESS\\
$ 58331.01235 $ & $  18.70660 $ & $   0.01779 $ & $  -0.00090 $ & $ T$ &       TESS\\
$ 58346.19451 $ & $  18.71030 $ & $   0.01778 $ & $   0.00280 $ & $ T$ &       TESS\\
$ 58334.80826 $ & $  18.71169 $ & $   0.01768 $ & $   0.00419 $ & $ T$ &       TESS\\
$ 58349.99037 $ & $  18.72026 $ & $   0.01744 $ & $   0.01276 $ & $ T$ &       TESS\\
$ 58327.21782 $ & $  18.71737 $ & $   0.01990 $ & $   0.00987 $ & $ T$ &       TESS\\
$ 58342.40003 $ & $  18.69085 $ & $   0.01793 $ & $  -0.01665 $ & $ T$ &       TESS\\
$ 58331.01374 $ & $  18.68877 $ & $   0.01750 $ & $  -0.01873 $ & $ T$ &       TESS\\
$ 58346.19590 $ & $  18.73644 $ & $   0.01818 $ & $   0.02894 $ & $ T$ &       TESS\\
$ 58334.80965 $ & $  18.70037 $ & $   0.01749 $ & $  -0.00713 $ & $ T$ &       TESS\\
$ 58349.99176 $ & $  18.71715 $ & $   0.01744 $ & $   0.00965 $ & $ T$ &       TESS\\
$ 58327.21921 $ & $  18.70618 $ & $   0.01971 $ & $  -0.00132 $ & $ T$ &       TESS\\
$ 58342.40142 $ & $  18.71455 $ & $   0.01831 $ & $   0.00705 $ & $ T$ &       TESS\\
$ 58331.01513 $ & $  18.71376 $ & $   0.01791 $ & $   0.00626 $ & $ T$ &       TESS\\
$ 58346.19729 $ & $  18.69673 $ & $   0.01759 $ & $  -0.01077 $ & $ T$ &       TESS\\
$ 58334.81104 $ & $  18.69211 $ & $   0.01737 $ & $  -0.01539 $ & $ T$ &       TESS\\
$ 58349.99315 $ & $  18.72568 $ & $   0.01752 $ & $   0.01818 $ & $ T$ &       TESS\\
$ 58327.22060 $ & $  18.70245 $ & $   0.01963 $ & $  -0.00505 $ & $ T$ &       TESS\\
$ 58342.40281 $ & $  18.70192 $ & $   0.01811 $ & $  -0.00558 $ & $ T$ &       TESS\\
$ 58331.01652 $ & $  18.71758 $ & $   0.01795 $ & $   0.01008 $ & $ T$ &       TESS\\
$ 58346.19868 $ & $  18.68885 $ & $   0.01747 $ & $  -0.01865 $ & $ T$ &       TESS\\
$ 58334.81243 $ & $  18.72507 $ & $   0.01788 $ & $   0.01757 $ & $ T$ &       TESS\\
$ 58349.99454 $ & $  18.69671 $ & $   0.01710 $ & $  -0.01079 $ & $ T$ &       TESS\\
$ 58327.22199 $ & $  18.74748 $ & $   0.02041 $ & $   0.03998 $ & $ T$ &       TESS\\
$ 58342.40420 $ & $  18.68690 $ & $   0.01787 $ & $  -0.02060 $ & $ T$ &       TESS\\
$ 58331.01791 $ & $  18.71358 $ & $   0.01790 $ & $   0.00608 $ & $ T$ &       TESS\\
$ 58346.20007 $ & $  18.72352 $ & $   0.01798 $ & $   0.01602 $ & $ T$ &       TESS\\
$ 58334.81382 $ & $  18.69935 $ & $   0.01746 $ & $  -0.00815 $ & $ T$ &       TESS\\
$ 58349.99592 $ & $  18.73053 $ & $   0.01761 $ & $   0.02303 $ & $ T$ &       TESS\\
$ 58327.22338 $ & $  18.73390 $ & $   0.02017 $ & $   0.02640 $ & $ T$ &       TESS\\
$ 58342.40559 $ & $  18.69556 $ & $   0.01801 $ & $  -0.01194 $ & $ T$ &       TESS\\
$ 58331.01930 $ & $  18.72290 $ & $   0.01805 $ & $   0.01540 $ & $ T$ &       TESS\\
$ 58346.20146 $ & $  18.69619 $ & $   0.01755 $ & $  -0.01131 $ & $ T$ &       TESS\\
$ 58334.81520 $ & $  18.70475 $ & $   0.01757 $ & $  -0.00275 $ & $ T$ &       TESS\\
$ 58349.99731 $ & $  18.71764 $ & $   0.01742 $ & $   0.01014 $ & $ T$ &       TESS\\
$ 58327.22477 $ & $  18.71349 $ & $   0.01979 $ & $   0.00599 $ & $ T$ &       TESS\\
$ 58342.40697 $ & $  18.71009 $ & $   0.01827 $ & $   0.00259 $ & $ T$ &       TESS\\
$ 58331.02069 $ & $  18.71693 $ & $   0.01795 $ & $   0.00943 $ & $ T$ &       TESS\\
$ 58346.20284 $ & $  18.69051 $ & $   0.01748 $ & $  -0.01699 $ & $ T$ &       TESS\\
$ 58334.81659 $ & $  18.73125 $ & $   0.01795 $ & $   0.02375 $ & $ T$ &       TESS\\
$ 58349.99870 $ & $  18.69732 $ & $   0.01710 $ & $  -0.01018 $ & $ T$ &       TESS\\
$ 58327.22616 $ & $  18.69757 $ & $   0.01953 $ & $  -0.00993 $ & $ T$ &       TESS\\
$ 58342.40836 $ & $  18.71732 $ & $   0.01834 $ & $   0.00982 $ & $ T$ &       TESS\\
$ 58331.02208 $ & $  18.71728 $ & $   0.01794 $ & $   0.00978 $ & $ T$ &       TESS\\
$ 58346.20423 $ & $  18.72681 $ & $   0.01804 $ & $   0.01931 $ & $ T$ &       TESS\\
$ 58334.81798 $ & $  18.69060 $ & $   0.01735 $ & $  -0.01690 $ & $ T$ &       TESS\\
$ 58350.00009 $ & $  18.71119 $ & $   0.01734 $ & $   0.00369 $ & $ T$ &       TESS\\
$ 58327.22755 $ & $  18.69977 $ & $   0.01954 $ & $  -0.00773 $ & $ T$ &       TESS\\
$ 58342.40975 $ & $  18.72563 $ & $   0.01849 $ & $   0.01813 $ & $ T$ &       TESS\\
$ 58331.02347 $ & $  18.71746 $ & $   0.01795 $ & $   0.00996 $ & $ T$ &       TESS\\
$ 58346.20562 $ & $  18.69476 $ & $   0.01756 $ & $  -0.01274 $ & $ T$ &       TESS\\
$ 58334.81937 $ & $  18.70844 $ & $   0.01761 $ & $   0.00094 $ & $ T$ &       TESS\\
$ 58350.00148 $ & $  18.70978 $ & $   0.01731 $ & $   0.00228 $ & $ T$ &       TESS\\
$ 58327.22893 $ & $  18.70890 $ & $   0.01972 $ & $   0.00140 $ & $ T$ &       TESS\\
$ 58342.41114 $ & $  18.70883 $ & $   0.01821 $ & $   0.00133 $ & $ T$ &       TESS\\
$ 58331.02485 $ & $  18.70380 $ & $   0.01773 $ & $  -0.00370 $ & $ T$ &       TESS\\
$ 58346.20701 $ & $  18.67041 $ & $   0.01716 $ & $  -0.03709 $ & $ T$ &       TESS\\
$ 58334.82076 $ & $  18.70374 $ & $   0.01754 $ & $  -0.00376 $ & $ T$ &       TESS\\
$ 58350.00287 $ & $  18.69912 $ & $   0.01714 $ & $  -0.00838 $ & $ T$ &       TESS\\
$ 58327.23032 $ & $  18.70567 $ & $   0.01965 $ & $  -0.00183 $ & $ T$ &       TESS\\
$ 58342.41253 $ & $  18.72797 $ & $   0.01853 $ & $   0.02047 $ & $ T$ &       TESS\\
$ 58331.02624 $ & $  18.69455 $ & $   0.01761 $ & $  -0.01295 $ & $ T$ &       TESS\\
$ 58346.20840 $ & $  18.69536 $ & $   0.01757 $ & $  -0.01214 $ & $ T$ &       TESS\\
$ 58334.82215 $ & $  18.67984 $ & $   0.01717 $ & $  -0.02766 $ & $ T$ &       TESS\\
$ 58350.00426 $ & $  18.74183 $ & $   0.01777 $ & $   0.03433 $ & $ T$ &       TESS\\
$ 58327.23171 $ & $  18.71082 $ & $   0.01975 $ & $   0.00332 $ & $ T$ &       TESS\\
$ 58342.41392 $ & $  18.74183 $ & $   0.01874 $ & $   0.03433 $ & $ T$ &       TESS\\
$ 58331.02763 $ & $  18.72015 $ & $   0.01800 $ & $   0.01265 $ & $ T$ &       TESS\\
$ 58346.20979 $ & $  18.69348 $ & $   0.01754 $ & $  -0.01402 $ & $ T$ &       TESS\\
$ 58334.82354 $ & $  18.70768 $ & $   0.01762 $ & $   0.00018 $ & $ T$ &       TESS\\
$ 58350.00565 $ & $  18.72506 $ & $   0.01754 $ & $   0.01756 $ & $ T$ &       TESS\\
$ 58327.23310 $ & $  18.72615 $ & $   0.02000 $ & $   0.01865 $ & $ T$ &       TESS\\
$ 58342.41531 $ & $  18.71950 $ & $   0.01838 $ & $   0.01200 $ & $ T$ &       TESS\\
$ 58331.02902 $ & $  18.70908 $ & $   0.01782 $ & $   0.00158 $ & $ T$ &       TESS\\
$ 58346.21118 $ & $  18.70823 $ & $   0.01775 $ & $   0.00073 $ & $ T$ &       TESS\\
$ 58334.82493 $ & $  18.68438 $ & $   0.01724 $ & $  -0.02312 $ & $ T$ &       TESS\\
$ 58350.00704 $ & $  18.71125 $ & $   0.01734 $ & $   0.00375 $ & $ T$ &       TESS\\
$ 58327.23449 $ & $  18.74086 $ & $   0.02026 $ & $   0.03336 $ & $ T$ &       TESS\\
$ 58342.41670 $ & $  18.69001 $ & $   0.01794 $ & $  -0.01749 $ & $ T$ &       TESS\\
$ 58331.03041 $ & $  18.70076 $ & $   0.01773 $ & $  -0.00674 $ & $ T$ &       TESS\\
$ 58346.21257 $ & $  18.70883 $ & $   0.01775 $ & $   0.00133 $ & $ T$ &       TESS\\
$ 58334.82632 $ & $  18.67337 $ & $   0.01707 $ & $  -0.03413 $ & $ T$ &       TESS\\
$ 58350.00843 $ & $  18.70176 $ & $   0.01718 $ & $  -0.00574 $ & $ T$ &       TESS\\
$ 58327.23588 $ & $  18.73612 $ & $   0.02012 $ & $   0.02862 $ & $ T$ &       TESS\\
$ 58342.41809 $ & $  18.71726 $ & $   0.01836 $ & $   0.00976 $ & $ T$ &       TESS\\
$ 58331.03180 $ & $  18.68969 $ & $   0.01752 $ & $  -0.01781 $ & $ T$ &       TESS\\
$ 58346.21396 $ & $  18.72804 $ & $   0.01806 $ & $   0.02054 $ & $ T$ &       TESS\\
$ 58334.82770 $ & $  18.70825 $ & $   0.01760 $ & $   0.00075 $ & $ T$ &       TESS\\
$ 58350.00981 $ & $  18.73616 $ & $   0.01771 $ & $   0.02866 $ & $ T$ &       TESS\\
$ 58327.23727 $ & $  18.70423 $ & $   0.01960 $ & $  -0.00327 $ & $ T$ &       TESS\\
$ 58342.41947 $ & $  18.69457 $ & $   0.01801 $ & $  -0.01293 $ & $ T$ &       TESS\\
$ 58331.03319 $ & $  18.72143 $ & $   0.01802 $ & $   0.01393 $ & $ T$ &       TESS\\
$ 58346.21534 $ & $  18.69074 $ & $   0.01751 $ & $  -0.01676 $ & $ T$ &       TESS\\
$ 58334.82909 $ & $  18.69122 $ & $   0.01734 $ & $  -0.01628 $ & $ T$ &       TESS\\
$ 58350.01120 $ & $  18.71360 $ & $   0.01733 $ & $   0.00610 $ & $ T$ &       TESS\\
$ 58342.42086 $ & $  18.68884 $ & $   0.01791 $ & $  -0.01866 $ & $ T$ &       TESS\\
$ 58331.03458 $ & $  18.67691 $ & $   0.01733 $ & $  -0.03059 $ & $ T$ &       TESS\\
$ 58346.21673 $ & $  18.70861 $ & $   0.01777 $ & $   0.00111 $ & $ T$ &       TESS\\
$ 58334.83048 $ & $  18.70719 $ & $   0.01761 $ & $  -0.00031 $ & $ T$ &       TESS\\
$ 58350.01259 $ & $  18.70784 $ & $   0.01726 $ & $   0.00034 $ & $ T$ &       TESS\\
$ 58327.24005 $ & $  18.68307 $ & $   0.01924 $ & $  -0.02443 $ & $ T$ &       TESS\\
$ 58342.42225 $ & $  18.72713 $ & $   0.01852 $ & $   0.01963 $ & $ T$ &       TESS\\
$ 58331.03597 $ & $  18.68909 $ & $   0.01754 $ & $  -0.01841 $ & $ T$ &       TESS\\
$ 58346.21812 $ & $  18.71544 $ & $   0.01787 $ & $   0.00794 $ & $ T$ &       TESS\\
$ 58334.83187 $ & $  18.71282 $ & $   0.01767 $ & $   0.00532 $ & $ T$ &       TESS\\
$ 58350.01398 $ & $  18.72256 $ & $   0.01747 $ & $   0.01506 $ & $ T$ &       TESS\\
$ 58327.24143 $ & $  18.68142 $ & $   0.01919 $ & $  -0.02608 $ & $ T$ &       TESS\\
$ 58342.42364 $ & $  18.71495 $ & $   0.01834 $ & $   0.00745 $ & $ T$ &       TESS\\
$ 58331.03735 $ & $  18.71060 $ & $   0.01784 $ & $   0.00310 $ & $ T$ &       TESS\\
$ 58346.21951 $ & $  18.69833 $ & $   0.01757 $ & $  -0.00917 $ & $ T$ &       TESS\\
$ 58334.83326 $ & $  18.69838 $ & $   0.01748 $ & $  -0.00912 $ & $ T$ &       TESS\\
$ 58350.01537 $ & $  18.68929 $ & $   0.01700 $ & $  -0.01821 $ & $ T$ &       TESS\\
$ 58327.24282 $ & $  18.68905 $ & $   0.01928 $ & $  -0.01845 $ & $ T$ &       TESS\\
$ 58342.42503 $ & $  18.69842 $ & $   0.01807 $ & $  -0.00908 $ & $ T$ &       TESS\\
$ 58331.03874 $ & $  18.70988 $ & $   0.01783 $ & $   0.00238 $ & $ T$ &       TESS\\
$ 58346.22090 $ & $  18.69445 $ & $   0.01756 $ & $  -0.01305 $ & $ T$ &       TESS\\
$ 58334.83465 $ & $  18.71926 $ & $   0.01776 $ & $   0.01176 $ & $ T$ &       TESS\\
$ 58350.01676 $ & $  18.69195 $ & $   0.01702 $ & $  -0.01555 $ & $ T$ &       TESS\\
$ 58327.24421 $ & $  18.73770 $ & $   0.02013 $ & $   0.03020 $ & $ T$ &       TESS\\
$ 58342.42642 $ & $  18.72154 $ & $   0.01842 $ & $   0.01404 $ & $ T$ &       TESS\\
$ 58331.04013 $ & $  18.69679 $ & $   0.01764 $ & $  -0.01071 $ & $ T$ &       TESS\\
$ 58346.22229 $ & $  18.70267 $ & $   0.01767 $ & $  -0.00483 $ & $ T$ &       TESS\\
$ 58334.83604 $ & $  18.72176 $ & $   0.01782 $ & $   0.01426 $ & $ T$ &       TESS\\
$ 58350.01815 $ & $  18.72800 $ & $   0.01754 $ & $   0.02050 $ & $ T$ &       TESS\\
$ 58327.24560 $ & $  18.72721 $ & $   0.01993 $ & $   0.01971 $ & $ T$ &       TESS\\
$ 58342.42781 $ & $  18.71211 $ & $   0.01827 $ & $   0.00461 $ & $ T$ &       TESS\\
$ 58331.04152 $ & $  18.69121 $ & $   0.01757 $ & $  -0.01629 $ & $ T$ &       TESS\\
$ 58346.22368 $ & $  18.71233 $ & $   0.01780 $ & $   0.00483 $ & $ T$ &       TESS\\
$ 58334.83743 $ & $  18.71249 $ & $   0.01770 $ & $   0.00499 $ & $ T$ &       TESS\\
$ 58350.01954 $ & $  18.66868 $ & $   0.01668 $ & $  -0.03882 $ & $ T$ &       TESS\\
$ 58327.24699 $ & $  18.73452 $ & $   0.02006 $ & $   0.02702 $ & $ T$ &       TESS\\
$ 58342.42920 $ & $  18.69517 $ & $   0.01801 $ & $  -0.01233 $ & $ T$ &       TESS\\
$ 58331.04291 $ & $  18.70130 $ & $   0.01773 $ & $  -0.00620 $ & $ T$ &       TESS\\
$ 58346.22507 $ & $  18.67702 $ & $   0.01727 $ & $  -0.03048 $ & $ T$ &       TESS\\
$ 58334.83882 $ & $  18.68874 $ & $   0.01730 $ & $  -0.01876 $ & $ T$ &       TESS\\
$ 58350.02093 $ & $  18.69222 $ & $   0.01703 $ & $  -0.01528 $ & $ T$ &       TESS\\
$ 58327.24838 $ & $  18.68847 $ & $   0.01929 $ & $  -0.01903 $ & $ T$ &       TESS\\
$ 58342.43059 $ & $  18.70006 $ & $   0.01810 $ & $  -0.00744 $ & $ T$ &       TESS\\
$ 58331.04430 $ & $  18.69705 $ & $   0.01766 $ & $  -0.01045 $ & $ T$ &       TESS\\
$ 58346.22646 $ & $  18.70827 $ & $   0.01776 $ & $   0.00077 $ & $ T$ &       TESS\\
$ 58334.84020 $ & $  18.70612 $ & $   0.01756 $ & $  -0.00138 $ & $ T$ &       TESS\\
$ 58350.02231 $ & $  18.73300 $ & $   0.01765 $ & $   0.02550 $ & $ T$ &       TESS\\
$ 58327.24977 $ & $  18.68550 $ & $   0.01922 $ & $  -0.02200 $ & $ T$ &       TESS\\
$ 58342.43197 $ & $  18.72538 $ & $   0.01847 $ & $   0.01788 $ & $ T$ &       TESS\\
$ 58331.04569 $ & $  18.70335 $ & $   0.01776 $ & $  -0.00415 $ & $ T$ &       TESS\\
$ 58346.22784 $ & $  18.71261 $ & $   0.01781 $ & $   0.00511 $ & $ T$ &       TESS\\
$ 58334.84159 $ & $  18.72635 $ & $   0.01787 $ & $   0.01885 $ & $ T$ &       TESS\\
$ 58350.02370 $ & $  18.72491 $ & $   0.01749 $ & $   0.01741 $ & $ T$ &       TESS\\
$ 58327.25116 $ & $  18.70890 $ & $   0.01961 $ & $   0.00140 $ & $ T$ &       TESS\\
$ 58342.43336 $ & $  18.70457 $ & $   0.01816 $ & $  -0.00293 $ & $ T$ &       TESS\\
$ 58331.04708 $ & $  18.70939 $ & $   0.01786 $ & $   0.00189 $ & $ T$ &       TESS\\
$ 58346.22923 $ & $  18.72545 $ & $   0.01800 $ & $   0.01795 $ & $ T$ &       TESS\\
$ 58334.84298 $ & $  18.71410 $ & $   0.01768 $ & $   0.00660 $ & $ T$ &       TESS\\
$ 58350.02509 $ & $  18.69790 $ & $   0.01712 $ & $  -0.00960 $ & $ T$ &       TESS\\
$ 58327.25255 $ & $  18.70572 $ & $   0.01954 $ & $  -0.00178 $ & $ T$ &       TESS\\
$ 58342.43475 $ & $  18.70370 $ & $   0.01815 $ & $  -0.00380 $ & $ T$ &       TESS\\
$ 58331.04847 $ & $  18.69879 $ & $   0.01765 $ & $  -0.00871 $ & $ T$ &       TESS\\
$ 58346.23062 $ & $  18.67036 $ & $   0.01715 $ & $  -0.03714 $ & $ T$ &       TESS\\
$ 58334.84437 $ & $  18.74176 $ & $   0.01806 $ & $   0.03426 $ & $ T$ &       TESS\\
$ 58350.02648 $ & $  18.71820 $ & $   0.01741 $ & $   0.01070 $ & $ T$ &       TESS\\
$ 58327.25393 $ & $  18.68598 $ & $   0.01920 $ & $  -0.02152 $ & $ T$ &       TESS\\
$ 58342.43614 $ & $  18.71318 $ & $   0.01832 $ & $   0.00568 $ & $ T$ &       TESS\\
$ 58331.04985 $ & $  18.72670 $ & $   0.01811 $ & $   0.01920 $ & $ T$ &       TESS\\
$ 58346.23201 $ & $  18.68950 $ & $   0.01746 $ & $  -0.01800 $ & $ T$ &       TESS\\
$ 58334.84576 $ & $  18.70729 $ & $   0.01758 $ & $  -0.00021 $ & $ T$ &       TESS\\
$ 58350.02787 $ & $  18.67841 $ & $   0.01680 $ & $  -0.02909 $ & $ T$ &       TESS\\
$ 58327.25532 $ & $  18.69604 $ & $   0.01937 $ & $  -0.01146 $ & $ T$ &       TESS\\
$ 58342.43753 $ & $  18.69855 $ & $   0.01810 $ & $  -0.00895 $ & $ T$ &       TESS\\
$ 58331.05124 $ & $  18.69903 $ & $   0.01767 $ & $  -0.00847 $ & $ T$ &       TESS\\
$ 58346.23340 $ & $  18.72370 $ & $   0.01796 $ & $   0.01620 $ & $ T$ &       TESS\\
$ 58334.84715 $ & $  18.70465 $ & $   0.01754 $ & $  -0.00285 $ & $ T$ &       TESS\\
$ 58350.02926 $ & $  18.70560 $ & $   0.01722 $ & $  -0.00190 $ & $ T$ &       TESS\\
$ 58327.25671 $ & $  18.68218 $ & $   0.01913 $ & $  -0.02532 $ & $ T$ &       TESS\\
$ 58342.43892 $ & $  18.70637 $ & $   0.01821 $ & $  -0.00113 $ & $ T$ &       TESS\\
$ 58331.05263 $ & $  18.71029 $ & $   0.01787 $ & $   0.00279 $ & $ T$ &       TESS\\
$ 58346.23479 $ & $  18.70693 $ & $   0.01772 $ & $  -0.00057 $ & $ T$ &       TESS\\
$ 58334.84854 $ & $  18.70403 $ & $   0.01754 $ & $  -0.00347 $ & $ T$ &       TESS\\
$ 58350.03065 $ & $  18.74699 $ & $   0.01786 $ & $   0.03949 $ & $ T$ &       TESS\\
$ 58327.25810 $ & $  18.67530 $ & $   0.01903 $ & $  -0.03220 $ & $ T$ &       TESS\\
$ 58342.44031 $ & $  18.70186 $ & $   0.01812 $ & $  -0.00564 $ & $ T$ &       TESS\\
$ 58331.05402 $ & $  18.68774 $ & $   0.01750 $ & $  -0.01976 $ & $ T$ &       TESS\\
$ 58346.23618 $ & $  18.74290 $ & $   0.01828 $ & $   0.03540 $ & $ T$ &       TESS\\
$ 58334.84993 $ & $  18.70880 $ & $   0.01758 $ & $   0.00130 $ & $ T$ &       TESS\\
$ 58350.03204 $ & $  18.70873 $ & $   0.01727 $ & $   0.00123 $ & $ T$ &       TESS\\
$ 58327.25949 $ & $  18.70619 $ & $   0.01953 $ & $  -0.00131 $ & $ T$ &       TESS\\
$ 58342.44170 $ & $  18.69788 $ & $   0.01808 $ & $  -0.00962 $ & $ T$ &       TESS\\
$ 58331.05541 $ & $  18.68848 $ & $   0.01751 $ & $  -0.01902 $ & $ T$ &       TESS\\
$ 58346.23757 $ & $  18.70001 $ & $   0.01761 $ & $  -0.00749 $ & $ T$ &       TESS\\
$ 58334.85132 $ & $  18.70248 $ & $   0.01749 $ & $  -0.00502 $ & $ T$ &       TESS\\
$ 58350.03343 $ & $  18.69450 $ & $   0.01706 $ & $  -0.01300 $ & $ T$ &       TESS\\
$ 58327.26088 $ & $  18.72885 $ & $   0.01992 $ & $   0.02135 $ & $ T$ &       TESS\\
$ 58342.44309 $ & $  18.68286 $ & $   0.01786 $ & $  -0.02464 $ & $ T$ &       TESS\\
$ 58331.05680 $ & $  18.69850 $ & $   0.01765 $ & $  -0.00900 $ & $ T$ &       TESS\\
$ 58346.23896 $ & $  18.68842 $ & $   0.01743 $ & $  -0.01908 $ & $ T$ &       TESS\\
$ 58334.85270 $ & $  18.71428 $ & $   0.01770 $ & $   0.00678 $ & $ T$ &       TESS\\
$ 58350.03481 $ & $  18.71454 $ & $   0.01734 $ & $   0.00704 $ & $ T$ &       TESS\\
$ 58327.26227 $ & $  18.71403 $ & $   0.01963 $ & $   0.00653 $ & $ T$ &       TESS\\
$ 58342.44447 $ & $  18.69082 $ & $   0.01795 $ & $  -0.01668 $ & $ T$ &       TESS\\
$ 58331.05819 $ & $  18.70732 $ & $   0.01778 $ & $  -0.00018 $ & $ T$ &       TESS\\
$ 58346.24034 $ & $  18.71789 $ & $   0.01790 $ & $   0.01039 $ & $ T$ &       TESS\\
$ 58334.85409 $ & $  18.72356 $ & $   0.01785 $ & $   0.01606 $ & $ T$ &       TESS\\
$ 58350.03620 $ & $  18.67953 $ & $   0.01682 $ & $  -0.02797 $ & $ T$ &       TESS\\
$ 58327.26366 $ & $  18.71529 $ & $   0.01965 $ & $   0.00779 $ & $ T$ &       TESS\\
$ 58342.44586 $ & $  18.70282 $ & $   0.01817 $ & $  -0.00468 $ & $ T$ &       TESS\\
$ 58331.05958 $ & $  18.72664 $ & $   0.01808 $ & $   0.01914 $ & $ T$ &       TESS\\
$ 58346.24173 $ & $  18.69477 $ & $   0.01749 $ & $  -0.01273 $ & $ T$ &       TESS\\
$ 58334.85548 $ & $  18.70715 $ & $   0.01758 $ & $  -0.00035 $ & $ T$ &       TESS\\
$ 58350.03759 $ & $  18.72372 $ & $   0.01749 $ & $   0.01622 $ & $ T$ &       TESS\\
$ 58327.26505 $ & $  18.70284 $ & $   0.01946 $ & $  -0.00466 $ & $ T$ &       TESS\\
$ 58342.44725 $ & $  18.70890 $ & $   0.01825 $ & $   0.00140 $ & $ T$ &       TESS\\
$ 58331.06097 $ & $  18.72458 $ & $   0.01806 $ & $   0.01708 $ & $ T$ &       TESS\\
$ 58346.24312 $ & $  18.70747 $ & $   0.01775 $ & $  -0.00003 $ & $ T$ &       TESS\\
$ 58334.85687 $ & $  18.72027 $ & $   0.01778 $ & $   0.01277 $ & $ T$ &       TESS\\
$ 58350.03898 $ & $  18.72838 $ & $   0.01755 $ & $   0.02088 $ & $ T$ &       TESS\\
$ 58327.26643 $ & $  18.68780 $ & $   0.01916 $ & $  -0.01970 $ & $ T$ &       TESS\\
$ 58342.44864 $ & $  18.71087 $ & $   0.01830 $ & $   0.00337 $ & $ T$ &       TESS\\
$ 58331.06236 $ & $  18.72412 $ & $   0.01807 $ & $   0.01662 $ & $ T$ &       TESS\\
$ 58346.24451 $ & $  18.72151 $ & $   0.01795 $ & $   0.01401 $ & $ T$ &       TESS\\
$ 58334.85826 $ & $  18.69273 $ & $   0.01735 $ & $  -0.01477 $ & $ T$ &       TESS\\
$ 58350.04037 $ & $  18.69769 $ & $   0.01711 $ & $  -0.00981 $ & $ T$ &       TESS\\
$ 58342.45003 $ & $  18.73146 $ & $   0.01861 $ & $   0.02396 $ & $ T$ &       TESS\\
$ 58331.06374 $ & $  18.67921 $ & $   0.01737 $ & $  -0.02829 $ & $ T$ &       TESS\\
$ 58346.24590 $ & $  18.71847 $ & $   0.01788 $ & $   0.01097 $ & $ T$ &       TESS\\
$ 58334.85965 $ & $  18.71033 $ & $   0.01762 $ & $   0.00283 $ & $ T$ &       TESS\\
$ 58350.04176 $ & $  18.71475 $ & $   0.01736 $ & $   0.00725 $ & $ T$ &       TESS\\
$ 58327.26921 $ & $  18.70686 $ & $   0.01951 $ & $  -0.00064 $ & $ T$ &       TESS\\
$ 58342.45142 $ & $  18.70889 $ & $   0.01825 $ & $   0.00139 $ & $ T$ &       TESS\\
$ 58331.06513 $ & $  18.68053 $ & $   0.01740 $ & $  -0.02697 $ & $ T$ &       TESS\\
$ 58346.24729 $ & $  18.71161 $ & $   0.01778 $ & $   0.00411 $ & $ T$ &       TESS\\
$ 58334.86104 $ & $  18.67184 $ & $   0.01705 $ & $  -0.03566 $ & $ T$ &       TESS\\
$ 58350.04315 $ & $  18.70356 $ & $   0.01718 $ & $  -0.00394 $ & $ T$ &       TESS\\
$ 58327.27060 $ & $  18.74076 $ & $   0.02007 $ & $   0.03326 $ & $ T$ &       TESS\\
$ 58342.45281 $ & $  18.68191 $ & $   0.01784 $ & $  -0.02559 $ & $ T$ &       TESS\\
$ 58331.06652 $ & $  18.71631 $ & $   0.01794 $ & $   0.00881 $ & $ T$ &       TESS\\
$ 58346.24868 $ & $  18.70774 $ & $   0.01772 $ & $   0.00024 $ & $ T$ &       TESS\\
$ 58334.86243 $ & $  18.73275 $ & $   0.01795 $ & $   0.02525 $ & $ T$ &       TESS\\
$ 58350.04454 $ & $  18.70424 $ & $   0.01723 $ & $  -0.00326 $ & $ T$ &       TESS\\
$ 58327.27199 $ & $  18.73271 $ & $   0.01990 $ & $   0.02521 $ & $ T$ &       TESS\\
$ 58342.45420 $ & $  18.67540 $ & $   0.01775 $ & $  -0.03210 $ & $ T$ &       TESS\\
$ 58331.06791 $ & $  18.71698 $ & $   0.01793 $ & $   0.00948 $ & $ T$ &       TESS\\
$ 58346.25007 $ & $  18.71769 $ & $   0.01787 $ & $   0.01019 $ & $ T$ &       TESS\\
$ 58334.86382 $ & $  18.69464 $ & $   0.01740 $ & $  -0.01286 $ & $ T$ &       TESS\\
$ 58350.04593 $ & $  18.70526 $ & $   0.01720 $ & $  -0.00224 $ & $ T$ &       TESS\\
$ 58327.27338 $ & $  18.72451 $ & $   0.01977 $ & $   0.01701 $ & $ T$ &       TESS\\
$ 58342.45559 $ & $  18.71416 $ & $   0.01834 $ & $   0.00666 $ & $ T$ &       TESS\\
$ 58331.06930 $ & $  18.71019 $ & $   0.01783 $ & $   0.00269 $ & $ T$ &       TESS\\
$ 58346.25146 $ & $  18.71162 $ & $   0.01777 $ & $   0.00412 $ & $ T$ &       TESS\\
$ 58334.86520 $ & $  18.70630 $ & $   0.01757 $ & $  -0.00120 $ & $ T$ &       TESS\\
$ 58350.04731 $ & $  18.70708 $ & $   0.01725 $ & $  -0.00042 $ & $ T$ &       TESS\\
$ 58327.27477 $ & $  18.71222 $ & $   0.01952 $ & $   0.00472 $ & $ T$ &       TESS\\
$ 58342.45697 $ & $  18.70360 $ & $   0.01817 $ & $  -0.00390 $ & $ T$ &       TESS\\
$ 58331.07069 $ & $  18.69345 $ & $   0.01759 $ & $  -0.01405 $ & $ T$ &       TESS\\
$ 58346.25285 $ & $  18.68462 $ & $   0.01737 $ & $  -0.02288 $ & $ T$ &       TESS\\
$ 58334.86659 $ & $  18.71276 $ & $   0.01763 $ & $   0.00526 $ & $ T$ &       TESS\\
$ 58350.04870 $ & $  18.70624 $ & $   0.01722 $ & $  -0.00126 $ & $ T$ &       TESS\\
$ 58327.27616 $ & $  18.74090 $ & $   0.02005 $ & $   0.03340 $ & $ T$ &       TESS\\
$ 58342.45836 $ & $  18.69132 $ & $   0.01800 $ & $  -0.01618 $ & $ T$ &       TESS\\
$ 58331.07208 $ & $  18.70875 $ & $   0.01784 $ & $   0.00125 $ & $ T$ &       TESS\\
$ 58346.25423 $ & $  18.71412 $ & $   0.01783 $ & $   0.00662 $ & $ T$ &       TESS\\
$ 58334.86798 $ & $  18.72554 $ & $   0.01786 $ & $   0.01804 $ & $ T$ &       TESS\\
$ 58350.05009 $ & $  18.72293 $ & $   0.01751 $ & $   0.01543 $ & $ T$ &       TESS\\
$ 58327.27755 $ & $  18.73508 $ & $   0.01992 $ & $   0.02758 $ & $ T$ &       TESS\\
$ 58342.45975 $ & $  18.70052 $ & $   0.01814 $ & $  -0.00698 $ & $ T$ &       TESS\\
$ 58331.07347 $ & $  18.69842 $ & $   0.01768 $ & $  -0.00908 $ & $ T$ &       TESS\\
$ 58346.25562 $ & $  18.71228 $ & $   0.01777 $ & $   0.00478 $ & $ T$ &       TESS\\
$ 58334.86937 $ & $  18.73116 $ & $   0.01795 $ & $   0.02366 $ & $ T$ &       TESS\\
$ 58350.05148 $ & $  18.72116 $ & $   0.01746 $ & $   0.01366 $ & $ T$ &       TESS\\
$ 58327.27894 $ & $  18.70659 $ & $   0.01944 $ & $  -0.00091 $ & $ T$ &       TESS\\
$ 58342.46114 $ & $  18.69337 $ & $   0.01803 $ & $  -0.01413 $ & $ T$ &       TESS\\
$ 58331.07486 $ & $  18.73966 $ & $   0.01827 $ & $   0.03216 $ & $ T$ &       TESS\\
$ 58346.25701 $ & $  18.70906 $ & $   0.01773 $ & $   0.00156 $ & $ T$ &       TESS\\
$ 58334.87076 $ & $  18.69305 $ & $   0.01738 $ & $  -0.01445 $ & $ T$ &       TESS\\
$ 58350.05287 $ & $  18.71917 $ & $   0.01740 $ & $   0.01167 $ & $ T$ &       TESS\\
$ 58327.28032 $ & $  18.72104 $ & $   0.01967 $ & $   0.01354 $ & $ T$ &       TESS\\
$ 58342.46253 $ & $  18.69878 $ & $   0.01810 $ & $  -0.00872 $ & $ T$ &       TESS\\
$ 58331.07624 $ & $  18.72140 $ & $   0.01800 $ & $   0.01390 $ & $ T$ &       TESS\\
$ 58346.25840 $ & $  18.70516 $ & $   0.01768 $ & $  -0.00234 $ & $ T$ &       TESS\\
$ 58334.87215 $ & $  18.71799 $ & $   0.01774 $ & $   0.01049 $ & $ T$ &       TESS\\
$ 58350.05426 $ & $  18.74843 $ & $   0.01786 $ & $   0.04093 $ & $ T$ &       TESS\\
$ 58327.28171 $ & $  18.69664 $ & $   0.01927 $ & $  -0.01086 $ & $ T$ &       TESS\\
$ 58342.46392 $ & $  18.70847 $ & $   0.01826 $ & $   0.00097 $ & $ T$ &       TESS\\
$ 58331.07763 $ & $  18.71210 $ & $   0.01792 $ & $   0.00460 $ & $ T$ &       TESS\\
$ 58346.25979 $ & $  18.71845 $ & $   0.01786 $ & $   0.01095 $ & $ T$ &       TESS\\
$ 58334.87354 $ & $  18.70608 $ & $   0.01751 $ & $  -0.00142 $ & $ T$ &       TESS\\
$ 58350.05565 $ & $  18.71089 $ & $   0.01729 $ & $   0.00339 $ & $ T$ &       TESS\\
$ 58327.28310 $ & $  18.70250 $ & $   0.01937 $ & $  -0.00500 $ & $ T$ &       TESS\\
$ 58342.46531 $ & $  18.71826 $ & $   0.01840 $ & $   0.01076 $ & $ T$ &       TESS\\
$ 58331.07902 $ & $  18.69271 $ & $   0.01757 $ & $  -0.01479 $ & $ T$ &       TESS\\
$ 58346.26118 $ & $  18.68252 $ & $   0.01735 $ & $  -0.02498 $ & $ T$ &       TESS\\
$ 58334.87493 $ & $  18.70324 $ & $   0.01753 $ & $  -0.00426 $ & $ T$ &       TESS\\
$ 58350.05704 $ & $  18.71289 $ & $   0.01732 $ & $   0.00539 $ & $ T$ &       TESS\\
$ 58327.28449 $ & $  18.73279 $ & $   0.01985 $ & $   0.02529 $ & $ T$ &       TESS\\
$ 58342.46670 $ & $  18.71190 $ & $   0.01834 $ & $   0.00440 $ & $ T$ &       TESS\\
$ 58331.08041 $ & $  18.69030 $ & $   0.01754 $ & $  -0.01720 $ & $ T$ &       TESS\\
$ 58346.26257 $ & $  18.72008 $ & $   0.01789 $ & $   0.01258 $ & $ T$ &       TESS\\
$ 58334.87632 $ & $  18.69934 $ & $   0.01746 $ & $  -0.00816 $ & $ T$ &       TESS\\
$ 58350.05843 $ & $  18.72078 $ & $   0.01745 $ & $   0.01328 $ & $ T$ &       TESS\\
$ 58327.28588 $ & $  18.70994 $ & $   0.01946 $ & $   0.00244 $ & $ T$ &       TESS\\
$ 58342.46809 $ & $  18.69972 $ & $   0.01813 $ & $  -0.00778 $ & $ T$ &       TESS\\
$ 58331.08180 $ & $  18.72297 $ & $   0.01805 $ & $   0.01547 $ & $ T$ &       TESS\\
$ 58346.26396 $ & $  18.70452 $ & $   0.01766 $ & $  -0.00298 $ & $ T$ &       TESS\\
$ 58334.87770 $ & $  18.71661 $ & $   0.01772 $ & $   0.00911 $ & $ T$ &       TESS\\
$ 58350.05981 $ & $  18.69473 $ & $   0.01704 $ & $  -0.01277 $ & $ T$ &       TESS\\
$ 58327.28727 $ & $  18.68007 $ & $   0.01896 $ & $  -0.02743 $ & $ T$ &       TESS\\
$ 58342.46948 $ & $  18.71309 $ & $   0.01828 $ & $   0.00559 $ & $ T$ &       TESS\\
$ 58331.08319 $ & $  18.70396 $ & $   0.01777 $ & $  -0.00354 $ & $ T$ &       TESS\\
$ 58346.26535 $ & $  18.67895 $ & $   0.01729 $ & $  -0.02855 $ & $ T$ &       TESS\\
$ 58334.87909 $ & $  18.72692 $ & $   0.01785 $ & $   0.01942 $ & $ T$ &       TESS\\
$ 58350.06120 $ & $  18.72454 $ & $   0.01751 $ & $   0.01704 $ & $ T$ &       TESS\\
$ 58327.28866 $ & $  18.73313 $ & $   0.01985 $ & $   0.02563 $ & $ T$ &       TESS\\
$ 58342.47086 $ & $  18.72773 $ & $   0.01855 $ & $   0.02023 $ & $ T$ &       TESS\\
$ 58331.08458 $ & $  18.70546 $ & $   0.01776 $ & $  -0.00204 $ & $ T$ &       TESS\\
$ 58346.26673 $ & $  18.71417 $ & $   0.01780 $ & $   0.00667 $ & $ T$ &       TESS\\
$ 58334.88048 $ & $  18.69638 $ & $   0.01737 $ & $  -0.01112 $ & $ T$ &       TESS\\
$ 58350.06259 $ & $  18.70310 $ & $   0.01716 $ & $  -0.00440 $ & $ T$ &       TESS\\
$ 58327.29005 $ & $  18.70796 $ & $   0.01941 $ & $   0.00046 $ & $ T$ &       TESS\\
$ 58342.47225 $ & $  18.73064 $ & $   0.01861 $ & $   0.02314 $ & $ T$ &       TESS\\
$ 58331.08597 $ & $  18.71013 $ & $   0.01785 $ & $   0.00263 $ & $ T$ &       TESS\\
$ 58346.26812 $ & $  18.70750 $ & $   0.01770 $ & $   0.00000 $ & $ T$ &       TESS\\
$ 58334.88187 $ & $  18.71347 $ & $   0.01764 $ & $   0.00597 $ & $ T$ &       TESS\\
$ 58350.06398 $ & $  18.73405 $ & $   0.01763 $ & $   0.02655 $ & $ T$ &       TESS\\
$ 58327.29144 $ & $  18.72147 $ & $   0.01962 $ & $   0.01397 $ & $ T$ &       TESS\\
$ 58342.47364 $ & $  18.70648 $ & $   0.01824 $ & $  -0.00102 $ & $ T$ &       TESS\\
$ 58331.08736 $ & $  18.72867 $ & $   0.01812 $ & $   0.02117 $ & $ T$ &       TESS\\
$ 58346.26951 $ & $  18.73664 $ & $   0.01813 $ & $   0.02914 $ & $ T$ &       TESS\\
$ 58334.88326 $ & $  18.70083 $ & $   0.01748 $ & $  -0.00667 $ & $ T$ &       TESS\\
$ 58350.06537 $ & $  18.72298 $ & $   0.01747 $ & $   0.01548 $ & $ T$ &       TESS\\
$ 58327.29282 $ & $  18.68267 $ & $   0.01898 $ & $  -0.02483 $ & $ T$ &       TESS\\
$ 58342.47503 $ & $  18.72531 $ & $   0.01853 $ & $   0.01781 $ & $ T$ &       TESS\\
$ 58331.08874 $ & $  18.71283 $ & $   0.01788 $ & $   0.00533 $ & $ T$ &       TESS\\
$ 58346.27090 $ & $  18.70757 $ & $   0.01771 $ & $   0.00007 $ & $ T$ &       TESS\\
$ 58334.88465 $ & $  18.70088 $ & $   0.01746 $ & $  -0.00662 $ & $ T$ &       TESS\\
$ 58350.06676 $ & $  18.71992 $ & $   0.01740 $ & $   0.01242 $ & $ T$ &       TESS\\
$ 58327.29421 $ & $  18.73083 $ & $   0.01981 $ & $   0.02333 $ & $ T$ &       TESS\\
$ 58342.47642 $ & $  18.70865 $ & $   0.01827 $ & $   0.00115 $ & $ T$ &       TESS\\
$ 58331.09013 $ & $  18.70097 $ & $   0.01769 $ & $  -0.00653 $ & $ T$ &       TESS\\
$ 58346.27229 $ & $  18.71814 $ & $   0.01786 $ & $   0.01064 $ & $ T$ &       TESS\\
$ 58334.88604 $ & $  18.70729 $ & $   0.01757 $ & $  -0.00021 $ & $ T$ &       TESS\\
$ 58350.06815 $ & $  18.70804 $ & $   0.01724 $ & $   0.00054 $ & $ T$ &       TESS\\
$ 58327.29560 $ & $  18.72302 $ & $   0.01966 $ & $   0.01552 $ & $ T$ &       TESS\\
$ 58342.47781 $ & $  18.69596 $ & $   0.01806 $ & $  -0.01154 $ & $ T$ &       TESS\\
$ 58331.09152 $ & $  18.72129 $ & $   0.01801 $ & $   0.01379 $ & $ T$ &       TESS\\
$ 58346.27368 $ & $  18.71208 $ & $   0.01776 $ & $   0.00458 $ & $ T$ &       TESS\\
$ 58334.88743 $ & $  18.70730 $ & $   0.01755 $ & $  -0.00020 $ & $ T$ &       TESS\\
$ 58350.06954 $ & $  18.70524 $ & $   0.01721 $ & $  -0.00226 $ & $ T$ &       TESS\\
$ 58327.29699 $ & $  18.72399 $ & $   0.01964 $ & $   0.01649 $ & $ T$ &       TESS\\
$ 58342.47920 $ & $  18.72945 $ & $   0.01859 $ & $   0.02195 $ & $ T$ &       TESS\\
$ 58331.09291 $ & $  18.71955 $ & $   0.01799 $ & $   0.01205 $ & $ T$ &       TESS\\
$ 58346.27507 $ & $  18.71403 $ & $   0.01779 $ & $   0.00653 $ & $ T$ &       TESS\\
$ 58334.88882 $ & $  18.72109 $ & $   0.01780 $ & $   0.01359 $ & $ T$ &       TESS\\
$ 58350.07093 $ & $  18.69813 $ & $   0.01706 $ & $  -0.00937 $ & $ T$ &       TESS\\
$ 58327.29838 $ & $  18.71825 $ & $   0.01954 $ & $   0.01075 $ & $ T$ &       TESS\\
$ 58342.48059 $ & $  18.70248 $ & $   0.01818 $ & $  -0.00502 $ & $ T$ &       TESS\\
$ 58331.09430 $ & $  18.71890 $ & $   0.01797 $ & $   0.01140 $ & $ T$ &       TESS\\
$ 58346.27646 $ & $  18.71307 $ & $   0.01779 $ & $   0.00557 $ & $ T$ &       TESS\\
$ 58334.89021 $ & $  18.70510 $ & $   0.01753 $ & $  -0.00240 $ & $ T$ &       TESS\\
$ 58350.07231 $ & $  18.70205 $ & $   0.01717 $ & $  -0.00545 $ & $ T$ &       TESS\\
$ 58327.29977 $ & $  18.73897 $ & $   0.01993 $ & $   0.03147 $ & $ T$ &       TESS\\
$ 58342.48198 $ & $  18.69580 $ & $   0.01808 $ & $  -0.01170 $ & $ T$ &       TESS\\
$ 58331.09569 $ & $  18.72205 $ & $   0.01804 $ & $   0.01455 $ & $ T$ &       TESS\\
$ 58346.27785 $ & $  18.70936 $ & $   0.01774 $ & $   0.00186 $ & $ T$ &       TESS\\
$ 58334.89159 $ & $  18.72665 $ & $   0.01785 $ & $   0.01915 $ & $ T$ &       TESS\\
$ 58350.07370 $ & $  18.72876 $ & $   0.01755 $ & $   0.02126 $ & $ T$ &       TESS\\
$ 58327.30116 $ & $  18.72349 $ & $   0.01967 $ & $   0.01599 $ & $ T$ &       TESS\\
$ 58342.48336 $ & $  18.71021 $ & $   0.01830 $ & $   0.00271 $ & $ T$ &       TESS\\
$ 58331.09708 $ & $  18.71059 $ & $   0.01786 $ & $   0.00309 $ & $ T$ &       TESS\\
$ 58346.27923 $ & $  18.72743 $ & $   0.01800 $ & $   0.01993 $ & $ T$ &       TESS\\
$ 58334.89298 $ & $  18.72498 $ & $   0.01781 $ & $   0.01748 $ & $ T$ &       TESS\\
$ 58350.07509 $ & $  18.73408 $ & $   0.01763 $ & $   0.02658 $ & $ T$ &       TESS\\
$ 58327.30255 $ & $  18.68687 $ & $   0.01900 $ & $  -0.02063 $ & $ T$ &       TESS\\
$ 58342.48475 $ & $  18.71221 $ & $   0.01833 $ & $   0.00471 $ & $ T$ &       TESS\\
$ 58331.09847 $ & $  18.69077 $ & $   0.01755 $ & $  -0.01673 $ & $ T$ &       TESS\\
$ 58346.28062 $ & $  18.71848 $ & $   0.01785 $ & $   0.01098 $ & $ T$ &       TESS\\
$ 58334.89437 $ & $  18.70534 $ & $   0.01753 $ & $  -0.00216 $ & $ T$ &       TESS\\
$ 58350.07648 $ & $  18.72955 $ & $   0.01756 $ & $   0.02205 $ & $ T$ &       TESS\\
$ 58327.30394 $ & $  18.70576 $ & $   0.01934 $ & $  -0.00174 $ & $ T$ &       TESS\\
$ 58342.48614 $ & $  18.70938 $ & $   0.01827 $ & $   0.00188 $ & $ T$ &       TESS\\
$ 58331.09986 $ & $  18.70355 $ & $   0.01774 $ & $  -0.00395 $ & $ T$ &       TESS\\
$ 58346.28201 $ & $  18.74729 $ & $   0.01832 $ & $   0.03979 $ & $ T$ &       TESS\\
$ 58334.89576 $ & $  18.71711 $ & $   0.01769 $ & $   0.00961 $ & $ T$ &       TESS\\
$ 58350.07787 $ & $  18.71609 $ & $   0.01734 $ & $   0.00859 $ & $ T$ &       TESS\\
$ 58327.30532 $ & $  18.70862 $ & $   0.01936 $ & $   0.00112 $ & $ T$ &       TESS\\
$ 58342.48753 $ & $  18.71010 $ & $   0.01831 $ & $   0.00260 $ & $ T$ &       TESS\\
$ 58331.10124 $ & $  18.71117 $ & $   0.01783 $ & $   0.00367 $ & $ T$ &       TESS\\
$ 58346.28340 $ & $  18.70100 $ & $   0.01759 $ & $  -0.00650 $ & $ T$ &       TESS\\
$ 58334.89715 $ & $  18.71311 $ & $   0.01763 $ & $   0.00561 $ & $ T$ &       TESS\\
$ 58350.07926 $ & $  18.71240 $ & $   0.01732 $ & $   0.00490 $ & $ T$ &       TESS\\
$ 58327.30671 $ & $  18.72025 $ & $   0.01958 $ & $   0.01275 $ & $ T$ &       TESS\\
$ 58342.48892 $ & $  18.70689 $ & $   0.01824 $ & $  -0.00061 $ & $ T$ &       TESS\\
$ 58331.10263 $ & $  18.72123 $ & $   0.01801 $ & $   0.01373 $ & $ T$ &       TESS\\
$ 58346.28479 $ & $  18.69159 $ & $   0.01745 $ & $  -0.01591 $ & $ T$ &       TESS\\
$ 58334.89854 $ & $  18.70212 $ & $   0.01750 $ & $  -0.00538 $ & $ T$ &       TESS\\
$ 58350.08065 $ & $  18.72076 $ & $   0.01743 $ & $   0.01326 $ & $ T$ &       TESS\\
$ 58327.30810 $ & $  18.69221 $ & $   0.01909 $ & $  -0.01529 $ & $ T$ &       TESS\\
$ 58342.49031 $ & $  18.70089 $ & $   0.01817 $ & $  -0.00661 $ & $ T$ &       TESS\\
$ 58331.10402 $ & $  18.69819 $ & $   0.01766 $ & $  -0.00931 $ & $ T$ &       TESS\\
$ 58346.28618 $ & $  18.68821 $ & $   0.01742 $ & $  -0.01929 $ & $ T$ &       TESS\\
$ 58334.89993 $ & $  18.70876 $ & $   0.01756 $ & $   0.00126 $ & $ T$ &       TESS\\
$ 58350.08204 $ & $  18.72179 $ & $   0.01743 $ & $   0.01429 $ & $ T$ &       TESS\\
$ 58327.30949 $ & $  18.70989 $ & $   0.01938 $ & $   0.00239 $ & $ T$ &       TESS\\
$ 58342.49170 $ & $  18.67723 $ & $   0.01778 $ & $  -0.03027 $ & $ T$ &       TESS\\
$ 58331.10541 $ & $  18.68468 $ & $   0.01745 $ & $  -0.02282 $ & $ T$ &       TESS\\
$ 58346.28757 $ & $  18.72221 $ & $   0.01790 $ & $   0.01471 $ & $ T$ &       TESS\\
$ 58334.90132 $ & $  18.70584 $ & $   0.01756 $ & $  -0.00166 $ & $ T$ &       TESS\\
$ 58350.08343 $ & $  18.70303 $ & $   0.01716 $ & $  -0.00447 $ & $ T$ &       TESS\\
$ 58327.31088 $ & $  18.73042 $ & $   0.01969 $ & $   0.02292 $ & $ T$ &       TESS\\
$ 58342.49309 $ & $  18.69649 $ & $   0.01808 $ & $  -0.01101 $ & $ T$ &       TESS\\
$ 58331.10680 $ & $  18.70966 $ & $   0.01785 $ & $   0.00216 $ & $ T$ &       TESS\\
$ 58346.28896 $ & $  18.71547 $ & $   0.01779 $ & $   0.00797 $ & $ T$ &       TESS\\
$ 58334.90271 $ & $  18.71779 $ & $   0.01771 $ & $   0.01029 $ & $ T$ &       TESS\\
$ 58350.08481 $ & $  18.65533 $ & $   0.01649 $ & $  -0.05217 $ & $ T$ &       TESS\\
$ 58327.31227 $ & $  18.69999 $ & $   0.01922 $ & $  -0.00751 $ & $ T$ &       TESS\\
$ 58342.49448 $ & $  18.68213 $ & $   0.01786 $ & $  -0.02537 $ & $ T$ &       TESS\\
$ 58331.10819 $ & $  18.69617 $ & $   0.01762 $ & $  -0.01133 $ & $ T$ &       TESS\\
$ 58346.29035 $ & $  18.69288 $ & $   0.01746 $ & $  -0.01462 $ & $ T$ &       TESS\\
$ 58334.90409 $ & $  18.70451 $ & $   0.01752 $ & $  -0.00299 $ & $ T$ &       TESS\\
$ 58350.08620 $ & $  18.68673 $ & $   0.01693 $ & $  -0.02077 $ & $ T$ &       TESS\\
$ 58327.31366 $ & $  18.71148 $ & $   0.01939 $ & $   0.00398 $ & $ T$ &       TESS\\
$ 58342.49586 $ & $  18.72684 $ & $   0.01860 $ & $   0.01934 $ & $ T$ &       TESS\\
$ 58331.10958 $ & $  18.69990 $ & $   0.01769 $ & $  -0.00760 $ & $ T$ &       TESS\\
$ 58346.29173 $ & $  18.72376 $ & $   0.01792 $ & $   0.01626 $ & $ T$ &       TESS\\
$ 58334.90548 $ & $  18.71653 $ & $   0.01769 $ & $   0.00903 $ & $ T$ &       TESS\\
$ 58350.08759 $ & $  18.72055 $ & $   0.01742 $ & $   0.01305 $ & $ T$ &       TESS\\
$ 58327.31505 $ & $  18.71569 $ & $   0.01946 $ & $   0.00819 $ & $ T$ &       TESS\\
$ 58342.49725 $ & $  18.73273 $ & $   0.01868 $ & $   0.02523 $ & $ T$ &       TESS\\
$ 58331.11097 $ & $  18.70907 $ & $   0.01785 $ & $   0.00157 $ & $ T$ &       TESS\\
$ 58346.29312 $ & $  18.70013 $ & $   0.01757 $ & $  -0.00737 $ & $ T$ &       TESS\\
$ 58334.90687 $ & $  18.73283 $ & $   0.01790 $ & $   0.02533 $ & $ T$ &       TESS\\
$ 58350.08898 $ & $  18.72374 $ & $   0.01744 $ & $   0.01624 $ & $ T$ &       TESS\\
$ 58327.31644 $ & $  18.73470 $ & $   0.01979 $ & $   0.02720 $ & $ T$ &       TESS\\
$ 58342.49864 $ & $  18.70332 $ & $   0.01820 $ & $  -0.00418 $ & $ T$ &       TESS\\
$ 58331.11236 $ & $  18.71742 $ & $   0.01794 $ & $   0.00992 $ & $ T$ &       TESS\\
$ 58346.29451 $ & $  18.71454 $ & $   0.01777 $ & $   0.00704 $ & $ T$ &       TESS\\
$ 58334.90826 $ & $  18.71817 $ & $   0.01770 $ & $   0.01067 $ & $ T$ &       TESS\\
$ 58350.09037 $ & $  18.72496 $ & $   0.01748 $ & $   0.01746 $ & $ T$ &       TESS\\
$ 58327.31782 $ & $  18.73557 $ & $   0.01982 $ & $   0.02807 $ & $ T$ &       TESS\\
$ 58342.50003 $ & $  18.67595 $ & $   0.01780 $ & $  -0.03155 $ & $ T$ &       TESS\\
$ 58331.11375 $ & $  18.71348 $ & $   0.01789 $ & $   0.00598 $ & $ T$ &       TESS\\
$ 58346.29590 $ & $  18.69071 $ & $   0.01742 $ & $  -0.01679 $ & $ T$ &       TESS\\
$ 58334.90965 $ & $  18.70746 $ & $   0.01756 $ & $  -0.00004 $ & $ T$ &       TESS\\
$ 58350.09176 $ & $  18.69586 $ & $   0.01706 $ & $  -0.01164 $ & $ T$ &       TESS\\
$ 58327.31921 $ & $  18.73059 $ & $   0.01971 $ & $   0.02309 $ & $ T$ &       TESS\\
$ 58342.50142 $ & $  18.71123 $ & $   0.01834 $ & $   0.00373 $ & $ T$ &       TESS\\
$ 58331.11513 $ & $  18.69072 $ & $   0.01755 $ & $  -0.01678 $ & $ T$ &       TESS\\
$ 58346.29729 $ & $  18.69537 $ & $   0.01749 $ & $  -0.01213 $ & $ T$ &       TESS\\
$ 58334.91104 $ & $  18.72825 $ & $   0.01784 $ & $   0.02075 $ & $ T$ &       TESS\\
$ 58350.09315 $ & $  18.72330 $ & $   0.01748 $ & $   0.01580 $ & $ T$ &       TESS\\
$ 58327.32060 $ & $  18.74482 $ & $   0.01999 $ & $   0.03732 $ & $ T$ &       TESS\\
$ 58342.50281 $ & $  18.69189 $ & $   0.01804 $ & $  -0.01561 $ & $ T$ &       TESS\\
$ 58331.11652 $ & $  18.70127 $ & $   0.01769 $ & $  -0.00623 $ & $ T$ &       TESS\\
$ 58346.29868 $ & $  18.70300 $ & $   0.01759 $ & $  -0.00450 $ & $ T$ &       TESS\\
$ 58334.91243 $ & $  18.69881 $ & $   0.01742 $ & $  -0.00869 $ & $ T$ &       TESS\\
$ 58350.09454 $ & $  18.68357 $ & $   0.01688 $ & $  -0.02393 $ & $ T$ &       TESS\\
$ 58327.32199 $ & $  18.69901 $ & $   0.01915 $ & $  -0.00849 $ & $ T$ &       TESS\\
$ 58342.50420 $ & $  18.72421 $ & $   0.01855 $ & $   0.01671 $ & $ T$ &       TESS\\
$ 58331.11791 $ & $  18.69039 $ & $   0.01751 $ & $  -0.01711 $ & $ T$ &       TESS\\
$ 58346.30007 $ & $  18.68664 $ & $   0.01735 $ & $  -0.02086 $ & $ T$ &       TESS\\
$ 58334.91382 $ & $  18.73283 $ & $   0.01791 $ & $   0.02533 $ & $ T$ &       TESS\\
$ 58350.09593 $ & $  18.71715 $ & $   0.01735 $ & $   0.00965 $ & $ T$ &       TESS\\
$ 58327.32338 $ & $  18.68810 $ & $   0.01901 $ & $  -0.01940 $ & $ T$ &       TESS\\
$ 58342.50559 $ & $  18.70621 $ & $   0.01826 $ & $  -0.00129 $ & $ T$ &       TESS\\
$ 58331.11930 $ & $  18.70176 $ & $   0.01771 $ & $  -0.00574 $ & $ T$ &       TESS\\
$ 58346.30146 $ & $  18.71025 $ & $   0.01776 $ & $   0.00275 $ & $ T$ &       TESS\\
$ 58334.91521 $ & $  18.74133 $ & $   0.01805 $ & $   0.03383 $ & $ T$ &       TESS\\
$ 58350.09731 $ & $  18.73547 $ & $   0.01763 $ & $   0.02797 $ & $ T$ &       TESS\\
$ 58327.32477 $ & $  18.71737 $ & $   0.01944 $ & $   0.00987 $ & $ T$ &       TESS\\
$ 58342.50698 $ & $  18.71700 $ & $   0.01842 $ & $   0.00950 $ & $ T$ &       TESS\\
$ 58331.12069 $ & $  18.69586 $ & $   0.01763 $ & $  -0.01164 $ & $ T$ &       TESS\\
$ 58346.30285 $ & $  18.69359 $ & $   0.01747 $ & $  -0.01391 $ & $ T$ &       TESS\\
$ 58334.91659 $ & $  18.70756 $ & $   0.01754 $ & $   0.00006 $ & $ T$ &       TESS\\
$ 58350.09870 $ & $  18.68977 $ & $   0.01697 $ & $  -0.01773 $ & $ T$ &       TESS\\
$ 58327.32616 $ & $  18.69996 $ & $   0.01919 $ & $  -0.00754 $ & $ T$ &       TESS\\
$ 58342.50836 $ & $  18.72494 $ & $   0.01857 $ & $   0.01744 $ & $ T$ &       TESS\\
$ 58331.12208 $ & $  18.66439 $ & $   0.01715 $ & $  -0.04311 $ & $ T$ &       TESS\\
$ 58346.30423 $ & $  18.72145 $ & $   0.01786 $ & $   0.01395 $ & $ T$ &       TESS\\
$ 58334.91798 $ & $  18.72412 $ & $   0.01781 $ & $   0.01662 $ & $ T$ &       TESS\\
$ 58350.10009 $ & $  18.70358 $ & $   0.01719 $ & $  -0.00392 $ & $ T$ &       TESS\\
$ 58327.32755 $ & $  18.72349 $ & $   0.01956 $ & $   0.01599 $ & $ T$ &       TESS\\
$ 58342.50975 $ & $  18.71501 $ & $   0.01840 $ & $   0.00751 $ & $ T$ &       TESS\\
$ 58331.12347 $ & $  18.72299 $ & $   0.01805 $ & $   0.01549 $ & $ T$ &       TESS\\
$ 58346.30562 $ & $  18.71617 $ & $   0.01781 $ & $   0.00867 $ & $ T$ &       TESS\\
$ 58334.91937 $ & $  18.69968 $ & $   0.01742 $ & $  -0.00782 $ & $ T$ &       TESS\\
$ 58350.10148 $ & $  18.73836 $ & $   0.01769 $ & $   0.03086 $ & $ T$ &       TESS\\
$ 58327.32894 $ & $  18.71929 $ & $   0.01947 $ & $   0.01179 $ & $ T$ &       TESS\\
$ 58342.51114 $ & $  18.67821 $ & $   0.01782 $ & $  -0.02929 $ & $ T$ &       TESS\\
$ 58331.12486 $ & $  18.73717 $ & $   0.01830 $ & $   0.02967 $ & $ T$ &       TESS\\
$ 58346.30701 $ & $  18.69974 $ & $   0.01755 $ & $  -0.00776 $ & $ T$ &       TESS\\
$ 58334.92076 $ & $  18.70094 $ & $   0.01747 $ & $  -0.00656 $ & $ T$ &       TESS\\
$ 58350.10287 $ & $  18.69877 $ & $   0.01708 $ & $  -0.00873 $ & $ T$ &       TESS\\
$ 58342.51253 $ & $  18.69115 $ & $   0.01803 $ & $  -0.01635 $ & $ T$ &       TESS\\
$ 58331.12625 $ & $  18.68614 $ & $   0.01746 $ & $  -0.02136 $ & $ T$ &       TESS\\
$ 58346.30840 $ & $  18.73645 $ & $   0.01812 $ & $   0.02895 $ & $ T$ &       TESS\\
$ 58334.92215 $ & $  18.71048 $ & $   0.01756 $ & $   0.00298 $ & $ T$ &       TESS\\
$ 58350.10426 $ & $  18.69389 $ & $   0.01700 $ & $  -0.01361 $ & $ T$ &       TESS\\
$ 58342.51392 $ & $  18.70844 $ & $   0.01831 $ & $   0.00094 $ & $ T$ &       TESS\\
$ 58331.12763 $ & $  18.74198 $ & $   0.01835 $ & $   0.03448 $ & $ T$ &       TESS\\
$ 58346.30979 $ & $  18.73633 $ & $   0.01809 $ & $   0.02883 $ & $ T$ &       TESS\\
$ 58334.92354 $ & $  18.72445 $ & $   0.01779 $ & $   0.01695 $ & $ T$ &       TESS\\
$ 58350.10565 $ & $  18.68752 $ & $   0.01692 $ & $  -0.01998 $ & $ T$ &       TESS\\
$ 58342.51531 $ & $  18.70040 $ & $   0.01820 $ & $  -0.00710 $ & $ T$ &       TESS\\
$ 58331.12902 $ & $  18.68356 $ & $   0.01744 $ & $  -0.02394 $ & $ T$ &       TESS\\
$ 58346.31118 $ & $  18.68814 $ & $   0.01736 $ & $  -0.01936 $ & $ T$ &       TESS\\
$ 58334.92493 $ & $  18.69741 $ & $   0.01739 $ & $  -0.01009 $ & $ T$ &       TESS\\
$ 58350.10704 $ & $  18.69990 $ & $   0.01708 $ & $  -0.00760 $ & $ T$ &       TESS\\
$ 58327.33449 $ & $  18.69459 $ & $   0.01905 $ & $  -0.01291 $ & $ T$ &       TESS\\
$ 58342.51670 $ & $  18.69562 $ & $   0.01811 $ & $  -0.01188 $ & $ T$ &       TESS\\
$ 58331.13041 $ & $  18.67593 $ & $   0.01730 $ & $  -0.03157 $ & $ T$ &       TESS\\
$ 58346.31257 $ & $  18.68163 $ & $   0.01730 $ & $  -0.02587 $ & $ T$ &       TESS\\
$ 58350.10843 $ & $  18.71249 $ & $   0.01728 $ & $   0.00499 $ & $ T$ &       TESS\\
$ 58327.33588 $ & $  18.69973 $ & $   0.01914 $ & $  -0.00777 $ & $ T$ &       TESS\\
$ 58342.51809 $ & $  18.69690 $ & $   0.01814 $ & $  -0.01060 $ & $ T$ &       TESS\\
$ 58331.13180 $ & $  18.73464 $ & $   0.01825 $ & $   0.02714 $ & $ T$ &       TESS\\
$ 58346.31396 $ & $  18.70009 $ & $   0.01757 $ & $  -0.00741 $ & $ T$ &       TESS\\
$ 58334.92771 $ & $  18.71488 $ & $   0.01766 $ & $   0.00738 $ & $ T$ &       TESS\\
$ 58350.10981 $ & $  18.71212 $ & $   0.01728 $ & $   0.00462 $ & $ T$ &       TESS\\
$ 58327.33727 $ & $  18.67389 $ & $   0.01871 $ & $  -0.03361 $ & $ T$ &       TESS\\
$ 58342.51948 $ & $  18.68914 $ & $   0.01802 $ & $  -0.01836 $ & $ T$ &       TESS\\
$ 58331.13319 $ & $  18.67508 $ & $   0.01730 $ & $  -0.03242 $ & $ T$ &       TESS\\
$ 58346.31535 $ & $  18.68887 $ & $   0.01740 $ & $  -0.01863 $ & $ T$ &       TESS\\
$ 58334.92909 $ & $  18.72519 $ & $   0.01782 $ & $   0.01769 $ & $ T$ &       TESS\\
$ 58350.11120 $ & $  18.70635 $ & $   0.01719 $ & $  -0.00115 $ & $ T$ &       TESS\\
$ 58327.33866 $ & $  18.70312 $ & $   0.01919 $ & $  -0.00438 $ & $ T$ &       TESS\\
$ 58342.52086 $ & $  18.70921 $ & $   0.01834 $ & $   0.00171 $ & $ T$ &       TESS\\
$ 58331.13458 $ & $  18.69858 $ & $   0.01769 $ & $  -0.00892 $ & $ T$ &       TESS\\
$ 58346.31673 $ & $  18.69759 $ & $   0.01750 $ & $  -0.00991 $ & $ T$ &       TESS\\
$ 58334.93048 $ & $  18.70403 $ & $   0.01747 $ & $  -0.00347 $ & $ T$ &       TESS\\
$ 58350.11259 $ & $  18.67345 $ & $   0.01670 $ & $  -0.03405 $ & $ T$ &       TESS\\
$ 58342.52225 $ & $  18.68448 $ & $   0.01796 $ & $  -0.02302 $ & $ T$ &       TESS\\
$ 58331.13597 $ & $  18.73529 $ & $   0.01824 $ & $   0.02779 $ & $ T$ &       TESS\\
$ 58346.31812 $ & $  18.72515 $ & $   0.01793 $ & $   0.01765 $ & $ T$ &       TESS\\
$ 58334.93187 $ & $  18.72250 $ & $   0.01778 $ & $   0.01500 $ & $ T$ &       TESS\\
$ 58350.11398 $ & $  18.70422 $ & $   0.01716 $ & $  -0.00328 $ & $ T$ &       TESS\\
$ 58327.34144 $ & $  18.72346 $ & $   0.01953 $ & $   0.01596 $ & $ T$ &       TESS\\
$ 58342.52364 $ & $  18.71653 $ & $   0.01847 $ & $   0.00903 $ & $ T$ &       TESS\\
$ 58331.13736 $ & $  18.71538 $ & $   0.01793 $ & $   0.00788 $ & $ T$ &       TESS\\
$ 58346.31951 $ & $  18.71285 $ & $   0.01774 $ & $   0.00535 $ & $ T$ &       TESS\\
$ 58334.93326 $ & $  18.71235 $ & $   0.01758 $ & $   0.00485 $ & $ T$ &       TESS\\
$ 58350.11537 $ & $  18.68824 $ & $   0.01693 $ & $  -0.01926 $ & $ T$ &       TESS\\
$ 58327.34283 $ & $  18.70512 $ & $   0.01921 $ & $  -0.00238 $ & $ T$ &       TESS\\
$ 58342.52503 $ & $  18.74867 $ & $   0.01896 $ & $   0.04117 $ & $ T$ &       TESS\\
$ 58331.13875 $ & $  18.72149 $ & $   0.01804 $ & $   0.01399 $ & $ T$ &       TESS\\
$ 58346.32090 $ & $  18.68081 $ & $   0.01727 $ & $  -0.02669 $ & $ T$ &       TESS\\
$ 58334.93465 $ & $  18.70026 $ & $   0.01746 $ & $  -0.00724 $ & $ T$ &       TESS\\
$ 58350.11676 $ & $  18.72392 $ & $   0.01747 $ & $   0.01642 $ & $ T$ &       TESS\\
$ 58327.34421 $ & $  18.71040 $ & $   0.01928 $ & $   0.00290 $ & $ T$ &       TESS\\
$ 58342.52642 $ & $  18.70031 $ & $   0.01820 $ & $  -0.00719 $ & $ T$ &       TESS\\
$ 58331.14013 $ & $  18.72696 $ & $   0.01813 $ & $   0.01946 $ & $ T$ &       TESS\\
$ 58346.32229 $ & $  18.71255 $ & $   0.01772 $ & $   0.00505 $ & $ T$ &       TESS\\
$ 58334.93604 $ & $  18.69121 $ & $   0.01731 $ & $  -0.01629 $ & $ T$ &       TESS\\
$ 58350.11815 $ & $  18.71103 $ & $   0.01725 $ & $   0.00353 $ & $ T$ &       TESS\\
$ 58327.34560 $ & $  18.68355 $ & $   0.01887 $ & $  -0.02395 $ & $ T$ &       TESS\\
$ 58342.52781 $ & $  18.71374 $ & $   0.01839 $ & $   0.00624 $ & $ T$ &       TESS\\
$ 58331.14152 $ & $  18.72041 $ & $   0.01803 $ & $   0.01291 $ & $ T$ &       TESS\\
$ 58346.32368 $ & $  18.69997 $ & $   0.01753 $ & $  -0.00753 $ & $ T$ &       TESS\\
$ 58334.93743 $ & $  18.69932 $ & $   0.01742 $ & $  -0.00818 $ & $ T$ &       TESS\\
$ 58350.11954 $ & $  18.72049 $ & $   0.01741 $ & $   0.01299 $ & $ T$ &       TESS\\
$ 58327.34699 $ & $  18.72046 $ & $   0.01945 $ & $   0.01296 $ & $ T$ &       TESS\\
$ 58342.52920 $ & $  18.71221 $ & $   0.01840 $ & $   0.00471 $ & $ T$ &       TESS\\
$ 58331.14291 $ & $  18.71071 $ & $   0.01785 $ & $   0.00321 $ & $ T$ &       TESS\\
$ 58346.32507 $ & $  18.71947 $ & $   0.01783 $ & $   0.01197 $ & $ T$ &       TESS\\
$ 58334.93882 $ & $  18.71982 $ & $   0.01772 $ & $   0.01232 $ & $ T$ &       TESS\\
$ 58350.12093 $ & $  18.69958 $ & $   0.01710 $ & $  -0.00792 $ & $ T$ &       TESS\\
$ 58327.34838 $ & $  18.72146 $ & $   0.01948 $ & $   0.01396 $ & $ T$ &       TESS\\
$ 58342.53059 $ & $  18.71435 $ & $   0.01842 $ & $   0.00685 $ & $ T$ &       TESS\\
$ 58331.14430 $ & $  18.70003 $ & $   0.01770 $ & $  -0.00747 $ & $ T$ &       TESS\\
$ 58346.32646 $ & $  18.71040 $ & $   0.01766 $ & $   0.00290 $ & $ T$ &       TESS\\
$ 58334.94021 $ & $  18.69635 $ & $   0.01740 $ & $  -0.01115 $ & $ T$ &       TESS\\
$ 58350.12231 $ & $  18.71240 $ & $   0.01728 $ & $   0.00490 $ & $ T$ &       TESS\\
$ 58327.34977 $ & $  18.70115 $ & $   0.01913 $ & $  -0.00635 $ & $ T$ &       TESS\\
$ 58342.53198 $ & $  18.71997 $ & $   0.01853 $ & $   0.01247 $ & $ T$ &       TESS\\
$ 58331.14569 $ & $  18.70140 $ & $   0.01772 $ & $  -0.00610 $ & $ T$ &       TESS\\
$ 58346.32785 $ & $  18.70839 $ & $   0.01767 $ & $   0.00089 $ & $ T$ &       TESS\\
$ 58334.94159 $ & $  18.72397 $ & $   0.01775 $ & $   0.01647 $ & $ T$ &       TESS\\
$ 58350.12370 $ & $  18.70851 $ & $   0.01722 $ & $   0.00101 $ & $ T$ &       TESS\\
$ 58327.35116 $ & $  18.71737 $ & $   0.01942 $ & $   0.00987 $ & $ T$ &       TESS\\
$ 58342.53336 $ & $  18.71745 $ & $   0.01849 $ & $   0.00995 $ & $ T$ &       TESS\\
$ 58331.14708 $ & $  18.70175 $ & $   0.01773 $ & $  -0.00575 $ & $ T$ &       TESS\\
$ 58346.32923 $ & $  18.70882 $ & $   0.01765 $ & $   0.00132 $ & $ T$ &       TESS\\
$ 58334.94298 $ & $  18.69934 $ & $   0.01742 $ & $  -0.00816 $ & $ T$ &       TESS\\
$ 58350.12509 $ & $  18.71756 $ & $   0.01735 $ & $   0.01006 $ & $ T$ &       TESS\\
$ 58327.35255 $ & $  18.73137 $ & $   0.01962 $ & $   0.02387 $ & $ T$ &       TESS\\
$ 58342.53475 $ & $  18.71517 $ & $   0.01845 $ & $   0.00767 $ & $ T$ &       TESS\\
$ 58331.14847 $ & $  18.71301 $ & $   0.01788 $ & $   0.00551 $ & $ T$ &       TESS\\
$ 58346.33062 $ & $  18.72690 $ & $   0.01793 $ & $   0.01940 $ & $ T$ &       TESS\\
$ 58334.94437 $ & $  18.69676 $ & $   0.01736 $ & $  -0.01074 $ & $ T$ &       TESS\\
$ 58350.12648 $ & $  18.72058 $ & $   0.01739 $ & $   0.01308 $ & $ T$ &       TESS\\
$ 58327.35394 $ & $  18.72649 $ & $   0.01956 $ & $   0.01899 $ & $ T$ &       TESS\\
$ 58342.53614 $ & $  18.72152 $ & $   0.01852 $ & $   0.01402 $ & $ T$ &       TESS\\
$ 58331.14986 $ & $  18.68955 $ & $   0.01755 $ & $  -0.01795 $ & $ T$ &       TESS\\
$ 58346.33201 $ & $  18.72866 $ & $   0.01799 $ & $   0.02116 $ & $ T$ &       TESS\\
$ 58334.94576 $ & $  18.70489 $ & $   0.01748 $ & $  -0.00261 $ & $ T$ &       TESS\\
$ 58350.12787 $ & $  18.71426 $ & $   0.01730 $ & $   0.00676 $ & $ T$ &       TESS\\
$ 58327.35533 $ & $  18.68513 $ & $   0.01886 $ & $  -0.02237 $ & $ T$ &       TESS\\
$ 58342.53753 $ & $  18.70138 $ & $   0.01821 $ & $  -0.00612 $ & $ T$ &       TESS\\
$ 58331.15125 $ & $  18.72015 $ & $   0.01800 $ & $   0.01265 $ & $ T$ &       TESS\\
$ 58346.33340 $ & $  18.71552 $ & $   0.01776 $ & $   0.00802 $ & $ T$ &       TESS\\
$ 58334.94715 $ & $  18.69034 $ & $   0.01727 $ & $  -0.01716 $ & $ T$ &       TESS\\
$ 58350.12926 $ & $  18.74933 $ & $   0.01785 $ & $   0.04183 $ & $ T$ &       TESS\\
$ 58327.35671 $ & $  18.70642 $ & $   0.01920 $ & $  -0.00108 $ & $ T$ &       TESS\\
$ 58342.53892 $ & $  18.69783 $ & $   0.01819 $ & $  -0.00967 $ & $ T$ &       TESS\\
$ 58331.15263 $ & $  18.70083 $ & $   0.01770 $ & $  -0.00667 $ & $ T$ &       TESS\\
$ 58346.33479 $ & $  18.74450 $ & $   0.01824 $ & $   0.03700 $ & $ T$ &       TESS\\
$ 58334.94854 $ & $  18.74322 $ & $   0.01807 $ & $   0.03572 $ & $ T$ &       TESS\\
$ 58350.13065 $ & $  18.72154 $ & $   0.01743 $ & $   0.01404 $ & $ T$ &       TESS\\
$ 58327.35810 $ & $  18.70516 $ & $   0.01918 $ & $  -0.00234 $ & $ T$ &       TESS\\
$ 58342.54031 $ & $  18.71422 $ & $   0.01845 $ & $   0.00672 $ & $ T$ &       TESS\\
$ 58331.15402 $ & $  18.70261 $ & $   0.01773 $ & $  -0.00489 $ & $ T$ &       TESS\\
$ 58346.33618 $ & $  18.71201 $ & $   0.01770 $ & $   0.00451 $ & $ T$ &       TESS\\
$ 58334.94993 $ & $  18.71028 $ & $   0.01758 $ & $   0.00278 $ & $ T$ &       TESS\\
$ 58350.13204 $ & $  18.72497 $ & $   0.01747 $ & $   0.01747 $ & $ T$ &       TESS\\
$ 58327.35949 $ & $  18.71557 $ & $   0.01935 $ & $   0.00807 $ & $ T$ &       TESS\\
$ 58342.54170 $ & $  18.67551 $ & $   0.01784 $ & $  -0.03199 $ & $ T$ &       TESS\\
$ 58331.15541 $ & $  18.70798 $ & $   0.01783 $ & $   0.00048 $ & $ T$ &       TESS\\
$ 58346.33757 $ & $  18.71891 $ & $   0.01782 $ & $   0.01141 $ & $ T$ &       TESS\\
$ 58334.95132 $ & $  18.70993 $ & $   0.01755 $ & $   0.00243 $ & $ T$ &       TESS\\
$ 58350.13343 $ & $  18.71998 $ & $   0.01739 $ & $   0.01248 $ & $ T$ &       TESS\\
$ 58342.54309 $ & $  18.70001 $ & $   0.01824 $ & $  -0.00749 $ & $ T$ &       TESS\\
$ 58331.15680 $ & $  18.69675 $ & $   0.01767 $ & $  -0.01075 $ & $ T$ &       TESS\\
$ 58346.33896 $ & $  18.70192 $ & $   0.01756 $ & $  -0.00558 $ & $ T$ &       TESS\\
$ 58334.95271 $ & $  18.72343 $ & $   0.01777 $ & $   0.01593 $ & $ T$ &       TESS\\
$ 58350.13481 $ & $  18.68917 $ & $   0.01692 $ & $  -0.01833 $ & $ T$ &       TESS\\
$ 58327.36227 $ & $  18.73390 $ & $   0.01967 $ & $   0.02640 $ & $ T$ &       TESS\\
$ 58342.54448 $ & $  18.71961 $ & $   0.01853 $ & $   0.01211 $ & $ T$ &       TESS\\
$ 58331.15819 $ & $  18.72486 $ & $   0.01809 $ & $   0.01736 $ & $ T$ &       TESS\\
$ 58346.34035 $ & $  18.72788 $ & $   0.01795 $ & $   0.02038 $ & $ T$ &       TESS\\
$ 58334.95409 $ & $  18.73806 $ & $   0.01804 $ & $   0.03056 $ & $ T$ &       TESS\\
$ 58350.13620 $ & $  18.71042 $ & $   0.01724 $ & $   0.00292 $ & $ T$ &       TESS\\
$ 58327.36366 $ & $  18.67293 $ & $   0.01869 $ & $  -0.03457 $ & $ T$ &       TESS\\
$ 58342.54586 $ & $  18.73555 $ & $   0.01879 $ & $   0.02805 $ & $ T$ &       TESS\\
$ 58331.15958 $ & $  18.70804 $ & $   0.01783 $ & $   0.00054 $ & $ T$ &       TESS\\
$ 58346.34173 $ & $  18.70362 $ & $   0.01761 $ & $  -0.00388 $ & $ T$ &       TESS\\
$ 58334.95548 $ & $  18.70306 $ & $   0.01746 $ & $  -0.00444 $ & $ T$ &       TESS\\
$ 58350.13759 $ & $  18.70665 $ & $   0.01718 $ & $  -0.00085 $ & $ T$ &       TESS\\
$ 58327.36505 $ & $  18.68366 $ & $   0.01883 $ & $  -0.02384 $ & $ T$ &       TESS\\
$ 58342.54725 $ & $  18.69468 $ & $   0.01812 $ & $  -0.01282 $ & $ T$ &       TESS\\
$ 58331.16097 $ & $  18.71632 $ & $   0.01797 $ & $   0.00882 $ & $ T$ &       TESS\\
$ 58346.34312 $ & $  18.69976 $ & $   0.01752 $ & $  -0.00774 $ & $ T$ &       TESS\\
$ 58334.95687 $ & $  18.69983 $ & $   0.01738 $ & $  -0.00767 $ & $ T$ &       TESS\\
$ 58350.13898 $ & $  18.70788 $ & $   0.01718 $ & $   0.00038 $ & $ T$ &       TESS\\
$ 58327.36644 $ & $  18.69289 $ & $   0.01896 $ & $  -0.01461 $ & $ T$ &       TESS\\
$ 58342.54864 $ & $  18.70680 $ & $   0.01832 $ & $  -0.00070 $ & $ T$ &       TESS\\
$ 58331.16236 $ & $  18.71020 $ & $   0.01786 $ & $   0.00270 $ & $ T$ &       TESS\\
$ 58346.34451 $ & $  18.71900 $ & $   0.01781 $ & $   0.01150 $ & $ T$ &       TESS\\
$ 58334.95826 $ & $  18.71050 $ & $   0.01755 $ & $   0.00300 $ & $ T$ &       TESS\\
$ 58350.14037 $ & $  18.70534 $ & $   0.01715 $ & $  -0.00216 $ & $ T$ &       TESS\\
$ 58327.36783 $ & $  18.67179 $ & $   0.01858 $ & $  -0.03571 $ & $ T$ &       TESS\\
$ 58342.55003 $ & $  18.70533 $ & $   0.01829 $ & $  -0.00217 $ & $ T$ &       TESS\\
$ 58331.16375 $ & $  18.69100 $ & $   0.01755 $ & $  -0.01650 $ & $ T$ &       TESS\\
$ 58346.34590 $ & $  18.71411 $ & $   0.01777 $ & $   0.00661 $ & $ T$ &       TESS\\
$ 58334.95965 $ & $  18.71239 $ & $   0.01758 $ & $   0.00489 $ & $ T$ &       TESS\\
$ 58350.14176 $ & $  18.68976 $ & $   0.01694 $ & $  -0.01774 $ & $ T$ &       TESS\\
$ 58327.36921 $ & $  18.73125 $ & $   0.01961 $ & $   0.02375 $ & $ T$ &       TESS\\
$ 58342.55142 $ & $  18.67781 $ & $   0.01790 $ & $  -0.02969 $ & $ T$ &       TESS\\
$ 58331.16514 $ & $  18.74661 $ & $   0.01843 $ & $   0.03911 $ & $ T$ &       TESS\\
$ 58346.34729 $ & $  18.69215 $ & $   0.01742 $ & $  -0.01535 $ & $ T$ &       TESS\\
$ 58334.96104 $ & $  18.69956 $ & $   0.01738 $ & $  -0.00794 $ & $ T$ &       TESS\\
$ 58350.14315 $ & $  18.70097 $ & $   0.01711 $ & $  -0.00653 $ & $ T$ &       TESS\\
$ 58327.37060 $ & $  18.72077 $ & $   0.01943 $ & $   0.01327 $ & $ T$ &       TESS\\
$ 58342.55281 $ & $  18.70649 $ & $   0.01831 $ & $  -0.00101 $ & $ T$ &       TESS\\
$ 58331.16652 $ & $  18.69935 $ & $   0.01770 $ & $  -0.00815 $ & $ T$ &       TESS\\
$ 58346.34868 $ & $  18.68632 $ & $   0.01731 $ & $  -0.02118 $ & $ T$ &       TESS\\
$ 58334.96243 $ & $  18.72559 $ & $   0.01780 $ & $   0.01809 $ & $ T$ &       TESS\\
$ 58350.14454 $ & $  18.70965 $ & $   0.01720 $ & $   0.00215 $ & $ T$ &       TESS\\
$ 58327.37199 $ & $  18.68447 $ & $   0.01883 $ & $  -0.02303 $ & $ T$ &       TESS\\
$ 58342.55420 $ & $  18.68723 $ & $   0.01802 $ & $  -0.02027 $ & $ T$ &       TESS\\
$ 58331.16791 $ & $  18.69724 $ & $   0.01764 $ & $  -0.01026 $ & $ T$ &       TESS\\
$ 58346.35007 $ & $  18.69105 $ & $   0.01739 $ & $  -0.01645 $ & $ T$ &       TESS\\
$ 58334.96382 $ & $  18.72129 $ & $   0.01773 $ & $   0.01379 $ & $ T$ &       TESS\\
$ 58350.14593 $ & $  18.70877 $ & $   0.01722 $ & $   0.00127 $ & $ T$ &       TESS\\
$ 58327.37338 $ & $  18.71329 $ & $   0.01927 $ & $   0.00579 $ & $ T$ &       TESS\\
$ 58342.55559 $ & $  18.73411 $ & $   0.01878 $ & $   0.02661 $ & $ T$ &       TESS\\
$ 58331.16930 $ & $  18.70514 $ & $   0.01781 $ & $  -0.00236 $ & $ T$ &       TESS\\
$ 58346.35146 $ & $  18.71279 $ & $   0.01770 $ & $   0.00529 $ & $ T$ &       TESS\\
$ 58334.96521 $ & $  18.70324 $ & $   0.01744 $ & $  -0.00426 $ & $ T$ &       TESS\\
$ 58350.14731 $ & $  18.70937 $ & $   0.01722 $ & $   0.00187 $ & $ T$ &       TESS\\
$ 58327.37477 $ & $  18.71625 $ & $   0.01935 $ & $   0.00875 $ & $ T$ &       TESS\\
$ 58342.55698 $ & $  18.71380 $ & $   0.01843 $ & $   0.00630 $ & $ T$ &       TESS\\
$ 58331.17069 $ & $  18.71195 $ & $   0.01790 $ & $   0.00445 $ & $ T$ &       TESS\\
$ 58346.35285 $ & $  18.68475 $ & $   0.01729 $ & $  -0.02275 $ & $ T$ &       TESS\\
$ 58334.96660 $ & $  18.73359 $ & $   0.01792 $ & $   0.02609 $ & $ T$ &       TESS\\
$ 58350.14870 $ & $  18.73856 $ & $   0.01767 $ & $   0.03106 $ & $ T$ &       TESS\\
$ 58327.37616 $ & $  18.71990 $ & $   0.01942 $ & $   0.01240 $ & $ T$ &       TESS\\
$ 58342.55836 $ & $  18.67814 $ & $   0.01787 $ & $  -0.02936 $ & $ T$ &       TESS\\
$ 58331.17208 $ & $  18.71433 $ & $   0.01795 $ & $   0.00683 $ & $ T$ &       TESS\\
$ 58346.35423 $ & $  18.70117 $ & $   0.01757 $ & $  -0.00633 $ & $ T$ &       TESS\\
$ 58334.96798 $ & $  18.69224 $ & $   0.01730 $ & $  -0.01526 $ & $ T$ &       TESS\\
$ 58350.15009 $ & $  18.67620 $ & $   0.01673 $ & $  -0.03130 $ & $ T$ &       TESS\\
$ 58327.37755 $ & $  18.74184 $ & $   0.01976 $ & $   0.03434 $ & $ T$ &       TESS\\
$ 58342.55975 $ & $  18.71716 $ & $   0.01849 $ & $   0.00966 $ & $ T$ &       TESS\\
$ 58331.17347 $ & $  18.72011 $ & $   0.01805 $ & $   0.01261 $ & $ T$ &       TESS\\
$ 58346.35562 $ & $  18.69899 $ & $   0.01751 $ & $  -0.00851 $ & $ T$ &       TESS\\
$ 58334.96937 $ & $  18.70168 $ & $   0.01744 $ & $  -0.00582 $ & $ T$ &       TESS\\
$ 58350.15148 $ & $  18.73197 $ & $   0.01757 $ & $   0.02447 $ & $ T$ &       TESS\\
$ 58327.37894 $ & $  18.71234 $ & $   0.01927 $ & $   0.00484 $ & $ T$ &       TESS\\
$ 58342.56114 $ & $  18.69485 $ & $   0.01814 $ & $  -0.01265 $ & $ T$ &       TESS\\
$ 58331.17486 $ & $  18.69617 $ & $   0.01764 $ & $  -0.01133 $ & $ T$ &       TESS\\
$ 58346.35701 $ & $  18.71753 $ & $   0.01777 $ & $   0.01003 $ & $ T$ &       TESS\\
$ 58334.97076 $ & $  18.70785 $ & $   0.01749 $ & $   0.00035 $ & $ T$ &       TESS\\
$ 58350.15287 $ & $  18.71267 $ & $   0.01727 $ & $   0.00517 $ & $ T$ &       TESS\\
$ 58327.38033 $ & $  18.67517 $ & $   0.01866 $ & $  -0.03233 $ & $ T$ &       TESS\\
$ 58342.56253 $ & $  18.71209 $ & $   0.01841 $ & $   0.00459 $ & $ T$ &       TESS\\
$ 58331.17625 $ & $  18.73033 $ & $   0.01818 $ & $   0.02283 $ & $ T$ &       TESS\\
$ 58346.35840 $ & $  18.71928 $ & $   0.01781 $ & $   0.01178 $ & $ T$ &       TESS\\
$ 58334.97215 $ & $  18.71344 $ & $   0.01760 $ & $   0.00594 $ & $ T$ &       TESS\\
$ 58350.15426 $ & $  18.72505 $ & $   0.01745 $ & $   0.01755 $ & $ T$ &       TESS\\
$ 58327.38172 $ & $  18.72070 $ & $   0.01938 $ & $   0.01320 $ & $ T$ &       TESS\\
$ 58342.56392 $ & $  18.69063 $ & $   0.01809 $ & $  -0.01687 $ & $ T$ &       TESS\\
$ 58331.17764 $ & $  18.72115 $ & $   0.01806 $ & $   0.01365 $ & $ T$ &       TESS\\
$ 58346.35979 $ & $  18.70043 $ & $   0.01753 $ & $  -0.00707 $ & $ T$ &       TESS\\
$ 58350.15565 $ & $  18.69930 $ & $   0.01706 $ & $  -0.00820 $ & $ T$ &       TESS\\
$ 58327.38310 $ & $  18.72063 $ & $   0.01941 $ & $   0.01313 $ & $ T$ &       TESS\\
$ 58342.56531 $ & $  18.69879 $ & $   0.01823 $ & $  -0.00871 $ & $ T$ &       TESS\\
$ 58331.17902 $ & $  18.71699 $ & $   0.01798 $ & $   0.00949 $ & $ T$ &       TESS\\
$ 58346.36118 $ & $  18.71299 $ & $   0.01772 $ & $   0.00549 $ & $ T$ &       TESS\\
$ 58350.15704 $ & $  18.70056 $ & $   0.01709 $ & $  -0.00694 $ & $ T$ &       TESS\\
$ 58327.38449 $ & $  18.72764 $ & $   0.01952 $ & $   0.02014 $ & $ T$ &       TESS\\
$ 58342.56670 $ & $  18.70274 $ & $   0.01832 $ & $  -0.00476 $ & $ T$ &       TESS\\
$ 58331.18041 $ & $  18.71645 $ & $   0.01800 $ & $   0.00895 $ & $ T$ &       TESS\\
$ 58346.36257 $ & $  18.69726 $ & $   0.01744 $ & $  -0.01024 $ & $ T$ &       TESS\\
$ 58334.97632 $ & $  18.68614 $ & $   0.01719 $ & $  -0.02136 $ & $ T$ &       TESS\\
$ 58350.15843 $ & $  18.68611 $ & $   0.01687 $ & $  -0.02139 $ & $ T$ &       TESS\\
$ 58327.38588 $ & $  18.70438 $ & $   0.01914 $ & $  -0.00312 $ & $ T$ &       TESS\\
$ 58342.56809 $ & $  18.69819 $ & $   0.01820 $ & $  -0.00931 $ & $ T$ &       TESS\\
$ 58331.18180 $ & $  18.70573 $ & $   0.01775 $ & $  -0.00177 $ & $ T$ &       TESS\\
$ 58346.36396 $ & $  18.70408 $ & $   0.01758 $ & $  -0.00342 $ & $ T$ &       TESS\\
$ 58334.97771 $ & $  18.70445 $ & $   0.01749 $ & $  -0.00305 $ & $ T$ &       TESS\\
$ 58350.15981 $ & $  18.70634 $ & $   0.01716 $ & $  -0.00116 $ & $ T$ &       TESS\\
$ 58327.38727 $ & $  18.70573 $ & $   0.01915 $ & $  -0.00177 $ & $ T$ &       TESS\\
$ 58342.56948 $ & $  18.70969 $ & $   0.01841 $ & $   0.00219 $ & $ T$ &       TESS\\
$ 58331.18319 $ & $  18.69151 $ & $   0.01756 $ & $  -0.01599 $ & $ T$ &       TESS\\
$ 58346.36535 $ & $  18.69901 $ & $   0.01752 $ & $  -0.00849 $ & $ T$ &       TESS\\
$ 58334.97910 $ & $  18.69190 $ & $   0.01727 $ & $  -0.01560 $ & $ T$ &       TESS\\
$ 58350.16120 $ & $  18.68952 $ & $   0.01692 $ & $  -0.01798 $ & $ T$ &       TESS\\
$ 58327.38866 $ & $  18.72936 $ & $   0.01953 $ & $   0.02186 $ & $ T$ &       TESS\\
$ 58342.57087 $ & $  18.69082 $ & $   0.01809 $ & $  -0.01668 $ & $ T$ &       TESS\\
$ 58331.18458 $ & $  18.69710 $ & $   0.01767 $ & $  -0.01040 $ & $ T$ &       TESS\\
$ 58346.36673 $ & $  18.68021 $ & $   0.01720 $ & $  -0.02729 $ & $ T$ &       TESS\\
$ 58334.98048 $ & $  18.70568 $ & $   0.01747 $ & $  -0.00182 $ & $ T$ &       TESS\\
$ 58350.16259 $ & $  18.70496 $ & $   0.01715 $ & $  -0.00254 $ & $ T$ &       TESS\\
$ 58327.39005 $ & $  18.69384 $ & $   0.01896 $ & $  -0.01366 $ & $ T$ &       TESS\\
$ 58342.57225 $ & $  18.72421 $ & $   0.01863 $ & $   0.01671 $ & $ T$ &       TESS\\
$ 58331.18597 $ & $  18.67514 $ & $   0.01735 $ & $  -0.03236 $ & $ T$ &       TESS\\
$ 58346.36812 $ & $  18.70527 $ & $   0.01758 $ & $  -0.00223 $ & $ T$ &       TESS\\
$ 58334.98187 $ & $  18.69510 $ & $   0.01733 $ & $  -0.01240 $ & $ T$ &       TESS\\
$ 58350.16398 $ & $  18.67132 $ & $   0.01667 $ & $  -0.03618 $ & $ T$ &       TESS\\
$ 58327.39144 $ & $  18.69166 $ & $   0.01892 $ & $  -0.01584 $ & $ T$ &       TESS\\
$ 58342.57364 $ & $  18.66621 $ & $   0.01774 $ & $  -0.04129 $ & $ T$ &       TESS\\
$ 58331.18736 $ & $  18.70383 $ & $   0.01776 $ & $  -0.00367 $ & $ T$ &       TESS\\
$ 58346.36951 $ & $  18.71904 $ & $   0.01782 $ & $   0.01154 $ & $ T$ &       TESS\\
$ 58334.98326 $ & $  18.71626 $ & $   0.01762 $ & $   0.00876 $ & $ T$ &       TESS\\
$ 58350.16537 $ & $  18.67038 $ & $   0.01666 $ & $  -0.03712 $ & $ T$ &       TESS\\
$ 58327.39283 $ & $  18.69509 $ & $   0.01899 $ & $  -0.01241 $ & $ T$ &       TESS\\
$ 58342.57503 $ & $  18.71505 $ & $   0.01852 $ & $   0.00755 $ & $ T$ &       TESS\\
$ 58331.18875 $ & $  18.70228 $ & $   0.01775 $ & $  -0.00522 $ & $ T$ &       TESS\\
$ 58346.37090 $ & $  18.73614 $ & $   0.01809 $ & $   0.02864 $ & $ T$ &       TESS\\
$ 58350.16676 $ & $  18.71236 $ & $   0.01727 $ & $   0.00486 $ & $ T$ &       TESS\\
$ 58327.39422 $ & $  18.69534 $ & $   0.01895 $ & $  -0.01216 $ & $ T$ &       TESS\\
$ 58342.57642 $ & $  18.69359 $ & $   0.01816 $ & $  -0.01391 $ & $ T$ &       TESS\\
$ 58331.19014 $ & $  18.73389 $ & $   0.01824 $ & $   0.02639 $ & $ T$ &       TESS\\
$ 58346.37229 $ & $  18.70290 $ & $   0.01755 $ & $  -0.00460 $ & $ T$ &       TESS\\
$ 58350.16815 $ & $  18.71479 $ & $   0.01729 $ & $   0.00729 $ & $ T$ &       TESS\\
$ 58327.39560 $ & $  18.72714 $ & $   0.01949 $ & $   0.01964 $ & $ T$ &       TESS\\
$ 58342.57781 $ & $  18.71867 $ & $   0.01857 $ & $   0.01117 $ & $ T$ &       TESS\\
$ 58331.19152 $ & $  18.70606 $ & $   0.01782 $ & $  -0.00144 $ & $ T$ &       TESS\\
$ 58346.37368 $ & $  18.73189 $ & $   0.01797 $ & $   0.02439 $ & $ T$ &       TESS\\
$ 58350.16954 $ & $  18.69877 $ & $   0.01707 $ & $  -0.00873 $ & $ T$ &       TESS\\
$ 58327.39699 $ & $  18.70758 $ & $   0.01916 $ & $   0.00008 $ & $ T$ &       TESS\\
$ 58342.57920 $ & $  18.71417 $ & $   0.01848 $ & $   0.00667 $ & $ T$ &       TESS\\
$ 58331.19291 $ & $  18.67246 $ & $   0.01729 $ & $  -0.03504 $ & $ T$ &       TESS\\
$ 58346.37507 $ & $  18.71547 $ & $   0.01771 $ & $   0.00797 $ & $ T$ &       TESS\\
$ 58350.17093 $ & $  18.70470 $ & $   0.01713 $ & $  -0.00280 $ & $ T$ &       TESS\\
$ 58327.39838 $ & $  18.72458 $ & $   0.01943 $ & $   0.01708 $ & $ T$ &       TESS\\
$ 58342.58059 $ & $  18.67500 $ & $   0.01787 $ & $  -0.03250 $ & $ T$ &       TESS\\
$ 58331.19430 $ & $  18.68705 $ & $   0.01749 $ & $  -0.02045 $ & $ T$ &       TESS\\
$ 58346.37646 $ & $  18.71996 $ & $   0.01782 $ & $   0.01246 $ & $ T$ &       TESS\\
$ 58350.17231 $ & $  18.72967 $ & $   0.01751 $ & $   0.02217 $ & $ T$ &       TESS\\
$ 58327.39977 $ & $  18.69347 $ & $   0.01894 $ & $  -0.01403 $ & $ T$ &       TESS\\
$ 58342.58198 $ & $  18.66498 $ & $   0.01770 $ & $  -0.04252 $ & $ T$ &       TESS\\
$ 58346.37785 $ & $  18.71937 $ & $   0.01781 $ & $   0.01187 $ & $ T$ &       TESS\\
$ 58350.17370 $ & $  18.72471 $ & $   0.01741 $ & $   0.01721 $ & $ T$ &       TESS\\
$ 58327.40116 $ & $  18.70592 $ & $   0.01914 $ & $  -0.00158 $ & $ T$ &       TESS\\
$ 58342.58337 $ & $  18.67900 $ & $   0.01791 $ & $  -0.02850 $ & $ T$ &       TESS\\
$ 58331.19708 $ & $  18.69992 $ & $   0.01772 $ & $  -0.00758 $ & $ T$ &       TESS\\
$ 58346.37923 $ & $  18.70622 $ & $   0.01760 $ & $  -0.00128 $ & $ T$ &       TESS\\
$ 58334.99298 $ & $  18.71641 $ & $   0.01766 $ & $   0.00891 $ & $ T$ &       TESS\\
$ 58350.17509 $ & $  18.70937 $ & $   0.01723 $ & $   0.00187 $ & $ T$ &       TESS\\
$ 58327.40255 $ & $  18.71476 $ & $   0.01928 $ & $   0.00726 $ & $ T$ &       TESS\\
$ 58342.58475 $ & $  18.70589 $ & $   0.01835 $ & $  -0.00161 $ & $ T$ &       TESS\\
$ 58331.19847 $ & $  18.71733 $ & $   0.01798 $ & $   0.00983 $ & $ T$ &       TESS\\
$ 58346.38062 $ & $  18.72804 $ & $   0.01792 $ & $   0.02054 $ & $ T$ &       TESS\\
$ 58350.17648 $ & $  18.71198 $ & $   0.01728 $ & $   0.00448 $ & $ T$ &       TESS\\
$ 58327.40394 $ & $  18.66890 $ & $   0.01852 $ & $  -0.03860 $ & $ T$ &       TESS\\
$ 58342.58614 $ & $  18.70629 $ & $   0.01837 $ & $  -0.00121 $ & $ T$ &       TESS\\
$ 58331.19986 $ & $  18.69973 $ & $   0.01770 $ & $  -0.00777 $ & $ T$ &       TESS\\
$ 58346.38201 $ & $  18.70753 $ & $   0.01765 $ & $   0.00003 $ & $ T$ &       TESS\\
$ 58350.17787 $ & $  18.71072 $ & $   0.01722 $ & $   0.00322 $ & $ T$ &       TESS\\
$ 58327.40533 $ & $  18.70737 $ & $   0.01916 $ & $  -0.00013 $ & $ T$ &       TESS\\
$ 58342.58753 $ & $  18.71760 $ & $   0.01852 $ & $   0.01010 $ & $ T$ &       TESS\\
$ 58331.20125 $ & $  18.70142 $ & $   0.01772 $ & $  -0.00608 $ & $ T$ &       TESS\\
$ 58346.38340 $ & $  18.73121 $ & $   0.01799 $ & $   0.02371 $ & $ T$ &       TESS\\
$ 58350.17926 $ & $  18.71264 $ & $   0.01727 $ & $   0.00514 $ & $ T$ &       TESS\\
$ 58327.40672 $ & $  18.70195 $ & $   0.01905 $ & $  -0.00555 $ & $ T$ &       TESS\\
$ 58342.58892 $ & $  18.70468 $ & $   0.01836 $ & $  -0.00282 $ & $ T$ &       TESS\\
$ 58331.20264 $ & $  18.69985 $ & $   0.01772 $ & $  -0.00765 $ & $ T$ &       TESS\\
$ 58346.38479 $ & $  18.69020 $ & $   0.01738 $ & $  -0.01730 $ & $ T$ &       TESS\\
$ 58350.18065 $ & $  18.73073 $ & $   0.01754 $ & $   0.02323 $ & $ T$ &       TESS\\
$ 58327.40810 $ & $  18.71092 $ & $   0.01922 $ & $   0.00342 $ & $ T$ &       TESS\\
$ 58342.59031 $ & $  18.74459 $ & $   0.01896 $ & $   0.03709 $ & $ T$ &       TESS\\
$ 58331.20402 $ & $  18.72939 $ & $   0.01820 $ & $   0.02189 $ & $ T$ &       TESS\\
$ 58346.38618 $ & $  18.72350 $ & $   0.01787 $ & $   0.01600 $ & $ T$ &       TESS\\
$ 58350.18204 $ & $  18.69184 $ & $   0.01692 $ & $  -0.01566 $ & $ T$ &       TESS\\
$ 58327.40949 $ & $  18.73344 $ & $   0.01958 $ & $   0.02594 $ & $ T$ &       TESS\\
$ 58342.59170 $ & $  18.72227 $ & $   0.01862 $ & $   0.01477 $ & $ T$ &       TESS\\
$ 58331.20541 $ & $  18.73482 $ & $   0.01825 $ & $   0.02732 $ & $ T$ &       TESS\\
$ 58346.38757 $ & $  18.72305 $ & $   0.01786 $ & $   0.01555 $ & $ T$ &       TESS\\
$ 58350.18343 $ & $  18.70709 $ & $   0.01717 $ & $  -0.00041 $ & $ T$ &       TESS\\
$ 58327.41088 $ & $  18.71680 $ & $   0.01931 $ & $   0.00930 $ & $ T$ &       TESS\\
$ 58342.59309 $ & $  18.71190 $ & $   0.01846 $ & $   0.00440 $ & $ T$ &       TESS\\
$ 58331.20680 $ & $  18.74275 $ & $   0.01837 $ & $   0.03525 $ & $ T$ &       TESS\\
$ 58346.38896 $ & $  18.71898 $ & $   0.01779 $ & $   0.01148 $ & $ T$ &       TESS\\
$ 58350.18481 $ & $  18.72958 $ & $   0.01752 $ & $   0.02208 $ & $ T$ &       TESS\\
$ 58327.41227 $ & $  18.71740 $ & $   0.01933 $ & $   0.00990 $ & $ T$ &       TESS\\
$ 58342.59448 $ & $  18.73215 $ & $   0.01877 $ & $   0.02465 $ & $ T$ &       TESS\\
$ 58331.20819 $ & $  18.70840 $ & $   0.01784 $ & $   0.00090 $ & $ T$ &       TESS\\
$ 58346.39035 $ & $  18.71877 $ & $   0.01779 $ & $   0.01127 $ & $ T$ &       TESS\\
$ 58350.18620 $ & $  18.73265 $ & $   0.01755 $ & $   0.02515 $ & $ T$ &       TESS\\
$ 58327.41366 $ & $  18.69956 $ & $   0.01901 $ & $  -0.00794 $ & $ T$ &       TESS\\
$ 58342.59587 $ & $  18.69916 $ & $   0.01825 $ & $  -0.00834 $ & $ T$ &       TESS\\
$ 58331.20958 $ & $  18.70551 $ & $   0.01780 $ & $  -0.00199 $ & $ T$ &       TESS\\
$ 58346.39174 $ & $  18.68322 $ & $   0.01726 $ & $  -0.02428 $ & $ T$ &       TESS\\
$ 58335.00548 $ & $  18.68063 $ & $   0.01710 $ & $  -0.02687 $ & $ T$ &       TESS\\
$ 58350.18759 $ & $  18.68579 $ & $   0.01689 $ & $  -0.02171 $ & $ T$ &       TESS\\
$ 58327.41505 $ & $  18.70867 $ & $   0.01917 $ & $   0.00117 $ & $ T$ &       TESS\\
$ 58342.59725 $ & $  18.69810 $ & $   0.01822 $ & $  -0.00940 $ & $ T$ &       TESS\\
$ 58331.21097 $ & $  18.70024 $ & $   0.01769 $ & $  -0.00726 $ & $ T$ &       TESS\\
$ 58346.39312 $ & $  18.71095 $ & $   0.01768 $ & $   0.00345 $ & $ T$ &       TESS\\
$ 58335.00687 $ & $  18.71800 $ & $   0.01765 $ & $   0.01050 $ & $ T$ &       TESS\\
$ 58350.18898 $ & $  18.72866 $ & $   0.01749 $ & $   0.02116 $ & $ T$ &       TESS\\
$ 58327.41644 $ & $  18.68093 $ & $   0.01872 $ & $  -0.02657 $ & $ T$ &       TESS\\
$ 58342.59864 $ & $  18.71236 $ & $   0.01843 $ & $   0.00486 $ & $ T$ &       TESS\\
$ 58331.21236 $ & $  18.72297 $ & $   0.01805 $ & $   0.01547 $ & $ T$ &       TESS\\
$ 58346.39451 $ & $  18.70867 $ & $   0.01765 $ & $   0.00117 $ & $ T$ &       TESS\\
$ 58335.00826 $ & $  18.72774 $ & $   0.01776 $ & $   0.02024 $ & $ T$ &       TESS\\
$ 58350.19037 $ & $  18.72451 $ & $   0.01742 $ & $   0.01701 $ & $ T$ &       TESS\\
$ 58327.41783 $ & $  18.70385 $ & $   0.01909 $ & $  -0.00365 $ & $ T$ &       TESS\\
$ 58342.60003 $ & $  18.70914 $ & $   0.01841 $ & $   0.00164 $ & $ T$ &       TESS\\
$ 58331.21375 $ & $  18.74747 $ & $   0.01844 $ & $   0.03997 $ & $ T$ &       TESS\\
$ 58346.39590 $ & $  18.74861 $ & $   0.01823 $ & $   0.04111 $ & $ T$ &       TESS\\
$ 58335.00965 $ & $  18.71245 $ & $   0.01757 $ & $   0.00495 $ & $ T$ &       TESS\\
$ 58350.19176 $ & $  18.67966 $ & $   0.01676 $ & $  -0.02784 $ & $ T$ &       TESS\\
$ 58327.41922 $ & $  18.71633 $ & $   0.01928 $ & $   0.00883 $ & $ T$ &       TESS\\
$ 58342.60142 $ & $  18.68342 $ & $   0.01799 $ & $  -0.02408 $ & $ T$ &       TESS\\
$ 58331.21514 $ & $  18.70751 $ & $   0.01783 $ & $   0.00001 $ & $ T$ &       TESS\\
$ 58346.39729 $ & $  18.71206 $ & $   0.01766 $ & $   0.00456 $ & $ T$ &       TESS\\
$ 58335.01104 $ & $  18.70808 $ & $   0.01751 $ & $   0.00058 $ & $ T$ &       TESS\\
$ 58350.19315 $ & $  18.70655 $ & $   0.01719 $ & $  -0.00095 $ & $ T$ &       TESS\\
$ 58327.42061 $ & $  18.69357 $ & $   0.01891 $ & $  -0.01393 $ & $ T$ &       TESS\\
$ 58342.60281 $ & $  18.71739 $ & $   0.01854 $ & $   0.00989 $ & $ T$ &       TESS\\
$ 58331.21653 $ & $  18.69028 $ & $   0.01758 $ & $  -0.01722 $ & $ T$ &       TESS\\
$ 58346.39868 $ & $  18.73642 $ & $   0.01803 $ & $   0.02892 $ & $ T$ &       TESS\\
$ 58335.01243 $ & $  18.71600 $ & $   0.01761 $ & $   0.00850 $ & $ T$ &       TESS\\
$ 58350.19454 $ & $  18.71361 $ & $   0.01728 $ & $   0.00611 $ & $ T$ &       TESS\\
$ 58327.42199 $ & $  18.72304 $ & $   0.01938 $ & $   0.01554 $ & $ T$ &       TESS\\
$ 58342.60420 $ & $  18.69938 $ & $   0.01826 $ & $  -0.00812 $ & $ T$ &       TESS\\
$ 58331.21791 $ & $  18.71464 $ & $   0.01795 $ & $   0.00714 $ & $ T$ &       TESS\\
$ 58346.40007 $ & $  18.68205 $ & $   0.01725 $ & $  -0.02545 $ & $ T$ &       TESS\\
$ 58350.19593 $ & $  18.69608 $ & $   0.01701 $ & $  -0.01142 $ & $ T$ &       TESS\\
$ 58327.42338 $ & $  18.69078 $ & $   0.01886 $ & $  -0.01672 $ & $ T$ &       TESS\\
$ 58342.60559 $ & $  18.71413 $ & $   0.01846 $ & $   0.00663 $ & $ T$ &       TESS\\
$ 58331.21930 $ & $  18.69379 $ & $   0.01762 $ & $  -0.01371 $ & $ T$ &       TESS\\
$ 58346.40146 $ & $  18.73109 $ & $   0.01799 $ & $   0.02359 $ & $ T$ &       TESS\\
$ 58335.01521 $ & $  18.69723 $ & $   0.01735 $ & $  -0.01027 $ & $ T$ &       TESS\\
$ 58350.19731 $ & $  18.69595 $ & $   0.01701 $ & $  -0.01155 $ & $ T$ &       TESS\\
$ 58327.42477 $ & $  18.71854 $ & $   0.01935 $ & $   0.01104 $ & $ T$ &       TESS\\
$ 58342.60698 $ & $  18.66845 $ & $   0.01776 $ & $  -0.03905 $ & $ T$ &       TESS\\
$ 58331.22069 $ & $  18.69925 $ & $   0.01770 $ & $  -0.00825 $ & $ T$ &       TESS\\
$ 58346.40285 $ & $  18.72795 $ & $   0.01792 $ & $   0.02045 $ & $ T$ &       TESS\\
$ 58350.19870 $ & $  18.73743 $ & $   0.01763 $ & $   0.02993 $ & $ T$ &       TESS\\
$ 58342.60837 $ & $  18.70929 $ & $   0.01840 $ & $   0.00179 $ & $ T$ &       TESS\\
$ 58331.22208 $ & $  18.71209 $ & $   0.01789 $ & $   0.00459 $ & $ T$ &       TESS\\
$ 58346.40424 $ & $  18.69194 $ & $   0.01737 $ & $  -0.01556 $ & $ T$ &       TESS\\
$ 58350.20009 $ & $  18.70096 $ & $   0.01709 $ & $  -0.00654 $ & $ T$ &       TESS\\
$ 58327.42755 $ & $  18.69933 $ & $   0.01900 $ & $  -0.00817 $ & $ T$ &       TESS\\
$ 58342.60975 $ & $  18.69314 $ & $   0.01817 $ & $  -0.01436 $ & $ T$ &       TESS\\
$ 58331.22347 $ & $  18.73114 $ & $   0.01821 $ & $   0.02364 $ & $ T$ &       TESS\\
$ 58346.40562 $ & $  18.67942 $ & $   0.01719 $ & $  -0.02808 $ & $ T$ &       TESS\\
$ 58350.20148 $ & $  18.69944 $ & $   0.01704 $ & $  -0.00806 $ & $ T$ &       TESS\\
$ 58342.61114 $ & $  18.70199 $ & $   0.01826 $ & $  -0.00551 $ & $ T$ &       TESS\\
$ 58331.22486 $ & $  18.70350 $ & $   0.01778 $ & $  -0.00400 $ & $ T$ &       TESS\\
$ 58346.40701 $ & $  18.70900 $ & $   0.01762 $ & $   0.00150 $ & $ T$ &       TESS\\
$ 58350.20287 $ & $  18.70976 $ & $   0.01719 $ & $   0.00226 $ & $ T$ &       TESS\\
$ 58327.43033 $ & $  18.70879 $ & $   0.01916 $ & $   0.00129 $ & $ T$ &       TESS\\
$ 58342.61253 $ & $  18.73944 $ & $   0.01887 $ & $   0.03194 $ & $ T$ &       TESS\\
$ 58331.22625 $ & $  18.74994 $ & $   0.01849 $ & $   0.04244 $ & $ T$ &       TESS\\
$ 58346.40840 $ & $  18.70472 $ & $   0.01757 $ & $  -0.00278 $ & $ T$ &       TESS\\
$ 58350.20426 $ & $  18.70223 $ & $   0.01712 $ & $  -0.00527 $ & $ T$ &       TESS\\
$ 58327.43172 $ & $  18.72168 $ & $   0.01938 $ & $   0.01418 $ & $ T$ &       TESS\\
$ 58342.61392 $ & $  18.67468 $ & $   0.01785 $ & $  -0.03282 $ & $ T$ &       TESS\\
$ 58331.22764 $ & $  18.70567 $ & $   0.01780 $ & $  -0.00183 $ & $ T$ &       TESS\\
$ 58346.40979 $ & $  18.71890 $ & $   0.01782 $ & $   0.01140 $ & $ T$ &       TESS\\
$ 58350.20565 $ & $  18.68648 $ & $   0.01688 $ & $  -0.02102 $ & $ T$ &       TESS\\
$ 58342.61531 $ & $  18.68865 $ & $   0.01808 $ & $  -0.01885 $ & $ T$ &       TESS\\
$ 58331.22903 $ & $  18.70828 $ & $   0.01782 $ & $   0.00078 $ & $ T$ &       TESS\\
$ 58346.41118 $ & $  18.71476 $ & $   0.01772 $ & $   0.00726 $ & $ T$ &       TESS\\
$ 58350.20704 $ & $  18.70700 $ & $   0.01718 $ & $  -0.00050 $ & $ T$ &       TESS\\
$ 58327.43449 $ & $  18.71017 $ & $   0.01915 $ & $   0.00267 $ & $ T$ &       TESS\\
$ 58342.61670 $ & $  18.68918 $ & $   0.01807 $ & $  -0.01832 $ & $ T$ &       TESS\\
$ 58331.23041 $ & $  18.69594 $ & $   0.01765 $ & $  -0.01156 $ & $ T$ &       TESS\\
$ 58346.41257 $ & $  18.72466 $ & $   0.01789 $ & $   0.01716 $ & $ T$ &       TESS\\
$ 58335.02632 $ & $  18.69396 $ & $   0.01730 $ & $  -0.01354 $ & $ T$ &       TESS\\
$ 58350.20843 $ & $  18.70961 $ & $   0.01722 $ & $   0.00211 $ & $ T$ &       TESS\\
$ 58327.43588 $ & $  18.72636 $ & $   0.01946 $ & $   0.01886 $ & $ T$ &       TESS\\
$ 58342.61809 $ & $  18.71131 $ & $   0.01845 $ & $   0.00381 $ & $ T$ &       TESS\\
$ 58346.41396 $ & $  18.72727 $ & $   0.01793 $ & $   0.01977 $ & $ T$ &       TESS\\
$ 58335.02771 $ & $  18.67033 $ & $   0.01694 $ & $  -0.03717 $ & $ T$ &       TESS\\
$ 58350.20981 $ & $  18.70601 $ & $   0.01716 $ & $  -0.00149 $ & $ T$ &       TESS\\
$ 58327.43727 $ & $  18.72304 $ & $   0.01938 $ & $   0.01554 $ & $ T$ &       TESS\\
$ 58342.61948 $ & $  18.72172 $ & $   0.01860 $ & $   0.01422 $ & $ T$ &       TESS\\
$ 58331.23319 $ & $  18.69263 $ & $   0.01759 $ & $  -0.01487 $ & $ T$ &       TESS\\
$ 58346.41535 $ & $  18.71066 $ & $   0.01767 $ & $   0.00316 $ & $ T$ &       TESS\\
$ 58335.02910 $ & $  18.70382 $ & $   0.01745 $ & $  -0.00368 $ & $ T$ &       TESS\\
$ 58350.21120 $ & $  18.69633 $ & $   0.01700 $ & $  -0.01117 $ & $ T$ &       TESS\\
$ 58327.43866 $ & $  18.71897 $ & $   0.01933 $ & $   0.01147 $ & $ T$ &       TESS\\
$ 58342.62087 $ & $  18.66535 $ & $   0.01770 $ & $  -0.04215 $ & $ T$ &       TESS\\
$ 58331.23458 $ & $  18.70409 $ & $   0.01778 $ & $  -0.00341 $ & $ T$ &       TESS\\
$ 58346.41674 $ & $  18.69569 $ & $   0.01741 $ & $  -0.01181 $ & $ T$ &       TESS\\
$ 58335.03048 $ & $  18.71284 $ & $   0.01759 $ & $   0.00534 $ & $ T$ &       TESS\\
$ 58350.21259 $ & $  18.71879 $ & $   0.01735 $ & $   0.01129 $ & $ T$ &       TESS\\
$ 58327.44005 $ & $  18.70732 $ & $   0.01912 $ & $  -0.00018 $ & $ T$ &       TESS\\
$ 58342.62225 $ & $  18.72208 $ & $   0.01862 $ & $   0.01458 $ & $ T$ &       TESS\\
$ 58331.23597 $ & $  18.73151 $ & $   0.01820 $ & $   0.02401 $ & $ T$ &       TESS\\
$ 58346.41812 $ & $  18.68034 $ & $   0.01722 $ & $  -0.02716 $ & $ T$ &       TESS\\
$ 58335.03187 $ & $  18.72230 $ & $   0.01773 $ & $   0.01480 $ & $ T$ &       TESS\\
$ 58350.21398 $ & $  18.71907 $ & $   0.01734 $ & $   0.01157 $ & $ T$ &       TESS\\
$ 58327.44144 $ & $  18.69598 $ & $   0.01897 $ & $  -0.01152 $ & $ T$ &       TESS\\
$ 58342.62364 $ & $  18.69015 $ & $   0.01811 $ & $  -0.01735 $ & $ T$ &       TESS\\
$ 58331.23736 $ & $  18.72180 $ & $   0.01805 $ & $   0.01430 $ & $ T$ &       TESS\\
$ 58346.41951 $ & $  18.70641 $ & $   0.01761 $ & $  -0.00109 $ & $ T$ &       TESS\\
$ 58335.03326 $ & $  18.71304 $ & $   0.01757 $ & $   0.00554 $ & $ T$ &       TESS\\
$ 58350.21537 $ & $  18.70113 $ & $   0.01707 $ & $  -0.00637 $ & $ T$ &       TESS\\
$ 58327.44283 $ & $  18.69956 $ & $   0.01905 $ & $  -0.00794 $ & $ T$ &       TESS\\
$ 58342.62503 $ & $  18.70476 $ & $   0.01836 $ & $  -0.00274 $ & $ T$ &       TESS\\
$ 58331.23875 $ & $  18.72121 $ & $   0.01803 $ & $   0.01371 $ & $ T$ &       TESS\\
$ 58346.42090 $ & $  18.72620 $ & $   0.01790 $ & $   0.01870 $ & $ T$ &       TESS\\
$ 58335.03465 $ & $  18.71503 $ & $   0.01760 $ & $   0.00753 $ & $ T$ &       TESS\\
$ 58350.21676 $ & $  18.73022 $ & $   0.01751 $ & $   0.02272 $ & $ T$ &       TESS\\
$ 58327.44422 $ & $  18.71878 $ & $   0.01934 $ & $   0.01128 $ & $ T$ &       TESS\\
$ 58342.62642 $ & $  18.71524 $ & $   0.01848 $ & $   0.00774 $ & $ T$ &       TESS\\
$ 58331.24014 $ & $  18.71953 $ & $   0.01802 $ & $   0.01203 $ & $ T$ &       TESS\\
$ 58346.42229 $ & $  18.72442 $ & $   0.01785 $ & $   0.01692 $ & $ T$ &       TESS\\
$ 58335.03604 $ & $  18.72106 $ & $   0.01769 $ & $   0.01356 $ & $ T$ &       TESS\\
$ 58350.21815 $ & $  18.70138 $ & $   0.01707 $ & $  -0.00612 $ & $ T$ &       TESS\\
$ 58327.44561 $ & $  18.69001 $ & $   0.01885 $ & $  -0.01749 $ & $ T$ &       TESS\\
$ 58342.62781 $ & $  18.72220 $ & $   0.01860 $ & $   0.01470 $ & $ T$ &       TESS\\
$ 58331.24153 $ & $  18.72998 $ & $   0.01816 $ & $   0.02248 $ & $ T$ &       TESS\\
$ 58346.42368 $ & $  18.68550 $ & $   0.01729 $ & $  -0.02200 $ & $ T$ &       TESS\\
$ 58335.03743 $ & $  18.72191 $ & $   0.01772 $ & $   0.01441 $ & $ T$ &       TESS\\
$ 58350.21954 $ & $  18.68921 $ & $   0.01689 $ & $  -0.01829 $ & $ T$ &       TESS\\
$ 58327.44699 $ & $  18.71372 $ & $   0.01924 $ & $   0.00622 $ & $ T$ &       TESS\\
$ 58342.62920 $ & $  18.69224 $ & $   0.01811 $ & $  -0.01526 $ & $ T$ &       TESS\\
$ 58331.24291 $ & $  18.74254 $ & $   0.01838 $ & $   0.03504 $ & $ T$ &       TESS\\
$ 58346.42507 $ & $  18.71355 $ & $   0.01769 $ & $   0.00605 $ & $ T$ &       TESS\\
$ 58335.03882 $ & $  18.69264 $ & $   0.01725 $ & $  -0.01486 $ & $ T$ &       TESS\\
$ 58350.22093 $ & $  18.71322 $ & $   0.01726 $ & $   0.00572 $ & $ T$ &       TESS\\
$ 58327.44838 $ & $  18.72003 $ & $   0.01934 $ & $   0.01253 $ & $ T$ &       TESS\\
$ 58342.63059 $ & $  18.71607 $ & $   0.01851 $ & $   0.00857 $ & $ T$ &       TESS\\
$ 58331.24430 $ & $  18.71788 $ & $   0.01798 $ & $   0.01038 $ & $ T$ &       TESS\\
$ 58346.42646 $ & $  18.70179 $ & $   0.01753 $ & $  -0.00571 $ & $ T$ &       TESS\\
$ 58335.04021 $ & $  18.66950 $ & $   0.01695 $ & $  -0.03800 $ & $ T$ &       TESS\\
$ 58350.22231 $ & $  18.71035 $ & $   0.01721 $ & $   0.00285 $ & $ T$ &       TESS\\
$ 58327.44977 $ & $  18.68557 $ & $   0.01873 $ & $  -0.02193 $ & $ T$ &       TESS\\
$ 58342.63198 $ & $  18.70352 $ & $   0.01829 $ & $  -0.00398 $ & $ T$ &       TESS\\
$ 58331.24569 $ & $  18.69347 $ & $   0.01759 $ & $  -0.01403 $ & $ T$ &       TESS\\
$ 58346.42785 $ & $  18.71787 $ & $   0.01776 $ & $   0.01037 $ & $ T$ &       TESS\\
$ 58335.04160 $ & $  18.72823 $ & $   0.01779 $ & $   0.02073 $ & $ T$ &       TESS\\
$ 58350.22370 $ & $  18.69452 $ & $   0.01698 $ & $  -0.01298 $ & $ T$ &       TESS\\
$ 58327.45116 $ & $  18.72365 $ & $   0.01942 $ & $   0.01615 $ & $ T$ &       TESS\\
$ 58342.63337 $ & $  18.71107 $ & $   0.01842 $ & $   0.00357 $ & $ T$ &       TESS\\
$ 58331.24708 $ & $  18.70169 $ & $   0.01772 $ & $  -0.00581 $ & $ T$ &       TESS\\
$ 58346.42924 $ & $  18.70606 $ & $   0.01761 $ & $  -0.00144 $ & $ T$ &       TESS\\
$ 58335.04299 $ & $  18.70864 $ & $   0.01753 $ & $   0.00114 $ & $ T$ &       TESS\\
$ 58350.22509 $ & $  18.73247 $ & $   0.01755 $ & $   0.02497 $ & $ T$ &       TESS\\
$ 58327.45255 $ & $  18.70365 $ & $   0.01908 $ & $  -0.00385 $ & $ T$ &       TESS\\
$ 58342.63475 $ & $  18.71174 $ & $   0.01843 $ & $   0.00424 $ & $ T$ &       TESS\\
$ 58331.24847 $ & $  18.71895 $ & $   0.01799 $ & $   0.01145 $ & $ T$ &       TESS\\
$ 58346.43062 $ & $  18.71863 $ & $   0.01779 $ & $   0.01113 $ & $ T$ &       TESS\\
$ 58350.22648 $ & $  18.71346 $ & $   0.01723 $ & $   0.00596 $ & $ T$ &       TESS\\
$ 58327.45394 $ & $  18.70481 $ & $   0.01912 $ & $  -0.00269 $ & $ T$ &       TESS\\
$ 58342.63614 $ & $  18.70862 $ & $   0.01836 $ & $   0.00112 $ & $ T$ &       TESS\\
$ 58331.24986 $ & $  18.67499 $ & $   0.01732 $ & $  -0.03251 $ & $ T$ &       TESS\\
$ 58346.43201 $ & $  18.72073 $ & $   0.01784 $ & $   0.01323 $ & $ T$ &       TESS\\
$ 58335.04576 $ & $  18.71037 $ & $   0.01753 $ & $   0.00287 $ & $ T$ &       TESS\\
$ 58350.22787 $ & $  18.70135 $ & $   0.01712 $ & $  -0.00615 $ & $ T$ &       TESS\\
$ 58327.45533 $ & $  18.70442 $ & $   0.01908 $ & $  -0.00308 $ & $ T$ &       TESS\\
$ 58342.63753 $ & $  18.66583 $ & $   0.01773 $ & $  -0.04167 $ & $ T$ &       TESS\\
$ 58331.25125 $ & $  18.74504 $ & $   0.01839 $ & $   0.03754 $ & $ T$ &       TESS\\
$ 58346.43340 $ & $  18.70516 $ & $   0.01758 $ & $  -0.00234 $ & $ T$ &       TESS\\
$ 58335.04715 $ & $  18.68174 $ & $   0.01711 $ & $  -0.02576 $ & $ T$ &       TESS\\
$ 58350.22926 $ & $  18.70784 $ & $   0.01718 $ & $   0.00034 $ & $ T$ &       TESS\\
$ 58327.45672 $ & $  18.71307 $ & $   0.01924 $ & $   0.00557 $ & $ T$ &       TESS\\
$ 58342.63892 $ & $  18.71979 $ & $   0.01855 $ & $   0.01229 $ & $ T$ &       TESS\\
$ 58331.25264 $ & $  18.72185 $ & $   0.01804 $ & $   0.01435 $ & $ T$ &       TESS\\
$ 58346.43479 $ & $  18.73948 $ & $   0.01811 $ & $   0.03198 $ & $ T$ &       TESS\\
$ 58335.04854 $ & $  18.70332 $ & $   0.01744 $ & $  -0.00418 $ & $ T$ &       TESS\\
$ 58350.23065 $ & $  18.66212 $ & $   0.01651 $ & $  -0.04538 $ & $ T$ &       TESS\\
$ 58327.45811 $ & $  18.69772 $ & $   0.01899 $ & $  -0.00978 $ & $ T$ &       TESS\\
$ 58342.64031 $ & $  18.70139 $ & $   0.01829 $ & $  -0.00611 $ & $ T$ &       TESS\\
$ 58331.25403 $ & $  18.74445 $ & $   0.01838 $ & $   0.03695 $ & $ T$ &       TESS\\
$ 58346.43618 $ & $  18.71946 $ & $   0.01781 $ & $   0.01196 $ & $ T$ &       TESS\\
$ 58335.04993 $ & $  18.68483 $ & $   0.01717 $ & $  -0.02267 $ & $ T$ &       TESS\\
$ 58350.23204 $ & $  18.74363 $ & $   0.01771 $ & $   0.03613 $ & $ T$ &       TESS\\
$ 58327.45949 $ & $  18.70216 $ & $   0.01905 $ & $  -0.00534 $ & $ T$ &       TESS\\
$ 58342.64170 $ & $  18.71898 $ & $   0.01854 $ & $   0.01148 $ & $ T$ &       TESS\\
$ 58331.25541 $ & $  18.70081 $ & $   0.01772 $ & $  -0.00669 $ & $ T$ &       TESS\\
$ 58346.43757 $ & $  18.70500 $ & $   0.01760 $ & $  -0.00250 $ & $ T$ &       TESS\\
$ 58335.05132 $ & $  18.69475 $ & $   0.01730 $ & $  -0.01275 $ & $ T$ &       TESS\\
$ 58350.23343 $ & $  18.70842 $ & $   0.01716 $ & $   0.00092 $ & $ T$ &       TESS\\
$ 58327.46088 $ & $  18.72387 $ & $   0.01943 $ & $   0.01637 $ & $ T$ &       TESS\\
$ 58342.64309 $ & $  18.72080 $ & $   0.01858 $ & $   0.01330 $ & $ T$ &       TESS\\
$ 58331.25680 $ & $  18.68718 $ & $   0.01750 $ & $  -0.02032 $ & $ T$ &       TESS\\
$ 58346.43896 $ & $  18.67430 $ & $   0.01716 $ & $  -0.03320 $ & $ T$ &       TESS\\
$ 58335.05271 $ & $  18.68238 $ & $   0.01710 $ & $  -0.02512 $ & $ T$ &       TESS\\
$ 58350.23481 $ & $  18.70486 $ & $   0.01712 $ & $  -0.00264 $ & $ T$ &       TESS\\
$ 58327.46227 $ & $  18.72227 $ & $   0.01940 $ & $   0.01477 $ & $ T$ &       TESS\\
$ 58342.64448 $ & $  18.73703 $ & $   0.01885 $ & $   0.02953 $ & $ T$ &       TESS\\
$ 58331.25819 $ & $  18.70003 $ & $   0.01767 $ & $  -0.00747 $ & $ T$ &       TESS\\
$ 58346.44035 $ & $  18.71784 $ & $   0.01780 $ & $   0.01034 $ & $ T$ &       TESS\\
$ 58335.05410 $ & $  18.67305 $ & $   0.01698 $ & $  -0.03445 $ & $ T$ &       TESS\\
$ 58350.23620 $ & $  18.71569 $ & $   0.01729 $ & $   0.00819 $ & $ T$ &       TESS\\
$ 58327.46366 $ & $  18.68389 $ & $   0.01877 $ & $  -0.02361 $ & $ T$ &       TESS\\
$ 58342.64587 $ & $  18.71079 $ & $   0.01840 $ & $   0.00329 $ & $ T$ &       TESS\\
$ 58331.25958 $ & $  18.67998 $ & $   0.01739 $ & $  -0.02752 $ & $ T$ &       TESS\\
$ 58346.44174 $ & $  18.69392 $ & $   0.01745 $ & $  -0.01358 $ & $ T$ &       TESS\\
$ 58335.05549 $ & $  18.69051 $ & $   0.01719 $ & $  -0.01699 $ & $ T$ &       TESS\\
$ 58350.23759 $ & $  18.73313 $ & $   0.01752 $ & $   0.02563 $ & $ T$ &       TESS\\
$ 58327.46505 $ & $  18.68383 $ & $   0.01877 $ & $  -0.02367 $ & $ T$ &       TESS\\
$ 58342.64725 $ & $  18.71608 $ & $   0.01851 $ & $   0.00858 $ & $ T$ &       TESS\\
$ 58331.26097 $ & $  18.70554 $ & $   0.01776 $ & $  -0.00196 $ & $ T$ &       TESS\\
$ 58346.44312 $ & $  18.72912 $ & $   0.01794 $ & $   0.02162 $ & $ T$ &       TESS\\
$ 58335.05687 $ & $  18.70696 $ & $   0.01745 $ & $  -0.00054 $ & $ T$ &       TESS\\
$ 58350.23898 $ & $  18.70711 $ & $   0.01715 $ & $  -0.00039 $ & $ T$ &       TESS\\
$ 58327.46644 $ & $  18.71319 $ & $   0.01926 $ & $   0.00569 $ & $ T$ &       TESS\\
$ 58342.64864 $ & $  18.68566 $ & $   0.01802 $ & $  -0.02184 $ & $ T$ &       TESS\\
$ 58331.26236 $ & $  18.70609 $ & $   0.01777 $ & $  -0.00141 $ & $ T$ &       TESS\\
$ 58346.44451 $ & $  18.70906 $ & $   0.01765 $ & $   0.00156 $ & $ T$ &       TESS\\
$ 58335.05826 $ & $  18.70437 $ & $   0.01742 $ & $  -0.00313 $ & $ T$ &       TESS\\
$ 58350.24037 $ & $  18.69412 $ & $   0.01697 $ & $  -0.01338 $ & $ T$ &       TESS\\
$ 58327.46783 $ & $  18.70207 $ & $   0.01905 $ & $  -0.00543 $ & $ T$ &       TESS\\
$ 58342.65003 $ & $  18.73501 $ & $   0.01880 $ & $   0.02751 $ & $ T$ &       TESS\\
$ 58331.26375 $ & $  18.68881 $ & $   0.01753 $ & $  -0.01869 $ & $ T$ &       TESS\\
$ 58346.44590 $ & $  18.72166 $ & $   0.01784 $ & $   0.01416 $ & $ T$ &       TESS\\
$ 58335.05965 $ & $  18.73009 $ & $   0.01782 $ & $   0.02259 $ & $ T$ &       TESS\\
$ 58350.24176 $ & $  18.70028 $ & $   0.01706 $ & $  -0.00722 $ & $ T$ &       TESS\\
$ 58327.46922 $ & $  18.72216 $ & $   0.01938 $ & $   0.01466 $ & $ T$ &       TESS\\
$ 58342.65142 $ & $  18.67434 $ & $   0.01784 $ & $  -0.03316 $ & $ T$ &       TESS\\
$ 58331.26514 $ & $  18.70205 $ & $   0.01770 $ & $  -0.00545 $ & $ T$ &       TESS\\
$ 58346.44729 $ & $  18.73622 $ & $   0.01809 $ & $   0.02872 $ & $ T$ &       TESS\\
$ 58335.06104 $ & $  18.69348 $ & $   0.01726 $ & $  -0.01402 $ & $ T$ &       TESS\\
$ 58350.24315 $ & $  18.69277 $ & $   0.01694 $ & $  -0.01473 $ & $ T$ &       TESS\\
$ 58327.47061 $ & $  18.67961 $ & $   0.01869 $ & $  -0.02789 $ & $ T$ &       TESS\\
$ 58342.65281 $ & $  18.72142 $ & $   0.01856 $ & $   0.01392 $ & $ T$ &       TESS\\
$ 58331.26653 $ & $  18.72414 $ & $   0.01804 $ & $   0.01664 $ & $ T$ &       TESS\\
$ 58346.44868 $ & $  18.70445 $ & $   0.01759 $ & $  -0.00305 $ & $ T$ &       TESS\\
$ 58335.06243 $ & $  18.73168 $ & $   0.01784 $ & $   0.02418 $ & $ T$ &       TESS\\
$ 58350.24454 $ & $  18.69262 $ & $   0.01697 $ & $  -0.01488 $ & $ T$ &       TESS\\
$ 58327.47200 $ & $  18.70277 $ & $   0.01906 $ & $  -0.00473 $ & $ T$ &       TESS\\
$ 58342.65420 $ & $  18.72965 $ & $   0.01870 $ & $   0.02215 $ & $ T$ &       TESS\\
$ 58331.26792 $ & $  18.71954 $ & $   0.01798 $ & $   0.01204 $ & $ T$ &       TESS\\
$ 58346.45007 $ & $  18.68165 $ & $   0.01727 $ & $  -0.02585 $ & $ T$ &       TESS\\
$ 58335.06382 $ & $  18.69475 $ & $   0.01733 $ & $  -0.01275 $ & $ T$ &       TESS\\
$ 58350.24593 $ & $  18.71581 $ & $   0.01727 $ & $   0.00831 $ & $ T$ &       TESS\\
$ 58327.47338 $ & $  18.70729 $ & $   0.01915 $ & $  -0.00021 $ & $ T$ &       TESS\\
$ 58342.65559 $ & $  18.70453 $ & $   0.01830 $ & $  -0.00297 $ & $ T$ &       TESS\\
$ 58331.26930 $ & $  18.69531 $ & $   0.01762 $ & $  -0.01219 $ & $ T$ &       TESS\\
$ 58346.45146 $ & $  18.70897 $ & $   0.01764 $ & $   0.00147 $ & $ T$ &       TESS\\
$ 58335.06521 $ & $  18.71036 $ & $   0.01748 $ & $   0.00286 $ & $ T$ &       TESS\\
$ 58350.24732 $ & $  18.71274 $ & $   0.01724 $ & $   0.00524 $ & $ T$ &       TESS\\
$ 58327.47477 $ & $  18.69075 $ & $   0.01888 $ & $  -0.01675 $ & $ T$ &       TESS\\
$ 58342.65698 $ & $  18.71276 $ & $   0.01845 $ & $   0.00526 $ & $ T$ &       TESS\\
$ 58331.27069 $ & $  18.69897 $ & $   0.01767 $ & $  -0.00853 $ & $ T$ &       TESS\\
$ 58346.45285 $ & $  18.72860 $ & $   0.01796 $ & $   0.02110 $ & $ T$ &       TESS\\
$ 58335.06660 $ & $  18.70400 $ & $   0.01740 $ & $  -0.00350 $ & $ T$ &       TESS\\
$ 58350.24870 $ & $  18.70936 $ & $   0.01719 $ & $   0.00186 $ & $ T$ &       TESS\\
$ 58327.47616 $ & $  18.71714 $ & $   0.01931 $ & $   0.00964 $ & $ T$ &       TESS\\
$ 58342.65837 $ & $  18.68526 $ & $   0.01799 $ & $  -0.02224 $ & $ T$ &       TESS\\
$ 58331.27208 $ & $  18.69207 $ & $   0.01755 $ & $  -0.01543 $ & $ T$ &       TESS\\
$ 58346.45424 $ & $  18.72871 $ & $   0.01797 $ & $   0.02121 $ & $ T$ &       TESS\\
$ 58335.06799 $ & $  18.70941 $ & $   0.01749 $ & $   0.00191 $ & $ T$ &       TESS\\
$ 58350.25009 $ & $  18.69791 $ & $   0.01701 $ & $  -0.00959 $ & $ T$ &       TESS\\
$ 58327.47755 $ & $  18.69516 $ & $   0.01893 $ & $  -0.01234 $ & $ T$ &       TESS\\
$ 58342.65975 $ & $  18.70081 $ & $   0.01826 $ & $  -0.00669 $ & $ T$ &       TESS\\
$ 58331.27347 $ & $  18.71630 $ & $   0.01792 $ & $   0.00880 $ & $ T$ &       TESS\\
$ 58346.45562 $ & $  18.69227 $ & $   0.01740 $ & $  -0.01523 $ & $ T$ &       TESS\\
$ 58335.06937 $ & $  18.70227 $ & $   0.01741 $ & $  -0.00523 $ & $ T$ &       TESS\\
$ 58350.25148 $ & $  18.73323 $ & $   0.01753 $ & $   0.02573 $ & $ T$ &       TESS\\
$ 58327.47894 $ & $  18.68067 $ & $   0.01874 $ & $  -0.02683 $ & $ T$ &       TESS\\
$ 58342.66114 $ & $  18.69485 $ & $   0.01816 $ & $  -0.01265 $ & $ T$ &       TESS\\
$ 58331.27486 $ & $  18.70863 $ & $   0.01780 $ & $   0.00113 $ & $ T$ &       TESS\\
$ 58346.45701 $ & $  18.73483 $ & $   0.01807 $ & $   0.02733 $ & $ T$ &       TESS\\
$ 58335.07076 $ & $  18.73337 $ & $   0.01787 $ & $   0.02587 $ & $ T$ &       TESS\\
$ 58350.25287 $ & $  18.70328 $ & $   0.01711 $ & $  -0.00422 $ & $ T$ &       TESS\\
$ 58327.48033 $ & $  18.69243 $ & $   0.01891 $ & $  -0.01507 $ & $ T$ &       TESS\\
$ 58342.66253 $ & $  18.71348 $ & $   0.01846 $ & $   0.00598 $ & $ T$ &       TESS\\
$ 58331.27625 $ & $  18.74882 $ & $   0.01842 $ & $   0.04132 $ & $ T$ &       TESS\\
$ 58346.45840 $ & $  18.69604 $ & $   0.01746 $ & $  -0.01146 $ & $ T$ &       TESS\\
$ 58335.07215 $ & $  18.71259 $ & $   0.01754 $ & $   0.00509 $ & $ T$ &       TESS\\
$ 58350.25426 $ & $  18.71141 $ & $   0.01721 $ & $   0.00391 $ & $ T$ &       TESS\\
$ 58327.48172 $ & $  18.68128 $ & $   0.01872 $ & $  -0.02622 $ & $ T$ &       TESS\\
$ 58342.66392 $ & $  18.70776 $ & $   0.01833 $ & $   0.00026 $ & $ T$ &       TESS\\
$ 58331.27764 $ & $  18.70967 $ & $   0.01783 $ & $   0.00217 $ & $ T$ &       TESS\\
$ 58346.45979 $ & $  18.68894 $ & $   0.01736 $ & $  -0.01856 $ & $ T$ &       TESS\\
$ 58335.07354 $ & $  18.71401 $ & $   0.01758 $ & $   0.00651 $ & $ T$ &       TESS\\
$ 58350.25565 $ & $  18.71806 $ & $   0.01731 $ & $   0.01056 $ & $ T$ &       TESS\\
$ 58327.48311 $ & $  18.69122 $ & $   0.01889 $ & $  -0.01628 $ & $ T$ &       TESS\\
$ 58342.66531 $ & $  18.72627 $ & $   0.01864 $ & $   0.01877 $ & $ T$ &       TESS\\
$ 58331.27903 $ & $  18.71304 $ & $   0.01788 $ & $   0.00554 $ & $ T$ &       TESS\\
$ 58346.46118 $ & $  18.72459 $ & $   0.01791 $ & $   0.01709 $ & $ T$ &       TESS\\
$ 58335.07493 $ & $  18.71859 $ & $   0.01764 $ & $   0.01109 $ & $ T$ &       TESS\\
$ 58350.25704 $ & $  18.73551 $ & $   0.01759 $ & $   0.02801 $ & $ T$ &       TESS\\
$ 58327.48450 $ & $  18.71670 $ & $   0.01930 $ & $   0.00920 $ & $ T$ &       TESS\\
$ 58342.66670 $ & $  18.68389 $ & $   0.01797 $ & $  -0.02361 $ & $ T$ &       TESS\\
$ 58331.28042 $ & $  18.69123 $ & $   0.01756 $ & $  -0.01627 $ & $ T$ &       TESS\\
$ 58346.46257 $ & $  18.72247 $ & $   0.01786 $ & $   0.01497 $ & $ T$ &       TESS\\
$ 58335.07632 $ & $  18.71724 $ & $   0.01762 $ & $   0.00974 $ & $ T$ &       TESS\\
$ 58350.25843 $ & $  18.68848 $ & $   0.01689 $ & $  -0.01902 $ & $ T$ &       TESS\\
$ 58327.48588 $ & $  18.69012 $ & $   0.01887 $ & $  -0.01738 $ & $ T$ &       TESS\\
$ 58342.66809 $ & $  18.69008 $ & $   0.01806 $ & $  -0.01742 $ & $ T$ &       TESS\\
$ 58331.28180 $ & $  18.73202 $ & $   0.01817 $ & $   0.02452 $ & $ T$ &       TESS\\
$ 58346.46396 $ & $  18.71243 $ & $   0.01771 $ & $   0.00493 $ & $ T$ &       TESS\\
$ 58335.07771 $ & $  18.68261 $ & $   0.01708 $ & $  -0.02489 $ & $ T$ &       TESS\\
$ 58350.25982 $ & $  18.69821 $ & $   0.01702 $ & $  -0.00929 $ & $ T$ &       TESS\\
$ 58327.48727 $ & $  18.72559 $ & $   0.01946 $ & $   0.01809 $ & $ T$ &       TESS\\
$ 58342.66948 $ & $  18.71198 $ & $   0.01842 $ & $   0.00448 $ & $ T$ &       TESS\\
$ 58331.28319 $ & $  18.72961 $ & $   0.01814 $ & $   0.02211 $ & $ T$ &       TESS\\
$ 58346.46535 $ & $  18.72899 $ & $   0.01795 $ & $   0.02149 $ & $ T$ &       TESS\\
$ 58335.07910 $ & $  18.71976 $ & $   0.01769 $ & $   0.01226 $ & $ T$ &       TESS\\
$ 58350.26120 $ & $  18.70098 $ & $   0.01707 $ & $  -0.00652 $ & $ T$ &       TESS\\
$ 58327.48866 $ & $  18.68937 $ & $   0.01884 $ & $  -0.01813 $ & $ T$ &       TESS\\
$ 58342.67087 $ & $  18.70776 $ & $   0.01837 $ & $   0.00026 $ & $ T$ &       TESS\\
$ 58331.28458 $ & $  18.69792 $ & $   0.01765 $ & $  -0.00958 $ & $ T$ &       TESS\\
$ 58346.46674 $ & $  18.70772 $ & $   0.01764 $ & $   0.00022 $ & $ T$ &       TESS\\
$ 58335.08049 $ & $  18.71791 $ & $   0.01764 $ & $   0.01041 $ & $ T$ &       TESS\\
$ 58350.26259 $ & $  18.71148 $ & $   0.01720 $ & $   0.00398 $ & $ T$ &       TESS\\
$ 58327.49005 $ & $  18.71488 $ & $   0.01929 $ & $   0.00738 $ & $ T$ &       TESS\\
$ 58342.67226 $ & $  18.66460 $ & $   0.01765 $ & $  -0.04290 $ & $ T$ &       TESS\\
$ 58331.28597 $ & $  18.66604 $ & $   0.01716 $ & $  -0.04146 $ & $ T$ &       TESS\\
$ 58346.46812 $ & $  18.69804 $ & $   0.01753 $ & $  -0.00946 $ & $ T$ &       TESS\\
$ 58335.08187 $ & $  18.71156 $ & $   0.01751 $ & $   0.00406 $ & $ T$ &       TESS\\
$ 58350.26398 $ & $  18.70209 $ & $   0.01706 $ & $  -0.00541 $ & $ T$ &       TESS\\
$ 58327.49144 $ & $  18.69365 $ & $   0.01892 $ & $  -0.01385 $ & $ T$ &       TESS\\
$ 58342.67364 $ & $  18.70847 $ & $   0.01835 $ & $   0.00097 $ & $ T$ &       TESS\\
$ 58331.28736 $ & $  18.74609 $ & $   0.01837 $ & $   0.03859 $ & $ T$ &       TESS\\
$ 58346.46951 $ & $  18.72883 $ & $   0.01798 $ & $   0.02133 $ & $ T$ &       TESS\\
$ 58335.08326 $ & $  18.73059 $ & $   0.01784 $ & $   0.02309 $ & $ T$ &       TESS\\
$ 58350.26537 $ & $  18.70593 $ & $   0.01712 $ & $  -0.00157 $ & $ T$ &       TESS\\
$ 58327.49283 $ & $  18.70649 $ & $   0.01912 $ & $  -0.00101 $ & $ T$ &       TESS\\
$ 58342.67503 $ & $  18.68430 $ & $   0.01796 $ & $  -0.02320 $ & $ T$ &       TESS\\
$ 58331.28875 $ & $  18.67990 $ & $   0.01737 $ & $  -0.02760 $ & $ T$ &       TESS\\
$ 58346.47090 $ & $  18.70931 $ & $   0.01767 $ & $   0.00181 $ & $ T$ &       TESS\\
$ 58335.08465 $ & $  18.69729 $ & $   0.01732 $ & $  -0.01021 $ & $ T$ &       TESS\\
$ 58350.26676 $ & $  18.71110 $ & $   0.01722 $ & $   0.00360 $ & $ T$ &       TESS\\
$ 58327.49422 $ & $  18.69388 $ & $   0.01892 $ & $  -0.01362 $ & $ T$ &       TESS\\
$ 58342.67642 $ & $  18.71727 $ & $   0.01849 $ & $   0.00977 $ & $ T$ &       TESS\\
$ 58331.29014 $ & $  18.71570 $ & $   0.01792 $ & $   0.00820 $ & $ T$ &       TESS\\
$ 58346.47229 $ & $  18.69418 $ & $   0.01745 $ & $  -0.01332 $ & $ T$ &       TESS\\
$ 58335.08604 $ & $  18.73996 $ & $   0.01799 $ & $   0.03246 $ & $ T$ &       TESS\\
$ 58350.26815 $ & $  18.71135 $ & $   0.01720 $ & $   0.00385 $ & $ T$ &       TESS\\
$ 58327.49561 $ & $  18.69174 $ & $   0.01889 $ & $  -0.01576 $ & $ T$ &       TESS\\
$ 58342.67781 $ & $  18.68330 $ & $   0.01791 $ & $  -0.02420 $ & $ T$ &       TESS\\
$ 58331.29153 $ & $  18.71593 $ & $   0.01793 $ & $   0.00843 $ & $ T$ &       TESS\\
$ 58346.47368 $ & $  18.71779 $ & $   0.01781 $ & $   0.01029 $ & $ T$ &       TESS\\
$ 58335.08743 $ & $  18.72023 $ & $   0.01770 $ & $   0.01273 $ & $ T$ &       TESS\\
$ 58350.26954 $ & $  18.70144 $ & $   0.01707 $ & $  -0.00606 $ & $ T$ &       TESS\\
$ 58327.49700 $ & $  18.67570 $ & $   0.01865 $ & $  -0.03180 $ & $ T$ &       TESS\\
$ 58342.67920 $ & $  18.68899 $ & $   0.01805 $ & $  -0.01851 $ & $ T$ &       TESS\\
$ 58331.29292 $ & $  18.72501 $ & $   0.01805 $ & $   0.01751 $ & $ T$ &       TESS\\
$ 58346.47507 $ & $  18.68450 $ & $   0.01733 $ & $  -0.02300 $ & $ T$ &       TESS\\
$ 58335.08882 $ & $  18.67455 $ & $   0.01697 $ & $  -0.03295 $ & $ T$ &       TESS\\
$ 58350.27093 $ & $  18.69086 $ & $   0.01693 $ & $  -0.01664 $ & $ T$ &       TESS\\
$ 58327.49838 $ & $  18.72524 $ & $   0.01945 $ & $   0.01774 $ & $ T$ &       TESS\\
$ 58342.68059 $ & $  18.68671 $ & $   0.01802 $ & $  -0.02079 $ & $ T$ &       TESS\\
$ 58331.29430 $ & $  18.72019 $ & $   0.01798 $ & $   0.01269 $ & $ T$ &       TESS\\
$ 58346.47646 $ & $  18.73389 $ & $   0.01803 $ & $   0.02639 $ & $ T$ &       TESS\\
$ 58335.09021 $ & $  18.71037 $ & $   0.01752 $ & $   0.00287 $ & $ T$ &       TESS\\
$ 58350.27232 $ & $  18.69298 $ & $   0.01696 $ & $  -0.01452 $ & $ T$ &       TESS\\
$ 58327.49977 $ & $  18.70263 $ & $   0.01908 $ & $  -0.00487 $ & $ T$ &       TESS\\
$ 58342.68198 $ & $  18.73829 $ & $   0.01882 $ & $   0.03079 $ & $ T$ &       TESS\\
$ 58331.29569 $ & $  18.69648 $ & $   0.01763 $ & $  -0.01102 $ & $ T$ &       TESS\\
$ 58346.47785 $ & $  18.68548 $ & $   0.01731 $ & $  -0.02202 $ & $ T$ &       TESS\\
$ 58335.09160 $ & $  18.72974 $ & $   0.01778 $ & $   0.02224 $ & $ T$ &       TESS\\
$ 58350.27370 $ & $  18.70321 $ & $   0.01707 $ & $  -0.00429 $ & $ T$ &       TESS\\
$ 58327.50116 $ & $  18.71785 $ & $   0.01937 $ & $   0.01035 $ & $ T$ &       TESS\\
$ 58342.68337 $ & $  18.69558 $ & $   0.01815 $ & $  -0.01192 $ & $ T$ &       TESS\\
$ 58331.29708 $ & $  18.73582 $ & $   0.01822 $ & $   0.02832 $ & $ T$ &       TESS\\
$ 58346.47924 $ & $  18.70993 $ & $   0.01768 $ & $   0.00243 $ & $ T$ &       TESS\\
$ 58335.09299 $ & $  18.70690 $ & $   0.01748 $ & $  -0.00060 $ & $ T$ &       TESS\\
$ 58350.27509 $ & $  18.70061 $ & $   0.01707 $ & $  -0.00689 $ & $ T$ &       TESS\\
$ 58327.50255 $ & $  18.70918 $ & $   0.01920 $ & $   0.00168 $ & $ T$ &       TESS\\
$ 58342.68476 $ & $  18.71491 $ & $   0.01842 $ & $   0.00741 $ & $ T$ &       TESS\\
$ 58331.29847 $ & $  18.74787 $ & $   0.01841 $ & $   0.04037 $ & $ T$ &       TESS\\
$ 58346.48062 $ & $  18.68911 $ & $   0.01739 $ & $  -0.01839 $ & $ T$ &       TESS\\
$ 58335.09437 $ & $  18.68570 $ & $   0.01716 $ & $  -0.02180 $ & $ T$ &       TESS\\
$ 58350.27648 $ & $  18.73031 $ & $   0.01746 $ & $   0.02281 $ & $ T$ &       TESS\\
$ 58327.50394 $ & $  18.71800 $ & $   0.01934 $ & $   0.01050 $ & $ T$ &       TESS\\
$ 58342.68614 $ & $  18.69102 $ & $   0.01807 $ & $  -0.01648 $ & $ T$ &       TESS\\
$ 58331.29986 $ & $  18.69616 $ & $   0.01761 $ & $  -0.01134 $ & $ T$ &       TESS\\
$ 58346.48201 $ & $  18.70896 $ & $   0.01767 $ & $   0.00146 $ & $ T$ &       TESS\\
$ 58335.09576 $ & $  18.73976 $ & $   0.01797 $ & $   0.03226 $ & $ T$ &       TESS\\
$ 58350.27787 $ & $  18.68578 $ & $   0.01684 $ & $  -0.02172 $ & $ T$ &       TESS\\
$ 58327.50533 $ & $  18.70492 $ & $   0.01913 $ & $  -0.00258 $ & $ T$ &       TESS\\
$ 58342.68753 $ & $  18.71889 $ & $   0.01847 $ & $   0.01139 $ & $ T$ &       TESS\\
$ 58331.30125 $ & $  18.70072 $ & $   0.01767 $ & $  -0.00678 $ & $ T$ &       TESS\\
$ 58346.48340 $ & $  18.69628 $ & $   0.01749 $ & $  -0.01122 $ & $ T$ &       TESS\\
$ 58335.09715 $ & $  18.68553 $ & $   0.01716 $ & $  -0.02197 $ & $ T$ &       TESS\\
$ 58350.27926 $ & $  18.71111 $ & $   0.01723 $ & $   0.00361 $ & $ T$ &       TESS\\
$ 58327.50672 $ & $  18.65765 $ & $   0.01836 $ & $  -0.04985 $ & $ T$ &       TESS\\
$ 58342.68892 $ & $  18.69223 $ & $   0.01807 $ & $  -0.01527 $ & $ T$ &       TESS\\
$ 58331.30264 $ & $  18.70530 $ & $   0.01775 $ & $  -0.00220 $ & $ T$ &       TESS\\
$ 58346.48479 $ & $  18.73017 $ & $   0.01800 $ & $   0.02267 $ & $ T$ &       TESS\\
$ 58335.09854 $ & $  18.71604 $ & $   0.01760 $ & $   0.00854 $ & $ T$ &       TESS\\
$ 58350.28065 $ & $  18.71617 $ & $   0.01728 $ & $   0.00867 $ & $ T$ &       TESS\\
$ 58327.50811 $ & $  18.71508 $ & $   0.01932 $ & $   0.00758 $ & $ T$ &       TESS\\
$ 58342.69031 $ & $  18.68988 $ & $   0.01806 $ & $  -0.01762 $ & $ T$ &       TESS\\
$ 58331.30403 $ & $  18.72848 $ & $   0.01812 $ & $   0.02098 $ & $ T$ &       TESS\\
$ 58346.48618 $ & $  18.70902 $ & $   0.01767 $ & $   0.00152 $ & $ T$ &       TESS\\
$ 58335.09993 $ & $  18.71734 $ & $   0.01761 $ & $   0.00984 $ & $ T$ &       TESS\\
$ 58350.28204 $ & $  18.71808 $ & $   0.01730 $ & $   0.01058 $ & $ T$ &       TESS\\
$ 58327.50950 $ & $  18.70511 $ & $   0.01915 $ & $  -0.00239 $ & $ T$ &       TESS\\
$ 58342.69170 $ & $  18.70725 $ & $   0.01832 $ & $  -0.00025 $ & $ T$ &       TESS\\
$ 58331.30542 $ & $  18.68667 $ & $   0.01749 $ & $  -0.02083 $ & $ T$ &       TESS\\
$ 58346.48757 $ & $  18.69028 $ & $   0.01739 $ & $  -0.01722 $ & $ T$ &       TESS\\
$ 58335.10132 $ & $  18.74267 $ & $   0.01801 $ & $   0.03517 $ & $ T$ &       TESS\\
$ 58350.28343 $ & $  18.72746 $ & $   0.01746 $ & $   0.01996 $ & $ T$ &       TESS\\
$ 58327.51088 $ & $  18.68513 $ & $   0.01881 $ & $  -0.02237 $ & $ T$ &       TESS\\
$ 58342.69309 $ & $  18.69201 $ & $   0.01808 $ & $  -0.01549 $ & $ T$ &       TESS\\
$ 58331.30681 $ & $  18.70010 $ & $   0.01768 $ & $  -0.00740 $ & $ T$ &       TESS\\
$ 58346.48896 $ & $  18.69333 $ & $   0.01747 $ & $  -0.01417 $ & $ T$ &       TESS\\
$ 58335.10271 $ & $  18.72040 $ & $   0.01768 $ & $   0.01290 $ & $ T$ &       TESS\\
$ 58350.28482 $ & $  18.71643 $ & $   0.01728 $ & $   0.00893 $ & $ T$ &       TESS\\
$ 58327.51227 $ & $  18.72878 $ & $   0.01952 $ & $   0.02128 $ & $ T$ &       TESS\\
$ 58342.69448 $ & $  18.73305 $ & $   0.01873 $ & $   0.02555 $ & $ T$ &       TESS\\
$ 58331.30819 $ & $  18.68759 $ & $   0.01744 $ & $  -0.01991 $ & $ T$ &       TESS\\
$ 58346.49035 $ & $  18.72592 $ & $   0.01791 $ & $   0.01842 $ & $ T$ &       TESS\\
$ 58335.10410 $ & $  18.71215 $ & $   0.01753 $ & $   0.00465 $ & $ T$ &       TESS\\
$ 58350.28620 $ & $  18.71599 $ & $   0.01729 $ & $   0.00849 $ & $ T$ &       TESS\\
$ 58327.51366 $ & $  18.71681 $ & $   0.01932 $ & $   0.00931 $ & $ T$ &       TESS\\
$ 58342.69587 $ & $  18.68798 $ & $   0.01801 $ & $  -0.01952 $ & $ T$ &       TESS\\
$ 58331.30958 $ & $  18.70397 $ & $   0.01770 $ & $  -0.00353 $ & $ T$ &       TESS\\
$ 58346.49174 $ & $  18.70129 $ & $   0.01756 $ & $  -0.00621 $ & $ T$ &       TESS\\
$ 58335.10549 $ & $  18.69186 $ & $   0.01727 $ & $  -0.01564 $ & $ T$ &       TESS\\
$ 58350.28759 $ & $  18.70913 $ & $   0.01719 $ & $   0.00163 $ & $ T$ &       TESS\\
$ 58327.51505 $ & $  18.73607 $ & $   0.01966 $ & $   0.02857 $ & $ T$ &       TESS\\
$ 58342.69726 $ & $  18.72113 $ & $   0.01851 $ & $   0.01363 $ & $ T$ &       TESS\\
$ 58331.31097 $ & $  18.69980 $ & $   0.01764 $ & $  -0.00770 $ & $ T$ &       TESS\\
$ 58346.49312 $ & $  18.73009 $ & $   0.01802 $ & $   0.02259 $ & $ T$ &       TESS\\
$ 58335.10688 $ & $  18.70002 $ & $   0.01737 $ & $  -0.00748 $ & $ T$ &       TESS\\
$ 58350.28898 $ & $  18.69771 $ & $   0.01703 $ & $  -0.00979 $ & $ T$ &       TESS\\
$ 58327.51644 $ & $  18.70086 $ & $   0.01906 $ & $  -0.00664 $ & $ T$ &       TESS\\
$ 58342.69864 $ & $  18.72054 $ & $   0.01852 $ & $   0.01304 $ & $ T$ &       TESS\\
$ 58331.31236 $ & $  18.71465 $ & $   0.01786 $ & $   0.00715 $ & $ T$ &       TESS\\
$ 58346.49451 $ & $  18.73726 $ & $   0.01815 $ & $   0.02976 $ & $ T$ &       TESS\\
$ 58335.10826 $ & $  18.68239 $ & $   0.01710 $ & $  -0.02511 $ & $ T$ &       TESS\\
$ 58350.29037 $ & $  18.69963 $ & $   0.01702 $ & $  -0.00787 $ & $ T$ &       TESS\\
$ 58327.51783 $ & $  18.68985 $ & $   0.01888 $ & $  -0.01765 $ & $ T$ &       TESS\\
$ 58342.70003 $ & $  18.71334 $ & $   0.01840 $ & $   0.00584 $ & $ T$ &       TESS\\
$ 58346.49590 $ & $  18.70008 $ & $   0.01755 $ & $  -0.00742 $ & $ T$ &       TESS\\
$ 58335.10965 $ & $  18.69405 $ & $   0.01729 $ & $  -0.01345 $ & $ T$ &       TESS\\
$ 58350.29176 $ & $  18.69339 $ & $   0.01693 $ & $  -0.01411 $ & $ T$ &       TESS\\
$ 58327.51922 $ & $  18.73663 $ & $   0.01964 $ & $   0.02913 $ & $ T$ &       TESS\\
$ 58342.70142 $ & $  18.74167 $ & $   0.01884 $ & $   0.03417 $ & $ T$ &       TESS\\
$ 58331.31514 $ & $  18.70230 $ & $   0.01769 $ & $  -0.00520 $ & $ T$ &       TESS\\
$ 58346.49729 $ & $  18.69276 $ & $   0.01745 $ & $  -0.01474 $ & $ T$ &       TESS\\
$ 58335.11104 $ & $  18.72531 $ & $   0.01772 $ & $   0.01781 $ & $ T$ &       TESS\\
$ 58350.29315 $ & $  18.70382 $ & $   0.01710 $ & $  -0.00368 $ & $ T$ &       TESS\\
$ 58327.52061 $ & $  18.70722 $ & $   0.01918 $ & $  -0.00028 $ & $ T$ &       TESS\\
$ 58342.70281 $ & $  18.70647 $ & $   0.01828 $ & $  -0.00103 $ & $ T$ &       TESS\\
$ 58331.31653 $ & $  18.71637 $ & $   0.01791 $ & $   0.00887 $ & $ T$ &       TESS\\
$ 58346.49868 $ & $  18.70771 $ & $   0.01766 $ & $   0.00021 $ & $ T$ &       TESS\\
$ 58335.11243 $ & $  18.73810 $ & $   0.01792 $ & $   0.03060 $ & $ T$ &       TESS\\
$ 58350.29454 $ & $  18.70396 $ & $   0.01712 $ & $  -0.00354 $ & $ T$ &       TESS\\
$ 58327.52200 $ & $  18.69849 $ & $   0.01903 $ & $  -0.00901 $ & $ T$ &       TESS\\
$ 58342.70420 $ & $  18.69081 $ & $   0.01803 $ & $  -0.01669 $ & $ T$ &       TESS\\
$ 58331.31792 $ & $  18.70227 $ & $   0.01768 $ & $  -0.00523 $ & $ T$ &       TESS\\
$ 58346.50007 $ & $  18.69728 $ & $   0.01752 $ & $  -0.01022 $ & $ T$ &       TESS\\
$ 58335.11382 $ & $  18.71231 $ & $   0.01752 $ & $   0.00481 $ & $ T$ &       TESS\\
$ 58350.29593 $ & $  18.71091 $ & $   0.01721 $ & $   0.00341 $ & $ T$ &       TESS\\
$ 58327.52339 $ & $  18.70036 $ & $   0.01908 $ & $  -0.00714 $ & $ T$ &       TESS\\
$ 58342.70559 $ & $  18.73270 $ & $   0.01869 $ & $   0.02520 $ & $ T$ &       TESS\\
$ 58331.31931 $ & $  18.72161 $ & $   0.01799 $ & $   0.01411 $ & $ T$ &       TESS\\
$ 58346.50146 $ & $  18.70282 $ & $   0.01761 $ & $  -0.00468 $ & $ T$ &       TESS\\
$ 58335.11521 $ & $  18.71327 $ & $   0.01756 $ & $   0.00577 $ & $ T$ &       TESS\\
$ 58350.29732 $ & $  18.70334 $ & $   0.01708 $ & $  -0.00416 $ & $ T$ &       TESS\\
$ 58327.52477 $ & $  18.70245 $ & $   0.01909 $ & $  -0.00505 $ & $ T$ &       TESS\\
$ 58342.70698 $ & $  18.74281 $ & $   0.01888 $ & $   0.03531 $ & $ T$ &       TESS\\
$ 58331.32069 $ & $  18.68803 $ & $   0.01745 $ & $  -0.01947 $ & $ T$ &       TESS\\
$ 58346.50285 $ & $  18.71183 $ & $   0.01775 $ & $   0.00433 $ & $ T$ &       TESS\\
$ 58335.11660 $ & $  18.73762 $ & $   0.01794 $ & $   0.03012 $ & $ T$ &       TESS\\
$ 58350.29870 $ & $  18.70535 $ & $   0.01713 $ & $  -0.00215 $ & $ T$ &       TESS\\
$ 58327.52616 $ & $  18.70104 $ & $   0.01910 $ & $  -0.00646 $ & $ T$ &       TESS\\
$ 58342.70837 $ & $  18.69576 $ & $   0.01812 $ & $  -0.01174 $ & $ T$ &       TESS\\
$ 58331.32208 $ & $  18.69158 $ & $   0.01752 $ & $  -0.01592 $ & $ T$ &       TESS\\
$ 58335.11799 $ & $  18.69834 $ & $   0.01734 $ & $  -0.00916 $ & $ T$ &       TESS\\
$ 58350.30009 $ & $  18.70758 $ & $   0.01713 $ & $   0.00008 $ & $ T$ &       TESS\\
$ 58327.52755 $ & $  18.69951 $ & $   0.01906 $ & $  -0.00799 $ & $ T$ &       TESS\\
$ 58342.70976 $ & $  18.74137 $ & $   0.01884 $ & $   0.03387 $ & $ T$ &       TESS\\
$ 58331.32347 $ & $  18.70413 $ & $   0.01771 $ & $  -0.00337 $ & $ T$ &       TESS\\
$ 58346.50562 $ & $  18.68774 $ & $   0.01738 $ & $  -0.01976 $ & $ T$ &       TESS\\
$ 58335.11938 $ & $  18.73340 $ & $   0.01786 $ & $   0.02590 $ & $ T$ &       TESS\\
$ 58350.30148 $ & $  18.70108 $ & $   0.01706 $ & $  -0.00642 $ & $ T$ &       TESS\\
$ 58327.52894 $ & $  18.71450 $ & $   0.01932 $ & $   0.00700 $ & $ T$ &       TESS\\
$ 58342.71114 $ & $  18.72698 $ & $   0.01862 $ & $   0.01948 $ & $ T$ &       TESS\\
$ 58331.32486 $ & $  18.68842 $ & $   0.01749 $ & $  -0.01908 $ & $ T$ &       TESS\\
$ 58346.50701 $ & $  18.70197 $ & $   0.01758 $ & $  -0.00553 $ & $ T$ &       TESS\\
$ 58335.12076 $ & $  18.70373 $ & $   0.01741 $ & $  -0.00377 $ & $ T$ &       TESS\\
$ 58350.30287 $ & $  18.73468 $ & $   0.01753 $ & $   0.02718 $ & $ T$ &       TESS\\
$ 58327.53033 $ & $  18.69890 $ & $   0.01909 $ & $  -0.00860 $ & $ T$ &       TESS\\
$ 58342.71253 $ & $  18.71396 $ & $   0.01836 $ & $   0.00646 $ & $ T$ &       TESS\\
$ 58331.32625 $ & $  18.68541 $ & $   0.01743 $ & $  -0.02209 $ & $ T$ &       TESS\\
$ 58346.50840 $ & $  18.72188 $ & $   0.01789 $ & $   0.01438 $ & $ T$ &       TESS\\
$ 58335.12215 $ & $  18.72692 $ & $   0.01778 $ & $   0.01942 $ & $ T$ &       TESS\\
$ 58350.30426 $ & $  18.73487 $ & $   0.01756 $ & $   0.02737 $ & $ T$ &       TESS\\
$ 58327.53172 $ & $  18.69989 $ & $   0.01909 $ & $  -0.00761 $ & $ T$ &       TESS\\
$ 58342.71392 $ & $  18.69217 $ & $   0.01804 $ & $  -0.01533 $ & $ T$ &       TESS\\
$ 58331.32764 $ & $  18.70879 $ & $   0.01776 $ & $   0.00129 $ & $ T$ &       TESS\\
$ 58346.50979 $ & $  18.72897 $ & $   0.01802 $ & $   0.02147 $ & $ T$ &       TESS\\
$ 58335.12354 $ & $  18.71321 $ & $   0.01757 $ & $   0.00571 $ & $ T$ &       TESS\\
$ 58350.30565 $ & $  18.70780 $ & $   0.01714 $ & $   0.00030 $ & $ T$ &       TESS\\
$ 58327.53311 $ & $  18.72385 $ & $   0.01948 $ & $   0.01635 $ & $ T$ &       TESS\\
$ 58342.71531 $ & $  18.70470 $ & $   0.01824 $ & $  -0.00280 $ & $ T$ &       TESS\\
$ 58331.32903 $ & $  18.71917 $ & $   0.01790 $ & $   0.01167 $ & $ T$ &       TESS\\
$ 58346.51118 $ & $  18.70691 $ & $   0.01765 $ & $  -0.00059 $ & $ T$ &       TESS\\
$ 58335.12493 $ & $  18.72816 $ & $   0.01777 $ & $   0.02066 $ & $ T$ &       TESS\\
$ 58350.30704 $ & $  18.70299 $ & $   0.01710 $ & $  -0.00451 $ & $ T$ &       TESS\\
$ 58327.53450 $ & $  18.68939 $ & $   0.01891 $ & $  -0.01811 $ & $ T$ &       TESS\\
$ 58342.71670 $ & $  18.67436 $ & $   0.01777 $ & $  -0.03314 $ & $ T$ &       TESS\\
$ 58331.33042 $ & $  18.69906 $ & $   0.01761 $ & $  -0.00844 $ & $ T$ &       TESS\\
$ 58346.51257 $ & $  18.71800 $ & $   0.01782 $ & $   0.01050 $ & $ T$ &       TESS\\
$ 58335.12632 $ & $  18.72480 $ & $   0.01772 $ & $   0.01730 $ & $ T$ &       TESS\\
$ 58350.30843 $ & $  18.69493 $ & $   0.01698 $ & $  -0.01257 $ & $ T$ &       TESS\\
$ 58327.53589 $ & $  18.69747 $ & $   0.01904 $ & $  -0.01003 $ & $ T$ &       TESS\\
$ 58342.71809 $ & $  18.70507 $ & $   0.01825 $ & $  -0.00243 $ & $ T$ &       TESS\\
$ 58331.33181 $ & $  18.70066 $ & $   0.01763 $ & $  -0.00684 $ & $ T$ &       TESS\\
$ 58346.51396 $ & $  18.71341 $ & $   0.01775 $ & $   0.00591 $ & $ T$ &       TESS\\
$ 58335.12771 $ & $  18.71434 $ & $   0.01760 $ & $   0.00684 $ & $ T$ &       TESS\\
$ 58350.30982 $ & $  18.68960 $ & $   0.01688 $ & $  -0.01790 $ & $ T$ &       TESS\\
$ 58327.53727 $ & $  18.70760 $ & $   0.01919 $ & $   0.00010 $ & $ T$ &       TESS\\
$ 58342.71948 $ & $  18.69706 $ & $   0.01812 $ & $  -0.01044 $ & $ T$ &       TESS\\
$ 58331.33319 $ & $  18.70942 $ & $   0.01779 $ & $   0.00192 $ & $ T$ &       TESS\\
$ 58346.51535 $ & $  18.70502 $ & $   0.01766 $ & $  -0.00248 $ & $ T$ &       TESS\\
$ 58335.12910 $ & $  18.71380 $ & $   0.01754 $ & $   0.00630 $ & $ T$ &       TESS\\
$ 58350.31120 $ & $  18.72886 $ & $   0.01745 $ & $   0.02136 $ & $ T$ &       TESS\\
$ 58327.53866 $ & $  18.69270 $ & $   0.01897 $ & $  -0.01480 $ & $ T$ &       TESS\\
$ 58342.72087 $ & $  18.70930 $ & $   0.01832 $ & $   0.00180 $ & $ T$ &       TESS\\
$ 58346.51674 $ & $  18.70256 $ & $   0.01758 $ & $  -0.00494 $ & $ T$ &       TESS\\
$ 58335.13049 $ & $  18.71229 $ & $   0.01755 $ & $   0.00479 $ & $ T$ &       TESS\\
$ 58350.31259 $ & $  18.71382 $ & $   0.01725 $ & $   0.00632 $ & $ T$ &       TESS\\
$ 58327.54005 $ & $  18.68889 $ & $   0.01895 $ & $  -0.01861 $ & $ T$ &       TESS\\
$ 58342.72226 $ & $  18.70567 $ & $   0.01822 $ & $  -0.00183 $ & $ T$ &       TESS\\
$ 58331.33597 $ & $  18.72342 $ & $   0.01801 $ & $   0.01592 $ & $ T$ &       TESS\\
$ 58346.51812 $ & $  18.69125 $ & $   0.01742 $ & $  -0.01625 $ & $ T$ &       TESS\\
$ 58335.13188 $ & $  18.71871 $ & $   0.01762 $ & $   0.01121 $ & $ T$ &       TESS\\
$ 58350.31398 $ & $  18.69781 $ & $   0.01698 $ & $  -0.00969 $ & $ T$ &       TESS\\
$ 58327.54144 $ & $  18.72117 $ & $   0.01943 $ & $   0.01367 $ & $ T$ &       TESS\\
$ 58342.72364 $ & $  18.71227 $ & $   0.01834 $ & $   0.00477 $ & $ T$ &       TESS\\
$ 58331.33736 $ & $  18.70109 $ & $   0.01762 $ & $  -0.00641 $ & $ T$ &       TESS\\
$ 58346.51951 $ & $  18.71831 $ & $   0.01785 $ & $   0.01081 $ & $ T$ &       TESS\\
$ 58335.13326 $ & $  18.70317 $ & $   0.01739 $ & $  -0.00433 $ & $ T$ &       TESS\\
$ 58350.31537 $ & $  18.70244 $ & $   0.01708 $ & $  -0.00506 $ & $ T$ &       TESS\\
$ 58327.54283 $ & $  18.70265 $ & $   0.01916 $ & $  -0.00485 $ & $ T$ &       TESS\\
$ 58342.72503 $ & $  18.69374 $ & $   0.01805 $ & $  -0.01376 $ & $ T$ &       TESS\\
$ 58331.33875 $ & $  18.67736 $ & $   0.01728 $ & $  -0.03014 $ & $ T$ &       TESS\\
$ 58346.52090 $ & $  18.71984 $ & $   0.01784 $ & $   0.01234 $ & $ T$ &       TESS\\
$ 58335.13465 $ & $  18.67993 $ & $   0.01707 $ & $  -0.02757 $ & $ T$ &       TESS\\
$ 58350.31676 $ & $  18.72240 $ & $   0.01737 $ & $   0.01490 $ & $ T$ &       TESS\\
$ 58327.54422 $ & $  18.69410 $ & $   0.01900 $ & $  -0.01340 $ & $ T$ &       TESS\\
$ 58342.72642 $ & $  18.74016 $ & $   0.01881 $ & $   0.03266 $ & $ T$ &       TESS\\
$ 58331.34014 $ & $  18.70903 $ & $   0.01778 $ & $   0.00153 $ & $ T$ &       TESS\\
$ 58346.52229 $ & $  18.69009 $ & $   0.01740 $ & $  -0.01741 $ & $ T$ &       TESS\\
$ 58335.13604 $ & $  18.71172 $ & $   0.01749 $ & $   0.00422 $ & $ T$ &       TESS\\
$ 58350.31815 $ & $  18.73446 $ & $   0.01756 $ & $   0.02696 $ & $ T$ &       TESS\\
$ 58327.54561 $ & $  18.72097 $ & $   0.01942 $ & $   0.01347 $ & $ T$ &       TESS\\
$ 58342.72781 $ & $  18.71087 $ & $   0.01834 $ & $   0.00337 $ & $ T$ &       TESS\\
$ 58331.34153 $ & $  18.72118 $ & $   0.01794 $ & $   0.01368 $ & $ T$ &       TESS\\
$ 58346.52368 $ & $  18.74030 $ & $   0.01818 $ & $   0.03280 $ & $ T$ &       TESS\\
$ 58335.13743 $ & $  18.69600 $ & $   0.01729 $ & $  -0.01150 $ & $ T$ &       TESS\\
$ 58350.31954 $ & $  18.69972 $ & $   0.01704 $ & $  -0.00778 $ & $ T$ &       TESS\\
$ 58342.72920 $ & $  18.71303 $ & $   0.01838 $ & $   0.00553 $ & $ T$ &       TESS\\
$ 58331.34292 $ & $  18.71320 $ & $   0.01782 $ & $   0.00570 $ & $ T$ &       TESS\\
$ 58346.52507 $ & $  18.69614 $ & $   0.01754 $ & $  -0.01136 $ & $ T$ &       TESS\\
$ 58335.13882 $ & $  18.71294 $ & $   0.01756 $ & $   0.00544 $ & $ T$ &       TESS\\
$ 58350.32093 $ & $  18.71299 $ & $   0.01723 $ & $   0.00549 $ & $ T$ &       TESS\\

